TempLe: Learning Template of Transitions for Sample Efficient Multi-task RL

Transferring knowledge among various environments is important to efficiently learn multiple tasks online. Most existing methods directly use the previously learned models or previously learned optimal policies to learn new tasks. However, these methods may be inefficient when the underlying models or optimal policies are substantially different across tasks. In this paper, we propose Template Learning (TempLe), the first PAC-MDP method for multi-task reinforcement learning that could be applied to tasks with varying state/action space. TempLe generates transition dynamics templates, abstractions of the transition dynamics across tasks, to gain sample efficiency by extracting similarities between tasks even when their underlying models or optimal policies have limited commonalities. We present two algorithms for an "online" and a "finite-model" setting respectively. We prove that our proposed TempLe algorithms achieve much lower sample complexity than single-task learners or state-of-the-art multi-task methods. We show via systematically designed experiments that our TempLe method universally outperforms the state-of-the-art multi-task methods (PAC-MDP or not) in various settings and regimes.

==> figures/group/mean_acc_runs20.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episodes},
xmajorgrids,
xmin=-148.95, xmax=3149.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-6032.74195, ymax=22089.57095,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -3.148
2 -5.282
3 -6.513
4 -7.197
5 -7.164
6 -6.886
7 -6.158
8 -4.968
9 -3.408
10 -1.594
11 0.825999999999999
12 3.248
13 5.881
14 8.776
15 11.721
16 14.844
17 18.232
18 21.731
19 25.239
20 28.849
21 32.751
22 36.69
23 40.826
24 44.811
25 48.976
26 53.398
27 57.687
28 61.962
29 66.183
30 70.535
31 74.851
32 79.265
33 83.691
34 88.185
35 92.701
36 97.094
37 101.551
38 106.127
39 110.492
40 115.03
41 119.853
42 124.523
43 129.203
44 133.81
45 138.323
46 142.933
47 147.472
48 152.099
49 156.799
50 161.503
51 166.101
52 171.022
53 175.947
54 180.837
55 185.649
56 190.692
57 195.507
58 200.292
59 204.986
60 209.869
61 214.759
62 219.72
63 224.4
64 228.863
65 233.533
66 238.2
67 243.19
68 248.031
69 252.644
70 257.257
71 261.85
72 266.905
73 271.756
74 276.529
75 281.484
76 286.245
77 291.199
78 295.994
79 300.898
80 305.832
81 310.653
82 315.574
83 320.493
84 325.208
85 330.112
86 335.117
87 339.912
88 344.68
89 349.38
90 354.281
91 359.185
92 364.001
93 368.718
94 373.807
95 378.735
96 383.603
97 388.362
98 393.292
99 398.362
100 403.265
101 408.072
102 412.972
103 417.902
104 422.796
105 427.775
106 432.639
107 437.397
108 442.272
109 447.182
110 452.018
111 456.94
112 461.79
113 466.642
114 471.614
115 476.478
116 481.521
117 486.396
118 491.1
119 496.192
120 501.213
121 506.058
122 510.978
123 515.978
124 520.926
125 525.824
126 530.82
127 535.684
128 540.74
129 545.608
130 550.572
131 555.511
132 560.555
133 565.595
134 570.514
135 575.314
136 580.101
137 585.036
138 589.868
139 594.752
140 599.784
141 604.689
142 609.59
143 614.596
144 619.419
145 624.475
146 629.273
147 634.216
148 638.863
149 643.789
150 648.632
151 653.606
152 658.594
153 663.797
154 668.776
155 673.674
156 678.882
157 683.88
158 689.048
159 693.905
160 698.543
161 703.616
162 708.613
163 713.539
164 718.353
165 723.358
166 728.361
167 733.376
168 738.338
169 743.498
170 748.479
171 753.399
172 758.467
173 763.387
174 768.404
175 773.221
176 778.23
177 783.325
178 788.211
179 793.095
180 798.053
181 803.135
182 808.115
183 812.975
184 817.923
185 822.884
186 827.976
187 832.912
188 837.858
189 842.612
190 847.63
191 852.623
192 857.806
193 862.73
194 867.835
195 872.8
196 877.965
197 883.066
198 888.096
199 893.124
200 898.144
201 903.199
202 908.335
203 913.233
204 918.23
205 923.49
206 928.558
207 933.545
208 938.599
209 943.783
210 948.665
211 953.766
212 958.894
213 964.044
214 969.065
215 974.074
216 979.178
217 984.287
218 989.656
219 994.609
220 999.485
221 1004.554
222 1009.598
223 1014.663
224 1020.061
225 1025.248
226 1030.309
227 1035.391
228 1040.626
229 1045.614
230 1050.672
231 1056.006
232 1061.104
233 1066.131
234 1071.376
235 1076.427
236 1081.526
237 1086.686
238 1091.891
239 1096.781
240 1102.207
241 1107.358
242 1112.697
243 1118
244 1123.322
245 1128.686
246 1133.904
247 1138.981
248 1144.034
249 1149.273
250 1154.455
251 1159.689
252 1164.533
253 1169.782
254 1175.028
255 1180.069
256 1185.435
257 1190.612
258 1195.824
259 1200.998
260 1206.012
261 1211.187
262 1216.387
263 1221.736
264 1227.147
265 1232.305
266 1237.541
267 1242.6
268 1247.764
269 1252.967
270 1258.09
271 1263.354
272 1268.531
273 1273.864
274 1279.254
275 1284.468
276 1289.651
277 1294.756
278 1299.919
279 1305.43
280 1310.639
281 1315.708
282 1320.874
283 1326.062
284 1331.385
285 1336.611
286 1341.928
287 1347.104
288 1352.46
289 1357.584
290 1362.974
291 1368.235
292 1373.559
293 1378.855
294 1384.309
295 1389.679
296 1394.958
297 1400.481
298 1405.741
299 1411.134
300 1416.683
301 1422.048
302 1427.468
303 1432.863
304 1438.453
305 1443.565
306 1449.336
307 1454.633
308 1460.122
309 1465.556
310 1471.051
311 1476.396
312 1481.814
313 1487.214
314 1492.574
315 1497.688
316 1503.028
317 1508.456
318 1513.99
319 1519.56
320 1525.17
321 1530.736
322 1536.187
323 1541.615
324 1547.098
325 1552.666
326 1557.953
327 1563.434
328 1568.938
329 1574.522
330 1580.143
331 1585.746
332 1591.222
333 1596.831
334 1602.396
335 1607.865
336 1613.553
337 1619.092
338 1624.42
339 1629.984
340 1635.723
341 1641.258
342 1647.089
343 1652.683
344 1658.017
345 1663.483
346 1668.907
347 1674.457
348 1679.955
349 1685.508
350 1690.874
351 1696.326
352 1701.881
353 1707.521
354 1713.094
355 1718.638
356 1724.161
357 1729.707
358 1735.141
359 1740.811
360 1746.241
361 1751.87
362 1757.405
363 1763.054
364 1768.723
365 1774.205
366 1779.768
367 1785.323
368 1791.083
369 1796.735
370 1802.308
371 1808.262
372 1814.135
373 1819.822
374 1825.391
375 1830.88
376 1836.202
377 1841.753
378 1847.525
379 1853.352
380 1859.102
381 1864.599
382 1870.254
383 1875.793
384 1881.639
385 1887.361
386 1893.065
387 1898.766
388 1904.379
389 1909.996
390 1915.629
391 1921.358
392 1927.078
393 1932.546
394 1938.022
395 1943.585
396 1949.23
397 1954.73
398 1960.227
399 1965.93
400 1971.673
401 1977.207
402 1982.853
403 1988.485
404 1994.463
405 2000.238
406 2005.994
407 2011.71
408 2017.563
409 2023.339
410 2029.108
411 2034.752
412 2040.388
413 2046.19
414 2051.975
415 2057.871
416 2063.532
417 2069.265
418 2075.006
419 2080.739
420 2086.487
421 2092.12
422 2097.777
423 2103.392
424 2109.193
425 2115.046
426 2121.06
427 2126.953
428 2132.888
429 2138.756
430 2144.378
431 2150.159
432 2155.782
433 2161.466
434 2167.105
435 2172.932
436 2178.681
437 2184.318
438 2190.137
439 2196.071
440 2201.702
441 2207.497
442 2213.214
443 2218.717
444 2224.325
445 2230.148
446 2235.546
447 2241.38
448 2247.457
449 2252.959
450 2258.464
451 2264.151
452 2269.919
453 2275.83
454 2281.591
455 2287.303
456 2293.123
457 2298.714
458 2304.384
459 2310.334
460 2316.275
461 2321.971
462 2327.778
463 2333.604
464 2339.447
465 2345.256
466 2351.16
467 2356.915
468 2362.651
469 2368.73
470 2374.517
471 2380.564
472 2386.412
473 2392.198
474 2398.048
475 2404.006
476 2410.005
477 2415.74
478 2421.425
479 2427.317
480 2433.024
481 2438.83
482 2444.724
483 2450.517
484 2456.272
485 2462.178
486 2467.824
487 2473.665
488 2479.547
489 2485.339
490 2491.067
491 2496.929
492 2502.682
493 2508.559
494 2514.511
495 2520.35
496 2526.21
497 2532.365
498 2538.113
499 2543.86
500 2549.912
501 2555.849
502 2561.758
503 2567.783
504 2573.616
505 2579.194
506 2585.055
507 2590.739
508 2596.695
509 2602.54
510 2608.237
511 2614.195
512 2620.152
513 2626.06
514 2632.108
515 2637.928
516 2643.746
517 2649.65
518 2655.567
519 2661.243
520 2667.206
521 2673.171
522 2679.133
523 2684.957
524 2690.855
525 2696.702
526 2702.569
527 2708.512
528 2714.651
529 2720.555
530 2726.515
531 2732.405
532 2738.336
533 2744.324
534 2750.055
535 2755.803
536 2761.669
537 2767.285
538 2773.358
539 2779.262
540 2785.209
541 2791.028
542 2796.97
543 2803.151
544 2809.101
545 2815.034
546 2820.969
547 2826.593
548 2832.374
549 2838.333
550 2844.342
551 2850.082
552 2855.772
553 2861.61
554 2867.507
555 2873.473
556 2879.368
557 2885.265
558 2891.327
559 2897.119
560 2903.113
561 2909.067
562 2915.041
563 2920.84
564 2926.546
565 2932.323
566 2938.064
567 2943.899
568 2949.692
569 2955.555
570 2961.186
571 2967.202
572 2973.249
573 2979.019
574 2984.8
575 2990.664
576 2996.54
577 3002.28
578 3008.17
579 3013.953
580 3019.833
581 3025.744
582 3031.737
583 3037.686
584 3043.521
585 3049.441
586 3055.188
587 3061.103
588 3066.989
589 3072.78
590 3078.467
591 3084.231
592 3089.94
593 3095.727
594 3101.825
595 3107.994
596 3113.733
597 3119.524
598 3125.626
599 3131.435
600 3137.274
601 3143.141
602 3149.108
603 3155.137
604 3160.996
605 3167.032
606 3172.902
607 3179.102
608 3185.194
609 3191.336
610 3197.3
611 3203.37
612 3209.441
613 3215.435
614 3221.245
615 3227.425
616 3233.1
617 3238.883
618 3244.682
619 3250.421
620 3256.269
621 3262.361
622 3268.418
623 3274.319
624 3280.161
625 3286.056
626 3291.667
627 3297.727
628 3303.761
629 3309.649
630 3315.514
631 3321.391
632 3327.297
633 3333.151
634 3339.036
635 3344.835
636 3350.849
637 3356.687
638 3362.598
639 3368.471
640 3374.421
641 3380.331
642 3386.117
643 3391.907
644 3397.692
645 3403.512
646 3409.605
647 3415.541
648 3421.364
649 3427.14
650 3433.14
651 3439.152
652 3445.034
653 3450.825
654 3456.726
655 3462.543
656 3468.561
657 3474.268
658 3480.23
659 3486.126
660 3492.042
661 3498.136
662 3504.143
663 3510.016
664 3515.797
665 3521.86
666 3527.755
667 3533.855
668 3539.797
669 3545.542
670 3551.372
671 3557.463
672 3563.434
673 3569.413
674 3575.459
675 3581.221
676 3587.086
677 3593.265
678 3599.185
679 3605.186
680 3611.072
681 3616.908
682 3622.777
683 3628.569
684 3634.454
685 3640.416
686 3646.392
687 3652.361
688 3658.129
689 3664.174
690 3670.102
691 3676.158
692 3682.237
693 3688.102
694 3694.091
695 3700.185
696 3706.334
697 3712.216
698 3718.018
699 3723.926
700 3729.799
701 3735.964
702 3742.193
703 3748.075
704 3753.87
705 3759.828
706 3765.747
707 3771.854
708 3777.785
709 3783.847
710 3789.699
711 3795.7
712 3801.779
713 3807.563
714 3813.682
715 3819.344
716 3825.177
717 3831.079
718 3836.929
719 3842.842
720 3848.667
721 3854.521
722 3860.201
723 3866.012
724 3872.103
725 3878.047
726 3883.992
727 3889.919
728 3896.133
729 3902.193
730 3908.226
731 3914.335
732 3920.123
733 3926.31
734 3932.111
735 3937.919
736 3944.047
737 3950.111
738 3956.23
739 3962.047
740 3968.127
741 3974.018
742 3979.894
743 3985.608
744 3991.459
745 3997.446
746 4003.35
747 4009.446
748 4015.704
749 4021.577
750 4027.393
751 4033.353
752 4039.18
753 4045.133
754 4051.152
755 4057.174
756 4063.098
757 4068.765
758 4074.583
759 4080.733
760 4086.441
761 4092.468
762 4098.514
763 4104.639
764 4110.525
765 4116.481
766 4122.394
767 4128.463
768 4134.422
769 4140.388
770 4146.111
771 4152.001
772 4157.997
773 4164.002
774 4169.767
775 4175.689
776 4181.839
777 4187.935
778 4194.03
779 4199.957
780 4205.914
781 4211.894
782 4217.865
783 4223.868
784 4230.014
785 4235.902
786 4241.912
787 4247.865
788 4254.015
789 4260.002
790 4266.159
791 4272.315
792 4278.03
793 4283.842
794 4289.882
795 4295.904
796 4301.822
797 4307.651
798 4313.75
799 4319.68
800 4325.697
801 4331.97
802 4338.025
803 4344.167
804 4350.349
805 4356.136
806 4361.985
807 4367.946
808 4373.96
809 4379.955
810 4386.086
811 4392.01
812 4397.922
813 4403.728
814 4409.739
815 4415.721
816 4421.678
817 4427.75
818 4433.503
819 4439.325
820 4445.356
821 4451.399
822 4457.487
823 4463.49
824 4469.471
825 4475.274
826 4481.214
827 4486.944
828 4492.74
829 4498.839
830 4504.697
831 4510.698
832 4516.636
833 4522.628
834 4528.641
835 4534.479
836 4540.672
837 4546.564
838 4552.553
839 4558.689
840 4564.447
841 4570.187
842 4576.18
843 4582.167
844 4588.111
845 4594.066
846 4599.95
847 4605.941
848 4612.011
849 4618.027
850 4624.131
851 4630.063
852 4635.896
853 4641.833
854 4647.62
855 4653.615
856 4659.372
857 4665.308
858 4671.357
859 4677.283
860 4683.371
861 4689.249
862 4695.381
863 4701.327
864 4707.317
865 4713.371
866 4719.183
867 4725.133
868 4730.883
869 4736.988
870 4743.066
871 4749.174
872 4755.415
873 4761.402
874 4767.211
875 4773.066
876 4778.733
877 4784.727
878 4790.604
879 4796.297
880 4802.308
881 4808.389
882 4814.363
883 4820.238
884 4826.124
885 4832.094
886 4838.132
887 4844.136
888 4849.976
889 4856.144
890 4862.132
891 4868.162
892 4874.295
893 4880.203
894 4886.225
895 4892.254
896 4898.397
897 4904.424
898 4910.379
899 4916.518
900 4922.452
901 4928.474
902 4934.355
903 4940.409
904 4946.426
905 4952.336
906 4958.244
907 4964.277
908 4970.148
909 4975.914
910 4981.881
911 4987.598
912 4993.685
913 4999.603
914 5005.688
915 5011.634
916 5017.68
917 5023.677
918 5029.718
919 5035.685
920 5041.796
921 5047.846
922 5053.613
923 5059.433
924 5065.37
925 5071.345
926 5077.173
927 5083.089
928 5089.142
929 5094.94
930 5100.915
931 5106.802
932 5112.746
933 5118.661
934 5124.589
935 5130.217
936 5136.098
937 5141.886
938 5147.781
939 5153.717
940 5159.592
941 5165.527
942 5171.361
943 5177.383
944 5183.142
945 5189.223
946 5195.035
947 5201.182
948 5207.009
949 5212.745
950 5218.603
951 5224.592
952 5230.648
953 5236.552
954 5242.456
955 5248.699
956 5254.877
957 5260.947
958 5266.923
959 5273.045
960 5278.958
961 5284.983
962 5290.979
963 5297.097
964 5302.959
965 5309.015
966 5314.95
967 5320.709
968 5326.846
969 5332.953
970 5338.876
971 5344.817
972 5350.836
973 5356.79
974 5362.576
975 5368.611
976 5374.478
977 5380.349
978 5386.396
979 5392.277
980 5398.391
981 5404.349
982 5410.375
983 5416.413
984 5422.466
985 5428.462
986 5434.604
987 5440.604
988 5446.821
989 5452.998
990 5458.769
991 5464.948
992 5470.968
993 5476.952
994 5482.935
995 5488.988
996 5494.98
997 5500.835
998 5506.986
999 5513.004
1000 5518.999
1001 5524.989
1002 5530.991
1003 5536.926
1004 5542.976
1005 5548.98
1006 5555.07
1007 5561.09
1008 5567.287
1009 5573.107
1010 5579.113
1011 5585.29
1012 5591.211
1013 5597.35
1014 5603.395
1015 5609.258
1016 5615.168
1017 5621.383
1018 5627.339
1019 5633.344
1020 5639.567
1021 5645.651
1022 5651.635
1023 5657.824
1024 5663.839
1025 5669.793
1026 5675.862
1027 5682.036
1028 5688.202
1029 5694.217
1030 5700.456
1031 5706.55
1032 5712.695
1033 5718.789
1034 5724.781
1035 5730.931
1036 5736.843
1037 5742.833
1038 5748.886
1039 5755.048
1040 5761.068
1041 5767.207
1042 5773.238
1043 5779.23
1044 5785.093
1045 5791.166
1046 5797.137
1047 5803.357
1048 5809.307
1049 5815.183
1050 5821.219
1051 5827.41
1052 5833.513
1053 5839.614
1054 5845.755
1055 5851.79
1056 5858.001
1057 5863.919
1058 5869.915
1059 5875.946
1060 5881.791
1061 5887.832
1062 5894.023
1063 5900.306
1064 5906.501
1065 5912.599
1066 5918.518
1067 5924.606
1068 5930.664
1069 5936.619
1070 5942.754
1071 5948.827
1072 5954.786
1073 5960.818
1074 5966.66
1075 5972.602
1076 5978.399
1077 5984.648
1078 5990.689
1079 5996.746
1080 6002.584
1081 6008.813
1082 6014.871
1083 6020.801
1084 6026.705
1085 6032.53
1086 6038.55
1087 6044.697
1088 6051.064
1089 6057.084
1090 6063.188
1091 6068.949
1092 6074.999
1093 6081.099
1094 6087.157
1095 6093.352
1096 6099.391
1097 6105.13
1098 6110.947
1099 6116.854
1100 6122.761
1101 6128.731
1102 6134.884
1103 6141.041
1104 6146.972
1105 6152.98
1106 6159.078
1107 6165.113
1108 6171.334
1109 6177.601
1110 6183.853
1111 6189.928
1112 6195.982
1113 6202.096
1114 6208.306
1115 6214.33
1116 6220.598
1117 6226.496
1118 6232.74
1119 6238.819
1120 6244.82
1121 6250.607
1122 6256.672
1123 6262.824
1124 6269.015
1125 6275.124
1126 6281.049
1127 6286.978
1128 6293.257
1129 6299.045
1130 6304.862
1131 6311.018
1132 6316.779
1133 6322.88
1134 6329.001
1135 6334.907
1136 6340.821
1137 6347.072
1138 6352.983
1139 6359.039
1140 6364.846
1141 6370.825
1142 6377.107
1143 6383.197
1144 6389.323
1145 6395.411
1146 6401.402
1147 6407.417
1148 6413.474
1149 6419.491
1150 6425.492
1151 6431.439
1152 6437.587
1153 6443.699
1154 6449.762
1155 6455.72
1156 6461.717
1157 6467.894
1158 6474.016
1159 6480.143
1160 6486.333
1161 6492.393
1162 6498.283
1163 6504.431
1164 6510.395
1165 6516.626
1166 6522.815
1167 6528.71
1168 6534.855
1169 6540.831
1170 6546.896
1171 6552.989
1172 6558.941
1173 6565.053
1174 6571.102
1175 6576.906
1176 6582.873
1177 6588.728
1178 6594.679
1179 6600.834
1180 6606.795
1181 6612.741
1182 6618.626
1183 6624.635
1184 6630.577
1185 6636.64
1186 6643.007
1187 6648.948
1188 6655.087
1189 6661.211
1190 6667.041
1191 6673.074
1192 6679.321
1193 6685.4
1194 6691.468
1195 6697.594
1196 6703.599
1197 6709.412
1198 6715.446
1199 6721.448
1200 6727.438
1201 6733.398
1202 6739.585
1203 6745.608
1204 6751.449
1205 6757.362
1206 6763.376
1207 6769.542
1208 6775.776
1209 6781.8
1210 6787.854
1211 6794.045
1212 6800.087
1213 6806.086
1214 6811.966
1215 6818.017
1216 6824.02
1217 6830.014
1218 6836.094
1219 6841.909
1220 6848.039
1221 6853.872
1222 6859.912
1223 6866.086
1224 6872.164
1225 6878.481
1226 6884.394
1227 6890.622
1228 6896.747
1229 6902.79
1230 6908.712
1231 6914.795
1232 6920.777
1233 6927.05
1234 6933.131
1235 6939.171
1236 6945.293
1237 6951.395
1238 6957.585
1239 6963.597
1240 6969.492
1241 6975.474
1242 6981.6
1243 6987.583
1244 6993.643
1245 6999.604
1246 7005.674
1247 7011.58
1248 7017.547
1249 7023.582
1250 7029.569
1251 7035.554
1252 7041.571
1253 7047.692
1254 7053.73
1255 7059.462
1256 7065.427
1257 7071.735
1258 7077.874
1259 7083.931
1260 7089.923
1261 7096.201
1262 7102.225
1263 7108.314
1264 7114.427
1265 7120.544
1266 7126.63
1267 7132.794
1268 7138.909
1269 7144.871
1270 7150.887
1271 7156.977
1272 7163.005
1273 7169.128
1274 7175.438
1275 7181.392
1276 7187.191
1277 7193.158
1278 7199.361
1279 7205.305
1280 7211.444
1281 7217.403
1282 7223.571
1283 7229.722
1284 7235.808
1285 7241.698
1286 7247.553
1287 7253.5
1288 7259.385
1289 7265.356
1290 7271.63
1291 7277.56
1292 7283.707
1293 7289.721
1294 7295.826
1295 7301.509
1296 7307.648
1297 7313.666
1298 7319.614
1299 7325.492
1300 7331.422
1301 7337.561
1302 7343.75
1303 7349.785
1304 7355.896
1305 7362.326
1306 7368.279
1307 7374.325
1308 7380.313
1309 7386.446
1310 7392.557
1311 7398.709
1312 7404.854
1313 7410.784
1314 7416.806
1315 7422.694
1316 7428.655
1317 7434.666
1318 7440.789
1319 7446.944
1320 7453.046
1321 7459.131
1322 7465.249
1323 7471.299
1324 7477.58
1325 7483.62
1326 7489.634
1327 7495.774
1328 7501.847
1329 7507.983
1330 7514.159
1331 7520.192
1332 7526.296
1333 7532.404
1334 7538.75
1335 7544.74
1336 7551.07
1337 7557.002
1338 7563.4
1339 7569.522
1340 7575.597
1341 7581.721
1342 7587.676
1343 7593.652
1344 7599.858
1345 7605.902
1346 7612.159
1347 7618.173
1348 7624.467
1349 7630.633
1350 7636.73
1351 7642.777
1352 7648.943
1353 7655.134
1354 7661.272
1355 7667.319
1356 7673.354
1357 7679.427
1358 7685.261
1359 7691.228
1360 7697.377
1361 7703.614
1362 7709.654
1363 7715.599
1364 7721.497
1365 7727.44
1366 7733.595
1367 7739.662
1368 7745.742
1369 7751.725
1370 7757.729
1371 7763.8
1372 7769.675
1373 7775.845
1374 7781.836
1375 7788.048
1376 7794.164
1377 7800.235
1378 7806.465
1379 7812.833
1380 7819.152
1381 7825.207
1382 7831.135
1383 7837.165
1384 7843.392
1385 7849.569
1386 7855.697
1387 7861.901
1388 7868.082
1389 7874.114
1390 7880.019
1391 7886.039
1392 7892.121
1393 7898.345
1394 7904.187
1395 7910.062
1396 7915.916
1397 7921.882
1398 7928
1399 7933.903
1400 7940.291
1401 7946.633
1402 7952.589
1403 7958.838
1404 7964.805
1405 7970.91
1406 7977.138
1407 7983.162
1408 7989.452
1409 7995.575
1410 8001.733
1411 8007.619
1412 8013.662
1413 8019.786
1414 8026.038
1415 8031.98
1416 8038.204
1417 8044.314
1418 8050.428
1419 8056.609
1420 8062.621
1421 8068.807
1422 8074.732
1423 8080.991
1424 8087.127
1425 8093.097
1426 8099.502
1427 8105.626
1428 8111.729
1429 8117.819
1430 8123.925
1431 8129.938
1432 8136.115
1433 8142.158
1434 8148.252
1435 8154.358
1436 8160.393
1437 8166.599
1438 8172.738
1439 8178.82
1440 8184.915
1441 8190.941
1442 8197.037
1443 8203.053
1444 8209.225
1445 8215.242
1446 8221.456
1447 8227.402
1448 8233.411
1449 8239.467
1450 8245.638
1451 8251.763
1452 8258.035
1453 8264.183
1454 8270.462
1455 8276.708
1456 8282.77
1457 8288.765
1458 8294.994
1459 8301.298
1460 8307.514
1461 8313.65
1462 8319.933
1463 8326.153
1464 8332.263
1465 8338.242
1466 8344.347
1467 8350.296
1468 8356.506
1469 8362.596
1470 8368.542
1471 8374.786
1472 8380.679
1473 8386.793
1474 8392.86
1475 8399.161
1476 8405.098
1477 8411.314
1478 8417.437
1479 8423.715
1480 8429.96
1481 8436.028
1482 8442.256
1483 8448.455
1484 8454.636
1485 8460.544
1486 8466.485
1487 8472.71
1488 8478.752
1489 8484.701
1490 8490.96
1491 8497.198
1492 8503.217
1493 8509.376
1494 8515.538
1495 8521.594
1496 8527.932
1497 8534.12
1498 8540.214
1499 8546.395
1500 8552.493
1501 8558.802
1502 8564.832
1503 8570.957
1504 8577.236
1505 8583.376
1506 8589.456
1507 8595.559
1508 8601.686
1509 8607.978
1510 8614.171
1511 8620.23
1512 8626.108
1513 8632.245
1514 8638.373
1515 8644.428
1516 8650.652
1517 8656.759
1518 8662.682
1519 8668.844
1520 8675.142
1521 8681.322
1522 8687.644
1523 8693.701
1524 8700.004
1525 8706.181
1526 8712.396
1527 8718.572
1528 8724.846
1529 8730.913
1530 8737.08
1531 8743.162
1532 8749.123
1533 8754.906
1534 8761.09
1535 8767.311
1536 8773.345
1537 8779.443
1538 8785.658
1539 8791.801
1540 8798.013
1541 8804.074
1542 8810.273
1543 8816.312
1544 8822.453
1545 8828.603
1546 8834.799
1547 8840.831
1548 8846.899
1549 8852.883
1550 8858.925
1551 8865.155
1552 8871.261
1553 8877.489
1554 8883.591
1555 8889.657
1556 8895.773
1557 8902.037
1558 8908.404
1559 8914.622
1560 8921.057
1561 8927.126
1562 8933.33
1563 8939.363
1564 8945.603
1565 8951.787
1566 8957.816
1567 8964.015
1568 8970.102
1569 8976.404
1570 8982.588
1571 8988.76
1572 8994.883
1573 9001.134
1574 9007.683
1575 9013.715
1576 9019.891
1577 9026.091
1578 9032.233
1579 9038.554
1580 9044.876
1581 9050.937
1582 9057.084
1583 9063.07
1584 9069.323
1585 9075.408
1586 9081.606
1587 9087.789
1588 9094.018
1589 9100.24
1590 9106.423
1591 9112.578
1592 9118.411
1593 9124.505
1594 9130.526
1595 9136.643
1596 9142.695
1597 9148.8
1598 9154.844
1599 9161.089
1600 9167.145
1601 9173.358
1602 9179.698
1603 9185.836
1604 9192.011
1605 9198.065
1606 9204.268
1607 9210.407
1608 9216.435
1609 9222.602
1610 9228.732
1611 9234.829
1612 9240.91
1613 9246.97
1614 9253.028
1615 9259.01
1616 9265.307
1617 9271.491
1618 9277.632
1619 9283.59
1620 9289.602
1621 9295.539
1622 9301.788
1623 9308.003
1624 9314.104
1625 9320.131
1626 9326.29
1627 9332.373
1628 9338.605
1629 9344.812
1630 9351.058
1631 9357.175
1632 9363.333
1633 9369.483
1634 9375.667
1635 9381.817
1636 9388.138
1637 9394.23
1638 9400.555
1639 9406.69
1640 9412.732
1641 9418.869
1642 9424.935
1643 9430.994
1644 9437.136
1645 9443.243
1646 9449.378
1647 9455.517
1648 9461.48
1649 9467.567
1650 9473.733
1651 9479.808
1652 9485.781
1653 9492.013
1654 9498.348
1655 9504.433
1656 9510.365
1657 9516.518
1658 9522.472
1659 9528.672
1660 9535.12
1661 9541.187
1662 9547.335
1663 9553.461
1664 9559.571
1665 9565.653
1666 9571.809
1667 9578.169
1668 9584.25
1669 9590.269
1670 9596.628
1671 9603.044
1672 9609.013
1673 9615.453
1674 9621.555
1675 9627.684
1676 9633.791
1677 9639.879
1678 9646.014
1679 9652.165
1680 9658.165
1681 9664.436
1682 9670.599
1683 9676.532
1684 9682.82
1685 9689.216
1686 9695.467
1687 9701.452
1688 9707.692
1689 9713.921
1690 9720.005
1691 9726.133
1692 9732.402
1693 9738.574
1694 9744.718
1695 9750.937
1696 9756.884
1697 9762.839
1698 9769.015
1699 9775.416
1700 9781.698
1701 9787.915
1702 9794.08
1703 9800.21
1704 9806.272
1705 9812.523
1706 9818.659
1707 9824.981
1708 9831.279
1709 9837.548
1710 9843.901
1711 9850.342
1712 9856.344
1713 9862.527
1714 9868.663
1715 9875.06
1716 9881.151
1717 9887.256
1718 9893.291
1719 9899.271
1720 9905.408
1721 9911.69
1722 9918.17
1723 9924.449
1724 9930.759
1725 9937.032
1726 9943.256
1727 9949.459
1728 9955.696
1729 9961.842
1730 9968.015
1731 9974.233
1732 9980.454
1733 9986.597
1734 9992.745
1735 9998.802
1736 10004.911
1737 10010.815
1738 10017.125
1739 10023.304
1740 10029.481
1741 10035.613
1742 10041.633
1743 10047.803
1744 10054.144
1745 10060.499
1746 10066.571
1747 10072.648
1748 10078.637
1749 10084.875
1750 10091.069
1751 10097.3
1752 10103.527
1753 10109.601
1754 10115.904
1755 10122.086
1756 10128.218
1757 10134.497
1758 10140.646
1759 10146.917
1760 10152.98
1761 10159.237
1762 10165.709
1763 10172.053
1764 10178.33
1765 10184.653
1766 10190.792
1767 10197.145
1768 10203.498
1769 10209.811
1770 10216.06
1771 10222.299
1772 10228.562
1773 10234.718
1774 10240.834
1775 10246.923
1776 10253.071
1777 10259.276
1778 10265.522
1779 10271.832
1780 10278
1781 10284.272
1782 10290.502
1783 10296.59
1784 10302.793
1785 10309.155
1786 10315.359
1787 10321.612
1788 10327.8
1789 10333.969
1790 10340.163
1791 10346.426
1792 10352.711
1793 10358.813
1794 10365.039
1795 10371.25
1796 10377.604
1797 10383.524
1798 10389.454
1799 10395.663
1800 10401.645
1801 10407.841
1802 10414.123
1803 10420.304
1804 10426.464
1805 10432.423
1806 10438.709
1807 10444.768
1808 10450.963
1809 10457.043
1810 10463.136
1811 10469.412
1812 10475.63
1813 10481.845
1814 10487.757
1815 10493.953
1816 10500.134
1817 10506.153
1818 10512.317
1819 10518.474
1820 10524.786
1821 10530.954
1822 10537.014
1823 10543.076
1824 10549.354
1825 10555.611
1826 10561.741
1827 10567.99
1828 10574.277
1829 10580.461
1830 10586.506
1831 10592.911
1832 10599.454
1833 10605.721
1834 10611.97
1835 10618.163
1836 10624.394
1837 10630.701
1838 10636.779
1839 10642.757
1840 10649.02
1841 10655.133
1842 10661.16
1843 10667.326
1844 10673.257
1845 10679.626
1846 10685.784
1847 10691.773
1848 10697.956
1849 10704.213
1850 10710.509
1851 10716.81
1852 10723.088
1853 10729.236
1854 10735.472
1855 10741.747
1856 10747.759
1857 10753.89
1858 10760.164
1859 10766.044
1860 10772.216
1861 10778.439
1862 10784.612
1863 10790.627
1864 10796.727
1865 10802.919
1866 10809.082
1867 10815.203
1868 10821.332
1869 10827.455
1870 10833.551
1871 10839.867
1872 10845.912
1873 10852.203
1874 10858.377
1875 10864.435
1876 10870.692
1877 10876.936
1878 10883.042
1879 10889.267
1880 10895.397
1881 10901.617
1882 10907.925
1883 10914.104
1884 10920.183
1885 10926.421
1886 10932.53
1887 10938.615
1888 10944.904
1889 10951.261
1890 10957.371
1891 10963.545
1892 10969.904
1893 10976.021
1894 10982.179
1895 10988.363
1896 10994.703
1897 11000.892
1898 11007.086
1899 11013.161
1900 11019.378
1901 11025.361
1902 11031.475
1903 11037.799
1904 11044.215
1905 11050.384
1906 11056.781
1907 11062.964
1908 11069.172
1909 11075.305
1910 11081.351
1911 11087.396
1912 11093.721
1913 11099.955
1914 11106.118
1915 11112.202
1916 11118.355
1917 11124.514
1918 11130.809
1919 11136.971
1920 11143.199
1921 11149.459
1922 11155.731
1923 11161.957
1924 11168.184
1925 11174.092
1926 11180.246
1927 11186.514
1928 11192.675
1929 11198.785
1930 11205.157
1931 11211.629
1932 11217.758
1933 11224.013
1934 11230.117
1935 11236.554
1936 11242.748
1937 11249.128
1938 11255.553
1939 11261.736
1940 11267.999
1941 11274.264
1942 11280.378
1943 11286.513
1944 11292.589
1945 11298.7
1946 11304.905
1947 11311.189
1948 11317.263
1949 11323.513
1950 11329.774
1951 11336.058
1952 11342.187
1953 11348.377
1954 11354.593
1955 11360.83
1956 11367.239
1957 11373.414
1958 11379.543
1959 11385.611
1960 11391.786
1961 11397.908
1962 11403.872
1963 11409.936
1964 11416.205
1965 11422.39
1966 11428.507
1967 11434.581
1968 11440.581
1969 11446.89
1970 11453.017
1971 11459.078
1972 11465.3
1973 11471.582
1974 11477.745
1975 11483.991
1976 11490.361
1977 11496.748
1978 11502.607
1979 11508.675
1980 11514.962
1981 11521.353
1982 11527.818
1983 11534.261
1984 11540.517
1985 11546.673
1986 11552.898
1987 11559.001
1988 11565.308
1989 11571.379
1990 11577.439
1991 11583.685
1992 11590.087
1993 11596.342
1994 11602.739
1995 11608.764
1996 11615.098
1997 11621.014
1998 11626.897
1999 11633.064
2000 11639.091
2001 11645.455
2002 11651.61
2003 11657.854
2004 11664.023
2005 11670.12
2006 11676.343
2007 11682.313
2008 11688.591
2009 11694.949
2010 11700.991
2011 11707.093
2012 11712.953
2013 11719.096
2014 11725.425
2015 11731.814
2016 11737.969
2017 11744.158
2018 11750.524
2019 11756.51
2020 11762.54
2021 11768.746
2022 11774.771
2023 11780.705
2024 11786.746
2025 11793.022
2026 11799.113
2027 11805.266
2028 11811.547
2029 11817.721
2030 11823.885
2031 11830.025
2032 11836.182
2033 11842.327
2034 11848.493
2035 11854.806
2036 11861.018
2037 11867.405
2038 11873.654
2039 11879.774
2040 11885.988
2041 11892.082
2042 11898.287
2043 11904.398
2044 11910.563
2045 11916.797
2046 11923.19
2047 11929.391
2048 11935.61
2049 11941.852
2050 11948.179
2051 11954.397
2052 11960.567
2053 11966.51
2054 11972.462
2055 11978.634
2056 11984.859
2057 11990.972
2058 11997.279
2059 12003.372
2060 12009.417
2061 12015.776
2062 12021.922
2063 12027.937
2064 12034.043
2065 12040.194
2066 12046.356
2067 12052.357
2068 12058.72
2069 12064.927
2070 12071.101
2071 12077.378
2072 12083.578
2073 12089.799
2074 12096.044
2075 12102.377
2076 12108.703
2077 12115.064
2078 12121.481
2079 12127.644
2080 12133.995
2081 12140.198
2082 12146.375
2083 12152.627
2084 12158.679
2085 12164.806
2086 12171.049
2087 12177.411
2088 12183.51
2089 12189.767
2090 12195.819
2091 12202.039
2092 12208.251
2093 12214.531
2094 12220.963
2095 12227.237
2096 12233.685
2097 12239.654
2098 12245.957
2099 12252.231
2100 12258.503
2101 12264.464
2102 12270.807
2103 12277.268
2104 12283.439
2105 12289.895
2106 12296.261
2107 12302.339
2108 12308.928
2109 12315.05
2110 12321.067
2111 12327.278
2112 12333.468
2113 12339.729
2114 12345.825
2115 12352.116
2116 12358.413
2117 12364.659
2118 12370.98
2119 12377.296
2120 12383.414
2121 12389.831
2122 12396.019
2123 12402.291
2124 12408.635
2125 12414.877
2126 12421.351
2127 12427.607
2128 12433.858
2129 12439.926
2130 12446.049
2131 12452.585
2132 12458.936
2133 12465.062
2134 12471.291
2135 12477.459
2136 12483.593
2137 12489.87
2138 12496.01
2139 12502.289
2140 12508.412
2141 12514.45
2142 12520.756
2143 12526.824
2144 12533.133
2145 12539.569
2146 12545.838
2147 12551.881
2148 12558.299
2149 12564.631
2150 12570.731
2151 12576.871
2152 12583.055
2153 12588.986
2154 12595.271
2155 12601.328
2156 12607.389
2157 12613.704
2158 12619.668
2159 12625.777
2160 12631.883
2161 12637.986
2162 12644.152
2163 12650.35
2164 12656.602
2165 12662.603
2166 12668.912
2167 12674.949
2168 12681.172
2169 12687.333
2170 12693.369
2171 12699.433
2172 12705.62
2173 12711.755
2174 12718.135
2175 12724.238
2176 12730.261
2177 12736.345
2178 12742.382
2179 12748.483
2180 12754.843
2181 12760.96
2182 12767.029
2183 12773.375
2184 12779.396
2185 12785.528
2186 12791.792
2187 12797.887
2188 12804.181
2189 12810.281
2190 12816.654
2191 12822.983
2192 12829.228
2193 12835.476
2194 12841.498
2195 12847.748
2196 12853.911
2197 12860.297
2198 12866.499
2199 12872.765
2200 12878.92
2201 12885.102
2202 12891.238
2203 12897.502
2204 12903.932
2205 12910.252
2206 12916.357
2207 12922.454
2208 12928.808
2209 12935.119
2210 12941.369
2211 12947.568
2212 12953.72
2213 12959.997
2214 12966.394
2215 12972.452
2216 12978.72
2217 12984.944
2218 12991.132
2219 12997.317
2220 13003.377
2221 13009.464
2222 13015.806
2223 13021.963
2224 13028.182
2225 13034.307
2226 13040.682
2227 13046.729
2228 13052.69
2229 13058.925
2230 13064.946
2231 13070.95
2232 13077.109
2233 13083.322
2234 13089.462
2235 13095.641
2236 13101.834
2237 13107.859
2238 13114.014
2239 13120.076
2240 13126.33
2241 13132.49
2242 13138.672
2243 13144.74
2244 13151.105
2245 13157.278
2246 13163.466
2247 13169.765
2248 13175.819
2249 13182.047
2250 13188.178
2251 13194.458
2252 13200.769
2253 13206.95
2254 13212.87
2255 13219.029
2256 13225.224
2257 13231.296
2258 13237.529
2259 13243.797
2260 13250.005
2261 13256.178
2262 13262.441
2263 13268.662
2264 13274.91
2265 13281.095
2266 13287.498
2267 13293.568
2268 13299.71
2269 13305.969
2270 13312.28
2271 13318.308
2272 13324.478
2273 13330.681
2274 13337.146
2275 13343.133
2276 13349.567
2277 13355.847
2278 13361.926
2279 13368.08
2280 13374.471
2281 13380.571
2282 13386.869
2283 13393.029
2284 13399.051
2285 13405.109
2286 13411.273
2287 13417.299
2288 13423.275
2289 13429.404
2290 13435.623
2291 13441.891
2292 13448.194
2293 13454.394
2294 13460.571
2295 13466.738
2296 13473.116
2297 13479.396
2298 13485.559
2299 13491.892
2300 13497.974
2301 13504.213
2302 13510.348
2303 13516.711
2304 13523.007
2305 13529.228
2306 13535.371
2307 13541.456
2308 13547.652
2309 13553.984
2310 13560.269
2311 13566.544
2312 13572.827
2313 13579.039
2314 13585.016
2315 13591.246
2316 13597.536
2317 13603.95
2318 13609.993
2319 13616.047
2320 13622.113
2321 13628.242
2322 13634.312
2323 13640.603
2324 13646.759
2325 13653.218
2326 13659.405
2327 13665.608
2328 13671.781
2329 13677.894
2330 13684.316
2331 13690.42
2332 13696.724
2333 13702.82
2334 13709.092
2335 13715.269
2336 13721.602
2337 13727.815
2338 13733.954
2339 13740.004
2340 13746.279
2341 13752.392
2342 13758.479
2343 13764.629
2344 13770.823
2345 13777.027
2346 13783.234
2347 13789.48
2348 13795.617
2349 13801.811
2350 13807.939
2351 13814.177
2352 13820.388
2353 13826.523
2354 13832.764
2355 13839.053
2356 13845.156
2357 13851.472
2358 13857.84
2359 13864.19
2360 13870.459
2361 13876.713
2362 13883.092
2363 13889.333
2364 13895.449
2365 13901.694
2366 13908.024
2367 13914.15
2368 13920.332
2369 13926.66
2370 13932.937
2371 13938.929
2372 13945.214
2373 13951.557
2374 13957.798
2375 13963.986
2376 13970.321
2377 13976.47
2378 13982.84
2379 13989.081
2380 13995.342
2381 14001.712
2382 14007.799
2383 14014.062
2384 14020.325
2385 14026.452
2386 14032.69
2387 14039.033
2388 14045.264
2389 14051.392
2390 14057.831
2391 14064.002
2392 14070.113
2393 14076.295
2394 14082.493
2395 14088.748
2396 14095.082
2397 14101.3
2398 14107.278
2399 14113.279
2400 14119.557
2401 14125.898
2402 14132.036
2403 14138.214
2404 14144.405
2405 14150.777
2406 14157.036
2407 14163.265
2408 14169.46
2409 14175.598
2410 14181.859
2411 14188.106
2412 14194.416
2413 14200.753
2414 14207.017
2415 14213.34
2416 14219.69
2417 14225.99
2418 14232.318
2419 14238.358
2420 14244.452
2421 14250.538
2422 14256.683
2423 14262.983
2424 14269.256
2425 14275.682
2426 14282.075
2427 14288.247
2428 14294.5
2429 14300.878
2430 14307.142
2431 14313.417
2432 14319.593
2433 14326.002
2434 14332.324
2435 14338.699
2436 14345.039
2437 14351.165
2438 14357.398
2439 14363.754
2440 14370.01
2441 14376.051
2442 14382.417
2443 14388.536
2444 14394.767
2445 14400.921
2446 14407.373
2447 14413.505
2448 14419.883
2449 14425.981
2450 14432.349
2451 14438.844
2452 14444.953
2453 14451.027
2454 14457.197
2455 14463.539
2456 14469.553
2457 14475.579
2458 14481.693
2459 14487.855
2460 14493.778
2461 14500.117
2462 14506.305
2463 14512.465
2464 14518.872
2465 14524.711
2466 14530.957
2467 14536.927
2468 14542.843
2469 14548.988
2470 14554.889
2471 14561.068
2472 14567.224
2473 14573.412
2474 14579.6
2475 14585.806
2476 14592.04
2477 14598.139
2478 14604.324
2479 14610.346
2480 14616.513
2481 14622.616
2482 14628.704
2483 14634.928
2484 14640.977
2485 14647.172
2486 14653.368
2487 14659.701
2488 14665.82
2489 14671.988
2490 14678.359
2491 14684.535
2492 14690.614
2493 14696.809
2494 14702.902
2495 14709.073
2496 14715.281
2497 14721.399
2498 14727.665
2499 14733.902
2500 14740.055
2501 14746.089
2502 14752.577
2503 14758.897
2504 14765.026
2505 14771.328
2506 14777.675
2507 14783.79
2508 14790.054
2509 14796.346
2510 14802.632
2511 14808.848
2512 14815.241
2513 14821.325
2514 14827.431
2515 14833.599
2516 14839.859
2517 14845.991
2518 14852.224
2519 14858.374
2520 14864.555
2521 14870.671
2522 14876.827
2523 14882.964
2524 14889.325
2525 14895.602
2526 14901.721
2527 14907.833
2528 14914.107
2529 14920.315
2530 14926.557
2531 14932.795
2532 14939.029
2533 14945.286
2534 14951.434
2535 14957.594
2536 14963.921
2537 14970.143
2538 14976.353
2539 14982.527
2540 14988.659
2541 14995.037
2542 15001.092
2543 15007.133
2544 15013.277
2545 15019.249
2546 15025.177
2547 15031.311
2548 15037.321
2549 15043.448
2550 15049.588
2551 15055.637
2552 15061.869
2553 15067.879
2554 15073.846
2555 15080.048
2556 15086.209
2557 15092.505
2558 15098.634
2559 15104.821
2560 15110.974
2561 15117.358
2562 15123.51
2563 15129.63
2564 15135.636
2565 15141.808
2566 15147.96
2567 15154.119
2568 15160.273
2569 15166.514
2570 15172.718
2571 15178.947
2572 15185.132
2573 15191.24
2574 15197.329
2575 15203.483
2576 15209.628
2577 15215.881
2578 15222.057
2579 15228.435
2580 15234.652
2581 15240.801
2582 15247.002
2583 15253.199
2584 15259.283
2585 15265.438
2586 15271.457
2587 15277.747
2588 15283.777
2589 15290.049
2590 15296.213
2591 15302.412
2592 15308.606
2593 15314.935
2594 15320.983
2595 15327.087
2596 15333.392
2597 15339.698
2598 15345.817
2599 15351.799
2600 15357.99
2601 15364.206
2602 15370.479
2603 15376.688
2604 15382.914
2605 15389.194
2606 15395.309
2607 15401.317
2608 15407.815
2609 15414.003
2610 15420.042
2611 15426.356
2612 15432.667
2613 15438.856
2614 15445.096
2615 15451.296
2616 15457.703
2617 15463.891
2618 15470.128
2619 15476.257
2620 15482.502
2621 15488.752
2622 15494.845
2623 15501.11
2624 15507.454
2625 15513.591
2626 15519.928
2627 15526.123
2628 15532.332
2629 15538.656
2630 15544.858
2631 15551.085
2632 15557.408
2633 15563.69
2634 15570.007
2635 15576.444
2636 15582.561
2637 15588.772
2638 15594.944
2639 15601.319
2640 15607.639
2641 15613.662
2642 15619.857
2643 15626.06
2644 15632.24
2645 15638.456
2646 15644.479
2647 15650.723
2648 15656.913
2649 15663.146
2650 15669.446
2651 15675.81
2652 15682.086
2653 15688.175
2654 15694.486
2655 15700.725
2656 15706.915
2657 15713.27
2658 15719.493
2659 15725.811
2660 15731.929
2661 15738.127
2662 15744.262
2663 15750.528
2664 15756.642
2665 15762.851
2666 15769.035
2667 15775.366
2668 15781.769
2669 15788.022
2670 15794.23
2671 15800.539
2672 15806.85
2673 15813.233
2674 15819.442
2675 15825.601
2676 15831.976
2677 15838.172
2678 15844.35
2679 15850.676
2680 15856.908
2681 15863.064
2682 15869.221
2683 15875.444
2684 15881.763
2685 15888.02
2686 15894.209
2687 15900.468
2688 15906.659
2689 15912.85
2690 15919.132
2691 15925.333
2692 15931.53
2693 15937.695
2694 15944.07
2695 15950.265
2696 15956.46
2697 15962.517
2698 15968.8
2699 15975.18
2700 15981.316
2701 15987.827
2702 15994.102
2703 16000.294
2704 16006.376
2705 16012.574
2706 16018.701
2707 16024.912
2708 16031.249
2709 16037.566
2710 16043.712
2711 16049.879
2712 16056.169
2713 16062.321
2714 16068.577
2715 16074.809
2716 16081.181
2717 16087.325
2718 16093.564
2719 16099.78
2720 16106.113
2721 16112.346
2722 16118.516
2723 16124.776
2724 16131.072
2725 16137.254
2726 16143.28
2727 16149.668
2728 16155.881
2729 16161.984
2730 16168.109
2731 16174.425
2732 16180.871
2733 16187.053
2734 16193.496
2735 16199.695
2736 16206.004
2737 16212.097
2738 16218.372
2739 16224.689
2740 16230.932
2741 16237.215
2742 16243.304
2743 16249.638
2744 16256.002
2745 16262.192
2746 16268.447
2747 16274.765
2748 16280.954
2749 16287.258
2750 16293.509
2751 16299.746
2752 16305.905
2753 16312.211
2754 16318.466
2755 16324.564
2756 16331.043
2757 16337.134
2758 16343.364
2759 16349.58
2760 16356.016
2761 16362.227
2762 16368.463
2763 16374.559
2764 16380.75
2765 16387.007
2766 16393.232
2767 16399.483
2768 16405.661
2769 16411.772
2770 16417.968
2771 16424.013
2772 16430.317
2773 16436.418
2774 16442.585
2775 16448.877
2776 16455.008
2777 16461.046
2778 16467.255
2779 16473.545
2780 16479.497
2781 16485.495
2782 16491.592
2783 16497.729
2784 16503.865
2785 16510.024
2786 16515.97
2787 16522.066
2788 16528.391
2789 16534.3
2790 16540.57
2791 16546.668
2792 16552.853
2793 16559.057
2794 16565.249
2795 16571.481
2796 16577.67
2797 16583.661
2798 16589.872
2799 16595.837
2800 16602.07
2801 16608.266
2802 16614.397
2803 16620.451
2804 16626.786
2805 16633.18
2806 16639.686
2807 16645.958
2808 16652.134
2809 16658.239
2810 16664.301
2811 16670.536
2812 16676.719
2813 16683.215
2814 16689.624
2815 16695.901
2816 16702.104
2817 16708.322
2818 16714.483
2819 16720.715
2820 16726.765
2821 16732.939
2822 16739.082
2823 16745.408
2824 16751.541
2825 16757.719
2826 16763.929
2827 16770.29
2828 16776.374
2829 16782.72
2830 16788.791
2831 16794.972
2832 16801.193
2833 16807.334
2834 16813.39
2835 16819.69
2836 16825.765
2837 16831.885
2838 16837.952
2839 16844.287
2840 16850.441
2841 16856.437
2842 16862.657
2843 16868.916
2844 16875.085
2845 16881.241
2846 16887.242
2847 16893.558
2848 16899.584
2849 16905.777
2850 16911.912
2851 16918.226
2852 16924.299
2853 16930.366
2854 16936.452
2855 16942.506
2856 16948.864
2857 16955.106
2858 16961.326
2859 16967.526
2860 16973.672
2861 16979.917
2862 16986.183
2863 16992.54
2864 16998.758
2865 17005.103
2866 17011.348
2867 17017.493
2868 17023.519
2869 17029.866
2870 17036.044
2871 17042.28
2872 17048.538
2873 17054.801
2874 17060.879
2875 17067.109
2876 17073.333
2877 17079.506
2878 17085.917
2879 17092.211
2880 17098.305
2881 17104.485
2882 17110.751
2883 17116.884
2884 17122.927
2885 17129.388
2886 17135.36
2887 17141.535
2888 17147.682
2889 17153.725
2890 17159.861
2891 17166.242
2892 17172.407
2893 17178.895
2894 17185.114
2895 17191.245
2896 17197.447
2897 17203.665
2898 17209.842
2899 17216.037
2900 17222.208
2901 17228.317
2902 17234.608
2903 17240.963
2904 17247.236
2905 17253.403
2906 17259.567
2907 17265.769
2908 17271.98
2909 17278.005
2910 17284.153
2911 17290.212
2912 17296.413
2913 17302.559
2914 17308.72
2915 17314.759
2916 17320.835
2917 17327.034
2918 17333.293
2919 17339.569
2920 17345.84
2921 17352
2922 17358.102
2923 17364.584
2924 17370.94
2925 17376.923
2926 17383.097
2927 17389.409
2928 17395.505
2929 17401.845
2930 17408.117
2931 17414.249
2932 17420.575
2933 17426.642
2934 17432.879
2935 17439.169
2936 17445.412
2937 17451.671
2938 17457.973
2939 17464.391
2940 17470.65
2941 17476.97
2942 17483.213
2943 17489.465
2944 17495.67
2945 17501.892
2946 17508.186
2947 17514.501
2948 17520.644
2949 17526.927
2950 17533.379
2951 17539.67
2952 17545.94
2953 17552.034
2954 17558.391
2955 17564.741
2956 17570.793
2957 17577.248
2958 17583.46
2959 17590.028
2960 17596.124
2961 17602.213
2962 17608.287
2963 17614.443
2964 17620.768
2965 17627.037
2966 17633.18
2967 17639.513
2968 17645.866
2969 17652.017
2970 17658.371
2971 17664.648
2972 17671.015
2973 17677.239
2974 17683.633
2975 17689.715
2976 17696
2977 17702.324
2978 17708.552
2979 17714.903
2980 17721.208
2981 17727.503
2982 17733.677
2983 17739.919
2984 17746.012
2985 17752.357
2986 17758.645
2987 17764.842
2988 17771.036
2989 17777.243
2990 17783.324
2991 17789.44
2992 17795.746
2993 17802.037
2994 17808.219
2995 17814.366
2996 17820.54
2997 17826.757
2998 17832.996
2999 17839.405
3000 17845.545
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -4.172
2 -8.219
3 -12.327
4 -16.426
5 -20.65
6 -24.803
7 -28.869
8 -33.021
9 -37.152
10 -41.348
11 -45.636
12 -49.759
13 -53.873
14 -58.044
15 -62.245
16 -66.242
17 -70.411
18 -74.517
19 -78.619
20 -82.71
21 -86.837
22 -91.008
23 -95.276
24 -99.465
25 -103.5
26 -107.665
27 -111.769
28 -116.086
29 -120.212
30 -124.38
31 -128.572
32 -132.682
33 -136.766
34 -140.983
35 -145.09
36 -149.209
37 -153.345
38 -157.439
39 -161.55
40 -165.768
41 -169.864
42 -174.066
43 -178.256
44 -182.485
45 -186.711
46 -190.925
47 -194.992
48 -199.192
49 -203.412
50 -207.474
51 -211.489
52 -215.722
53 -219.88
54 -223.983
55 -228.172
56 -232.213
57 -236.5
58 -240.556
59 -244.699
60 -248.908
61 -253.091
62 -257.236
63 -261.366
64 -265.437
65 -269.595
66 -273.723
67 -277.84
68 -282.151
69 -286.334
70 -290.493
71 -294.666
72 -298.864
73 -302.935
74 -307.013
75 -311.069
76 -315.293
77 -319.45
78 -323.671
79 -327.908
80 -332.07
81 -336.239
82 -340.435
83 -344.526
84 -348.554
85 -352.722
86 -356.816
87 -360.908
88 -365.091
89 -369.275
90 -373.407
91 -377.556
92 -381.64
93 -385.787
94 -389.961
95 -394.184
96 -398.377
97 -402.642
98 -406.798
99 -410.915
100 -415.141
101 -419.265
102 -423.399
103 -427.537
104 -431.694
105 -435.831
106 -439.966
107 -444.222
108 -448.404
109 -452.62
110 -456.843
111 -461.024
112 -465.137
113 -469.3
114 -473.242
115 -477.495
116 -481.567
117 -485.752
118 -489.926
119 -494.08
120 -498.231
121 -502.355
122 -506.51
123 -510.724
124 -514.906
125 -519.001
126 -523.13
127 -527.31
128 -531.457
129 -535.628
130 -539.8
131 -543.979
132 -548.275
133 -552.416
134 -556.488
135 -560.637
136 -565.003
137 -569.137
138 -573.252
139 -577.451
140 -581.469
141 -585.663
142 -589.81
143 -594.012
144 -598.131
145 -602.246
146 -606.488
147 -610.588
148 -614.718
149 -618.986
150 -623.179
151 -627.334
152 -631.467
153 -635.567
154 -639.791
155 -644.079
156 -648.325
157 -652.435
158 -656.619
159 -660.815
160 -664.928
161 -669.112
162 -673.275
163 -677.414
164 -681.599
165 -685.72
166 -689.821
167 -694.017
168 -698.12
169 -702.258
170 -706.435
171 -710.568
172 -714.756
173 -719.004
174 -723.237
175 -727.377
176 -731.513
177 -735.741
178 -739.853
179 -743.98
180 -748.156
181 -752.274
182 -756.437
183 -760.683
184 -764.819
185 -768.995
186 -773.105
187 -777.117
188 -781.192
189 -785.488
190 -789.674
191 -793.877
192 -797.977
193 -802.221
194 -806.318
195 -810.437
196 -814.612
197 -818.824
198 -822.904
199 -827.039
200 -831.225
201 -835.34
202 -839.482
203 -843.672
204 -847.849
205 -852.02
206 -856.167
207 -860.314
208 -864.483
209 -868.612
210 -872.773
211 -876.927
212 -881.105
213 -885.229
214 -889.503
215 -893.664
216 -897.739
217 -901.875
218 -906.14
219 -910.326
220 -914.542
221 -918.679
222 -922.848
223 -927.045
224 -931.133
225 -935.122
226 -939.196
227 -943.352
228 -947.485
229 -951.626
230 -955.744
231 -959.963
232 -964.071
233 -968.31
234 -972.48
235 -976.588
236 -980.759
237 -984.855
238 -988.903
239 -992.944
240 -996.994
241 -1001.106
242 -1005.206
243 -1009.321
244 -1013.47
245 -1017.618
246 -1021.752
247 -1025.891
248 -1030.083
249 -1034.256
250 -1038.416
251 -1042.498
252 -1046.667
253 -1050.845
254 -1055.017
255 -1059.042
256 -1063.125
257 -1067.313
258 -1071.416
259 -1075.617
260 -1079.726
261 -1083.915
262 -1088.127
263 -1092.309
264 -1096.484
265 -1100.542
266 -1104.73
267 -1108.857
268 -1112.988
269 -1117.215
270 -1121.406
271 -1125.543
272 -1129.776
273 -1133.896
274 -1138.18
275 -1142.231
276 -1146.474
277 -1150.63
278 -1154.729
279 -1158.948
280 -1163.11
281 -1167.181
282 -1171.39
283 -1175.488
284 -1179.682
285 -1183.825
286 -1187.996
287 -1192.077
288 -1196.313
289 -1200.469
290 -1204.595
291 -1208.706
292 -1212.855
293 -1216.876
294 -1221.108
295 -1225.146
296 -1229.317
297 -1233.482
298 -1237.666
299 -1241.991
300 -1246.1
301 -1250.289
302 -1254.344
303 -1258.52
304 -1262.622
305 -1266.677
306 -1270.742
307 -1274.962
308 -1279.039
309 -1283.296
310 -1287.476
311 -1291.515
312 -1295.7
313 -1299.963
314 -1304.079
315 -1308.28
316 -1312.395
317 -1316.589
318 -1320.867
319 -1324.959
320 -1329.003
321 -1333.181
322 -1337.4
323 -1341.606
324 -1345.752
325 -1349.855
326 -1353.973
327 -1358.032
328 -1362.105
329 -1366.414
330 -1370.593
331 -1374.684
332 -1378.867
333 -1382.932
334 -1387.179
335 -1391.301
336 -1395.524
337 -1399.778
338 -1403.891
339 -1408.047
340 -1412.267
341 -1416.489
342 -1420.57
343 -1424.669
344 -1428.805
345 -1432.978
346 -1437.112
347 -1441.286
348 -1445.404
349 -1449.503
350 -1453.64
351 -1457.856
352 -1461.951
353 -1466.111
354 -1470.314
355 -1474.539
356 -1478.76
357 -1482.88
358 -1487.113
359 -1491.265
360 -1495.416
361 -1499.558
362 -1503.696
363 -1507.785
364 -1511.931
365 -1516.113
366 -1520.263
367 -1524.306
368 -1528.452
369 -1532.605
370 -1536.717
371 -1540.937
372 -1545.096
373 -1549.203
374 -1553.405
375 -1557.479
376 -1561.632
377 -1565.81
378 -1569.94
379 -1574.059
380 -1578.186
381 -1582.407
382 -1586.468
383 -1590.608
384 -1594.733
385 -1599.04
386 -1603.118
387 -1607.159
388 -1611.344
389 -1615.482
390 -1619.552
391 -1623.615
392 -1627.745
393 -1631.853
394 -1636.002
395 -1640.117
396 -1644.228
397 -1648.407
398 -1652.676
399 -1656.766
400 -1660.933
401 -1665.072
402 -1669.275
403 -1673.413
404 -1677.493
405 -1681.634
406 -1685.782
407 -1689.865
408 -1693.989
409 -1698.087
410 -1702.229
411 -1706.33
412 -1710.447
413 -1714.454
414 -1718.661
415 -1722.771
416 -1726.887
417 -1730.922
418 -1734.98
419 -1739.082
420 -1743.322
421 -1747.41
422 -1751.603
423 -1755.708
424 -1759.904
425 -1764.033
426 -1768.09
427 -1772.176
428 -1776.35
429 -1780.455
430 -1784.593
431 -1788.681
432 -1792.751
433 -1796.748
434 -1800.743
435 -1804.722
436 -1808.823
437 -1812.898
438 -1817.006
439 -1821.24
440 -1825.347
441 -1829.467
442 -1833.422
443 -1837.681
444 -1841.845
445 -1845.85
446 -1849.955
447 -1854.031
448 -1857.973
449 -1862.118
450 -1866.218
451 -1870.396
452 -1874.449
453 -1878.518
454 -1882.699
455 -1886.773
456 -1890.862
457 -1895.03
458 -1899.24
459 -1903.359
460 -1907.454
461 -1911.596
462 -1915.814
463 -1920.006
464 -1924.187
465 -1928.157
466 -1932.319
467 -1936.358
468 -1940.487
469 -1944.504
470 -1948.638
471 -1952.689
472 -1956.705
473 -1960.82
474 -1964.993
475 -1969.06
476 -1973.265
477 -1977.304
478 -1981.475
479 -1985.589
480 -1989.595
481 -1993.701
482 -1997.868
483 -2001.969
484 -2005.995
485 -2010.126
486 -2014.22
487 -2018.353
488 -2022.476
489 -2026.58
490 -2030.646
491 -2034.817
492 -2038.955
493 -2042.966
494 -2047.038
495 -2051.36
496 -2055.513
497 -2059.65
498 -2063.764
499 -2067.871
500 -2071.918
501 -2075.964
502 -2080.08
503 -2084.298
504 -2088.5
505 -2092.705
506 -2096.735
507 -2100.768
508 -2104.86
509 -2108.995
510 -2113.249
511 -2117.385
512 -2121.489
513 -2125.555
514 -2129.599
515 -2133.682
516 -2137.837
517 -2141.869
518 -2145.907
519 -2150.018
520 -2154.011
521 -2158.063
522 -2162.065
523 -2166.036
524 -2170.051
525 -2174
526 -2178.043
527 -2182.059
528 -2185.991
529 -2189.985
530 -2194.066
531 -2198.138
532 -2202.06
533 -2206.069
534 -2210.109
535 -2214.203
536 -2218.241
537 -2222.334
538 -2226.102
539 -2230.104
540 -2234.096
541 -2238.041
542 -2241.979
543 -2245.913
544 -2249.867
545 -2253.741
546 -2257.635
547 -2261.531
548 -2265.42
549 -2269.338
550 -2273.342
551 -2277.295
552 -2281.204
553 -2285.142
554 -2289.042
555 -2292.999
556 -2296.837
557 -2300.673
558 -2304.491
559 -2308.366
560 -2312.194
561 -2316.143
562 -2320.027
563 -2323.978
564 -2327.92
565 -2331.772
566 -2335.804
567 -2339.708
568 -2343.64
569 -2347.637
570 -2351.642
571 -2355.577
572 -2359.504
573 -2363.28
574 -2367.1
575 -2370.96
576 -2374.892
577 -2378.907
578 -2382.962
579 -2386.773
580 -2390.632
581 -2394.48
582 -2398.362
583 -2402.291
584 -2406.24
585 -2410.212
586 -2414.291
587 -2418.285
588 -2422.235
589 -2426.184
590 -2430.188
591 -2434.179
592 -2438.016
593 -2441.971
594 -2445.979
595 -2449.889
596 -2453.848
597 -2457.773
598 -2461.847
599 -2465.871
600 -2469.749
601 -2473.672
602 -2477.62
603 -2481.535
604 -2485.428
605 -2489.412
606 -2493.33
607 -2497.282
608 -2501.244
609 -2505.286
610 -2509.382
611 -2513.388
612 -2517.394
613 -2521.321
614 -2525.309
615 -2529.296
616 -2533.269
617 -2537.219
618 -2541.167
619 -2545.2
620 -2549.134
621 -2553.041
622 -2557.057
623 -2561.094
624 -2565.093
625 -2569.161
626 -2573.187
627 -2577.23
628 -2581.309
629 -2585.346
630 -2589.297
631 -2593.268
632 -2597.268
633 -2601.295
634 -2605.3
635 -2609.415
636 -2613.445
637 -2617.49
638 -2621.496
639 -2625.515
640 -2629.389
641 -2633.437
642 -2637.472
643 -2641.637
644 -2645.648
645 -2649.626
646 -2653.737
647 -2657.794
648 -2661.88
649 -2665.91
650 -2669.997
651 -2674.122
652 -2678.2
653 -2682.225
654 -2686.165
655 -2690.247
656 -2694.262
657 -2698.347
658 -2702.293
659 -2706.256
660 -2710.19
661 -2714.255
662 -2718.228
663 -2722.165
664 -2726.105
665 -2730.08
666 -2734.06
667 -2738.031
668 -2741.923
669 -2745.897
670 -2749.957
671 -2753.902
672 -2758.056
673 -2762.013
674 -2766.038
675 -2770.015
676 -2773.961
677 -2777.88
678 -2781.896
679 -2785.861
680 -2789.831
681 -2793.742
682 -2797.819
683 -2801.771
684 -2805.754
685 -2809.709
686 -2813.715
687 -2817.65
688 -2821.682
689 -2825.688
690 -2829.718
691 -2833.683
692 -2837.609
693 -2841.616
694 -2845.605
695 -2849.681
696 -2853.662
697 -2857.644
698 -2861.756
699 -2865.75
700 -2869.832
701 -2873.761
702 -2877.754
703 -2881.878
704 -2885.84
705 -2889.879
706 -2893.945
707 -2897.851
708 -2901.928
709 -2905.996
710 -2909.918
711 -2914.081
712 -2918.088
713 -2922.12
714 -2926.15
715 -2930.238
716 -2934.287
717 -2938.323
718 -2942.434
719 -2946.508
720 -2950.544
721 -2954.721
722 -2958.679
723 -2962.778
724 -2966.922
725 -2971.045
726 -2975.035
727 -2979.038
728 -2983.07
729 -2987.079
730 -2991.087
731 -2995.128
732 -2999.202
733 -3003.325
734 -3007.311
735 -3011.338
736 -3015.375
737 -3019.467
738 -3023.413
739 -3027.506
740 -3031.455
741 -3035.384
742 -3039.405
743 -3043.352
744 -3047.442
745 -3051.312
746 -3055.36
747 -3059.39
748 -3063.306
749 -3067.312
750 -3071.262
751 -3075.312
752 -3079.373
753 -3083.261
754 -3087.387
755 -3091.377
756 -3095.363
757 -3099.443
758 -3103.502
759 -3107.56
760 -3111.592
761 -3115.487
762 -3119.487
763 -3123.426
764 -3127.389
765 -3131.379
766 -3135.221
767 -3139.144
768 -3143.191
769 -3147.153
770 -3151.151
771 -3155.217
772 -3159.278
773 -3163.291
774 -3167.272
775 -3171.108
776 -3175.148
777 -3179.166
778 -3182.958
779 -3186.972
780 -3190.949
781 -3194.869
782 -3198.883
783 -3202.871
784 -3206.826
785 -3210.871
786 -3214.835
787 -3218.8
788 -3222.806
789 -3226.714
790 -3230.698
791 -3234.661
792 -3238.708
793 -3242.73
794 -3246.714
795 -3250.758
796 -3254.675
797 -3258.628
798 -3262.635
799 -3266.582
800 -3270.482
801 -3274.566
802 -3278.507
803 -3282.477
804 -3286.44
805 -3290.461
806 -3294.445
807 -3298.45
808 -3302.399
809 -3306.336
810 -3310.248
811 -3314.12
812 -3318.14
813 -3322.189
814 -3326.335
815 -3330.357
816 -3334.458
817 -3338.437
818 -3342.388
819 -3346.402
820 -3350.384
821 -3354.293
822 -3358.213
823 -3362.183
824 -3366.279
825 -3370.377
826 -3374.304
827 -3378.375
828 -3382.441
829 -3386.533
830 -3390.488
831 -3394.449
832 -3398.482
833 -3402.424
834 -3406.481
835 -3410.495
836 -3414.641
837 -3418.678
838 -3422.751
839 -3426.732
840 -3430.711
841 -3434.749
842 -3438.792
843 -3442.816
844 -3446.91
845 -3450.889
846 -3454.866
847 -3458.813
848 -3462.87
849 -3466.892
850 -3470.965
851 -3474.971
852 -3479.124
853 -3483.12
854 -3487.178
855 -3491.261
856 -3495.283
857 -3499.44
858 -3503.483
859 -3507.544
860 -3511.553
861 -3515.67
862 -3519.695
863 -3523.796
864 -3527.892
865 -3532.168
866 -3536.268
867 -3540.338
868 -3544.421
869 -3548.592
870 -3552.827
871 -3556.999
872 -3561.087
873 -3565.214
874 -3569.295
875 -3573.412
876 -3577.555
877 -3581.597
878 -3585.71
879 -3589.796
880 -3593.87
881 -3597.975
882 -3601.994
883 -3606.105
884 -3610.078
885 -3614.153
886 -3618.219
887 -3622.369
888 -3626.491
889 -3630.413
890 -3634.474
891 -3638.419
892 -3642.581
893 -3646.571
894 -3650.557
895 -3654.644
896 -3658.69
897 -3662.799
898 -3666.793
899 -3670.756
900 -3674.808
901 -3678.795
902 -3682.782
903 -3686.787
904 -3690.797
905 -3694.825
906 -3698.755
907 -3702.832
908 -3706.864
909 -3710.916
910 -3715.042
911 -3719.037
912 -3723.134
913 -3727.245
914 -3731.283
915 -3735.201
916 -3739.372
917 -3743.409
918 -3747.493
919 -3751.585
920 -3755.605
921 -3759.496
922 -3763.597
923 -3767.664
924 -3771.747
925 -3775.767
926 -3779.735
927 -3783.892
928 -3787.81
929 -3791.814
930 -3795.736
931 -3799.77
932 -3803.787
933 -3807.751
934 -3811.748
935 -3815.789
936 -3819.772
937 -3823.76
938 -3827.899
939 -3831.803
940 -3835.756
941 -3839.717
942 -3843.652
943 -3847.605
944 -3851.532
945 -3855.542
946 -3859.555
947 -3863.524
948 -3867.512
949 -3871.493
950 -3875.422
951 -3879.397
952 -3883.359
953 -3887.201
954 -3891.12
955 -3894.999
956 -3899.003
957 -3903.007
958 -3907.003
959 -3910.953
960 -3914.925
961 -3918.817
962 -3922.754
963 -3926.721
964 -3930.722
965 -3934.616
966 -3938.602
967 -3942.45
968 -3946.392
969 -3950.327
970 -3954.315
971 -3958.25
972 -3962.047
973 -3966.097
974 -3970.004
975 -3973.924
976 -3977.83
977 -3981.802
978 -3985.672
979 -3989.634
980 -3993.501
981 -3997.349
982 -4001.3
983 -4005.214
984 -4009.151
985 -4012.987
986 -4016.97
987 -4020.927
988 -4024.96
989 -4028.845
990 -4032.595
991 -4036.553
992 -4040.54
993 -4044.35
994 -4048.205
995 -4052.085
996 -4056.028
997 -4059.923
998 -4063.783
999 -4067.706
1000 -4071.636
1001 -4075.471
1002 -4079.454
1003 -4083.399
1004 -4087.146
1005 -4090.979
1006 -4094.818
1007 -4098.543
1008 -4102.453
1009 -4106.31
1010 -4110.246
1011 -4114.077
1012 -4117.835
1013 -4121.743
1014 -4125.534
1015 -4129.433
1016 -4133.315
1017 -4137.267
1018 -4141.106
1019 -4145.062
1020 -4148.799
1021 -4152.672
1022 -4156.476
1023 -4160.345
1024 -4164.239
1025 -4168.146
1026 -4171.99
1027 -4175.929
1028 -4179.767
1029 -4183.785
1030 -4187.568
1031 -4191.357
1032 -4195.193
1033 -4198.975
1034 -4202.731
1035 -4206.525
1036 -4210.355
1037 -4214.15
1038 -4218.002
1039 -4221.756
1040 -4225.376
1041 -4229.2
1042 -4232.997
1043 -4236.857
1044 -4240.736
1045 -4244.553
1046 -4248.308
1047 -4252.09
1048 -4255.722
1049 -4259.344
1050 -4263.034
1051 -4266.757
1052 -4270.571
1053 -4274.395
1054 -4278.112
1055 -4281.714
1056 -4285.476
1057 -4289.101
1058 -4292.828
1059 -4296.403
1060 -4300.202
1061 -4303.894
1062 -4307.475
1063 -4311.229
1064 -4314.872
1065 -4318.633
1066 -4322.432
1067 -4326.221
1068 -4329.95
1069 -4333.731
1070 -4337.446
1071 -4341.197
1072 -4344.959
1073 -4348.757
1074 -4352.43
1075 -4356.131
1076 -4359.789
1077 -4363.407
1078 -4367.032
1079 -4370.795
1080 -4374.62
1081 -4378.231
1082 -4382.101
1083 -4385.893
1084 -4389.552
1085 -4393.197
1086 -4396.902
1087 -4400.627
1088 -4404.464
1089 -4408.017
1090 -4411.739
1091 -4415.495
1092 -4419.224
1093 -4422.904
1094 -4426.65
1095 -4430.407
1096 -4434.13
1097 -4437.853
1098 -4441.522
1099 -4445.339
1100 -4449.079
1101 -4452.722
1102 -4456.361
1103 -4460.114
1104 -4463.79
1105 -4467.519
1106 -4471.237
1107 -4474.951
1108 -4478.509
1109 -4482.357
1110 -4486.163
1111 -4489.783
1112 -4493.429
1113 -4497.134
1114 -4500.839
1115 -4504.518
1116 -4508.213
1117 -4511.9
1118 -4515.436
1119 -4519.082
1120 -4522.713
1121 -4526.337
1122 -4529.907
1123 -4533.487
1124 -4537.177
1125 -4540.749
1126 -4544.246
1127 -4547.675
1128 -4551.306
1129 -4554.926
1130 -4558.513
1131 -4562.054
1132 -4565.647
1133 -4569.288
1134 -4572.854
1135 -4576.333
1136 -4580.03
1137 -4583.765
1138 -4587.348
1139 -4590.931
1140 -4594.58
1141 -4598.272
1142 -4601.937
1143 -4605.631
1144 -4609.333
1145 -4613.023
1146 -4616.721
1147 -4620.535
1148 -4624.33
1149 -4628.082
1150 -4631.862
1151 -4635.676
1152 -4639.466
1153 -4643.268
1154 -4647.064
1155 -4650.883
1156 -4654.788
1157 -4658.5
1158 -4662.239
1159 -4666.004
1160 -4669.969
1161 -4673.789
1162 -4677.51
1163 -4681.183
1164 -4684.704
1165 -4688.276
1166 -4691.88
1167 -4695.453
1168 -4698.886
1169 -4702.101
1170 -4705.251
1171 -4708.261
1172 -4711.245
1173 -4713.963
1174 -4716.649
1175 -4719.076
1176 -4721.277
1177 -4723.525
1178 -4725.558
1179 -4727.495
1180 -4729.238
1181 -4730.883
1182 -4732.41
1183 -4733.715
1184 -4734.985
1185 -4736.239
1186 -4737.406
1187 -4738.437
1188 -4739.395
1189 -4740.355
1190 -4741.268
1191 -4742.203
1192 -4743.218
1193 -4744.2
1194 -4744.934
1195 -4745.774
1196 -4746.785
1197 -4747.597
1198 -4748.395
1199 -4749.253
1200 -4750.074
1201 -4750.87
1202 -4751.579
1203 -4752.04
1204 -4752.607
1205 -4753.062
1206 -4753.554
1207 -4753.847
1208 -4754.234
1209 -4754.455
1210 -4754.398
1211 -4754.264
1212 -4753.952
1213 -4753.357
1214 -4752.515
1215 -4751.587
1216 -4750.249
1217 -4748.751
1218 -4746.914
1219 -4745.003
1220 -4742.841
1221 -4740.39
1222 -4737.57
1223 -4734.743
1224 -4731.679
1225 -4728.634
1226 -4725.318
1227 -4721.837
1228 -4718.105
1229 -4714.295
1230 -4710.192
1231 -4705.987
1232 -4701.658
1233 -4697.436
1234 -4693.008
1235 -4688.579
1236 -4684.134
1237 -4679.433
1238 -4674.86
1239 -4670.33
1240 -4665.587
1241 -4660.977
1242 -4656.389
1243 -4651.708
1244 -4647.118
1245 -4642.453
1246 -4637.885
1247 -4633.19
1248 -4628.349
1249 -4623.657
1250 -4618.871
1251 -4614.461
1252 -4609.923
1253 -4605.026
1254 -4600.226
1255 -4595.425
1256 -4590.641
1257 -4585.615
1258 -4580.499
1259 -4575.544
1260 -4570.205
1261 -4565.008
1262 -4559.795
1263 -4554.521
1264 -4549.164
1265 -4543.786
1266 -4538.212
1267 -4532.545
1268 -4526.903
1269 -4521.158
1270 -4515.241
1271 -4509.089
1272 -4503
1273 -4496.877
1274 -4490.497
1275 -4483.988
1276 -4477.415
1277 -4470.902
1278 -4463.964
1279 -4457.047
1280 -4450.221
1281 -4443.317
1282 -4436.212
1283 -4429.131
1284 -4422.073
1285 -4414.685
1286 -4407.578
1287 -4400.154
1288 -4393.018
1289 -4385.817
1290 -4378.392
1291 -4371.041
1292 -4363.656
1293 -4356.138
1294 -4348.533
1295 -4340.884
1296 -4333.283
1297 -4325.817
1298 -4317.982
1299 -4310.395
1300 -4302.46
1301 -4294.865
1302 -4287.132
1303 -4279.631
1304 -4271.881
1305 -4264.37
1306 -4256.591
1307 -4248.664
1308 -4240.908
1309 -4233.416
1310 -4225.719
1311 -4218.089
1312 -4210.566
1313 -4202.919
1314 -4195.196
1315 -4187.587
1316 -4179.931
1317 -4172.17
1318 -4164.536
1319 -4157.015
1320 -4149.369
1321 -4141.818
1322 -4134.181
1323 -4126.566
1324 -4118.806
1325 -4111.036
1326 -4103.387
1327 -4095.627
1328 -4087.804
1329 -4080.065
1330 -4072.237
1331 -4064.558
1332 -4056.991
1333 -4049.401
1334 -4041.847
1335 -4034.322
1336 -4026.787
1337 -4018.879
1338 -4011.349
1339 -4003.685
1340 -3995.996
1341 -3988.382
1342 -3980.748
1343 -3973.049
1344 -3965.397
1345 -3957.787
1346 -3949.94
1347 -3942.444
1348 -3934.643
1349 -3927.027
1350 -3919.216
1351 -3911.595
1352 -3903.83
1353 -3896.026
1354 -3888.21
1355 -3880.301
1356 -3872.647
1357 -3864.683
1358 -3856.857
1359 -3848.838
1360 -3840.968
1361 -3833.062
1362 -3825.059
1363 -3817.213
1364 -3809.266
1365 -3801.424
1366 -3793.577
1367 -3785.958
1368 -3777.976
1369 -3770.07
1370 -3762.238
1371 -3754.462
1372 -3746.543
1373 -3738.574
1374 -3730.463
1375 -3722.646
1376 -3714.646
1377 -3706.884
1378 -3698.846
1379 -3690.906
1380 -3682.731
1381 -3674.817
1382 -3666.782
1383 -3658.838
1384 -3650.944
1385 -3643.04
1386 -3635.228
1387 -3627.132
1388 -3619.249
1389 -3611.28
1390 -3603.473
1391 -3595.503
1392 -3587.593
1393 -3579.558
1394 -3571.734
1395 -3563.789
1396 -3555.819
1397 -3547.915
1398 -3539.95
1399 -3531.954
1400 -3523.965
1401 -3516.26
1402 -3508.201
1403 -3500.414
1404 -3492.792
1405 -3484.855
1406 -3476.867
1407 -3469.064
1408 -3461.09
1409 -3453.232
1410 -3445.184
1411 -3437.451
1412 -3429.501
1413 -3421.568
1414 -3413.617
1415 -3405.626
1416 -3397.69
1417 -3389.69
1418 -3381.765
1419 -3373.807
1420 -3365.768
1421 -3357.703
1422 -3349.843
1423 -3341.748
1424 -3333.758
1425 -3325.833
1426 -3317.854
1427 -3309.964
1428 -3301.81
1429 -3293.965
1430 -3286.046
1431 -3278.241
1432 -3270.384
1433 -3262.506
1434 -3254.773
1435 -3246.888
1436 -3238.98
1437 -3231.208
1438 -3223.456
1439 -3215.673
1440 -3207.678
1441 -3199.704
1442 -3191.721
1443 -3183.879
1444 -3175.979
1445 -3168.161
1446 -3160.348
1447 -3152.344
1448 -3144.39
1449 -3136.478
1450 -3128.612
1451 -3120.721
1452 -3112.773
1453 -3104.87
1454 -3097.025
1455 -3089.256
1456 -3081.186
1457 -3073.169
1458 -3065.29
1459 -3057.242
1460 -3049.305
1461 -3041.27
1462 -3033.383
1463 -3025.53
1464 -3017.568
1465 -3009.784
1466 -3001.881
1467 -2993.899
1468 -2986.012
1469 -2978.242
1470 -2970.27
1471 -2962.286
1472 -2954.375
1473 -2946.494
1474 -2938.69
1475 -2930.765
1476 -2922.851
1477 -2914.975
1478 -2906.956
1479 -2899.138
1480 -2891.171
1481 -2883.191
1482 -2875.108
1483 -2867.235
1484 -2859.2
1485 -2851.168
1486 -2842.958
1487 -2835.048
1488 -2826.913
1489 -2819.087
1490 -2811.333
1491 -2803.398
1492 -2795.357
1493 -2787.506
1494 -2779.46
1495 -2771.559
1496 -2763.759
1497 -2755.585
1498 -2747.725
1499 -2739.651
1500 -2731.566
1501 -2723.671
1502 -2715.689
1503 -2707.654
1504 -2699.811
1505 -2691.73
1506 -2683.708
1507 -2675.785
1508 -2667.837
1509 -2659.858
1510 -2651.921
1511 -2644.037
1512 -2636.245
1513 -2628.427
1514 -2620.503
1515 -2612.461
1516 -2604.654
1517 -2596.718
1518 -2588.818
1519 -2580.753
1520 -2573.024
1521 -2564.996
1522 -2557.018
1523 -2549.203
1524 -2541.312
1525 -2533.271
1526 -2525.358
1527 -2517.419
1528 -2509.489
1529 -2501.736
1530 -2493.803
1531 -2486.085
1532 -2478.27
1533 -2470.369
1534 -2462.636
1535 -2454.825
1536 -2447.081
1537 -2439.013
1538 -2431.016
1539 -2423.129
1540 -2415.099
1541 -2407.07
1542 -2399.199
1543 -2391.187
1544 -2383.31
1545 -2375.43
1546 -2367.47
1547 -2359.648
1548 -2351.795
1549 -2343.829
1550 -2335.82
1551 -2327.974
1552 -2319.902
1553 -2312.158
1554 -2304.393
1555 -2296.383
1556 -2288.432
1557 -2280.472
1558 -2272.692
1559 -2264.803
1560 -2256.741
1561 -2248.679
1562 -2240.73
1563 -2233.014
1564 -2224.91
1565 -2217.123
1566 -2209.319
1567 -2201.349
1568 -2193.505
1569 -2185.402
1570 -2177.539
1571 -2169.596
1572 -2161.622
1573 -2153.691
1574 -2146
1575 -2138.179
1576 -2130.439
1577 -2122.389
1578 -2114.492
1579 -2106.729
1580 -2098.813
1581 -2090.841
1582 -2082.981
1583 -2075.196
1584 -2067.266
1585 -2059.373
1586 -2051.38
1587 -2043.556
1588 -2035.768
1589 -2027.957
1590 -2020.05
1591 -2012.159
1592 -2004.362
1593 -1996.492
1594 -1988.805
1595 -1980.742
1596 -1972.916
1597 -1964.99
1598 -1956.965
1599 -1949.053
1600 -1941.086
1601 -1933.429
1602 -1925.475
1603 -1917.555
1604 -1909.558
1605 -1901.391
1606 -1893.353
1607 -1885.479
1608 -1877.692
1609 -1869.68
1610 -1861.841
1611 -1853.799
1612 -1846.113
1613 -1838.244
1614 -1830.403
1615 -1822.621
1616 -1814.845
1617 -1806.883
1618 -1798.975
1619 -1791.141
1620 -1783.21
1621 -1775.279
1622 -1767.475
1623 -1759.665
1624 -1751.595
1625 -1743.505
1626 -1735.502
1627 -1727.832
1628 -1719.918
1629 -1712.139
1630 -1704.212
1631 -1696.534
1632 -1688.457
1633 -1680.518
1634 -1672.631
1635 -1664.662
1636 -1656.915
1637 -1648.895
1638 -1640.988
1639 -1633.307
1640 -1625.211
1641 -1617.276
1642 -1609.215
1643 -1601.348
1644 -1593.375
1645 -1585.494
1646 -1577.597
1647 -1569.583
1648 -1561.89
1649 -1554.067
1650 -1546.118
1651 -1538.27
1652 -1530.283
1653 -1522.222
1654 -1514.225
1655 -1506.428
1656 -1498.593
1657 -1490.706
1658 -1482.623
1659 -1474.756
1660 -1466.743
1661 -1458.955
1662 -1450.93
1663 -1443.141
1664 -1435.128
1665 -1427.273
1666 -1419.328
1667 -1411.203
1668 -1403.067
1669 -1395.19
1670 -1387.31
1671 -1379.264
1672 -1371.672
1673 -1363.814
1674 -1355.776
1675 -1347.795
1676 -1340.011
1677 -1332.09
1678 -1324.184
1679 -1316.351
1680 -1308.435
1681 -1300.417
1682 -1292.557
1683 -1284.675
1684 -1276.859
1685 -1268.935
1686 -1261.062
1687 -1253.136
1688 -1245.06
1689 -1237.206
1690 -1229.208
1691 -1221.27
1692 -1213.311
1693 -1205.391
1694 -1197.418
1695 -1189.608
1696 -1181.678
1697 -1173.779
1698 -1165.675
1699 -1157.813
1700 -1149.863
1701 -1142.017
1702 -1134.156
1703 -1126.17
1704 -1118.091
1705 -1110.271
1706 -1102.405
1707 -1094.501
1708 -1086.624
1709 -1078.786
1710 -1070.748
1711 -1062.871
1712 -1054.836
1713 -1047.108
1714 -1039.256
1715 -1031.461
1716 -1023.552
1717 -1015.655
1718 -1007.721
1719 -999.8
1720 -991.919
1721 -984.099
1722 -976.06
1723 -968.342
1724 -960.603
1725 -952.73
1726 -944.798
1727 -936.9
1728 -928.87
1729 -921.074
1730 -913.223
1731 -905.206
1732 -897.133
1733 -889.256
1734 -881.29
1735 -873.576
1736 -865.473
1737 -857.603
1738 -849.813
1739 -841.985
1740 -834.093
1741 -826.119
1742 -818.344
1743 -810.476
1744 -802.449
1745 -794.411
1746 -786.489
1747 -778.723
1748 -770.759
1749 -762.748
1750 -754.859
1751 -746.888
1752 -739.055
1753 -731.123
1754 -723.264
1755 -715.414
1756 -707.591
1757 -699.654
1758 -691.823
1759 -684.101
1760 -676.198
1761 -668.306
1762 -660.407
1763 -652.614
1764 -644.683
1765 -636.711
1766 -628.744
1767 -620.783
1768 -612.774
1769 -604.867
1770 -596.975
1771 -589.041
1772 -581.07
1773 -572.912
1774 -565.068
1775 -557.434
1776 -549.572
1777 -541.774
1778 -533.963
1779 -526.014
1780 -517.944
1781 -509.87
1782 -502.064
1783 -494.217
1784 -486.408
1785 -478.376
1786 -470.448
1787 -462.697
1788 -454.857
1789 -446.968
1790 -438.902
1791 -431.162
1792 -423.246
1793 -415.382
1794 -407.278
1795 -399.268
1796 -391.317
1797 -383.435
1798 -375.48
1799 -367.588
1800 -359.834
1801 -351.866
1802 -344.082
1803 -336.195
1804 -328.288
1805 -320.416
1806 -312.672
1807 -304.858
1808 -296.897
1809 -288.892
1810 -281.069
1811 -273.121
1812 -265.079
1813 -256.962
1814 -249.088
1815 -241.124
1816 -233.153
1817 -225.146
1818 -217.483
1819 -209.586
1820 -201.484
1821 -193.524
1822 -185.556
1823 -177.482
1824 -169.49
1825 -161.359
1826 -153.45
1827 -145.637
1828 -137.917
1829 -129.893
1830 -121.938
1831 -114.126
1832 -106.324
1833 -98.347
1834 -90.3300000000001
1835 -82.403
1836 -74.5770000000001
1837 -66.7030000000001
1838 -58.8870000000001
1839 -51.134
1840 -43.541
1841 -35.5210000000001
1842 -27.6280000000001
1843 -19.814
1844 -11.8960000000001
1845 -3.98900000000006
1846 3.77699999999995
1847 11.695
1848 19.653
1849 27.532
1850 35.7
1851 43.673
1852 51.655
1853 59.554
1854 67.3239999999999
1855 75.13
1856 83.089
1857 91.25
1858 99.346
1859 107.157
1860 114.989
1861 122.85
1862 130.768
1863 138.672
1864 146.704
1865 154.796
1866 162.502
1867 170.414
1868 178.391
1869 186.383
1870 194.151
1871 201.968
1872 209.81
1873 217.649
1874 225.493
1875 233.474
1876 241.503
1877 249.284
1878 257.279
1879 265.261
1880 273.179
1881 281.267
1882 289.071
1883 296.956
1884 304.832
1885 312.757
1886 320.718
1887 328.764
1888 336.604
1889 344.421
1890 352.42
1891 360.3
1892 368.241
1893 376.062
1894 383.958
1895 391.917
1896 399.937
1897 407.744
1898 415.666
1899 423.518
1900 431.433
1901 439.436
1902 447.477
1903 455.397
1904 463.384
1905 471.261
1906 479.22
1907 487.243
1908 495.372
1909 503.346
1910 511.16
1911 519.117
1912 526.816
1913 534.727
1914 542.585
1915 550.514
1916 558.403
1917 566.208
1918 574.055
1919 582.049
1920 589.893
1921 597.771
1922 605.741
1923 613.817
1924 621.932
1925 629.715
1926 637.555
1927 645.427
1928 653.333
1929 661.099
1930 668.891
1931 676.859
1932 684.999
1933 692.958
1934 701.003
1935 708.642
1936 716.541
1937 724.485
1938 732.442
1939 740.225
1940 747.99
1941 756.064
1942 763.97
1943 771.868
1944 779.923
1945 787.763
1946 795.749
1947 803.71
1948 811.636
1949 819.494
1950 827.562
1951 835.522
1952 843.44
1953 851.324
1954 859.346
1955 867.332
1956 875.228
1957 883.196
1958 891.076
1959 898.981
1960 906.903
1961 914.675
1962 922.635
1963 930.628
1964 938.573
1965 946.385
1966 954.383
1967 962.299
1968 970.316
1969 978.254
1970 986.035
1971 994.131
1972 1001.98
1973 1009.84
1974 1017.872
1975 1025.642
1976 1033.529
1977 1041.632
1978 1049.503
1979 1057.39
1980 1065.322
1981 1073.227
1982 1081.112
1983 1088.975
1984 1096.863
1985 1104.86
1986 1112.671
1987 1120.517
1988 1128.349
1989 1136.284
1990 1144.094
1991 1152.063
1992 1159.986
1993 1167.879
1994 1175.864
1995 1183.596
1996 1191.449
1997 1199.115
1998 1207.125
1999 1215.011
2000 1222.847
2001 1230.649
2002 1238.473
2003 1246.574
2004 1254.429
2005 1262.598
2006 1270.776
2007 1278.638
2008 1286.714
2009 1294.533
2010 1302.489
2011 1310.407
2012 1318.195
2013 1326.06
2014 1334.069
2015 1342.073
2016 1350.128
2017 1358.148
2018 1365.966
2019 1373.817
2020 1381.736
2021 1389.584
2022 1397.793
2023 1405.886
2024 1413.974
2025 1421.882
2026 1429.866
2027 1437.724
2028 1445.648
2029 1453.447
2030 1461.511
2031 1469.284
2032 1477.163
2033 1485.064
2034 1492.963
2035 1500.894
2036 1508.76
2037 1516.564
2038 1524.395
2039 1532.428
2040 1540.305
2041 1548.14
2042 1556.025
2043 1563.692
2044 1571.454
2045 1579.436
2046 1587.346
2047 1595.472
2048 1603.162
2049 1610.935
2050 1618.88
2051 1626.939
2052 1634.771
2053 1642.599
2054 1650.559
2055 1658.382
2056 1666.1
2057 1674.073
2058 1681.914
2059 1689.616
2060 1697.669
2061 1705.632
2062 1713.293
2063 1721.017
2064 1728.888
2065 1736.744
2066 1744.829
2067 1752.784
2068 1760.51
2069 1768.249
2070 1776.284
2071 1784.084
2072 1792.003
2073 1799.683
2074 1807.449
2075 1815.274
2076 1823.24
2077 1831.033
2078 1838.881
2079 1846.71
2080 1854.499
2081 1862.473
2082 1870.253
2083 1878.167
2084 1886.063
2085 1894.146
2086 1902.182
2087 1910.294
2088 1918.368
2089 1926.169
2090 1933.953
2091 1941.922
2092 1949.653
2093 1957.5
2094 1965.196
2095 1973.037
2096 1981.049
2097 1989.012
2098 1996.877
2099 2004.865
2100 2012.67
2101 2020.694
2102 2028.729
2103 2036.631
2104 2044.744
2105 2052.561
2106 2060.443
2107 2068.403
2108 2076.449
2109 2084.526
2110 2092.374
2111 2100.37
2112 2108.295
2113 2116.077
2114 2123.951
2115 2131.704
2116 2139.574
2117 2147.465
2118 2155.417
2119 2163.382
2120 2171.263
2121 2179.15
2122 2187.204
2123 2195.106
2124 2202.971
2125 2210.939
2126 2218.858
2127 2227.017
2128 2234.776
2129 2242.552
2130 2250.348
2131 2258.204
2132 2266.013
2133 2274.064
2134 2282.026
2135 2289.981
2136 2298.057
2137 2305.736
2138 2313.653
2139 2321.559
2140 2329.5
2141 2337.545
2142 2345.533
2143 2353.413
2144 2361.274
2145 2369.253
2146 2377.394
2147 2385.175
2148 2393.078
2149 2401.157
2150 2409.037
2151 2417.263
2152 2425.208
2153 2433.034
2154 2441.031
2155 2449.075
2156 2456.932
2157 2464.922
2158 2472.742
2159 2480.548
2160 2488.427
2161 2496.26
2162 2504.086
2163 2512.035
2164 2519.929
2165 2527.79
2166 2535.691
2167 2543.638
2168 2551.589
2169 2559.58
2170 2567.448
2171 2575.294
2172 2583.143
2173 2591.111
2174 2599.035
2175 2606.786
2176 2614.604
2177 2622.395
2178 2630.396
2179 2638.454
2180 2646.346
2181 2654.269
2182 2662.21
2183 2670.055
2184 2677.784
2185 2685.709
2186 2693.882
2187 2701.75
2188 2709.66
2189 2717.566
2190 2725.545
2191 2733.342
2192 2741.207
2193 2749.153
2194 2757.036
2195 2765.006
2196 2772.861
2197 2780.601
2198 2788.54
2199 2796.365
2200 2804.206
2201 2812.044
2202 2819.846
2203 2827.498
2204 2835.431
2205 2843.258
2206 2851.131
2207 2858.902
2208 2867.013
2209 2875.159
2210 2882.936
2211 2890.957
2212 2898.777
2213 2906.683
2214 2914.768
2215 2922.697
2216 2930.54
2217 2938.418
2218 2946.389
2219 2954.219
2220 2962.052
2221 2969.96
2222 2977.919
2223 2985.852
2224 2993.847
2225 3001.702
2226 3009.545
2227 3017.651
2228 3025.653
2229 3033.477
2230 3041.336
2231 3049.308
2232 3057.209
2233 3065.074
2234 3073.058
2235 3081.045
2236 3089.017
2237 3096.824
2238 3104.723
2239 3112.582
2240 3120.382
2241 3128.261
2242 3136.236
2243 3144.24
2244 3152.112
2245 3159.964
2246 3167.819
2247 3175.757
2248 3183.63
2249 3191.49
2250 3199.518
2251 3207.643
2252 3215.448
2253 3223.264
2254 3231.136
2255 3239.093
2256 3247.035
2257 3254.978
2258 3262.775
2259 3270.795
2260 3278.724
2261 3286.589
2262 3294.574
2263 3302.325
2264 3310.161
2265 3317.973
2266 3325.856
2267 3333.747
2268 3341.544
2269 3349.5
2270 3357.326
2271 3364.965
2272 3372.827
2273 3380.643
2274 3388.576
2275 3396.68
2276 3404.576
2277 3412.448
2278 3420.241
2279 3428.105
2280 3435.899
2281 3443.888
2282 3452.044
2283 3459.98
2284 3467.778
2285 3475.519
2286 3483.329
2287 3491.28
2288 3499.225
2289 3507.385
2290 3515.226
2291 3522.987
2292 3530.903
2293 3538.785
2294 3546.95
2295 3554.881
2296 3562.732
2297 3570.58
2298 3578.336
2299 3586.285
2300 3594.144
2301 3602.041
2302 3609.916
2303 3617.75
2304 3625.728
2305 3633.645
2306 3641.483
2307 3649.29
2308 3657.156
2309 3665.156
2310 3673.048
2311 3680.814
2312 3688.555
2313 3696.634
2314 3704.423
2315 3712.34
2316 3720.228
2317 3728.094
2318 3736.122
2319 3744.01
2320 3752.017
2321 3759.779
2322 3767.792
2323 3775.733
2324 3783.626
2325 3791.459
2326 3799.335
2327 3807.279
2328 3815.392
2329 3823.253
2330 3831.158
2331 3839.072
2332 3847.096
2333 3854.946
2334 3862.944
2335 3870.782
2336 3878.641
2337 3886.448
2338 3894.181
2339 3902.061
2340 3909.892
2341 3917.603
2342 3925.447
2343 3933.317
2344 3941.207
2345 3948.933
2346 3957.033
2347 3964.918
2348 3972.803
2349 3980.938
2350 3988.868
2351 3996.906
2352 4004.789
2353 4012.782
2354 4020.667
2355 4028.691
2356 4036.564
2357 4044.403
2358 4052.421
2359 4060.35
2360 4068.218
2361 4075.992
2362 4083.731
2363 4091.588
2364 4099.728
2365 4107.632
2366 4115.551
2367 4123.414
2368 4131.342
2369 4139.322
2370 4147.198
2371 4155.098
2372 4163.007
2373 4170.971
2374 4178.848
2375 4186.613
2376 4194.53
2377 4202.442
2378 4210.289
2379 4218.26
2380 4226.207
2381 4234.149
2382 4241.946
2383 4249.918
2384 4257.803
2385 4265.636
2386 4273.495
2387 4281.334
2388 4289.133
2389 4297.138
2390 4304.919
2391 4312.829
2392 4320.853
2393 4328.876
2394 4336.974
2395 4344.778
2396 4352.469
2397 4360.368
2398 4368.266
2399 4376.372
2400 4384.194
2401 4392.223
2402 4400.114
2403 4408.276
2404 4416.133
2405 4424.234
2406 4431.995
2407 4440.183
2408 4448.138
2409 4456.209
2410 4464.128
2411 4472.21
2412 4480.16
2413 4488.299
2414 4496.238
2415 4504.008
2416 4511.987
2417 4519.779
2418 4527.691
2419 4535.506
2420 4543.65
2421 4551.642
2422 4559.637
2423 4567.616
2424 4575.378
2425 4583.065
2426 4591.047
2427 4599.047
2428 4606.949
2429 4614.786
2430 4622.706
2431 4630.782
2432 4638.581
2433 4646.574
2434 4654.48
2435 4662.374
2436 4670.241
2437 4678.242
2438 4686.283
2439 4694.033
2440 4701.852
2441 4709.65
2442 4717.774
2443 4725.745
2444 4733.672
2445 4741.336
2446 4749.385
2447 4757.196
2448 4765.112
2449 4773.031
2450 4781.002
2451 4788.739
2452 4796.64
2453 4804.376
2454 4812.333
2455 4820.101
2456 4828.136
2457 4836.037
2458 4844.237
2459 4852.221
2460 4860.186
2461 4868.145
2462 4875.778
2463 4883.67
2464 4891.618
2465 4899.683
2466 4907.745
2467 4915.622
2468 4923.436
2469 4931.128
2470 4938.861
2471 4946.713
2472 4954.5
2473 4962.425
2474 4970.362
2475 4978.093
2476 4986.102
2477 4994.129
2478 5002.021
2479 5009.976
2480 5017.684
2481 5025.661
2482 5033.68
2483 5041.427
2484 5049.159
2485 5056.966
2486 5064.861
2487 5072.682
2488 5080.709
2489 5088.663
2490 5096.553
2491 5104.51
2492 5112.619
2493 5120.573
2494 5128.359
2495 5136.238
2496 5144.104
2497 5152.025
2498 5159.893
2499 5167.91
2500 5175.786
2501 5183.737
2502 5191.563
2503 5199.292
2504 5207.328
2505 5215.35
2506 5223.257
2507 5231.138
2508 5239.095
2509 5246.855
2510 5254.842
2511 5262.642
2512 5270.525
2513 5278.605
2514 5286.46
2515 5294.324
2516 5302.279
2517 5310.171
2518 5318.143
2519 5326.237
2520 5334.085
2521 5342.035
2522 5350.024
2523 5357.896
2524 5365.834
2525 5373.713
2526 5381.548
2527 5389.628
2528 5397.492
2529 5405.525
2530 5413.501
2531 5421.372
2532 5429.276
2533 5437.31
2534 5445.247
2535 5453.25
2536 5461.127
2537 5469.136
2538 5477.023
2539 5484.913
2540 5492.592
2541 5500.585
2542 5508.483
2543 5516.294
2544 5524.039
2545 5531.981
2546 5540.147
2547 5548.143
2548 5555.973
2549 5564.011
2550 5571.824
2551 5579.723
2552 5587.738
2553 5595.806
2554 5603.804
2555 5611.625
2556 5619.692
2557 5627.667
2558 5635.495
2559 5643.435
2560 5651.503
2561 5659.413
2562 5667.301
2563 5675.235
2564 5683.25
2565 5691.123
2566 5699.034
2567 5706.911
2568 5714.663
2569 5722.687
2570 5730.514
2571 5738.636
2572 5746.504
2573 5754.589
2574 5762.392
2575 5770.395
2576 5778.501
2577 5786.36
2578 5794.187
2579 5802.159
2580 5809.947
2581 5817.736
2582 5825.62
2583 5833.629
2584 5841.518
2585 5849.339
2586 5857.314
2587 5865.39
2588 5873.423
2589 5881.522
2590 5889.537
2591 5897.299
2592 5905.081
2593 5912.961
2594 5920.817
2595 5928.723
2596 5936.627
2597 5944.424
2598 5952.318
2599 5960.463
2600 5968.354
2601 5976.107
2602 5984.072
2603 5992.114
2604 6000.068
2605 6007.915
2606 6015.653
2607 6023.559
2608 6031.466
2609 6039.467
2610 6047.409
2611 6055.407
2612 6063.247
2613 6071.043
2614 6078.851
2615 6086.596
2616 6094.525
2617 6102.435
2618 6110.504
2619 6118.615
2620 6126.55
2621 6134.441
2622 6142.378
2623 6150.292
2624 6158.22
2625 6166.199
2626 6173.825
2627 6181.652
2628 6189.645
2629 6197.701
2630 6205.64
2631 6213.814
2632 6221.741
2633 6229.711
2634 6237.678
2635 6245.604
2636 6253.556
2637 6261.277
2638 6269.036
2639 6276.83
2640 6284.695
2641 6292.424
2642 6300.559
2643 6308.389
2644 6316.259
2645 6324.169
2646 6332.177
2647 6340.166
2648 6348.183
2649 6356.081
2650 6364.149
2651 6372.131
2652 6380.121
2653 6388.11
2654 6396.044
2655 6403.835
2656 6411.777
2657 6419.565
2658 6427.342
2659 6435.316
2660 6443.427
2661 6451.335
2662 6459.102
2663 6466.866
2664 6474.927
2665 6482.858
2666 6490.712
2667 6498.527
2668 6506.522
2669 6514.386
2670 6522.34
2671 6530.304
2672 6538.17
2673 6546.018
2674 6553.896
2675 6561.987
2676 6569.978
2677 6577.777
2678 6585.703
2679 6593.575
2680 6601.502
2681 6609.425
2682 6617.194
2683 6625.037
2684 6633.038
2685 6640.907
2686 6648.864
2687 6656.861
2688 6664.777
2689 6672.822
2690 6680.856
2691 6688.751
2692 6696.646
2693 6704.496
2694 6712.681
2695 6720.604
2696 6728.537
2697 6736.5
2698 6744.288
2699 6752.383
2700 6760.533
2701 6768.456
2702 6776.388
2703 6784.09
2704 6792.137
2705 6799.897
2706 6807.625
2707 6815.45
2708 6823.332
2709 6831.319
2710 6839.012
2711 6847.21
2712 6855.145
2713 6863.166
2714 6871.173
2715 6878.968
2716 6886.89
2717 6894.76
2718 6902.522
2719 6910.56
2720 6918.434
2721 6926.369
2722 6934.376
2723 6942.358
2724 6950.437
2725 6958.499
2726 6966.264
2727 6974.13
2728 6982.35
2729 6990.27
2730 6998.071
2731 7005.827
2732 7013.841
2733 7021.626
2734 7029.637
2735 7037.631
2736 7045.303
2737 7053.206
2738 7061.16
2739 7069.059
2740 7076.995
2741 7084.974
2742 7092.826
2743 7100.633
2744 7108.731
2745 7116.665
2746 7124.575
2747 7132.483
2748 7140.505
2749 7148.446
2750 7156.518
2751 7164.678
2752 7172.63
2753 7180.36
2754 7188.279
2755 7196.143
2756 7203.908
2757 7211.921
2758 7219.888
2759 7227.755
2760 7235.784
2761 7243.731
2762 7251.732
2763 7259.661
2764 7267.586
2765 7275.486
2766 7283.506
2767 7291.486
2768 7299.24
2769 7307.147
2770 7315.19
2771 7323.176
2772 7331.034
2773 7339.078
2774 7347.078
2775 7354.82
2776 7362.676
2777 7370.523
2778 7378.424
2779 7386.328
2780 7394.484
2781 7402.342
2782 7410.279
2783 7418.159
2784 7426.056
2785 7434.044
2786 7441.891
2787 7449.87
2788 7457.948
2789 7465.831
2790 7473.81
2791 7481.715
2792 7489.554
2793 7497.721
2794 7505.685
2795 7513.671
2796 7521.52
2797 7529.436
2798 7537.352
2799 7545.224
2800 7553.138
2801 7561.103
2802 7569.097
2803 7577.087
2804 7585.018
2805 7593.003
2806 7601.002
2807 7608.878
2808 7616.936
2809 7624.859
2810 7632.778
2811 7640.596
2812 7648.696
2813 7656.489
2814 7664.388
2815 7672.096
2816 7680.139
2817 7687.965
2818 7695.885
2819 7703.813
2820 7711.737
2821 7719.576
2822 7727.469
2823 7735.569
2824 7743.375
2825 7751.189
2826 7759.059
2827 7767.06
2828 7775.14
2829 7783.122
2830 7791.013
2831 7798.994
2832 7806.774
2833 7814.747
2834 7822.654
2835 7830.743
2836 7838.747
2837 7846.833
2838 7854.825
2839 7862.828
2840 7870.865
2841 7878.907
2842 7886.767
2843 7894.767
2844 7902.679
2845 7910.724
2846 7918.734
2847 7926.681
2848 7934.507
2849 7942.393
2850 7950.195
2851 7958.237
2852 7966.348
2853 7974.168
2854 7982.114
2855 7990.162
2856 7997.982
2857 8005.796
2858 8013.844
2859 8021.865
2860 8029.794
2861 8037.66
2862 8045.569
2863 8053.36
2864 8061.118
2865 8069.173
2866 8077.221
2867 8085.333
2868 8093.356
2869 8101.163
2870 8109.096
2871 8117.039
2872 8124.829
2873 8132.735
2874 8140.723
2875 8148.581
2876 8156.294
2877 8164.199
2878 8172.086
2879 8179.918
2880 8187.898
2881 8195.818
2882 8203.433
2883 8211.424
2884 8219.511
2885 8227.564
2886 8235.527
2887 8243.438
2888 8251.267
2889 8258.94
2890 8266.722
2891 8274.612
2892 8282.465
2893 8290.275
2894 8298.205
2895 8305.946
2896 8313.735
2897 8321.758
2898 8329.644
2899 8337.643
2900 8345.432
2901 8353.333
2902 8361.387
2903 8369.254
2904 8376.886
2905 8384.832
2906 8392.571
2907 8400.513
2908 8408.37
2909 8416.344
2910 8424.324
2911 8432.165
2912 8440.212
2913 8448.026
2914 8455.937
2915 8463.699
2916 8471.563
2917 8479.582
2918 8487.372
2919 8495.164
2920 8503.175
2921 8511.176
2922 8519.006
2923 8526.972
2924 8534.964
2925 8542.952
2926 8550.894
2927 8558.811
2928 8566.357
2929 8574.198
2930 8581.871
2931 8589.825
2932 8597.782
2933 8605.765
2934 8613.691
2935 8621.684
2936 8629.453
2937 8637.374
2938 8645.347
2939 8653.296
2940 8661.16
2941 8668.939
2942 8676.997
2943 8685.071
2944 8693.111
2945 8700.993
2946 8708.742
2947 8716.534
2948 8724.412
2949 8732.205
2950 8740.215
2951 8748.139
2952 8756.263
2953 8764.182
2954 8772.028
2955 8780.037
2956 8787.963
2957 8795.795
2958 8803.598
2959 8811.537
2960 8819.647
2961 8827.546
2962 8835.625
2963 8843.664
2964 8851.582
2965 8859.671
2966 8867.484
2967 8875.544
2968 8883.584
2969 8891.512
2970 8899.375
2971 8907.459
2972 8915.361
2973 8922.976
2974 8930.758
2975 8938.593
2976 8946.509
2977 8954.386
2978 8962.284
2979 8970.086
2980 8978.093
2981 8985.885
2982 8993.733
2983 9001.346
2984 9009.228
2985 9017.017
2986 9025.165
2987 9033.137
2988 9041.224
2989 9049.296
2990 9057.34
2991 9065.084
2992 9073.002
2993 9081.053
2994 9089.064
2995 9097.006
2996 9104.867
2997 9112.648
2998 9120.442
2999 9128.296
3000 9136.308
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -4.071
2 -8.287
3 -12.417
4 -16.583
5 -20.817
6 -24.973
7 -29.073
8 -33.171
9 -37.32
10 -41.497
11 -45.701
12 -49.818
13 -54.021
14 -58.164
15 -62.286
16 -66.414
17 -70.416
18 -74.543
19 -78.702
20 -82.954
21 -87.022
22 -91.233
23 -95.272
24 -99.306
25 -103.446
26 -107.636
27 -111.698
28 -115.814
29 -119.931
30 -124.084
31 -128.134
32 -132.264
33 -136.48
34 -140.647
35 -144.643
36 -148.896
37 -153.02
38 -157.186
39 -161.315
40 -165.433
41 -169.528
42 -173.684
43 -177.845
44 -182.007
45 -186.286
46 -190.519
47 -194.681
48 -198.784
49 -202.866
50 -207.039
51 -211.269
52 -215.472
53 -219.565
54 -223.729
55 -227.809
56 -231.921
57 -236.05
58 -240.268
59 -244.502
60 -248.609
61 -252.783
62 -256.898
63 -260.99
64 -265.243
65 -269.322
66 -273.457
67 -277.549
68 -281.627
69 -285.812
70 -290.004
71 -294.139
72 -298.306
73 -302.42
74 -306.617
75 -310.754
76 -314.809
77 -318.906
78 -322.961
79 -326.93
80 -330.991
81 -334.966
82 -338.853
83 -342.72
84 -346.402
85 -350.28
86 -354.103
87 -357.746
88 -361.555
89 -365.249
90 -368.851
91 -372.395
92 -375.991
93 -379.557
94 -383.081
95 -386.621
96 -390.006
97 -393.56
98 -397.001
99 -400.534
100 -403.878
101 -407.371
102 -410.649
103 -413.756
104 -416.807
105 -419.796
106 -422.796
107 -425.739
108 -428.645
109 -431.532
110 -434.397
111 -437.024
112 -439.722
113 -442.333
114 -444.955
115 -447.436
116 -449.958
117 -452.458
118 -454.923
119 -457.345
120 -459.694
121 -462.21
122 -464.588
123 -466.906
124 -469.248
125 -471.37
126 -473.42
127 -475.556
128 -477.598
129 -479.574
130 -481.392
131 -483.359
132 -485.047
133 -486.742
134 -488.513
135 -490.234
136 -491.979
137 -493.693
138 -495.303
139 -497.053
140 -498.712
141 -500.406
142 -502.083
143 -503.579
144 -505.164
145 -506.663
146 -508.193
147 -509.829
148 -511.273
149 -512.627
150 -514.057
151 -515.354
152 -516.734
153 -517.921
154 -519.03
155 -520.197
156 -521.23
157 -522.206
158 -523.241
159 -524.021
160 -524.939
161 -525.837
162 -526.642
163 -527.306
164 -527.889
165 -528.592
166 -529.231
167 -529.836
168 -530.183
169 -530.659
170 -531.102
171 -531.413
172 -531.549
173 -531.651
174 -531.43
175 -531.549
176 -531.477
177 -531.276
178 -531.305
179 -531.105
180 -530.786
181 -530.562
182 -530.08
183 -529.57
184 -529.157
185 -528.544
186 -527.782
187 -526.893
188 -526.034
189 -525.174
190 -524.334
191 -523.43
192 -522.392
193 -521.289
194 -520.056
195 -518.906
196 -517.615
197 -516.373
198 -514.884
199 -513.51
200 -511.813
201 -510.137
202 -508.526
203 -506.674
204 -504.791
205 -502.909
206 -501.005
207 -499.189
208 -497.198
209 -494.915
210 -492.87
211 -490.47
212 -488.31
213 -485.977
214 -483.608
215 -481.117
216 -478.629
217 -476.019
218 -473.58
219 -470.952
220 -468.206
221 -465.45
222 -462.537
223 -459.674
224 -456.822
225 -453.905
226 -451.065
227 -448.019
228 -444.929
229 -441.898
230 -438.882
231 -435.657
232 -432.442
233 -429.47
234 -426.229
235 -423.095
236 -419.668
237 -415.881
238 -411.88
239 -407.784
240 -403.753
241 -399.381
242 -394.828
243 -390.296
244 -385.534
245 -380.638
246 -375.496
247 -370.062
248 -364.569
249 -358.731
250 -352.799
251 -346.861
252 -340.615
253 -334.52
254 -328.133
255 -321.602
256 -315.116
257 -308.548
258 -301.688
259 -294.759
260 -287.886
261 -280.95
262 -273.995
263 -266.991
264 -259.97
265 -252.796
266 -245.915
267 -238.829
268 -231.77
269 -224.664
270 -217.599
271 -210.315
272 -203.187
273 -195.914
274 -188.879
275 -181.833
276 -174.688
277 -167.453
278 -160.283
279 -152.928
280 -145.87
281 -138.815
282 -131.56
283 -124.269
284 -116.784
285 -109.546
286 -102.163
287 -94.876
288 -87.592
289 -80.289
290 -72.755
291 -65.347
292 -57.98
293 -50.664
294 -43.283
295 -36.046
296 -28.563
297 -21.185
298 -13.72
299 -6.26100000000001
300 1.35099999999998
301 8.76099999999999
302 16.313
303 23.679
304 31.025
305 38.529
306 46.06
307 53.614
308 61.374
309 68.807
310 76.19
311 83.621
312 91.229
313 98.76
314 106.245
315 113.846
316 121.353
317 128.748
318 136.462
319 143.911
320 151.419
321 159.035
322 166.44
323 173.984
324 181.411
325 188.783
326 196.442
327 203.792
328 211.525
329 219.272
330 226.922
331 234.377
332 241.837
333 249.279
334 256.79
335 264.497
336 272.372
337 279.851
338 287.566
339 295.333
340 302.841
341 310.389
342 317.777
343 325.347
344 332.982
345 340.593
346 348.267
347 355.727
348 363.261
349 370.784
350 378.373
351 386.107
352 393.708
353 401.424
354 408.922
355 416.653
356 424.312
357 431.845
358 439.371
359 447.103
360 454.723
361 462.3
362 469.986
363 477.665
364 485.304
365 492.837
366 500.357
367 507.72
368 515.526
369 523.119
370 530.598
371 538.131
372 545.654
373 553.25
374 560.958
375 568.628
376 576.247
377 583.677
378 591.107
379 598.68
380 606.225
381 614.031
382 621.655
383 629.247
384 637.086
385 644.658
386 652.22
387 659.837
388 667.454
389 674.865
390 682.603
391 690.266
392 697.915
393 705.525
394 713.319
395 721.105
396 728.852
397 736.383
398 744.036
399 751.713
400 759.319
401 766.869
402 774.444
403 781.973
404 789.641
405 797.38
406 804.985
407 812.731
408 820.379
409 828.178
410 835.758
411 843.448
412 851.071
413 858.714
414 866.345
415 874.135
416 881.761
417 889.402
418 897.113
419 904.696
420 912.312
421 919.933
422 927.661
423 935.4
424 943.135
425 950.815
426 958.468
427 965.989
428 973.616
429 981.404
430 989.032
431 996.735
432 1004.585
433 1012.328
434 1019.948
435 1027.598
436 1035.188
437 1042.829
438 1050.688
439 1058.34
440 1065.904
441 1073.437
442 1081.242
443 1089.151
444 1096.692
445 1104.33
446 1111.954
447 1119.607
448 1127.234
449 1134.839
450 1142.463
451 1150.122
452 1157.781
453 1165.702
454 1173.254
455 1181.076
456 1188.923
457 1196.643
458 1204.444
459 1211.935
460 1219.687
461 1227.274
462 1234.963
463 1242.839
464 1250.414
465 1258.177
466 1265.896
467 1273.506
468 1281.264
469 1288.972
470 1296.756
471 1304.509
472 1312.37
473 1319.988
474 1327.802
475 1335.447
476 1343.118
477 1350.599
478 1358.28
479 1365.867
480 1373.709
481 1381.365
482 1389.179
483 1396.97
484 1404.815
485 1412.489
486 1420.111
487 1427.723
488 1435.541
489 1443.212
490 1450.798
491 1458.288
492 1465.789
493 1473.45
494 1481.277
495 1488.822
496 1496.401
497 1504.172
498 1511.971
499 1519.742
500 1527.491
501 1535.171
502 1542.99
503 1550.519
504 1558.369
505 1566.002
506 1573.869
507 1581.637
508 1589.285
509 1597.032
510 1604.553
511 1612.331
512 1620.03
513 1627.721
514 1635.509
515 1643.356
516 1651.007
517 1658.71
518 1666.52
519 1674.246
520 1681.947
521 1689.714
522 1697.51
523 1705.198
524 1712.904
525 1720.536
526 1728.205
527 1735.95
528 1743.752
529 1751.452
530 1759.214
531 1767.005
532 1774.72
533 1782.395
534 1790.258
535 1798.033
536 1805.734
537 1813.307
538 1820.996
539 1828.558
540 1836.165
541 1843.876
542 1851.697
543 1859.347
544 1867.042
545 1874.907
546 1882.75
547 1890.311
548 1898.141
549 1905.842
550 1913.575
551 1921.111
552 1928.835
553 1936.562
554 1944.383
555 1952.062
556 1959.744
557 1967.518
558 1975.265
559 1982.919
560 1990.652
561 1998.392
562 2006.209
563 2013.943
564 2021.688
565 2029.193
566 2036.953
567 2044.596
568 2052.081
569 2059.623
570 2067.335
571 2075.037
572 2082.851
573 2090.581
574 2098.158
575 2105.955
576 2113.729
577 2121.436
578 2129.322
579 2137.117
580 2144.908
581 2152.655
582 2160.481
583 2168.396
584 2176.206
585 2183.859
586 2191.633
587 2199.444
588 2207.129
589 2214.788
590 2222.634
591 2230.505
592 2238.337
593 2246.032
594 2253.705
595 2261.328
596 2268.862
597 2276.574
598 2284.37
599 2291.816
600 2299.605
601 2307.337
602 2315.115
603 2322.688
604 2330.505
605 2338.27
606 2346.028
607 2353.643
608 2361.238
609 2369.025
610 2376.669
611 2384.686
612 2392.483
613 2400.019
614 2407.751
615 2415.33
616 2423.047
617 2430.821
618 2438.473
619 2446.135
620 2453.9
621 2461.409
622 2469.256
623 2476.917
624 2484.589
625 2492.199
626 2500.007
627 2507.407
628 2515.327
629 2523.147
630 2530.951
631 2538.669
632 2546.515
633 2554.414
634 2562.097
635 2569.781
636 2577.729
637 2585.319
638 2593.171
639 2600.876
640 2608.644
641 2616.346
642 2624.202
643 2631.948
644 2639.711
645 2647.554
646 2655.077
647 2662.765
648 2670.479
649 2678.017
650 2685.573
651 2693.389
652 2701.125
653 2708.958
654 2716.618
655 2724.214
656 2731.927
657 2739.57
658 2747.352
659 2754.916
660 2762.577
661 2770.188
662 2777.893
663 2785.691
664 2793.244
665 2801.03
666 2808.874
667 2816.664
668 2824.358
669 2831.962
670 2839.814
671 2847.453
672 2855.083
673 2862.661
674 2870.34
675 2878.029
676 2885.613
677 2893.486
678 2901.244
679 2909.069
680 2916.642
681 2924.41
682 2932.14
683 2939.853
684 2947.278
685 2955.015
686 2962.676
687 2970.453
688 2978.147
689 2986.011
690 2993.644
691 3001.382
692 3009.04
693 3016.931
694 3024.659
695 3032.343
696 3040.138
697 3047.885
698 3055.569
699 3063.163
700 3070.906
701 3078.519
702 3086.205
703 3093.801
704 3101.481
705 3109.335
706 3117.054
707 3124.924
708 3132.814
709 3140.235
710 3147.837
711 3155.493
712 3163.233
713 3170.752
714 3178.505
715 3186.334
716 3193.791
717 3201.539
718 3209.234
719 3216.985
720 3224.59
721 3232.165
722 3239.958
723 3247.556
724 3255.307
725 3263.18
726 3271.05
727 3278.628
728 3286.342
729 3294.019
730 3301.695
731 3309.552
732 3317.122
733 3324.745
734 3332.54
735 3340.052
736 3347.844
737 3355.611
738 3363.194
739 3370.837
740 3378.484
741 3386.177
742 3393.935
743 3401.684
744 3409.598
745 3417.313
746 3425.293
747 3433.086
748 3440.601
749 3448.294
750 3456.257
751 3463.982
752 3471.528
753 3478.989
754 3486.87
755 3494.83
756 3502.511
757 3510.085
758 3517.793
759 3525.554
760 3533.519
761 3541.289
762 3549.027
763 3556.77
764 3564.444
765 3572.251
766 3579.798
767 3587.234
768 3594.978
769 3602.616
770 3610.313
771 3618.209
772 3625.878
773 3633.592
774 3641.291
775 3649.167
776 3656.8
777 3664.618
778 3672.499
779 3680.26
780 3688.012
781 3695.709
782 3703.348
783 3711.081
784 3718.628
785 3726.296
786 3733.963
787 3741.631
788 3749.174
789 3756.888
790 3764.602
791 3772.309
792 3780.037
793 3787.618
794 3795.446
795 3803.163
796 3810.705
797 3818.294
798 3826.062
799 3833.803
800 3841.229
801 3849.022
802 3856.661
803 3864.444
804 3872.153
805 3879.919
806 3887.814
807 3895.451
808 3903.193
809 3910.956
810 3918.835
811 3926.621
812 3934.238
813 3941.962
814 3949.535
815 3957.377
816 3965.126
817 3972.916
818 3980.588
819 3988.063
820 3995.584
821 4003.277
822 4010.965
823 4018.536
824 4026.278
825 4034.147
826 4041.983
827 4049.771
828 4057.443
829 4065.278
830 4073.165
831 4080.799
832 4088.542
833 4096.299
834 4104.062
835 4111.951
836 4119.631
837 4127.151
838 4134.789
839 4142.573
840 4150.243
841 4157.892
842 4165.582
843 4173.243
844 4181.024
845 4188.7
846 4196.344
847 4204.097
848 4211.77
849 4219.244
850 4226.953
851 4234.94
852 4242.644
853 4250.415
854 4258.03
855 4265.968
856 4273.557
857 4281.19
858 4288.871
859 4296.56
860 4304.369
861 4312.124
862 4319.839
863 4327.609
864 4335.318
865 4343.098
866 4350.831
867 4358.565
868 4366.342
869 4374.199
870 4381.905
871 4389.551
872 4397.258
873 4405.025
874 4412.68
875 4420.403
876 4428.229
877 4435.819
878 4443.542
879 4451.331
880 4459.062
881 4466.702
882 4474.433
883 4482.309
884 4490.042
885 4497.662
886 4505.297
887 4512.914
888 4520.566
889 4528.371
890 4536.198
891 4543.831
892 4551.602
893 4559.293
894 4566.913
895 4574.59
896 4582.136
897 4589.894
898 4597.637
899 4605.341
900 4613.113
901 4620.746
902 4628.406
903 4636.159
904 4643.746
905 4651.592
906 4659.391
907 4667.206
908 4674.855
909 4682.696
910 4690.298
911 4697.723
912 4705.326
913 4712.885
914 4720.487
915 4728.316
916 4735.95
917 4743.776
918 4751.328
919 4758.981
920 4766.755
921 4774.296
922 4782.174
923 4789.752
924 4797.404
925 4804.982
926 4812.767
927 4820.313
928 4828.042
929 4835.749
930 4843.514
931 4851.462
932 4859.144
933 4866.983
934 4874.708
935 4882.544
936 4890.302
937 4898.034
938 4905.75
939 4913.376
940 4920.97
941 4928.677
942 4936.463
943 4944.174
944 4951.981
945 4959.698
946 4967.419
947 4975.172
948 4982.834
949 4990.505
950 4998.279
951 5005.9
952 5013.495
953 5021.331
954 5029.198
955 5036.7
956 5044.155
957 5051.745
958 5059.531
959 5067.246
960 5074.927
961 5082.719
962 5090.502
963 5098.405
964 5105.971
965 5113.754
966 5121.653
967 5129.287
968 5136.899
969 5144.456
970 5152.295
971 5160.143
972 5167.885
973 5175.442
974 5183.083
975 5190.852
976 5198.406
977 5206.234
978 5214.119
979 5221.931
980 5229.604
981 5237.163
982 5245.02
983 5252.633
984 5260.512
985 5268.181
986 5276.016
987 5283.925
988 5291.657
989 5299.269
990 5307.083
991 5314.71
992 5322.331
993 5329.93
994 5337.612
995 5345.352
996 5352.938
997 5360.546
998 5368.079
999 5375.773
1000 5383.517
1001 5391.39
1002 5399.072
1003 5406.68
1004 5414.301
1005 5422.088
1006 5429.763
1007 5437.385
1008 5445.213
1009 5452.893
1010 5460.694
1011 5468.3
1012 5475.932
1013 5483.58
1014 5491.258
1015 5499.123
1016 5507.02
1017 5514.851
1018 5522.644
1019 5530.169
1020 5537.923
1021 5545.657
1022 5553.301
1023 5560.939
1024 5568.779
1025 5576.363
1026 5584.127
1027 5591.902
1028 5599.627
1029 5607.291
1030 5614.952
1031 5622.755
1032 5630.33
1033 5637.843
1034 5645.54
1035 5653.296
1036 5661.158
1037 5669.069
1038 5676.66
1039 5684.248
1040 5692.048
1041 5699.801
1042 5707.408
1043 5715.005
1044 5722.615
1045 5730.271
1046 5737.979
1047 5745.636
1048 5753.386
1049 5761.08
1050 5768.697
1051 5776.406
1052 5784.023
1053 5791.641
1054 5799.213
1055 5806.896
1056 5814.532
1057 5822.259
1058 5829.901
1059 5837.835
1060 5845.584
1061 5853.146
1062 5860.755
1063 5868.733
1064 5876.441
1065 5884.231
1066 5891.844
1067 5899.565
1068 5907.377
1069 5915.171
1070 5922.616
1071 5930.379
1072 5938
1073 5945.649
1074 5953.62
1075 5961.272
1076 5968.967
1077 5976.841
1078 5984.518
1079 5992.32
1080 6000.019
1081 6007.795
1082 6015.597
1083 6023.367
1084 6031.037
1085 6038.67
1086 6046.34
1087 6054.221
1088 6062.009
1089 6069.732
1090 6077.538
1091 6085.209
1092 6092.752
1093 6100.215
1094 6107.997
1095 6115.812
1096 6123.347
1097 6131.077
1098 6138.874
1099 6146.62
1100 6154.537
1101 6162.388
1102 6170.039
1103 6177.663
1104 6185.438
1105 6193.253
1106 6200.858
1107 6208.562
1108 6216.099
1109 6223.894
1110 6231.47
1111 6239.006
1112 6246.65
1113 6254.408
1114 6262.042
1115 6269.792
1116 6277.547
1117 6285.277
1118 6292.894
1119 6300.738
1120 6308.531
1121 6316.429
1122 6324.112
1123 6331.883
1124 6339.77
1125 6347.345
1126 6355.142
1127 6362.846
1128 6370.69
1129 6378.648
1130 6386.247
1131 6393.944
1132 6401.668
1133 6409.423
1134 6417.215
1135 6424.977
1136 6432.666
1137 6440.415
1138 6448.148
1139 6455.977
1140 6463.44
1141 6471.002
1142 6478.827
1143 6486.505
1144 6494.195
1145 6501.788
1146 6509.439
1147 6517.322
1148 6524.833
1149 6532.657
1150 6540.19
1151 6547.842
1152 6555.397
1153 6563.14
1154 6570.83
1155 6578.584
1156 6586.18
1157 6593.837
1158 6601.455
1159 6609.142
1160 6616.732
1161 6624.249
1162 6632.018
1163 6639.474
1164 6647.214
1165 6654.953
1166 6662.559
1167 6670.279
1168 6677.947
1169 6685.451
1170 6693.156
1171 6700.684
1172 6708.278
1173 6716.132
1174 6723.935
1175 6731.561
1176 6739.406
1177 6747.266
1178 6755.037
1179 6762.492
1180 6770.18
1181 6777.995
1182 6785.608
1183 6793.403
1184 6801.069
1185 6808.687
1186 6816.489
1187 6824.24
1188 6831.901
1189 6839.624
1190 6847.45
1191 6855.315
1192 6863.013
1193 6870.786
1194 6878.336
1195 6886.285
1196 6893.997
1197 6901.816
1198 6909.587
1199 6917.342
1200 6925.046
1201 6933.007
1202 6940.63
1203 6948.196
1204 6955.912
1205 6963.5
1206 6971.345
1207 6979.13
1208 6986.894
1209 6994.686
1210 7002.53
1211 7010.298
1212 7018.091
1213 7025.857
1214 7033.476
1215 7041.397
1216 7049.194
1217 7056.934
1218 7064.815
1219 7072.521
1220 7080.257
1221 7087.922
1222 7095.606
1223 7103.141
1224 7110.881
1225 7118.561
1226 7126.465
1227 7134.047
1228 7141.563
1229 7149.233
1230 7156.997
1231 7164.647
1232 7172.39
1233 7180.067
1234 7187.85
1235 7195.568
1236 7203.305
1237 7211.198
1238 7219.02
1239 7226.84
1240 7234.525
1241 7242.259
1242 7249.987
1243 7257.662
1244 7265.623
1245 7273.356
1246 7281.158
1247 7288.95
1248 7296.742
1249 7304.156
1250 7311.63
1251 7319.525
1252 7327.334
1253 7334.933
1254 7342.692
1255 7350.319
1256 7358.014
1257 7365.696
1258 7373.475
1259 7381.369
1260 7389.099
1261 7396.736
1262 7404.374
1263 7412.087
1264 7419.914
1265 7427.642
1266 7435.306
1267 7443.116
1268 7450.756
1269 7458.494
1270 7466.294
1271 7473.991
1272 7481.808
1273 7489.613
1274 7497.139
1275 7504.91
1276 7512.567
1277 7520.361
1278 7528.164
1279 7535.746
1280 7543.558
1281 7551.154
1282 7558.92
1283 7566.731
1284 7574.357
1285 7582.118
1286 7589.747
1287 7597.269
1288 7604.891
1289 7612.626
1290 7620.232
1291 7628.041
1292 7635.517
1293 7643.139
1294 7650.665
1295 7658.236
1296 7665.925
1297 7673.743
1298 7681.695
1299 7689.38
1300 7697.027
1301 7704.761
1302 7712.555
1303 7720.294
1304 7727.953
1305 7735.751
1306 7743.665
1307 7751.207
1308 7758.853
1309 7766.687
1310 7774.4
1311 7782
1312 7789.634
1313 7797.299
1314 7805.036
1315 7812.698
1316 7820.467
1317 7828.302
1318 7835.841
1319 7843.679
1320 7851.258
1321 7858.969
1322 7866.835
1323 7874.486
1324 7882.216
1325 7889.789
1326 7897.605
1327 7905.419
1328 7912.982
1329 7920.619
1330 7928.212
1331 7935.966
1332 7943.753
1333 7951.272
1334 7959.078
1335 7966.976
1336 7974.863
1337 7982.629
1338 7990.369
1339 7998.192
1340 8006.01
1341 8013.786
1342 8021.394
1343 8029.049
1344 8036.8
1345 8044.618
1346 8052.303
1347 8059.929
1348 8067.515
1349 8075.24
1350 8082.951
1351 8090.637
1352 8098.228
1353 8105.942
1354 8113.801
1355 8121.483
1356 8129.151
1357 8136.88
1358 8144.702
1359 8152.295
1360 8160.063
1361 8167.783
1362 8175.546
1363 8183.335
1364 8191.087
1365 8198.857
1366 8206.646
1367 8214.58
1368 8222.458
1369 8230.107
1370 8237.814
1371 8245.655
1372 8253.44
1373 8261.105
1374 8268.942
1375 8276.675
1376 8284.357
1377 8292.046
1378 8299.773
1379 8307.251
1380 8315.058
1381 8322.683
1382 8330.341
1383 8338.048
1384 8345.596
1385 8353.268
1386 8361.074
1387 8368.884
1388 8376.727
1389 8384.419
1390 8392.274
1391 8399.94
1392 8407.631
1393 8415.475
1394 8423.199
1395 8430.983
1396 8438.8
1397 8446.517
1398 8454.086
1399 8461.652
1400 8469.405
1401 8477.036
1402 8484.746
1403 8492.291
1404 8499.814
1405 8507.68
1406 8515.332
1407 8522.927
1408 8530.396
1409 8537.98
1410 8545.604
1411 8553.318
1412 8561.034
1413 8568.729
1414 8576.428
1415 8584.108
1416 8591.651
1417 8599.511
1418 8607.259
1419 8614.942
1420 8622.699
1421 8630.264
1422 8637.917
1423 8645.758
1424 8653.575
1425 8661.271
1426 8668.986
1427 8676.719
1428 8684.352
1429 8692.072
1430 8700
1431 8707.797
1432 8715.429
1433 8723.182
1434 8730.846
1435 8738.527
1436 8746.235
1437 8753.893
1438 8761.868
1439 8769.814
1440 8777.48
1441 8785.21
1442 8792.783
1443 8800.497
1444 8807.994
1445 8815.908
1446 8823.592
1447 8831.277
1448 8838.881
1449 8846.701
1450 8854.232
1451 8861.968
1452 8869.578
1453 8877.276
1454 8884.795
1455 8892.358
1456 8900.042
1457 8907.704
1458 8915.448
1459 8923.051
1460 8930.607
1461 8938.495
1462 8946.226
1463 8953.966
1464 8961.765
1465 8969.478
1466 8977.133
1467 8984.915
1468 8992.574
1469 9000.243
1470 9008
1471 9015.715
1472 9023.498
1473 9031.255
1474 9038.951
1475 9046.732
1476 9054.673
1477 9062.281
1478 9070.043
1479 9077.581
1480 9085.322
1481 9092.915
1482 9100.728
1483 9108.654
1484 9116.496
1485 9124.148
1486 9131.838
1487 9139.685
1488 9147.312
1489 9154.948
1490 9162.757
1491 9170.3
1492 9178.1
1493 9185.884
1494 9193.586
1495 9201.166
1496 9208.757
1497 9216.63
1498 9224.537
1499 9232.185
1500 9239.75
1501 9247.361
1502 9255.058
1503 9262.764
1504 9270.58
1505 9278.275
1506 9286.013
1507 9293.636
1508 9301.351
1509 9308.967
1510 9316.858
1511 9324.77
1512 9332.49
1513 9340.197
1514 9348.028
1515 9355.901
1516 9363.607
1517 9371.441
1518 9379.194
1519 9386.824
1520 9394.519
1521 9402.235
1522 9409.902
1523 9417.548
1524 9425.209
1525 9432.939
1526 9440.72
1527 9448.414
1528 9456.131
1529 9463.913
1530 9471.735
1531 9479.629
1532 9487.316
1533 9495.04
1534 9502.826
1535 9510.419
1536 9518.099
1537 9525.892
1538 9533.672
1539 9541.567
1540 9549.432
1541 9557.033
1542 9564.666
1543 9572.365
1544 9579.947
1545 9587.654
1546 9595.171
1547 9602.912
1548 9610.704
1549 9618.579
1550 9626.637
1551 9634.396
1552 9642.022
1553 9649.702
1554 9657.616
1555 9665.093
1556 9672.878
1557 9680.523
1558 9688.083
1559 9695.676
1560 9703.389
1561 9710.955
1562 9718.506
1563 9726.357
1564 9734.046
1565 9741.869
1566 9749.537
1567 9757.134
1568 9764.939
1569 9772.84
1570 9780.697
1571 9788.409
1572 9796.233
1573 9803.872
1574 9811.604
1575 9819.324
1576 9827.086
1577 9834.752
1578 9842.377
1579 9850.161
1580 9857.806
1581 9865.624
1582 9873.184
1583 9880.784
1584 9888.329
1585 9896.076
1586 9903.864
1587 9911.503
1588 9919.143
1589 9926.9
1590 9934.522
1591 9942.338
1592 9949.949
1593 9957.624
1594 9965.08
1595 9972.769
1596 9980.425
1597 9988.095
1598 9995.824
1599 10003.506
1600 10011.214
1601 10018.788
1602 10026.56
1603 10034.421
1604 10042.175
1605 10049.808
1606 10057.445
1607 10065.26
1608 10072.917
1609 10080.708
1610 10088.375
1611 10095.865
1612 10103.514
1613 10111.294
1614 10118.824
1615 10126.668
1616 10134.253
1617 10142.094
1618 10149.744
1619 10157.542
1620 10165.433
1621 10173.032
1622 10180.762
1623 10188.519
1624 10196.184
1625 10203.993
1626 10211.764
1627 10219.628
1628 10227.183
1629 10234.84
1630 10242.66
1631 10250.19
1632 10257.799
1633 10265.442
1634 10273.028
1635 10280.824
1636 10288.367
1637 10296.017
1638 10303.743
1639 10311.566
1640 10319.281
1641 10326.937
1642 10334.47
1643 10342.252
1644 10349.974
1645 10357.6
1646 10365.437
1647 10373.071
1648 10380.654
1649 10388.289
1650 10395.845
1651 10403.582
1652 10411.308
1653 10418.909
1654 10426.716
1655 10434.558
1656 10442.182
1657 10449.865
1658 10457.491
1659 10465.217
1660 10473.141
1661 10480.844
1662 10488.539
1663 10496.196
1664 10504.031
1665 10511.862
1666 10519.449
1667 10527.402
1668 10535.111
1669 10542.754
1670 10550.606
1671 10558.338
1672 10566.082
1673 10573.89
1674 10581.567
1675 10589.303
1676 10597.237
1677 10605.04
1678 10612.69
1679 10620.48
1680 10628.291
1681 10636.146
1682 10643.857
1683 10651.533
1684 10659.349
1685 10666.97
1686 10674.586
1687 10682.479
1688 10690.116
1689 10697.875
1690 10705.443
1691 10713.11
1692 10720.698
1693 10728.258
1694 10735.922
1695 10743.733
1696 10751.673
1697 10759.308
1698 10767.105
1699 10774.784
1700 10782.434
1701 10789.849
1702 10797.687
1703 10805.353
1704 10813.161
1705 10820.582
1706 10828.346
1707 10836.163
1708 10843.931
1709 10851.78
1710 10859.505
1711 10867.23
1712 10874.8
1713 10882.548
1714 10890.379
1715 10898.14
1716 10905.688
1717 10913.51
1718 10921.317
1719 10929.013
1720 10936.407
1721 10943.929
1722 10951.66
1723 10959.374
1724 10967.11
1725 10974.9
1726 10982.777
1727 10990.496
1728 10998.124
1729 11005.885
1730 11013.652
1731 11021.661
1732 11029.274
1733 11037.116
1734 11044.859
1735 11052.661
1736 11060.301
1737 11067.959
1738 11075.625
1739 11083.404
1740 11091.032
1741 11098.757
1742 11106.595
1743 11114.21
1744 11121.98
1745 11129.768
1746 11137.425
1747 11145.057
1748 11152.843
1749 11160.324
1750 11168.137
1751 11175.872
1752 11183.424
1753 11191.1
1754 11198.853
1755 11206.549
1756 11214.218
1757 11222.042
1758 11229.733
1759 11237.421
1760 11245.178
1761 11252.997
1762 11261.008
1763 11268.888
1764 11276.56
1765 11284.322
1766 11291.967
1767 11299.562
1768 11307.267
1769 11315.099
1770 11322.649
1771 11330.333
1772 11337.985
1773 11345.837
1774 11353.607
1775 11361.249
1776 11368.843
1777 11376.417
1778 11383.995
1779 11391.721
1780 11399.56
1781 11407.144
1782 11414.752
1783 11422.542
1784 11430.025
1785 11437.958
1786 11445.623
1787 11453.212
1788 11461.019
1789 11468.955
1790 11476.662
1791 11484.435
1792 11492.189
1793 11499.924
1794 11507.593
1795 11515.392
1796 11523.043
1797 11530.75
1798 11538.45
1799 11546.28
1800 11554.078
1801 11561.695
1802 11569.537
1803 11577.198
1804 11585.022
1805 11592.624
1806 11600.433
1807 11608.198
1808 11615.865
1809 11623.648
1810 11631.327
1811 11639.104
1812 11646.741
1813 11654.387
1814 11662.115
1815 11669.78
1816 11677.427
1817 11684.998
1818 11692.7
1819 11700.236
1820 11707.993
1821 11715.483
1822 11723.149
1823 11730.842
1824 11738.413
1825 11746.137
1826 11753.773
1827 11761.64
1828 11769.258
1829 11777.058
1830 11784.743
1831 11792.394
1832 11800.008
1833 11807.662
1834 11815.582
1835 11823.324
1836 11831.233
1837 11838.835
1838 11846.596
1839 11854.171
1840 11861.826
1841 11869.276
1842 11877.14
1843 11884.766
1844 11892.565
1845 11900.307
1846 11908.115
1847 11915.901
1848 11923.762
1849 11931.428
1850 11939.169
1851 11946.697
1852 11954.302
1853 11962.227
1854 11970.042
1855 11977.667
1856 11985.284
1857 11992.824
1858 12000.479
1859 12008.416
1860 12016.243
1861 12024.141
1862 12031.53
1863 12039.161
1864 12046.783
1865 12054.626
1866 12062.299
1867 12069.927
1868 12077.519
1869 12085.182
1870 12092.733
1871 12100.5
1872 12108.274
1873 12116.122
1874 12123.76
1875 12131.36
1876 12139.296
1877 12146.957
1878 12154.46
1879 12162.116
1880 12169.983
1881 12177.806
1882 12185.562
1883 12193.283
1884 12200.847
1885 12208.482
1886 12216.208
1887 12223.77
1888 12231.191
1889 12239.111
1890 12246.94
1891 12254.716
1892 12262.365
1893 12269.959
1894 12277.653
1895 12285.519
1896 12293.39
1897 12301.344
1898 12309.17
1899 12316.781
1900 12324.366
1901 12332.004
1902 12339.745
1903 12347.352
1904 12355.067
1905 12362.776
1906 12370.521
1907 12378.264
1908 12386.189
1909 12394.015
1910 12401.741
1911 12409.52
1912 12417.199
1913 12424.875
1914 12432.637
1915 12440.356
1916 12448.017
1917 12455.843
1918 12463.343
1919 12471.005
1920 12478.736
1921 12486.376
1922 12493.932
1923 12501.561
1924 12509.43
1925 12517.183
1926 12524.86
1927 12532.477
1928 12540.077
1929 12547.612
1930 12555.283
1931 12562.838
1932 12570.504
1933 12578.046
1934 12585.702
1935 12593.439
1936 12601.146
1937 12608.824
1938 12616.462
1939 12624.229
1940 12632.038
1941 12639.637
1942 12647.332
1943 12655.192
1944 12662.869
1945 12670.497
1946 12678.22
1947 12685.774
1948 12693.474
1949 12701.089
1950 12708.896
1951 12716.486
1952 12724.273
1953 12731.872
1954 12739.51
1955 12747.37
1956 12755.171
1957 12762.779
1958 12770.573
1959 12778.246
1960 12785.797
1961 12793.526
1962 12801.246
1963 12808.976
1964 12816.797
1965 12824.498
1966 12832.098
1967 12839.686
1968 12847.394
1969 12855.038
1970 12862.783
1971 12870.419
1972 12878.007
1973 12885.818
1974 12893.45
1975 12901.126
1976 12908.855
1977 12916.466
1978 12924.165
1979 12931.912
1980 12939.619
1981 12947.568
1982 12955.324
1983 12962.943
1984 12970.67
1985 12978.426
1986 12986.219
1987 12993.953
1988 13001.703
1989 13009.313
1990 13016.969
1991 13024.638
1992 13032.675
1993 13040.415
1994 13047.936
1995 13055.512
1996 13063.329
1997 13071.127
1998 13078.93
1999 13086.6
2000 13094.433
2001 13102.033
2002 13109.864
2003 13117.492
2004 13125.229
2005 13133.095
2006 13140.808
2007 13148.414
2008 13156.279
2009 13164.101
2010 13171.721
2011 13179.544
2012 13187.205
2013 13194.788
2014 13202.487
2015 13210.365
2016 13218.158
2017 13225.782
2018 13233.476
2019 13241.229
2020 13248.885
2021 13256.713
2022 13264.495
2023 13272.066
2024 13279.55
2025 13287.098
2026 13294.789
2027 13302.627
2028 13310.404
2029 13318.15
2030 13325.908
2031 13333.447
2032 13341.377
2033 13348.947
2034 13356.698
2035 13364.497
2036 13372.167
2037 13380.124
2038 13387.845
2039 13395.517
2040 13403.241
2041 13410.965
2042 13418.668
2043 13426.265
2044 13433.853
2045 13441.675
2046 13449.471
2047 13457.176
2048 13465.179
2049 13472.821
2050 13480.389
2051 13488.087
2052 13495.986
2053 13503.528
2054 13511.273
2055 13518.907
2056 13526.631
2057 13534.487
2058 13542.077
2059 13549.875
2060 13557.832
2061 13565.537
2062 13573.376
2063 13581.161
2064 13588.699
2065 13596.429
2066 13604.111
2067 13611.664
2068 13619.232
2069 13627.003
2070 13634.729
2071 13642.517
2072 13650.195
2073 13657.94
2074 13665.62
2075 13673.516
2076 13681.165
2077 13688.842
2078 13696.32
2079 13703.954
2080 13711.555
2081 13719.148
2082 13726.731
2083 13734.346
2084 13742.194
2085 13749.868
2086 13757.347
2087 13765.162
2088 13772.862
2089 13780.665
2090 13788.271
2091 13796.019
2092 13803.779
2093 13811.778
2094 13819.495
2095 13827.129
2096 13834.607
2097 13842.364
2098 13850.012
2099 13857.728
2100 13865.487
2101 13873.089
2102 13880.601
2103 13888.233
2104 13895.91
2105 13903.64
2106 13911.264
2107 13919.019
2108 13926.775
2109 13934.542
2110 13942.317
2111 13949.984
2112 13957.646
2113 13965.216
2114 13972.973
2115 13980.963
2116 13988.643
2117 13996.419
2118 14004.088
2119 14011.834
2120 14019.493
2121 14027.415
2122 14035.191
2123 14042.793
2124 14050.433
2125 14057.981
2126 14065.862
2127 14073.653
2128 14081.209
2129 14089.084
2130 14096.741
2131 14104.5
2132 14111.995
2133 14119.667
2134 14127.325
2135 14134.982
2136 14142.741
2137 14150.285
2138 14157.99
2139 14165.602
2140 14173.098
2141 14180.762
2142 14188.406
2143 14196.219
2144 14203.957
2145 14211.748
2146 14219.291
2147 14226.915
2148 14234.69
2149 14242.437
2150 14250.112
2151 14257.849
2152 14265.567
2153 14273.396
2154 14281.115
2155 14288.702
2156 14296.472
2157 14304.183
2158 14311.767
2159 14319.427
2160 14327.228
2161 14335.02
2162 14342.811
2163 14350.455
2164 14358.373
2165 14366.073
2166 14373.762
2167 14381.402
2168 14389.191
2169 14396.778
2170 14404.646
2171 14412.353
2172 14420.025
2173 14427.836
2174 14435.522
2175 14443.182
2176 14450.887
2177 14458.423
2178 14466.551
2179 14474.132
2180 14481.799
2181 14489.479
2182 14497.276
2183 14504.955
2184 14512.653
2185 14520.454
2186 14528.031
2187 14535.77
2188 14543.441
2189 14551.057
2190 14558.813
2191 14566.332
2192 14574.041
2193 14581.797
2194 14589.447
2195 14597.311
2196 14604.946
2197 14612.598
2198 14620.37
2199 14628.116
2200 14635.835
2201 14643.582
2202 14651.287
2203 14659.037
2204 14666.656
2205 14674.319
2206 14682.062
2207 14690.018
2208 14697.691
2209 14705.542
2210 14713.169
2211 14720.917
2212 14728.457
2213 14736.201
2214 14744.01
2215 14751.68
2216 14759.479
2217 14767.112
2218 14774.841
2219 14782.423
2220 14790.116
2221 14797.623
2222 14805.314
2223 14813.026
2224 14820.617
2225 14828.319
2226 14835.991
2227 14843.79
2228 14851.555
2229 14859.124
2230 14866.995
2231 14874.906
2232 14882.672
2233 14890.152
2234 14897.922
2235 14905.664
2236 14913.477
2237 14921.232
2238 14929.069
2239 14936.697
2240 14944.561
2241 14952.331
2242 14959.971
2243 14968.051
2244 14975.846
2245 14983.649
2246 14991.339
2247 14998.904
2248 15006.736
2249 15014.462
2250 15022.209
2251 15029.987
2252 15037.689
2253 15045.596
2254 15053.304
2255 15060.972
2256 15068.612
2257 15076.477
2258 15084.044
2259 15091.689
2260 15099.308
2261 15106.956
2262 15114.704
2263 15122.443
2264 15130.155
2265 15137.866
2266 15145.728
2267 15153.467
2268 15161.33
2269 15169.17
2270 15177.048
2271 15184.813
2272 15192.514
2273 15200.197
2274 15208.016
2275 15215.774
2276 15223.512
2277 15231.108
2278 15238.937
2279 15246.538
2280 15254.484
2281 15262.254
2282 15270.016
2283 15277.751
2284 15285.518
2285 15293.461
2286 15301.119
2287 15308.817
2288 15316.673
2289 15324.28
2290 15332.059
2291 15339.804
2292 15347.734
2293 15355.306
2294 15363.022
2295 15370.772
2296 15378.505
2297 15386.158
2298 15393.804
2299 15401.602
2300 15409.175
2301 15417.057
2302 15424.845
2303 15432.662
2304 15440.481
2305 15448.332
2306 15455.998
2307 15463.507
2308 15471.529
2309 15479.195
2310 15486.838
2311 15494.506
2312 15502.243
2313 15509.864
2314 15517.691
2315 15525.319
2316 15532.954
2317 15540.583
2318 15548.227
2319 15556.046
2320 15563.92
2321 15571.59
2322 15579.17
2323 15586.988
2324 15594.583
2325 15602.328
2326 15610.185
2327 15618.006
2328 15625.866
2329 15633.612
2330 15641.177
2331 15648.792
2332 15656.573
2333 15664.458
2334 15671.961
2335 15679.591
2336 15687.324
2337 15695.253
2338 15702.926
2339 15710.744
2340 15718.386
2341 15726.215
2342 15733.987
2343 15741.69
2344 15749.409
2345 15757.069
2346 15764.725
2347 15772.426
2348 15780.033
2349 15787.552
2350 15795.197
2351 15802.933
2352 15810.901
2353 15818.61
2354 15826.321
2355 15833.905
2356 15841.605
2357 15849.323
2358 15857.123
2359 15864.741
2360 15872.501
2361 15880.393
2362 15888.213
2363 15895.861
2364 15903.594
2365 15911.182
2366 15919.026
2367 15926.696
2368 15934.284
2369 15942.039
2370 15949.7
2371 15957.376
2372 15965.135
2373 15972.611
2374 15980.229
2375 15987.962
2376 15995.616
2377 16003.442
2378 16011.208
2379 16018.848
2380 16026.73
2381 16034.51
2382 16042.302
2383 16049.691
2384 16057.362
2385 16065.132
2386 16072.881
2387 16080.809
2388 16088.527
2389 16096.205
2390 16103.976
2391 16111.769
2392 16119.599
2393 16127.203
2394 16134.99
2395 16142.601
2396 16150.326
2397 16157.982
2398 16165.855
2399 16173.353
2400 16181.058
2401 16188.704
2402 16196.527
2403 16204.28
2404 16211.935
2405 16219.699
2406 16227.398
2407 16235.17
2408 16242.821
2409 16250.434
2410 16258.302
2411 16266.043
2412 16273.751
2413 16281.439
2414 16289.207
2415 16296.911
2416 16304.631
2417 16312.235
2418 16319.908
2419 16327.702
2420 16335.316
2421 16342.852
2422 16350.503
2423 16358.322
2424 16366.13
2425 16373.789
2426 16381.72
2427 16389.55
2428 16397.335
2429 16405.012
2430 16412.866
2431 16420.63
2432 16428.371
2433 16436.03
2434 16443.578
2435 16451.208
2436 16458.836
2437 16466.609
2438 16474.237
2439 16482.008
2440 16489.772
2441 16497.395
2442 16505.025
2443 16512.777
2444 16520.594
2445 16528.35
2446 16536.043
2447 16543.681
2448 16551.498
2449 16559.209
2450 16566.978
2451 16574.464
2452 16582.231
2453 16589.934
2454 16597.628
2455 16605.478
2456 16613.271
2457 16620.901
2458 16628.544
2459 16636.377
2460 16644.075
2461 16651.8
2462 16659.532
2463 16667.325
2464 16675.147
2465 16682.804
2466 16690.522
2467 16698.141
2468 16705.954
2469 16713.559
2470 16721.152
2471 16728.838
2472 16736.491
2473 16744.179
2474 16752.013
2475 16759.689
2476 16767.453
2477 16774.935
2478 16782.539
2479 16790.191
2480 16797.867
2481 16805.718
2482 16813.53
2483 16821.328
2484 16829.091
2485 16836.772
2486 16844.387
2487 16852.161
2488 16859.949
2489 16867.582
2490 16875.248
2491 16883.008
2492 16890.774
2493 16898.575
2494 16906.262
2495 16913.906
2496 16921.527
2497 16929.191
2498 16937.073
2499 16944.782
2500 16952.466
2501 16960.286
2502 16967.859
2503 16975.664
2504 16983.459
2505 16991.148
2506 16998.771
2507 17006.504
2508 17014.176
2509 17021.752
2510 17029.296
2511 17037.004
2512 17044.655
2513 17052.246
2514 17059.795
2515 17067.578
2516 17075.335
2517 17083.051
2518 17090.69
2519 17098.669
2520 17106.363
2521 17114.127
2522 17121.728
2523 17129.317
2524 17137.126
2525 17144.776
2526 17152.314
2527 17159.798
2528 17167.379
2529 17175.215
2530 17182.876
2531 17190.815
2532 17198.537
2533 17206.201
2534 17213.819
2535 17221.586
2536 17229.418
2537 17236.964
2538 17244.771
2539 17252.438
2540 17260.21
2541 17267.826
2542 17275.667
2543 17283.336
2544 17291.195
2545 17298.979
2546 17306.635
2547 17314.408
2548 17322.147
2549 17330.001
2550 17337.996
2551 17345.783
2552 17353.334
2553 17361.153
2554 17368.923
2555 17376.802
2556 17384.374
2557 17392.147
2558 17399.864
2559 17407.656
2560 17415.346
2561 17423.139
2562 17430.678
2563 17438.58
2564 17446.159
2565 17453.972
2566 17461.669
2567 17469.4
2568 17477.16
2569 17484.971
2570 17492.798
2571 17500.512
2572 17507.991
2573 17515.635
2574 17523.542
2575 17531.044
2576 17538.959
2577 17546.649
2578 17554.404
2579 17562.015
2580 17569.782
2581 17577.51
2582 17585.26
2583 17592.922
2584 17600.506
2585 17608.172
2586 17615.874
2587 17623.505
2588 17631.098
2589 17639.032
2590 17646.696
2591 17654.295
2592 17662.073
2593 17669.741
2594 17677.561
2595 17685.252
2596 17692.788
2597 17700.616
2598 17708.269
2599 17715.928
2600 17723.539
2601 17731.279
2602 17739.056
2603 17746.739
2604 17754.498
2605 17762.311
2606 17770.121
2607 17777.892
2608 17785.813
2609 17793.3
2610 17801.006
2611 17808.776
2612 17816.625
2613 17824.229
2614 17832.001
2615 17839.86
2616 17847.433
2617 17855.179
2618 17862.977
2619 17870.821
2620 17878.515
2621 17886.058
2622 17893.74
2623 17901.26
2624 17909.084
2625 17916.821
2626 17924.307
2627 17931.995
2628 17939.612
2629 17947.273
2630 17955.145
2631 17963.073
2632 17970.823
2633 17978.501
2634 17986.055
2635 17993.73
2636 18001.383
2637 18008.87
2638 18016.465
2639 18024.144
2640 18031.955
2641 18039.687
2642 18047.271
2643 18054.999
2644 18062.757
2645 18070.516
2646 18078.517
2647 18086.371
2648 18094.197
2649 18101.84
2650 18109.463
2651 18117.317
2652 18125.135
2653 18132.659
2654 18140.502
2655 18148.081
2656 18155.726
2657 18163.482
2658 18171.294
2659 18178.69
2660 18186.346
2661 18194.257
2662 18201.977
2663 18209.731
2664 18217.586
2665 18225.428
2666 18233.172
2667 18240.858
2668 18248.475
2669 18256.295
2670 18264.25
2671 18272.145
2672 18279.763
2673 18287.586
2674 18295.331
2675 18303.037
2676 18310.784
2677 18318.372
2678 18326.094
2679 18334.005
2680 18341.895
2681 18349.533
2682 18357.232
2683 18364.895
2684 18372.718
2685 18380.409
2686 18388.093
2687 18395.877
2688 18403.522
2689 18411.254
2690 18418.942
2691 18426.563
2692 18434.272
2693 18441.932
2694 18449.793
2695 18457.672
2696 18465.135
2697 18472.678
2698 18480.439
2699 18488.198
2700 18495.929
2701 18503.551
2702 18511.353
2703 18518.993
2704 18526.717
2705 18534.526
2706 18542.437
2707 18550.33
2708 18558.213
2709 18566.099
2710 18573.821
2711 18581.479
2712 18589.389
2713 18597.026
2714 18604.741
2715 18612.639
2716 18620.421
2717 18628.114
2718 18635.843
2719 18643.447
2720 18651.251
2721 18658.851
2722 18666.535
2723 18674.244
2724 18682.16
2725 18689.835
2726 18697.49
2727 18705.26
2728 18712.906
2729 18720.589
2730 18728.367
2731 18735.87
2732 18743.686
2733 18751.625
2734 18759.309
2735 18767.076
2736 18774.531
2737 18782.461
2738 18790.132
2739 18797.92
2740 18805.576
2741 18813.368
2742 18821.172
2743 18828.843
2744 18836.578
2745 18844.201
2746 18851.871
2747 18859.622
2748 18867.348
2749 18875.015
2750 18882.652
2751 18890.26
2752 18897.974
2753 18905.693
2754 18913.422
2755 18921.106
2756 18928.934
2757 18936.489
2758 18944.212
2759 18952.069
2760 18959.913
2761 18967.592
2762 18974.988
2763 18982.627
2764 18990.322
2765 18997.982
2766 19005.554
2767 19013.422
2768 19021.05
2769 19028.659
2770 19036.353
2771 19043.971
2772 19051.642
2773 19059.361
2774 19067.074
2775 19074.912
2776 19082.467
2777 19090.047
2778 19097.95
2779 19105.714
2780 19113.568
2781 19121.506
2782 19129.329
2783 19137.079
2784 19144.697
2785 19152.326
2786 19160.049
2787 19167.561
2788 19175.321
2789 19183.126
2790 19190.84
2791 19198.654
2792 19206.388
2793 19214.145
2794 19221.805
2795 19229.409
2796 19237.151
2797 19245.082
2798 19252.836
2799 19260.634
2800 19268.399
2801 19276.141
2802 19283.817
2803 19291.293
2804 19298.939
2805 19306.764
2806 19314.62
2807 19322.512
2808 19329.95
2809 19337.727
2810 19345.291
2811 19352.922
2812 19360.465
2813 19368.058
2814 19375.649
2815 19383.435
2816 19391.354
2817 19399.089
2818 19406.625
2819 19414.475
2820 19422.067
2821 19429.702
2822 19437.348
2823 19445.032
2824 19452.566
2825 19460.331
2826 19468.166
2827 19475.884
2828 19483.688
2829 19491.577
2830 19499.583
2831 19507.216
2832 19514.892
2833 19522.727
2834 19530.446
2835 19538.227
2836 19545.914
2837 19553.537
2838 19561.225
2839 19568.973
2840 19576.627
2841 19584.294
2842 19592.045
2843 19599.813
2844 19607.66
2845 19615.37
2846 19623.203
2847 19630.854
2848 19638.39
2849 19646.051
2850 19653.716
2851 19661.384
2852 19668.86
2853 19676.634
2854 19684.535
2855 19692.215
2856 19699.909
2857 19707.474
2858 19715.049
2859 19722.695
2860 19730.396
2861 19738.018
2862 19745.616
2863 19753.09
2864 19760.903
2865 19768.661
2866 19776.451
2867 19784.212
2868 19791.877
2869 19799.49
2870 19807.047
2871 19814.635
2872 19822.235
2873 19829.877
2874 19837.422
2875 19845.26
2876 19852.894
2877 19860.772
2878 19868.631
2879 19876.294
2880 19884.145
2881 19891.837
2882 19899.375
2883 19906.985
2884 19914.653
2885 19922.287
2886 19929.994
2887 19937.627
2888 19945.415
2889 19953.095
2890 19960.797
2891 19968.458
2892 19976.219
2893 19983.798
2894 19991.353
2895 19999.173
2896 20006.871
2897 20014.518
2898 20022.182
2899 20029.887
2900 20037.344
2901 20045.099
2902 20052.826
2903 20060.645
2904 20068.395
2905 20076.147
2906 20084.095
2907 20091.744
2908 20099.704
2909 20107.49
2910 20115.29
2911 20123.105
2912 20130.713
2913 20138.468
2914 20146.316
2915 20154.183
2916 20161.905
2917 20169.832
2918 20177.405
2919 20185.213
2920 20193.06
2921 20200.659
2922 20208.551
2923 20216.262
2924 20223.998
2925 20231.501
2926 20239.093
2927 20246.737
2928 20254.59
2929 20262.374
2930 20270.103
2931 20277.769
2932 20285.545
2933 20293.073
2934 20300.955
2935 20308.576
2936 20316.313
2937 20323.978
2938 20331.66
2939 20339.261
2940 20346.992
2941 20354.676
2942 20362.341
2943 20370.134
2944 20377.961
2945 20385.564
2946 20393.296
2947 20401.05
2948 20408.729
2949 20416.498
2950 20424.18
2951 20432.028
2952 20439.795
2953 20447.433
2954 20455.251
2955 20463.111
2956 20470.915
2957 20478.592
2958 20486.186
2959 20493.855
2960 20501.669
2961 20509.353
2962 20517.159
2963 20524.697
2964 20532.497
2965 20540.192
2966 20547.819
2967 20555.775
2968 20563.54
2969 20571.407
2970 20579.023
2971 20586.934
2972 20594.659
2973 20602.43
2974 20610.128
2975 20618.062
2976 20625.865
2977 20633.648
2978 20641.153
2979 20648.721
2980 20656.685
2981 20664.441
2982 20672.18
2983 20679.942
2984 20687.632
2985 20695.44
2986 20703.193
2987 20710.94
2988 20718.684
2989 20726.356
2990 20734.212
2991 20741.929
2992 20749.601
2993 20757.363
2994 20765.027
2995 20772.889
2996 20780.465
2997 20788.231
2998 20796.05
2999 20803.706
3000 20811.284
};
\addlegendentry{Pattern}
\addplot [semithick, white!36.8627450980392!black, mark=triangle*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -1.504
2 0.499
3 3.288
4 6.107
5 9.022
6 11.898
7 14.803
8 17.699
9 20.788
10 23.686
11 26.766
12 29.701
13 32.892
14 35.789
15 38.768
16 41.637
17 44.619
18 47.658
19 50.639
20 53.605
21 56.563
22 59.445
23 62.359
24 65.378
25 68.492
26 71.481
27 74.493
28 77.508
29 80.737
30 83.63
31 86.732
32 89.661
33 92.658
34 95.682
35 98.571
36 101.481
37 104.51
38 107.549
39 110.486
40 113.467
41 116.338
42 119.299
43 122.352
44 125.117
45 128.002
46 130.898
47 133.866
48 136.722
49 139.829
50 142.733
51 145.729
52 148.619
53 151.52
54 154.499
55 157.444
56 160.48
57 163.359
58 166.356
59 169.354
60 172.366
61 175.321
62 178.358
63 181.348
64 184.379
65 187.263
66 190.23
67 193.13
68 196.215
69 199.15
70 202.063
71 205.113
72 207.993
73 210.975
74 213.922
75 216.871
76 219.755
77 222.623
78 225.65
79 228.567
80 231.333
81 234.353
82 237.331
83 240.278
84 243.076
85 246.138
86 249.131
87 252.045
88 255.141
89 258.106
90 261.073
91 263.931
92 266.892
93 269.919
94 272.896
95 275.967
96 278.865
97 281.79
98 284.656
99 287.637
100 290.529
101 293.695
102 296.79
103 299.859
104 302.919
105 305.957
106 308.828
107 311.852
108 314.796
109 317.933
110 320.949
111 324.134
112 326.95
113 329.995
114 333.041
115 335.961
116 338.99
117 341.882
118 344.86
119 347.82
120 350.737
121 353.785
122 356.855
123 359.767
124 362.803
125 365.733
126 368.857
127 371.792
128 374.974
129 377.896
130 380.907
131 383.889
132 386.915
133 389.805
134 392.692
135 395.687
136 398.697
137 401.744
138 404.886
139 408.011
140 411.005
141 413.957
142 417.084
143 420.021
144 422.97
145 425.923
146 428.685
147 431.541
148 434.391
149 437.369
150 440.383
151 443.383
152 446.329
153 449.49
154 452.501
155 455.515
156 458.317
157 461.449
158 464.468
159 467.582
160 470.606
161 473.716
162 476.654
163 479.771
164 482.796
165 485.835
166 488.963
167 492.046
168 495.137
169 498.115
170 501.068
171 504.044
172 507.038
173 510.017
174 512.917
175 515.97
176 518.91
177 521.925
178 524.86
179 527.801
180 530.973
181 534.036
182 536.919
183 539.85
184 542.775
185 545.785
186 548.825
187 551.855
188 554.827
189 557.751
190 560.832
191 563.829
192 566.892
193 569.934
194 572.903
195 575.838
196 578.842
197 581.852
198 584.87
199 587.678
200 590.694
201 593.763
202 596.72
203 599.741
204 602.793
205 605.762
206 608.735
207 611.637
208 614.668
209 617.687
210 620.75
211 623.701
212 626.736
213 629.69
214 632.717
215 635.791
216 638.786
217 641.931
218 644.785
219 647.821
220 650.81
221 653.895
222 657.005
223 660.087
224 663.222
225 666.394
226 669.361
227 672.373
228 675.502
229 678.431
230 681.365
231 684.531
232 687.479
233 690.334
234 693.443
235 696.592
236 699.659
237 702.744
238 705.868
239 708.899
240 711.795
241 714.713
242 717.791
243 720.958
244 724.119
245 727.146
246 730.14
247 733.366
248 736.485
249 739.379
250 742.591
251 745.714
252 748.622
253 751.621
254 754.801
255 757.974
256 761.101
257 764.222
258 767.377
259 770.299
260 773.18
261 776.212
262 779.292
263 782.265
264 784.998
265 787.995
266 790.873
267 793.881
268 796.989
269 800.184
270 803.175
271 806.311
272 809.188
273 812.24
274 815.141
275 818.146
276 821.109
277 824.106
278 827.113
279 830.239
280 833.252
281 836.267
282 839.367
283 842.202
284 845.143
285 848.11
286 851.058
287 854.005
288 856.995
289 859.926
290 862.991
291 865.938
292 868.87
293 871.806
294 874.533
295 877.595
296 880.55
297 883.651
298 886.563
299 889.489
300 892.418
301 895.28
302 898.106
303 901.075
304 903.962
305 906.883
306 909.804
307 912.769
308 915.722
309 918.588
310 921.653
311 924.69
312 927.594
313 930.542
314 933.553
315 936.42
316 939.446
317 942.313
318 945.356
319 948.338
320 951.232
321 954.267
322 957.296
323 960.344
324 963.328
325 966.314
326 969.368
327 972.29
328 975.364
329 978.25
330 981.19
331 984.199
332 987.364
333 990.345
334 993.256
335 996.127
336 999.044
337 1002.081
338 1004.975
339 1007.932
340 1010.867
341 1013.807
342 1016.849
343 1019.727
344 1022.656
345 1025.65
346 1028.678
347 1031.668
348 1034.709
349 1037.657
350 1040.662
351 1043.618
352 1046.695
353 1049.665
354 1052.553
355 1055.631
356 1058.485
357 1061.441
358 1064.439
359 1067.469
360 1070.554
361 1073.477
362 1076.449
363 1079.482
364 1082.487
365 1085.538
366 1088.524
367 1091.53
368 1094.676
369 1097.82
370 1101.023
371 1103.916
372 1106.791
373 1109.861
374 1112.909
375 1115.781
376 1118.658
377 1121.696
378 1124.678
379 1127.668
380 1130.495
381 1133.313
382 1136.282
383 1139.208
384 1142.212
385 1145.193
386 1148.211
387 1151.214
388 1154.28
389 1157.171
390 1160.115
391 1163.108
392 1166.063
393 1169.054
394 1172.001
395 1175.03
396 1178.184
397 1181.159
398 1184.116
399 1187.059
400 1189.963
401 1193.073
402 1195.826
403 1198.862
404 1201.797
405 1204.828
406 1207.737
407 1210.866
408 1213.688
409 1216.554
410 1219.629
411 1222.685
412 1225.71
413 1228.62
414 1231.592
415 1234.33
416 1237.118
417 1239.936
418 1242.638
419 1245.631
420 1248.651
421 1251.654
422 1254.687
423 1257.643
424 1260.648
425 1263.743
426 1266.783
427 1269.717
428 1272.766
429 1275.889
430 1278.922
431 1281.909
432 1284.909
433 1287.96
434 1290.994
435 1294.113
436 1297.092
437 1300.006
438 1303.061
439 1305.998
440 1309.023
441 1311.985
442 1314.989
443 1317.97
444 1320.903
445 1323.825
446 1326.727
447 1329.745
448 1332.813
449 1335.706
450 1338.596
451 1341.502
452 1344.39
453 1347.368
454 1350.216
455 1353.132
456 1356.072
457 1358.885
458 1361.971
459 1364.773
460 1367.647
461 1370.687
462 1373.66
463 1376.727
464 1379.631
465 1382.637
466 1385.691
467 1388.676
468 1391.681
469 1394.755
470 1397.592
471 1400.463
472 1403.425
473 1406.375
474 1409.527
475 1412.485
476 1415.428
477 1418.612
478 1421.724
479 1424.808
480 1427.531
481 1430.577
482 1433.417
483 1436.466
484 1439.548
485 1442.435
486 1445.294
487 1448.42
488 1451.502
489 1454.356
490 1457.203
491 1460.002
492 1463.07
493 1465.96
494 1469.03
495 1471.947
496 1475.116
497 1478.197
498 1481.113
499 1484.131
500 1487.187
501 1490.128
502 1492.96
503 1495.997
504 1499.113
505 1501.987
506 1504.963
507 1508.148
508 1510.948
509 1513.858
510 1517.004
511 1520.076
512 1523.125
513 1526.104
514 1528.987
515 1532.198
516 1535.018
517 1537.92
518 1540.985
519 1544.089
520 1547.185
521 1550.193
522 1553.285
523 1556.282
524 1559.272
525 1562.141
526 1565.053
527 1567.877
528 1570.715
529 1573.826
530 1576.731
531 1579.821
532 1582.661
533 1585.681
534 1588.617
535 1591.693
536 1594.769
537 1597.804
538 1600.745
539 1603.907
540 1607
541 1609.863
542 1612.972
543 1615.836
544 1618.914
545 1621.829
546 1624.819
547 1627.801
548 1630.927
549 1634.014
550 1636.86
551 1639.783
552 1642.686
553 1645.707
554 1648.715
555 1651.782
556 1654.786
557 1657.522
558 1660.596
559 1663.595
560 1666.694
561 1669.745
562 1672.725
563 1675.653
564 1678.616
565 1681.541
566 1684.571
567 1687.605
568 1690.623
569 1693.718
570 1696.785
571 1699.843
572 1702.913
573 1705.853
574 1708.698
575 1711.652
576 1714.622
577 1717.464
578 1720.239
579 1723.238
580 1726.256
581 1729.212
582 1732.284
583 1735.175
584 1738.25
585 1741.26
586 1744.167
587 1747.163
588 1750.094
589 1753.09
590 1756.092
591 1759.171
592 1762.111
593 1764.949
594 1767.892
595 1770.875
596 1773.702
597 1776.832
598 1779.731
599 1782.731
600 1785.955
601 1789.064
602 1792.153
603 1795.122
604 1798.086
605 1801.105
606 1803.945
607 1806.809
608 1809.824
609 1812.725
610 1815.693
611 1818.608
612 1821.576
613 1824.579
614 1827.661
615 1830.756
616 1833.775
617 1836.78
618 1839.773
619 1842.771
620 1845.865
621 1848.826
622 1851.724
623 1854.566
624 1857.554
625 1860.486
626 1863.558
627 1866.557
628 1869.419
629 1872.43
630 1875.522
631 1878.42
632 1881.251
633 1884.26
634 1887.293
635 1890.473
636 1893.455
637 1896.434
638 1899.375
639 1902.226
640 1905.148
641 1908.026
642 1911.09
643 1914.083
644 1917.077
645 1920.111
646 1923.06
647 1926.042
648 1929.057
649 1932.021
650 1934.811
651 1937.709
652 1940.735
653 1943.511
654 1946.526
655 1949.437
656 1952.49
657 1955.448
658 1958.411
659 1961.332
660 1964.329
661 1967.248
662 1970.279
663 1973.305
664 1976.418
665 1979.439
666 1982.398
667 1985.381
668 1988.483
669 1991.504
670 1994.514
671 1997.531
672 2000.551
673 2003.779
674 2006.864
675 2009.76
676 2012.718
677 2015.853
678 2018.759
679 2021.913
680 2024.848
681 2027.873
682 2030.858
683 2033.893
684 2036.934
685 2039.892
686 2042.872
687 2045.772
688 2048.764
689 2052.012
690 2055.054
691 2057.928
692 2060.925
693 2063.996
694 2067.071
695 2070.013
696 2073.11
697 2076.087
698 2079.031
699 2082.135
700 2085.265
701 2088.24
702 2091.382
703 2094.535
704 2097.632
705 2100.493
706 2103.428
707 2106.37
708 2109.37
709 2112.512
710 2115.463
711 2118.426
712 2121.504
713 2124.567
714 2127.497
715 2130.676
716 2133.851
717 2136.863
718 2139.765
719 2142.894
720 2145.896
721 2148.817
722 2151.714
723 2154.757
724 2157.844
725 2160.931
726 2163.812
727 2166.782
728 2170.026
729 2173.109
730 2176.242
731 2179.433
732 2182.505
733 2185.451
734 2188.421
735 2191.278
736 2194.371
737 2197.257
738 2200.355
739 2203.326
740 2206.481
741 2209.497
742 2212.563
743 2215.395
744 2218.428
745 2221.451
746 2224.443
747 2227.466
748 2230.376
749 2233.334
750 2236.26
751 2239.199
752 2242.167
753 2245.18
754 2248.072
755 2250.916
756 2254.075
757 2257.134
758 2260.105
759 2263.304
760 2266.244
761 2269.338
762 2272.38
763 2275.572
764 2278.631
765 2281.592
766 2284.598
767 2287.579
768 2290.567
769 2293.533
770 2296.677
771 2299.732
772 2302.824
773 2305.909
774 2309.038
775 2312.208
776 2315.17
777 2318.105
778 2321.196
779 2324.191
780 2327.074
781 2330.208
782 2333.185
783 2336.315
784 2339.385
785 2342.455
786 2345.672
787 2348.729
788 2351.942
789 2354.785
790 2357.945
791 2360.99
792 2363.998
793 2366.963
794 2369.996
795 2373.078
796 2376.011
797 2378.992
798 2381.969
799 2384.926
800 2387.849
801 2390.795
802 2393.773
803 2396.812
804 2399.963
805 2403.086
806 2406.03
807 2408.909
808 2411.863
809 2414.772
810 2417.862
811 2420.941
812 2423.718
813 2426.771
814 2429.624
815 2432.5
816 2435.594
817 2438.512
818 2441.457
819 2444.56
820 2447.536
821 2450.617
822 2453.455
823 2456.386
824 2459.217
825 2462.31
826 2465.292
827 2468.232
828 2471.311
829 2474.3
830 2477.315
831 2480.214
832 2483.158
833 2486.047
834 2488.809
835 2491.802
836 2494.712
837 2497.859
838 2500.931
839 2503.822
840 2506.976
841 2509.846
842 2512.737
843 2515.823
844 2518.803
845 2521.875
846 2524.962
847 2527.994
848 2530.884
849 2533.942
850 2537.013
851 2539.81
852 2542.794
853 2545.823
854 2548.8
855 2551.725
856 2554.846
857 2557.85
858 2561.065
859 2564.125
860 2567.219
861 2570.324
862 2573.376
863 2576.432
864 2579.605
865 2582.499
866 2585.629
867 2588.539
868 2591.606
869 2594.496
870 2597.419
871 2600.364
872 2603.304
873 2606.424
874 2609.491
875 2612.51
876 2615.458
877 2618.53
878 2621.705
879 2624.752
880 2627.678
881 2630.891
882 2633.985
883 2636.829
884 2639.931
885 2642.807
886 2645.883
887 2648.984
888 2651.938
889 2654.903
890 2657.816
891 2661.082
892 2664.243
893 2667.256
894 2670.312
895 2673.136
896 2676.107
897 2679.04
898 2682.005
899 2684.985
900 2688.125
901 2691.102
902 2694.071
903 2697.109
904 2700.097
905 2703.127
906 2706.144
907 2709.231
908 2712.329
909 2715.263
910 2718.488
911 2721.501
912 2724.466
913 2727.557
914 2730.727
915 2733.644
916 2736.535
917 2739.676
918 2742.563
919 2745.452
920 2748.431
921 2751.488
922 2754.586
923 2757.64
924 2760.513
925 2763.546
926 2766.645
927 2769.5
928 2772.317
929 2775.252
930 2778.24
931 2781.094
932 2784.167
933 2787.222
934 2790.235
935 2793.182
936 2796.056
937 2798.901
938 2801.839
939 2804.788
940 2807.808
941 2810.766
942 2813.848
943 2816.793
944 2819.846
945 2822.98
946 2825.871
947 2828.838
948 2831.822
949 2834.796
950 2837.773
951 2840.805
952 2843.878
953 2846.882
954 2849.972
955 2852.969
956 2855.81
957 2858.662
958 2861.594
959 2864.756
960 2867.723
961 2870.711
962 2873.751
963 2876.624
964 2879.626
965 2882.521
966 2885.68
967 2888.616
968 2891.716
969 2894.882
970 2897.77
971 2900.632
972 2903.579
973 2906.484
974 2909.437
975 2912.442
976 2915.367
977 2918.327
978 2921.425
979 2924.469
980 2927.426
981 2930.494
982 2933.495
983 2936.586
984 2939.607
985 2942.576
986 2945.51
987 2948.544
988 2951.543
989 2954.442
990 2957.46
991 2960.725
992 2963.588
993 2966.534
994 2969.666
995 2972.664
996 2975.697
997 2978.63
998 2981.65
999 2984.601
1000 2987.642
1001 2990.685
1002 2993.637
1003 2996.632
1004 2999.668
1005 3002.561
1006 3005.645
1007 3008.472
1008 3011.354
1009 3014.365
1010 3017.525
1011 3020.764
1012 3023.767
1013 3026.751
1014 3029.729
1015 3032.834
1016 3035.917
1017 3038.986
1018 3041.979
1019 3045.036
1020 3047.998
1021 3051.161
1022 3054.18
1023 3057.346
1024 3060.446
1025 3063.572
1026 3066.711
1027 3069.742
1028 3072.868
1029 3075.883
1030 3078.836
1031 3081.95
1032 3084.899
1033 3087.965
1034 3091.025
1035 3094.248
1036 3097.224
1037 3100.22
1038 3103.291
1039 3106.361
1040 3109.404
1041 3112.565
1042 3115.633
1043 3118.667
1044 3121.488
1045 3124.591
1046 3127.525
1047 3130.471
1048 3133.558
1049 3136.499
1050 3139.389
1051 3142.305
1052 3145.312
1053 3148.337
1054 3151.22
1055 3154.357
1056 3157.478
1057 3160.501
1058 3163.598
1059 3166.624
1060 3169.559
1061 3172.661
1062 3175.682
1063 3178.55
1064 3181.661
1065 3184.626
1066 3187.676
1067 3190.694
1068 3193.566
1069 3196.492
1070 3199.507
1071 3202.617
1072 3205.697
1073 3208.614
1074 3211.648
1075 3214.596
1076 3217.712
1077 3220.65
1078 3223.808
1079 3226.813
1080 3229.741
1081 3232.586
1082 3235.535
1083 3238.423
1084 3241.319
1085 3244.191
1086 3247.169
1087 3250.151
1088 3253.188
1089 3256.251
1090 3259.166
1091 3262.216
1092 3265.197
1093 3268.219
1094 3271.346
1095 3274.374
1096 3277.22
1097 3280.255
1098 3283.435
1099 3286.538
1100 3289.639
1101 3292.656
1102 3295.545
1103 3298.469
1104 3301.406
1105 3304.385
1106 3307.33
1107 3310.264
1108 3313.449
1109 3316.435
1110 3319.389
1111 3322.338
1112 3325.459
1113 3328.306
1114 3331.298
1115 3334.287
1116 3337.235
1117 3340.142
1118 3343.207
1119 3346.115
1120 3349.096
1121 3352.188
1122 3355.189
1123 3358.235
1124 3361.349
1125 3364.277
1126 3367.192
1127 3370.42
1128 3373.516
1129 3376.577
1130 3379.424
1131 3382.468
1132 3385.614
1133 3388.737
1134 3391.785
1135 3394.788
1136 3397.97
1137 3401.089
1138 3404.167
1139 3407.18
1140 3410.028
1141 3413.131
1142 3416.056
1143 3419.075
1144 3421.922
1145 3424.981
1146 3427.974
1147 3430.829
1148 3433.943
1149 3436.84
1150 3439.685
1151 3442.794
1152 3445.836
1153 3448.887
1154 3451.879
1155 3455.064
1156 3458.06
1157 3460.975
1158 3463.92
1159 3466.78
1160 3469.94
1161 3473.13
1162 3476.05
1163 3479.149
1164 3482.307
1165 3485.389
1166 3488.52
1167 3491.764
1168 3494.771
1169 3497.867
1170 3500.877
1171 3504.031
1172 3507.137
1173 3510.328
1174 3513.495
1175 3516.82
1176 3520.068
1177 3523.343
1178 3527
1179 3530.475
1180 3533.908
1181 3537.373
1182 3540.967
1183 3544.597
1184 3548.459
1185 3552.057
1186 3555.681
1187 3559.21
1188 3562.885
1189 3566.484
1190 3570.066
1191 3573.719
1192 3577.563
1193 3581.31
1194 3585.1
1195 3588.888
1196 3592.58
1197 3596.238
1198 3600.17
1199 3603.81
1200 3607.712
1201 3611.44
1202 3615.148
1203 3618.675
1204 3622.377
1205 3626.088
1206 3629.776
1207 3633.512
1208 3637.235
1209 3640.883
1210 3644.648
1211 3648.579
1212 3652.52
1213 3656.543
1214 3660.541
1215 3664.417
1216 3668.455
1217 3672.505
1218 3676.586
1219 3680.669
1220 3684.904
1221 3689.464
1222 3693.976
1223 3698.142
1224 3702.619
1225 3707.108
1226 3711.799
1227 3716.401
1228 3721.15
1229 3725.829
1230 3730.582
1231 3735.453
1232 3740.162
1233 3745.01
1234 3749.868
1235 3754.59
1236 3759.484
1237 3764.436
1238 3769.413
1239 3774.27
1240 3779.222
1241 3784.147
1242 3789.044
1243 3793.884
1244 3798.672
1245 3803.403
1246 3808.285
1247 3813.022
1248 3818.135
1249 3822.95
1250 3828.02
1251 3832.91
1252 3837.797
1253 3842.615
1254 3847.618
1255 3852.55
1256 3857.415
1257 3862.339
1258 3867.229
1259 3872.305
1260 3877.367
1261 3882.393
1262 3887.496
1263 3892.663
1264 3897.705
1265 3902.825
1266 3908.041
1267 3913.038
1268 3918.312
1269 3923.36
1270 3928.419
1271 3933.706
1272 3938.861
1273 3944.078
1274 3949.186
1275 3954.384
1276 3959.78
1277 3965.005
1278 3970.284
1279 3975.481
1280 3980.85
1281 3986.423
1282 3991.904
1283 3997.462
1284 4003.129
1285 4008.559
1286 4014.02
1287 4019.512
1288 4024.877
1289 4030.399
1290 4035.99
1291 4041.491
1292 4047.225
1293 4052.903
1294 4058.466
1295 4063.965
1296 4069.408
1297 4075.011
1298 4080.44
1299 4085.742
1300 4091.339
1301 4096.954
1302 4102.501
1303 4108.016
1304 4113.465
1305 4119.166
1306 4124.817
1307 4130.348
1308 4135.828
1309 4141.335
1310 4146.843
1311 4152.513
1312 4158.134
1313 4163.784
1314 4169.338
1315 4174.816
1316 4180.375
1317 4185.951
1318 4191.43
1319 4196.974
1320 4202.432
1321 4207.927
1322 4213.623
1323 4219.088
1324 4224.79
1325 4230.192
1326 4235.736
1327 4241.305
1328 4246.991
1329 4252.446
1330 4258.021
1331 4263.625
1332 4269.117
1333 4274.827
1334 4280.337
1335 4285.866
1336 4291.509
1337 4297.177
1338 4302.827
1339 4308.603
1340 4314.299
1341 4319.771
1342 4325.388
1343 4330.912
1344 4336.377
1345 4341.904
1346 4347.629
1347 4353.168
1348 4358.837
1349 4364.297
1350 4369.772
1351 4375.244
1352 4380.984
1353 4386.546
1354 4392.194
1355 4397.822
1356 4403.572
1357 4409.1
1358 4414.639
1359 4420.531
1360 4426.239
1361 4431.725
1362 4437.363
1363 4443.094
1364 4448.667
1365 4454.182
1366 4459.882
1367 4465.602
1368 4471.062
1369 4476.709
1370 4482.39
1371 4487.989
1372 4493.491
1373 4499.07
1374 4504.595
1375 4510.145
1376 4515.749
1377 4521.299
1378 4527.022
1379 4532.66
1380 4538.277
1381 4543.79
1382 4549.508
1383 4555.21
1384 4560.706
1385 4566.34
1386 4571.917
1387 4577.395
1388 4583.012
1389 4588.493
1390 4593.996
1391 4599.825
1392 4605.409
1393 4610.964
1394 4616.689
1395 4622.258
1396 4627.796
1397 4633.513
1398 4639.082
1399 4644.611
1400 4650.182
1401 4655.735
1402 4661.489
1403 4667.164
1404 4672.802
1405 4678.449
1406 4684.001
1407 4689.543
1408 4695.057
1409 4700.634
1410 4706.2
1411 4711.917
1412 4717.482
1413 4722.91
1414 4728.51
1415 4734.049
1416 4739.659
1417 4745.395
1418 4750.873
1419 4756.385
1420 4762.095
1421 4767.746
1422 4773.525
1423 4779.342
1424 4784.927
1425 4790.388
1426 4796.028
1427 4801.625
1428 4807.283
1429 4813.087
1430 4818.531
1431 4824.23
1432 4829.791
1433 4835.453
1434 4841.038
1435 4846.612
1436 4852.237
1437 4857.931
1438 4863.548
1439 4869.141
1440 4874.767
1441 4880.458
1442 4886.196
1443 4891.95
1444 4897.734
1445 4903.25
1446 4908.985
1447 4914.664
1448 4920.282
1449 4925.602
1450 4931.245
1451 4936.986
1452 4942.754
1453 4948.149
1454 4953.713
1455 4959.342
1456 4964.926
1457 4970.575
1458 4976.28
1459 4981.756
1460 4987.535
1461 4993.027
1462 4998.729
1463 5004.406
1464 5009.932
1465 5015.577
1466 5021.288
1467 5027.021
1468 5032.712
1469 5038.222
1470 5043.946
1471 5049.564
1472 5055.376
1473 5060.817
1474 5066.264
1475 5072.029
1476 5077.452
1477 5083.175
1478 5088.975
1479 5094.453
1480 5100.219
1481 5105.725
1482 5111.302
1483 5116.908
1484 5122.535
1485 5128.095
1486 5133.62
1487 5139.067
1488 5144.679
1489 5150.444
1490 5156.092
1491 5161.912
1492 5167.58
1493 5173.306
1494 5178.786
1495 5184.323
1496 5189.856
1497 5195.418
1498 5200.955
1499 5206.581
1500 5212.165
1501 5217.739
1502 5223.363
1503 5228.859
1504 5234.457
1505 5240.097
1506 5245.778
1507 5251.562
1508 5257.212
1509 5262.886
1510 5268.445
1511 5273.898
1512 5279.667
1513 5285.241
1514 5290.754
1515 5296.319
1516 5301.834
1517 5307.454
1518 5312.991
1519 5318.617
1520 5324.277
1521 5329.827
1522 5335.421
1523 5341.045
1524 5346.54
1525 5352.246
1526 5357.825
1527 5363.332
1528 5368.961
1529 5374.543
1530 5380.074
1531 5385.687
1532 5391.425
1533 5396.844
1534 5402.471
1535 5408.105
1536 5413.645
1537 5419.345
1538 5424.934
1539 5430.621
1540 5436.224
1541 5441.819
1542 5447.325
1543 5453.154
1544 5458.676
1545 5464.175
1546 5469.805
1547 5475.391
1548 5481.052
1549 5486.667
1550 5492.278
1551 5497.798
1552 5503.478
1553 5509.159
1554 5514.662
1555 5520.38
1556 5526.144
1557 5531.659
1558 5537.252
1559 5542.853
1560 5548.391
1561 5554.013
1562 5559.698
1563 5565.44
1564 5571.09
1565 5576.844
1566 5582.482
1567 5588.068
1568 5593.629
1569 5599.185
1570 5604.849
1571 5610.441
1572 5616.082
1573 5621.554
1574 5627.18
1575 5632.774
1576 5638.425
1577 5644.136
1578 5649.814
1579 5655.465
1580 5661.087
1581 5666.778
1582 5672.229
1583 5677.621
1584 5683.26
1585 5688.65
1586 5694.388
1587 5699.951
1588 5705.515
1589 5711.314
1590 5716.748
1591 5722.352
1592 5727.977
1593 5733.551
1594 5739.183
1595 5744.732
1596 5750.355
1597 5755.975
1598 5761.64
1599 5767.075
1600 5772.632
1601 5778.384
1602 5783.871
1603 5789.467
1604 5795.206
1605 5800.896
1606 5806.542
1607 5811.944
1608 5817.448
1609 5823.101
1610 5828.59
1611 5834.167
1612 5839.757
1613 5845.43
1614 5850.912
1615 5856.332
1616 5861.951
1617 5867.713
1618 5873.423
1619 5879.037
1620 5884.607
1621 5890.093
1622 5895.654
1623 5901.284
1624 5906.956
1625 5912.778
1626 5918.473
1627 5923.907
1628 5929.63
1629 5935.249
1630 5940.851
1631 5946.494
1632 5952.078
1633 5957.67
1634 5963.327
1635 5968.942
1636 5974.62
1637 5980.208
1638 5985.97
1639 5991.556
1640 5996.998
1641 6002.588
1642 6008.248
1643 6013.805
1644 6019.33
1645 6024.885
1646 6030.524
1647 6035.964
1648 6041.337
1649 6046.738
1650 6052.258
1651 6057.912
1652 6063.351
1653 6069.016
1654 6074.465
1655 6080.132
1656 6085.682
1657 6091.235
1658 6096.667
1659 6102.265
1660 6107.784
1661 6113.289
1662 6118.805
1663 6124.355
1664 6129.9
1665 6135.581
1666 6141.163
1667 6146.612
1668 6152.201
1669 6157.789
1670 6163.328
1671 6168.901
1672 6174.489
1673 6180.063
1674 6185.61
1675 6191.15
1676 6196.647
1677 6202.151
1678 6207.7
1679 6213.293
1680 6218.849
1681 6224.334
1682 6229.787
1683 6235.265
1684 6240.929
1685 6246.52
1686 6251.946
1687 6257.76
1688 6263.403
1689 6269.035
1690 6274.802
1691 6280.667
1692 6286.156
1693 6291.881
1694 6297.568
1695 6303.304
1696 6308.829
1697 6314.339
1698 6319.998
1699 6325.704
1700 6331.504
1701 6336.974
1702 6342.619
1703 6348.139
1704 6353.814
1705 6359.456
1706 6365.099
1707 6370.683
1708 6376.26
1709 6382.055
1710 6387.629
1711 6393.268
1712 6398.88
1713 6404.472
1714 6410.135
1715 6415.702
1716 6421.331
1717 6427.004
1718 6432.671
1719 6438.043
1720 6443.683
1721 6449.212
1722 6454.824
1723 6460.487
1724 6466.054
1725 6471.622
1726 6477.42
1727 6483.038
1728 6488.456
1729 6494.144
1730 6499.714
1731 6505.261
1732 6510.823
1733 6516.402
1734 6522.075
1735 6527.644
1736 6533.267
1737 6538.868
1738 6544.435
1739 6550.077
1740 6555.635
1741 6561.185
1742 6567.078
1743 6572.795
1744 6578.476
1745 6583.817
1746 6589.359
1747 6594.952
1748 6600.547
1749 6606.064
1750 6611.765
1751 6617.467
1752 6623.025
1753 6628.573
1754 6634.203
1755 6639.626
1756 6645.311
1757 6650.855
1758 6656.518
1759 6662.21
1760 6667.911
1761 6673.458
1762 6679.137
1763 6684.694
1764 6690.401
1765 6696.039
1766 6701.741
1767 6707.299
1768 6712.701
1769 6718.309
1770 6724.061
1771 6729.446
1772 6735.053
1773 6740.651
1774 6746.323
1775 6751.833
1776 6757.261
1777 6762.89
1778 6768.647
1779 6774.237
1780 6779.852
1781 6785.306
1782 6790.971
1783 6796.709
1784 6802.271
1785 6807.903
1786 6813.454
1787 6819.236
1788 6825.025
1789 6830.553
1790 6836.041
1791 6841.686
1792 6847.206
1793 6852.948
1794 6858.614
1795 6864.105
1796 6869.547
1797 6875.16
1798 6880.769
1799 6886.116
1800 6891.861
1801 6897.444
1802 6903.064
1803 6908.763
1804 6914.454
1805 6920.175
1806 6925.845
1807 6931.448
1808 6937.099
1809 6942.806
1810 6948.533
1811 6954.217
1812 6959.892
1813 6965.361
1814 6970.874
1815 6976.33
1816 6981.831
1817 6987.515
1818 6993.158
1819 6998.633
1820 7004.341
1821 7009.931
1822 7015.605
1823 7021.113
1824 7026.801
1825 7032.554
1826 7038.1
1827 7043.698
1828 7049.361
1829 7055.049
1830 7060.74
1831 7066.494
1832 7072.006
1833 7077.478
1834 7083.165
1835 7088.653
1836 7094.193
1837 7099.613
1838 7105.348
1839 7110.991
1840 7116.579
1841 7122.093
1842 7127.659
1843 7133.21
1844 7138.821
1845 7144.47
1846 7150.039
1847 7155.641
1848 7161.311
1849 7166.848
1850 7172.49
1851 7178.191
1852 7183.777
1853 7189.599
1854 7195.092
1855 7200.635
1856 7206.175
1857 7211.839
1858 7217.285
1859 7223.064
1860 7228.679
1861 7234.185
1862 7239.832
1863 7245.533
1864 7251.097
1865 7256.695
1866 7262.334
1867 7267.876
1868 7273.433
1869 7279.055
1870 7284.782
1871 7290.201
1872 7295.818
1873 7301.534
1874 7306.988
1875 7312.589
1876 7318.12
1877 7323.791
1878 7329.38
1879 7335.123
1880 7340.419
1881 7346.026
1882 7351.74
1883 7357.491
1884 7363.176
1885 7368.77
1886 7374.43
1887 7379.965
1888 7385.577
1889 7391.076
1890 7396.669
1891 7402.423
1892 7407.939
1893 7413.462
1894 7419.304
1895 7424.798
1896 7430.355
1897 7436.047
1898 7441.722
1899 7447.266
1900 7452.804
1901 7458.306
1902 7463.956
1903 7469.515
1904 7475.125
1905 7480.727
1906 7486.453
1907 7492.049
1908 7497.537
1909 7503.293
1910 7508.923
1911 7514.357
1912 7519.811
1913 7525.576
1914 7531.193
1915 7536.824
1916 7542.415
1917 7547.904
1918 7553.606
1919 7559.285
1920 7564.939
1921 7570.597
1922 7576.247
1923 7581.883
1924 7587.349
1925 7592.999
1926 7598.642
1927 7604.386
1928 7610.054
1929 7615.578
1930 7621.21
1931 7626.852
1932 7632.349
1933 7637.918
1934 7643.29
1935 7648.85
1936 7654.452
1937 7660.08
1938 7665.635
1939 7671.272
1940 7677.057
1941 7682.733
1942 7688.316
1943 7694.089
1944 7699.595
1945 7705.21
1946 7710.87
1947 7716.512
1948 7722.129
1949 7727.794
1950 7733.464
1951 7739.054
1952 7744.595
1953 7750.14
1954 7755.837
1955 7761.561
1956 7767.255
1957 7772.924
1958 7778.654
1959 7784.237
1960 7789.955
1961 7795.453
1962 7801.065
1963 7806.667
1964 7812.173
1965 7817.684
1966 7823.089
1967 7828.608
1968 7834.257
1969 7839.959
1970 7845.322
1971 7850.903
1972 7856.163
1973 7861.852
1974 7867.484
1975 7873.069
1976 7878.692
1977 7884.291
1978 7889.839
1979 7895.456
1980 7901.141
1981 7906.562
1982 7912.242
1983 7917.995
1984 7923.625
1985 7929.204
1986 7934.64
1987 7940.297
1988 7946.077
1989 7951.554
1990 7957.155
1991 7962.832
1992 7968.291
1993 7973.825
1994 7979.34
1995 7985.065
1996 7990.567
1997 7996.141
1998 8001.745
1999 8007.326
2000 8012.946
2001 8018.563
2002 8024.274
2003 8029.833
2004 8035.464
2005 8041.015
2006 8046.497
2007 8052.145
2008 8057.932
2009 8063.82
2010 8069.549
2011 8075.353
2012 8081.051
2013 8086.652
2014 8092.302
2015 8097.979
2016 8103.763
2017 8109.167
2018 8114.789
2019 8120.336
2020 8125.987
2021 8131.592
2022 8136.976
2023 8142.687
2024 8148.383
2025 8153.953
2026 8159.533
2027 8165.008
2028 8170.557
2029 8176.203
2030 8181.945
2031 8187.527
2032 8193.286
2033 8198.816
2034 8204.641
2035 8210.391
2036 8216.091
2037 8221.653
2038 8227.264
2039 8232.762
2040 8238.432
2041 8244.007
2042 8249.699
2043 8255.424
2044 8261.057
2045 8266.581
2046 8272.079
2047 8277.657
2048 8282.993
2049 8288.681
2050 8294.145
2051 8299.574
2052 8305.311
2053 8310.79
2054 8316.424
2055 8322.163
2056 8327.671
2057 8333.26
2058 8338.898
2059 8344.542
2060 8350.274
2061 8355.593
2062 8361.202
2063 8366.827
2064 8372.473
2065 8378.059
2066 8383.576
2067 8389.255
2068 8394.77
2069 8400.296
2070 8405.673
2071 8411.2
2072 8416.877
2073 8422.512
2074 8428.159
2075 8433.763
2076 8439.255
2077 8444.937
2078 8450.644
2079 8456.341
2080 8461.984
2081 8467.575
2082 8473.167
2083 8478.782
2084 8484.534
2085 8490.23
2086 8496.004
2087 8501.585
2088 8507.016
2089 8512.842
2090 8518.238
2091 8523.766
2092 8529.132
2093 8534.838
2094 8540.603
2095 8546.218
2096 8551.82
2097 8557.454
2098 8562.918
2099 8568.516
2100 8574.303
2101 8579.789
2102 8585.349
2103 8591.025
2104 8596.663
2105 8602.394
2106 8607.869
2107 8613.318
2108 8618.898
2109 8624.677
2110 8630.364
2111 8636.032
2112 8641.452
2113 8647
2114 8652.687
2115 8658.489
2116 8664.235
2117 8669.824
2118 8675.345
2119 8680.92
2120 8686.529
2121 8692.161
2122 8697.788
2123 8703.475
2124 8709.161
2125 8714.764
2126 8720.321
2127 8726.011
2128 8731.664
2129 8737.327
2130 8742.862
2131 8748.445
2132 8754.092
2133 8759.798
2134 8765.285
2135 8770.914
2136 8776.38
2137 8781.971
2138 8787.462
2139 8793.007
2140 8798.531
2141 8804.232
2142 8809.769
2143 8815.487
2144 8821.066
2145 8826.631
2146 8832.338
2147 8837.899
2148 8843.64
2149 8849.109
2150 8854.618
2151 8860.17
2152 8865.97
2153 8871.458
2154 8876.992
2155 8882.657
2156 8888.155
2157 8893.8
2158 8899.133
2159 8904.798
2160 8910.293
2161 8915.755
2162 8921.505
2163 8927.054
2164 8932.729
2165 8938.354
2166 8943.841
2167 8949.433
2168 8955.081
2169 8960.618
2170 8966.282
2171 8971.988
2172 8977.364
2173 8982.928
2174 8988.534
2175 8994.139
2176 8999.878
2177 9005.479
2178 9011.272
2179 9016.745
2180 9022.337
2181 9027.94
2182 9033.454
2183 9039.034
2184 9044.687
2185 9050.352
2186 9055.983
2187 9061.736
2188 9067.395
2189 9072.851
2190 9078.592
2191 9083.96
2192 9089.609
2193 9095.309
2194 9100.983
2195 9106.591
2196 9112.101
2197 9117.69
2198 9123.428
2199 9129.135
2200 9134.624
2201 9140.106
2202 9145.922
2203 9151.672
2204 9157.417
2205 9163.064
2206 9168.715
2207 9174.32
2208 9179.849
2209 9185.397
2210 9190.862
2211 9196.413
2212 9201.978
2213 9207.691
2214 9213.397
2215 9218.901
2216 9224.602
2217 9230.199
2218 9235.928
2219 9241.572
2220 9247.087
2221 9252.647
2222 9258.261
2223 9263.87
2224 9269.322
2225 9274.895
2226 9280.446
2227 9285.931
2228 9291.471
2229 9297.12
2230 9302.779
2231 9308.333
2232 9313.921
2233 9319.651
2234 9325.109
2235 9330.651
2236 9336.149
2237 9341.635
2238 9347.246
2239 9352.744
2240 9358.585
2241 9364.118
2242 9369.634
2243 9375.147
2244 9380.91
2245 9386.327
2246 9392.037
2247 9397.702
2248 9403.229
2249 9408.893
2250 9414.55
2251 9420.22
2252 9425.716
2253 9431.271
2254 9436.85
2255 9442.414
2256 9448.12
2257 9453.781
2258 9459.42
2259 9464.995
2260 9470.691
2261 9476.259
2262 9481.95
2263 9487.625
2264 9493.203
2265 9498.753
2266 9504.464
2267 9510.073
2268 9515.758
2269 9521.338
2270 9526.853
2271 9532.623
2272 9538.064
2273 9543.659
2274 9549.232
2275 9554.828
2276 9560.539
2277 9565.954
2278 9571.628
2279 9577.28
2280 9583.015
2281 9588.71
2282 9594.33
2283 9600.005
2284 9605.658
2285 9611.273
2286 9616.76
2287 9622.334
2288 9627.927
2289 9633.6
2290 9639.206
2291 9644.841
2292 9650.444
2293 9655.931
2294 9661.656
2295 9667.167
2296 9672.914
2297 9678.263
2298 9683.968
2299 9689.751
2300 9695.478
2301 9700.845
2302 9706.43
2303 9711.936
2304 9717.586
2305 9723.174
2306 9728.704
2307 9734.447
2308 9740.076
2309 9745.693
2310 9751.424
2311 9757.028
2312 9762.733
2313 9768.286
2314 9773.876
2315 9779.51
2316 9785.132
2317 9790.801
2318 9796.326
2319 9802.065
2320 9807.624
2321 9813.306
2322 9818.896
2323 9824.417
2324 9830.155
2325 9835.769
2326 9841.346
2327 9846.874
2328 9852.479
2329 9858.166
2330 9863.715
2331 9869.458
2332 9874.856
2333 9880.387
2334 9886.027
2335 9891.675
2336 9897.336
2337 9903.064
2338 9908.668
2339 9914.177
2340 9919.751
2341 9925.161
2342 9930.593
2343 9936.078
2344 9941.859
2345 9947.455
2346 9952.865
2347 9958.424
2348 9963.916
2349 9969.51
2350 9975.035
2351 9980.721
2352 9986.368
2353 9991.866
2354 9997.479
2355 10003.172
2356 10008.758
2357 10014.455
2358 10019.966
2359 10025.654
2360 10031.258
2361 10036.774
2362 10042.483
2363 10048.043
2364 10053.577
2365 10059.115
2366 10064.834
2367 10070.51
2368 10076.306
2369 10081.922
2370 10087.58
2371 10093.154
2372 10098.736
2373 10104.453
2374 10109.903
2375 10115.568
2376 10121.168
2377 10126.734
2378 10132.318
2379 10137.936
2380 10143.572
2381 10149.162
2382 10154.552
2383 10160.047
2384 10165.756
2385 10171.301
2386 10176.917
2387 10182.468
2388 10187.932
2389 10193.513
2390 10199.134
2391 10204.82
2392 10210.229
2393 10216.044
2394 10221.797
2395 10227.175
2396 10232.773
2397 10238.477
2398 10244.025
2399 10249.589
2400 10254.959
2401 10260.621
2402 10266.355
2403 10271.962
2404 10277.419
2405 10283.008
2406 10288.48
2407 10294.057
2408 10299.669
2409 10305.38
2410 10310.842
2411 10316.281
2412 10321.956
2413 10327.487
2414 10333.043
2415 10338.761
2416 10344.444
2417 10350.041
2418 10355.699
2419 10361.192
2420 10366.831
2421 10372.284
2422 10377.64
2423 10383.274
2424 10389.071
2425 10394.677
2426 10400.251
2427 10405.801
2428 10411.476
2429 10417.322
2430 10422.948
2431 10428.43
2432 10434.057
2433 10439.888
2434 10445.338
2435 10450.937
2436 10456.576
2437 10462.099
2438 10467.882
2439 10473.453
2440 10479.159
2441 10484.928
2442 10490.459
2443 10496.093
2444 10501.682
2445 10507.412
2446 10512.974
2447 10518.599
2448 10524.209
2449 10529.997
2450 10535.709
2451 10541.331
2452 10546.999
2453 10552.656
2454 10558.225
2455 10563.891
2456 10569.492
2457 10575.151
2458 10580.743
2459 10586.272
2460 10591.743
2461 10597.338
2462 10602.801
2463 10608.499
2464 10614.191
2465 10619.812
2466 10625.458
2467 10631.043
2468 10636.813
2469 10642.385
2470 10648.052
2471 10653.692
2472 10659.217
2473 10664.806
2474 10670.293
2475 10675.983
2476 10681.652
2477 10687.112
2478 10692.679
2479 10698.276
2480 10703.892
2481 10709.51
2482 10714.999
2483 10720.695
2484 10726.37
2485 10731.957
2486 10737.467
2487 10743.089
2488 10748.426
2489 10753.896
2490 10759.363
2491 10765.039
2492 10770.632
2493 10776.12
2494 10781.754
2495 10787.437
2496 10793.051
2497 10798.631
2498 10804.22
2499 10809.78
2500 10815.375
2501 10820.901
2502 10826.376
2503 10831.862
2504 10837.384
2505 10842.978
2506 10848.579
2507 10854.32
2508 10859.849
2509 10865.62
2510 10871.232
2511 10876.688
2512 10882.554
2513 10888.132
2514 10893.764
2515 10899.394
2516 10905.049
2517 10910.703
2518 10916.224
2519 10921.753
2520 10927.362
2521 10933.088
2522 10938.817
2523 10944.335
2524 10949.907
2525 10955.287
2526 10961.077
2527 10966.754
2528 10972.291
2529 10977.878
2530 10983.461
2531 10989.007
2532 10994.638
2533 11000.384
2534 11005.921
2535 11011.573
2536 11017.193
2537 11022.801
2538 11028.433
2539 11034.016
2540 11039.544
2541 11045.236
2542 11050.78
2543 11056.322
2544 11061.891
2545 11067.517
2546 11073.071
2547 11078.707
2548 11084.333
2549 11089.819
2550 11095.569
2551 11101.327
2552 11106.94
2553 11112.568
2554 11118.046
2555 11123.815
2556 11129.419
2557 11135.001
2558 11140.688
2559 11146.512
2560 11151.903
2561 11157.614
2562 11163.214
2563 11168.937
2564 11174.521
2565 11180.137
2566 11185.807
2567 11191.454
2568 11196.976
2569 11202.42
2570 11208.003
2571 11213.678
2572 11219.121
2573 11224.768
2574 11230.341
2575 11236.03
2576 11241.45
2577 11247.136
2578 11252.748
2579 11258.35
2580 11264.06
2581 11269.693
2582 11275.193
2583 11280.649
2584 11286.252
2585 11291.806
2586 11297.596
2587 11303.273
2588 11308.92
2589 11314.713
2590 11320.354
2591 11326.001
2592 11331.58
2593 11337.104
2594 11342.626
2595 11348.213
2596 11353.88
2597 11359.468
2598 11365.015
2599 11370.491
2600 11376.064
2601 11381.888
2602 11387.377
2603 11392.863
2604 11398.482
2605 11404.036
2606 11409.736
2607 11415.452
2608 11421.285
2609 11426.811
2610 11432.52
2611 11438.073
2612 11443.702
2613 11449.331
2614 11454.967
2615 11460.465
2616 11465.949
2617 11471.525
2618 11477.136
2619 11482.652
2620 11488.28
2621 11493.867
2622 11499.302
2623 11504.926
2624 11510.406
2625 11516.135
2626 11521.865
2627 11527.442
2628 11533.02
2629 11538.591
2630 11544.215
2631 11549.82
2632 11555.266
2633 11560.9
2634 11566.501
2635 11572.126
2636 11577.834
2637 11583.511
2638 11589.191
2639 11594.921
2640 11600.548
2641 11606.138
2642 11611.802
2643 11617.339
2644 11623.192
2645 11628.884
2646 11634.608
2647 11640.383
2648 11646.208
2649 11651.665
2650 11657.289
2651 11662.77
2652 11668.357
2653 11674.013
2654 11679.568
2655 11685.217
2656 11690.7
2657 11696.34
2658 11701.926
2659 11707.487
2660 11713.151
2661 11718.661
2662 11724.202
2663 11729.917
2664 11735.612
2665 11741.194
2666 11746.652
2667 11752.49
2668 11758.053
2669 11763.699
2670 11769.141
2671 11774.849
2672 11780.352
2673 11785.847
2674 11791.498
2675 11797.207
2676 11802.853
2677 11808.642
2678 11814.107
2679 11819.715
2680 11825.226
2681 11830.663
2682 11836.336
2683 11841.894
2684 11847.463
2685 11853.098
2686 11858.69
2687 11864.193
2688 11869.767
2689 11875.479
2690 11881.059
2691 11886.639
2692 11892.414
2693 11898.093
2694 11903.581
2695 11909.129
2696 11914.74
2697 11920.328
2698 11925.763
2699 11931.285
2700 11936.808
2701 11942.515
2702 11947.982
2703 11953.678
2704 11959.312
2705 11964.903
2706 11970.256
2707 11975.777
2708 11981.393
2709 11987.062
2710 11992.661
2711 11998.321
2712 12003.77
2713 12009.161
2714 12014.68
2715 12020.275
2716 12025.935
2717 12031.709
2718 12037.407
2719 12042.881
2720 12048.415
2721 12053.96
2722 12059.629
2723 12065.128
2724 12070.638
2725 12076.13
2726 12081.626
2727 12087.282
2728 12092.894
2729 12098.48
2730 12103.967
2731 12109.679
2732 12115.28
2733 12120.9
2734 12126.732
2735 12132.36
2736 12137.897
2737 12143.573
2738 12149.247
2739 12154.874
2740 12160.469
2741 12166.201
2742 12171.862
2743 12177.356
2744 12183.083
2745 12188.713
2746 12194.186
2747 12199.908
2748 12205.521
2749 12211.248
2750 12216.732
2751 12222.217
2752 12227.881
2753 12233.657
2754 12239.132
2755 12244.827
2756 12250.326
2757 12255.687
2758 12261.258
2759 12266.633
2760 12272.096
2761 12277.637
2762 12283.169
2763 12288.581
2764 12294.018
2765 12299.698
2766 12305.405
2767 12311.018
2768 12316.656
2769 12322.326
2770 12328.067
2771 12333.675
2772 12339.263
2773 12344.997
2774 12350.425
2775 12355.967
2776 12361.726
2777 12367.466
2778 12373.021
2779 12378.525
2780 12384.109
2781 12389.623
2782 12395.359
2783 12400.975
2784 12406.557
2785 12412.05
2786 12417.667
2787 12423.254
2788 12428.945
2789 12434.458
2790 12440.367
2791 12445.808
2792 12451.444
2793 12456.914
2794 12462.315
2795 12467.772
2796 12473.286
2797 12478.979
2798 12484.662
2799 12490.124
2800 12495.638
2801 12501.222
2802 12506.868
2803 12512.458
2804 12518.085
2805 12523.873
2806 12529.572
2807 12535.178
2808 12540.8
2809 12546.432
2810 12552.156
2811 12557.77
2812 12563.255
2813 12569.016
2814 12574.7
2815 12580.41
2816 12586.104
2817 12591.64
2818 12597.423
2819 12602.861
2820 12608.415
2821 12614.011
2822 12619.784
2823 12625.504
2824 12631.01
2825 12636.58
2826 12642.386
2827 12647.806
2828 12653.456
2829 12659.159
2830 12664.675
2831 12670.335
2832 12675.883
2833 12681.408
2834 12686.937
2835 12692.523
2836 12697.952
2837 12703.606
2838 12709.207
2839 12714.759
2840 12720.261
2841 12725.899
2842 12731.428
2843 12737.119
2844 12742.531
2845 12748.215
2846 12753.821
2847 12759.423
2848 12765.12
2849 12770.605
2850 12776.204
2851 12781.805
2852 12787.29
2853 12792.787
2854 12798.307
2855 12803.901
2856 12809.552
2857 12815.245
2858 12820.784
2859 12826.339
2860 12831.824
2861 12837.314
2862 12842.828
2863 12848.43
2864 12854.186
2865 12859.674
2866 12865.322
2867 12870.91
2868 12876.652
2869 12882.324
2870 12887.994
2871 12893.541
2872 12899.119
2873 12904.69
2874 12910.32
2875 12915.753
2876 12921.383
2877 12926.846
2878 12932.544
2879 12938.229
2880 12943.637
2881 12949.328
2882 12954.853
2883 12960.504
2884 12966.234
2885 12971.782
2886 12977.473
2887 12983.038
2888 12988.6
2889 12994.291
2890 12999.704
2891 13005.405
2892 13011.049
2893 13016.74
2894 13022.346
2895 13027.933
2896 13033.621
2897 13039.184
2898 13044.937
2899 13050.615
2900 13056.056
2901 13061.666
2902 13067.074
2903 13072.595
2904 13078.31
2905 13083.863
2906 13089.422
2907 13094.895
2908 13100.457
2909 13106.036
2910 13111.512
2911 13117.167
2912 13122.798
2913 13128.515
2914 13134.007
2915 13139.586
2916 13145.297
2917 13150.856
2918 13156.69
2919 13162.374
2920 13168.132
2921 13173.671
2922 13179.308
2923 13184.875
2924 13190.583
2925 13196.024
2926 13201.591
2927 13207.125
2928 13212.616
2929 13218.269
2930 13223.879
2931 13229.46
2932 13235.124
2933 13240.844
2934 13246.373
2935 13252.176
2936 13257.714
2937 13263.265
2938 13269.008
2939 13274.802
2940 13280.423
2941 13285.972
2942 13291.76
2943 13297.34
2944 13302.929
2945 13308.562
2946 13314.206
2947 13319.596
2948 13325.037
2949 13330.677
2950 13336.434
2951 13341.963
2952 13347.499
2953 13353.135
2954 13358.792
2955 13364.45
2956 13370.184
2957 13375.795
2958 13381.269
2959 13386.864
2960 13392.399
2961 13398.065
2962 13403.75
2963 13409.197
2964 13414.718
2965 13420.253
2966 13425.773
2967 13431.375
2968 13437.194
2969 13442.931
2970 13448.625
2971 13454.078
2972 13459.669
2973 13465.192
2974 13470.75
2975 13476.32
2976 13481.817
2977 13487.341
2978 13492.927
2979 13498.641
2980 13504.451
2981 13510.067
2982 13515.649
2983 13521.251
2984 13526.734
2985 13532.349
2986 13538.142
2987 13543.753
2988 13549.612
2989 13555.015
2990 13560.788
2991 13566.634
2992 13572.254
2993 13577.791
2994 13583.568
2995 13589.153
2996 13594.624
2997 13600.284
2998 13606.065
2999 13611.87
3000 13617.429
};
\addlegendentry{Multi-RMax}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -3.128
2 -5.273
3 -6.363
4 -6.914
5 -6.891
6 -6.73
7 -5.762
8 -4.36
9 -2.684
10 -0.636000000000002
11 1.55
12 3.748
13 6.57
14 9.164
15 12.256
16 15.476
17 18.865
18 22.21
19 25.89
20 29.671
21 33.56
22 37.372
23 41.111
24 45.225
25 49.445
26 53.671
27 58.171
28 62.439
29 66.747
30 71.13
31 75.507
32 79.934
33 84.473
34 88.925
35 93.364
36 97.895
37 102.616
38 107.408
39 111.943
40 116.79
41 121.304
42 125.956
43 130.682
44 135.405
45 140.001
46 144.833
47 149.53
48 154.538
49 159.216
50 163.899
51 168.726
52 173.591
53 178.436
54 183.091
55 187.999
56 192.826
57 197.381
58 202.187
59 207.037
60 211.687
61 216.586
62 221.36
63 226.13
64 230.999
65 235.784
66 240.677
67 245.56
68 250.481
69 255.06
70 259.872
71 264.786
72 269.73
73 274.571
74 279.518
75 284.285
76 289.261
77 294.024
78 298.963
79 303.834
80 308.75
81 313.732
82 318.685
83 323.777
84 328.624
85 333.329
86 338.038
87 343.016
88 348.122
89 353.01
90 357.957
91 362.734
92 367.359
93 372.446
94 377.35
95 382.429
96 387.196
97 392.025
98 396.927
99 401.747
100 406.721
101 411.691
102 416.715
103 421.522
104 426.432
105 431.331
106 436.28
107 441.232
108 446.279
109 451.19
110 456.204
111 461.459
112 466.526
113 471.66
114 476.74
115 481.629
116 486.821
117 491.742
118 496.792
119 501.663
120 506.641
121 511.607
122 516.635
123 521.538
124 526.5
125 531.374
126 536.251
127 541.313
128 546.394
129 551.542
130 556.393
131 561.379
132 566.343
133 571.223
134 576.151
135 581.016
136 586.018
137 591.045
138 596.094
139 601.17
140 606.197
141 611.241
142 616.341
143 621.55
144 626.597
145 631.527
146 636.722
147 641.583
148 646.52
149 651.589
150 656.743
151 661.824
152 666.952
153 671.978
154 677.197
155 682.171
156 687.187
157 692.157
158 697.253
159 702.371
160 707.464
161 712.348
162 717.579
163 722.82
164 727.914
165 732.793
166 737.729
167 742.754
168 747.817
169 752.932
170 757.927
171 763.078
172 767.992
173 773.024
174 778.048
175 783.125
176 788.249
177 793.238
178 798.155
179 803.201
180 808.057
181 812.874
182 818.127
183 823.153
184 828.025
185 833.117
186 838.279
187 843.212
188 848.364
189 853.394
190 858.249
191 863.084
192 868.158
193 873.345
194 878.313
195 883.48
196 888.648
197 893.979
198 899.215
199 904.463
200 909.619
201 914.773
202 919.832
203 924.971
204 930.036
205 935.175
206 939.953
207 945.112
208 950.066
209 955.101
210 960.088
211 965.153
212 970.231
213 975.272
214 980.319
215 985.26
216 990.39
217 995.573
218 1000.835
219 1006.028
220 1011.126
221 1016.205
222 1021.226
223 1026.317
224 1031.385
225 1036.672
226 1041.918
227 1047.323
228 1052.404
229 1057.743
230 1062.926
231 1067.976
232 1073.383
233 1078.729
234 1084.016
235 1089.076
236 1094.343
237 1099.49
238 1104.656
239 1110.029
240 1115.315
241 1120.471
242 1125.604
243 1130.772
244 1135.986
245 1141.212
246 1146.392
247 1151.615
248 1156.904
249 1161.957
250 1167.348
251 1172.604
252 1177.654
253 1182.93
254 1188.167
255 1193.248
256 1198.436
257 1203.515
258 1208.896
259 1214.047
260 1219.163
261 1224.417
262 1229.369
263 1234.622
264 1239.738
265 1244.861
266 1250.041
267 1255.327
268 1260.557
269 1265.733
270 1270.887
271 1276.414
272 1281.647
273 1287.027
274 1292.339
275 1297.669
276 1303.01
277 1308.417
278 1313.57
279 1318.952
280 1324.132
281 1329.561
282 1334.776
283 1340.162
284 1345.606
285 1351.018
286 1356.222
287 1361.404
288 1366.997
289 1372.331
290 1377.685
291 1383.106
292 1388.27
293 1393.502
294 1399.084
295 1404.337
296 1409.793
297 1415.055
298 1420.467
299 1425.9
300 1431.161
301 1436.56
302 1441.932
303 1447.308
304 1452.869
305 1458.455
306 1463.798
307 1469.335
308 1474.809
309 1480.16
310 1485.693
311 1491.299
312 1497.012
313 1502.385
314 1507.691
315 1513.119
316 1518.646
317 1524.16
318 1529.658
319 1535.26
320 1540.768
321 1546.23
322 1551.784
323 1557.491
324 1562.936
325 1568.393
326 1573.865
327 1579.173
328 1584.493
329 1589.741
330 1595.188
331 1600.527
332 1606.051
333 1611.67
334 1617.254
335 1622.738
336 1628.198
337 1633.567
338 1639.252
339 1644.796
340 1650.424
341 1655.996
342 1661.59
343 1667.125
344 1672.751
345 1678.285
346 1683.88
347 1689.305
348 1694.728
349 1700.077
350 1705.622
351 1711.265
352 1716.795
353 1722.286
354 1727.989
355 1733.511
356 1739.145
357 1744.909
358 1750.303
359 1755.871
360 1761.282
361 1766.882
362 1772.472
363 1778.084
364 1783.477
365 1789.115
366 1794.572
367 1800.206
368 1805.944
369 1811.475
370 1817.011
371 1822.969
372 1828.595
373 1834.358
374 1839.974
375 1845.545
376 1851.028
377 1856.723
378 1862.1
379 1867.767
380 1873.377
381 1879.028
382 1884.634
383 1890.262
384 1895.907
385 1901.506
386 1907.26
387 1912.811
388 1918.396
389 1924.083
390 1929.597
391 1935.286
392 1940.878
393 1946.581
394 1952.21
395 1957.856
396 1963.317
397 1968.898
398 1974.444
399 1979.955
400 1985.597
401 1991.382
402 1996.961
403 2002.489
404 2008.146
405 2013.601
406 2019.366
407 2025.039
408 2030.881
409 2036.549
410 2042.054
411 2047.806
412 2053.464
413 2058.968
414 2064.62
415 2070.364
416 2076.198
417 2081.943
418 2087.668
419 2093.218
420 2098.764
421 2104.548
422 2110.113
423 2115.753
424 2121.554
425 2127.075
426 2132.896
427 2138.458
428 2144.277
429 2150.061
430 2155.521
431 2161.176
432 2166.789
433 2172.312
434 2177.978
435 2183.877
436 2189.761
437 2195.417
438 2201.138
439 2206.954
440 2212.467
441 2218.022
442 2223.787
443 2229.527
444 2235.064
445 2240.713
446 2246.696
447 2252.57
448 2258.329
449 2264.213
450 2270.037
451 2275.686
452 2281.4
453 2287.188
454 2292.919
455 2298.821
456 2304.55
457 2310.17
458 2316.04
459 2321.9
460 2327.775
461 2333.46
462 2339.211
463 2345.243
464 2351.039
465 2356.642
466 2362.494
467 2368.188
468 2374.162
469 2379.911
470 2385.788
471 2391.615
472 2397.437
473 2403.287
474 2409.132
475 2414.996
476 2420.715
477 2426.466
478 2432.43
479 2438.317
480 2444.123
481 2450.019
482 2455.959
483 2461.969
484 2467.932
485 2473.752
486 2479.516
487 2485.445
488 2491.173
489 2497.18
490 2503.116
491 2508.775
492 2514.521
493 2520.468
494 2526.316
495 2532.011
496 2537.866
497 2543.822
498 2549.623
499 2555.489
500 2561.406
501 2567.323
502 2573.192
503 2579.065
504 2584.945
505 2591.012
506 2596.999
507 2603.085
508 2609.03
509 2614.975
510 2620.69
511 2626.526
512 2632.316
513 2638.338
514 2644.225
515 2650.121
516 2655.885
517 2661.767
518 2667.371
519 2673.339
520 2679.127
521 2685.284
522 2691.008
523 2696.846
524 2702.808
525 2708.702
526 2714.58
527 2720.592
528 2726.612
529 2732.403
530 2738.194
531 2743.977
532 2749.871
533 2755.844
534 2761.777
535 2767.713
536 2773.671
537 2779.564
538 2785.537
539 2791.439
540 2797.346
541 2803.252
542 2809.227
543 2815.202
544 2821.307
545 2827.29
546 2833.252
547 2839.099
548 2844.88
549 2850.89
550 2856.823
551 2862.855
552 2869.055
553 2875.109
554 2880.879
555 2886.812
556 2892.609
557 2898.559
558 2904.65
559 2910.372
560 2916.077
561 2922.036
562 2927.881
563 2933.786
564 2939.706
565 2945.798
566 2951.778
567 2957.54
568 2963.39
569 2969.336
570 2975.214
571 2981.141
572 2987.051
573 2992.824
574 2998.494
575 3004.399
576 3010.568
577 3016.588
578 3022.48
579 3028.572
580 3034.647
581 3040.537
582 3046.601
583 3052.4
584 3058.489
585 3064.44
586 3070.341
587 3076.33
588 3082.117
589 3088.052
590 3093.809
591 3099.635
592 3105.671
593 3111.609
594 3117.753
595 3123.952
596 3129.872
597 3135.847
598 3141.58
599 3147.627
600 3153.723
601 3159.69
602 3165.59
603 3171.579
604 3177.649
605 3183.673
606 3189.719
607 3195.642
608 3201.588
609 3207.598
610 3213.731
611 3219.88
612 3225.594
613 3231.816
614 3237.771
615 3243.733
616 3249.749
617 3255.653
618 3261.523
619 3267.626
620 3273.634
621 3279.616
622 3285.388
623 3291.302
624 3297.521
625 3303.595
626 3309.699
627 3315.692
628 3321.629
629 3327.693
630 3333.879
631 3339.905
632 3345.869
633 3351.666
634 3357.453
635 3363.579
636 3369.458
637 3375.112
638 3381.185
639 3387.34
640 3393.278
641 3399.261
642 3405.198
643 3411.18
644 3417.266
645 3423.291
646 3429.417
647 3435.504
648 3441.684
649 3447.894
650 3453.651
651 3459.575
652 3465.412
653 3471.4
654 3477.39
655 3483.571
656 3489.343
657 3495.246
658 3501.075
659 3507.163
660 3513.228
661 3519.235
662 3525.164
663 3531.14
664 3537.112
665 3543.051
666 3548.937
667 3555.083
668 3560.845
669 3566.765
670 3572.734
671 3578.888
672 3584.892
673 3590.937
674 3597.054
675 3603.158
676 3609.047
677 3615.071
678 3621.101
679 3627.218
680 3633.207
681 3639.132
682 3645.32
683 3651.244
684 3657.217
685 3663.287
686 3669.308
687 3675.554
688 3681.38
689 3687.625
690 3693.619
691 3699.642
692 3705.632
693 3711.548
694 3717.494
695 3723.582
696 3729.532
697 3735.496
698 3741.362
699 3747.327
700 3753.473
701 3759.508
702 3765.449
703 3771.364
704 3777.279
705 3783.41
706 3789.246
707 3795.461
708 3801.536
709 3807.267
710 3813.254
711 3819.418
712 3825.379
713 3831.357
714 3837.159
715 3843.124
716 3849.151
717 3855.139
718 3861.013
719 3866.791
720 3872.621
721 3878.464
722 3884.646
723 3890.546
724 3896.596
725 3902.531
726 3908.725
727 3914.753
728 3920.732
729 3926.969
730 3933.089
731 3938.929
732 3944.862
733 3950.994
734 3956.949
735 3962.946
736 3969.027
737 3974.893
738 3980.875
739 3987.043
740 3993.096
741 3998.934
742 4004.914
743 4010.987
744 4016.856
745 4022.968
746 4029.16
747 4035.368
748 4041.414
749 4047.309
750 4053.545
751 4059.642
752 4065.523
753 4071.487
754 4077.705
755 4083.886
756 4089.97
757 4095.844
758 4101.761
759 4107.732
760 4113.613
761 4119.597
762 4125.521
763 4131.367
764 4137.368
765 4143.569
766 4149.54
767 4155.493
768 4161.651
769 4167.734
770 4173.589
771 4179.449
772 4185.58
773 4191.572
774 4197.578
775 4203.855
776 4209.99
777 4216.037
778 4221.909
779 4227.944
780 4234.006
781 4240.055
782 4246.175
783 4252.346
784 4258.209
785 4264.279
786 4270.311
787 4276.488
788 4282.383
789 4288.451
790 4294.229
791 4300.123
792 4306.027
793 4311.991
794 4318.11
795 4323.954
796 4329.984
797 4335.861
798 4342.022
799 4347.932
800 4353.825
801 4359.669
802 4365.638
803 4371.594
804 4377.451
805 4383.442
806 4389.521
807 4395.33
808 4401.454
809 4407.319
810 4413.294
811 4419.205
812 4425.163
813 4431.12
814 4437.302
815 4443.233
816 4449.331
817 4455.037
818 4461.132
819 4467.136
820 4472.862
821 4478.739
822 4484.589
823 4490.627
824 4496.714
825 4502.942
826 4508.891
827 4514.976
828 4521.112
829 4527.032
830 4533.063
831 4539.094
832 4544.954
833 4550.799
834 4556.908
835 4562.915
836 4568.763
837 4574.938
838 4580.992
839 4587.162
840 4593.333
841 4599.348
842 4605.59
843 4611.586
844 4617.778
845 4623.853
846 4629.997
847 4635.975
848 4642.12
849 4648.313
850 4654.139
851 4660.151
852 4666.214
853 4672.23
854 4678.194
855 4684.258
856 4690.35
857 4696.305
858 4702.29
859 4708.467
860 4714.837
861 4720.6
862 4726.548
863 4732.604
864 4738.429
865 4744.323
866 4750.458
867 4756.578
868 4762.859
869 4768.926
870 4774.87
871 4780.89
872 4786.994
873 4793.012
874 4798.795
875 4804.603
876 4810.739
877 4816.862
878 4822.939
879 4829.047
880 4835.126
881 4841.197
882 4847.111
883 4853.406
884 4859.401
885 4865.331
886 4871.14
887 4877.257
888 4883.215
889 4889.162
890 4895.419
891 4901.507
892 4907.27
893 4913.504
894 4919.633
895 4925.772
896 4931.922
897 4937.627
898 4943.493
899 4949.333
900 4955.121
901 4961.371
902 4967.369
903 4973.301
904 4979.33
905 4985.298
906 4991.311
907 4997.491
908 5003.529
909 5009.699
910 5015.698
911 5021.632
912 5027.776
913 5034.008
914 5039.77
915 5045.708
916 5051.743
917 5057.728
918 5063.893
919 5069.908
920 5075.704
921 5081.354
922 5087.318
923 5093.248
924 5099.199
925 5105.328
926 5111.425
927 5117.384
928 5123.208
929 5128.946
930 5135.086
931 5141.158
932 5147.199
933 5153.277
934 5159.337
935 5165.454
936 5171.519
937 5177.569
938 5183.639
939 5189.531
940 5195.615
941 5201.557
942 5207.519
943 5213.396
944 5219.58
945 5225.575
946 5231.775
947 5237.812
948 5243.786
949 5249.831
950 5255.939
951 5261.611
952 5267.588
953 5273.643
954 5279.738
955 5285.681
956 5291.686
957 5297.636
958 5303.814
959 5309.719
960 5315.625
961 5321.777
962 5327.782
963 5333.715
964 5339.474
965 5345.596
966 5351.342
967 5357.353
968 5363.253
969 5369.244
970 5375.602
971 5381.707
972 5387.916
973 5393.9
974 5399.991
975 5405.997
976 5411.995
977 5418.306
978 5424.253
979 5430.414
980 5436.315
981 5442.172
982 5448.215
983 5454.268
984 5460.298
985 5466.376
986 5472.292
987 5478.091
988 5484.259
989 5490.344
990 5496.312
991 5502.25
992 5508.036
993 5513.949
994 5519.884
995 5525.839
996 5531.828
997 5537.914
998 5544.043
999 5550.246
1000 5556.157
1001 5561.879
1002 5567.834
1003 5573.798
1004 5579.89
1005 5585.714
1006 5591.796
1007 5597.798
1008 5603.753
1009 5609.779
1010 5615.835
1011 5621.86
1012 5627.748
1013 5633.768
1014 5639.781
1015 5645.677
1016 5651.58
1017 5657.607
1018 5663.438
1019 5669.283
1020 5675.415
1021 5681.305
1022 5687.322
1023 5693.377
1024 5699.399
1025 5705.571
1026 5711.495
1027 5717.563
1028 5723.66
1029 5729.988
1030 5736.225
1031 5742.458
1032 5748.571
1033 5754.543
1034 5760.72
1035 5766.79
1036 5772.639
1037 5778.654
1038 5784.388
1039 5790.561
1040 5796.77
1041 5802.945
1042 5808.901
1043 5815.034
1044 5821.017
1045 5827.138
1046 5833.175
1047 5839.301
1048 5845.395
1049 5851.467
1050 5857.402
1051 5863.465
1052 5869.582
1053 5875.846
1054 5882.015
1055 5888.066
1056 5894.207
1057 5900.492
1058 5906.59
1059 5912.798
1060 5918.76
1061 5924.966
1062 5930.988
1063 5937.117
1064 5943.139
1065 5949.252
1066 5955.314
1067 5961.441
1068 5967.565
1069 5973.565
1070 5979.424
1071 5985.416
1072 5991.207
1073 5997.091
1074 6003.354
1075 6009.188
1076 6015.377
1077 6021.548
1078 6027.586
1079 6033.837
1080 6040.042
1081 6046.243
1082 6052.435
1083 6058.6
1084 6064.6
1085 6070.702
1086 6076.913
1087 6082.744
1088 6088.81
1089 6095.141
1090 6101.47
1091 6107.559
1092 6113.806
1093 6119.916
1094 6126.285
1095 6132.519
1096 6138.825
1097 6144.989
1098 6151.231
1099 6157.092
1100 6163.035
1101 6168.979
1102 6174.994
1103 6180.935
1104 6186.751
1105 6192.921
1106 6199.11
1107 6205.315
1108 6211.483
1109 6217.633
1110 6223.73
1111 6229.549
1112 6235.628
1113 6241.806
1114 6247.806
1115 6253.973
1116 6260.116
1117 6266.468
1118 6272.314
1119 6278.488
1120 6284.589
1121 6290.775
1122 6296.845
1123 6303.054
1124 6309.179
1125 6315.202
1126 6321.341
1127 6327.42
1128 6333.439
1129 6339.45
1130 6345.468
1131 6351.636
1132 6357.791
1133 6363.876
1134 6370.119
1135 6376.201
1136 6382.319
1137 6388.3
1138 6394.493
1139 6400.766
1140 6406.778
1141 6413.016
1142 6419.151
1143 6425.086
1144 6431.173
1145 6437.258
1146 6443.334
1147 6449.62
1148 6455.9
1149 6462.165
1150 6468.344
1151 6474.155
1152 6480.237
1153 6486.541
1154 6492.706
1155 6498.9
1156 6504.939
1157 6511.028
1158 6517.002
1159 6522.856
1160 6529.058
1161 6535.118
1162 6541.194
1163 6547.145
1164 6553.367
1165 6559.374
1166 6565.699
1167 6571.838
1168 6577.801
1169 6583.917
1170 6589.983
1171 6596.005
1172 6602.184
1173 6608.233
1174 6614.318
1175 6620.405
1176 6626.463
1177 6632.586
1178 6638.794
1179 6644.945
1180 6651.102
1181 6657.404
1182 6663.584
1183 6669.594
1184 6675.597
1185 6681.927
1186 6687.946
1187 6694.065
1188 6700.266
1189 6706.358
1190 6712.551
1191 6718.707
1192 6724.723
1193 6730.825
1194 6736.962
1195 6743.073
1196 6749.258
1197 6755.329
1198 6761.544
1199 6767.525
1200 6773.737
1201 6779.607
1202 6785.723
1203 6791.849
1204 6797.905
1205 6803.792
1206 6809.732
1207 6815.908
1208 6822.05
1209 6828.126
1210 6833.995
1211 6840.178
1212 6846.151
1213 6852.432
1214 6858.401
1215 6864.605
1216 6870.794
1217 6876.804
1218 6883.059
1219 6889.031
1220 6895.417
1221 6901.605
1222 6907.889
1223 6913.93
1224 6919.822
1225 6925.73
1226 6931.94
1227 6937.915
1228 6944.155
1229 6950.114
1230 6956.174
1231 6962.108
1232 6968.181
1233 6974.41
1234 6980.314
1235 6986.483
1236 6992.287
1237 6998.298
1238 7004.336
1239 7010.695
1240 7016.766
1241 7022.764
1242 7028.917
1243 7035.117
1244 7041.279
1245 7047.445
1246 7053.519
1247 7059.454
1248 7065.665
1249 7071.946
1250 7078.138
1251 7084.211
1252 7090.534
1253 7096.574
1254 7102.505
1255 7108.646
1256 7115.059
1257 7121.117
1258 7127.344
1259 7133.598
1260 7139.893
1261 7145.843
1262 7151.926
1263 7158.064
1264 7164.213
1265 7170.461
1266 7176.637
1267 7182.759
1268 7189.036
1269 7194.957
1270 7201.161
1271 7207.423
1272 7213.497
1273 7219.605
1274 7225.82
1275 7232.072
1276 7238.183
1277 7244.204
1278 7250.295
1279 7256.473
1280 7262.729
1281 7268.956
1282 7275.147
1283 7281.285
1284 7287.417
1285 7293.472
1286 7299.524
1287 7305.598
1288 7311.992
1289 7318.078
1290 7324.234
1291 7330.372
1292 7336.586
1293 7342.743
1294 7348.925
1295 7355.04
1296 7361.015
1297 7367.31
1298 7373.311
1299 7379.504
1300 7385.453
1301 7391.673
1302 7397.831
1303 7403.775
1304 7409.836
1305 7415.763
1306 7422.079
1307 7428.04
1308 7434.281
1309 7440.431
1310 7446.603
1311 7452.874
1312 7458.887
1313 7465.218
1314 7471.602
1315 7477.946
1316 7484.184
1317 7490.665
1318 7496.875
1319 7503.019
1320 7509.318
1321 7515.335
1322 7521.377
1323 7527.656
1324 7533.757
1325 7540.197
1326 7546.357
1327 7552.268
1328 7558.363
1329 7564.186
1330 7570.344
1331 7576.461
1332 7582.634
1333 7588.776
1334 7594.836
1335 7600.938
1336 7607.14
1337 7613.082
1338 7619.358
1339 7625.5
1340 7631.538
1341 7637.653
1342 7643.934
1343 7650.21
1344 7656.239
1345 7662.475
1346 7668.525
1347 7674.739
1348 7680.803
1349 7686.924
1350 7693.026
1351 7699.294
1352 7705.402
1353 7711.502
1354 7717.429
1355 7723.37
1356 7729.502
1357 7735.572
1358 7741.737
1359 7747.892
1360 7754.071
1361 7760.05
1362 7766.358
1363 7772.766
1364 7778.722
1365 7784.909
1366 7791.165
1367 7797.277
1368 7803.484
1369 7809.499
1370 7815.641
1371 7821.644
1372 7827.701
1373 7833.903
1374 7839.994
1375 7846.031
1376 7852.081
1377 7858.316
1378 7864.372
1379 7870.433
1380 7876.67
1381 7882.854
1382 7889.048
1383 7895.097
1384 7901.24
1385 7907.37
1386 7913.453
1387 7919.462
1388 7925.552
1389 7931.734
1390 7938.16
1391 7944.293
1392 7950.31
1393 7956.691
1394 7962.793
1395 7969.203
1396 7975.111
1397 7981.286
1398 7987.284
1399 7993.47
1400 7999.587
1401 8005.667
1402 8011.945
1403 8018.227
1404 8024.36
1405 8030.46
1406 8036.452
1407 8042.582
1408 8048.79
1409 8054.892
1410 8060.85
1411 8067.014
1412 8073.071
1413 8079.276
1414 8085.36
1415 8091.384
1416 8097.183
1417 8103.058
1418 8109.211
1419 8115.396
1420 8121.471
1421 8127.655
1422 8133.917
1423 8140.03
1424 8146.09
1425 8152.318
1426 8158.217
1427 8164.42
1428 8170.446
1429 8176.657
1430 8182.813
1431 8188.935
1432 8195.027
1433 8201.179
1434 8207.431
1435 8213.648
1436 8219.785
1437 8225.953
1438 8232.321
1439 8238.58
1440 8244.688
1441 8250.927
1442 8256.941
1443 8263.148
1444 8269.24
1445 8275.577
1446 8281.76
1447 8288.078
1448 8294.156
1449 8300.216
1450 8306.501
1451 8312.734
1452 8318.545
1453 8324.803
1454 8330.945
1455 8337.023
1456 8343.198
1457 8349.399
1458 8355.517
1459 8361.693
1460 8367.881
1461 8374.14
1462 8380.448
1463 8386.695
1464 8392.774
1465 8399.117
1466 8405.186
1467 8411.152
1468 8417.427
1469 8423.444
1470 8429.651
1471 8436.045
1472 8442.191
1473 8448.477
1474 8454.41
1475 8460.512
1476 8466.747
1477 8473.103
1478 8479.273
1479 8485.321
1480 8491.503
1481 8497.835
1482 8503.902
1483 8510.044
1484 8516.32
1485 8522.636
1486 8528.693
1487 8534.681
1488 8540.722
1489 8546.807
1490 8552.862
1491 8558.822
1492 8564.992
1493 8571.228
1494 8577.345
1495 8583.442
1496 8589.28
1497 8595.527
1498 8601.722
1499 8607.832
1500 8613.861
1501 8620.079
1502 8626.421
1503 8632.518
1504 8638.495
1505 8644.573
1506 8650.657
1507 8656.95
1508 8663.099
1509 8669.375
1510 8675.641
1511 8681.562
1512 8687.995
1513 8694.065
1514 8700.061
1515 8706.243
1516 8712.255
1517 8718.431
1518 8724.542
1519 8730.789
1520 8736.98
1521 8743.204
1522 8749.218
1523 8755.369
1524 8761.526
1525 8767.666
1526 8773.861
1527 8779.917
1528 8786.012
1529 8792.316
1530 8798.538
1531 8804.691
1532 8810.917
1533 8816.845
1534 8822.767
1535 8829.076
1536 8835.129
1537 8841.319
1538 8847.481
1539 8853.7
1540 8859.924
1541 8866.025
1542 8872.254
1543 8878.319
1544 8884.406
1545 8890.637
1546 8896.846
1547 8903.118
1548 8909.398
1549 8915.788
1550 8921.719
1551 8927.788
1552 8933.885
1553 8939.899
1554 8945.956
1555 8952.003
1556 8958.068
1557 8964.14
1558 8970.089
1559 8976.555
1560 8982.734
1561 8988.898
1562 8995.073
1563 9001.144
1564 9007.312
1565 9013.569
1566 9019.631
1567 9025.798
1568 9031.937
1569 9038.125
1570 9044.371
1571 9050.591
1572 9056.717
1573 9062.851
1574 9069.169
1575 9075.244
1576 9081.361
1577 9087.855
1578 9094.063
1579 9100.106
1580 9106.17
1581 9112.493
1582 9118.695
1583 9124.975
1584 9131.265
1585 9137.672
1586 9143.891
1587 9150.093
1588 9156.275
1589 9162.594
1590 9168.707
1591 9174.955
1592 9181.184
1593 9187.267
1594 9193.305
1595 9199.694
1596 9206.034
1597 9212.365
1598 9218.582
1599 9224.817
1600 9231.121
1601 9237.3
1602 9243.439
1603 9249.606
1604 9255.852
1605 9261.947
1606 9268.299
1607 9274.645
1608 9280.645
1609 9286.981
1610 9293.215
1611 9299.509
1612 9305.827
1613 9311.911
1614 9318.323
1615 9324.44
1616 9330.509
1617 9336.702
1618 9342.741
1619 9348.741
1620 9354.891
1621 9360.905
1622 9367.066
1623 9373.375
1624 9379.671
1625 9385.944
1626 9391.938
1627 9398.108
1628 9404.284
1629 9410.346
1630 9416.479
1631 9422.693
1632 9429.016
1633 9435.064
1634 9441.473
1635 9447.428
1636 9453.685
1637 9459.695
1638 9465.784
1639 9471.871
1640 9478.094
1641 9484.364
1642 9490.679
1643 9497.066
1644 9503.217
1645 9509.583
1646 9515.646
1647 9521.855
1648 9528.128
1649 9534.275
1650 9540.519
1651 9546.719
1652 9552.839
1653 9559.218
1654 9565.332
1655 9571.558
1656 9577.605
1657 9583.965
1658 9590.188
1659 9596.351
1660 9602.491
1661 9608.562
1662 9614.754
1663 9620.732
1664 9627.202
1665 9633.347
1666 9639.468
1667 9645.74
1668 9651.814
1669 9658.205
1670 9664.068
1671 9670.063
1672 9676.268
1673 9682.535
1674 9688.796
1675 9694.79
1676 9701.346
1677 9707.501
1678 9713.769
1679 9720.152
1680 9726.216
1681 9732.242
1682 9738.475
1683 9744.37
1684 9750.339
1685 9756.535
1686 9762.784
1687 9769.085
1688 9775.376
1689 9781.605
1690 9787.573
1691 9793.771
1692 9800.05
1693 9806.243
1694 9812.501
1695 9818.501
1696 9824.648
1697 9830.87
1698 9836.95
1699 9843.261
1700 9849.439
1701 9855.603
1702 9861.975
1703 9868.157
1704 9874.382
1705 9880.462
1706 9886.664
1707 9892.804
1708 9899.079
1709 9905.369
1710 9911.646
1711 9917.837
1712 9924.075
1713 9930.268
1714 9936.504
1715 9942.72
1716 9949.078
1717 9955.223
1718 9961.426
1719 9967.478
1720 9973.674
1721 9979.836
1722 9986.113
1723 9992.232
1724 9998.237
1725 10004.546
1726 10010.908
1727 10017.034
1728 10023.154
1729 10029.392
1730 10035.701
1731 10041.856
1732 10048.163
1733 10054.318
1734 10060.484
1735 10066.751
1736 10072.954
1737 10079.44
1738 10085.512
1739 10091.693
1740 10098.204
1741 10104.44
1742 10110.761
1743 10116.889
1744 10123.235
1745 10129.299
1746 10135.567
1747 10141.681
1748 10147.97
1749 10154.471
1750 10160.739
1751 10167.11
1752 10173.529
1753 10179.786
1754 10186.2
1755 10192.441
1756 10198.841
1757 10204.924
1758 10211.233
1759 10217.351
1760 10223.491
1761 10229.509
1762 10235.929
1763 10242.251
1764 10248.555
1765 10254.847
1766 10261.079
1767 10267.408
1768 10273.688
1769 10280.201
1770 10286.538
1771 10292.825
1772 10299.085
1773 10305.296
1774 10311.545
1775 10317.86
1776 10323.989
1777 10330.243
1778 10336.427
1779 10342.77
1780 10349.027
1781 10355.258
1782 10361.54
1783 10367.963
1784 10374.223
1785 10380.537
1786 10386.567
1787 10392.884
1788 10398.993
1789 10405.283
1790 10411.562
1791 10417.866
1792 10424.125
1793 10430.26
1794 10436.446
1795 10442.615
1796 10448.905
1797 10455.084
1798 10461.223
1799 10467.603
1800 10473.666
1801 10479.806
1802 10486.009
1803 10492.188
1804 10498.361
1805 10504.483
1806 10510.538
1807 10516.668
1808 10522.801
1809 10528.87
1810 10534.931
1811 10540.957
1812 10547.248
1813 10553.476
1814 10559.598
1815 10565.817
1816 10571.954
1817 10578.255
1818 10584.423
1819 10590.762
1820 10596.869
1821 10602.88
1822 10609.14
1823 10615.354
1824 10621.54
1825 10627.536
1826 10633.935
1827 10639.92
1828 10646.289
1829 10652.651
1830 10658.75
1831 10664.668
1832 10670.795
1833 10676.964
1834 10683.103
1835 10689.163
1836 10695.279
1837 10701.494
1838 10707.728
1839 10714.081
1840 10720.231
1841 10726.458
1842 10732.76
1843 10738.912
1844 10745.272
1845 10751.512
1846 10757.909
1847 10764.206
1848 10770.542
1849 10776.606
1850 10782.714
1851 10788.991
1852 10795.048
1853 10801.456
1854 10807.523
1855 10813.661
1856 10819.807
1857 10826.194
1858 10832.463
1859 10838.567
1860 10844.563
1861 10850.847
1862 10857.06
1863 10863.464
1864 10869.901
1865 10876.034
1866 10882.315
1867 10888.615
1868 10894.876
1869 10901.078
1870 10907.335
1871 10913.423
1872 10919.694
1873 10925.933
1874 10931.916
1875 10938.272
1876 10944.536
1877 10950.728
1878 10957.056
1879 10963.376
1880 10969.77
1881 10975.887
1882 10982.271
1883 10988.522
1884 10994.821
1885 11000.847
1886 11007.054
1887 11013.344
1888 11019.606
1889 11025.74
1890 11031.795
1891 11037.912
1892 11044.075
1893 11050.405
1894 11056.647
1895 11062.926
1896 11068.958
1897 11075.213
1898 11081.542
1899 11087.651
1900 11093.912
1901 11100.149
1902 11106.465
1903 11112.733
1904 11118.852
1905 11125.301
1906 11131.553
1907 11137.827
1908 11143.9
1909 11150.126
1910 11156.438
1911 11162.665
1912 11169.21
1913 11175.549
1914 11181.891
1915 11188.132
1916 11194.164
1917 11200.433
1918 11206.817
1919 11213.123
1920 11219.524
1921 11225.834
1922 11232.38
1923 11238.788
1924 11245.106
1925 11251.309
1926 11257.622
1927 11263.888
1928 11270.161
1929 11276.384
1930 11282.6
1931 11288.568
1932 11294.791
1933 11301.116
1934 11307.2
1935 11313.491
1936 11319.574
1937 11325.897
1938 11332.011
1939 11338.17
1940 11344.442
1941 11350.547
1942 11356.683
1943 11362.812
1944 11369.053
1945 11375.158
1946 11381.379
1947 11387.56
1948 11393.698
1949 11399.789
1950 11406.09
1951 11412.128
1952 11418.365
1953 11424.655
1954 11430.767
1955 11437.181
1956 11443.434
1957 11449.807
1958 11456.104
1959 11462.41
1960 11468.695
1961 11475.084
1962 11481.211
1963 11487.494
1964 11493.872
1965 11500.376
1966 11506.626
1967 11513.056
1968 11519.432
1969 11525.915
1970 11532.045
1971 11538.373
1972 11544.672
1973 11550.888
1974 11557.025
1975 11563.104
1976 11569.319
1977 11575.574
1978 11581.781
1979 11588.119
1980 11594.29
1981 11600.776
1982 11606.946
1983 11613.1
1984 11619.322
1985 11625.607
1986 11631.782
1987 11638.128
1988 11644.378
1989 11650.49
1990 11656.613
1991 11662.656
1992 11668.803
1993 11675.081
1994 11681.376
1995 11687.418
1996 11693.727
1997 11700.062
1998 11706.389
1999 11712.72
2000 11718.785
2001 11724.987
2002 11730.912
2003 11737.25
2004 11743.537
2005 11749.86
2006 11756.033
2007 11762.247
2008 11768.394
2009 11774.365
2010 11780.494
2011 11786.608
2012 11792.913
2013 11799.098
2014 11805.24
2015 11811.553
2016 11817.838
2017 11824.1
2018 11830.091
2019 11836.336
2020 11842.446
2021 11848.993
2022 11855.279
2023 11861.447
2024 11867.688
2025 11874.037
2026 11880.198
2027 11886.31
2028 11892.556
2029 11898.744
2030 11905.156
2031 11911.325
2032 11917.625
2033 11923.665
2034 11929.991
2035 11936.147
2036 11942.23
2037 11948.444
2038 11954.795
2039 11961.251
2040 11967.729
2041 11974.323
2042 11980.648
2043 11986.658
2044 11992.753
2045 11999.057
2046 12005.166
2047 12011.476
2048 12017.418
2049 12023.587
2050 12029.796
2051 12036.033
2052 12042.364
2053 12048.67
2054 12055.074
2055 12061.391
2056 12067.636
2057 12074.034
2058 12080.239
2059 12086.485
2060 12092.76
2061 12098.971
2062 12105.329
2063 12111.626
2064 12117.941
2065 12124.206
2066 12130.353
2067 12136.588
2068 12142.801
2069 12149.297
2070 12155.598
2071 12162.048
2072 12168.253
2073 12174.456
2074 12180.811
2075 12186.954
2076 12192.948
2077 12199.458
2078 12205.747
2079 12211.738
2080 12217.972
2081 12224.207
2082 12230.42
2083 12236.522
2084 12242.644
2085 12248.859
2086 12255.109
2087 12261.243
2088 12267.388
2089 12273.601
2090 12279.765
2091 12285.827
2092 12292.167
2093 12298.445
2094 12304.565
2095 12310.731
2096 12316.765
2097 12322.863
2098 12329.097
2099 12335.18
2100 12341.477
2101 12347.557
2102 12353.726
2103 12359.928
2104 12365.872
2105 12372.214
2106 12378.399
2107 12384.717
2108 12390.963
2109 12397.279
2110 12403.588
2111 12409.604
2112 12415.875
2113 12422.104
2114 12428.101
2115 12434.299
2116 12440.553
2117 12446.701
2118 12452.943
2119 12458.895
2120 12465.034
2121 12471.269
2122 12477.65
2123 12483.911
2124 12490.292
2125 12496.458
2126 12502.62
2127 12508.967
2128 12515.343
2129 12521.549
2130 12527.971
2131 12534.249
2132 12540.598
2133 12546.905
2134 12553.265
2135 12559.475
2136 12565.529
2137 12571.525
2138 12577.746
2139 12584.033
2140 12590.336
2141 12596.322
2142 12602.524
2143 12608.72
2144 12615.084
2145 12621.348
2146 12627.346
2147 12633.613
2148 12639.668
2149 12645.883
2150 12652.25
2151 12658.433
2152 12664.482
2153 12670.585
2154 12676.702
2155 12682.976
2156 12689.284
2157 12695.565
2158 12701.805
2159 12707.757
2160 12713.867
2161 12720.231
2162 12726.548
2163 12732.71
2164 12738.938
2165 12745.046
2166 12751.231
2167 12757.496
2168 12763.592
2169 12769.787
2170 12776.009
2171 12782.155
2172 12788.37
2173 12794.825
2174 12800.887
2175 12807.198
2176 12813.512
2177 12819.709
2178 12826.01
2179 12832.28
2180 12838.588
2181 12844.985
2182 12851.108
2183 12857.128
2184 12863.45
2185 12869.643
2186 12875.884
2187 12882.156
2188 12888.45
2189 12894.572
2190 12900.782
2191 12907.109
2192 12913.347
2193 12919.737
2194 12926.296
2195 12932.449
2196 12938.919
2197 12945.1
2198 12951.319
2199 12957.42
2200 12963.76
2201 12969.868
2202 12976.38
2203 12982.562
2204 12988.905
2205 12995.043
2206 13001.284
2207 13007.529
2208 13013.672
2209 13019.997
2210 13026.127
2211 13032.505
2212 13038.776
2213 13044.944
2214 13051.102
2215 13057.372
2216 13063.624
2217 13069.86
2218 13075.91
2219 13082.101
2220 13088.604
2221 13094.939
2222 13101.16
2223 13107.348
2224 13113.582
2225 13119.724
2226 13125.986
2227 13132.297
2228 13138.646
2229 13144.8
2230 13151.212
2231 13157.519
2232 13163.812
2233 13170.039
2234 13176.232
2235 13182.484
2236 13188.603
2237 13194.909
2238 13200.963
2239 13207.276
2240 13213.45
2241 13219.709
2242 13225.919
2243 13232.288
2244 13238.661
2245 13245.092
2246 13251.322
2247 13257.486
2248 13263.657
2249 13269.952
2250 13276.27
2251 13282.442
2252 13288.813
2253 13294.935
2254 13301.409
2255 13307.742
2256 13313.916
2257 13320.365
2258 13326.613
2259 13333.051
2260 13339.214
2261 13345.415
2262 13351.566
2263 13357.779
2264 13364.011
2265 13370.208
2266 13376.621
2267 13382.902
2268 13388.983
2269 13395.436
2270 13401.439
2271 13407.717
2272 13413.87
2273 13419.958
2274 13426.159
2275 13432.307
2276 13438.613
2277 13444.753
2278 13450.78
2279 13457.309
2280 13463.442
2281 13469.494
2282 13475.545
2283 13481.972
2284 13488.258
2285 13494.546
2286 13500.834
2287 13506.832
2288 13512.914
2289 13519.104
2290 13525.232
2291 13531.416
2292 13537.822
2293 13544.125
2294 13550.527
2295 13556.857
2296 13563.105
2297 13569.388
2298 13575.548
2299 13581.697
2300 13588.001
2301 13594.137
2302 13600.42
2303 13606.658
2304 13613.007
2305 13619.296
2306 13625.633
2307 13631.926
2308 13638.267
2309 13644.719
2310 13651.158
2311 13657.175
2312 13663.374
2313 13669.583
2314 13675.822
2315 13681.977
2316 13688.335
2317 13694.566
2318 13700.978
2319 13707.306
2320 13713.855
2321 13720.1
2322 13726.251
2323 13732.669
2324 13738.937
2325 13745.08
2326 13751.254
2327 13757.515
2328 13763.752
2329 13769.86
2330 13776.071
2331 13782.372
2332 13788.535
2333 13794.861
2334 13801.016
2335 13807.101
2336 13813.322
2337 13819.664
2338 13825.934
2339 13832.238
2340 13838.229
2341 13844.433
2342 13850.645
2343 13856.811
2344 13863.132
2345 13869.428
2346 13875.652
2347 13882.124
2348 13888.212
2349 13894.725
2350 13900.83
2351 13907.251
2352 13913.458
2353 13919.833
2354 13926.117
2355 13932.271
2356 13938.486
2357 13944.731
2358 13951.073
2359 13957.275
2360 13963.46
2361 13969.742
2362 13976.038
2363 13982.508
2364 13988.6
2365 13994.619
2366 14001.119
2367 14007.176
2368 14013.403
2369 14019.696
2370 14025.987
2371 14032.224
2372 14038.553
2373 14044.897
2374 14051.242
2375 14057.566
2376 14063.638
2377 14069.884
2378 14076.206
2379 14082.343
2380 14088.67
2381 14095.053
2382 14101.443
2383 14107.941
2384 14114.297
2385 14120.628
2386 14126.851
2387 14133.22
2388 14139.466
2389 14145.924
2390 14152.202
2391 14158.385
2392 14164.628
2393 14170.745
2394 14177.011
2395 14183.331
2396 14189.731
2397 14195.852
2398 14202.158
2399 14208.409
2400 14214.715
2401 14221.094
2402 14227.318
2403 14233.461
2404 14239.54
2405 14245.881
2406 14252.229
2407 14258.328
2408 14264.543
2409 14270.859
2410 14276.958
2411 14283.295
2412 14289.765
2413 14296.078
2414 14302.56
2415 14308.779
2416 14315.046
2417 14321.444
2418 14327.796
2419 14334.158
2420 14340.257
2421 14346.714
2422 14352.913
2423 14359.157
2424 14365.354
2425 14371.372
2426 14377.698
2427 14383.902
2428 14390.458
2429 14396.597
2430 14402.78
2431 14408.998
2432 14415.028
2433 14421.231
2434 14427.627
2435 14434.072
2436 14440.278
2437 14446.587
2438 14452.824
2439 14458.844
2440 14464.961
2441 14471.266
2442 14477.659
2443 14483.763
2444 14490.03
2445 14496.311
2446 14502.449
2447 14508.715
2448 14514.732
2449 14521.089
2450 14527.24
2451 14533.513
2452 14539.813
2453 14546.05
2454 14552.261
2455 14558.557
2456 14564.727
2457 14571.14
2458 14577.395
2459 14583.506
2460 14589.696
2461 14596.007
2462 14602.06
2463 14608.34
2464 14614.542
2465 14620.551
2466 14626.624
2467 14632.923
2468 14639.18
2469 14645.339
2470 14651.888
2471 14658.264
2472 14664.757
2473 14671.063
2474 14677.044
2475 14683.264
2476 14689.381
2477 14695.637
2478 14701.791
2479 14708.012
2480 14714.061
2481 14720.306
2482 14726.481
2483 14732.76
2484 14738.896
2485 14745.348
2486 14751.563
2487 14757.789
2488 14764.116
2489 14770.33
2490 14776.605
2491 14782.876
2492 14788.986
2493 14795.18
2494 14801.394
2495 14807.78
2496 14814.038
2497 14820.228
2498 14826.535
2499 14832.633
2500 14839.031
2501 14845.227
2502 14851.67
2503 14857.959
2504 14864.191
2505 14870.099
2506 14876.467
2507 14882.855
2508 14889.172
2509 14895.571
2510 14901.695
2511 14907.737
2512 14914.136
2513 14920.462
2514 14926.667
2515 14932.868
2516 14938.89
2517 14945.127
2518 14951.298
2519 14957.602
2520 14963.719
2521 14970.116
2522 14976.367
2523 14982.602
2524 14989.167
2525 14995.568
2526 15001.75
2527 15007.905
2528 15014.379
2529 15020.578
2530 15026.884
2531 15033.25
2532 15039.507
2533 15045.784
2534 15052.094
2535 15058.439
2536 15064.756
2537 15070.917
2538 15077.16
2539 15083.418
2540 15089.825
2541 15096.16
2542 15102.581
2543 15108.746
2544 15115.123
2545 15121.412
2546 15127.679
2547 15133.781
2548 15139.974
2549 15146.221
2550 15152.741
2551 15158.922
2552 15165.206
2553 15171.638
2554 15177.876
2555 15184.263
2556 15190.564
2557 15196.691
2558 15202.951
2559 15209.337
2560 15215.493
2561 15221.679
2562 15227.969
2563 15234.313
2564 15240.563
2565 15246.949
2566 15253.414
2567 15259.585
2568 15265.687
2569 15272.235
2570 15278.402
2571 15284.613
2572 15290.825
2573 15297.129
2574 15303.583
2575 15309.873
2576 15316.102
2577 15322.269
2578 15328.476
2579 15334.678
2580 15340.788
2581 15346.875
2582 15353.146
2583 15359.206
2584 15365.287
2585 15371.574
2586 15377.96
2587 15384.112
2588 15390.224
2589 15396.67
2590 15402.855
2591 15409.306
2592 15415.403
2593 15421.694
2594 15427.883
2595 15434.051
2596 15440.305
2597 15446.507
2598 15452.779
2599 15459.035
2600 15465.377
2601 15471.414
2602 15477.52
2603 15483.691
2604 15489.843
2605 15496.129
2606 15502.381
2607 15508.558
2608 15514.812
2609 15521.222
2610 15527.379
2611 15533.517
2612 15539.67
2613 15546.02
2614 15552.248
2615 15558.485
2616 15564.7
2617 15570.833
2618 15577.082
2619 15583.278
2620 15589.674
2621 15595.939
2622 15602.157
2623 15608.416
2624 15614.681
2625 15620.824
2626 15627.218
2627 15633.424
2628 15639.636
2629 15645.935
2630 15652.009
2631 15658.126
2632 15664.567
2633 15670.663
2634 15676.769
2635 15683.015
2636 15689.386
2637 15695.472
2638 15701.79
2639 15707.836
2640 15714.085
2641 15720.348
2642 15726.724
2643 15732.954
2644 15739.214
2645 15745.546
2646 15751.759
2647 15757.869
2648 15764.132
2649 15770.191
2650 15776.332
2651 15782.546
2652 15788.697
2653 15794.867
2654 15801.301
2655 15807.303
2656 15813.553
2657 15819.809
2658 15825.841
2659 15832.111
2660 15838.259
2661 15844.694
2662 15851.047
2663 15857.476
2664 15863.909
2665 15870.091
2666 15876.478
2667 15882.433
2668 15888.532
2669 15894.881
2670 15900.903
2671 15907.159
2672 15913.347
2673 15919.628
2674 15925.879
2675 15932.003
2676 15938.345
2677 15944.677
2678 15950.773
2679 15957.066
2680 15963.435
2681 15969.685
2682 15975.945
2683 15982.239
2684 15988.298
2685 15994.549
2686 16000.824
2687 16007.151
2688 16013.478
2689 16019.645
2690 16025.745
2691 16032.24
2692 16038.399
2693 16044.484
2694 16050.765
2695 16057.152
2696 16063.411
2697 16069.455
2698 16075.511
2699 16081.798
2700 16088.084
2701 16094.173
2702 16100.492
2703 16106.712
2704 16113.066
2705 16119.255
2706 16125.582
2707 16132.017
2708 16138.436
2709 16144.781
2710 16150.877
2711 16157.277
2712 16163.296
2713 16169.437
2714 16175.672
2715 16181.59
2716 16187.721
2717 16193.91
2718 16200.171
2719 16206.321
2720 16212.351
2721 16218.462
2722 16224.474
2723 16230.756
2724 16237.087
2725 16243.325
2726 16249.631
2727 16255.689
2728 16261.826
2729 16267.927
2730 16274.111
2731 16280.358
2732 16286.639
2733 16292.976
2734 16299.108
2735 16305.421
2736 16311.862
2737 16318.014
2738 16324.242
2739 16330.571
2740 16336.623
2741 16342.966
2742 16349.207
2743 16355.313
2744 16361.527
2745 16367.862
2746 16374.301
2747 16380.466
2748 16386.63
2749 16392.998
2750 16399.365
2751 16405.543
2752 16411.688
2753 16417.859
2754 16424.207
2755 16430.391
2756 16436.803
2757 16442.898
2758 16449.058
2759 16455.282
2760 16461.54
2761 16467.7
2762 16473.831
2763 16480.23
2764 16486.666
2765 16493.147
2766 16499.266
2767 16505.405
2768 16511.739
2769 16518.046
2770 16524.441
2771 16530.517
2772 16536.705
2773 16542.707
2774 16548.896
2775 16555.255
2776 16561.659
2777 16567.859
2778 16574.065
2779 16580.296
2780 16586.712
2781 16593.085
2782 16599.341
2783 16605.476
2784 16611.666
2785 16617.883
2786 16624.066
2787 16630.335
2788 16636.611
2789 16642.752
2790 16648.806
2791 16654.953
2792 16661.232
2793 16667.508
2794 16673.888
2795 16679.973
2796 16686.058
2797 16692.266
2798 16698.47
2799 16704.762
2800 16710.975
2801 16717.276
2802 16723.613
2803 16729.801
2804 16735.806
2805 16741.761
2806 16747.922
2807 16754.114
2808 16760.371
2809 16766.496
2810 16772.498
2811 16778.784
2812 16785.174
2813 16791.636
2814 16797.665
2815 16803.77
2816 16810.249
2817 16816.353
2818 16822.644
2819 16828.837
2820 16834.879
2821 16841.068
2822 16847.27
2823 16853.377
2824 16859.715
2825 16865.76
2826 16871.986
2827 16878.3
2828 16884.637
2829 16891.138
2830 16897.365
2831 16903.727
2832 16909.901
2833 16916.067
2834 16922.583
2835 16928.824
2836 16934.91
2837 16941.327
2838 16947.666
2839 16953.949
2840 16960.19
2841 16966.434
2842 16972.628
2843 16978.638
2844 16984.599
2845 16990.715
2846 16996.844
2847 17002.894
2848 17009.028
2849 17015.162
2850 17021.291
2851 17027.672
2852 17033.821
2853 17040.155
2854 17046.524
2855 17052.698
2856 17058.716
2857 17065.166
2858 17071.398
2859 17077.679
2860 17083.779
2861 17089.983
2862 17096.364
2863 17102.737
2864 17109.204
2865 17115.575
2866 17121.804
2867 17127.716
2868 17134.152
2869 17140.211
2870 17146.488
2871 17152.534
2872 17158.585
2873 17164.868
2874 17170.816
2875 17176.974
2876 17183.371
2877 17189.482
2878 17195.677
2879 17201.874
2880 17208.091
2881 17214.433
2882 17220.762
2883 17226.911
2884 17233.095
2885 17239.263
2886 17245.24
2887 17251.596
2888 17257.884
2889 17264.14
2890 17270.321
2891 17276.435
2892 17282.633
2893 17289.025
2894 17295.06
2895 17301.124
2896 17307.352
2897 17313.449
2898 17319.789
2899 17325.911
2900 17332.045
2901 17338.316
2902 17344.447
2903 17350.655
2904 17356.711
2905 17362.832
2906 17369.084
2907 17375.132
2908 17381.19
2909 17387.469
2910 17393.892
2911 17400.129
2912 17406.624
2913 17413.098
2914 17419.208
2915 17425.6
2916 17431.974
2917 17438.262
2918 17444.482
2919 17450.637
2920 17456.814
2921 17463.152
2922 17469.384
2923 17475.711
2924 17481.888
2925 17488.029
2926 17494.384
2927 17500.72
2928 17506.907
2929 17513.146
2930 17519.218
2931 17525.608
2932 17531.74
2933 17537.726
2934 17543.906
2935 17550.043
2936 17556.346
2937 17562.548
2938 17568.704
2939 17574.769
2940 17581.027
2941 17587.195
2942 17593.446
2943 17599.686
2944 17605.736
2945 17611.876
2946 17618.068
2947 17624.44
2948 17630.727
2949 17637.04
2950 17643.004
2951 17649.246
2952 17655.247
2953 17661.411
2954 17667.545
2955 17673.995
2956 17680.254
2957 17686.721
2958 17692.984
2959 17699.262
2960 17705.479
2961 17711.643
2962 17717.8
2963 17724.086
2964 17730.193
2965 17736.299
2966 17742.398
2967 17748.814
2968 17755.226
2969 17761.297
2970 17767.597
2971 17773.928
2972 17780.015
2973 17786.217
2974 17792.384
2975 17798.396
2976 17804.533
2977 17810.659
2978 17816.823
2979 17823.057
2980 17829.453
2981 17835.565
2982 17841.908
2983 17848.192
2984 17854.365
2985 17860.774
2986 17866.775
2987 17872.974
2988 17879.445
2989 17885.57
2990 17891.727
2991 17897.997
2992 17904.033
2993 17910.296
2994 17916.343
2995 17922.555
2996 17928.737
2997 17935.124
2998 17941.404
2999 17947.528
3000 17953.908
};
\addlegendentry{Q-learning$-\phi_{Q_\epsilon^*}$}
\addplot [semithick, color4, mark=x, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -3.126
2 -5.072
3 -6.134
4 -6.729
5 -6.602
6 -6.33
7 -5.689
8 -4.471
9 -2.413
10 -0.377000000000002
11 2.083
12 4.729
13 7.638
14 10.566
15 13.718
16 17.083
17 20.359
18 24.121
19 27.564
20 31.457
21 35.14
22 39.027
23 43.151
24 47.39
25 51.336
26 55.62
27 59.902
28 64.202
29 68.824
30 73.434
31 78.156
32 82.642
33 87.302
34 91.966
35 96.4
36 101
37 105.782
38 110.536
39 115.208
40 120.104
41 124.831
42 129.627
43 134.425
44 139.109
45 143.997
46 148.653
47 153.198
48 158.206
49 163.168
50 167.774
51 172.531
52 177.467
53 182.183
54 187.278
55 192.447
56 197.24
57 202.031
58 206.967
59 211.846
60 216.74
61 221.708
62 226.834
63 231.857
64 236.759
65 241.698
66 246.62
67 251.687
68 256.58
69 261.317
70 266.13
71 271.162
72 275.964
73 280.981
74 285.807
75 290.742
76 295.596
77 300.465
78 305.394
79 310.449
80 315.575
81 320.437
82 325.363
83 330.214
84 335.281
85 340.168
86 345.22
87 350.234
88 355.196
89 360.202
90 365.018
91 369.953
92 374.857
93 379.69
94 384.673
95 389.498
96 394.58
97 399.404
98 404.181
99 409.089
100 413.869
101 418.89
102 423.79
103 428.592
104 433.445
105 438.26
106 443.141
107 448.217
108 453.041
109 457.957
110 462.976
111 467.862
112 472.966
113 477.998
114 483.25
115 488.178
116 492.837
117 497.8
118 502.74
119 507.561
120 512.606
121 517.609
122 522.556
123 527.742
124 533.015
125 537.89
126 542.838
127 547.766
128 552.686
129 557.892
130 562.859
131 567.886
132 572.837
133 577.937
134 583.267
135 588.207
136 593.219
137 598.179
138 603.248
139 608.251
140 613.35
141 618.529
142 623.453
143 628.579
144 633.501
145 638.404
146 643.399
147 648.425
148 653.564
149 658.585
150 663.609
151 668.744
152 673.679
153 678.564
154 683.593
155 688.741
156 693.77
157 698.782
158 703.808
159 708.945
160 713.989
161 719.111
162 724.211
163 729.378
164 734.376
165 739.428
166 744.656
167 749.661
168 754.815
169 760.069
170 765.21
171 770.362
172 775.491
173 780.561
174 785.631
175 790.733
176 795.764
177 800.973
178 806.053
179 811.085
180 816.176
181 821.347
182 826.613
183 831.489
184 836.37
185 841.622
186 846.651
187 851.889
188 857.238
189 862.333
190 867.321
191 872.62
192 877.751
193 882.942
194 888.047
195 893.245
196 898.573
197 903.615
198 908.674
199 913.952
200 919.186
201 924.457
202 929.623
203 934.508
204 939.673
205 945.145
206 950.303
207 955.375
208 960.678
209 965.896
210 971.017
211 976.223
212 981.587
213 986.647
214 991.692
215 996.792
216 1001.764
217 1006.912
218 1012.215
219 1017.537
220 1022.677
221 1028.092
222 1033.165
223 1038.394
224 1043.565
225 1048.766
226 1053.999
227 1059.185
228 1064.398
229 1069.86
230 1075.086
231 1080.34
232 1085.563
233 1090.868
234 1095.956
235 1101.316
236 1106.293
237 1111.473
238 1116.472
239 1121.738
240 1127.041
241 1132.309
242 1137.484
243 1142.975
244 1148.284
245 1153.618
246 1158.924
247 1164.263
248 1169.569
249 1174.885
250 1180.148
251 1185.505
252 1190.599
253 1196.054
254 1201.31
255 1206.35
256 1211.834
257 1217.024
258 1222.213
259 1227.429
260 1232.779
261 1238.143
262 1243.513
263 1248.9
264 1253.975
265 1259.248
266 1264.674
267 1270.169
268 1275.364
269 1280.814
270 1286.064
271 1291.495
272 1296.688
273 1302.021
274 1307.463
275 1312.83
276 1318.217
277 1323.482
278 1328.91
279 1334.297
280 1339.612
281 1345.039
282 1350.44
283 1355.944
284 1361.277
285 1366.419
286 1371.796
287 1377.039
288 1382.393
289 1387.833
290 1393.161
291 1398.534
292 1403.851
293 1409.321
294 1414.793
295 1419.997
296 1425.402
297 1430.762
298 1436.127
299 1441.677
300 1447.059
301 1452.6
302 1457.858
303 1463.391
304 1469.062
305 1474.631
306 1480.33
307 1485.901
308 1491.335
309 1496.977
310 1502.545
311 1507.874
312 1513.202
313 1518.758
314 1524.207
315 1529.617
316 1535.088
317 1540.586
318 1546.172
319 1551.704
320 1557.159
321 1562.547
322 1568.085
323 1573.58
324 1579.015
325 1584.568
326 1590.02
327 1595.627
328 1601.355
329 1607.03
330 1612.611
331 1618.221
332 1623.838
333 1629.412
334 1634.897
335 1640.51
336 1646.096
337 1651.581
338 1657.199
339 1662.687
340 1668.142
341 1673.681
342 1679.275
343 1684.704
344 1690.484
345 1696.192
346 1701.773
347 1707.42
348 1712.916
349 1718.568
350 1724.396
351 1729.924
352 1735.464
353 1741.122
354 1746.711
355 1752.362
356 1757.854
357 1763.372
358 1769.108
359 1774.608
360 1780.111
361 1785.726
362 1791.198
363 1797.049
364 1802.818
365 1808.508
366 1813.946
367 1819.569
368 1825.328
369 1830.98
370 1836.79
371 1842.506
372 1848.461
373 1853.961
374 1859.336
375 1864.897
376 1870.795
377 1876.378
378 1881.865
379 1887.424
380 1893.224
381 1898.812
382 1904.467
383 1910.126
384 1915.911
385 1921.548
386 1927.281
387 1933.009
388 1938.722
389 1944.176
390 1949.776
391 1955.26
392 1960.947
393 1966.613
394 1972.129
395 1977.831
396 1983.505
397 1989.196
398 1994.813
399 2000.655
400 2006.419
401 2012.251
402 2018.095
403 2023.803
404 2029.44
405 2035.13
406 2040.825
407 2046.758
408 2052.433
409 2058.047
410 2063.725
411 2069.419
412 2075.063
413 2080.932
414 2086.855
415 2092.661
416 2098.407
417 2104.081
418 2109.888
419 2115.595
420 2121.242
421 2126.982
422 2132.758
423 2138.573
424 2144.248
425 2150.118
426 2155.981
427 2161.831
428 2167.486
429 2173.261
430 2179.049
431 2184.926
432 2190.68
433 2196.719
434 2202.694
435 2208.512
436 2214.158
437 2220.119
438 2225.862
439 2231.74
440 2237.41
441 2243.261
442 2249.075
443 2254.899
444 2260.742
445 2266.646
446 2272.601
447 2278.465
448 2284.357
449 2290.267
450 2296.243
451 2302.152
452 2308.084
453 2313.783
454 2319.535
455 2325.069
456 2331.029
457 2336.84
458 2342.498
459 2348.284
460 2353.992
461 2359.807
462 2365.571
463 2371.299
464 2377.221
465 2383.157
466 2388.971
467 2394.869
468 2400.821
469 2406.478
470 2412.356
471 2418.297
472 2424.196
473 2430.132
474 2435.871
475 2441.958
476 2447.755
477 2453.64
478 2459.28
479 2465.124
480 2470.983
481 2477.137
482 2482.889
483 2488.723
484 2494.684
485 2500.463
486 2506.296
487 2512.171
488 2517.937
489 2523.586
490 2529.365
491 2535.339
492 2541.105
493 2546.774
494 2552.757
495 2558.504
496 2564.416
497 2570.33
498 2576.123
499 2582.058
500 2587.735
501 2593.397
502 2599.132
503 2604.893
504 2610.578
505 2616.404
506 2622.099
507 2627.919
508 2633.904
509 2639.734
510 2645.458
511 2651.583
512 2657.636
513 2663.529
514 2669.572
515 2675.318
516 2681.169
517 2687.22
518 2693.332
519 2699.232
520 2705.065
521 2710.978
522 2716.733
523 2722.646
524 2728.6
525 2734.611
526 2740.408
527 2746.398
528 2752.237
529 2758.181
530 2764.304
531 2770.231
532 2776.219
533 2782.08
534 2787.925
535 2793.678
536 2799.749
537 2805.778
538 2811.491
539 2817.429
540 2823.158
541 2828.782
542 2834.631
543 2840.879
544 2846.645
545 2852.561
546 2858.328
547 2864.173
548 2869.873
549 2875.797
550 2881.77
551 2887.75
552 2893.679
553 2899.485
554 2905.238
555 2911.108
556 2916.93
557 2922.676
558 2928.594
559 2934.505
560 2940.498
561 2946.455
562 2952.404
563 2958.469
564 2964.263
565 2970.001
566 2976.124
567 2982.103
568 2988.112
569 2994.225
570 2999.912
571 3005.879
572 3011.759
573 3017.473
574 3023.372
575 3029.449
576 3035.608
577 3041.64
578 3047.241
579 3053.112
580 3059.1
581 3065.055
582 3071.097
583 3076.834
584 3082.727
585 3088.723
586 3094.561
587 3100.65
588 3106.714
589 3112.786
590 3118.739
591 3124.571
592 3130.546
593 3136.704
594 3142.59
595 3148.564
596 3154.287
597 3160.161
598 3166.138
599 3172.087
600 3178.298
601 3184.165
602 3190.121
603 3196.257
604 3202.158
605 3208.351
606 3214.266
607 3220.069
608 3226.107
609 3232.029
610 3237.99
611 3243.905
612 3249.957
613 3255.762
614 3261.592
615 3267.507
616 3273.522
617 3279.591
618 3285.541
619 3291.598
620 3297.507
621 3303.45
622 3309.31
623 3315.463
624 3321.443
625 3327.269
626 3333.293
627 3339.391
628 3345.135
629 3350.932
630 3357.05
631 3363.144
632 3369.179
633 3375.396
634 3381.261
635 3387.113
636 3393.181
637 3399.071
638 3405.394
639 3411.132
640 3417.204
641 3423.176
642 3429.105
643 3435.034
644 3440.873
645 3446.837
646 3452.728
647 3458.683
648 3464.634
649 3470.353
650 3476.495
651 3482.229
652 3488.218
653 3494.265
654 3500.172
655 3505.952
656 3511.909
657 3518.042
658 3523.966
659 3530.006
660 3536.194
661 3541.813
662 3547.863
663 3553.848
664 3559.832
665 3565.932
666 3571.81
667 3578.079
668 3584.189
669 3590.138
670 3596.302
671 3602.257
672 3608.246
673 3614.125
674 3620.302
675 3626.259
676 3632.15
677 3637.977
678 3643.844
679 3649.945
680 3655.998
681 3662.134
682 3668.087
683 3674.075
684 3679.905
685 3685.876
686 3691.642
687 3697.509
688 3703.539
689 3709.466
690 3715.283
691 3721.09
692 3726.964
693 3732.861
694 3738.685
695 3744.629
696 3750.61
697 3756.429
698 3762.453
699 3768.238
700 3774.133
701 3780.1
702 3786.112
703 3792.042
704 3797.675
705 3803.356
706 3809.125
707 3814.805
708 3820.836
709 3826.735
710 3832.744
711 3838.573
712 3844.636
713 3850.475
714 3856.346
715 3862.301
716 3868.335
717 3874.32
718 3880.24
719 3886.264
720 3892.199
721 3898.186
722 3904
723 3910.015
724 3916.051
725 3922.231
726 3928.268
727 3934.314
728 3940.442
729 3946.594
730 3952.373
731 3958.249
732 3964.3
733 3970.338
734 3976.387
735 3982.292
736 3988.239
737 3993.968
738 3999.694
739 4005.646
740 4011.498
741 4017.539
742 4023.326
743 4029.328
744 4035.314
745 4041.24
746 4047.255
747 4053.374
748 4059.299
749 4065.28
750 4071.378
751 4077.278
752 4083.157
753 4089.088
754 4095.083
755 4101.164
756 4107.298
757 4113.178
758 4118.995
759 4124.811
760 4130.58
761 4136.732
762 4142.75
763 4148.792
764 4154.601
765 4160.671
766 4166.582
767 4172.792
768 4178.643
769 4184.61
770 4190.583
771 4196.768
772 4202.833
773 4208.935
774 4214.939
775 4220.927
776 4227.049
777 4233.053
778 4238.862
779 4244.635
780 4250.665
781 4256.484
782 4262.421
783 4268.361
784 4274.074
785 4280.102
786 4286.005
787 4291.967
788 4297.982
789 4303.836
790 4309.753
791 4315.751
792 4321.625
793 4327.418
794 4333.072
795 4338.848
796 4344.948
797 4351.012
798 4357.176
799 4363.162
800 4369.101
801 4375.037
802 4381.226
803 4387.264
804 4393.287
805 4399.238
806 4405.214
807 4411.241
808 4417.351
809 4423.284
810 4429.202
811 4435.271
812 4441.257
813 4447.293
814 4453.172
815 4459.019
816 4464.973
817 4471.065
818 4477.256
819 4483.31
820 4489.512
821 4495.347
822 4501.228
823 4507.312
824 4513.332
825 4519.335
826 4525.44
827 4531.373
828 4537.387
829 4543.237
830 4549.078
831 4554.941
832 4560.785
833 4566.732
834 4572.802
835 4578.988
836 4585.066
837 4591.119
838 4597.258
839 4603.438
840 4609.672
841 4615.497
842 4621.27
843 4627.46
844 4633.434
845 4639.628
846 4645.405
847 4651.692
848 4657.585
849 4663.504
850 4669.441
851 4675.433
852 4681.161
853 4687.108
854 4692.829
855 4698.984
856 4704.853
857 4710.789
858 4716.811
859 4722.811
860 4728.856
861 4734.922
862 4740.865
863 4747.117
864 4753.219
865 4759.006
866 4765.161
867 4771.093
868 4776.93
869 4782.659
870 4788.479
871 4794.173
872 4800.228
873 4806.156
874 4812.196
875 4818.269
876 4824.244
877 4830.286
878 4836.243
879 4842.144
880 4848.134
881 4854.259
882 4860.326
883 4866.109
884 4872.109
885 4878.043
886 4883.816
887 4889.856
888 4896.044
889 4902.051
890 4908.078
891 4914.242
892 4920.391
893 4926.618
894 4932.865
895 4938.816
896 4944.763
897 4950.691
898 4956.633
899 4962.635
900 4968.654
901 4974.626
902 4980.443
903 4986.374
904 4992.471
905 4998.458
906 5004.337
907 5010.381
908 5016.171
909 5022.173
910 5028.124
911 5033.708
912 5039.786
913 5045.777
914 5051.681
915 5057.631
916 5063.429
917 5069.498
918 5075.504
919 5081.776
920 5087.883
921 5093.882
922 5099.705
923 5105.679
924 5111.628
925 5117.605
926 5123.605
927 5129.653
928 5135.704
929 5141.62
930 5147.464
931 5153.532
932 5159.475
933 5165.331
934 5171.334
935 5177.193
936 5183.236
937 5189.369
938 5195.202
939 5201.032
940 5206.856
941 5212.687
942 5218.571
943 5224.477
944 5230.44
945 5236.269
946 5242.067
947 5248.061
948 5254.265
949 5260.188
950 5266.191
951 5271.936
952 5277.842
953 5283.813
954 5289.744
955 5295.781
956 5301.927
957 5307.913
958 5313.723
959 5319.555
960 5325.604
961 5331.562
962 5337.544
963 5343.476
964 5349.344
965 5355.405
966 5361.487
967 5367.533
968 5373.679
969 5379.703
970 5385.715
971 5391.486
972 5397.415
973 5403.532
974 5409.533
975 5415.34
976 5421.288
977 5427.275
978 5433.148
979 5439.231
980 5444.976
981 5451.133
982 5457.1
983 5463.063
984 5469.019
985 5474.949
986 5480.88
987 5486.918
988 5492.888
989 5498.788
990 5504.911
991 5510.928
992 5516.961
993 5522.918
994 5529.094
995 5535.104
996 5541.109
997 5547.202
998 5553.229
999 5559.266
1000 5565.166
1001 5571.213
1002 5577.156
1003 5583.106
1004 5589.155
1005 5595.231
1006 5601.333
1007 5607.164
1008 5613.249
1009 5619.431
1010 5625.503
1011 5631.595
1012 5637.673
1013 5643.748
1014 5649.814
1015 5656.047
1016 5662.132
1017 5668.012
1018 5674.207
1019 5680.219
1020 5686.316
1021 5692.478
1022 5698.321
1023 5704.372
1024 5710.446
1025 5716.442
1026 5722.374
1027 5728.267
1028 5734.441
1029 5740.385
1030 5746.292
1031 5752.329
1032 5758.409
1033 5764.464
1034 5770.533
1035 5776.645
1036 5782.57
1037 5788.78
1038 5794.71
1039 5800.833
1040 5807.029
1041 5813.366
1042 5819.488
1043 5825.594
1044 5831.468
1045 5837.454
1046 5843.666
1047 5849.444
1048 5855.455
1049 5861.415
1050 5867.332
1051 5873.441
1052 5879.539
1053 5885.562
1054 5891.588
1055 5897.466
1056 5903.311
1057 5909.235
1058 5915.22
1059 5921.331
1060 5927.139
1061 5933.186
1062 5939.401
1063 5945.271
1064 5951.232
1065 5957.21
1066 5963.017
1067 5969.158
1068 5975.466
1069 5981.488
1070 5987.498
1071 5993.389
1072 5999.464
1073 6005.39
1074 6011.689
1075 6017.896
1076 6024.197
1077 6030.285
1078 6036.406
1079 6042.498
1080 6048.504
1081 6054.618
1082 6060.789
1083 6067.014
1084 6072.997
1085 6079.145
1086 6085.386
1087 6091.399
1088 6097.564
1089 6103.714
1090 6109.764
1091 6115.751
1092 6121.772
1093 6127.629
1094 6133.414
1095 6139.348
1096 6145.301
1097 6151.299
1098 6157.19
1099 6163.475
1100 6169.432
1101 6175.475
1102 6181.419
1103 6187.273
1104 6193.331
1105 6199.523
1106 6205.497
1107 6211.558
1108 6217.685
1109 6223.687
1110 6229.825
1111 6235.99
1112 6241.887
1113 6248.037
1114 6253.939
1115 6259.975
1116 6265.913
1117 6271.968
1118 6278.185
1119 6284.205
1120 6290.352
1121 6296.391
1122 6302.348
1123 6308.632
1124 6314.674
1125 6320.747
1126 6326.706
1127 6332.812
1128 6338.838
1129 6344.982
1130 6350.987
1131 6357.071
1132 6363.174
1133 6369.312
1134 6375.278
1135 6381.45
1136 6387.401
1137 6393.463
1138 6399.446
1139 6405.42
1140 6411.43
1141 6417.515
1142 6423.401
1143 6429.313
1144 6435.365
1145 6441.389
1146 6447.596
1147 6453.629
1148 6459.725
1149 6465.771
1150 6472.091
1151 6478.008
1152 6484.211
1153 6490.237
1154 6496.395
1155 6502.385
1156 6508.376
1157 6514.475
1158 6520.622
1159 6526.634
1160 6532.945
1161 6538.983
1162 6545.247
1163 6551.199
1164 6557.118
1165 6563.376
1166 6569.413
1167 6575.31
1168 6581.433
1169 6587.497
1170 6593.472
1171 6599.607
1172 6605.529
1173 6611.615
1174 6617.604
1175 6623.544
1176 6629.637
1177 6635.723
1178 6641.98
1179 6648.219
1180 6654.15
1181 6660.137
1182 6666.349
1183 6672.554
1184 6678.724
1185 6684.883
1186 6690.974
1187 6697.134
1188 6703.182
1189 6709.333
1190 6715.321
1191 6721.158
1192 6727.246
1193 6733.22
1194 6739.395
1195 6745.467
1196 6751.707
1197 6757.764
1198 6763.752
1199 6769.727
1200 6775.673
1201 6781.697
1202 6787.618
1203 6793.791
1204 6799.805
1205 6805.834
1206 6812.057
1207 6818.219
1208 6824.427
1209 6830.373
1210 6836.274
1211 6842.547
1212 6848.741
1213 6854.935
1214 6860.908
1215 6866.848
1216 6873.274
1217 6879.489
1218 6885.708
1219 6891.781
1220 6897.967
1221 6903.937
1222 6909.921
1223 6915.836
1224 6921.978
1225 6928.27
1226 6934.281
1227 6940.656
1228 6946.798
1229 6952.867
1230 6958.833
1231 6964.767
1232 6970.747
1233 6976.812
1234 6982.92
1235 6988.963
1236 6995.107
1237 7001.258
1238 7007.2
1239 7013.459
1240 7019.58
1241 7025.676
1242 7031.608
1243 7037.736
1244 7043.758
1245 7049.894
1246 7056.189
1247 7062.323
1248 7068.584
1249 7074.85
1250 7080.756
1251 7086.898
1252 7093.147
1253 7099.454
1254 7105.336
1255 7111.39
1256 7117.512
1257 7123.384
1258 7129.099
1259 7135.151
1260 7141.416
1261 7147.622
1262 7153.674
1263 7159.816
1264 7165.923
1265 7171.979
1266 7178.126
1267 7184.227
1268 7190.346
1269 7196.036
1270 7202.074
1271 7208.318
1272 7214.439
1273 7220.47
1274 7226.684
1275 7232.889
1276 7238.557
1277 7244.926
1278 7251.099
1279 7257.51
1280 7263.681
1281 7269.964
1282 7276.085
1283 7282.138
1284 7288.274
1285 7294.513
1286 7300.87
1287 7307.048
1288 7313.091
1289 7319.36
1290 7325.424
1291 7331.557
1292 7337.458
1293 7343.471
1294 7349.577
1295 7355.489
1296 7361.57
1297 7367.365
1298 7373.373
1299 7379.552
1300 7385.7
1301 7391.65
1302 7397.694
1303 7404.025
1304 7410.134
1305 7416.203
1306 7422.25
1307 7428.291
1308 7434.433
1309 7440.465
1310 7446.686
1311 7452.825
1312 7458.734
1313 7464.807
1314 7471.008
1315 7476.909
1316 7483.151
1317 7489.376
1318 7495.506
1319 7501.726
1320 7507.783
1321 7513.792
1322 7520.001
1323 7526.221
1324 7532.17
1325 7538.371
1326 7544.524
1327 7550.626
1328 7556.738
1329 7562.54
1330 7568.706
1331 7574.637
1332 7580.834
1333 7586.878
1334 7593.01
1335 7598.954
1336 7604.867
1337 7611.029
1338 7617.201
1339 7623.457
1340 7629.56
1341 7635.479
1342 7641.664
1343 7647.78
1344 7653.857
1345 7660.038
1346 7666.038
1347 7672.137
1348 7678.183
1349 7684.343
1350 7690.516
1351 7696.756
1352 7703.035
1353 7709.102
1354 7715.359
1355 7721.439
1356 7727.529
1357 7733.474
1358 7739.517
1359 7745.467
1360 7751.575
1361 7757.645
1362 7763.769
1363 7769.86
1364 7775.992
1365 7782.101
1366 7788.176
1367 7794.518
1368 7800.544
1369 7806.648
1370 7812.779
1371 7818.605
1372 7824.568
1373 7830.722
1374 7836.854
1375 7842.911
1376 7849.038
1377 7855.155
1378 7861.352
1379 7867.604
1380 7873.734
1381 7879.741
1382 7885.89
1383 7892.094
1384 7898.302
1385 7904.541
1386 7910.662
1387 7916.826
1388 7923.079
1389 7929.219
1390 7935.341
1391 7941.549
1392 7947.526
1393 7953.892
1394 7960.204
1395 7966.442
1396 7972.491
1397 7978.663
1398 7984.866
1399 7991.013
1400 7997.171
1401 8003.193
1402 8009.322
1403 8015.545
1404 8021.624
1405 8027.629
1406 8033.705
1407 8039.911
1408 8045.956
1409 8052.197
1410 8058.225
1411 8064.36
1412 8070.722
1413 8076.798
1414 8082.887
1415 8089.137
1416 8095.375
1417 8101.504
1418 8107.774
1419 8113.95
1420 8120.108
1421 8126.229
1422 8132.429
1423 8138.577
1424 8144.658
1425 8150.567
1426 8156.519
1427 8162.549
1428 8168.753
1429 8174.914
1430 8181.005
1431 8186.957
1432 8193.253
1433 8199.474
1434 8205.46
1435 8211.454
1436 8217.611
1437 8223.811
1438 8230.004
1439 8236.24
1440 8242.52
1441 8248.704
1442 8254.957
1443 8261.334
1444 8267.456
1445 8273.525
1446 8279.871
1447 8286.124
1448 8292.402
1449 8298.555
1450 8304.796
1451 8310.876
1452 8317.008
1453 8323.334
1454 8329.486
1455 8335.898
1456 8342.285
1457 8348.415
1458 8354.737
1459 8360.907
1460 8367.124
1461 8373.183
1462 8379.296
1463 8385.349
1464 8391.346
1465 8397.431
1466 8403.616
1467 8409.975
1468 8415.971
1469 8422.241
1470 8428.402
1471 8434.801
1472 8441.021
1473 8447.29
1474 8453.435
1475 8459.799
1476 8465.939
1477 8472.12
1478 8478.19
1479 8484.372
1480 8490.466
1481 8496.478
1482 8502.725
1483 8508.804
1484 8514.945
1485 8521.046
1486 8527.027
1487 8532.938
1488 8539.141
1489 8545.279
1490 8551.385
1491 8557.338
1492 8563.542
1493 8569.689
1494 8575.886
1495 8581.859
1496 8588.006
1497 8594.024
1498 8600.307
1499 8606.622
1500 8612.786
1501 8618.828
1502 8625.038
1503 8631.313
1504 8637.554
1505 8643.439
1506 8649.473
1507 8655.704
1508 8661.694
1509 8667.938
1510 8674.157
1511 8680.176
1512 8686.411
1513 8692.716
1514 8698.739
1515 8705.076
1516 8711.435
1517 8717.404
1518 8723.486
1519 8729.724
1520 8735.949
1521 8741.954
1522 8748.239
1523 8754.455
1524 8760.556
1525 8766.663
1526 8772.865
1527 8779.159
1528 8785.305
1529 8791.471
1530 8797.533
1531 8803.549
1532 8809.946
1533 8816.143
1534 8822.106
1535 8828.29
1536 8834.248
1537 8840.424
1538 8846.408
1539 8852.656
1540 8858.574
1541 8864.873
1542 8871.023
1543 8876.999
1544 8883.279
1545 8889.236
1546 8895.26
1547 8901.416
1548 8907.627
1549 8913.706
1550 8919.844
1551 8926.081
1552 8932.314
1553 8938.453
1554 8944.747
1555 8950.69
1556 8956.9
1557 8962.886
1558 8969.16
1559 8975.189
1560 8981.127
1561 8987.222
1562 8993.257
1563 8999.398
1564 9005.539
1565 9011.926
1566 9017.957
1567 9023.843
1568 9030.086
1569 9036.335
1570 9042.568
1571 9048.729
1572 9054.963
1573 9061.239
1574 9067.428
1575 9073.67
1576 9079.974
1577 9086.254
1578 9092.454
1579 9098.624
1580 9104.854
1581 9111.16
1582 9117.248
1583 9123.455
1584 9129.629
1585 9135.786
1586 9142.176
1587 9148.367
1588 9154.422
1589 9160.711
1590 9166.849
1591 9173.018
1592 9179.067
1593 9185.348
1594 9191.614
1595 9197.706
1596 9204.094
1597 9210.169
1598 9216.201
1599 9222.387
1600 9228.616
1601 9234.795
1602 9241.245
1603 9247.495
1604 9253.68
1605 9260.044
1606 9266.126
1607 9272.309
1608 9278.447
1609 9284.405
1610 9290.474
1611 9296.685
1612 9302.574
1613 9308.782
1614 9314.978
1615 9320.926
1616 9326.947
1617 9333.073
1618 9339.287
1619 9345.407
1620 9351.495
1621 9357.634
1622 9363.93
1623 9370.073
1624 9376.214
1625 9382.43
1626 9388.601
1627 9394.891
1628 9401.15
1629 9407.214
1630 9413.175
1631 9419.44
1632 9425.759
1633 9432.154
1634 9438.413
1635 9444.676
1636 9451.038
1637 9457.371
1638 9463.757
1639 9469.956
1640 9476.179
1641 9482.355
1642 9488.676
1643 9494.887
1644 9500.92
1645 9507.036
1646 9513.305
1647 9519.343
1648 9525.573
1649 9531.712
1650 9538.039
1651 9544.17
1652 9550.444
1653 9556.587
1654 9562.705
1655 9569.12
1656 9575.275
1657 9581.339
1658 9587.41
1659 9593.677
1660 9599.861
1661 9606.121
1662 9612.423
1663 9618.743
1664 9624.979
1665 9631.254
1666 9637.499
1667 9643.659
1668 9649.854
1669 9655.863
1670 9662.104
1671 9668.256
1672 9674.368
1673 9680.539
1674 9686.739
1675 9692.614
1676 9698.813
1677 9705.064
1678 9711.196
1679 9717.323
1680 9723.439
1681 9729.575
1682 9735.558
1683 9741.696
1684 9747.993
1685 9754.156
1686 9760.479
1687 9766.809
1688 9772.749
1689 9778.621
1690 9784.869
1691 9791.138
1692 9797.526
1693 9803.528
1694 9809.714
1695 9815.647
1696 9821.853
1697 9828.105
1698 9834.086
1699 9840.049
1700 9846.316
1701 9852.4
1702 9858.405
1703 9864.667
1704 9870.797
1705 9877.08
1706 9883.338
1707 9889.422
1708 9895.482
1709 9901.475
1710 9907.858
1711 9914.008
1712 9920.178
1713 9926.231
1714 9932.116
1715 9938.363
1716 9944.559
1717 9951.009
1718 9957.089
1719 9963.234
1720 9969.366
1721 9975.55
1722 9981.617
1723 9987.864
1724 9994.073
1725 10000.255
1726 10006.444
1727 10012.598
1728 10018.996
1729 10025.228
1730 10031.486
1731 10037.492
1732 10043.603
1733 10049.867
1734 10056.178
1735 10062.463
1736 10068.682
1737 10074.868
1738 10081.107
1739 10087.154
1740 10093.269
1741 10099.45
1742 10105.489
1743 10111.872
1744 10118.278
1745 10124.324
1746 10130.431
1747 10136.6
1748 10142.615
1749 10148.871
1750 10154.923
1751 10161.245
1752 10167.406
1753 10173.644
1754 10179.739
1755 10185.856
1756 10192.204
1757 10198.351
1758 10204.472
1759 10210.678
1760 10216.847
1761 10223.072
1762 10229.158
1763 10235.509
1764 10241.664
1765 10247.818
1766 10253.956
1767 10260.194
1768 10266.357
1769 10272.441
1770 10278.932
1771 10285.11
1772 10291.265
1773 10297.394
1774 10303.805
1775 10309.97
1776 10316.04
1777 10322.328
1778 10328.558
1779 10334.888
1780 10341.317
1781 10347.464
1782 10353.655
1783 10359.523
1784 10365.713
1785 10371.841
1786 10378
1787 10384.14
1788 10390.435
1789 10396.726
1790 10403.086
1791 10409.19
1792 10415.474
1793 10421.615
1794 10427.961
1795 10434.046
1796 10440.192
1797 10446.213
1798 10452.468
1799 10458.704
1800 10465.159
1801 10471.432
1802 10477.563
1803 10483.741
1804 10489.953
1805 10496.161
1806 10502.536
1807 10508.726
1808 10515.031
1809 10521.328
1810 10527.482
1811 10533.646
1812 10539.912
1813 10546.261
1814 10552.372
1815 10558.694
1816 10564.823
1817 10571.096
1818 10577.349
1819 10583.567
1820 10589.973
1821 10596.231
1822 10602.429
1823 10608.638
1824 10614.759
1825 10620.907
1826 10627.182
1827 10633.258
1828 10639.493
1829 10646.067
1830 10652.279
1831 10658.623
1832 10664.955
1833 10670.973
1834 10677.102
1835 10683.275
1836 10689.479
1837 10695.541
1838 10701.659
1839 10707.77
1840 10714.129
1841 10720.219
1842 10726.456
1843 10732.658
1844 10738.831
1845 10744.875
1846 10750.87
1847 10756.958
1848 10763.39
1849 10769.607
1850 10775.944
1851 10782.124
1852 10788.399
1853 10794.61
1854 10800.759
1855 10807
1856 10813.21
1857 10819.486
1858 10825.673
1859 10832.017
1860 10838.139
1861 10844.236
1862 10850.557
1863 10856.712
1864 10862.922
1865 10869.044
1866 10875.502
1867 10881.79
1868 10888.022
1869 10894.349
1870 10900.566
1871 10906.719
1872 10912.995
1873 10919.378
1874 10925.843
1875 10932.123
1876 10938.244
1877 10944.498
1878 10950.83
1879 10957.085
1880 10963.221
1881 10969.58
1882 10975.556
1883 10981.573
1884 10987.575
1885 10993.581
1886 10999.677
1887 11005.939
1888 11011.827
1889 11017.888
1890 11024.234
1891 11030.403
1892 11036.575
1893 11042.637
1894 11048.965
1895 11055.327
1896 11061.599
1897 11067.584
1898 11073.883
1899 11080.093
1900 11086.139
1901 11092.308
1902 11098.376
1903 11104.554
1904 11110.615
1905 11116.59
1906 11122.82
1907 11128.882
1908 11135.055
1909 11141.131
1910 11147.363
1911 11153.714
1912 11159.84
1913 11166.083
1914 11172.446
1915 11178.608
1916 11184.73
1917 11190.921
1918 11197.034
1919 11203.309
1920 11209.478
1921 11215.725
1922 11221.852
1923 11228.132
1924 11234.501
1925 11240.895
1926 11246.891
1927 11253.271
1928 11259.42
1929 11265.633
1930 11271.848
1931 11277.981
1932 11284.156
1933 11290.344
1934 11296.56
1935 11302.68
1936 11308.85
1937 11315.237
1938 11321.33
1939 11327.511
1940 11333.856
1941 11340.29
1942 11346.611
1943 11352.926
1944 11359.208
1945 11365.157
1946 11371.154
1947 11377.508
1948 11383.813
1949 11390.064
1950 11396.404
1951 11402.669
1952 11408.933
1953 11414.924
1954 11421.212
1955 11427.452
1956 11433.722
1957 11439.868
1958 11446.085
1959 11452.417
1960 11458.673
1961 11464.88
1962 11470.857
1963 11476.983
1964 11483.209
1965 11489.41
1966 11495.576
1967 11501.845
1968 11508.082
1969 11514.379
1970 11520.694
1971 11526.769
1972 11532.977
1973 11539.109
1974 11545.242
1975 11551.266
1976 11557.544
1977 11563.67
1978 11570.032
1979 11576.045
1980 11582.302
1981 11588.362
1982 11594.791
1983 11600.953
1984 11607.302
1985 11613.702
1986 11620.093
1987 11626.5
1988 11632.851
1989 11639.207
1990 11645.722
1991 11651.917
1992 11658.203
1993 11664.418
1994 11670.603
1995 11676.771
1996 11683.224
1997 11689.451
1998 11695.803
1999 11702.087
2000 11708.503
2001 11714.863
2002 11721.083
2003 11727.238
2004 11733.557
2005 11739.681
2006 11746.005
2007 11752.323
2008 11758.293
2009 11764.636
2010 11771.041
2011 11777.247
2012 11783.667
2013 11790.009
2014 11796.387
2015 11802.582
2016 11809.051
2017 11815.326
2018 11821.577
2019 11827.815
2020 11833.943
2021 11840.081
2022 11846.403
2023 11852.81
2024 11859.036
2025 11865.377
2026 11871.585
2027 11877.817
2028 11884.066
2029 11890.501
2030 11896.896
2031 11903.086
2032 11909.399
2033 11915.788
2034 11922.062
2035 11928.443
2036 11934.503
2037 11940.673
2038 11946.805
2039 11953.054
2040 11959.254
2041 11965.523
2042 11971.786
2043 11977.978
2044 11984.221
2045 11990.459
2046 11996.696
2047 12002.763
2048 12008.832
2049 12015.024
2050 12021.205
2051 12027.318
2052 12033.677
2053 12039.964
2054 12046.111
2055 12052.476
2056 12058.803
2057 12065.001
2058 12071.162
2059 12077.277
2060 12083.4
2061 12089.641
2062 12095.774
2063 12101.941
2064 12108.324
2065 12114.548
2066 12120.729
2067 12126.901
2068 12133.239
2069 12139.38
2070 12145.506
2071 12151.531
2072 12157.514
2073 12163.722
2074 12170.024
2075 12176.307
2076 12182.452
2077 12188.376
2078 12194.47
2079 12200.647
2080 12207.001
2081 12213.186
2082 12219.171
2083 12225.436
2084 12231.622
2085 12237.824
2086 12244.043
2087 12250.269
2088 12256.374
2089 12262.619
2090 12268.687
2091 12275.005
2092 12281.147
2093 12287.55
2094 12293.863
2095 12300.057
2096 12306.266
2097 12312.615
2098 12318.761
2099 12325.034
2100 12331.245
2101 12337.535
2102 12343.855
2103 12350.166
2104 12356.349
2105 12362.754
2106 12368.787
2107 12375.284
2108 12381.357
2109 12387.857
2110 12394.011
2111 12400.127
2112 12406.487
2113 12412.644
2114 12418.808
2115 12425.051
2116 12431.1
2117 12437.626
2118 12443.856
2119 12450.041
2120 12456.456
2121 12462.76
2122 12469.19
2123 12475.462
2124 12481.694
2125 12488.092
2126 12494.323
2127 12500.678
2128 12506.893
2129 12513.166
2130 12519.423
2131 12525.646
2132 12531.924
2133 12538.172
2134 12544.639
2135 12550.921
2136 12557.184
2137 12563.677
2138 12570.092
2139 12576.436
2140 12582.867
2141 12589.147
2142 12595.32
2143 12601.409
2144 12607.776
2145 12613.812
2146 12620.232
2147 12626.788
2148 12632.714
2149 12638.935
2150 12644.984
2151 12651.333
2152 12657.696
2153 12663.845
2154 12670.024
2155 12676.159
2156 12682.494
2157 12688.693
2158 12694.881
2159 12701.112
2160 12707.367
2161 12713.706
2162 12720.016
2163 12726.349
2164 12732.549
2165 12738.885
2166 12745.157
2167 12751.414
2168 12757.53
2169 12763.775
2170 12770.116
2171 12776.283
2172 12782.731
2173 12789.06
2174 12795.303
2175 12801.549
2176 12807.633
2177 12814.029
2178 12820.119
2179 12826.383
2180 12832.88
2181 12839.382
2182 12845.574
2183 12851.813
2184 12858.166
2185 12864.356
2186 12870.767
2187 12876.986
2188 12883.299
2189 12889.599
2190 12895.727
2191 12902.067
2192 12908.198
2193 12914.208
2194 12920.62
2195 12926.869
2196 12932.98
2197 12939.153
2198 12945.321
2199 12951.547
2200 12957.904
2201 12963.993
2202 12970.458
2203 12976.734
2204 12982.741
2205 12989.002
2206 12995.343
2207 13001.682
2208 13007.807
2209 13013.769
2210 13020.11
2211 13026.376
2212 13032.87
2213 13039.205
2214 13045.398
2215 13051.715
2216 13057.894
2217 13064.087
2218 13070.258
2219 13076.475
2220 13082.652
2221 13088.771
2222 13094.887
2223 13100.973
2224 13107.161
2225 13113.527
2226 13119.614
2227 13125.67
2228 13131.923
2229 13138.1
2230 13144.41
2231 13150.755
2232 13157.064
2233 13163.244
2234 13169.37
2235 13175.501
2236 13181.641
2237 13187.885
2238 13194.013
2239 13200.13
2240 13206.274
2241 13212.667
2242 13219.012
2243 13225.166
2244 13231.381
2245 13237.564
2246 13243.8
2247 13249.906
2248 13256.182
2249 13262.013
2250 13268.307
2251 13274.346
2252 13280.652
2253 13286.801
2254 13292.936
2255 13299.202
2256 13305.391
2257 13311.74
2258 13317.885
2259 13324.113
2260 13330.327
2261 13336.662
2262 13343.15
2263 13349.328
2264 13355.398
2265 13361.439
2266 13367.98
2267 13374.188
2268 13380.63
2269 13386.933
2270 13393.002
2271 13399.209
2272 13405.586
2273 13411.899
2274 13418.052
2275 13424.363
2276 13430.681
2277 13436.971
2278 13443.189
2279 13449.328
2280 13455.611
2281 13461.732
2282 13468.05
2283 13474.326
2284 13480.521
2285 13486.438
2286 13492.493
2287 13498.874
2288 13504.997
2289 13511.198
2290 13517.524
2291 13523.618
2292 13529.748
2293 13535.907
2294 13542.095
2295 13548.32
2296 13554.484
2297 13560.723
2298 13567.092
2299 13573.526
2300 13579.652
2301 13585.96
2302 13592.086
2303 13598.477
2304 13604.617
2305 13610.921
2306 13617.145
2307 13623.34
2308 13629.615
2309 13635.949
2310 13642.258
2311 13648.526
2312 13654.895
2313 13661.207
2314 13667.478
2315 13673.995
2316 13680.229
2317 13686.603
2318 13692.873
2319 13699.197
2320 13705.558
2321 13711.809
2322 13718.057
2323 13724.298
2324 13730.566
2325 13736.675
2326 13742.927
2327 13749.049
2328 13755.278
2329 13761.412
2330 13767.781
2331 13773.955
2332 13780.273
2333 13786.649
2334 13792.965
2335 13799.151
2336 13805.493
2337 13811.623
2338 13817.822
2339 13823.968
2340 13830.273
2341 13836.455
2342 13842.649
2343 13848.876
2344 13855.175
2345 13861.391
2346 13867.458
2347 13873.575
2348 13879.816
2349 13885.957
2350 13892.143
2351 13898.233
2352 13904.767
2353 13911.168
2354 13917.38
2355 13923.677
2356 13929.964
2357 13936.265
2358 13942.508
2359 13948.757
2360 13955.19
2361 13961.576
2362 13967.851
2363 13974.142
2364 13980.435
2365 13986.55
2366 13992.807
2367 13998.939
2368 14005.148
2369 14011.4
2370 14017.662
2371 14024.041
2372 14030.172
2373 14036.455
2374 14042.597
2375 14048.756
2376 14054.796
2377 14060.838
2378 14066.994
2379 14073.197
2380 14079.405
2381 14085.732
2382 14092.226
2383 14098.34
2384 14104.595
2385 14111.064
2386 14117.595
2387 14123.894
2388 14130.121
2389 14136.587
2390 14142.894
2391 14149.186
2392 14155.51
2393 14161.83
2394 14168.17
2395 14174.585
2396 14180.882
2397 14187.417
2398 14193.596
2399 14200.056
2400 14206.179
2401 14212.212
2402 14218.528
2403 14224.833
2404 14231.064
2405 14237.513
2406 14243.886
2407 14250.131
2408 14256.3
2409 14262.497
2410 14268.583
2411 14274.907
2412 14281.007
2413 14287.225
2414 14293.425
2415 14299.744
2416 14305.847
2417 14312.066
2418 14318.176
2419 14324.387
2420 14330.711
2421 14337.041
2422 14343.372
2423 14349.708
2424 14355.775
2425 14362.27
2426 14368.571
2427 14374.83
2428 14381.044
2429 14387.041
2430 14393.521
2431 14399.769
2432 14405.874
2433 14411.875
2434 14418.162
2435 14424.347
2436 14430.715
2437 14436.964
2438 14443.146
2439 14449.561
2440 14455.976
2441 14462.313
2442 14468.271
2443 14474.162
2444 14480.541
2445 14486.98
2446 14493.203
2447 14499.41
2448 14505.426
2449 14511.768
2450 14518.099
2451 14524.435
2452 14530.797
2453 14536.945
2454 14543.099
2455 14549.385
2456 14555.661
2457 14561.933
2458 14568.31
2459 14574.682
2460 14580.868
2461 14587.11
2462 14593.266
2463 14599.535
2464 14605.628
2465 14611.939
2466 14618.189
2467 14624.466
2468 14630.717
2469 14637.084
2470 14643.204
2471 14649.279
2472 14655.514
2473 14661.864
2474 14667.859
2475 14673.996
2476 14680.515
2477 14686.888
2478 14693.15
2479 14699.525
2480 14706.011
2481 14712.377
2482 14718.607
2483 14724.785
2484 14731.047
2485 14737.314
2486 14743.599
2487 14749.958
2488 14756.451
2489 14762.756
2490 14768.852
2491 14774.922
2492 14781.117
2493 14787.616
2494 14793.794
2495 14800.099
2496 14806.489
2497 14812.704
2498 14818.864
2499 14825.265
2500 14831.511
2501 14837.639
2502 14843.945
2503 14849.93
2504 14856.374
2505 14862.51
2506 14868.627
2507 14874.817
2508 14881.048
2509 14887.282
2510 14893.509
2511 14899.878
2512 14906.15
2513 14912.421
2514 14918.579
2515 14924.834
2516 14930.996
2517 14937.108
2518 14943.454
2519 14949.611
2520 14955.8
2521 14962.105
2522 14968.503
2523 14974.785
2524 14980.959
2525 14987.115
2526 14993.184
2527 14999.312
2528 15005.571
2529 15011.755
2530 15017.962
2531 15024.258
2532 15030.437
2533 15036.725
2534 15042.914
2535 15049.149
2536 15055.381
2537 15061.766
2538 15068.179
2539 15074.378
2540 15080.716
2541 15086.873
2542 15093.382
2543 15099.732
2544 15105.929
2545 15112.093
2546 15118.185
2547 15124.453
2548 15130.691
2549 15136.96
2550 15143.225
2551 15149.453
2552 15155.504
2553 15161.852
2554 15168.17
2555 15174.314
2556 15180.633
2557 15187.028
2558 15193.139
2559 15199.525
2560 15205.936
2561 15212.19
2562 15218.311
2563 15224.447
2564 15230.717
2565 15236.684
2566 15242.922
2567 15249.086
2568 15255.286
2569 15261.389
2570 15267.422
2571 15273.728
2572 15279.866
2573 15286.052
2574 15292.412
2575 15298.729
2576 15304.792
2577 15311.148
2578 15317.329
2579 15323.635
2580 15329.724
2581 15336.006
2582 15342.121
2583 15348.406
2584 15354.734
2585 15360.904
2586 15366.85
2587 15373.057
2588 15379.528
2589 15385.812
2590 15392.106
2591 15398.328
2592 15404.359
2593 15410.793
2594 15417.143
2595 15423.527
2596 15429.903
2597 15436.09
2598 15442.5
2599 15448.495
2600 15454.773
2601 15461.002
2602 15467.048
2603 15473.036
2604 15479.654
2605 15485.885
2606 15491.997
2607 15498.179
2608 15504.346
2609 15510.694
2610 15517.01
2611 15523.203
2612 15529.421
2613 15535.637
2614 15541.83
2615 15548.118
2616 15554.461
2617 15560.596
2618 15566.808
2619 15573.051
2620 15579.192
2621 15585.576
2622 15591.782
2623 15598.203
2624 15604.523
2625 15610.845
2626 15617.151
2627 15623.434
2628 15629.608
2629 15635.675
2630 15642.007
2631 15648.35
2632 15654.809
2633 15661.293
2634 15667.443
2635 15673.749
2636 15679.89
2637 15686.268
2638 15692.461
2639 15698.76
2640 15705.25
2641 15711.638
2642 15717.735
2643 15723.855
2644 15730.019
2645 15736.329
2646 15742.615
2647 15748.614
2648 15754.866
2649 15761.16
2650 15767.315
2651 15773.398
2652 15779.688
2653 15785.836
2654 15792.269
2655 15798.559
2656 15804.865
2657 15811.152
2658 15817.376
2659 15823.529
2660 15829.889
2661 15836.023
2662 15842.279
2663 15848.463
2664 15854.89
2665 15861.235
2666 15867.433
2667 15873.605
2668 15879.73
2669 15886.112
2670 15892.099
2671 15898.284
2672 15904.447
2673 15910.792
2674 15916.944
2675 15923.119
2676 15929.26
2677 15935.62
2678 15941.661
2679 15947.777
2680 15954.141
2681 15960.346
2682 15966.664
2683 15972.811
2684 15979.111
2685 15985.478
2686 15991.813
2687 15998.173
2688 16004.417
2689 16010.569
2690 16016.958
2691 16023.4
2692 16029.672
2693 16035.994
2694 16042.385
2695 16048.655
2696 16054.633
2697 16060.78
2698 16067.038
2699 16073.303
2700 16079.564
2701 16085.778
2702 16091.999
2703 16098.446
2704 16104.675
2705 16111.031
2706 16117.249
2707 16123.535
2708 16129.765
2709 16136.201
2710 16142.373
2711 16148.693
2712 16154.854
2713 16161.173
2714 16167.414
2715 16173.768
2716 16180.086
2717 16186.486
2718 16192.784
2719 16198.827
2720 16205.056
2721 16211.456
2722 16217.522
2723 16223.886
2724 16230.005
2725 16236.27
2726 16242.687
2727 16248.966
2728 16255.182
2729 16261.332
2730 16267.537
2731 16273.722
2732 16279.939
2733 16286.194
2734 16292.448
2735 16298.803
2736 16304.949
2737 16311.066
2738 16317.457
2739 16323.76
2740 16329.868
2741 16336.169
2742 16342.253
2743 16348.5
2744 16354.704
2745 16360.997
2746 16367.066
2747 16373.581
2748 16379.893
2749 16386.143
2750 16392.469
2751 16398.601
2752 16404.964
2753 16411.19
2754 16417.423
2755 16423.648
2756 16429.828
2757 16436.177
2758 16442.765
2759 16449.057
2760 16455.256
2761 16461.565
2762 16467.931
2763 16474.074
2764 16480.098
2765 16486.436
2766 16492.623
2767 16498.796
2768 16505.045
2769 16511.481
2770 16517.646
2771 16523.934
2772 16530.188
2773 16536.537
2774 16542.918
2775 16549.217
2776 16555.409
2777 16561.763
2778 16567.876
2779 16574.001
2780 16580.384
2781 16586.528
2782 16592.742
2783 16599.053
2784 16605.166
2785 16611.508
2786 16617.828
2787 16624.173
2788 16630.496
2789 16636.698
2790 16643
2791 16649.251
2792 16655.361
2793 16661.839
2794 16667.951
2795 16674.412
2796 16680.628
2797 16686.832
2798 16693.238
2799 16699.414
2800 16705.74
2801 16711.812
2802 16717.877
2803 16724.205
2804 16730.564
2805 16736.909
2806 16743.009
2807 16749.191
2808 16755.43
2809 16761.632
2810 16767.952
2811 16774.329
2812 16780.582
2813 16786.661
2814 16792.781
2815 16799.066
2816 16805.323
2817 16811.385
2818 16817.555
2819 16823.857
2820 16830.279
2821 16836.447
2822 16842.743
2823 16848.958
2824 16855.369
2825 16861.686
2826 16867.829
2827 16874.22
2828 16880.504
2829 16886.81
2830 16892.921
2831 16898.894
2832 16905.226
2833 16911.268
2834 16917.747
2835 16924.04
2836 16930.283
2837 16936.472
2838 16942.785
2839 16949.012
2840 16955.306
2841 16961.469
2842 16967.558
2843 16973.912
2844 16980.296
2845 16986.597
2846 16992.994
2847 16999.262
2848 17005.588
2849 17011.643
2850 17017.862
2851 17024.184
2852 17030.274
2853 17036.488
2854 17042.589
2855 17048.86
2856 17055.07
2857 17061.307
2858 17067.449
2859 17073.743
2860 17080.049
2861 17086.244
2862 17092.59
2863 17098.715
2864 17105.141
2865 17111.364
2866 17117.58
2867 17123.776
2868 17130.078
2869 17136.346
2870 17142.555
2871 17148.822
2872 17154.93
2873 17161.049
2874 17167.141
2875 17173.36
2876 17179.611
2877 17185.598
2878 17191.704
2879 17198.068
2880 17204.278
2881 17210.629
2882 17216.918
2883 17223.256
2884 17229.446
2885 17235.889
2886 17242.074
2887 17248.518
2888 17254.597
2889 17260.714
2890 17266.993
2891 17273.258
2892 17279.363
2893 17285.679
2894 17291.704
2895 17297.98
2896 17304.116
2897 17310.145
2898 17316.319
2899 17322.496
2900 17328.797
2901 17334.718
2902 17340.673
2903 17346.953
2904 17353.279
2905 17359.346
2906 17365.584
2907 17371.793
2908 17377.766
2909 17384.203
2910 17390.572
2911 17396.798
2912 17402.847
2913 17409.104
2914 17415.278
2915 17421.575
2916 17427.516
2917 17433.474
2918 17439.598
2919 17445.837
2920 17452.015
2921 17458.157
2922 17464.276
2923 17470.59
2924 17476.73
2925 17483.174
2926 17489.317
2927 17495.542
2928 17501.714
2929 17507.987
2930 17514.132
2931 17520.455
2932 17526.79
2933 17533.144
2934 17539.265
2935 17545.419
2936 17551.861
2937 17558.333
2938 17564.466
2939 17570.884
2940 17577.04
2941 17583.241
2942 17589.43
2943 17595.674
2944 17601.814
2945 17607.941
2946 17614.196
2947 17620.306
2948 17626.541
2949 17632.814
2950 17638.909
2951 17645.012
2952 17651.144
2953 17657.264
2954 17663.212
2955 17669.386
2956 17675.629
2957 17681.797
2958 17688.12
2959 17694.445
2960 17700.842
2961 17707.123
2962 17713.292
2963 17719.316
2964 17725.713
2965 17731.794
2966 17738.129
2967 17744.575
2968 17750.813
2969 17757.127
2970 17763.478
2971 17769.715
2972 17776.134
2973 17782.378
2974 17788.542
2975 17794.897
2976 17801.18
2977 17807.381
2978 17813.596
2979 17819.848
2980 17826.074
2981 17832.244
2982 17838.5
2983 17844.654
2984 17850.705
2985 17856.879
2986 17862.998
2987 17869.254
2988 17875.558
2989 17881.907
2990 17888.132
2991 17894.326
2992 17900.605
2993 17906.984
2994 17913.216
2995 17919.512
2996 17925.764
2997 17931.944
2998 17938.1
2999 17944.295
3000 17950.512
};
\addlegendentry{Q-learning$-\phi_{Q_d^*}$}
\addplot [semithick, color5, mark=pentagon*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -3.27
2 -5.275
3 -6.49
4 -7.213
5 -7.384
6 -6.923
7 -6.282
8 -5.011
9 -3.324
10 -1.651
11 0.573999999999998
12 3.357
13 5.944
14 8.846
15 11.717
16 14.857
17 18.142
18 21.405
19 24.856
20 28.544
21 32.413
22 36.199
23 40.078
24 43.974
25 48.112
26 52.132
27 56.397
28 60.908
29 65.162
30 69.268
31 73.396
32 77.645
33 82.142
34 86.476
35 90.94
36 95.264
37 99.621
38 104.179
39 108.567
40 112.89
41 117.576
42 122.119
43 126.808
44 131.397
45 136.064
46 140.522
47 145.187
48 149.654
49 154.378
50 159.04
51 163.816
52 168.419
53 172.94
54 177.812
55 182.634
56 187.021
57 191.632
58 196.245
59 200.941
60 205.807
61 210.368
62 214.871
63 219.479
64 224.261
65 229.034
66 233.928
67 238.374
68 243.174
69 248.03
70 252.581
71 257.46
72 262.236
73 266.914
74 271.648
75 276.506
76 281.357
77 285.941
78 290.622
79 295.43
80 300.145
81 304.68
82 309.347
83 314.004
84 318.882
85 323.745
86 328.568
87 333.445
88 338.348
89 343.111
90 347.773
91 352.712
92 357.666
93 362.519
94 367.515
95 372.289
96 377.193
97 381.735
98 386.474
99 391.286
100 396.149
101 400.779
102 405.557
103 410.247
104 415.12
105 420.015
106 424.812
107 429.66
108 434.463
109 439.076
110 443.603
111 448.458
112 453.238
113 458.081
114 462.846
115 467.51
116 472.189
117 477.126
118 482.031
119 486.945
120 491.701
121 496.622
122 501.457
123 506.359
124 511.29
125 516.182
126 521.101
127 526.019
128 530.925
129 535.865
130 540.559
131 545.327
132 549.858
133 554.818
134 559.834
135 564.517
136 569.277
137 573.914
138 578.795
139 583.564
140 588.346
141 593.188
142 597.989
143 602.695
144 607.704
145 612.568
146 617.56
147 622.365
148 627.16
149 632.096
150 636.883
151 641.777
152 646.573
153 651.353
154 656.228
155 661.124
156 666.005
157 670.797
158 675.758
159 680.802
160 685.801
161 690.876
162 695.816
163 700.616
164 705.323
165 710.237
166 715.021
167 720.011
168 725.061
169 729.822
170 734.71
171 739.52
172 744.396
173 749.245
174 754.436
175 759.661
176 764.412
177 769.185
178 773.999
179 778.786
180 783.557
181 788.412
182 793.449
183 798.598
184 803.604
185 808.554
186 813.616
187 818.564
188 823.591
189 828.688
190 833.665
191 838.734
192 843.542
193 848.481
194 853.317
195 858.362
196 863.42
197 868.454
198 873.295
199 878.294
200 883.383
201 888.49
202 893.561
203 898.599
204 903.789
205 908.685
206 913.444
207 918.452
208 923.41
209 928.42
210 933.43
211 938.535
212 943.544
213 948.578
214 953.555
215 958.535
216 963.64
217 968.671
218 973.711
219 978.78
220 983.811
221 988.745
222 993.78
223 998.834
224 1003.707
225 1008.812
226 1013.876
227 1018.908
228 1023.978
229 1029.085
230 1034.042
231 1038.941
232 1043.991
233 1049.006
234 1054.102
235 1059.109
236 1064.05
237 1069.025
238 1074.03
239 1079.131
240 1084.15
241 1089.361
242 1094.294
243 1099.255
244 1104.415
245 1109.491
246 1114.556
247 1119.51
248 1124.584
249 1129.593
250 1134.846
251 1139.958
252 1145.084
253 1150.194
254 1155.135
255 1160.312
256 1165.34
257 1170.459
258 1175.744
259 1180.719
260 1185.955
261 1191.099
262 1196.31
263 1201.656
264 1206.888
265 1211.849
266 1217.075
267 1222.219
268 1227.275
269 1232.429
270 1237.528
271 1242.689
272 1247.85
273 1253.355
274 1258.462
275 1263.767
276 1268.651
277 1273.968
278 1278.949
279 1284.206
280 1289.493
281 1294.623
282 1299.88
283 1304.946
284 1310.06
285 1315.243
286 1320.513
287 1325.741
288 1330.927
289 1336.223
290 1341.434
291 1346.594
292 1351.824
293 1357.069
294 1362.458
295 1367.838
296 1373.07
297 1378.354
298 1383.675
299 1389.01
300 1394.211
301 1399.516
302 1404.925
303 1410.16
304 1415.67
305 1420.908
306 1426.113
307 1431.446
308 1436.733
309 1441.942
310 1447.057
311 1452.407
312 1457.726
313 1462.917
314 1468.426
315 1473.931
316 1479.264
317 1484.533
318 1489.914
319 1495.208
320 1500.581
321 1505.981
322 1511.518
323 1516.871
324 1522.4
325 1527.796
326 1533.329
327 1538.759
328 1544.28
329 1549.722
330 1554.831
331 1560.315
332 1565.581
333 1571.068
334 1576.394
335 1581.647
336 1586.97
337 1592.456
338 1598.041
339 1603.38
340 1608.954
341 1614.357
342 1619.941
343 1625.254
344 1630.524
345 1635.99
346 1641.255
347 1646.738
348 1652.358
349 1657.863
350 1663.573
351 1669.193
352 1674.498
353 1679.905
354 1685.271
355 1690.84
356 1696.252
357 1701.649
358 1706.989
359 1712.557
360 1717.98
361 1723.35
362 1728.782
363 1734.536
364 1740.018
365 1745.479
366 1751.201
367 1756.804
368 1762.331
369 1767.896
370 1773.55
371 1779.036
372 1784.726
373 1790.168
374 1795.623
375 1801.096
376 1806.654
377 1812.144
378 1817.708
379 1823.145
380 1828.349
381 1834.092
382 1839.805
383 1845.359
384 1851.16
385 1856.848
386 1862.404
387 1867.898
388 1873.449
389 1879.152
390 1884.696
391 1890.115
392 1895.709
393 1901.08
394 1906.661
395 1912.052
396 1917.807
397 1923.198
398 1928.749
399 1934.427
400 1939.995
401 1945.454
402 1951.212
403 1956.667
404 1962.246
405 1967.743
406 1973.359
407 1978.937
408 1984.743
409 1990.311
410 1995.683
411 2001.395
412 2007.16
413 2012.763
414 2018.478
415 2023.982
416 2029.888
417 2035.725
418 2041.182
419 2046.954
420 2052.461
421 2058.173
422 2063.978
423 2069.67
424 2075.425
425 2081.199
426 2086.756
427 2092.447
428 2098.196
429 2103.562
430 2109.227
431 2114.907
432 2120.561
433 2126.367
434 2132.015
435 2137.764
436 2143.704
437 2149.523
438 2155.335
439 2161.282
440 2167.028
441 2173.068
442 2178.774
443 2184.431
444 2190.105
445 2195.827
446 2201.465
447 2207.081
448 2212.838
449 2218.687
450 2224.32
451 2230.138
452 2235.849
453 2241.533
454 2247.245
455 2253.147
456 2258.772
457 2264.636
458 2270.608
459 2276.395
460 2282.197
461 2287.981
462 2293.621
463 2299.41
464 2305.153
465 2310.815
466 2316.448
467 2322.381
468 2328.225
469 2334.068
470 2339.855
471 2345.719
472 2351.642
473 2357.45
474 2363.054
475 2368.865
476 2374.634
477 2380.39
478 2386.258
479 2391.9
480 2397.487
481 2403.354
482 2409.071
483 2414.838
484 2420.831
485 2426.631
486 2432.266
487 2438.111
488 2444.168
489 2450.16
490 2455.93
491 2461.683
492 2467.604
493 2473.334
494 2479.169
495 2484.874
496 2490.745
497 2496.718
498 2502.692
499 2508.42
500 2514.236
501 2519.941
502 2525.87
503 2531.709
504 2537.379
505 2543.281
506 2549.044
507 2554.928
508 2560.826
509 2566.739
510 2572.664
511 2578.494
512 2584.198
513 2589.927
514 2595.71
515 2601.572
516 2607.368
517 2613.26
518 2619.077
519 2624.811
520 2630.7
521 2636.523
522 2642.449
523 2648.461
524 2654.292
525 2660.213
526 2666.128
527 2671.961
528 2677.701
529 2683.486
530 2689.243
531 2695.173
532 2701.046
533 2707.112
534 2713.147
535 2719.139
536 2724.919
537 2730.568
538 2736.634
539 2742.389
540 2748.503
541 2754.37
542 2760.232
543 2766.177
544 2772.184
545 2777.829
546 2783.875
547 2789.813
548 2795.569
549 2801.767
550 2807.523
551 2813.33
552 2819.514
553 2825.468
554 2831.412
555 2837.519
556 2843.39
557 2849.286
558 2855.335
559 2861.395
560 2867.167
561 2873.252
562 2879.003
563 2884.933
564 2891
565 2896.976
566 2902.939
567 2908.863
568 2914.705
569 2920.586
570 2926.331
571 2932.139
572 2938.094
573 2943.988
574 2949.979
575 2955.895
576 2961.875
577 2967.931
578 2973.613
579 2979.521
580 2985.513
581 2991.37
582 2997.391
583 3003.579
584 3009.64
585 3015.529
586 3021.355
587 3027.38
588 3033.443
589 3039.283
590 3045.119
591 3050.724
592 3056.579
593 3062.735
594 3068.581
595 3074.561
596 3080.447
597 3086.49
598 3092.348
599 3098.118
600 3104.092
601 3110.054
602 3115.868
603 3121.766
604 3127.674
605 3133.669
606 3139.519
607 3145.31
608 3151.239
609 3156.96
610 3162.85
611 3168.714
612 3174.612
613 3180.642
614 3186.697
615 3192.654
616 3198.689
617 3204.537
618 3210.481
619 3216.365
620 3222.079
621 3228.109
622 3234.016
623 3240.189
624 3246.164
625 3252.225
626 3258.123
627 3264.01
628 3269.896
629 3275.815
630 3281.809
631 3287.535
632 3293.309
633 3299.257
634 3305.27
635 3310.922
636 3316.807
637 3322.747
638 3328.638
639 3334.523
640 3340.395
641 3346.278
642 3352.188
643 3358.184
644 3363.929
645 3370.029
646 3376.022
647 3381.926
648 3387.864
649 3393.664
650 3399.53
651 3405.42
652 3410.92
653 3416.908
654 3422.831
655 3428.825
656 3434.65
657 3440.68
658 3446.289
659 3452.153
660 3458.114
661 3463.93
662 3469.881
663 3475.63
664 3481.47
665 3487.584
666 3493.425
667 3499.187
668 3504.964
669 3510.759
670 3516.488
671 3522.445
672 3528.278
673 3534.086
674 3540.113
675 3545.974
676 3551.748
677 3557.7
678 3563.525
679 3569.526
680 3575.441
681 3581.324
682 3587.082
683 3592.964
684 3598.996
685 3604.835
686 3610.685
687 3616.63
688 3622.67
689 3628.501
690 3634.436
691 3640.403
692 3646.433
693 3652.239
694 3658.215
695 3664.287
696 3670.409
697 3676.133
698 3682.104
699 3687.888
700 3693.724
701 3699.807
702 3705.842
703 3711.815
704 3717.96
705 3724.037
706 3730.045
707 3736.072
708 3741.906
709 3747.71
710 3753.509
711 3759.539
712 3765.512
713 3771.41
714 3777.375
715 3783.039
716 3788.966
717 3794.751
718 3800.678
719 3806.425
720 3812.665
721 3818.596
722 3824.758
723 3830.617
724 3836.59
725 3842.585
726 3848.445
727 3854.411
728 3860.484
729 3866.357
730 3872.261
731 3878.13
732 3884.246
733 3890.351
734 3896.114
735 3902.116
736 3908.076
737 3914.029
738 3920.107
739 3925.85
740 3931.665
741 3937.554
742 3943.332
743 3949.436
744 3955.335
745 3961.421
746 3967.351
747 3973.193
748 3979.115
749 3985.105
750 3991.217
751 3997.187
752 4002.898
753 4008.804
754 4014.445
755 4020.214
756 4026.087
757 4031.891
758 4037.99
759 4043.937
760 4049.992
761 4055.943
762 4061.918
763 4067.818
764 4073.626
765 4079.574
766 4085.563
767 4091.587
768 4097.451
769 4103.367
770 4109.552
771 4115.388
772 4121.467
773 4127.309
774 4133.206
775 4139.335
776 4145.317
777 4151.089
778 4156.885
779 4162.716
780 4168.699
781 4174.695
782 4180.501
783 4186.543
784 4192.481
785 4198.276
786 4204.069
787 4210.159
788 4215.918
789 4221.925
790 4227.643
791 4233.433
792 4239.339
793 4245.419
794 4251.299
795 4257.345
796 4263.116
797 4269.037
798 4274.741
799 4280.548
800 4286.556
801 4292.369
802 4298.272
803 4304.108
804 4310.018
805 4316.036
806 4322.09
807 4328.2
808 4334.219
809 4340.1
810 4345.988
811 4352.044
812 4357.906
813 4363.972
814 4369.789
815 4375.75
816 4381.784
817 4387.804
818 4393.753
819 4399.729
820 4405.651
821 4411.588
822 4417.532
823 4423.549
824 4429.393
825 4435.247
826 4441.242
827 4447.308
828 4453.143
829 4459.112
830 4464.956
831 4470.662
832 4476.639
833 4482.739
834 4488.627
835 4494.525
836 4500.522
837 4506.654
838 4512.827
839 4518.933
840 4525.19
841 4531.251
842 4537.545
843 4543.403
844 4549.226
845 4555.308
846 4561.118
847 4567.081
848 4573.135
849 4579.198
850 4585.285
851 4591.264
852 4597.322
853 4603.395
854 4609.25
855 4615.384
856 4621.181
857 4627.13
858 4633.011
859 4639.087
860 4644.972
861 4651.038
862 4657.176
863 4663.192
864 4669.434
865 4675.4
866 4681.316
867 4687.306
868 4693.218
869 4699.15
870 4705.279
871 4711.366
872 4717.185
873 4723.168
874 4729.319
875 4735.342
876 4741.565
877 4747.513
878 4753.5
879 4759.328
880 4765.307
881 4771.244
882 4777.172
883 4783.109
884 4789.006
885 4795.027
886 4800.968
887 4807.058
888 4812.96
889 4818.901
890 4824.902
891 4830.852
892 4836.754
893 4842.695
894 4848.69
895 4854.723
896 4860.923
897 4866.877
898 4872.931
899 4878.811
900 4884.646
901 4890.637
902 4896.608
903 4902.508
904 4908.679
905 4915.035
906 4921.081
907 4927.019
908 4933.073
909 4938.892
910 4944.858
911 4950.677
912 4956.684
913 4962.756
914 4968.606
915 4974.605
916 4980.592
917 4986.371
918 4992.434
919 4998.555
920 5004.635
921 5010.572
922 5016.45
923 5022.727
924 5028.608
925 5034.643
926 5040.716
927 5046.659
928 5052.429
929 5058.623
930 5064.646
931 5070.68
932 5076.683
933 5082.626
934 5088.523
935 5094.5
936 5100.399
937 5106.398
938 5112.328
939 5118.316
940 5124.256
941 5130.186
942 5136.158
943 5142.025
944 5147.863
945 5153.753
946 5159.751
947 5165.71
948 5171.567
949 5177.61
950 5183.632
951 5189.59
952 5195.555
953 5201.48
954 5207.586
955 5213.725
956 5219.654
957 5225.788
958 5231.811
959 5237.92
960 5243.811
961 5249.628
962 5255.45
963 5261.438
964 5267.237
965 5273.4
966 5279.265
967 5285.18
968 5291.01
969 5296.867
970 5303.007
971 5309.044
972 5315.057
973 5321.071
974 5327.269
975 5333.191
976 5339.044
977 5345.011
978 5350.917
979 5356.968
980 5362.765
981 5368.805
982 5374.892
983 5381.03
984 5387.076
985 5392.862
986 5398.974
987 5405.154
988 5411.139
989 5416.965
990 5422.809
991 5428.902
992 5434.892
993 5440.805
994 5446.958
995 5453.056
996 5459.146
997 5465.13
998 5471.233
999 5477.087
1000 5483.153
1001 5488.972
1002 5494.759
1003 5500.898
1004 5507.019
1005 5513.184
1006 5519.099
1007 5525.016
1008 5531.093
1009 5537.155
1010 5543.321
1011 5549.631
1012 5555.759
1013 5561.886
1014 5568.112
1015 5574.061
1016 5580.254
1017 5586.242
1018 5592.208
1019 5598.221
1020 5604.323
1021 5610.332
1022 5616.387
1023 5622.33
1024 5628.332
1025 5634.085
1026 5640.237
1027 5646.273
1028 5652.353
1029 5658.269
1030 5664.367
1031 5670.387
1032 5676.205
1033 5682.198
1034 5688.349
1035 5694.282
1036 5700.385
1037 5706.299
1038 5712.322
1039 5718.531
1040 5724.664
1041 5730.659
1042 5736.875
1043 5743.126
1044 5749.184
1045 5755.101
1046 5761.077
1047 5767.114
1048 5773.16
1049 5779.254
1050 5785.269
1051 5791.359
1052 5797.404
1053 5803.482
1054 5809.634
1055 5815.877
1056 5821.899
1057 5827.893
1058 5834.066
1059 5840.195
1060 5846.373
1061 5852.419
1062 5858.321
1063 5864.489
1064 5870.583
1065 5876.621
1066 5882.659
1067 5888.689
1068 5894.784
1069 5900.904
1070 5906.644
1071 5912.783
1072 5918.627
1073 5924.566
1074 5930.662
1075 5936.534
1076 5942.724
1077 5948.94
1078 5955.094
1079 5961.215
1080 5967.437
1081 5973.451
1082 5979.272
1083 5985.299
1084 5991.275
1085 5997.286
1086 6003.395
1087 6009.397
1088 6015.58
1089 6021.371
1090 6027.414
1091 6033.707
1092 6039.715
1093 6045.708
1094 6051.633
1095 6057.45
1096 6063.529
1097 6069.731
1098 6075.874
1099 6082.211
1100 6088.033
1101 6094.093
1102 6100.45
1103 6106.568
1104 6112.535
1105 6118.804
1106 6125.007
1107 6130.79
1108 6136.914
1109 6143.089
1110 6149.348
1111 6155.419
1112 6161.558
1113 6167.896
1114 6173.938
1115 6179.939
1116 6186.057
1117 6192.084
1118 6198.137
1119 6204.067
1120 6209.936
1121 6216.205
1122 6222.178
1123 6228.378
1124 6234.277
1125 6240.364
1126 6246.361
1127 6252.363
1128 6258.467
1129 6264.497
1130 6270.651
1131 6276.781
1132 6282.847
1133 6289.079
1134 6295.239
1135 6301.38
1136 6307.561
1137 6313.596
1138 6319.937
1139 6325.829
1140 6332.097
1141 6338.196
1142 6344.237
1143 6350.203
1144 6356.365
1145 6362.446
1146 6368.498
1147 6374.51
1148 6380.655
1149 6386.602
1150 6392.303
1151 6398.452
1152 6404.324
1153 6410.38
1154 6416.432
1155 6422.55
1156 6428.659
1157 6434.85
1158 6440.989
1159 6447.088
1160 6453.236
1161 6459.557
1162 6465.526
1163 6471.473
1164 6477.775
1165 6483.995
1166 6490.06
1167 6496.188
1168 6502.464
1169 6508.734
1170 6514.805
1171 6520.854
1172 6527.225
1173 6533.395
1174 6539.382
1175 6545.421
1176 6551.584
1177 6557.461
1178 6563.507
1179 6569.583
1180 6575.729
1181 6582.084
1182 6588.13
1183 6594.391
1184 6600.419
1185 6606.544
1186 6612.487
1187 6618.852
1188 6624.895
1189 6630.912
1190 6636.874
1191 6642.925
1192 6648.783
1193 6655.037
1194 6661.05
1195 6667.172
1196 6673.144
1197 6679.085
1198 6685.098
1199 6691.179
1200 6697.457
1201 6703.557
1202 6709.683
1203 6715.979
1204 6722.038
1205 6728.085
1206 6734.274
1207 6740.263
1208 6746.213
1209 6752.363
1210 6758.555
1211 6764.687
1212 6770.79
1213 6776.752
1214 6782.79
1215 6788.913
1216 6794.913
1217 6800.809
1218 6806.955
1219 6813.267
1220 6819.389
1221 6825.31
1222 6831.283
1223 6837.482
1224 6843.599
1225 6849.526
1226 6855.669
1227 6861.779
1228 6867.723
1229 6873.864
1230 6879.912
1231 6886.114
1232 6892.383
1233 6898.441
1234 6904.564
1235 6910.77
1236 6916.823
1237 6922.907
1238 6928.959
1239 6935.102
1240 6941.289
1241 6947.474
1242 6953.804
1243 6959.779
1244 6965.918
1245 6971.843
1246 6978.013
1247 6984.169
1248 6990.147
1249 6996.166
1250 7002.164
1251 7008.387
1252 7014.404
1253 7020.579
1254 7026.753
1255 7032.741
1256 7039.047
1257 7045.228
1258 7051.303
1259 7057.487
1260 7063.594
1261 7069.705
1262 7075.871
1263 7082.03
1264 7088.076
1265 7094.403
1266 7100.556
1267 7106.769
1268 7112.946
1269 7119.116
1270 7125.321
1271 7131.491
1272 7137.841
1273 7144.039
1274 7150.409
1275 7156.595
1276 7162.69
1277 7168.715
1278 7174.653
1279 7180.816
1280 7186.764
1281 7192.947
1282 7199.014
1283 7205.156
1284 7211.222
1285 7217.342
1286 7223.464
1287 7229.284
1288 7235.367
1289 7241.597
1290 7247.68
1291 7253.682
1292 7259.796
1293 7265.798
1294 7271.701
1295 7277.772
1296 7283.839
1297 7289.902
1298 7296.171
1299 7302.45
1300 7308.669
1301 7314.955
1302 7320.882
1303 7327.123
1304 7333.264
1305 7339.274
1306 7345.289
1307 7351.545
1308 7357.734
1309 7363.756
1310 7369.818
1311 7376.037
1312 7382.022
1313 7388.241
1314 7394.478
1315 7400.819
1316 7406.973
1317 7413.135
1318 7419.325
1319 7425.399
1320 7431.474
1321 7437.537
1322 7443.526
1323 7449.785
1324 7456.038
1325 7461.957
1326 7468.112
1327 7474.399
1328 7480.547
1329 7486.885
1330 7492.957
1331 7499.343
1332 7505.618
1333 7511.853
1334 7518.019
1335 7524.09
1336 7530.212
1337 7536.256
1338 7542.324
1339 7548.662
1340 7555.031
1341 7561.144
1342 7567.42
1343 7573.673
1344 7579.924
1345 7586.151
1346 7592.463
1347 7598.715
1348 7604.796
1349 7610.986
1350 7617.071
1351 7623.282
1352 7629.486
1353 7635.696
1354 7641.694
1355 7647.93
1356 7654.438
1357 7660.704
1358 7666.77
1359 7672.925
1360 7679.056
1361 7685.367
1362 7691.483
1363 7697.608
1364 7703.797
1365 7710.087
1366 7716.332
1367 7722.474
1368 7728.793
1369 7734.712
1370 7740.915
1371 7746.901
1372 7753.06
1373 7759.02
1374 7765.425
1375 7771.429
1376 7777.559
1377 7783.601
1378 7789.949
1379 7795.963
1380 7802.312
1381 7808.545
1382 7814.566
1383 7820.613
1384 7826.791
1385 7832.831
1386 7838.718
1387 7844.821
1388 7850.781
1389 7856.928
1390 7863.189
1391 7869.301
1392 7875.444
1393 7881.768
1394 7887.851
1395 7894.078
1396 7900.204
1397 7906.209
1398 7912.368
1399 7918.706
1400 7924.866
1401 7931.028
1402 7937.128
1403 7943.297
1404 7949.47
1405 7955.548
1406 7961.595
1407 7967.725
1408 7973.69
1409 7979.755
1410 7985.768
1411 7991.913
1412 7998.304
1413 8004.651
1414 8010.735
1415 8016.609
1416 8022.852
1417 8029.01
1418 8035.091
1419 8041.339
1420 8047.335
1421 8053.56
1422 8059.711
1423 8065.855
1424 8072.046
1425 8078.516
1426 8084.365
1427 8090.447
1428 8096.704
1429 8102.73
1430 8108.738
1431 8115.033
1432 8121.237
1433 8127.26
1434 8133.339
1435 8139.404
1436 8145.617
1437 8151.775
1438 8157.802
1439 8163.885
1440 8170.109
1441 8176.057
1442 8182.198
1443 8188.307
1444 8194.493
1445 8200.724
1446 8206.863
1447 8212.935
1448 8218.832
1449 8225.032
1450 8231.309
1451 8237.347
1452 8243.624
1453 8249.688
1454 8255.809
1455 8262.089
1456 8268.447
1457 8274.394
1458 8280.636
1459 8286.719
1460 8292.858
1461 8299.01
1462 8305.156
1463 8311.353
1464 8317.342
1465 8323.493
1466 8329.553
1467 8335.966
1468 8342.246
1469 8348.573
1470 8354.471
1471 8360.422
1472 8366.609
1473 8372.744
1474 8378.892
1475 8385.112
1476 8390.965
1477 8396.975
1478 8403.132
1479 8409.449
1480 8415.665
1481 8421.758
1482 8427.866
1483 8434.24
1484 8440.281
1485 8446.522
1486 8452.689
1487 8458.976
1488 8465.202
1489 8471.477
1490 8477.687
1491 8483.834
1492 8490.234
1493 8496.383
1494 8502.712
1495 8508.938
1496 8515.128
1497 8521.404
1498 8527.711
1499 8533.929
1500 8540.184
1501 8546.485
1502 8552.78
1503 8558.606
1504 8564.865
1505 8570.867
1506 8576.905
1507 8582.971
1508 8589.114
1509 8595.253
1510 8601.518
1511 8607.617
1512 8613.659
1513 8619.881
1514 8626.06
1515 8632.088
1516 8638.388
1517 8644.65
1518 8650.778
1519 8656.901
1520 8663.192
1521 8669.241
1522 8675.62
1523 8681.833
1524 8688.075
1525 8694.189
1526 8700.512
1527 8706.768
1528 8712.896
1529 8719.195
1530 8725.364
1531 8731.612
1532 8738.055
1533 8744.337
1534 8750.599
1535 8756.861
1536 8763.064
1537 8769.188
1538 8775.445
1539 8781.67
1540 8788.047
1541 8794.329
1542 8800.716
1543 8807.02
1544 8813.228
1545 8819.337
1546 8825.365
1547 8831.47
1548 8837.494
1549 8843.681
1550 8849.596
1551 8855.584
1552 8861.899
1553 8867.814
1554 8874.092
1555 8880.11
1556 8886.221
1557 8892.399
1558 8898.337
1559 8904.486
1560 8910.675
1561 8916.825
1562 8922.826
1563 8929.008
1564 8935.318
1565 8941.462
1566 8947.572
1567 8953.76
1568 8959.782
1569 8965.783
1570 8972.035
1571 8978.291
1572 8984.238
1573 8990.471
1574 8996.71
1575 9002.735
1576 9009.054
1577 9015.227
1578 9021.287
1579 9027.56
1580 9033.574
1581 9039.964
1582 9046.223
1583 9052.448
1584 9058.77
1585 9064.944
1586 9071.203
1587 9077.53
1588 9083.605
1589 9089.903
1590 9096.315
1591 9102.321
1592 9108.237
1593 9114.377
1594 9120.361
1595 9126.368
1596 9132.571
1597 9138.837
1598 9144.869
1599 9151.081
1600 9157.095
1601 9163.143
1602 9169.59
1603 9175.912
1604 9182.067
1605 9188.164
1606 9194.387
1607 9200.715
1608 9206.845
1609 9213.075
1610 9219.221
1611 9225.427
1612 9231.572
1613 9237.804
1614 9243.896
1615 9250.282
1616 9256.714
1617 9262.94
1618 9269.151
1619 9275.357
1620 9281.484
1621 9287.601
1622 9293.754
1623 9299.794
1624 9305.97
1625 9312.2
1626 9318.452
1627 9324.571
1628 9330.653
1629 9336.888
1630 9343.15
1631 9349.157
1632 9355.189
1633 9361.359
1634 9367.517
1635 9373.715
1636 9379.973
1637 9386.044
1638 9392.197
1639 9398.297
1640 9404.494
1641 9410.723
1642 9417.166
1643 9423.434
1644 9429.374
1645 9435.648
1646 9441.661
1647 9447.746
1648 9453.88
1649 9460.16
1650 9466.48
1651 9472.593
1652 9478.664
1653 9484.695
1654 9490.928
1655 9497.068
1656 9503.145
1657 9509.359
1658 9515.614
1659 9521.752
1660 9528.034
1661 9534.342
1662 9540.643
1663 9547.091
1664 9553.345
1665 9559.762
1666 9566.019
1667 9572.087
1668 9577.979
1669 9584.115
1670 9590.368
1671 9596.612
1672 9602.867
1673 9609.24
1674 9615.428
1675 9621.569
1676 9627.721
1677 9634.011
1678 9640.023
1679 9646.325
1680 9652.456
1681 9658.68
1682 9664.931
1683 9671.131
1684 9677.33
1685 9683.465
1686 9689.754
1687 9695.989
1688 9702.037
1689 9708.186
1690 9714.206
1691 9720.276
1692 9726.483
1693 9732.704
1694 9739.099
1695 9745.419
1696 9751.594
1697 9757.746
1698 9764.011
1699 9770.192
1700 9776.377
1701 9782.41
1702 9788.376
1703 9794.511
1704 9800.797
1705 9807.109
1706 9813.448
1707 9819.868
1708 9826.048
1709 9832.326
1710 9838.501
1711 9844.626
1712 9850.94
1713 9857.185
1714 9863.5
1715 9869.771
1716 9875.971
1717 9882.316
1718 9888.439
1719 9894.615
1720 9900.744
1721 9907.042
1722 9913.243
1723 9919.791
1724 9926.001
1725 9932.263
1726 9938.649
1727 9944.815
1728 9951.132
1729 9957.418
1730 9963.702
1731 9969.891
1732 9976.236
1733 9982.474
1734 9988.742
1735 9995.02
1736 10001.533
1737 10007.812
1738 10014.011
1739 10020.132
1740 10026.224
1741 10032.362
1742 10038.531
1743 10044.887
1744 10051.108
1745 10057.237
1746 10063.573
1747 10070.02
1748 10076.367
1749 10082.568
1750 10088.849
1751 10095.319
1752 10101.363
1753 10107.529
1754 10113.672
1755 10120.013
1756 10126.2
1757 10132.447
1758 10138.755
1759 10144.913
1760 10150.847
1761 10157.033
1762 10163.261
1763 10169.511
1764 10175.858
1765 10182.102
1766 10188.263
1767 10194.552
1768 10200.728
1769 10207.089
1770 10213.318
1771 10219.525
1772 10225.803
1773 10232.047
1774 10238.524
1775 10244.905
1776 10251.228
1777 10257.306
1778 10263.558
1779 10269.706
1780 10275.961
1781 10282.063
1782 10288.377
1783 10294.524
1784 10300.878
1785 10306.79
1786 10312.813
1787 10319.033
1788 10325.176
1789 10331.364
1790 10337.467
1791 10343.642
1792 10349.94
1793 10356.166
1794 10362.243
1795 10368.411
1796 10374.504
1797 10380.843
1798 10387.015
1799 10393.346
1800 10399.659
1801 10405.775
1802 10412.055
1803 10418.272
1804 10424.464
1805 10430.572
1806 10436.854
1807 10443.104
1808 10449.449
1809 10455.837
1810 10462.238
1811 10468.288
1812 10474.57
1813 10480.897
1814 10487.107
1815 10493.103
1816 10499.283
1817 10505.496
1818 10511.403
1819 10517.495
1820 10523.613
1821 10529.856
1822 10536.078
1823 10542.25
1824 10548.408
1825 10554.646
1826 10560.76
1827 10567.031
1828 10573.103
1829 10579.323
1830 10585.431
1831 10591.631
1832 10597.757
1833 10603.887
1834 10610.104
1835 10616.24
1836 10622.487
1837 10628.715
1838 10634.862
1839 10641.044
1840 10647.325
1841 10653.524
1842 10659.524
1843 10665.767
1844 10671.964
1845 10678.118
1846 10684.461
1847 10690.639
1848 10696.725
1849 10702.96
1850 10709.195
1851 10715.484
1852 10721.791
1853 10727.939
1854 10734.199
1855 10740.418
1856 10746.806
1857 10752.965
1858 10759.205
1859 10765.441
1860 10771.699
1861 10777.827
1862 10783.964
1863 10790.119
1864 10796.445
1865 10802.767
1866 10809.199
1867 10815.249
1868 10821.544
1869 10827.859
1870 10834.057
1871 10840.364
1872 10846.512
1873 10852.913
1874 10859.128
1875 10865.495
1876 10872
1877 10878.127
1878 10884.491
1879 10890.823
1880 10897.055
1881 10903.597
1882 10909.856
1883 10915.995
1884 10922.254
1885 10928.532
1886 10934.732
1887 10941.067
1888 10947.273
1889 10953.543
1890 10959.716
1891 10965.935
1892 10971.91
1893 10978.141
1894 10984.556
1895 10990.79
1896 10997.103
1897 11003.361
1898 11009.617
1899 11015.79
1900 11021.787
1901 11027.955
1902 11034.047
1903 11040.33
1904 11046.269
1905 11052.512
1906 11058.93
1907 11065.182
1908 11071.502
1909 11077.782
1910 11083.98
1911 11090.062
1912 11096.257
1913 11102.365
1914 11108.549
1915 11114.799
1916 11120.877
1917 11127.14
1918 11133.11
1919 11139.297
1920 11145.465
1921 11151.82
1922 11158.107
1923 11164.478
1924 11170.686
1925 11176.838
1926 11182.967
1927 11189.182
1928 11195.29
1929 11201.547
1930 11207.754
1931 11213.788
1932 11219.975
1933 11226.174
1934 11232.376
1935 11238.52
1936 11244.754
1937 11251.243
1938 11257.436
1939 11263.804
1940 11270.036
1941 11276.258
1942 11282.575
1943 11288.86
1944 11295.241
1945 11301.414
1946 11307.597
1947 11314.025
1948 11320.328
1949 11326.528
1950 11332.613
1951 11338.97
1952 11345.084
1953 11351.396
1954 11357.445
1955 11363.438
1956 11369.662
1957 11375.887
1958 11382.241
1959 11388.692
1960 11395.078
1961 11401.201
1962 11407.456
1963 11413.874
1964 11420.454
1965 11426.666
1966 11432.871
1967 11439.096
1968 11445.292
1969 11451.528
1970 11457.815
1971 11464.125
1972 11470.392
1973 11476.658
1974 11483.002
1975 11489.236
1976 11495.428
1977 11501.516
1978 11507.96
1979 11514.179
1980 11520.34
1981 11526.48
1982 11532.741
1983 11538.987
1984 11545.148
1985 11551.187
1986 11557.409
1987 11563.737
1988 11569.82
1989 11575.953
1990 11582.331
1991 11588.501
1992 11594.835
1993 11601.066
1994 11607.318
1995 11613.468
1996 11619.867
1997 11626.231
1998 11632.464
1999 11638.673
2000 11644.742
2001 11650.911
2002 11657.401
2003 11663.448
2004 11669.605
2005 11675.795
2006 11681.981
2007 11688.181
2008 11694.405
2009 11700.51
2010 11706.74
2011 11712.985
2012 11719.307
2013 11725.504
2014 11731.761
2015 11738.093
2016 11744.012
2017 11750.138
2018 11756.038
2019 11762.195
2020 11768.52
2021 11774.654
2022 11780.646
2023 11786.931
2024 11793.3
2025 11799.5
2026 11805.717
2027 11812.031
2028 11818.313
2029 11824.602
2030 11830.923
2031 11836.869
2032 11843.066
2033 11849.431
2034 11855.709
2035 11861.703
2036 11867.894
2037 11874.18
2038 11880.454
2039 11886.828
2040 11892.85
2041 11899.125
2042 11905.458
2043 11911.639
2044 11917.745
2045 11924.14
2046 11930.078
2047 11936.236
2048 11942.486
2049 11948.495
2050 11954.707
2051 11961.019
2052 11967.307
2053 11973.495
2054 11979.651
2055 11986.011
2056 11992.179
2057 11998.356
2058 12004.448
2059 12010.727
2060 12017.257
2061 12023.662
2062 12029.984
2063 12036.41
2064 12042.746
2065 12048.972
2066 12055.237
2067 12061.66
2068 12067.79
2069 12074.048
2070 12080.075
2071 12086.36
2072 12092.51
2073 12098.707
2074 12104.964
2075 12111.203
2076 12117.607
2077 12124.065
2078 12130.049
2079 12136.431
2080 12142.481
2081 12148.786
2082 12154.982
2083 12161.154
2084 12167.4
2085 12173.657
2086 12180.014
2087 12186.121
2088 12192.343
2089 12198.446
2090 12204.631
2091 12210.868
2092 12217.209
2093 12223.526
2094 12229.849
2095 12235.84
2096 12242.01
2097 12248.25
2098 12254.514
2099 12260.79
2100 12267.202
2101 12273.429
2102 12279.729
2103 12285.895
2104 12292.052
2105 12298.267
2106 12304.283
2107 12310.351
2108 12316.636
2109 12322.826
2110 12329.128
2111 12335.202
2112 12341.564
2113 12347.697
2114 12353.696
2115 12359.804
2116 12365.904
2117 12371.976
2118 12378.227
2119 12384.267
2120 12390.665
2121 12396.863
2122 12403.208
2123 12409.459
2124 12415.683
2125 12421.872
2126 12427.994
2127 12434.139
2128 12440.433
2129 12446.71
2130 12453.022
2131 12459.192
2132 12465.524
2133 12471.764
2134 12478.106
2135 12484.45
2136 12490.632
2137 12496.869
2138 12503.211
2139 12509.609
2140 12515.914
2141 12522.148
2142 12528.511
2143 12534.888
2144 12541.183
2145 12547.34
2146 12553.757
2147 12560.037
2148 12566.385
2149 12572.759
2150 12579.062
2151 12585.326
2152 12591.453
2153 12597.669
2154 12603.963
2155 12610.238
2156 12616.512
2157 12622.828
2158 12628.864
2159 12635.232
2160 12641.449
2161 12647.434
2162 12653.697
2163 12660.01
2164 12666.175
2165 12672.54
2166 12678.836
2167 12685.259
2168 12691.476
2169 12697.587
2170 12703.845
2171 12710.02
2172 12716.5
2173 12722.763
2174 12728.954
2175 12735.08
2176 12741.156
2177 12747.301
2178 12753.484
2179 12759.494
2180 12765.507
2181 12771.846
2182 12777.895
2183 12784.08
2184 12790.346
2185 12796.401
2186 12802.475
2187 12808.788
2188 12815.077
2189 12821.109
2190 12827.46
2191 12833.927
2192 12840.149
2193 12846.4
2194 12852.618
2195 12858.996
2196 12865.195
2197 12871.209
2198 12877.336
2199 12883.444
2200 12889.458
2201 12895.816
2202 12901.985
2203 12908.349
2204 12914.536
2205 12920.88
2206 12927.108
2207 12933.463
2208 12939.832
2209 12946.118
2210 12952.315
2211 12958.716
2212 12965.004
2213 12971.26
2214 12977.461
2215 12983.654
2216 12989.986
2217 12996.081
2218 13002.382
2219 13008.596
2220 13014.639
2221 13020.967
2222 13027.043
2223 13033.29
2224 13039.578
2225 13045.894
2226 13052.232
2227 13058.403
2228 13064.413
2229 13070.46
2230 13076.405
2231 13082.632
2232 13088.725
2233 13094.796
2234 13101.05
2235 13107.277
2236 13113.386
2237 13119.492
2238 13125.627
2239 13131.708
2240 13138.027
2241 13144.19
2242 13150.389
2243 13156.731
2244 13162.937
2245 13169.103
2246 13175.322
2247 13181.495
2248 13187.733
2249 13193.782
2250 13200.03
2251 13206.195
2252 13212.492
2253 13218.745
2254 13224.968
2255 13231.104
2256 13237.474
2257 13243.599
2258 13249.996
2259 13256.318
2260 13262.436
2261 13268.587
2262 13274.894
2263 13281.259
2264 13287.43
2265 13293.637
2266 13299.845
2267 13306.116
2268 13312.274
2269 13318.527
2270 13325.013
2271 13331.09
2272 13337.425
2273 13343.729
2274 13349.983
2275 13356.591
2276 13362.952
2277 13369.137
2278 13375.394
2279 13381.543
2280 13387.669
2281 13394.138
2282 13400.39
2283 13406.848
2284 13413.061
2285 13419.494
2286 13425.845
2287 13431.932
2288 13438.342
2289 13444.578
2290 13450.823
2291 13457.185
2292 13463.487
2293 13469.769
2294 13476.162
2295 13482.414
2296 13488.745
2297 13495.169
2298 13501.592
2299 13507.797
2300 13514.078
2301 13520.456
2302 13526.787
2303 13533.044
2304 13539.412
2305 13545.687
2306 13551.735
2307 13558.234
2308 13564.386
2309 13570.79
2310 13576.944
2311 13583.242
2312 13589.557
2313 13595.905
2314 13602.235
2315 13608.406
2316 13614.628
2317 13621.025
2318 13627.206
2319 13633.438
2320 13639.745
2321 13646.161
2322 13652.502
2323 13658.846
2324 13665.031
2325 13671.129
2326 13677.443
2327 13683.625
2328 13690.01
2329 13696.38
2330 13702.491
2331 13708.739
2332 13715.077
2333 13721.199
2334 13727.225
2335 13733.614
2336 13739.937
2337 13746.254
2338 13752.307
2339 13758.626
2340 13764.923
2341 13771.206
2342 13777.419
2343 13783.809
2344 13790.047
2345 13796.43
2346 13802.685
2347 13808.986
2348 13815.264
2349 13821.541
2350 13827.877
2351 13834.109
2352 13840.589
2353 13846.732
2354 13853.139
2355 13859.486
2356 13865.868
2357 13872.066
2358 13878.212
2359 13884.544
2360 13890.73
2361 13897.139
2362 13903.339
2363 13909.71
2364 13915.994
2365 13922.385
2366 13928.634
2367 13934.927
2368 13941.126
2369 13947.424
2370 13953.719
2371 13959.979
2372 13966.059
2373 13972.459
2374 13978.826
2375 13985.272
2376 13991.667
2377 13997.952
2378 14004.301
2379 14010.477
2380 14016.896
2381 14023.269
2382 14029.409
2383 14035.68
2384 14042.017
2385 14048.264
2386 14054.563
2387 14060.936
2388 14067.432
2389 14073.913
2390 14080.292
2391 14086.627
2392 14093.004
2393 14099.333
2394 14105.679
2395 14112.003
2396 14118.16
2397 14124.531
2398 14130.788
2399 14137.097
2400 14143.284
2401 14149.422
2402 14155.566
2403 14161.849
2404 14168.047
2405 14174.126
2406 14180.437
2407 14186.503
2408 14192.593
2409 14198.835
2410 14205.226
2411 14211.493
2412 14217.977
2413 14224.214
2414 14230.465
2415 14236.852
2416 14243.08
2417 14249.352
2418 14255.832
2419 14262.276
2420 14268.601
2421 14274.873
2422 14281.017
2423 14287.073
2424 14293.435
2425 14299.71
2426 14306.009
2427 14312.152
2428 14318.381
2429 14324.649
2430 14330.766
2431 14336.99
2432 14343.389
2433 14349.523
2434 14355.85
2435 14362.152
2436 14368.425
2437 14374.8
2438 14381.053
2439 14387.556
2440 14393.933
2441 14400.092
2442 14406.504
2443 14412.828
2444 14418.962
2445 14425.252
2446 14431.44
2447 14437.786
2448 14444.114
2449 14450.518
2450 14456.718
2451 14463.005
2452 14469.292
2453 14475.671
2454 14481.732
2455 14487.943
2456 14494.269
2457 14500.443
2458 14506.758
2459 14513.064
2460 14519.238
2461 14525.551
2462 14531.878
2463 14538.139
2464 14544.334
2465 14550.561
2466 14556.791
2467 14563.211
2468 14569.491
2469 14575.757
2470 14582.087
2471 14588.295
2472 14594.704
2473 14600.686
2474 14607.069
2475 14613.272
2476 14619.51
2477 14625.783
2478 14632.099
2479 14638.368
2480 14644.669
2481 14651.004
2482 14657.16
2483 14663.473
2484 14669.58
2485 14676.011
2486 14682.305
2487 14688.746
2488 14695.155
2489 14701.361
2490 14707.49
2491 14713.836
2492 14720.14
2493 14726.432
2494 14732.651
2495 14739.03
2496 14745.059
2497 14751.159
2498 14757.386
2499 14763.605
2500 14769.924
2501 14776.078
2502 14782.491
2503 14788.552
2504 14794.593
2505 14801.093
2506 14807.385
2507 14813.565
2508 14819.706
2509 14825.99
2510 14832.229
2511 14838.508
2512 14844.839
2513 14850.978
2514 14857.097
2515 14863.464
2516 14869.868
2517 14875.868
2518 14882.16
2519 14888.461
2520 14894.692
2521 14900.955
2522 14907.153
2523 14913.517
2524 14919.858
2525 14926.097
2526 14932.22
2527 14938.543
2528 14944.882
2529 14951.158
2530 14957.436
2531 14963.679
2532 14970.099
2533 14976.236
2534 14982.304
2535 14988.531
2536 14994.827
2537 15000.863
2538 15006.991
2539 15013.196
2540 15019.437
2541 15025.639
2542 15031.818
2543 15038.119
2544 15044.605
2545 15051.018
2546 15057.203
2547 15063.432
2548 15069.664
2549 15075.9
2550 15082.082
2551 15088.409
2552 15094.605
2553 15100.722
2554 15106.951
2555 15113.158
2556 15119.449
2557 15125.667
2558 15132.07
2559 15138.005
2560 15144.282
2561 15150.241
2562 15156.411
2563 15162.635
2564 15168.823
2565 15175.195
2566 15181.412
2567 15187.535
2568 15193.894
2569 15200.193
2570 15206.353
2571 15212.621
2572 15218.863
2573 15224.931
2574 15231.228
2575 15237.728
2576 15244.159
2577 15250.605
2578 15256.791
2579 15262.916
2580 15269.151
2581 15275.117
2582 15281.332
2583 15287.478
2584 15293.639
2585 15300.059
2586 15306.329
2587 15312.616
2588 15318.909
2589 15325.191
2590 15331.395
2591 15337.666
2592 15343.796
2593 15350.13
2594 15356.429
2595 15362.602
2596 15368.961
2597 15375.194
2598 15381.596
2599 15387.767
2600 15394.03
2601 15400.09
2602 15406.251
2603 15412.409
2604 15418.527
2605 15424.683
2606 15430.816
2607 15436.802
2608 15443.242
2609 15449.36
2610 15455.378
2611 15461.541
2612 15467.883
2613 15474.077
2614 15480.454
2615 15486.675
2616 15492.921
2617 15499.242
2618 15505.441
2619 15511.815
2620 15518.114
2621 15524.475
2622 15530.619
2623 15536.978
2624 15543.231
2625 15549.715
2626 15556.081
2627 15562.403
2628 15568.694
2629 15575.286
2630 15581.601
2631 15588
2632 15593.951
2633 15600.063
2634 15606.35
2635 15612.487
2636 15618.755
2637 15624.996
2638 15631.207
2639 15637.324
2640 15643.426
2641 15649.499
2642 15655.644
2643 15661.997
2644 15668.564
2645 15674.904
2646 15681.29
2647 15687.313
2648 15693.422
2649 15699.561
2650 15705.65
2651 15711.777
2652 15718.019
2653 15724.271
2654 15730.538
2655 15736.88
2656 15743.127
2657 15749.195
2658 15755.46
2659 15761.773
2660 15767.93
2661 15773.973
2662 15780.164
2663 15786.389
2664 15792.893
2665 15799.104
2666 15805.424
2667 15811.542
2668 15817.672
2669 15823.658
2670 15829.988
2671 15836.15
2672 15842.232
2673 15848.592
2674 15854.802
2675 15860.901
2676 15867.37
2677 15873.557
2678 15879.918
2679 15886.278
2680 15892.636
2681 15898.768
2682 15905.149
2683 15911.601
2684 15917.842
2685 15923.892
2686 15930.196
2687 15936.302
2688 15942.451
2689 15948.479
2690 15954.761
2691 15961.056
2692 15967.381
2693 15973.584
2694 15979.985
2695 15986.371
2696 15992.482
2697 15998.748
2698 16004.937
2699 16011.079
2700 16017.433
2701 16023.922
2702 16030.045
2703 16036.4
2704 16042.716
2705 16048.964
2706 16055.146
2707 16061.45
2708 16067.678
2709 16073.966
2710 16080.055
2711 16086.193
2712 16092.349
2713 16098.401
2714 16104.453
2715 16110.499
2716 16117.002
2717 16123.21
2718 16129.557
2719 16135.986
2720 16142.272
2721 16148.584
2722 16154.885
2723 16160.971
2724 16167.098
2725 16173.396
2726 16179.571
2727 16185.874
2728 16192.087
2729 16198.263
2730 16204.466
2731 16210.787
2732 16217.118
2733 16223.382
2734 16229.639
2735 16235.902
2736 16242.096
2737 16248.488
2738 16254.636
2739 16260.865
2740 16267.213
2741 16273.305
2742 16279.564
2743 16285.656
2744 16291.76
2745 16298.146
2746 16304.316
2747 16310.381
2748 16316.804
2749 16323.2
2750 16329.382
2751 16335.688
2752 16341.83
2753 16348.172
2754 16354.306
2755 16360.66
2756 16366.931
2757 16373.188
2758 16379.459
2759 16385.705
2760 16392.061
2761 16398.128
2762 16404.278
2763 16410.421
2764 16416.627
2765 16422.977
2766 16429.304
2767 16435.393
2768 16441.558
2769 16447.676
2770 16453.975
2771 16460.17
2772 16466.421
2773 16472.587
2774 16478.931
2775 16485.28
2776 16491.457
2777 16497.752
2778 16503.953
2779 16510.122
2780 16516.311
2781 16522.506
2782 16528.774
2783 16534.861
2784 16541.187
2785 16547.575
2786 16553.736
2787 16559.853
2788 16566.065
2789 16572.617
2790 16578.678
2791 16584.926
2792 16591.287
2793 16597.529
2794 16603.636
2795 16609.856
2796 16616.302
2797 16622.586
2798 16628.771
2799 16634.961
2800 16641.17
2801 16647.32
2802 16653.631
2803 16659.917
2804 16666.175
2805 16672.47
2806 16678.698
2807 16685.036
2808 16691.204
2809 16697.594
2810 16703.876
2811 16709.968
2812 16716.483
2813 16722.63
2814 16728.762
2815 16734.961
2816 16741.102
2817 16747.607
2818 16753.84
2819 16760.201
2820 16766.46
2821 16772.768
2822 16779.004
2823 16785.197
2824 16791.637
2825 16797.718
2826 16804.166
2827 16810.644
2828 16816.854
2829 16823.061
2830 16829.413
2831 16835.827
2832 16841.915
2833 16848.167
2834 16854.451
2835 16860.639
2836 16867.029
2837 16873.199
2838 16879.415
2839 16885.872
2840 16892.214
2841 16898.737
2842 16904.965
2843 16911.172
2844 16917.345
2845 16923.514
2846 16929.806
2847 16936.07
2848 16942.396
2849 16948.669
2850 16955.01
2851 16961.31
2852 16967.544
2853 16973.722
2854 16979.981
2855 16986.38
2856 16992.639
2857 16998.752
2858 17004.911
2859 17011.192
2860 17017.581
2861 17024.204
2862 17030.44
2863 17036.664
2864 17042.961
2865 17049.139
2866 17055.305
2867 17061.441
2868 17067.645
2869 17073.978
2870 17080.274
2871 17086.467
2872 17092.696
2873 17099.135
2874 17105.28
2875 17111.35
2876 17117.682
2877 17123.79
2878 17130.005
2879 17136.555
2880 17142.817
2881 17149.144
2882 17155.617
2883 17162.027
2884 17168.262
2885 17174.617
2886 17180.784
2887 17187.217
2888 17193.663
2889 17199.944
2890 17206.178
2891 17212.482
2892 17218.709
2893 17225.078
2894 17231.338
2895 17237.517
2896 17243.914
2897 17250.227
2898 17256.497
2899 17263.02
2900 17269.193
2901 17275.519
2902 17282.004
2903 17288.168
2904 17294.689
2905 17300.973
2906 17307.432
2907 17313.637
2908 17319.923
2909 17325.989
2910 17332.259
2911 17338.702
2912 17345.042
2913 17351.305
2914 17357.596
2915 17364.001
2916 17370.235
2917 17376.463
2918 17382.709
2919 17388.761
2920 17395.032
2921 17401.146
2922 17407.572
2923 17413.813
2924 17419.997
2925 17426.227
2926 17432.313
2927 17438.661
2928 17444.908
2929 17451.042
2930 17457.028
2931 17463.159
2932 17469.347
2933 17475.48
2934 17481.72
2935 17487.811
2936 17493.945
2937 17500.205
2938 17506.354
2939 17512.597
2940 17518.965
2941 17525.263
2942 17531.497
2943 17537.749
2944 17544.05
2945 17550.307
2946 17556.695
2947 17562.978
2948 17569.01
2949 17575.142
2950 17581.329
2951 17587.711
2952 17593.951
2953 17600.097
2954 17605.965
2955 17612.183
2956 17618.525
2957 17624.537
2958 17630.84
2959 17637.005
2960 17643.247
2961 17649.553
2962 17655.748
2963 17662.136
2964 17668.243
2965 17674.432
2966 17680.649
2967 17686.936
2968 17693.044
2969 17699.284
2970 17705.481
2971 17711.698
2972 17717.968
2973 17724.271
2974 17730.497
2975 17736.812
2976 17743.086
2977 17749.053
2978 17755.277
2979 17761.329
2980 17767.448
2981 17773.735
2982 17779.797
2983 17786.097
2984 17792.306
2985 17798.635
2986 17804.953
2987 17811.26
2988 17817.49
2989 17823.708
2990 17830.099
2991 17836.406
2992 17842.862
2993 17849.255
2994 17855.63
2995 17861.897
2996 17868.167
2997 17874.5
2998 17880.722
2999 17887.14
3000 17893.323
};
\addlegendentry{Q-learning-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}


==> figures/group/mean_acc_runs30.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episodes},
xmajorgrids,
xmin=-148.95, xmax=3149.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-6023.57086666667, ymax=21840.9295333333,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -3.05333333333333
2 -5.18933333333333
3 -6.42133333333333
4 -7.206
5 -7.244
6 -6.904
7 -6.14066666666667
8 -5.032
9 -3.52
10 -1.69866666666667
11 0.745333333333333
12 3.04466666666666
13 5.65133333333333
14 8.49733333333333
15 11.3566666666667
16 14.4353333333333
17 17.6386666666667
18 21.034
19 24.3866666666667
20 27.9726666666667
21 31.7433333333333
22 35.56
23 39.4706666666667
24 43.416
25 47.4913333333333
26 51.7833333333333
27 55.8953333333333
28 60.178
29 64.2346666666667
30 68.5233333333333
31 72.804
32 77.1226666666667
33 81.358
34 85.688
35 90.2253333333333
36 94.5473333333333
37 98.9953333333333
38 103.522
39 107.768666666667
40 112.241333333333
41 116.958666666667
42 121.552
43 126.166666666667
44 130.724666666667
45 135.152666666667
46 139.633333333333
47 144.074666666667
48 148.636666666667
49 153.328666666667
50 157.878
51 162.332
52 167.01
53 171.746666666667
54 176.540666666667
55 181.202
56 186.049333333333
57 190.775333333333
58 195.475333333333
59 200.149333333333
60 204.91
61 209.662
62 214.534666666667
63 219.155333333333
64 223.588666666667
65 228.128666666667
66 232.774
67 237.486666666667
68 242.214666666667
69 246.719333333333
70 251.280666666667
71 255.858
72 260.764666666667
73 265.468
74 270.044
75 274.867333333333
76 279.546666666667
77 284.344
78 289.056666666667
79 293.817333333333
80 298.519333333333
81 303.254666666667
82 308.088
83 312.850666666667
84 317.382
85 322.117333333333
86 326.902666666667
87 331.638
88 336.300666666667
89 340.977333333333
90 345.742
91 350.488666666667
92 355.262
93 359.948666666667
94 364.927333333333
95 369.712
96 374.466
97 379.098666666667
98 383.875333333333
99 388.76
100 393.514
101 398.172
102 402.894
103 407.653333333333
104 412.366
105 417.118666666667
106 421.825333333333
107 426.479333333333
108 431.294666666667
109 436.012
110 440.743333333333
111 445.558
112 450.36
113 455.086666666667
114 459.916
115 464.736
116 469.599333333333
117 474.321333333333
118 479.01
119 483.867333333333
120 488.724666666667
121 493.477333333333
122 498.208666666667
123 503.03
124 507.835333333333
125 512.580666666667
126 517.432
127 522.234666666667
128 527.054666666667
129 531.738
130 536.612
131 541.286666666667
132 546.178666666667
133 551.142
134 555.938666666667
135 560.614
136 565.318666666667
137 570.153333333333
138 575.002
139 579.690666666667
140 584.604
141 589.408
142 594.231333333333
143 599.025333333333
144 603.866
145 608.700666666667
146 613.452
147 618.212666666667
148 622.764
149 627.608
150 632.413333333333
151 637.28
152 642.162
153 647.166666666667
154 652.03
155 656.758
156 661.740666666667
157 666.53
158 671.451333333333
159 676.138666666667
160 680.748666666667
161 685.695333333333
162 690.557333333333
163 695.361333333333
164 700.017333333333
165 704.828
166 709.786
167 714.608666666667
168 719.508666666667
169 724.537333333333
170 729.388
171 734.194666666667
172 739.036666666667
173 743.853333333333
174 748.722
175 753.504666666667
176 758.384
177 763.369333333333
178 768.183333333333
179 772.926666666667
180 777.761333333333
181 782.732
182 787.606
183 792.376666666667
184 797.294666666667
185 802.154666666667
186 807.122
187 811.893333333333
188 816.650666666667
189 821.487333333333
190 826.398
191 831.301333333333
192 836.204
193 841.073333333333
194 845.989333333333
195 850.829333333333
196 855.853333333333
197 860.84
198 865.807333333333
199 870.724666666667
200 875.482
201 880.439333333333
202 885.33
203 890.155333333333
204 895.075333333333
205 900.208
206 905.129333333333
207 910.033333333333
208 914.988666666667
209 920.077333333333
210 924.892
211 929.934666666667
212 934.957333333333
213 939.962666666667
214 944.911333333333
215 949.772
216 954.707333333333
217 959.698666666667
218 964.831333333333
219 969.714
220 974.553333333333
221 979.456
222 984.476666666667
223 989.420666666667
224 994.585333333333
225 999.639333333333
226 1004.59933333333
227 1009.586
228 1014.68866666667
229 1019.53933333333
230 1024.45933333333
231 1029.53933333333
232 1034.478
233 1039.45933333333
234 1044.57933333333
235 1049.52
236 1054.53866666667
237 1059.61866666667
238 1064.65466666667
239 1069.56866666667
240 1074.678
241 1079.778
242 1084.966
243 1090.09866666667
244 1095.34933333333
245 1100.69133333333
246 1105.704
247 1110.78533333333
248 1115.742
249 1120.75933333333
250 1125.768
251 1130.94466666667
252 1135.798
253 1140.94066666667
254 1146.04266666667
255 1151.072
256 1156.23066666667
257 1161.35
258 1166.442
259 1171.46133333333
260 1176.48533333333
261 1181.53333333333
262 1186.71533333333
263 1192.00133333333
264 1197.31333333333
265 1202.49266666667
266 1207.624
267 1212.60133333333
268 1217.72066666667
269 1222.80333333333
270 1227.85066666667
271 1232.95666666667
272 1238.018
273 1243.19866666667
274 1248.50466666667
275 1253.58133333333
276 1258.734
277 1263.85933333333
278 1268.88266666667
279 1274.274
280 1279.40466666667
281 1284.41266666667
282 1289.50533333333
283 1294.59866666667
284 1299.836
285 1304.91466666667
286 1310.112
287 1315.20866666667
288 1320.36266666667
289 1325.542
290 1330.69466666667
291 1335.79
292 1341.06133333333
293 1346.23133333333
294 1351.48066666667
295 1356.75266666667
296 1361.964
297 1367.31533333333
298 1372.44933333333
299 1377.65666666667
300 1382.986
301 1388.24466666667
302 1393.64133333333
303 1398.88466666667
304 1404.22533333333
305 1409.272
306 1414.72533333333
307 1419.92733333333
308 1425.14733333333
309 1430.33466666667
310 1435.63933333333
311 1440.876
312 1446.022
313 1451.30666666667
314 1456.538
315 1461.63866666667
316 1466.83666666667
317 1472.21266666667
318 1477.63866666667
319 1483.09733333333
320 1488.53133333333
321 1493.79666666667
322 1499.03733333333
323 1504.25866666667
324 1509.554
325 1515
326 1520.122
327 1525.47
328 1530.78333333333
329 1536.17466666667
330 1541.73333333333
331 1547.12533333333
332 1552.55266666667
333 1558.08
334 1563.46066666667
335 1568.798
336 1574.24066666667
337 1579.63133333333
338 1584.74466666667
339 1590.13733333333
340 1595.70133333333
341 1601.214
342 1606.89666666667
343 1612.254
344 1617.504
345 1622.812
346 1628.18933333333
347 1633.52466666667
348 1638.95666666667
349 1644.30133333333
350 1649.55733333333
351 1654.87933333333
352 1660.27866666667
353 1665.68
354 1671.128
355 1676.502
356 1681.96333333333
357 1687.38466666667
358 1692.74666666667
359 1698.224
360 1703.53533333333
361 1709.01666666667
362 1714.528
363 1719.97133333333
364 1725.404
365 1730.83933333333
366 1736.21333333333
367 1741.77533333333
368 1747.37533333333
369 1752.82466666667
370 1758.284
371 1763.872
372 1769.55466666667
373 1775.062
374 1780.502
375 1785.958
376 1791.31266666667
377 1796.82
378 1802.436
379 1808.01
380 1813.686
381 1819.09533333333
382 1824.518
383 1829.95133333333
384 1835.744
385 1841.39933333333
386 1847.01933333333
387 1852.46666666667
388 1857.89266666667
389 1863.36866666667
390 1868.84133333333
391 1874.44133333333
392 1880.01466666667
393 1885.476
394 1890.854
395 1896.28133333333
396 1901.86533333333
397 1907.29266666667
398 1912.78066666667
399 1918.27
400 1923.77333333333
401 1929.19466666667
402 1934.86666666667
403 1940.356
404 1946.21333333333
405 1951.872
406 1957.47133333333
407 1963.022
408 1968.64
409 1974.17666666667
410 1979.70133333333
411 1985.12933333333
412 1990.57733333333
413 1996.22133333333
414 2001.79466666667
415 2007.54933333333
416 2013.052
417 2018.64533333333
418 2024.276
419 2029.83533333333
420 2035.424
421 2040.926
422 2046.494
423 2051.93266666667
424 2057.51666666667
425 2063.17466666667
426 2069.05533333333
427 2074.76066666667
428 2080.462
429 2086.16933333333
430 2091.718
431 2097.42733333333
432 2102.962
433 2108.49266666667
434 2113.97333333333
435 2119.56666666667
436 2125.25933333333
437 2130.77866666667
438 2136.48866666667
439 2142.27
440 2147.79666666667
441 2153.45133333333
442 2159.12866666667
443 2164.66333333333
444 2170.11133333333
445 2175.77333333333
446 2181.13933333333
447 2186.71066666667
448 2192.572
449 2197.89266666667
450 2203.272
451 2208.79533333333
452 2214.36
453 2220.06333333333
454 2225.69666666667
455 2231.36866666667
456 2237.01333333333
457 2242.59933333333
458 2248.20133333333
459 2253.89466666667
460 2259.58266666667
461 2265.18066666667
462 2270.862
463 2276.55533333333
464 2282.226
465 2287.84933333333
466 2293.51533333333
467 2299.05533333333
468 2304.71266666667
469 2310.50933333333
470 2316.11
471 2321.92733333333
472 2327.598
473 2333.25333333333
474 2338.95066666667
475 2344.66066666667
476 2350.48733333333
477 2356.10266666667
478 2361.67533333333
479 2367.36666666667
480 2373.04533333333
481 2378.70133333333
482 2384.356
483 2390.04333333333
484 2395.734
485 2401.38
486 2406.97
487 2412.62666666667
488 2418.38866666667
489 2423.95666666667
490 2429.622
491 2435.32066666667
492 2441.034
493 2446.75666666667
494 2452.51066666667
495 2458.12533333333
496 2463.878
497 2469.77666666667
498 2475.48866666667
499 2481.074
500 2486.956
501 2492.77866666667
502 2498.50133333333
503 2504.36933333333
504 2510
505 2515.54066666667
506 2521.15333333333
507 2526.746
508 2532.47466666667
509 2538.244
510 2543.79266666667
511 2549.50333333333
512 2555.25
513 2561.06
514 2566.964
515 2572.67666666667
516 2578.418
517 2584.1
518 2589.82066666667
519 2595.392
520 2601.24866666667
521 2607.112
522 2612.89666666667
523 2618.522
524 2624.30466666667
525 2630.08733333333
526 2635.83133333333
527 2641.594
528 2647.51
529 2653.24866666667
530 2659.04733333333
531 2664.66733333333
532 2670.39333333333
533 2676.308
534 2681.934
535 2687.54
536 2693.29666666667
537 2698.85066666667
538 2704.63533333333
539 2710.446
540 2716.158
541 2721.90066666667
542 2727.72933333333
543 2733.70066666667
544 2739.474
545 2745.21
546 2750.90866666667
547 2756.46933333333
548 2762.16933333333
549 2767.94
550 2773.79066666667
551 2779.494
552 2785.106
553 2790.79933333333
554 2796.68133333333
555 2802.45666666667
556 2808.17266666667
557 2813.90666666667
558 2819.71333333333
559 2825.428
560 2831.306
561 2837.09266666667
562 2842.84
563 2848.606
564 2854.24933333333
565 2859.944
566 2865.632
567 2871.366
568 2877.01
569 2882.72533333333
570 2888.38533333333
571 2894.23533333333
572 2900.08266666667
573 2905.77
574 2911.45733333333
575 2917.21133333333
576 2922.904
577 2928.56466666667
578 2934.30933333333
579 2940.004
580 2945.70866666667
581 2951.46666666667
582 2957.36333333333
583 2963.176
584 2968.93
585 2974.68466666667
586 2980.384
587 2986.23866666667
588 2992.03533333333
589 2997.72866666667
590 3003.322
591 3008.956
592 3014.56866666667
593 3020.23866666667
594 3026.126
595 3032.15533333333
596 3037.78
597 3043.482
598 3049.37666666667
599 3055.10533333333
600 3060.82133333333
601 3066.52666666667
602 3072.42933333333
603 3078.162
604 3083.948
605 3089.77666666667
606 3095.47533333333
607 3101.50933333333
608 3107.49466666667
609 3113.44533333333
610 3119.278
611 3125.12466666667
612 3130.95866666667
613 3136.73933333333
614 3142.384
615 3148.30533333333
616 3153.892
617 3159.57266666667
618 3165.06133333333
619 3170.7
620 3176.374
621 3182.31
622 3188.25066666667
623 3194.05266666667
624 3199.698
625 3205.468
626 3210.94066666667
627 3216.906
628 3222.81266666667
629 3228.556
630 3234.234
631 3240.03866666667
632 3245.736
633 3251.46866666667
634 3257.18133333333
635 3262.95066666667
636 3268.79866666667
637 3274.634
638 3280.32466666667
639 3286.06266666667
640 3291.87
641 3297.70266666667
642 3303.346
643 3309.09666666667
644 3314.71933333333
645 3320.47
646 3326.32333333333
647 3332.17866666667
648 3337.92266666667
649 3343.558
650 3349.41733333333
651 3355.30933333333
652 3361.11866666667
653 3366.95133333333
654 3372.70333333333
655 3378.448
656 3384.21
657 3389.86933333333
658 3395.558
659 3401.35733333333
660 3407.11
661 3412.96733333333
662 3418.86666666667
663 3424.51533333333
664 3430.236
665 3436.06266666667
666 3441.75733333333
667 3447.76266666667
668 3453.55666666667
669 3459.38333333333
670 3465.11133333333
671 3471.01133333333
672 3476.82266666667
673 3482.632
674 3488.536
675 3494.23933333333
676 3500.01733333333
677 3505.91066666667
678 3511.706
679 3517.58333333333
680 3523.416
681 3529.148
682 3534.852
683 3540.46333333333
684 3546.18266666667
685 3552.00266666667
686 3557.82266666667
687 3563.51533333333
688 3569.212
689 3575.108
690 3580.84733333333
691 3586.62933333333
692 3592.52133333333
693 3598.28066666667
694 3604.07733333333
695 3609.908
696 3615.84066666667
697 3621.60933333333
698 3627.346
699 3633.07133333333
700 3638.868
701 3644.85066666667
702 3650.83466666667
703 3656.60933333333
704 3662.11666666667
705 3667.804
706 3673.642
707 3679.58466666667
708 3685.428
709 3691.32466666667
710 3697.03733333333
711 3702.84
712 3708.68933333333
713 3714.346
714 3720.19866666667
715 3725.784
716 3731.54
717 3737.366
718 3743.08733333333
719 3748.84466666667
720 3754.48466666667
721 3760.248
722 3765.82
723 3771.51866666667
724 3777.48333333333
725 3783.238
726 3789.026
727 3794.84933333333
728 3800.86333333333
729 3806.78533333333
730 3812.65066666667
731 3818.598
732 3824.30533333333
733 3830.21066666667
734 3835.94533333333
735 3841.62066666667
736 3847.578
737 3853.34066666667
738 3859.30466666667
739 3865.004
740 3870.90666666667
741 3876.74066666667
742 3882.574
743 3888.14866666667
744 3893.84733333333
745 3899.766
746 3905.52933333333
747 3911.382
748 3917.414
749 3923.09066666667
750 3928.89266666667
751 3934.654
752 3940.28533333333
753 3946.15733333333
754 3952.08466666667
755 3957.944
756 3963.74066666667
757 3969.346
758 3975.104
759 3981.01533333333
760 3986.65066666667
761 3992.528
762 3998.42333333333
763 4004.286
764 4010.00933333333
765 4015.84533333333
766 4021.682
767 4027.568
768 4033.28333333333
769 4039.10866666667
770 4044.89266666667
771 4050.54
772 4056.23933333333
773 4062.04733333333
774 4067.76266666667
775 4073.66133333333
776 4079.58533333333
777 4085.50333333333
778 4091.46466666667
779 4097.244
780 4103.146
781 4109.006
782 4114.868
783 4120.702
784 4126.60133333333
785 4132.348
786 4138.176
787 4143.98733333333
788 4149.936
789 4155.87133333333
790 4161.846
791 4167.76533333333
792 4173.47066666667
793 4179.18866666667
794 4185.148
795 4190.974
796 4196.794
797 4202.49
798 4208.472
799 4214.28933333333
800 4220.18933333333
801 4226.17733333333
802 4231.96533333333
803 4237.91066666667
804 4243.93466666667
805 4249.67
806 4255.43
807 4261.23266666667
808 4267.13866666667
809 4272.97933333333
810 4278.89466666667
811 4284.67733333333
812 4290.48
813 4296.15933333333
814 4301.93933333333
815 4307.788
816 4313.57933333333
817 4319.47066666667
818 4325.068
819 4330.91
820 4336.82133333333
821 4342.772
822 4348.69133333333
823 4354.59066666667
824 4360.426
825 4366.11733333333
826 4371.91133333333
827 4377.58533333333
828 4383.35266666667
829 4389.21
830 4395.00266666667
831 4400.89533333333
832 4406.55333333333
833 4412.39133333333
834 4418.336
835 4424.148
836 4430.05333333333
837 4435.86266666667
838 4441.706
839 4447.652
840 4453.26133333333
841 4458.988
842 4464.88533333333
843 4470.85866666667
844 4476.804
845 4482.664
846 4488.42266666667
847 4494.35133333333
848 4500.32733333333
849 4506.19266666667
850 4511.962
851 4517.696
852 4523.35266666667
853 4529.24733333333
854 4535.03
855 4540.824
856 4546.66266666667
857 4552.56866666667
858 4558.40866666667
859 4564.202
860 4570.14733333333
861 4575.958
862 4581.89733333333
863 4587.64066666667
864 4593.53
865 4599.48533333333
866 4605.31266666667
867 4611.12
868 4616.82933333333
869 4622.69933333333
870 4628.66933333333
871 4634.65866666667
872 4640.72266666667
873 4646.60266666667
874 4652.416
875 4658.17
876 4663.81133333333
877 4669.76133333333
878 4675.58266666667
879 4681.256
880 4687.21
881 4693.088
882 4698.92733333333
883 4704.66666666667
884 4710.40733333333
885 4716.33866666667
886 4722.17266666667
887 4727.992
888 4733.708
889 4739.694
890 4745.61466666667
891 4751.49733333333
892 4757.39333333333
893 4763.058
894 4768.82333333333
895 4774.644
896 4780.50333333333
897 4786.34
898 4792.14866666667
899 4798.12533333333
900 4803.95
901 4809.82533333333
902 4815.644
903 4821.536
904 4827.514
905 4833.34133333333
906 4839.162
907 4845.00466666667
908 4850.844
909 4856.56866666667
910 4862.472
911 4868.19466666667
912 4874.11933333333
913 4879.94466666667
914 4885.92933333333
915 4891.75866666667
916 4897.61266666667
917 4903.42933333333
918 4909.31333333333
919 4915.21266666667
920 4921.12133333333
921 4927.04933333333
922 4932.746
923 4938.43533333333
924 4944.34133333333
925 4950.27333333333
926 4956.04266666667
927 4961.774
928 4967.644
929 4973.41066666667
930 4979.24
931 4985.066
932 4990.89333333333
933 4996.66133333333
934 5002.482
935 5008.11933333333
936 5013.90133333333
937 5019.678
938 5025.42533333333
939 5031.248
940 5037.10133333333
941 5042.90066666667
942 5048.72466666667
943 5054.61266666667
944 5060.26733333333
945 5066.17733333333
946 5071.86933333333
947 5077.77066666667
948 5083.53333333333
949 5089.10133333333
950 5095.04733333333
951 5100.79733333333
952 5106.65933333333
953 5112.50266666667
954 5118.278
955 5124.41
956 5130.44066666667
957 5136.21666666667
958 5141.942
959 5147.97266666667
960 5153.794
961 5159.754
962 5165.55466666667
963 5171.48666666667
964 5177.28866666667
965 5183.232
966 5189.06933333333
967 5194.84266666667
968 5200.836
969 5206.70533333333
970 5212.56466666667
971 5218.462
972 5224.27533333333
973 5230.134
974 5235.91266666667
975 5241.868
976 5247.656
977 5253.47266666667
978 5259.36333333333
979 5265.17933333333
980 5271.184
981 5277.02066666667
982 5282.92666666667
983 5288.86333333333
984 5294.76666666667
985 5300.608
986 5306.51733333333
987 5312.33533333333
988 5318.31666666667
989 5324.21133333333
990 5329.97533333333
991 5336.02066666667
992 5341.93533333333
993 5347.83733333333
994 5353.66066666667
995 5359.542
996 5365.37466666667
997 5371.16533333333
998 5377.19866666667
999 5383.092
1000 5388.96466666667
1001 5394.732
1002 5400.59866666667
1003 5406.38466666667
1004 5412.22533333333
1005 5418.03266666667
1006 5423.902
1007 5429.76933333333
1008 5435.73
1009 5441.57
1010 5447.42133333333
1011 5453.36733333333
1012 5459.22866666667
1013 5465.16933333333
1014 5471.05666666667
1015 5476.81066666667
1016 5482.50333333333
1017 5488.45666666667
1018 5494.368
1019 5500.17133333333
1020 5506.11933333333
1021 5511.91733333333
1022 5517.878
1023 5523.84533333333
1024 5529.81533333333
1025 5535.75
1026 5541.65666666667
1027 5547.54466666667
1028 5553.43933333333
1029 5559.33066666667
1030 5565.37533333333
1031 5571.29133333333
1032 5577.30466666667
1033 5583.24
1034 5589.03533333333
1035 5595.12266666667
1036 5600.94266666667
1037 5606.784
1038 5612.66866666667
1039 5618.71
1040 5624.56666666667
1041 5630.538
1042 5636.514
1043 5642.41733333333
1044 5648.32733333333
1045 5654.35933333333
1046 5660.20533333333
1047 5666.20466666667
1048 5672.01866666667
1049 5677.81066666667
1050 5683.61666666667
1051 5689.596
1052 5695.54266666667
1053 5701.54866666667
1054 5707.47266666667
1055 5713.33133333333
1056 5719.34933333333
1057 5725.16466666667
1058 5730.99666666667
1059 5736.94666666667
1060 5742.73866666667
1061 5748.63333333333
1062 5754.672
1063 5760.702
1064 5766.61733333333
1065 5772.57933333333
1066 5778.38533333333
1067 5784.37666666667
1068 5790.35733333333
1069 5796.24533333333
1070 5802.21466666667
1071 5808.09666666667
1072 5813.98733333333
1073 5819.84866666667
1074 5825.61533333333
1075 5831.45933333333
1076 5837.288
1077 5843.31666666667
1078 5849.10066666667
1079 5854.92066666667
1080 5860.544
1081 5866.57133333333
1082 5872.58066666667
1083 5878.40133333333
1084 5884.24133333333
1085 5890.07733333333
1086 5895.81866666667
1087 5901.75
1088 5907.876
1089 5913.79
1090 5919.81933333333
1091 5925.568
1092 5931.49066666667
1093 5937.36666666667
1094 5943.22733333333
1095 5949.33733333333
1096 5955.27866666667
1097 5960.90866666667
1098 5966.634
1099 5972.40333333333
1100 5978.13666666667
1101 5983.91733333333
1102 5989.856
1103 5995.86
1104 6001.71066666667
1105 6007.574
1106 6013.508
1107 6019.42666666667
1108 6025.418
1109 6031.49933333333
1110 6037.522
1111 6043.49
1112 6049.43933333333
1113 6055.394
1114 6061.41266666667
1115 6067.224
1116 6073.274
1117 6079.042
1118 6084.99133333333
1119 6090.792
1120 6096.71733333333
1121 6102.462
1122 6108.29066666667
1123 6114.29466666667
1124 6120.35533333333
1125 6126.30533333333
1126 6132.12
1127 6137.942
1128 6144.03533333333
1129 6149.70266666667
1130 6155.52266666667
1131 6161.49933333333
1132 6167.23866666667
1133 6173.20933333333
1134 6179.058
1135 6184.802
1136 6190.66066666667
1137 6196.688
1138 6202.41466666667
1139 6208.36266666667
1140 6214.134
1141 6219.89866666667
1142 6225.94666666667
1143 6231.896
1144 6237.95466666667
1145 6243.90266666667
1146 6249.78266666667
1147 6255.65133333333
1148 6261.51066666667
1149 6267.42666666667
1150 6273.352
1151 6279.25466666667
1152 6285.23733333333
1153 6291.07066666667
1154 6297.042
1155 6302.87466666667
1156 6308.76133333333
1157 6314.81333333333
1158 6320.892
1159 6326.868
1160 6332.84933333333
1161 6338.86
1162 6344.63866666667
1163 6350.60466666667
1164 6356.53733333333
1165 6362.64066666667
1166 6368.674
1167 6374.48
1168 6380.47933333333
1169 6386.342
1170 6392.35333333333
1171 6398.17466666667
1172 6403.96533333333
1173 6409.95666666667
1174 6415.86733333333
1175 6421.67133333333
1176 6427.43333333333
1177 6433.204
1178 6439.08266666667
1179 6445.03466666667
1180 6450.91466666667
1181 6456.772
1182 6462.5
1183 6468.394
1184 6474.30466666667
1185 6480.23333333333
1186 6486.37266666667
1187 6492.33133333333
1188 6498.30333333333
1189 6504.13933333333
1190 6509.89933333333
1191 6515.73933333333
1192 6521.70333333333
1193 6527.67333333333
1194 6533.746
1195 6539.636
1196 6545.516
1197 6551.296
1198 6557.212
1199 6562.95666666667
1200 6568.764
1201 6574.58533333333
1202 6580.502
1203 6586.41933333333
1204 6592.20666666667
1205 6598.00666666667
1206 6603.91
1207 6609.93266666667
1208 6615.92733333333
1209 6621.94066666667
1210 6627.90266666667
1211 6633.90333333333
1212 6639.83266666667
1213 6645.664
1214 6651.44466666667
1215 6657.408
1216 6663.23133333333
1217 6669.03333333333
1218 6674.956
1219 6680.64333333333
1220 6686.65266666667
1221 6692.416
1222 6698.32866666667
1223 6704.24466666667
1224 6710.17933333333
1225 6716.258
1226 6722.04066666667
1227 6728.114
1228 6734.15666666667
1229 6739.996
1230 6745.73066666667
1231 6751.61066666667
1232 6757.554
1233 6763.64666666667
1234 6769.472
1235 6775.41333333333
1236 6781.304
1237 6787.33133333333
1238 6793.27133333333
1239 6799.17533333333
1240 6804.90266666667
1241 6810.66466666667
1242 6816.65266666667
1243 6822.55866666667
1244 6828.594
1245 6834.44733333333
1246 6840.38133333333
1247 6846.11266666667
1248 6851.906
1249 6857.82733333333
1250 6863.62866666667
1251 6869.586
1252 6875.48866666667
1253 6881.43866666667
1254 6887.306
1255 6893.01066666667
1256 6898.86
1257 6904.978
1258 6910.974
1259 6916.94733333333
1260 6922.774
1261 6928.85666666667
1262 6934.66266666667
1263 6940.508
1264 6946.588
1265 6952.506
1266 6958.49
1267 6964.60733333333
1268 6970.63533333333
1269 6976.46066666667
1270 6982.426
1271 6988.43133333333
1272 6994.40266666667
1273 7000.364
1274 7006.484
1275 7012.32066666667
1276 7018.11666666667
1277 7023.88533333333
1278 7030.00266666667
1279 7035.71933333333
1280 7041.73733333333
1281 7047.502
1282 7053.52866666667
1283 7059.47466666667
1284 7065.45866666667
1285 7071.34333333333
1286 7077.16133333333
1287 7083.05666666667
1288 7088.866
1289 7094.69
1290 7100.794
1291 7106.61533333333
1292 7112.63933333333
1293 7118.59333333333
1294 7124.502
1295 7130.09333333333
1296 7136.04666666667
1297 7141.94733333333
1298 7147.86666666667
1299 7153.67133333333
1300 7159.48666666667
1301 7165.496
1302 7171.44666666667
1303 7177.40333333333
1304 7183.358
1305 7189.48933333333
1306 7195.32933333333
1307 7201.16266666667
1308 7207.09866666667
1309 7213.17866666667
1310 7219.18133333333
1311 7225.252
1312 7231.30066666667
1313 7237.06733333333
1314 7243.00733333333
1315 7248.91933333333
1316 7254.74266666667
1317 7260.66666666667
1318 7266.61533333333
1319 7272.63733333333
1320 7278.586
1321 7284.456
1322 7290.35466666667
1323 7296.22133333333
1324 7302.29933333333
1325 7308.20866666667
1326 7314.04333333333
1327 7320.074
1328 7325.90533333333
1329 7331.884
1330 7337.93933333333
1331 7343.932
1332 7349.78533333333
1333 7355.65
1334 7361.80133333333
1335 7367.718
1336 7373.82533333333
1337 7379.698
1338 7385.876
1339 7391.844
1340 7397.84266666667
1341 7403.778
1342 7409.676
1343 7415.55733333333
1344 7421.69733333333
1345 7427.60866666667
1346 7433.67
1347 7439.59333333333
1348 7445.762
1349 7451.74866666667
1350 7457.53133333333
1351 7463.43066666667
1352 7469.45066666667
1353 7475.48266666667
1354 7481.506
1355 7487.38533333333
1356 7493.20933333333
1357 7499.22266666667
1358 7504.972
1359 7510.82533333333
1360 7516.87266666667
1361 7522.92066666667
1362 7528.79333333333
1363 7534.628
1364 7540.41
1365 7546.25933333333
1366 7552.20933333333
1367 7558.24733333333
1368 7564.17533333333
1369 7570.038
1370 7575.90466666667
1371 7581.83866666667
1372 7587.66533333333
1373 7593.59066666667
1374 7599.49066666667
1375 7605.57066666667
1376 7611.53133333333
1377 7617.44933333333
1378 7623.43933333333
1379 7629.618
1380 7635.676
1381 7641.59333333333
1382 7647.41933333333
1383 7653.34133333333
1384 7659.39733333333
1385 7665.35866666667
1386 7671.482
1387 7677.524
1388 7683.376
1389 7689.26466666667
1390 7695.06933333333
1391 7700.85066666667
1392 7706.75466666667
1393 7712.87733333333
1394 7718.74533333333
1395 7724.47533333333
1396 7730.25666666667
1397 7736.12533333333
1398 7742.15533333333
1399 7748.026
1400 7754.084
1401 7760.14133333333
1402 7765.98066666667
1403 7771.982
1404 7777.91666666667
1405 7783.86466666667
1406 7789.858
1407 7795.74333333333
1408 7801.82466666667
1409 7807.75333333333
1410 7813.72866666667
1411 7819.58333333333
1412 7825.47666666667
1413 7831.48733333333
1414 7837.51933333333
1415 7843.27933333333
1416 7849.34333333333
1417 7855.38
1418 7861.28666666667
1419 7867.26866666667
1420 7873.13666666667
1421 7879.20933333333
1422 7885.06333333333
1423 7891.23533333333
1424 7897.23
1425 7903.07266666667
1426 7909.152
1427 7915.09333333333
1428 7921.088
1429 7927.03866666667
1430 7933.012
1431 7938.85
1432 7944.844
1433 7950.718
1434 7956.72866666667
1435 7962.72066666667
1436 7968.55866666667
1437 7974.58133333333
1438 7980.59
1439 7986.59533333333
1440 7992.56
1441 7998.482
1442 8004.422
1443 8010.276
1444 8016.22066666667
1445 8022.08733333333
1446 8028.08066666667
1447 8033.904
1448 8039.79066666667
1449 8045.69466666667
1450 8051.71666666667
1451 8057.78266666667
1452 8063.84933333333
1453 8069.794
1454 8075.90466666667
1455 8081.98266666667
1456 8088.03066666667
1457 8093.95333333333
1458 8100.01466666667
1459 8106.08733333333
1460 8112.18733333333
1461 8118.094
1462 8124.16333333333
1463 8130.28066666667
1464 8136.33
1465 8142.21333333333
1466 8148.22733333333
1467 8154.06066666667
1468 8160.05533333333
1469 8166.08733333333
1470 8171.98066666667
1471 8178.062
1472 8183.91
1473 8189.74066666667
1474 8195.62066666667
1475 8201.75466666667
1476 8207.59466666667
1477 8213.68533333333
1478 8219.64333333333
1479 8225.76066666667
1480 8231.662
1481 8237.61466666667
1482 8243.648
1483 8249.754
1484 8255.77066666667
1485 8261.618
1486 8267.41
1487 8273.37666666667
1488 8279.21933333333
1489 8285.10666666667
1490 8291.23066666667
1491 8297.24866666667
1492 8303.09533333333
1493 8309.01933333333
1494 8315.08133333333
1495 8320.952
1496 8327.004
1497 8333.068
1498 8339.14
1499 8345.09066666667
1500 8351.082
1501 8357.21533333333
1502 8363.314
1503 8369.26
1504 8375.37333333333
1505 8381.27266666667
1506 8387.26933333333
1507 8393.23933333333
1508 8399.26333333333
1509 8405.32
1510 8411.39133333333
1511 8417.39533333333
1512 8423.28066666667
1513 8429.30666666667
1514 8435.32933333333
1515 8441.22466666667
1516 8447.26133333333
1517 8453.25466666667
1518 8459.15733333333
1519 8465.16133333333
1520 8471.344
1521 8477.352
1522 8483.50066666667
1523 8489.36
1524 8495.48666666667
1525 8501.548
1526 8507.67533333333
1527 8513.64466666667
1528 8519.728
1529 8525.774
1530 8531.81266666667
1531 8537.758
1532 8543.622
1533 8549.49133333333
1534 8555.57533333333
1535 8561.692
1536 8567.67666666667
1537 8573.562
1538 8579.63466666667
1539 8585.596
1540 8591.618
1541 8597.57
1542 8603.548
1543 8609.42266666667
1544 8615.38933333333
1545 8621.33133333333
1546 8627.452
1547 8633.31533333333
1548 8639.17266666667
1549 8645.02866666667
1550 8650.97933333333
1551 8656.95666666667
1552 8662.972
1553 8668.992
1554 8674.93533333333
1555 8680.95
1556 8686.898
1557 8693.02133333333
1558 8699.204
1559 8705.36333333333
1560 8711.52733333333
1561 8717.46666666667
1562 8723.418
1563 8729.34133333333
1564 8735.36466666667
1565 8741.42666666667
1566 8747.32
1567 8753.362
1568 8759.306
1569 8765.406
1570 8771.36866666667
1571 8777.38
1572 8783.33866666667
1573 8789.45666666667
1574 8795.58133333333
1575 8801.56933333333
1576 8807.572
1577 8813.59933333333
1578 8819.60466666667
1579 8825.58666666667
1580 8831.71733333333
1581 8837.67133333333
1582 8843.552
1583 8849.39666666667
1584 8855.49533333333
1585 8861.40666666667
1586 8867.38466666667
1587 8873.32133333333
1588 8879.40733333333
1589 8885.48666666667
1590 8891.50733333333
1591 8897.50533333333
1592 8903.288
1593 8909.31466666667
1594 8915.22133333333
1595 8921.26733333333
1596 8927.20866666667
1597 8933.21
1598 8939.172
1599 8945.21
1600 8951.23133333333
1601 8957.19666666667
1602 8963.26866666667
1603 8969.22533333333
1604 8975.16666666667
1605 8981.18266666667
1606 8987.286
1607 8993.30733333333
1608 8999.26666666667
1609 9005.236
1610 9011.30533333333
1611 9017.22533333333
1612 9023.104
1613 9029.08
1614 9035.05066666667
1615 9040.89133333333
1616 9047.044
1617 9053.12133333333
1618 9059.092
1619 9064.94933333333
1620 9070.86533333333
1621 9076.75133333333
1622 9082.87533333333
1623 9088.892
1624 9094.92533333333
1625 9100.76
1626 9106.81133333333
1627 9112.772
1628 9118.854
1629 9124.88133333333
1630 9130.95666666667
1631 9136.91666666667
1632 9142.942
1633 9148.954
1634 9155.022
1635 9161.01333333333
1636 9167.04933333333
1637 9172.99
1638 9179.06733333333
1639 9185.05266666667
1640 9191.042
1641 9196.97466666667
1642 9202.97666666667
1643 9208.90533333333
1644 9214.93466666667
1645 9220.95533333333
1646 9226.93066666667
1647 9233.008
1648 9238.93333333333
1649 9244.91733333333
1650 9250.87733333333
1651 9256.818
1652 9262.71933333333
1653 9268.83933333333
1654 9274.94866666667
1655 9280.89133333333
1656 9286.82466666667
1657 9292.91333333333
1658 9298.80933333333
1659 9304.90666666667
1660 9311.10933333333
1661 9317.15266666667
1662 9323.19933333333
1663 9329.22933333333
1664 9335.18533333333
1665 9341.134
1666 9347.14533333333
1667 9353.24333333333
1668 9359.222
1669 9365.19
1670 9371.28533333333
1671 9377.47066666667
1672 9383.32733333333
1673 9389.45466666667
1674 9395.456
1675 9401.54466666667
1676 9407.48333333333
1677 9413.50933333333
1678 9419.61066666667
1679 9425.60066666667
1680 9431.444
1681 9437.51133333333
1682 9443.51066666667
1683 9449.434
1684 9455.56133333333
1685 9461.81133333333
1686 9468.018
1687 9473.94666666667
1688 9480.15
1689 9486.18666666667
1690 9492.162
1691 9498.06866666667
1692 9504.144
1693 9510.14133333333
1694 9516.16466666667
1695 9522.14666666667
1696 9528.01
1697 9533.91133333333
1698 9539.986
1699 9546.16133333333
1700 9552.194
1701 9558.256
1702 9564.306
1703 9570.344
1704 9576.32333333333
1705 9582.49866666667
1706 9588.48933333333
1707 9594.608
1708 9600.75266666667
1709 9606.748
1710 9612.94466666667
1711 9619.15733333333
1712 9625.224
1713 9631.32
1714 9637.416
1715 9643.57933333333
1716 9649.55466666667
1717 9655.632
1718 9661.65266666667
1719 9667.644
1720 9673.618
1721 9679.81666666667
1722 9686.17666666667
1723 9692.25533333333
1724 9698.39333333333
1725 9704.47866666667
1726 9710.52333333333
1727 9716.688
1728 9722.774
1729 9728.78266666667
1730 9734.82533333333
1731 9740.90333333333
1732 9746.88
1733 9752.89466666667
1734 9758.922
1735 9764.98266666667
1736 9770.84
1737 9776.714
1738 9782.81866666667
1739 9788.83133333333
1740 9794.80533333333
1741 9800.82733333333
1742 9806.85666666667
1743 9812.85866666667
1744 9819.114
1745 9825.246
1746 9831.24533333333
1747 9837.17333333333
1748 9843.11466666667
1749 9849.07933333333
1750 9855.15666666667
1751 9861.22266666667
1752 9867.39333333333
1753 9873.32466666667
1754 9879.418
1755 9885.4
1756 9891.42866666667
1757 9897.518
1758 9903.51266666667
1759 9909.62
1760 9915.50733333333
1761 9921.598
1762 9927.91266666667
1763 9934.03666666667
1764 9940.15533333333
1765 9946.222
1766 9952.19466666667
1767 9958.372
1768 9964.584
1769 9970.74733333333
1770 9976.75666666667
1771 9982.73066666667
1772 9988.85266666667
1773 9994.83533333333
1774 10000.804
1775 10006.8046666667
1776 10012.76
1777 10018.8513333333
1778 10024.8086666667
1779 10030.954
1780 10037.0006666667
1781 10043.0826666667
1782 10049.218
1783 10055.2013333333
1784 10061.2146666667
1785 10067.3433333333
1786 10073.3633333333
1787 10079.5226666667
1788 10085.6093333333
1789 10091.6966666667
1790 10097.7293333333
1791 10103.716
1792 10109.848
1793 10115.8686666667
1794 10122.008
1795 10128.0166666667
1796 10134.144
1797 10140.0313333333
1798 10145.846
1799 10151.7993333333
1800 10157.6993333333
1801 10163.726
1802 10169.8126666667
1803 10175.8286666667
1804 10181.8093333333
1805 10187.686
1806 10193.8193333333
1807 10199.8046666667
1808 10205.7626666667
1809 10211.6826666667
1810 10217.6953333333
1811 10223.884
1812 10229.9293333333
1813 10235.946
1814 10241.7413333333
1815 10247.7306666667
1816 10253.8953333333
1817 10259.9266666667
1818 10265.9933333333
1819 10271.876
1820 10277.91
1821 10283.9393333333
1822 10289.9186666667
1823 10295.9166666667
1824 10301.9766666667
1825 10308.0153333333
1826 10314.114
1827 10320.2226666667
1828 10326.424
1829 10332.3733333333
1830 10338.278
1831 10344.4426666667
1832 10350.7113333333
1833 10356.7593333333
1834 10362.872
1835 10368.9533333333
1836 10374.9693333333
1837 10381.0506666667
1838 10386.9826666667
1839 10392.9213333333
1840 10398.934
1841 10404.8453333333
1842 10410.7973333333
1843 10416.8413333333
1844 10422.6773333333
1845 10428.8933333333
1846 10434.932
1847 10440.8566666667
1848 10446.8393333333
1849 10452.9286666667
1850 10458.9866666667
1851 10465.1293333333
1852 10471.1633333333
1853 10477.172
1854 10483.2206666667
1855 10489.3873333333
1856 10495.3106666667
1857 10501.426
1858 10507.5666666667
1859 10513.2953333333
1860 10519.4266666667
1861 10525.4146666667
1862 10531.374
1863 10537.374
1864 10543.2613333333
1865 10549.2693333333
1866 10555.3193333333
1867 10561.3593333333
1868 10567.3186666667
1869 10573.284
1870 10579.2966666667
1871 10585.306
1872 10591.1593333333
1873 10597.1786666667
1874 10603.1926666667
1875 10609.1366666667
1876 10615.1873333333
1877 10621.1653333333
1878 10627.0953333333
1879 10633.1406666667
1880 10639.138
1881 10645.2066666667
1882 10651.222
1883 10657.2846666667
1884 10663.2433333333
1885 10669.2873333333
1886 10675.2973333333
1887 10681.1773333333
1888 10687.1993333333
1889 10693.4126666667
1890 10699.386
1891 10705.4786666667
1892 10711.6453333333
1893 10717.5906666667
1894 10723.606
1895 10729.576
1896 10735.7726666667
1897 10741.828
1898 10747.8106666667
1899 10753.6986666667
1900 10759.7886666667
1901 10765.6993333333
1902 10771.7853333333
1903 10777.9286666667
1904 10784.0933333333
1905 10790.1573333333
1906 10796.34
1907 10802.3926666667
1908 10808.3446666667
1909 10814.4166666667
1910 10820.3166666667
1911 10826.2193333333
1912 10832.344
1913 10838.498
1914 10844.474
1915 10850.4673333333
1916 10856.3926666667
1917 10862.3353333333
1918 10868.3953333333
1919 10874.5406666667
1920 10880.676
1921 10886.792
1922 10892.95
1923 10899.0753333333
1924 10905.1973333333
1925 10911.154
1926 10917.2606666667
1927 10923.454
1928 10929.5333333333
1929 10935.4366666667
1930 10941.5293333333
1931 10947.8026666667
1932 10953.7886666667
1933 10959.9446666667
1934 10966.096
1935 10972.3406666667
1936 10978.384
1937 10984.548
1938 10990.6933333333
1939 10996.7253333333
1940 11002.8533333333
1941 11009.0073333333
1942 11014.9153333333
1943 11020.906
1944 11026.778
1945 11032.872
1946 11038.952
1947 11045.07
1948 11051.0473333333
1949 11057.172
1950 11063.246
1951 11069.3946666667
1952 11075.3866666667
1953 11081.4286666667
1954 11087.5706666667
1955 11093.6366666667
1956 11099.8293333333
1957 11105.848
1958 11111.9373333333
1959 11117.9246666667
1960 11123.9413333333
1961 11129.9986666667
1962 11135.9286666667
1963 11141.9833333333
1964 11148.0253333333
1965 11154.1166666667
1966 11160.1406666667
1967 11166.1253333333
1968 11172.016
1969 11178.168
1970 11184.224
1971 11190.256
1972 11196.4
1973 11202.6406666667
1974 11208.638
1975 11214.66
1976 11220.784
1977 11227.06
1978 11233
1979 11238.88
1980 11245.032
1981 11251.1746666667
1982 11257.366
1983 11263.728
1984 11269.8646666667
1985 11275.896
1986 11282.1013333333
1987 11288.1486666667
1988 11294.2806666667
1989 11300.1593333333
1990 11306.1333333333
1991 11312.2033333333
1992 11318.36
1993 11324.44
1994 11330.5626666667
1995 11336.488
1996 11342.5453333333
1997 11348.3753333333
1998 11354.1226666667
1999 11360.1953333333
2000 11366.0653333333
2001 11372.252
2002 11378.2173333333
2003 11384.3386666667
2004 11390.474
2005 11396.38
2006 11402.3393333333
2007 11408.17
2008 11414.3473333333
2009 11420.48
2010 11426.33
2011 11432.3086666667
2012 11438.0733333333
2013 11444.1673333333
2014 11450.2866666667
2015 11456.494
2016 11462.5113333333
2017 11468.5893333333
2018 11474.7673333333
2019 11480.7673333333
2020 11486.7693333333
2021 11492.92
2022 11498.8533333333
2023 11504.7593333333
2024 11510.7066666667
2025 11516.868
2026 11522.886
2027 11528.9813333333
2028 11535.088
2029 11541.2046666667
2030 11547.2493333333
2031 11553.1853333333
2032 11559.2926666667
2033 11565.2913333333
2034 11571.334
2035 11577.526
2036 11583.5506666667
2037 11589.7706666667
2038 11595.976
2039 11601.9226666667
2040 11607.9426666667
2041 11613.9506666667
2042 11619.9953333333
2043 11626.0246666667
2044 11632.032
2045 11638.1286666667
2046 11644.298
2047 11650.4266666667
2048 11656.4886666667
2049 11662.5506666667
2050 11668.734
2051 11674.7726666667
2052 11680.8306666667
2053 11686.7453333333
2054 11692.706
2055 11698.8446666667
2056 11704.802
2057 11710.7953333333
2058 11716.9233333333
2059 11723.0213333333
2060 11728.9753333333
2061 11735.1773333333
2062 11741.1006666667
2063 11747.0093333333
2064 11753
2065 11759.0553333333
2066 11765.0986666667
2067 11771.0686666667
2068 11777.2153333333
2069 11783.2126666667
2070 11789.244
2071 11795.384
2072 11801.4766666667
2073 11807.5753333333
2074 11813.6673333333
2075 11819.778
2076 11825.8506666667
2077 11831.988
2078 11838.244
2079 11844.394
2080 11850.55
2081 11856.678
2082 11862.766
2083 11868.7826666667
2084 11874.7386666667
2085 11880.6713333333
2086 11886.7233333333
2087 11892.916
2088 11899.038
2089 11905.162
2090 11911.1346666667
2091 11917.2
2092 11923.3006666667
2093 11929.3893333333
2094 11935.5746666667
2095 11941.6166666667
2096 11947.9
2097 11953.7353333333
2098 11959.884
2099 11965.9293333333
2100 11972.0746666667
2101 11977.926
2102 11984.1813333333
2103 11990.3706666667
2104 11996.5506666667
2105 12002.7633333333
2106 12008.9513333333
2107 12014.8506666667
2108 12021.1713333333
2109 12027.1906666667
2110 12033.226
2111 12039.246
2112 12045.2886666667
2113 12051.3466666667
2114 12057.3733333333
2115 12063.5013333333
2116 12069.694
2117 12075.8126666667
2118 12081.9713333333
2119 12088.204
2120 12094.1906666667
2121 12100.2446666667
2122 12106.2833333333
2123 12112.3553333333
2124 12118.55
2125 12124.666
2126 12131.0113333333
2127 12137.21
2128 12143.3413333333
2129 12149.2866666667
2130 12155.2213333333
2131 12161.4546666667
2132 12167.5646666667
2133 12173.5633333333
2134 12179.6053333333
2135 12185.696
2136 12191.74
2137 12197.8053333333
2138 12203.8733333333
2139 12209.9473333333
2140 12215.9833333333
2141 12221.982
2142 12228.1233333333
2143 12234.214
2144 12240.3766666667
2145 12246.5553333333
2146 12252.652
2147 12258.534
2148 12264.7306666667
2149 12270.8573333333
2150 12276.864
2151 12282.8573333333
2152 12288.832
2153 12294.7173333333
2154 12300.7793333333
2155 12306.7313333333
2156 12312.6473333333
2157 12318.7673333333
2158 12324.6933333333
2159 12330.6933333333
2160 12336.738
2161 12342.6513333333
2162 12348.6886666667
2163 12354.8306666667
2164 12360.994
2165 12366.9726666667
2166 12373.062
2167 12379.04
2168 12385.012
2169 12391.024
2170 12396.9853333333
2171 12402.974
2172 12408.9706666667
2173 12414.99
2174 12421.1846666667
2175 12427.1273333333
2176 12433.0033333333
2177 12438.944
2178 12444.9126666667
2179 12450.9126666667
2180 12457.1493333333
2181 12463.17
2182 12469.074
2183 12475.2406666667
2184 12481.188
2185 12487.2306666667
2186 12493.3313333333
2187 12499.3213333333
2188 12505.4293333333
2189 12511.49
2190 12517.6886666667
2191 12523.9386666667
2192 12529.986
2193 12536.072
2194 12541.9606666667
2195 12548.0466666667
2196 12554.1126666667
2197 12560.27
2198 12566.4193333333
2199 12572.5486666667
2200 12578.5533333333
2201 12584.676
2202 12590.77
2203 12596.8413333333
2204 12603.0673333333
2205 12609.1726666667
2206 12615.102
2207 12621.036
2208 12627.1573333333
2209 12633.2493333333
2210 12639.3446666667
2211 12645.3786666667
2212 12651.438
2213 12657.5126666667
2214 12663.682
2215 12669.6686666667
2216 12675.7086666667
2217 12681.6673333333
2218 12687.73
2219 12693.78
2220 12699.7573333333
2221 12705.662
2222 12711.8173333333
2223 12717.962
2224 12724.0313333333
2225 12730.0466666667
2226 12736.21
2227 12742.1826666667
2228 12748.0926666667
2229 12754.1153333333
2230 12760.054
2231 12765.932
2232 12771.9606666667
2233 12778.0133333333
2234 12783.9513333333
2235 12789.954
2236 12795.9153333333
2237 12801.8986666667
2238 12807.8633333333
2239 12813.866
2240 12819.9833333333
2241 12825.896
2242 12831.9626666667
2243 12837.9106666667
2244 12843.9773333333
2245 12849.9886666667
2246 12856.0733333333
2247 12862.1646666667
2248 12868.09
2249 12874.1166666667
2250 12880.1253333333
2251 12886.2693333333
2252 12892.402
2253 12898.4126666667
2254 12904.2606666667
2255 12910.302
2256 12916.3453333333
2257 12922.372
2258 12928.5106666667
2259 12934.6533333333
2260 12940.706
2261 12946.83
2262 12952.9246666667
2263 12959
2264 12965.1073333333
2265 12971.1133333333
2266 12977.308
2267 12983.2626666667
2268 12989.256
2269 12995.3546666667
2270 13001.4846666667
2271 13007.436
2272 13013.4286666667
2273 13019.578
2274 13025.9
2275 13031.8486666667
2276 13038.0866666667
2277 13044.1826666667
2278 13050.2393333333
2279 13056.186
2280 13062.326
2281 13068.3626666667
2282 13074.432
2283 13080.5373333333
2284 13086.4186666667
2285 13092.3373333333
2286 13098.39
2287 13104.304
2288 13110.14
2289 13116.2613333333
2290 13122.258
2291 13128.402
2292 13134.4486666667
2293 13140.5093333333
2294 13146.538
2295 13152.6173333333
2296 13158.7613333333
2297 13164.954
2298 13170.9326666667
2299 13177.12
2300 13183.0166666667
2301 13189.088
2302 13195.112
2303 13201.3246666667
2304 13207.31
2305 13213.414
2306 13219.4213333333
2307 13225.428
2308 13231.5306666667
2309 13237.756
2310 13243.8146666667
2311 13249.9873333333
2312 13256.0953333333
2313 13262.1726666667
2314 13268.1013333333
2315 13274.1806666667
2316 13280.2593333333
2317 13286.458
2318 13292.4926666667
2319 13298.3713333333
2320 13304.3866666667
2321 13310.346
2322 13316.2273333333
2323 13322.346
2324 13328.3553333333
2325 13334.5566666667
2326 13340.5733333333
2327 13346.51
2328 13352.5553333333
2329 13358.634
2330 13364.762
2331 13370.718
2332 13376.8933333333
2333 13382.9306666667
2334 13389.028
2335 13394.938
2336 13401.0513333333
2337 13407.166
2338 13413.1613333333
2339 13419.0626666667
2340 13425.2706666667
2341 13431.2393333333
2342 13437.1493333333
2343 13443.1886666667
2344 13449.236
2345 13455.362
2346 13461.464
2347 13467.4553333333
2348 13473.412
2349 13479.5586666667
2350 13485.564
2351 13491.71
2352 13497.7126666667
2353 13503.7586666667
2354 13509.7353333333
2355 13515.9046666667
2356 13521.8453333333
2357 13527.9386666667
2358 13534.156
2359 13540.356
2360 13546.4893333333
2361 13552.54
2362 13558.824
2363 13564.9013333333
2364 13570.934
2365 13576.9666666667
2366 13583.0713333333
2367 13589.0493333333
2368 13595.188
2369 13601.384
2370 13607.4566666667
2371 13613.336
2372 13619.4766666667
2373 13625.564
2374 13631.6773333333
2375 13637.6853333333
2376 13643.908
2377 13649.9433333333
2378 13656.1773333333
2379 13662.2953333333
2380 13668.424
2381 13674.4746666667
2382 13680.4966666667
2383 13686.6426666667
2384 13692.7733333333
2385 13698.8553333333
2386 13704.9146666667
2387 13711.032
2388 13717.1033333333
2389 13723.13
2390 13729.4086666667
2391 13735.5033333333
2392 13741.4766666667
2393 13747.3846666667
2394 13753.4086666667
2395 13759.5266666667
2396 13765.69
2397 13771.8066666667
2398 13777.754
2399 13783.704
2400 13789.7566666667
2401 13795.9666666667
2402 13801.9946666667
2403 13807.97
2404 13814.0553333333
2405 13820.3326666667
2406 13826.3793333333
2407 13832.4586666667
2408 13838.418
2409 13844.3726666667
2410 13850.4646666667
2411 13856.596
2412 13862.73
2413 13868.8766666667
2414 13874.9586666667
2415 13881.1373333333
2416 13887.2486666667
2417 13893.438
2418 13899.514
2419 13905.4466666667
2420 13911.51
2421 13917.5586666667
2422 13923.604
2423 13929.724
2424 13935.862
2425 13942.1533333333
2426 13948.3833333333
2427 13954.4606666667
2428 13960.5606666667
2429 13966.7193333333
2430 13972.9086666667
2431 13978.95
2432 13984.9113333333
2433 13991.0866666667
2434 13997.2593333333
2435 14003.4453333333
2436 14009.6606666667
2437 14015.7033333333
2438 14021.7966666667
2439 14027.9753333333
2440 14034.124
2441 14040.0766666667
2442 14046.1246666667
2443 14052.172
2444 14058.2213333333
2445 14064.296
2446 14070.5146666667
2447 14076.552
2448 14082.844
2449 14088.8553333333
2450 14095.0146666667
2451 14101.2506666667
2452 14107.2633333333
2453 14113.2626666667
2454 14119.3746666667
2455 14125.5186666667
2456 14131.4873333333
2457 14137.4713333333
2458 14143.378
2459 14149.5053333333
2460 14155.42
2461 14161.5286666667
2462 14167.5653333333
2463 14173.6126666667
2464 14179.8233333333
2465 14185.5653333333
2466 14191.5613333333
2467 14197.52
2468 14203.4906666667
2469 14209.5433333333
2470 14215.4886666667
2471 14221.55
2472 14227.6313333333
2473 14233.668
2474 14239.7466666667
2475 14245.8833333333
2476 14252.04
2477 14258.0806666667
2478 14264.1093333333
2479 14270.16
2480 14276.1966666667
2481 14282.1626666667
2482 14288.134
2483 14294.2633333333
2484 14300.158
2485 14306.1466666667
2486 14312.238
2487 14318.386
2488 14324.4066666667
2489 14330.4806666667
2490 14336.64
2491 14342.7146666667
2492 14348.6866666667
2493 14354.738
2494 14360.77
2495 14366.81
2496 14372.8973333333
2497 14378.864
2498 14384.98
2499 14391.0173333333
2500 14397.0773333333
2501 14403.0566666667
2502 14409.394
2503 14415.5206666667
2504 14421.5286666667
2505 14427.506
2506 14433.7153333333
2507 14439.6833333333
2508 14445.886
2509 14452.066
2510 14458.2386666667
2511 14464.2846666667
2512 14470.528
2513 14476.492
2514 14482.4366666667
2515 14488.3806666667
2516 14494.4626666667
2517 14500.4386666667
2518 14506.5366666667
2519 14512.6266666667
2520 14518.6326666667
2521 14524.714
2522 14530.6853333333
2523 14536.7453333333
2524 14542.9566666667
2525 14549.0753333333
2526 14555.0166666667
2527 14561.1146666667
2528 14567.298
2529 14573.3346666667
2530 14579.4253333333
2531 14585.402
2532 14591.474
2533 14597.608
2534 14603.7486666667
2535 14609.7273333333
2536 14615.8653333333
2537 14621.9106666667
2538 14627.9793333333
2539 14634.058
2540 14640.1873333333
2541 14646.312
2542 14652.2106666667
2543 14658.228
2544 14664.266
2545 14670.1453333333
2546 14676.0733333333
2547 14682.0466666667
2548 14687.974
2549 14693.9826666667
2550 14699.9106666667
2551 14705.9013333333
2552 14712.0526666667
2553 14718.0373333333
2554 14723.9913333333
2555 14730.058
2556 14736.1146666667
2557 14742.2893333333
2558 14748.236
2559 14754.3073333333
2560 14760.2893333333
2561 14766.46
2562 14772.4473333333
2563 14778.4113333333
2564 14784.308
2565 14790.3093333333
2566 14796.1513333333
2567 14802.2106666667
2568 14808.282
2569 14814.3346666667
2570 14820.34
2571 14826.3813333333
2572 14832.3873333333
2573 14838.4053333333
2574 14844.3726666667
2575 14850.312
2576 14856.44
2577 14862.6233333333
2578 14868.6653333333
2579 14874.7433333333
2580 14880.8433333333
2581 14886.866
2582 14892.944
2583 14898.996
2584 14904.89
2585 14910.9133333333
2586 14916.856
2587 14922.956
2588 14928.886
2589 14935.0193333333
2590 14941.022
2591 14947.0586666667
2592 14953.0673333333
2593 14959.2713333333
2594 14965.194
2595 14971.2466666667
2596 14977.3966666667
2597 14983.5133333333
2598 14989.5166666667
2599 14995.3873333333
2600 15001.41
2601 15007.556
2602 15013.6993333333
2603 15019.7593333333
2604 15025.8413333333
2605 15032.0746666667
2606 15038.1353333333
2607 15044.0986666667
2608 15050.366
2609 15056.3926666667
2610 15062.336
2611 15068.492
2612 15074.5913333333
2613 15080.7053333333
2614 15086.756
2615 15092.8266666667
2616 15099.0553333333
2617 15105.0626666667
2618 15111.1466666667
2619 15117.0586666667
2620 15123.194
2621 15129.2113333333
2622 15135.2573333333
2623 15141.354
2624 15147.6026666667
2625 15153.6806666667
2626 15159.8506666667
2627 15165.914
2628 15171.9206666667
2629 15178.09
2630 15184.2253333333
2631 15190.34
2632 15196.618
2633 15202.7506666667
2634 15208.9133333333
2635 15215.2413333333
2636 15221.264
2637 15227.4173333333
2638 15233.444
2639 15239.6253333333
2640 15245.7706666667
2641 15251.6906666667
2642 15257.828
2643 15263.858
2644 15269.904
2645 15275.9893333333
2646 15281.9246666667
2647 15287.9193333333
2648 15294.0386666667
2649 15300.11
2650 15306.2693333333
2651 15312.544
2652 15318.794
2653 15324.7266666667
2654 15330.944
2655 15337.0786666667
2656 15343.1226666667
2657 15349.3353333333
2658 15355.3886666667
2659 15361.5966666667
2660 15367.646
2661 15373.6606666667
2662 15379.67
2663 15385.7506666667
2664 15391.7973333333
2665 15397.9033333333
2666 15403.834
2667 15410.026
2668 15416.188
2669 15422.3213333333
2670 15428.43
2671 15434.4613333333
2672 15440.6326666667
2673 15446.8573333333
2674 15452.884
2675 15458.8633333333
2676 15465.0113333333
2677 15471.188
2678 15477.1786666667
2679 15483.3013333333
2680 15489.3346666667
2681 15495.402
2682 15501.3493333333
2683 15507.452
2684 15513.5613333333
2685 15519.7493333333
2686 15525.702
2687 15531.8226666667
2688 15537.9193333333
2689 15544.0186666667
2690 15550.1333333333
2691 15556.2193333333
2692 15562.2366666667
2693 15568.182
2694 15574.2693333333
2695 15580.2346666667
2696 15586.2506666667
2697 15592.176
2698 15598.3453333333
2699 15604.5006666667
2700 15610.5653333333
2701 15616.8126666667
2702 15622.9653333333
2703 15629.0353333333
2704 15635.1253333333
2705 15641.1506666667
2706 15647.146
2707 15653.2373333333
2708 15659.47
2709 15665.532
2710 15671.5073333333
2711 15677.4966666667
2712 15683.5886666667
2713 15689.638
2714 15695.7946666667
2715 15701.9033333333
2716 15708.02
2717 15713.9833333333
2718 15720.0906666667
2719 15726.2486666667
2720 15732.4533333333
2721 15738.54
2722 15744.518
2723 15750.568
2724 15756.75
2725 15762.774
2726 15768.7093333333
2727 15774.8526666667
2728 15780.886
2729 15786.994
2730 15792.952
2731 15799.1526666667
2732 15805.3393333333
2733 15811.3326666667
2734 15817.582
2735 15823.7173333333
2736 15829.81
2737 15835.7993333333
2738 15841.9146666667
2739 15848.0013333333
2740 15854.0093333333
2741 15860.0173333333
2742 15865.9726666667
2743 15872.066
2744 15878.222
2745 15884.238
2746 15890.296
2747 15896.4353333333
2748 15902.4686666667
2749 15908.554
2750 15914.658
2751 15920.7846666667
2752 15926.8366666667
2753 15932.9133333333
2754 15938.9906666667
2755 15944.998
2756 15951.24
2757 15957.2093333333
2758 15963.3206666667
2759 15969.3993333333
2760 15975.59
2761 15981.5546666667
2762 15987.664
2763 15993.654
2764 15999.7706666667
2765 16005.868
2766 16011.9926666667
2767 16018.082
2768 16024.1446666667
2769 16030.202
2770 16036.218
2771 16042.218
2772 16048.2353333333
2773 16054.2066666667
2774 16060.2266666667
2775 16066.4226666667
2776 16072.488
2777 16078.4193333333
2778 16084.5006666667
2779 16090.6626666667
2780 16096.494
2781 16102.404
2782 16108.3793333333
2783 16114.3613333333
2784 16120.2813333333
2785 16126.3793333333
2786 16132.3313333333
2787 16138.3226666667
2788 16144.3846666667
2789 16150.2546666667
2790 16156.3586666667
2791 16162.3966666667
2792 16168.508
2793 16174.6133333333
2794 16180.6906666667
2795 16186.862
2796 16192.9226666667
2797 16198.7846666667
2798 16204.784
2799 16210.6586666667
2800 16216.66
2801 16222.78
2802 16228.6966666667
2803 16234.7393333333
2804 16240.904
2805 16247.0666666667
2806 16253.308
2807 16259.3593333333
2808 16265.3786666667
2809 16271.2393333333
2810 16277.1193333333
2811 16283.2193333333
2812 16289.2813333333
2813 16295.5306666667
2814 16301.696
2815 16307.7446666667
2816 16313.808
2817 16319.8586666667
2818 16325.8726666667
2819 16331.9446666667
2820 16337.9373333333
2821 16343.9506666667
2822 16349.858
2823 16355.9606666667
2824 16362.0746666667
2825 16368.164
2826 16374.2106666667
2827 16380.3346666667
2828 16386.3546666667
2829 16392.5426666667
2830 16398.4966666667
2831 16404.54
2832 16410.6293333333
2833 16416.67
2834 16422.6073333333
2835 16428.636
2836 16434.6693333333
2837 16440.68
2838 16446.6893333333
2839 16452.848
2840 16458.732
2841 16464.6546666667
2842 16470.652
2843 16476.708
2844 16482.7806666667
2845 16488.8106666667
2846 16494.6993333333
2847 16500.7446666667
2848 16506.618
2849 16512.6113333333
2850 16518.5613333333
2851 16524.7453333333
2852 16530.7046666667
2853 16536.702
2854 16542.6626666667
2855 16548.6313333333
2856 16554.8253333333
2857 16560.9753333333
2858 16567.036
2859 16573.0266666667
2860 16579.142
2861 16585.252
2862 16591.3593333333
2863 16597.474
2864 16603.564
2865 16609.7133333333
2866 16615.78
2867 16621.798
2868 16627.7466666667
2869 16633.8473333333
2870 16639.918
2871 16645.9573333333
2872 16651.9993333333
2873 16658.082
2874 16664.0713333333
2875 16670.1033333333
2876 16676.1326666667
2877 16682.138
2878 16688.3666666667
2879 16694.4293333333
2880 16700.2686666667
2881 16706.3386666667
2882 16712.424
2883 16718.458
2884 16724.4846666667
2885 16730.698
2886 16736.63
2887 16742.7073333333
2888 16748.7093333333
2889 16754.682
2890 16760.7153333333
2891 16766.9106666667
2892 16772.968
2893 16779.3073333333
2894 16785.3686666667
2895 16791.4666666667
2896 16797.5453333333
2897 16803.6793333333
2898 16809.7653333333
2899 16815.7113333333
2900 16821.7153333333
2901 16827.7086666667
2902 16833.7073333333
2903 16839.8786666667
2904 16845.922
2905 16852.0493333333
2906 16858.192
2907 16864.248
2908 16870.3833333333
2909 16876.3953333333
2910 16882.4873333333
2911 16888.4873333333
2912 16894.6653333333
2913 16900.7033333333
2914 16906.712
2915 16912.5953333333
2916 16918.5533333333
2917 16924.6506666667
2918 16930.718
2919 16936.8926666667
2920 16943.002
2921 16949.0826666667
2922 16955.0566666667
2923 16961.3713333333
2924 16967.5446666667
2925 16973.432
2926 16979.468
2927 16985.5613333333
2928 16991.588
2929 16997.6366666667
2930 17003.7986666667
2931 17009.7986666667
2932 17016.0086666667
2933 17022.0546666667
2934 17028.17
2935 17034.2006666667
2936 17040.2173333333
2937 17046.3353333333
2938 17052.4386666667
2939 17058.6813333333
2940 17064.7626666667
2941 17070.9106666667
2942 17077.0113333333
2943 17083.0373333333
2944 17089.0693333333
2945 17095.1346666667
2946 17101.248
2947 17107.3666666667
2948 17113.3433333333
2949 17119.4953333333
2950 17125.7593333333
2951 17131.912
2952 17138.002
2953 17144.012
2954 17150.1613333333
2955 17156.256
2956 17162.1486666667
2957 17168.4166666667
2958 17174.5226666667
2959 17180.778
2960 17186.6693333333
2961 17192.7133333333
2962 17198.7066666667
2963 17204.768
2964 17210.8933333333
2965 17217.0766666667
2966 17223.128
2967 17229.234
2968 17235.402
2969 17241.458
2970 17247.5466666667
2971 17253.6213333333
2972 17259.796
2973 17265.9806666667
2974 17272.1646666667
2975 17278.0906666667
2976 17284.1926666667
2977 17290.276
2978 17296.314
2979 17302.4626666667
2980 17308.5813333333
2981 17314.726
2982 17320.8386666667
2983 17326.94
2984 17332.8513333333
2985 17339.0473333333
2986 17344.9873333333
2987 17351.0146666667
2988 17357.21
2989 17363.2133333333
2990 17369.1126666667
2991 17375.1013333333
2992 17381.2093333333
2993 17387.3573333333
2994 17393.5006666667
2995 17399.5326666667
2996 17405.474
2997 17411.5313333333
2998 17417.604
2999 17423.7506666667
3000 17429.748
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -4.144
2 -8.21933333333333
3 -12.346
4 -16.4986666666667
5 -20.6813333333333
6 -24.8713333333333
7 -28.9573333333333
8 -33.1206666666667
9 -37.2373333333333
10 -41.4586666666667
11 -45.7386666666667
12 -49.8466666666667
13 -53.9486666666667
14 -58.0813333333333
15 -62.3
16 -66.2926666666667
17 -70.4233333333333
18 -74.508
19 -78.6406666666667
20 -82.7713333333333
21 -86.9466666666667
22 -91.1046666666667
23 -95.344
24 -99.5406666666667
25 -103.649333333333
26 -107.817333333333
27 -111.938666666667
28 -116.205333333333
29 -120.336666666667
30 -124.460666666667
31 -128.639333333333
32 -132.735333333333
33 -136.814666666667
34 -141.024666666667
35 -145.150666666667
36 -149.232
37 -153.356666666667
38 -157.478666666667
39 -161.592666666667
40 -165.794666666667
41 -169.951333333333
42 -174.144666666667
43 -178.342
44 -182.547333333333
45 -186.735333333333
46 -190.936
47 -195.084
48 -199.240666666667
49 -203.426
50 -207.524
51 -211.603333333333
52 -215.82
53 -219.968666666667
54 -224.118666666667
55 -228.327333333333
56 -232.429333333333
57 -236.601333333333
58 -240.714
59 -244.822666666667
60 -249.052
61 -253.240666666667
62 -257.373333333333
63 -261.519333333333
64 -265.546
65 -269.743333333333
66 -273.913333333333
67 -277.999333333333
68 -282.288666666667
69 -286.473333333333
70 -290.603333333333
71 -294.761333333333
72 -298.931333333333
73 -302.996
74 -307.05
75 -311.16
76 -315.362
77 -319.528666666667
78 -323.723333333333
79 -327.986
80 -332.167333333333
81 -336.354
82 -340.499333333333
83 -344.566
84 -348.641333333333
85 -352.852
86 -356.914666666667
87 -361.001333333333
88 -365.181333333333
89 -369.332666666667
90 -373.489333333333
91 -377.697333333333
92 -381.822666666667
93 -385.946
94 -390.067333333333
95 -394.255333333333
96 -398.465333333333
97 -402.747333333333
98 -406.898666666667
99 -411.004
100 -415.252666666667
101 -419.344
102 -423.472
103 -427.63
104 -431.788
105 -435.952666666667
106 -440.059333333333
107 -444.328
108 -448.566
109 -452.698666666667
110 -456.889333333333
111 -461.062666666667
112 -465.202666666667
113 -469.328
114 -473.328
115 -477.547333333333
116 -481.621333333333
117 -485.796666666667
118 -489.893333333333
119 -494.063333333333
120 -498.24
121 -502.359333333333
122 -506.544666666667
123 -510.738
124 -514.841333333333
125 -518.914666666667
126 -523.05
127 -527.219333333333
128 -531.33
129 -535.496
130 -539.635333333333
131 -543.840666666667
132 -548.016666666667
133 -552.169333333333
134 -556.275333333333
135 -560.388
136 -564.72
137 -568.828
138 -573.022
139 -577.227333333333
140 -581.32
141 -585.464
142 -589.637333333333
143 -593.831333333333
144 -597.921333333333
145 -602.035333333333
146 -606.220666666667
147 -610.316
148 -614.472666666667
149 -618.666666666667
150 -622.856
151 -627.059333333333
152 -631.225333333333
153 -635.303333333333
154 -639.537333333333
155 -643.808666666667
156 -648.016
157 -652.175333333333
158 -656.341333333333
159 -660.526
160 -664.629333333333
161 -668.740666666667
162 -672.937333333333
163 -677.055333333333
164 -681.260666666667
165 -685.38
166 -689.461333333333
167 -693.612666666667
168 -697.756
169 -701.896666666667
170 -706.086666666667
171 -710.232
172 -714.362
173 -718.574666666667
174 -722.818
175 -726.972666666667
176 -731.094
177 -735.312666666667
178 -739.411333333333
179 -743.544
180 -747.702
181 -751.842666666667
182 -755.969333333333
183 -760.182
184 -764.364666666667
185 -768.496666666667
186 -772.615333333333
187 -776.666
188 -780.748666666667
189 -784.976666666667
190 -789.135333333333
191 -793.333333333333
192 -797.468666666667
193 -801.688
194 -805.768666666667
195 -809.895333333333
196 -814.051333333333
197 -818.252
198 -822.41
199 -826.518666666667
200 -830.688666666667
201 -834.825333333333
202 -838.999333333333
203 -843.203333333333
204 -847.380666666667
205 -851.538666666667
206 -855.692
207 -859.806666666667
208 -863.971333333334
209 -868.145333333333
210 -872.264
211 -876.410666666667
212 -880.600666666667
213 -884.755333333333
214 -888.986
215 -893.142
216 -897.257333333333
217 -901.396666666667
218 -905.633333333333
219 -909.794666666667
220 -913.996666666667
221 -918.076666666667
222 -922.254
223 -926.478
224 -930.594666666667
225 -934.628
226 -938.698
227 -942.844
228 -946.961333333333
229 -951.106666666667
230 -955.259333333334
231 -959.425333333333
232 -963.544666666667
233 -967.788
234 -971.95
235 -976.073333333333
236 -980.226
237 -984.342666666667
238 -988.457333333333
239 -992.488666666667
240 -996.574
241 -1000.68466666667
242 -1004.804
243 -1008.94533333333
244 -1013.124
245 -1017.27266666667
246 -1021.37066666667
247 -1025.466
248 -1029.624
249 -1033.794
250 -1037.97266666667
251 -1042.05933333333
252 -1046.252
253 -1050.434
254 -1054.60866666667
255 -1058.644
256 -1062.73
257 -1066.92066666667
258 -1070.98666666667
259 -1075.182
260 -1079.3
261 -1083.46333333333
262 -1087.702
263 -1091.86333333333
264 -1096.022
265 -1100.13666666667
266 -1104.28733333333
267 -1108.42933333333
268 -1112.57866666667
269 -1116.79666666667
270 -1120.95733333333
271 -1125.09
272 -1129.25266666667
273 -1133.36466666667
274 -1137.58733333333
275 -1141.59533333333
276 -1145.734
277 -1149.91533333333
278 -1154.04
279 -1158.25866666667
280 -1162.41
281 -1166.52733333333
282 -1170.75733333333
283 -1174.882
284 -1179.092
285 -1183.25866666667
286 -1187.42666666667
287 -1191.57266666667
288 -1195.78533333333
289 -1199.95
290 -1204.03866666667
291 -1208.13666666667
292 -1212.234
293 -1216.31866666667
294 -1220.53733333333
295 -1224.66066666667
296 -1228.81733333333
297 -1232.95933333333
298 -1237.084
299 -1241.36533333333
300 -1245.45666666667
301 -1249.62066666667
302 -1253.69133333333
303 -1257.844
304 -1261.92733333333
305 -1266.02733333333
306 -1270.08
307 -1274.264
308 -1278.34866666667
309 -1282.554
310 -1286.70133333333
311 -1290.814
312 -1294.96666666667
313 -1299.18133333333
314 -1303.308
315 -1307.49266666667
316 -1311.58933333333
317 -1315.75266666667
318 -1320
319 -1324.11933333333
320 -1328.21466666667
321 -1332.35
322 -1336.53266666667
323 -1340.73066666667
324 -1344.93133333333
325 -1349.01
326 -1353.15266666667
327 -1357.23333333333
328 -1361.39
329 -1365.64733333333
330 -1369.778
331 -1373.894
332 -1378.09466666667
333 -1382.126
334 -1386.35866666667
335 -1390.56133333333
336 -1394.712
337 -1398.886
338 -1402.99866666667
339 -1407.12466666667
340 -1411.31
341 -1415.492
342 -1419.59933333333
343 -1423.696
344 -1427.85133333333
345 -1432.00866666667
346 -1436.142
347 -1440.28666666667
348 -1444.49
349 -1448.584
350 -1452.73066666667
351 -1456.95333333333
352 -1461.03066666667
353 -1465.204
354 -1469.37
355 -1473.56533333333
356 -1477.74933333333
357 -1481.874
358 -1486.09866666667
359 -1490.24066666667
360 -1494.376
361 -1498.58066666667
362 -1502.67866666667
363 -1506.802
364 -1510.94733333333
365 -1515.09066666667
366 -1519.288
367 -1523.37133333333
368 -1527.512
369 -1531.654
370 -1535.806
371 -1539.986
372 -1544.12266666667
373 -1548.22266666667
374 -1552.39866666667
375 -1556.502
376 -1560.66066666667
377 -1564.828
378 -1568.98933333333
379 -1573.096
380 -1577.236
381 -1581.38133333333
382 -1585.47
383 -1589.62466666667
384 -1593.742
385 -1598.01733333333
386 -1602.146
387 -1606.248
388 -1610.42866666667
389 -1614.58266666667
390 -1618.65466666667
391 -1622.80933333333
392 -1626.93333333333
393 -1631.08666666667
394 -1635.244
395 -1639.364
396 -1643.484
397 -1647.65933333333
398 -1651.88066666667
399 -1656.01266666667
400 -1660.18666666667
401 -1664.35866666667
402 -1668.55666666667
403 -1672.66
404 -1676.78533333333
405 -1680.90466666667
406 -1685.07733333333
407 -1689.20066666667
408 -1693.302
409 -1697.402
410 -1701.51866666667
411 -1705.652
412 -1709.78933333333
413 -1713.794
414 -1717.98066666667
415 -1722.088
416 -1726.20333333333
417 -1730.268
418 -1734.404
419 -1738.52466666667
420 -1742.712
421 -1746.804
422 -1750.93266666667
423 -1755.034
424 -1759.19866666667
425 -1763.376
426 -1767.464
427 -1771.58466666667
428 -1775.78733333333
429 -1779.85466666667
430 -1783.89733333333
431 -1788.00333333333
432 -1792.09733333333
433 -1796.15
434 -1800.17533333333
435 -1804.222
436 -1808.32266666667
437 -1812.394
438 -1816.53133333333
439 -1820.71266666667
440 -1824.846
441 -1828.92866666667
442 -1832.91266666667
443 -1837.164
444 -1841.30133333333
445 -1845.346
446 -1849.456
447 -1853.55733333333
448 -1857.51
449 -1861.64
450 -1865.68933333333
451 -1869.81666666667
452 -1873.95866666667
453 -1878.04333333333
454 -1882.14333333333
455 -1886.22666666667
456 -1890.32533333333
457 -1894.47333333333
458 -1898.64133333333
459 -1902.70133333333
460 -1906.828
461 -1911.00133333333
462 -1915.18466666667
463 -1919.34466666667
464 -1923.494
465 -1927.502
466 -1931.57933333333
467 -1935.67666666667
468 -1939.848
469 -1943.79133333333
470 -1947.94066666667
471 -1952.06
472 -1956.074
473 -1960.18
474 -1964.31933333333
475 -1968.354
476 -1972.53333333333
477 -1976.596
478 -1980.78333333333
479 -1984.89933333333
480 -1988.95666666667
481 -1993.13266666667
482 -1997.30266666667
483 -2001.42
484 -2005.46333333333
485 -2009.59066666667
486 -2013.60466666667
487 -2017.71133333333
488 -2021.78666666667
489 -2025.88066666667
490 -2029.94866666667
491 -2034.12066666667
492 -2038.174
493 -2042.17933333333
494 -2046.27266666667
495 -2050.52666666667
496 -2054.65666666667
497 -2058.77066666667
498 -2062.884
499 -2066.986
500 -2071.034
501 -2075.09733333333
502 -2079.22466666667
503 -2083.4
504 -2087.55933333333
505 -2091.74333333333
506 -2095.788
507 -2099.80733333333
508 -2103.906
509 -2108.088
510 -2112.20733333333
511 -2116.33066666667
512 -2120.434
513 -2124.48333333333
514 -2128.544
515 -2132.636
516 -2136.73466666667
517 -2140.81
518 -2144.84866666667
519 -2148.924
520 -2152.944
521 -2156.988
522 -2160.97866666667
523 -2164.982
524 -2169.03733333333
525 -2173.04066666667
526 -2177.08866666667
527 -2181.14
528 -2185.05133333333
529 -2189.02733333333
530 -2193.15133333333
531 -2197.22666666667
532 -2201.154
533 -2205.234
534 -2209.28733333333
535 -2213.318
536 -2217.332
537 -2221.366
538 -2225.24733333333
539 -2229.22266666667
540 -2233.27866666667
541 -2237.22866666667
542 -2241.20866666667
543 -2245.15733333333
544 -2249.11466666667
545 -2253.01066666667
546 -2256.934
547 -2260.81
548 -2264.66466666667
549 -2268.59533333333
550 -2272.62
551 -2276.55466666667
552 -2280.456
553 -2284.37866666667
554 -2288.28133333333
555 -2292.19866666667
556 -2296.08666666667
557 -2300.008
558 -2303.844
559 -2307.67866666667
560 -2311.58133333333
561 -2315.494
562 -2319.40733333333
563 -2323.32266666667
564 -2327.24333333333
565 -2331.11
566 -2335.08533333333
567 -2339.01733333333
568 -2342.98
569 -2346.918
570 -2350.92066666667
571 -2354.84733333333
572 -2358.79133333333
573 -2362.64066666667
574 -2366.506
575 -2370.398
576 -2374.34866666667
577 -2378.378
578 -2382.41933333333
579 -2386.25533333333
580 -2390.206
581 -2394.044
582 -2397.98666666667
583 -2401.94733333333
584 -2405.9
585 -2409.82866666667
586 -2413.85
587 -2417.83866666667
588 -2421.802
589 -2425.732
590 -2429.65466666667
591 -2433.61333333333
592 -2437.47933333333
593 -2441.46733333333
594 -2445.428
595 -2449.30333333333
596 -2453.272
597 -2457.19466666667
598 -2461.20466666667
599 -2465.224
600 -2469.098
601 -2473.01733333333
602 -2476.98933333333
603 -2480.88066666667
604 -2484.77866666667
605 -2488.79666666667
606 -2492.70466666667
607 -2496.618
608 -2500.63466666667
609 -2504.594
610 -2508.61333333333
611 -2512.62733333333
612 -2516.602
613 -2520.58866666667
614 -2524.59133333333
615 -2528.548
616 -2532.51866666667
617 -2536.48066666667
618 -2540.45666666667
619 -2544.46333333333
620 -2548.43
621 -2552.33066666667
622 -2556.342
623 -2560.32933333333
624 -2564.30066666667
625 -2568.34466666667
626 -2572.38266666667
627 -2576.394
628 -2580.40733333333
629 -2584.382
630 -2588.36066666667
631 -2592.32933333333
632 -2596.32933333333
633 -2600.36933333333
634 -2604.4
635 -2608.48933333333
636 -2612.49333333333
637 -2616.522
638 -2620.57466666667
639 -2624.52133333333
640 -2628.42733333333
641 -2632.42
642 -2636.42466666667
643 -2640.51266666667
644 -2644.518
645 -2648.536
646 -2652.62
647 -2656.628
648 -2660.66933333333
649 -2664.71666666667
650 -2668.73466666667
651 -2672.776
652 -2676.83
653 -2680.79533333333
654 -2684.75733333333
655 -2688.762
656 -2692.766
657 -2696.81466666667
658 -2700.80066666667
659 -2704.79933333333
660 -2708.72133333333
661 -2712.72733333333
662 -2716.678
663 -2720.61733333333
664 -2724.49733333333
665 -2728.46733333333
666 -2732.464
667 -2736.386
668 -2740.24266666667
669 -2744.21666666667
670 -2748.194
671 -2752.098
672 -2756.21
673 -2760.156
674 -2764.128
675 -2768.10666666667
676 -2772.014
677 -2775.89133333333
678 -2779.91866666667
679 -2783.878
680 -2787.73
681 -2791.654
682 -2795.696
683 -2799.59133333333
684 -2803.55933333333
685 -2807.46933333333
686 -2811.48533333333
687 -2815.36533333333
688 -2819.36333333333
689 -2823.32666666667
690 -2827.28533333333
691 -2831.268
692 -2835.16133333333
693 -2839.13533333333
694 -2843.124
695 -2847.104
696 -2851.11333333333
697 -2855.076
698 -2859.17333333333
699 -2863.11733333333
700 -2867.146
701 -2871.06466666667
702 -2875.048
703 -2879.11466666667
704 -2883.06533333333
705 -2887.10666666667
706 -2891.188
707 -2895.102
708 -2899.128
709 -2903.108
710 -2907.07466666667
711 -2911.19133333333
712 -2915.23133333333
713 -2919.268
714 -2923.23266666667
715 -2927.246
716 -2931.29866666667
717 -2935.332
718 -2939.43066666667
719 -2943.48266666667
720 -2947.542
721 -2951.616
722 -2955.55666666667
723 -2959.568
724 -2963.62733333333
725 -2967.71133333333
726 -2971.65866666667
727 -2975.666
728 -2979.66
729 -2983.63733333333
730 -2987.62666666667
731 -2991.63733333333
732 -2995.668
733 -2999.772
734 -3003.736
735 -3007.75333333333
736 -3011.744
737 -3015.772
738 -3019.71333333333
739 -3023.74
740 -3027.75933333333
741 -3031.69733333333
742 -3035.634
743 -3039.58866666667
744 -3043.62266666667
745 -3047.50933333333
746 -3051.54066666667
747 -3055.55333333333
748 -3059.472
749 -3063.48733333333
750 -3067.38266666667
751 -3071.41733333333
752 -3075.46333333333
753 -3079.314
754 -3083.32133333333
755 -3087.34666666667
756 -3091.268
757 -3095.28533333333
758 -3099.32133333333
759 -3103.27933333333
760 -3107.29466666667
761 -3111.242
762 -3115.266
763 -3119.214
764 -3123.172
765 -3127.18133333333
766 -3131.06133333333
767 -3134.97733333333
768 -3139.01733333333
769 -3142.96266666667
770 -3146.986
771 -3151
772 -3154.954
773 -3158.92066666667
774 -3162.84133333333
775 -3166.74066666667
776 -3170.77066666667
777 -3174.796
778 -3178.64533333333
779 -3182.64466666667
780 -3186.58933333333
781 -3190.494
782 -3194.44666666667
783 -3198.454
784 -3202.39266666667
785 -3206.33866666667
786 -3210.27
787 -3214.218
788 -3218.25066666667
789 -3222.16133333333
790 -3226.144
791 -3230.08266666667
792 -3234.11466666667
793 -3238.12866666667
794 -3242.02866666667
795 -3246.016
796 -3249.90933333333
797 -3253.87
798 -3257.80066666667
799 -3261.71066666667
800 -3265.65533333333
801 -3269.692
802 -3273.71266666667
803 -3277.664
804 -3281.56933333333
805 -3285.584
806 -3289.56133333333
807 -3293.56266666667
808 -3297.54
809 -3301.434
810 -3305.32066666667
811 -3309.206
812 -3313.19266666667
813 -3317.226
814 -3321.26933333333
815 -3325.26333333333
816 -3329.31533333333
817 -3333.26066666667
818 -3337.20733333333
819 -3341.20066666667
820 -3345.13866666667
821 -3349.14666666667
822 -3353.12066666667
823 -3357.06066666667
824 -3361.06733333333
825 -3365.12333333333
826 -3369.05266666667
827 -3373.03133333333
828 -3377.05266666667
829 -3381.09466666667
830 -3385.04933333333
831 -3388.98466666667
832 -3393.06733333333
833 -3397.004
834 -3401.03666666667
835 -3405.00533333333
836 -3409.08733333333
837 -3413.07866666667
838 -3417.074
839 -3421.096
840 -3425.03533333333
841 -3429.032
842 -3433.00933333333
843 -3437.04866666667
844 -3441.10733333333
845 -3445.096
846 -3449.01533333333
847 -3453.00333333333
848 -3457.048
849 -3461.062
850 -3465.13133333333
851 -3469.11133333333
852 -3473.17066666667
853 -3477.15333333333
854 -3481.13733333333
855 -3485.21533333333
856 -3489.20066666667
857 -3493.35133333333
858 -3497.45533333333
859 -3501.46266666667
860 -3505.45933333333
861 -3509.564
862 -3513.584
863 -3517.61533333333
864 -3521.66133333333
865 -3525.842
866 -3529.904
867 -3533.95866666667
868 -3538.056
869 -3542.10066666667
870 -3546.31266666667
871 -3550.45333333333
872 -3554.52
873 -3558.644
874 -3562.67733333333
875 -3566.794
876 -3570.92333333333
877 -3574.98466666667
878 -3579.114
879 -3583.11866666667
880 -3587.25066666667
881 -3591.33933333333
882 -3595.42333333333
883 -3599.54266666667
884 -3603.54
885 -3607.57666666667
886 -3611.62466666667
887 -3615.75733333333
888 -3619.89733333333
889 -3623.85466666667
890 -3627.89066666667
891 -3631.89533333333
892 -3635.98933333333
893 -3639.98066666667
894 -3643.98266666667
895 -3648.07333333333
896 -3652.11866666667
897 -3656.24533333333
898 -3660.25066666667
899 -3664.218
900 -3668.25066666667
901 -3672.26066666667
902 -3676.26733333333
903 -3680.29
904 -3684.316
905 -3688.36666666667
906 -3692.33333333333
907 -3696.37533333333
908 -3700.36466666667
909 -3704.40666666667
910 -3708.496
911 -3712.52066666667
912 -3716.60133333333
913 -3720.702
914 -3724.75066666667
915 -3728.69866666667
916 -3732.79666666667
917 -3736.85133333333
918 -3740.93733333333
919 -3744.95133333333
920 -3748.99866666667
921 -3752.93266666667
922 -3756.95666666667
923 -3761.054
924 -3765.09666666667
925 -3769.10733333333
926 -3773.064
927 -3777.19533333333
928 -3781.14133333333
929 -3785.16
930 -3789.09466666667
931 -3793.11666666667
932 -3797.14333333333
933 -3801.13266666667
934 -3805.13066666667
935 -3809.13133333333
936 -3813.03333333333
937 -3817
938 -3821.12066666667
939 -3825.03066666667
940 -3829.00333333333
941 -3832.93733333333
942 -3836.91533333333
943 -3840.84533333333
944 -3844.756
945 -3848.74133333333
946 -3852.74533333333
947 -3856.75066666667
948 -3860.73133333333
949 -3864.72933333333
950 -3868.72666666667
951 -3872.68866666667
952 -3876.65133333333
953 -3880.57133333333
954 -3884.49333333333
955 -3888.436
956 -3892.44066666667
957 -3896.40733333333
958 -3900.39466666667
959 -3904.36933333333
960 -3908.316
961 -3912.21
962 -3916.12733333333
963 -3920.05466666667
964 -3923.99066666667
965 -3927.88933333333
966 -3931.85333333333
967 -3935.67133333333
968 -3939.546
969 -3943.48133333333
970 -3947.45066666667
971 -3951.35933333333
972 -3955.204
973 -3959.256
974 -3963.14066666667
975 -3967.08066666667
976 -3971.01066666667
977 -3974.98733333333
978 -3978.91866666667
979 -3982.89066666667
980 -3986.72133333333
981 -3990.59733333333
982 -3994.51866666667
983 -3998.43866666667
984 -4002.36466666667
985 -4006.25266666667
986 -4010.18933333333
987 -4014.14933333333
988 -4018.11733333333
989 -4022.03533333333
990 -4025.80733333333
991 -4029.78733333333
992 -4033.77733333333
993 -4037.68933333333
994 -4041.596
995 -4045.53066666667
996 -4049.508
997 -4053.38933333333
998 -4057.26333333333
999 -4061.14066666667
1000 -4065.098
1001 -4068.97666666667
1002 -4072.93533333333
1003 -4076.92
1004 -4080.77866666667
1005 -4084.60533333333
1006 -4088.464
1007 -4092.258
1008 -4096.14466666667
1009 -4100.02333333333
1010 -4103.934
1011 -4107.80933333333
1012 -4111.61533333333
1013 -4115.58066666667
1014 -4119.42866666667
1015 -4123.30333333333
1016 -4127.22533333333
1017 -4131.21333333333
1018 -4135.09733333333
1019 -4139.03066666667
1020 -4142.876
1021 -4146.726
1022 -4150.55733333333
1023 -4154.414
1024 -4158.358
1025 -4162.30133333333
1026 -4166.18
1027 -4170.1
1028 -4173.992
1029 -4177.96933333333
1030 -4181.80333333333
1031 -4185.66666666667
1032 -4189.54333333333
1033 -4193.33
1034 -4197.15266666667
1035 -4200.95266666667
1036 -4204.82
1037 -4208.708
1038 -4212.56466666667
1039 -4216.34
1040 -4220.11533333333
1041 -4223.99133333333
1042 -4227.77133333333
1043 -4231.606
1044 -4235.52333333333
1045 -4239.38133333333
1046 -4243.16933333333
1047 -4246.966
1048 -4250.69866666667
1049 -4254.41733333333
1050 -4258.272
1051 -4262.11066666667
1052 -4265.98266666667
1053 -4269.846
1054 -4273.61333333333
1055 -4277.28133333333
1056 -4281.10333333333
1057 -4284.80133333333
1058 -4288.54333333333
1059 -4292.266
1060 -4296.04466666667
1061 -4299.70333333333
1062 -4303.35266666667
1063 -4307.15066666667
1064 -4310.86666666667
1065 -4314.636
1066 -4318.48
1067 -4322.29466666667
1068 -4326.10466666667
1069 -4329.92066666667
1070 -4333.658
1071 -4337.46533333333
1072 -4341.27933333333
1073 -4345.06866666667
1074 -4348.76466666667
1075 -4352.50066666667
1076 -4356.26
1077 -4359.93266666667
1078 -4363.63733333333
1079 -4367.41933333333
1080 -4371.27266666667
1081 -4374.99
1082 -4378.82133333333
1083 -4382.60266666667
1084 -4386.31733333333
1085 -4389.95466666667
1086 -4393.64333333333
1087 -4397.442
1088 -4401.28
1089 -4404.92866666667
1090 -4408.71866666667
1091 -4412.43066666667
1092 -4416.232
1093 -4420.012
1094 -4423.83333333333
1095 -4427.682
1096 -4431.46333333333
1097 -4435.27733333333
1098 -4438.986
1099 -4442.80266666667
1100 -4446.61066666667
1101 -4450.36
1102 -4454.13733333333
1103 -4457.858
1104 -4461.62466666667
1105 -4465.39466666667
1106 -4469.16933333333
1107 -4472.922
1108 -4476.54
1109 -4480.41666666667
1110 -4484.29133333333
1111 -4487.978
1112 -4491.68133333333
1113 -4495.43733333333
1114 -4499.18533333333
1115 -4502.94866666667
1116 -4506.676
1117 -4510.40066666667
1118 -4513.96266666667
1119 -4517.68933333333
1120 -4521.37733333333
1121 -4525.12266666667
1122 -4528.75533333333
1123 -4532.38533333333
1124 -4536.08133333333
1125 -4539.72466666667
1126 -4543.29733333333
1127 -4546.876
1128 -4550.57133333333
1129 -4554.24133333333
1130 -4557.916
1131 -4561.50733333333
1132 -4565.18
1133 -4568.85666666667
1134 -4572.512
1135 -4576.04933333333
1136 -4579.802
1137 -4583.57066666667
1138 -4587.164
1139 -4590.79333333333
1140 -4594.45266666667
1141 -4598.16066666667
1142 -4601.86333333333
1143 -4605.606
1144 -4609.38
1145 -4613.11933333333
1146 -4616.91266666667
1147 -4620.74266666667
1148 -4624.596
1149 -4628.41533333333
1150 -4632.242
1151 -4636.06
1152 -4639.89066666667
1153 -4643.77
1154 -4647.66266666667
1155 -4651.54533333333
1156 -4655.48333333333
1157 -4659.28333333333
1158 -4663.06333333333
1159 -4666.90666666667
1160 -4670.81866666667
1161 -4674.66066666667
1162 -4678.42333333333
1163 -4682.19533333333
1164 -4685.85466666667
1165 -4689.524
1166 -4693.178
1167 -4696.79266666667
1168 -4700.28266666667
1169 -4703.56133333333
1170 -4706.75066666667
1171 -4709.79933333333
1172 -4712.83666666667
1173 -4715.616
1174 -4718.312
1175 -4720.836
1176 -4723.23133333333
1177 -4725.58066666667
1178 -4727.64133333333
1179 -4729.65666666667
1180 -4731.504
1181 -4733.248
1182 -4734.87466666667
1183 -4736.32333333333
1184 -4737.73133333333
1185 -4739.03533333333
1186 -4740.23733333333
1187 -4741.25733333333
1188 -4742.24533333333
1189 -4743.202
1190 -4744.07466666667
1191 -4744.988
1192 -4745.932
1193 -4746.84133333333
1194 -4747.662
1195 -4748.52333333333
1196 -4749.46333333333
1197 -4750.272
1198 -4751.12933333333
1199 -4751.96733333333
1200 -4752.788
1201 -4753.49333333333
1202 -4754.178
1203 -4754.7
1204 -4755.28733333333
1205 -4755.77933333333
1206 -4756.206
1207 -4756.52266666667
1208 -4756.84066666667
1209 -4757.00266666667
1210 -4756.99
1211 -4756.846
1212 -4756.53866666667
1213 -4755.98
1214 -4755.14466666667
1215 -4754.136
1216 -4752.782
1217 -4751.34133333333
1218 -4749.584
1219 -4747.69666666667
1220 -4745.54133333333
1221 -4743.01733333333
1222 -4740.27066666667
1223 -4737.458
1224 -4734.32
1225 -4731.07
1226 -4727.63466666667
1227 -4724.01
1228 -4720.14866666667
1229 -4716.24266666667
1230 -4712.138
1231 -4707.95266666667
1232 -4703.602
1233 -4699.342
1234 -4695.04
1235 -4690.61733333333
1236 -4686.144
1237 -4681.52733333333
1238 -4676.928
1239 -4672.322
1240 -4667.63933333333
1241 -4662.998
1242 -4658.36
1243 -4653.64533333333
1244 -4648.958
1245 -4644.24933333333
1246 -4639.58666666667
1247 -4634.848
1248 -4630.012
1249 -4625.31533333333
1250 -4620.53866666667
1251 -4615.95866666667
1252 -4611.32866666667
1253 -4606.57733333333
1254 -4601.78333333333
1255 -4596.96333333333
1256 -4592.07133333333
1257 -4587.11066666667
1258 -4582.13533333333
1259 -4577.28266666667
1260 -4572.14333333333
1261 -4566.99466666667
1262 -4561.78666666667
1263 -4556.508
1264 -4551.12133333333
1265 -4545.72866666667
1266 -4540.16466666667
1267 -4534.646
1268 -4529.034
1269 -4523.28666666667
1270 -4517.522
1271 -4511.438
1272 -4505.42666666667
1273 -4499.362
1274 -4492.974
1275 -4486.48266666667
1276 -4479.85066666667
1277 -4473.308
1278 -4466.45266666667
1279 -4459.65
1280 -4452.82133333333
1281 -4445.93333333333
1282 -4438.85466666667
1283 -4431.844
1284 -4424.78933333333
1285 -4417.42266666667
1286 -4410.37
1287 -4403.05666666667
1288 -4395.90133333333
1289 -4388.83466666667
1290 -4381.54866666667
1291 -4374.23666666667
1292 -4366.84933333333
1293 -4359.38266666667
1294 -4351.85466666667
1295 -4344.39733333333
1296 -4336.938
1297 -4329.46933333333
1298 -4321.83933333333
1299 -4314.35866666667
1300 -4306.572
1301 -4299.046
1302 -4291.54666666667
1303 -4284.036
1304 -4276.45333333333
1305 -4269.052
1306 -4261.484
1307 -4253.796
1308 -4246.10933333333
1309 -4238.67533333333
1310 -4231.11666666667
1311 -4223.59866666667
1312 -4216.19266666667
1313 -4208.652
1314 -4201.05
1315 -4193.46066666667
1316 -4185.87533333333
1317 -4178.22933333333
1318 -4170.66266666667
1319 -4163.222
1320 -4155.64066666667
1321 -4148.126
1322 -4140.72933333333
1323 -4133.288
1324 -4125.684
1325 -4118.05666666667
1326 -4110.43933333333
1327 -4102.77133333333
1328 -4095.15333333333
1329 -4087.57666666667
1330 -4079.95533333333
1331 -4072.45533333333
1332 -4064.99866666667
1333 -4057.472
1334 -4050.00333333333
1335 -4042.54666666667
1336 -4035.098
1337 -4027.36666666667
1338 -4019.95533333333
1339 -4012.432
1340 -4004.84733333333
1341 -3997.34
1342 -3989.74933333333
1343 -3982.21133333333
1344 -3974.67533333333
1345 -3967.20133333333
1346 -3959.55466666667
1347 -3952.07733333333
1348 -3944.43933333333
1349 -3936.91466666667
1350 -3929.22
1351 -3921.66266666667
1352 -3913.97
1353 -3906.288
1354 -3898.60466666667
1355 -3890.89733333333
1356 -3883.37533333333
1357 -3875.59333333333
1358 -3867.89733333333
1359 -3860.04066666667
1360 -3852.23866666667
1361 -3844.49133333333
1362 -3836.682
1363 -3828.97666666667
1364 -3821.21133333333
1365 -3813.56666666667
1366 -3805.84
1367 -3798.374
1368 -3790.634
1369 -3782.83333333333
1370 -3775.15
1371 -3767.48533333333
1372 -3759.816
1373 -3751.99533333333
1374 -3744.06533333333
1375 -3736.37533333333
1376 -3728.53066666667
1377 -3720.942
1378 -3713.026
1379 -3705.23066666667
1380 -3697.34533333333
1381 -3689.56866666667
1382 -3681.70466666667
1383 -3673.93933333333
1384 -3666.25133333333
1385 -3658.54933333333
1386 -3650.90733333333
1387 -3643.05733333333
1388 -3635.41533333333
1389 -3627.58266666667
1390 -3619.866
1391 -3612.12
1392 -3604.36666666667
1393 -3596.53333333333
1394 -3588.79333333333
1395 -3581.08266666667
1396 -3573.33333333333
1397 -3565.59666666667
1398 -3557.78266666667
1399 -3549.97533333333
1400 -3542.15733333333
1401 -3534.432
1402 -3526.504
1403 -3518.86733333333
1404 -3511.29333333333
1405 -3503.50266666667
1406 -3495.64666666667
1407 -3488.00666666667
1408 -3480.13666666667
1409 -3472.40733333333
1410 -3464.512
1411 -3456.934
1412 -3449.25866666667
1413 -3441.52866666667
1414 -3433.78333333333
1415 -3425.98133333333
1416 -3418.21133333333
1417 -3410.402
1418 -3402.63
1419 -3394.89466666667
1420 -3387.14266666667
1421 -3379.37266666667
1422 -3371.61533333333
1423 -3363.71533333333
1424 -3355.958
1425 -3348.27
1426 -3340.43
1427 -3332.70333333333
1428 -3324.85866666667
1429 -3317.14933333333
1430 -3309.47866666667
1431 -3301.79666666667
1432 -3294.04266666667
1433 -3286.30466666667
1434 -3278.70933333333
1435 -3270.92866666667
1436 -3263.22133333333
1437 -3255.56733333333
1438 -3248.02466666667
1439 -3240.34866666667
1440 -3232.61266666667
1441 -3224.80666666667
1442 -3217.00133333333
1443 -3209.35733333333
1444 -3201.646
1445 -3193.98133333333
1446 -3186.28466666667
1447 -3178.43533333333
1448 -3170.69066666667
1449 -3163.038
1450 -3155.30866666667
1451 -3147.594
1452 -3139.81133333333
1453 -3132.024
1454 -3124.36866666667
1455 -3116.70333333333
1456 -3108.78
1457 -3100.986
1458 -3093.25533333333
1459 -3085.44266666667
1460 -3077.75266666667
1461 -3069.93933333333
1462 -3062.242
1463 -3054.63466666667
1464 -3046.84466666667
1465 -3039.21933333333
1466 -3031.45066666667
1467 -3023.64466666667
1468 -3015.89
1469 -3008.27
1470 -3000.482
1471 -2992.8
1472 -2985.08933333333
1473 -2977.34733333333
1474 -2969.72533333333
1475 -2962.04933333333
1476 -2954.23533333333
1477 -2946.53866666667
1478 -2938.788
1479 -2931.10466666667
1480 -2923.32466666667
1481 -2915.55
1482 -2907.62333333333
1483 -2899.96
1484 -2892.158
1485 -2884.39333333333
1486 -2876.56333333333
1487 -2868.80733333333
1488 -2860.94733333333
1489 -2853.20266666667
1490 -2845.54866666667
1491 -2837.77466666667
1492 -2830.00666666667
1493 -2822.312
1494 -2814.48266666667
1495 -2806.74133333333
1496 -2799.10666666667
1497 -2791.08333333333
1498 -2783.37266666667
1499 -2775.49
1500 -2767.636
1501 -2759.92
1502 -2752.12466666667
1503 -2744.28333333333
1504 -2736.51133333333
1505 -2728.55733333333
1506 -2720.80733333333
1507 -2713.13866666667
1508 -2705.26333333333
1509 -2697.44933333333
1510 -2689.676
1511 -2681.926
1512 -2674.28866666667
1513 -2666.58133333333
1514 -2658.752
1515 -2650.88066666667
1516 -2643.15933333333
1517 -2635.39866666667
1518 -2627.59866666667
1519 -2619.75133333333
1520 -2612.08066666667
1521 -2604.30733333333
1522 -2596.53333333333
1523 -2588.81266666667
1524 -2581.14866666667
1525 -2573.37466666667
1526 -2565.65
1527 -2557.86466666667
1528 -2550.10733333333
1529 -2542.54666666667
1530 -2534.728
1531 -2527.124
1532 -2519.37733333333
1533 -2511.57266666667
1534 -2504.02333333333
1535 -2496.35466666667
1536 -2488.752
1537 -2480.92933333333
1538 -2473.15066666667
1539 -2465.434
1540 -2457.51133333333
1541 -2449.65933333333
1542 -2441.91533333333
1543 -2434.05266666667
1544 -2426.31066666667
1545 -2418.62733333333
1546 -2410.79
1547 -2403.06
1548 -2395.29866666667
1549 -2387.586
1550 -2379.85466666667
1551 -2372.212
1552 -2364.39533333333
1553 -2356.792
1554 -2349.12533333333
1555 -2341.388
1556 -2333.59933333333
1557 -2325.81866666667
1558 -2318.25333333333
1559 -2310.532
1560 -2302.72
1561 -2294.85266666667
1562 -2287.13733333333
1563 -2279.53
1564 -2271.63133333333
1565 -2263.93266666667
1566 -2256.31133333333
1567 -2248.56533333333
1568 -2240.78666666667
1569 -2232.95466666667
1570 -2225.244
1571 -2217.47466666667
1572 -2209.642
1573 -2201.928
1574 -2194.39266666667
1575 -2186.72
1576 -2179.08733333333
1577 -2171.246
1578 -2163.534
1579 -2155.87533333333
1580 -2148.1
1581 -2140.35533333333
1582 -2132.692
1583 -2125.08066666667
1584 -2117.33933333333
1585 -2109.534
1586 -2101.688
1587 -2094.038
1588 -2086.28533333333
1589 -2078.67866666667
1590 -2070.95133333333
1591 -2063.16466666667
1592 -2055.462
1593 -2047.7
1594 -2040.05133333333
1595 -2032.178
1596 -2024.42066666667
1597 -2016.64266666667
1598 -2008.81933333333
1599 -2001.09466666667
1600 -1993.32266666667
1601 -1985.75933333333
1602 -1978.01533333333
1603 -1970.262
1604 -1962.55066666667
1605 -1954.7
1606 -1946.862
1607 -1939.162
1608 -1931.50666666667
1609 -1923.75
1610 -1916.14333333333
1611 -1908.348
1612 -1900.71466666667
1613 -1892.99866666667
1614 -1885.238
1615 -1877.59533333333
1616 -1869.96933333333
1617 -1862.27466666667
1618 -1854.55933333333
1619 -1846.92333333333
1620 -1839.16266666667
1621 -1831.306
1622 -1823.67333333333
1623 -1816.00266666667
1624 -1808.20933333333
1625 -1800.29066666667
1626 -1792.42133333333
1627 -1784.75466666667
1628 -1777.09866666667
1629 -1769.43133333333
1630 -1761.744
1631 -1754.13266666667
1632 -1746.27
1633 -1738.57466666667
1634 -1730.90266666667
1635 -1723.064
1636 -1715.39133333333
1637 -1707.61666666667
1638 -1699.82666666667
1639 -1692.19866666667
1640 -1684.29466666667
1641 -1676.47066666667
1642 -1668.642
1643 -1660.95533333333
1644 -1653.17066666667
1645 -1645.414
1646 -1637.69666666667
1647 -1629.862
1648 -1622.19933333333
1649 -1614.51066666667
1650 -1606.81
1651 -1599.18266666667
1652 -1591.378
1653 -1583.57
1654 -1575.75333333333
1655 -1568.02
1656 -1560.40933333333
1657 -1552.74333333333
1658 -1544.93533333333
1659 -1537.21133333333
1660 -1529.42866666667
1661 -1521.75133333333
1662 -1513.98466666667
1663 -1506.30066666667
1664 -1498.48133333333
1665 -1490.73133333333
1666 -1483.01066666667
1667 -1475.118
1668 -1467.18
1669 -1459.48533333333
1670 -1451.72066666667
1671 -1443.86533333333
1672 -1436.39066666667
1673 -1428.59133333333
1674 -1420.74133333333
1675 -1412.90933333333
1676 -1405.28133333333
1677 -1397.56066666667
1678 -1389.78133333333
1679 -1382.14933333333
1680 -1374.39533333333
1681 -1366.568
1682 -1358.91066666667
1683 -1351.25
1684 -1343.522
1685 -1335.74733333333
1686 -1327.98933333333
1687 -1320.276
1688 -1312.40866666667
1689 -1304.72066666667
1690 -1296.918
1691 -1289.17533333333
1692 -1281.37066666667
1693 -1273.702
1694 -1265.93266666667
1695 -1258.26266666667
1696 -1250.53866666667
1697 -1242.79933333333
1698 -1234.87066666667
1699 -1227.14
1700 -1219.33666666667
1701 -1211.65466666667
1702 -1203.984
1703 -1196.20733333333
1704 -1188.292
1705 -1180.61266666667
1706 -1172.86933333333
1707 -1165.12333333333
1708 -1157.36666666667
1709 -1149.72666666667
1710 -1141.87466666667
1711 -1134.186
1712 -1126.31
1713 -1118.718
1714 -1111.01066666667
1715 -1103.386
1716 -1095.66866666667
1717 -1087.90133333333
1718 -1080.096
1719 -1072.38533333333
1720 -1064.668
1721 -1057.01666666667
1722 -1049.3
1723 -1041.738
1724 -1034.13266666667
1725 -1026.49066666667
1726 -1018.75066666667
1727 -1011.01733333333
1728 -1003.27133333333
1729 -995.652666666667
1730 -987.943333333333
1731 -980.08
1732 -972.266666666667
1733 -964.544
1734 -956.829333333333
1735 -949.259333333334
1736 -941.414
1737 -933.708
1738 -926.065333333333
1739 -918.43
1740 -910.724
1741 -902.962666666667
1742 -895.236
1743 -887.4
1744 -879.530666666667
1745 -871.719333333333
1746 -864.030666666667
1747 -856.435333333333
1748 -848.622
1749 -840.842
1750 -833.104
1751 -825.311333333333
1752 -817.634666666667
1753 -809.936666666667
1754 -802.255333333333
1755 -794.606666666667
1756 -786.904666666667
1757 -779.064666666667
1758 -771.452666666667
1759 -763.86
1760 -756.112666666667
1761 -748.409333333334
1762 -740.714
1763 -733.04
1764 -725.256666666667
1765 -717.414
1766 -709.634666666667
1767 -701.814
1768 -693.992
1769 -686.296
1770 -678.541333333333
1771 -670.817333333333
1772 -662.962666666667
1773 -655.072666666667
1774 -647.368
1775 -639.763333333333
1776 -632.078666666667
1777 -624.476666666667
1778 -616.870666666667
1779 -609.084
1780 -601.244
1781 -593.394666666667
1782 -585.742
1783 -578.132
1784 -570.352
1785 -562.422666666667
1786 -554.658
1787 -547.028666666667
1788 -539.316666666667
1789 -531.648
1790 -523.757333333333
1791 -515.983333333333
1792 -508.266666666667
1793 -500.555333333333
1794 -492.765333333333
1795 -485.000666666667
1796 -477.279333333333
1797 -469.532666666667
1798 -461.749333333333
1799 -454.066666666667
1800 -446.448
1801 -438.708
1802 -431.066
1803 -423.246
1804 -415.554
1805 -407.843333333333
1806 -400.202666666667
1807 -392.582666666667
1808 -384.866
1809 -377.093333333333
1810 -369.456666666667
1811 -361.625333333333
1812 -353.821333333333
1813 -345.954666666667
1814 -338.262666666667
1815 -330.407333333333
1816 -322.649333333333
1817 -314.934666666667
1818 -307.411333333333
1819 -299.725333333333
1820 -291.882
1821 -284.179333333333
1822 -276.375333333333
1823 -268.528666666667
1824 -260.740666666667
1825 -252.817333333333
1826 -245.048666666667
1827 -237.294
1828 -229.760666666667
1829 -221.934666666667
1830 -214.140666666667
1831 -206.459333333333
1832 -198.794666666667
1833 -190.99
1834 -183.279333333333
1835 -175.482
1836 -167.901333333333
1837 -160.153333333333
1838 -152.373333333333
1839 -144.806666666667
1840 -137.228666666667
1841 -129.368
1842 -121.67
1843 -113.968666666667
1844 -106.284
1845 -98.5146666666667
1846 -90.9420000000001
1847 -83.224
1848 -75.4646666666667
1849 -67.7226666666667
1850 -59.7286666666667
1851 -51.9400000000001
1852 -44.1500000000001
1853 -36.3213333333334
1854 -28.6640000000001
1855 -21.0566666666667
1856 -13.3293333333334
1857 -5.37866666666669
1858 2.4513333333333
1859 10.1213333333333
1860 17.8546666666666
1861 25.474
1862 33.2073333333333
1863 40.9906666666666
1864 48.7553333333333
1865 56.5633333333333
1866 64.2373333333333
1867 71.9826666666666
1868 79.8853333333333
1869 87.714
1870 95.286
1871 102.942666666667
1872 110.647333333333
1873 118.354666666667
1874 126.077333333333
1875 133.819333333333
1876 141.676666666667
1877 149.353333333333
1878 157.219333333333
1879 165.032666666667
1880 172.788666666667
1881 180.638666666667
1882 188.232666666667
1883 195.994666666667
1884 203.594666666667
1885 211.398
1886 219.122
1887 226.888
1888 234.672666666667
1889 242.384
1890 250.127333333333
1891 257.812
1892 265.58
1893 273.234
1894 280.977333333333
1895 288.76
1896 296.564
1897 304.115333333333
1898 311.856
1899 319.572
1900 327.308666666667
1901 335.164
1902 342.976
1903 350.627333333333
1904 358.334
1905 366.106666666667
1906 373.899333333333
1907 381.787333333333
1908 389.715333333333
1909 397.432666666667
1910 405.171333333333
1911 412.870666666667
1912 420.458
1913 428.172
1914 435.890666666667
1915 443.637333333333
1916 451.392666666667
1917 459.114666666667
1918 466.821333333333
1919 474.538666666667
1920 482.152
1921 489.810666666667
1922 497.523333333333
1923 505.426
1924 513.327333333333
1925 520.95
1926 528.708
1927 536.397333333333
1928 544.132
1929 551.725333333333
1930 559.398666666667
1931 567.268666666667
1932 575.2
1933 582.968666666667
1934 590.834
1935 598.391333333333
1936 606.064666666667
1937 613.808
1938 621.612666666667
1939 629.250666666667
1940 636.857333333333
1941 644.67
1942 652.445333333333
1943 660.239333333333
1944 667.988666666667
1945 675.606666666667
1946 683.449333333333
1947 691.176666666667
1948 698.897333333333
1949 706.603333333333
1950 714.392
1951 722.152
1952 729.93
1953 737.702666666667
1954 745.554
1955 753.3
1956 761.024666666667
1957 768.885333333333
1958 776.67
1959 784.355333333333
1960 792.121333333333
1961 799.69
1962 807.493333333333
1963 815.359333333333
1964 823.028666666667
1965 830.740666666667
1966 838.549333333333
1967 846.393333333333
1968 854.154666666667
1969 861.838
1970 869.447333333333
1971 877.245333333333
1972 884.953333333333
1973 892.634666666667
1974 900.486666666667
1975 908.104666666667
1976 915.783333333333
1977 923.584
1978 931.274666666667
1979 939.018666666667
1980 946.842
1981 954.559333333333
1982 962.325333333333
1983 970.058
1984 977.781333333333
1985 985.573333333333
1986 993.264
1987 1000.98266666667
1988 1008.68266666667
1989 1016.41666666667
1990 1024.06066666667
1991 1031.85
1992 1039.608
1993 1047.33
1994 1055.174
1995 1062.91066666667
1996 1070.51
1997 1078.06533333333
1998 1085.82133333333
1999 1093.55
2000 1101.16266666667
2001 1108.85333333333
2002 1116.51266666667
2003 1124.376
2004 1131.97333333333
2005 1139.922
2006 1147.87466666667
2007 1155.56066666667
2008 1163.338
2009 1170.97533333333
2010 1178.70666666667
2011 1186.42533333333
2012 1194.13933333333
2013 1201.82
2014 1209.65466666667
2015 1217.43066666667
2016 1225.28333333333
2017 1233.16666666667
2018 1240.87333333333
2019 1248.51933333333
2020 1256.24266666667
2021 1263.92466666667
2022 1271.89533333333
2023 1279.764
2024 1287.72533333333
2025 1295.48333333333
2026 1303.35266666667
2027 1310.97466666667
2028 1318.73733333333
2029 1326.33266666667
2030 1334.142
2031 1341.76066666667
2032 1349.40333333333
2033 1357.158
2034 1364.804
2035 1372.53266666667
2036 1380.27133333333
2037 1387.90066666667
2038 1395.64066666667
2039 1403.492
2040 1411.242
2041 1418.996
2042 1426.75466666667
2043 1434.324
2044 1441.99466666667
2045 1449.77333333333
2046 1457.45
2047 1465.34533333333
2048 1472.94733333333
2049 1480.602
2050 1488.28666666667
2051 1496.094
2052 1503.74733333333
2053 1511.34466666667
2054 1519.10466666667
2055 1526.78533333333
2056 1534.40533333333
2057 1542.28266666667
2058 1549.97266666667
2059 1557.62266666667
2060 1565.506
2061 1573.24666666667
2062 1580.762
2063 1588.404
2064 1596.19333333333
2065 1603.77333333333
2066 1611.69066666667
2067 1619.44933333333
2068 1627.01866666667
2069 1634.67533333333
2070 1642.54133333333
2071 1650.23
2072 1658.07066666667
2073 1665.71466666667
2074 1673.35866666667
2075 1681.07666666667
2076 1688.78266666667
2077 1696.45266666667
2078 1704.18066666667
2079 1711.91133333333
2080 1719.57666666667
2081 1727.35
2082 1734.99
2083 1742.65466666667
2084 1750.316
2085 1758.23666666667
2086 1766.10333333333
2087 1774.044
2088 1781.82333333333
2089 1789.55466666667
2090 1797.184
2091 1804.97133333333
2092 1812.57333333333
2093 1820.15866666667
2094 1827.76066666667
2095 1835.366
2096 1843.13466666667
2097 1850.984
2098 1858.66866666667
2099 1866.408
2100 1874.12666666667
2101 1881.922
2102 1889.752
2103 1897.502
2104 1905.32266666667
2105 1912.968
2106 1920.73333333333
2107 1928.50533333333
2108 1936.40933333333
2109 1944.39
2110 1952.08666666667
2111 1959.838
2112 1967.678
2113 1975.43866666667
2114 1983.14933333333
2115 1990.858
2116 1998.59133333333
2117 2006.358
2118 2014.15133333333
2119 2021.892
2120 2029.574
2121 2037.34533333333
2122 2045.23733333333
2123 2052.87866666667
2124 2060.59133333333
2125 2068.47066666667
2126 2076.208
2127 2084.04266666667
2128 2091.678
2129 2099.314
2130 2106.996
2131 2114.63933333333
2132 2122.32333333333
2133 2130.19333333333
2134 2137.95466666667
2135 2145.624
2136 2153.518
2137 2161.038
2138 2168.76266666667
2139 2176.486
2140 2184.29933333333
2141 2192.19733333333
2142 2199.99466666667
2143 2207.83133333333
2144 2215.47666666667
2145 2223.27066666667
2146 2231.096
2147 2238.776
2148 2246.56333333333
2149 2254.48733333333
2150 2262.284
2151 2270.21
2152 2278.01933333333
2153 2285.72933333333
2154 2293.566
2155 2301.33533333333
2156 2309.026
2157 2316.68933333333
2158 2324.34666666667
2159 2332.032
2160 2339.814
2161 2347.52466666667
2162 2355.20333333333
2163 2362.91666666667
2164 2370.61466666667
2165 2378.414
2166 2386.13133333333
2167 2393.88866666667
2168 2401.55
2169 2409.23266666667
2170 2416.94
2171 2424.61933333333
2172 2432.312
2173 2440.056
2174 2447.85333333333
2175 2455.50133333333
2176 2463.206
2177 2470.84066666667
2178 2478.73266666667
2179 2486.602
2180 2494.39133333333
2181 2502.12533333333
2182 2509.92933333333
2183 2517.61866666667
2184 2525.24533333333
2185 2533.06933333333
2186 2540.918
2187 2548.634
2188 2556.40266666667
2189 2564.144
2190 2571.92533333333
2191 2579.556
2192 2587.32
2193 2595.12133333333
2194 2602.76733333333
2195 2610.44333333333
2196 2618.15666666667
2197 2625.83066666667
2198 2633.67933333333
2199 2641.346
2200 2649.12333333333
2201 2656.87333333333
2202 2664.53733333333
2203 2672.24066666667
2204 2680.03066666667
2205 2687.726
2206 2695.34533333333
2207 2702.914
2208 2710.85133333333
2209 2718.71533333333
2210 2726.388
2211 2734.218
2212 2741.86666666667
2213 2749.674
2214 2757.49133333333
2215 2765.23
2216 2772.93066666667
2217 2780.68266666667
2218 2788.498
2219 2796.19933333333
2220 2803.888
2221 2811.64466666667
2222 2819.40266666667
2223 2827.17866666667
2224 2834.984
2225 2842.64933333333
2226 2850.36933333333
2227 2858.22266666667
2228 2865.98333333333
2229 2873.48333333333
2230 2881.34666666667
2231 2889.08666666667
2232 2896.88133333333
2233 2904.564
2234 2912.38933333333
2235 2920.17933333333
2236 2928.01333333333
2237 2935.68466666667
2238 2943.416
2239 2951.00933333333
2240 2958.682
2241 2966.47066666667
2242 2974.304
2243 2982.17666666667
2244 2989.85333333333
2245 2997.564
2246 3005.15333333333
2247 3012.95733333333
2248 3020.67933333333
2249 3028.30066666667
2250 3036.068
2251 3043.95533333333
2252 3051.67866666667
2253 3059.35466666667
2254 3067.058
2255 3074.732
2256 3082.46933333333
2257 3090.17733333333
2258 3097.88666666667
2259 3105.706
2260 3113.48133333333
2261 3121.26666666667
2262 3129.02533333333
2263 3136.592
2264 3144.29666666667
2265 3151.97333333333
2266 3159.66933333333
2267 3167.43533333333
2268 3175.15866666667
2269 3182.906
2270 3190.53933333333
2271 3198.07
2272 3205.776
2273 3213.38133333333
2274 3221.11866666667
2275 3229.01533333333
2276 3236.716
2277 3244.50266666667
2278 3252.24866666667
2279 3260.00466666667
2280 3267.67133333333
2281 3275.422
2282 3283.416
2283 3291.186
2284 3298.83466666667
2285 3306.46533333333
2286 3314.158
2287 3321.874
2288 3329.66466666667
2289 3337.53
2290 3345.13066666667
2291 3352.72266666667
2292 3360.46133333333
2293 3368.23466666667
2294 3376.20133333333
2295 3383.88533333333
2296 3391.52733333333
2297 3399.24333333333
2298 3406.81133333333
2299 3414.72066666667
2300 3422.466
2301 3430.27533333333
2302 3438.00333333333
2303 3445.71133333333
2304 3453.40066666667
2305 3461.12066666667
2306 3468.856
2307 3476.57266666667
2308 3484.288
2309 3492.17133333333
2310 3499.95066666667
2311 3507.632
2312 3515.296
2313 3523.14666666667
2314 3530.83466666667
2315 3538.55066666667
2316 3546.22866666667
2317 3553.97066666667
2318 3561.726
2319 3569.45066666667
2320 3577.25533333333
2321 3584.97133333333
2322 3592.81866666667
2323 3600.66666666667
2324 3608.34733333333
2325 3616.00466666667
2326 3623.762
2327 3631.518
2328 3639.32266666667
2329 3647.05533333333
2330 3654.726
2331 3662.54333333333
2332 3670.382
2333 3678.02466666667
2334 3685.82733333333
2335 3693.558
2336 3701.282
2337 3709.014
2338 3716.65066666667
2339 3724.35466666667
2340 3732.01333333333
2341 3739.636
2342 3747.35733333333
2343 3755.02666666667
2344 3762.68
2345 3770.29133333333
2346 3778.13
2347 3785.91866666667
2348 3793.61933333333
2349 3801.518
2350 3809.36
2351 3817.068
2352 3824.814
2353 3832.61466666667
2354 3840.38733333333
2355 3848.236
2356 3855.97666666667
2357 3863.61133333333
2358 3871.44266666667
2359 3879.18933333333
2360 3886.96666666667
2361 3894.71866666667
2362 3902.34466666667
2363 3910.11533333333
2364 3918.07733333333
2365 3925.74333333333
2366 3933.40866666667
2367 3941.06866666667
2368 3948.81666666667
2369 3956.526
2370 3964.096
2371 3971.778
2372 3979.48733333333
2373 3987.268
2374 3995.07533333333
2375 4002.78066666667
2376 4010.512
2377 4018.20866666667
2378 4025.91133333333
2379 4033.69666666667
2380 4041.50066666667
2381 4049.25466666667
2382 4056.914
2383 4064.64466666667
2384 4072.384
2385 4080.07466666667
2386 4087.79266666667
2387 4095.51066666667
2388 4103.19266666667
2389 4110.994
2390 4118.638
2391 4126.392
2392 4134.18333333333
2393 4141.966
2394 4149.768
2395 4157.474
2396 4165.16
2397 4172.86
2398 4180.55266666667
2399 4188.45733333333
2400 4196.242
2401 4204.14666666667
2402 4211.76933333333
2403 4219.732
2404 4227.39666666667
2405 4235.298
2406 4242.95933333333
2407 4250.94533333333
2408 4258.728
2409 4266.63866666667
2410 4274.36466666667
2411 4282.18266666667
2412 4289.88866666667
2413 4297.764
2414 4305.50333333333
2415 4313.14466666667
2416 4321.00066666667
2417 4328.65866666667
2418 4336.45
2419 4344.20466666667
2420 4352.11466666667
2421 4359.94866666667
2422 4367.686
2423 4375.516
2424 4383.132
2425 4390.71866666667
2426 4398.44666666667
2427 4406.246
2428 4413.884
2429 4421.63466666667
2430 4429.30866666667
2431 4437.166
2432 4444.82866666667
2433 4452.57933333333
2434 4460.36066666667
2435 4468.138
2436 4475.846
2437 4483.70533333333
2438 4491.49266666667
2439 4499.12
2440 4506.83333333333
2441 4514.468
2442 4522.37
2443 4530.112
2444 4537.86333333333
2445 4545.47066666667
2446 4553.26
2447 4560.89533333333
2448 4568.59933333333
2449 4576.376
2450 4584.19066666667
2451 4591.83333333333
2452 4599.618
2453 4607.19133333333
2454 4614.99266666667
2455 4622.58266666667
2456 4630.418
2457 4638.12
2458 4646.07866666667
2459 4653.834
2460 4661.60066666667
2461 4669.32
2462 4676.97466666667
2463 4684.64133333333
2464 4692.38666666667
2465 4700.27733333333
2466 4708.09333333333
2467 4715.812
2468 4723.448
2469 4731.036
2470 4738.632
2471 4746.318
2472 4753.954
2473 4761.652
2474 4769.32866666667
2475 4777.05466666667
2476 4784.87
2477 4792.68466666667
2478 4800.49
2479 4808.28133333333
2480 4815.88333333333
2481 4823.66933333333
2482 4831.568
2483 4839.184
2484 4846.662
2485 4854.22733333333
2486 4861.95733333333
2487 4869.60066666667
2488 4877.44533333333
2489 4885.19733333333
2490 4893.00933333333
2491 4900.64733333333
2492 4908.43466666667
2493 4916.24866666667
2494 4923.84733333333
2495 4931.57333333333
2496 4939.21733333333
2497 4946.88066666667
2498 4954.604
2499 4962.29
2500 4970.02933333333
2501 4977.774
2502 4985.56333333333
2503 4993.126
2504 5000.982
2505 5008.77266666667
2506 5016.572
2507 5024.30666666667
2508 5032.09066666667
2509 5039.774
2510 5047.62266666667
2511 5055.248
2512 5062.968
2513 5070.79266666667
2514 5078.508
2515 5086.21666666667
2516 5093.99733333333
2517 5101.69
2518 5109.52666666667
2519 5117.46133333333
2520 5125.216
2521 5132.98666666667
2522 5140.832
2523 5148.58133333333
2524 5156.30133333333
2525 5164.04733333333
2526 5171.712
2527 5179.57866666667
2528 5187.314
2529 5195.09866666667
2530 5202.86533333333
2531 5210.58533333333
2532 5218.28866666667
2533 5226.206
2534 5233.916
2535 5241.702
2536 5249.498
2537 5257.34133333333
2538 5265.052
2539 5272.72
2540 5280.35266666667
2541 5288.206
2542 5295.96266666667
2543 5303.61066666667
2544 5311.18666666667
2545 5318.95466666667
2546 5326.86266666667
2547 5334.65533333333
2548 5342.422
2549 5350.272
2550 5357.924
2551 5365.67066666667
2552 5373.44533333333
2553 5381.29333333333
2554 5389.07533333333
2555 5396.75933333333
2556 5404.616
2557 5412.42333333333
2558 5420.15933333333
2559 5427.83
2560 5435.74133333333
2561 5443.49666666667
2562 5451.25
2563 5458.90266666667
2564 5466.76733333333
2565 5474.476
2566 5482.14066666667
2567 5489.962
2568 5497.58533333333
2569 5505.472
2570 5513.17866666667
2571 5521.01266666667
2572 5528.68266666667
2573 5536.52
2574 5544.12466666667
2575 5551.87133333333
2576 5559.78866666667
2577 5567.498
2578 5575.19066666667
2579 5582.94266666667
2580 5590.63
2581 5598.28333333333
2582 5606.03666666667
2583 5613.83
2584 5621.53866666667
2585 5629.256
2586 5636.976
2587 5644.798
2588 5652.57533333333
2589 5660.47266666667
2590 5668.26133333333
2591 5675.954
2592 5683.55333333333
2593 5691.282
2594 5698.92466666667
2595 5706.53466666667
2596 5714.25333333333
2597 5721.92
2598 5729.60533333333
2599 5737.48333333333
2600 5745.224
2601 5752.80066666667
2602 5760.72533333333
2603 5768.524
2604 5776.336
2605 5784.01666666667
2606 5791.634
2607 5799.434
2608 5807.13866666667
2609 5814.89933333333
2610 5822.64733333333
2611 5830.49666666667
2612 5838.14933333333
2613 5845.76266666667
2614 5853.30133333333
2615 5860.92266666667
2616 5868.70666666667
2617 5876.43866666667
2618 5884.352
2619 5892.25266666667
2620 5900.01866666667
2621 5907.80466666667
2622 5915.474
2623 5923.28133333333
2624 5931.07133333333
2625 5938.87466666667
2626 5946.43466666667
2627 5954.16066666667
2628 5961.97733333333
2629 5969.81733333333
2630 5977.608
2631 5985.50666666667
2632 5993.304
2633 6001.13066666667
2634 6008.96533333333
2635 6016.85
2636 6024.578
2637 6032.23933333333
2638 6039.90066666667
2639 6047.59466666667
2640 6055.27133333333
2641 6062.91466666667
2642 6070.80933333333
2643 6078.47933333333
2644 6086.15466666667
2645 6093.88933333333
2646 6101.63933333333
2647 6109.45866666667
2648 6117.28066666667
2649 6124.94266666667
2650 6132.76133333333
2651 6140.584
2652 6148.30866666667
2653 6156.04066666667
2654 6163.79733333333
2655 6171.43
2656 6179.24533333333
2657 6186.84333333333
2658 6194.44
2659 6202.204
2660 6210.12733333333
2661 6217.906
2662 6225.47733333333
2663 6233.17333333333
2664 6240.92733333333
2665 6248.67933333333
2666 6256.412
2667 6264.168
2668 6272.01666666667
2669 6279.63133333333
2670 6287.474
2671 6295.204
2672 6302.96933333333
2673 6310.70866666667
2674 6318.422
2675 6326.34333333333
2676 6334.14066666667
2677 6341.78533333333
2678 6349.48266666667
2679 6357.288
2680 6364.982
2681 6372.64133333333
2682 6380.20733333333
2683 6387.84933333333
2684 6395.63533333333
2685 6403.35066666667
2686 6411.05866666667
2687 6418.83333333333
2688 6426.614
2689 6434.38533333333
2690 6442.25933333333
2691 6449.894
2692 6457.66733333333
2693 6465.46733333333
2694 6473.40333333333
2695 6481.12133333333
2696 6488.9
2697 6496.68266666667
2698 6504.35866666667
2699 6512.11
2700 6519.982
2701 6527.77666666667
2702 6535.49466666667
2703 6543.112
2704 6550.98866666667
2705 6558.548
2706 6566.176
2707 6573.76733333333
2708 6581.46533333333
2709 6589.22466666667
2710 6596.80466666667
2711 6604.73266666667
2712 6612.44933333333
2713 6620.34466666667
2714 6628.148
2715 6635.83933333333
2716 6643.566
2717 6651.238
2718 6658.95466666667
2719 6666.76133333333
2720 6674.542
2721 6682.412
2722 6690.272
2723 6697.98933333333
2724 6705.73866666667
2725 6713.66133333333
2726 6721.41266666667
2727 6729.13933333333
2728 6737.154
2729 6744.91533333333
2730 6752.618
2731 6760.13533333333
2732 6767.99933333333
2733 6775.696
2734 6783.56333333333
2735 6791.41266666667
2736 6798.99
2737 6806.758
2738 6814.55733333333
2739 6822.26666666667
2740 6830.046
2741 6837.866
2742 6845.61466666667
2743 6853.366
2744 6861.29933333333
2745 6868.966
2746 6876.75666666667
2747 6884.51733333333
2748 6892.40266666667
2749 6900.182
2750 6908.06466666667
2751 6916.04133333333
2752 6923.77733333333
2753 6931.434
2754 6939.11066666667
2755 6946.836
2756 6954.394
2757 6962.272
2758 6970.01733333333
2759 6977.73
2760 6985.55
2761 6993.27866666667
2762 7001.09666666667
2763 7008.79333333333
2764 7016.57733333333
2765 7024.30066666667
2766 7032.076
2767 7039.82466666667
2768 7047.50866666667
2769 7055.16733333333
2770 7063.104
2771 7070.96
2772 7078.602
2773 7086.52
2774 7094.35
2775 7102.05066666667
2776 7109.80533333333
2777 7117.52
2778 7125.19733333333
2779 7132.86866666667
2780 7140.77133333333
2781 7148.50133333333
2782 7156.21666666667
2783 7163.95533333333
2784 7171.70133333333
2785 7179.572
2786 7187.30066666667
2787 7195.042
2788 7202.83533333333
2789 7210.58133333333
2790 7218.44133333333
2791 7226.148
2792 7233.842
2793 7241.78
2794 7249.534
2795 7257.37533333333
2796 7264.996
2797 7272.786
2798 7280.59466666667
2799 7288.294
2800 7296.11866666667
2801 7303.91733333333
2802 7311.75333333333
2803 7319.498
2804 7327.23533333333
2805 7335.024
2806 7342.804
2807 7350.56
2808 7358.37266666667
2809 7366.09466666667
2810 7373.77933333333
2811 7381.442
2812 7389.27933333333
2813 7396.98133333333
2814 7404.726
2815 7412.35866666667
2816 7420.084
2817 7427.802
2818 7435.54466666667
2819 7443.28733333333
2820 7451.06
2821 7458.68133333333
2822 7466.40133333333
2823 7474.28666666667
2824 7481.966
2825 7489.66466666667
2826 7497.27333333333
2827 7504.95733333333
2828 7512.814
2829 7520.632
2830 7528.37466666667
2831 7536.096
2832 7543.74266666667
2833 7551.51533333333
2834 7559.306
2835 7567.17866666667
2836 7575.01133333333
2837 7582.82533333333
2838 7590.726
2839 7598.47533333333
2840 7606.31
2841 7614.08866666667
2842 7621.73066666667
2843 7629.58533333333
2844 7637.3
2845 7645.102
2846 7652.90933333333
2847 7660.744
2848 7668.38466666667
2849 7676.15066666667
2850 7683.82733333333
2851 7691.684
2852 7699.54066666667
2853 7707.19666666667
2854 7714.90066666667
2855 7722.79666666667
2856 7730.48
2857 7738.14866666667
2858 7746.01333333333
2859 7753.83
2860 7761.65133333333
2861 7769.33666666667
2862 7777.016
2863 7784.612
2864 7792.28733333333
2865 7800.104
2866 7807.96266666667
2867 7815.75666666667
2868 7823.598
2869 7831.34266666667
2870 7839.14533333333
2871 7846.90666666667
2872 7854.642
2873 7862.44133333333
2874 7870.17133333333
2875 7877.85
2876 7885.55
2877 7893.198
2878 7900.95133333333
2879 7908.60733333333
2880 7916.46533333333
2881 7924.29466666667
2882 7931.92733333333
2883 7939.67933333333
2884 7947.53733333333
2885 7955.40933333333
2886 7963.206
2887 7971.03266666667
2888 7978.70066666667
2889 7986.26466666667
2890 7993.97266666667
2891 8001.74133333333
2892 8009.51066666667
2893 8017.21266666667
2894 8025.02066666667
2895 8032.71466666667
2896 8040.45066666667
2897 8048.24066666667
2898 8055.98933333333
2899 8063.836
2900 8071.55333333333
2901 8079.396
2902 8087.216
2903 8095.038
2904 8102.606
2905 8110.32466666667
2906 8117.96
2907 8125.73933333333
2908 8133.47933333333
2909 8141.276
2910 8149.03866666667
2911 8156.72466666667
2912 8164.578
2913 8172.298
2914 8180.05466666667
2915 8187.67
2916 8195.33933333333
2917 8203.17
2918 8210.782
2919 8218.42533333333
2920 8226.29866666667
2921 8234.198
2922 8241.856
2923 8249.71266666667
2924 8257.548
2925 8265.31266666667
2926 8273.15933333333
2927 8280.84866666667
2928 8288.362
2929 8296.02266666667
2930 8303.56733333333
2931 8311.266
2932 8319.02666666667
2933 8326.76066666667
2934 8334.57266666667
2935 8342.37733333333
2936 8349.96866666667
2937 8357.66466666667
2938 8365.406
2939 8373.218
2940 8380.89466666667
2941 8388.552
2942 8396.34466666667
2943 8404.25866666667
2944 8412.09666666667
2945 8419.87066666667
2946 8427.45266666667
2947 8435.21733333333
2948 8442.89533333333
2949 8450.562
2950 8458.36333333333
2951 8466.06133333333
2952 8473.91266666667
2953 8481.60066666667
2954 8489.33866666667
2955 8497.15066666667
2956 8504.972
2957 8512.69
2958 8520.362
2959 8528.244
2960 8536.06933333333
2961 8543.89533333333
2962 8551.71933333333
2963 8559.57733333333
2964 8567.33466666667
2965 8575.21333333333
2966 8582.94266666667
2967 8590.86733333333
2968 8598.62666666667
2969 8606.418
2970 8614.11666666667
2971 8621.88
2972 8629.62666666667
2973 8637.216
2974 8644.83266666667
2975 8652.53533333333
2976 8660.21933333333
2977 8667.98733333333
2978 8675.71933333333
2979 8683.364
2980 8691.158
2981 8698.82
2982 8706.552
2983 8714.05733333333
2984 8721.83533333333
2985 8729.492
2986 8737.352
2987 8745.132
2988 8752.92466666667
2989 8760.75133333333
2990 8768.59933333333
2991 8776.29466666667
2992 8784.03666666667
2993 8791.89866666667
2994 8799.76733333333
2995 8807.544
2996 8815.26133333333
2997 8822.86
2998 8830.45266666667
2999 8838.10933333333
3000 8846.02333333333
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -4.09666666666667
2 -8.232
3 -12.374
4 -16.5973333333333
5 -20.8433333333333
6 -24.9786666666667
7 -29.0766666666667
8 -33.1773333333333
9 -37.3673333333333
10 -41.572
11 -45.78
12 -49.8346666666667
13 -54.0346666666667
14 -58.1766666666667
15 -62.328
16 -66.4446666666667
17 -70.4946666666667
18 -74.606
19 -78.7153333333333
20 -82.9466666666667
21 -87.0486666666667
22 -91.252
23 -95.2953333333333
24 -99.4293333333333
25 -103.6
26 -107.698666666667
27 -111.821333333333
28 -115.952666666667
29 -120.085333333333
30 -124.241333333333
31 -128.31
32 -132.422666666667
33 -136.618
34 -140.773333333333
35 -144.817333333333
36 -148.998
37 -153.111333333333
38 -157.261333333333
39 -161.422666666667
40 -165.512
41 -169.592
42 -173.74
43 -177.875333333333
44 -182.086
45 -186.259333333333
46 -190.446666666667
47 -194.634
48 -198.733333333333
49 -202.826666666667
50 -206.991333333333
51 -211.227333333333
52 -215.362
53 -219.427333333333
54 -223.603333333333
55 -227.735333333333
56 -231.88
57 -236
58 -240.262666666667
59 -244.448666666667
60 -248.552666666667
61 -252.718666666667
62 -256.892666666667
63 -261.014666666667
64 -265.232666666667
65 -269.336
66 -273.505333333333
67 -277.599333333333
68 -281.674
69 -285.834
70 -289.994
71 -294.139333333333
72 -298.335333333333
73 -302.429333333333
74 -306.62
75 -310.734
76 -314.783333333333
77 -318.886
78 -322.974666666667
79 -326.949333333333
80 -330.996666666667
81 -335.011333333333
82 -338.947333333333
83 -342.836666666667
84 -346.628
85 -350.480666666667
86 -354.257333333333
87 -357.97
88 -361.738
89 -365.472666666667
90 -369.081333333333
91 -372.684666666667
92 -376.327333333333
93 -379.956666666667
94 -383.540666666667
95 -387.138666666667
96 -390.628666666667
97 -394.216666666667
98 -397.741333333333
99 -401.307333333333
100 -404.735333333333
101 -408.178
102 -411.492
103 -414.645333333333
104 -417.762
105 -420.83
106 -423.898666666667
107 -426.916666666667
108 -429.879333333333
109 -432.788666666667
110 -435.561333333333
111 -438.232666666667
112 -440.849333333333
113 -443.443333333333
114 -446.014666666667
115 -448.519333333333
116 -451.029333333333
117 -453.39
118 -455.798666666667
119 -458.16
120 -460.467333333333
121 -462.914
122 -465.272666666667
123 -467.504
124 -469.764
125 -471.888666666667
126 -473.883333333333
127 -475.938
128 -477.906
129 -479.810666666667
130 -481.507333333333
131 -483.265333333333
132 -484.87
133 -486.494666666667
134 -488.164666666667
135 -489.708
136 -491.315333333333
137 -492.833333333333
138 -494.328
139 -495.838666666667
140 -497.386
141 -498.893333333333
142 -500.354
143 -501.638666666667
144 -503.003333333333
145 -504.274666666667
146 -505.534666666667
147 -506.901333333333
148 -508.094
149 -509.265333333333
150 -510.404
151 -511.425333333333
152 -512.552
153 -513.449333333333
154 -514.237333333333
155 -514.997333333333
156 -515.718
157 -516.357333333333
158 -517.07
159 -517.553333333333
160 -518.034
161 -518.516
162 -518.816666666667
163 -519.052666666667
164 -519.240666666667
165 -519.435333333333
166 -519.596666666667
167 -519.673333333333
168 -519.665333333333
169 -519.666
170 -519.605333333333
171 -519.489333333333
172 -519.173333333333
173 -518.832666666667
174 -518.25
175 -517.916
176 -517.378
177 -516.781333333333
178 -516.250666666667
179 -515.574666666667
180 -514.722666666667
181 -513.909333333333
182 -512.959333333333
183 -511.935333333333
184 -510.974
185 -509.863333333333
186 -508.614
187 -507.252
188 -505.896666666667
189 -504.449333333333
190 -503.026666666667
191 -501.540666666667
192 -499.965333333333
193 -498.245333333333
194 -496.404
195 -494.691333333333
196 -492.830666666667
197 -490.976
198 -488.878666666667
199 -486.878
200 -484.600666666667
201 -482.352666666667
202 -480.090666666667
203 -477.696666666667
204 -475.286
205 -472.752
206 -470.234666666667
207 -467.728
208 -465.105333333333
209 -462.230666666667
210 -459.698
211 -456.773333333333
212 -453.956
213 -450.928666666667
214 -447.948666666667
215 -444.768666666667
216 -441.694666666667
217 -438.544
218 -435.458666666667
219 -432.284
220 -428.935333333333
221 -425.685333333333
222 -422.365333333333
223 -419.027333333333
224 -415.726666666667
225 -412.357333333333
226 -408.986
227 -405.34
228 -401.846
229 -398.348
230 -394.835333333333
231 -391.183333333333
232 -387.462666666667
233 -383.953333333333
234 -380.354
235 -376.636
236 -372.759333333333
237 -368.582
238 -364.210666666667
239 -359.736666666667
240 -355.326666666667
241 -350.686
242 -345.904666666667
243 -341.058666666667
244 -336.053333333333
245 -330.946666666667
246 -325.58
247 -319.954
248 -314.249333333333
249 -308.319333333333
250 -302.294666666667
251 -296.218666666667
252 -289.907333333333
253 -283.718
254 -277.376666666667
255 -270.799333333333
256 -264.273333333333
257 -257.68
258 -250.79
259 -243.864
260 -236.992666666667
261 -230.049333333333
262 -223.159333333333
263 -216.148
264 -209.062666666667
265 -201.948
266 -195.088
267 -188.022
268 -180.964666666667
269 -173.872666666667
270 -166.770666666667
271 -159.612
272 -152.571333333333
273 -145.468666666667
274 -138.406666666667
275 -131.376
276 -124.281333333333
277 -117.092
278 -109.906
279 -102.636
280 -95.5693333333333
281 -88.446
282 -81.3246666666667
283 -74.094
284 -66.648
285 -59.5173333333333
286 -52.2606666666667
287 -45.114
288 -37.9686666666667
289 -30.6786666666667
290 -23.21
291 -15.9066666666667
292 -8.61466666666668
293 -1.34666666666667
294 5.97733333333332
295 13.2626666666667
296 20.6953333333333
297 27.964
298 35.3886666666667
299 42.784
300 50.2506666666667
301 57.5666666666667
302 65.07
303 72.3426666666667
304 79.63
305 87.026
306 94.4793333333333
307 102.056
308 109.614
309 116.884
310 124.202666666667
311 131.526666666667
312 139.073333333333
313 146.508666666667
314 153.939333333333
315 161.352666666667
316 168.801333333333
317 176.186666666667
318 183.702
319 191.043333333333
320 198.57
321 206.096
322 213.438666666667
323 220.888
324 228.254
325 235.608
326 243.087333333333
327 250.350666666667
328 257.942
329 265.44
330 272.904666666667
331 280.271333333333
332 287.666666666667
333 295.084666666667
334 302.408666666667
335 310.010666666667
336 317.632666666667
337 325.099333333333
338 332.638
339 340.250666666667
340 347.614666666667
341 355.028
342 362.31
343 369.710666666667
344 377.272
345 384.789333333333
346 392.264
347 399.754666666667
348 407.185333333333
349 414.634
350 422.162
351 429.83
352 437.292666666667
353 444.943333333333
354 452.344666666667
355 459.880666666667
356 467.318666666667
357 474.872
358 482.246666666667
359 489.862666666667
360 497.374
361 504.883333333333
362 512.502
363 519.944666666667
364 527.358666666667
365 534.834666666667
366 542.265333333333
367 549.602
368 557.25
369 564.707333333333
370 572.269333333333
371 579.757333333333
372 587.196
373 594.742
374 602.381333333333
375 609.977333333333
376 617.461333333333
377 624.838666666667
378 632.309333333333
379 639.804666666667
380 647.168
381 654.786666666667
382 662.202666666667
383 669.802666666667
384 677.454666666667
385 684.958666666667
386 692.345333333333
387 699.807333333333
388 707.270666666667
389 714.649333333333
390 722.202
391 729.759333333333
392 737.342
393 744.854666666667
394 752.450666666667
395 760.107333333333
396 767.696666666667
397 775.143333333333
398 782.598
399 790.143333333333
400 797.630666666667
401 805.058
402 812.56
403 820
404 827.460666666667
405 834.96
406 842.341333333333
407 849.964
408 857.552666666667
409 865.158666666667
410 872.670666666667
411 880.287333333333
412 887.832666666667
413 895.412666666667
414 902.99
415 910.564
416 918.111333333333
417 925.74
418 933.286666666667
419 940.746
420 948.279333333333
421 955.88
422 963.468
423 971.088
424 978.672666666667
425 986.280666666667
426 993.863333333333
427 1001.388
428 1008.96733333333
429 1016.55333333333
430 1024.054
431 1031.69866666667
432 1039.442
433 1047.05733333333
434 1054.52666666667
435 1062.03733333333
436 1069.55066666667
437 1077.12266666667
438 1084.78866666667
439 1092.368
440 1099.862
441 1107.34866666667
442 1115.01533333333
443 1122.70066666667
444 1130.11266666667
445 1137.59666666667
446 1145.116
447 1152.686
448 1160.25933333333
449 1167.86
450 1175.32866666667
451 1182.902
452 1190.49933333333
453 1198.31733333333
454 1205.816
455 1213.47466666667
456 1221.128
457 1228.67066666667
458 1236.36066666667
459 1243.81933333333
460 1251.43
461 1258.94666666667
462 1266.544
463 1274.352
464 1281.82533333333
465 1289.52266666667
466 1297.126
467 1304.62266666667
468 1312.272
469 1319.83533333333
470 1327.48266666667
471 1335.13333333333
472 1342.842
473 1350.38533333333
474 1358.10466666667
475 1365.70666666667
476 1373.30533333333
477 1380.76133333333
478 1388.37333333333
479 1395.954
480 1403.68666666667
481 1411.16266666667
482 1418.76
483 1426.44466666667
484 1434.078
485 1441.582
486 1449.098
487 1456.7
488 1464.318
489 1471.77133333333
490 1479.30733333333
491 1486.79666666667
492 1494.27066666667
493 1501.84933333333
494 1509.54466666667
495 1516.968
496 1524.46866666667
497 1532.138
498 1539.87066666667
499 1547.58066666667
500 1555.344
501 1562.908
502 1570.652
503 1578.12733333333
504 1585.77933333333
505 1593.32933333333
506 1601.11133333333
507 1608.74666666667
508 1616.34866666667
509 1624.008
510 1631.36733333333
511 1639.02866666667
512 1646.63933333333
513 1654.28133333333
514 1661.84733333333
515 1669.53933333333
516 1677.17266666667
517 1684.74333333333
518 1692.442
519 1700.03466666667
520 1707.68
521 1715.458
522 1723.19733333333
523 1730.79133333333
524 1738.374
525 1745.94266666667
526 1753.57133333333
527 1761.17533333333
528 1768.756
529 1776.264
530 1783.91466666667
531 1791.62866666667
532 1799.268
533 1806.83866666667
534 1814.55266666667
535 1822.23533333333
536 1829.8
537 1837.326
538 1844.956
539 1852.46066666667
540 1859.96866666667
541 1867.512
542 1875.204
543 1882.78466666667
544 1890.294
545 1898.09666666667
546 1905.802
547 1913.33
548 1921.032
549 1928.63533333333
550 1936.19733333333
551 1943.72533333333
552 1951.32466666667
553 1958.95533333333
554 1966.63066666667
555 1974.17533333333
556 1981.694
557 1989.274
558 1996.85866666667
559 2004.398
560 2011.998
561 2019.66866666667
562 2027.32466666667
563 2034.908
564 2042.562
565 2050.03333333333
566 2057.60266666667
567 2065.10933333333
568 2072.518
569 2079.968
570 2087.49866666667
571 2095.088
572 2102.76933333333
573 2110.44133333333
574 2117.93666666667
575 2125.64866666667
576 2133.34266666667
577 2140.996
578 2148.72933333333
579 2156.38733333333
580 2163.98866666667
581 2171.688
582 2179.31066666667
583 2187.144
584 2194.786
585 2202.332
586 2209.968
587 2217.7
588 2225.196
589 2232.75733333333
590 2240.42
591 2248.19666666667
592 2255.888
593 2263.47533333333
594 2271.012
595 2278.57666666667
596 2286.05333333333
597 2293.714
598 2301.33133333333
599 2308.686
600 2316.41733333333
601 2324.01466666667
602 2331.678
603 2339.27066666667
604 2346.94533333333
605 2354.64533333333
606 2362.29133333333
607 2369.84266666667
608 2377.36866666667
609 2384.928
610 2392.518
611 2400.31066666667
612 2407.89933333333
613 2415.38533333333
614 2423.08266666667
615 2430.63133333333
616 2438.18866666667
617 2445.79266666667
618 2453.42466666667
619 2460.986
620 2468.61666666667
621 2476.10733333333
622 2483.848
623 2491.48666666667
624 2499.092
625 2506.65533333333
626 2514.35333333333
627 2521.72933333333
628 2529.43
629 2537.02066666667
630 2544.65933333333
631 2552.31533333333
632 2559.95133333333
633 2567.65866666667
634 2575.29533333333
635 2582.88
636 2590.64933333333
637 2598.06533333333
638 2605.72
639 2613.34
640 2620.96
641 2628.59066666667
642 2636.19466666667
643 2643.78533333333
644 2651.42266666667
645 2659.2
646 2666.7
647 2674.252
648 2681.922
649 2689.37466666667
650 2696.86466666667
651 2704.54133333333
652 2712.10466666667
653 2719.742
654 2727.32666666667
655 2734.872
656 2742.50933333333
657 2750.118
658 2757.78066666667
659 2765.31733333333
660 2772.88466666667
661 2780.356
662 2787.99533333333
663 2795.60466666667
664 2803.11
665 2810.74466666667
666 2818.466
667 2826.15466666667
668 2833.74933333333
669 2841.282
670 2849.01533333333
671 2856.59866666667
672 2864.20733333333
673 2871.77133333333
674 2879.378
675 2886.93333333333
676 2894.48533333333
677 2902.18133333333
678 2909.88
679 2917.61333333333
680 2925.172
681 2932.89133333333
682 2940.534
683 2948.24266666667
684 2955.62333333333
685 2963.19866666667
686 2970.692
687 2978.26933333333
688 2985.87533333333
689 2993.58666666667
690 3001.08533333333
691 3008.698
692 3016.35
693 3024.11133333333
694 3031.66933333333
695 3039.25
696 3046.898
697 3054.49933333333
698 3062.08
699 3069.62533333333
700 3077.29133333333
701 3084.78066666667
702 3092.35133333333
703 3099.81866666667
704 3107.41733333333
705 3115.17733333333
706 3122.79
707 3130.53466666667
708 3138.29666666667
709 3145.7
710 3153.19266666667
711 3160.73666666667
712 3168.43733333333
713 3175.972
714 3183.62933333333
715 3191.33866666667
716 3198.84466666667
717 3206.536
718 3214.17533333333
719 3221.824
720 3229.39533333333
721 3236.93266666667
722 3244.566
723 3252.118
724 3259.77733333333
725 3267.546
726 3275.26733333333
727 3282.776
728 3290.34066666667
729 3297.92266666667
730 3305.50533333333
731 3313.128
732 3320.64466666667
733 3328.21133333333
734 3335.994
735 3343.35333333333
736 3351.02066666667
737 3358.68
738 3366.18533333333
739 3373.68733333333
740 3381.26466666667
741 3388.85333333333
742 3396.48933333333
743 3404.144
744 3411.86933333333
745 3419.50133333333
746 3427.27
747 3434.996
748 3442.39333333333
749 3449.97533333333
750 3457.744
751 3465.3
752 3472.796
753 3480.222
754 3487.92066666667
755 3495.626
756 3503.20266666667
757 3510.69466666667
758 3518.26266666667
759 3526.01466666667
760 3533.716
761 3541.48866666667
762 3549.15733333333
763 3556.83866666667
764 3564.476
765 3572.12533333333
766 3579.72333333333
767 3587.12866666667
768 3594.68866666667
769 3602.30533333333
770 3609.88
771 3617.658
772 3625.18333333333
773 3632.82133333333
774 3640.32933333333
775 3647.95666666667
776 3655.52333333333
777 3663.16933333333
778 3670.876
779 3678.518
780 3686.144
781 3693.838
782 3701.342
783 3709.02733333333
784 3716.51466666667
785 3724.04733333333
786 3731.52733333333
787 3739.19466666667
788 3746.788
789 3754.41533333333
790 3762.03733333333
791 3769.62
792 3777.18533333333
793 3784.76266666667
794 3792.48066666667
795 3800.06333333333
796 3807.50133333333
797 3815.11866666667
798 3822.632
799 3830.272
800 3837.71733333333
801 3845.342
802 3852.922
803 3860.56733333333
804 3868.18666666667
805 3875.846
806 3883.596
807 3891.08533333333
808 3898.656
809 3906.20066666667
810 3913.88266666667
811 3921.47133333333
812 3928.93133333333
813 3936.54133333333
814 3944.096
815 3951.74333333333
816 3959.36266666667
817 3967.02733333333
818 3974.72066666667
819 3982.218
820 3989.74933333333
821 3997.42466666667
822 4005.03466666667
823 4012.59933333333
824 4020.236
825 4027.93466666667
826 4035.65533333333
827 4043.27066666667
828 4050.92933333333
829 4058.70933333333
830 4066.414
831 4074.02866666667
832 4081.598
833 4089.212
834 4096.83466666667
835 4104.49533333333
836 4112.108
837 4119.61533333333
838 4127.10333333333
839 4134.746
840 4142.266
841 4149.82666666667
842 4157.42266666667
843 4164.984
844 4172.66666666667
845 4180.16866666667
846 4187.71266666667
847 4195.33466666667
848 4202.93
849 4210.37466666667
850 4217.89533333333
851 4225.77
852 4233.41933333333
853 4240.992
854 4248.58733333333
855 4256.36333333333
856 4263.93066666667
857 4271.55666666667
858 4279.248
859 4286.864
860 4294.46
861 4302.112
862 4309.694
863 4317.39266666667
864 4325.052
865 4332.68666666667
866 4340.34933333333
867 4347.98133333333
868 4355.694
869 4363.34666666667
870 4371.04666666667
871 4378.648
872 4386.30733333333
873 4393.90133333333
874 4401.54133333333
875 4409.13533333333
876 4416.82733333333
877 4424.414
878 4432.04066666667
879 4439.686
880 4447.28266666667
881 4454.78333333333
882 4462.38333333333
883 4470.03733333333
884 4477.686
885 4485.31933333333
886 4492.86733333333
887 4500.43666666667
888 4508.00333333333
889 4515.72866666667
890 4523.42866666667
891 4530.964
892 4538.62933333333
893 4546.19733333333
894 4553.61666666667
895 4561.13466666667
896 4568.672
897 4576.282
898 4583.966
899 4591.578
900 4599.23066666667
901 4606.73533333333
902 4614.28666666667
903 4621.93466666667
904 4629.476
905 4637.11733333333
906 4644.79466666667
907 4652.53
908 4660.12866666667
909 4667.888
910 4675.3
911 4682.74266666667
912 4690.33466666667
913 4697.756
914 4705.21333333333
915 4712.94333333333
916 4720.57
917 4728.27133333333
918 4735.72666666667
919 4743.29466666667
920 4750.954
921 4758.47733333333
922 4766.22333333333
923 4773.72133333333
924 4781.23666666667
925 4788.848
926 4796.49
927 4803.85933333333
928 4811.51933333333
929 4819.1
930 4826.73533333333
931 4834.57
932 4842.144
933 4849.84866666667
934 4857.57133333333
935 4865.23866666667
936 4872.92133333333
937 4880.53733333333
938 4888.088
939 4895.648
940 4903.262
941 4910.852
942 4918.47533333333
943 4926.198
944 4933.89066666667
945 4941.47533333333
946 4949.06533333333
947 4956.59933333333
948 4964.13733333333
949 4971.81
950 4979.46
951 4987.05
952 4994.56266666667
953 5002.29533333333
954 5009.97
955 5017.42933333333
956 5024.852
957 5032.36266666667
958 5040.01266666667
959 5047.67466666667
960 5055.268
961 5062.86733333333
962 5070.64533333333
963 5078.47333333333
964 5085.9
965 5093.60533333333
966 5101.36066666667
967 5108.95133333333
968 5116.446
969 5123.89133333333
970 5131.61466666667
971 5139.28
972 5146.82
973 5154.15
974 5161.77866666667
975 5169.35
976 5176.926
977 5184.604
978 5192.34533333333
979 5200.068
980 5207.69933333333
981 5215.12866666667
982 5222.81666666667
983 5230.30933333333
984 5238.09666666667
985 5245.67266666667
986 5253.362
987 5261.08533333333
988 5268.71733333333
989 5276.24933333333
990 5283.85666666667
991 5291.334
992 5298.884
993 5306.39
994 5313.99066666667
995 5321.546
996 5329.00933333333
997 5336.55266666667
998 5344.036
999 5351.67266666667
1000 5359.23933333333
1001 5366.98733333333
1002 5374.58666666667
1003 5382.116
1004 5389.638
1005 5397.28266666667
1006 5404.89666666667
1007 5412.45666666667
1008 5420.22266666667
1009 5427.802
1010 5435.428
1011 5442.98733333333
1012 5450.59333333333
1013 5458.23466666667
1014 5465.89333333333
1015 5473.58733333333
1016 5481.334
1017 5489.03266666667
1018 5496.844
1019 5504.25
1020 5511.88533333333
1021 5519.53466666667
1022 5527.14333333333
1023 5534.64933333333
1024 5542.26266666667
1025 5549.71933333333
1026 5557.35
1027 5564.97266666667
1028 5572.57333333333
1029 5580.19266666667
1030 5587.73333333333
1031 5595.4
1032 5602.928
1033 5610.38266666667
1034 5617.988
1035 5625.67466666667
1036 5633.30666666667
1037 5641.048
1038 5648.622
1039 5656.15866666667
1040 5663.84733333333
1041 5671.51333333333
1042 5678.99266666667
1043 5686.51666666667
1044 5694.106
1045 5701.63866666667
1046 5709.22666666667
1047 5716.82133333333
1048 5724.41133333333
1049 5732.012
1050 5739.568
1051 5747.25333333333
1052 5754.85133333333
1053 5762.36666666667
1054 5769.78866666667
1055 5777.43533333333
1056 5785.02
1057 5792.65866666667
1058 5800.294
1059 5808.004
1060 5815.63866666667
1061 5823.064
1062 5830.576
1063 5838.354
1064 5846.03333333333
1065 5853.742
1066 5861.23133333333
1067 5868.79933333333
1068 5876.496
1069 5884.19266666667
1070 5891.56466666667
1071 5899.27
1072 5906.828
1073 5914.336
1074 5922.15
1075 5929.64733333333
1076 5937.28
1077 5944.94933333333
1078 5952.622
1079 5960.32933333333
1080 5967.95
1081 5975.53066666667
1082 5983.12733333333
1083 5990.82866666667
1084 5998.42533333333
1085 6005.92866666667
1086 6013.496
1087 6021.144
1088 6028.84333333333
1089 6036.46533333333
1090 6044.08133333333
1091 6051.68733333333
1092 6059.20733333333
1093 6066.62333333333
1094 6074.30933333333
1095 6081.96133333333
1096 6089.43533333333
1097 6097.062
1098 6104.74266666667
1099 6112.39733333333
1100 6120.09066666667
1101 6127.772
1102 6135.28866666667
1103 6142.792
1104 6150.44533333333
1105 6158.088
1106 6165.58933333333
1107 6173.26533333333
1108 6180.71533333333
1109 6188.334
1110 6195.83466666667
1111 6203.26266666667
1112 6210.81
1113 6218.46533333333
1114 6226.07333333333
1115 6233.73066666667
1116 6241.38466666667
1117 6249.02266666667
1118 6256.54
1119 6264.20066666667
1120 6271.852
1121 6279.58066666667
1122 6287.146
1123 6294.78533333333
1124 6302.55133333333
1125 6310.056
1126 6317.71533333333
1127 6325.25066666667
1128 6332.90466666667
1129 6340.66866666667
1130 6348.174
1131 6355.74666666667
1132 6363.34733333333
1133 6370.96133333333
1134 6378.596
1135 6386.22733333333
1136 6393.874
1137 6401.486
1138 6409.10933333333
1139 6416.784
1140 6424.20466666667
1141 6431.78533333333
1142 6439.42133333333
1143 6447.07533333333
1144 6454.682
1145 6462.15
1146 6469.61066666667
1147 6477.39133333333
1148 6484.85533333333
1149 6492.64666666667
1150 6500.15
1151 6507.77666666667
1152 6515.30933333333
1153 6522.902
1154 6530.444
1155 6538.02866666667
1156 6545.558
1157 6553.12333333333
1158 6560.66933333333
1159 6568.21066666667
1160 6575.76
1161 6583.16333333333
1162 6590.74133333333
1163 6598.20466666667
1164 6605.82533333333
1165 6613.46933333333
1166 6621.026
1167 6628.64466666667
1168 6636.17333333333
1169 6643.596
1170 6651.22533333333
1171 6658.73666666667
1172 6666.312
1173 6673.90666666667
1174 6681.496
1175 6689.04466666667
1176 6696.654
1177 6704.32533333333
1178 6711.86933333333
1179 6719.35466666667
1180 6726.854
1181 6734.57866666667
1182 6742.106
1183 6749.85133333333
1184 6757.40733333333
1185 6764.90266666667
1186 6772.594
1187 6780.18266666667
1188 6787.77733333333
1189 6795.42933333333
1190 6803.18466666667
1191 6810.93133333333
1192 6818.44666666667
1193 6826.15066666667
1194 6833.68733333333
1195 6841.43066666667
1196 6849.00733333333
1197 6856.66
1198 6864.40466666667
1199 6872.07533333333
1200 6879.68866666667
1201 6887.46733333333
1202 6895.07933333333
1203 6902.51733333333
1204 6910.092
1205 6917.602
1206 6925.34133333333
1207 6932.99333333333
1208 6940.622
1209 6948.19666666667
1210 6955.93333333333
1211 6963.588
1212 6971.15133333333
1213 6978.88733333333
1214 6986.502
1215 6994.192
1216 7001.86866666667
1217 7009.46466666667
1218 7017.18333333333
1219 7024.85866666667
1220 7032.48066666667
1221 7040.026
1222 7047.742
1223 7055.234
1224 7062.76733333333
1225 7070.35733333333
1226 7078.09466666667
1227 7085.612
1228 7093.07
1229 7100.71
1230 7108.38666666667
1231 7115.922
1232 7123.56533333333
1233 7131.212
1234 7138.866
1235 7146.36533333333
1236 7153.99466666667
1237 7161.66466666667
1238 7169.36333333333
1239 7177.06933333333
1240 7184.66333333333
1241 7192.22266666667
1242 7199.938
1243 7207.48666666667
1244 7215.23133333333
1245 7222.93266666667
1246 7230.562
1247 7238.29666666667
1248 7246.04666666667
1249 7253.44133333333
1250 7260.81933333333
1251 7268.53466666667
1252 7276.19333333333
1253 7283.73266666667
1254 7291.44333333333
1255 7299.024
1256 7306.70266666667
1257 7314.37666666667
1258 7321.98733333333
1259 7329.68066666667
1260 7337.28666666667
1261 7344.78066666667
1262 7352.31133333333
1263 7359.95466666667
1264 7367.60133333333
1265 7375.18333333333
1266 7382.734
1267 7390.35933333333
1268 7397.89266666667
1269 7405.574
1270 7413.28533333333
1271 7420.922
1272 7428.62533333333
1273 7436.40733333333
1274 7443.93466666667
1275 7451.55933333333
1276 7459.09333333333
1277 7466.78866666667
1278 7474.47066666667
1279 7481.96666666667
1280 7489.564
1281 7497.128
1282 7504.80866666667
1283 7512.51266666667
1284 7520.012
1285 7527.68866666667
1286 7535.21266666667
1287 7542.66066666667
1288 7550.226
1289 7557.776
1290 7565.248
1291 7572.96466666667
1292 7580.45266666667
1293 7587.98333333333
1294 7595.45266666667
1295 7602.80666666667
1296 7610.39733333333
1297 7617.97466666667
1298 7625.658
1299 7633.26133333333
1300 7640.81066666667
1301 7648.32733333333
1302 7655.89533333333
1303 7663.45733333333
1304 7671.01466666667
1305 7678.65866666667
1306 7686.474
1307 7694.07266666667
1308 7701.64533333333
1309 7709.28533333333
1310 7716.85133333333
1311 7724.36866666667
1312 7731.96266666667
1313 7739.56066666667
1314 7747.104
1315 7754.60866666667
1316 7762.34533333333
1317 7770.03533333333
1318 7777.548
1319 7785.20733333333
1320 7792.67133333333
1321 7800.28
1322 7807.984
1323 7815.50933333333
1324 7823.02066666667
1325 7830.55266666667
1326 7838.332
1327 7845.996
1328 7853.53066666667
1329 7861.07533333333
1330 7868.65266666667
1331 7876.26
1332 7883.874
1333 7891.442
1334 7899.10933333333
1335 7906.85866666667
1336 7914.53733333333
1337 7922.24
1338 7929.83466666667
1339 7937.45466666667
1340 7945.05266666667
1341 7952.722
1342 7960.322
1343 7967.87733333333
1344 7975.61533333333
1345 7983.28866666667
1346 7990.922
1347 7998.532
1348 8006.14333333333
1349 8013.67733333333
1350 8021.23266666667
1351 8028.85466666667
1352 8036.44333333333
1353 8044.062
1354 8051.75133333333
1355 8059.30666666667
1356 8066.912
1357 8074.53666666667
1358 8082.16133333333
1359 8089.71333333333
1360 8097.33933333333
1361 8104.92666666667
1362 8112.50666666667
1363 8120.20066666667
1364 8127.808
1365 8135.45333333333
1366 8143.054
1367 8150.79333333333
1368 8158.54933333333
1369 8166.186
1370 8173.80133333333
1371 8181.564
1372 8189.29
1373 8196.83866666667
1374 8204.55
1375 8212.17266666667
1376 8219.752
1377 8227.332
1378 8234.92733333333
1379 8242.39133333333
1380 8250.09733333333
1381 8257.61866666667
1382 8265.24866666667
1383 8272.834
1384 8280.24333333333
1385 8287.85866666667
1386 8295.46466666667
1387 8303.16333333333
1388 8310.81666666667
1389 8318.40266666667
1390 8326.042
1391 8333.64933333333
1392 8341.28133333333
1393 8349.01933333333
1394 8356.59133333333
1395 8364.27933333333
1396 8372.00266666667
1397 8379.68266666667
1398 8387.21133333333
1399 8394.742
1400 8402.418
1401 8409.962
1402 8417.55333333333
1403 8425.09
1404 8432.522
1405 8440.27466666667
1406 8447.94133333333
1407 8455.43066666667
1408 8462.87133333333
1409 8470.41466666667
1410 8478.04333333333
1411 8485.67733333333
1412 8493.184
1413 8500.764
1414 8508.40333333333
1415 8515.98666666667
1416 8523.52866666667
1417 8531.21533333333
1418 8538.81933333333
1419 8546.40466666667
1420 8554.11733333333
1421 8561.64733333333
1422 8569.23533333333
1423 8576.864
1424 8584.554
1425 8592.14533333333
1426 8599.752
1427 8607.38466666667
1428 8614.886
1429 8622.634
1430 8630.402
1431 8638.126
1432 8645.59933333333
1433 8653.3
1434 8660.854
1435 8668.39666666667
1436 8675.95466666667
1437 8683.48933333333
1438 8691.34333333333
1439 8699.13266666667
1440 8706.65333333333
1441 8714.28733333333
1442 8721.818
1443 8729.43333333333
1444 8736.86133333333
1445 8744.64466666667
1446 8752.28466666667
1447 8759.78533333333
1448 8767.34466666667
1449 8774.99066666667
1450 8782.53266666667
1451 8790.13666666667
1452 8797.68333333333
1453 8805.32533333333
1454 8812.82133333333
1455 8820.27666666667
1456 8827.84
1457 8835.416
1458 8843.03466666667
1459 8850.61
1460 8858.05
1461 8865.71266666667
1462 8873.25866666667
1463 8880.818
1464 8888.482
1465 8896.08066666667
1466 8903.748
1467 8911.34466666667
1468 8918.86333333333
1469 8926.43266666667
1470 8934.098
1471 8941.72533333333
1472 8949.36266666667
1473 8956.98466666667
1474 8964.57266666667
1475 8972.262
1476 8980.07
1477 8987.52266666667
1478 8995.15266666667
1479 9002.56466666667
1480 9010.29666666667
1481 9017.83
1482 9025.50933333333
1483 9033.296
1484 9040.992
1485 9048.586
1486 9056.14066666667
1487 9063.812
1488 9071.41733333333
1489 9078.97
1490 9086.70466666667
1491 9094.232
1492 9101.892
1493 9109.5
1494 9117.12333333333
1495 9124.66
1496 9132.16733333333
1497 9139.92933333333
1498 9147.78066666667
1499 9155.37866666667
1500 9162.78933333333
1501 9170.26533333333
1502 9177.88333333333
1503 9185.41933333333
1504 9193.07066666667
1505 9200.65266666667
1506 9208.31
1507 9215.91866666667
1508 9223.536
1509 9231.01066666667
1510 9238.824
1511 9246.574
1512 9254.17133333333
1513 9261.78466666667
1514 9269.506
1515 9277.232
1516 9284.86733333333
1517 9292.46
1518 9300.11466666667
1519 9307.61666666667
1520 9315.25733333333
1521 9322.81733333333
1522 9330.34333333333
1523 9337.91066666667
1524 9345.362
1525 9352.97266666667
1526 9360.552
1527 9368.11533333333
1528 9375.60733333333
1529 9383.25466666667
1530 9390.94333333333
1531 9398.67
1532 9406.22066666667
1533 9413.85866666667
1534 9421.52866666667
1535 9429.004
1536 9436.59866666667
1537 9444.25533333333
1538 9451.972
1539 9459.758
1540 9467.48333333333
1541 9475.036
1542 9482.664
1543 9490.154
1544 9497.67733333333
1545 9505.29
1546 9512.794
1547 9520.42866666667
1548 9528.03933333333
1549 9535.79266666667
1550 9543.62666666667
1551 9551.212
1552 9558.73466666667
1553 9566.26933333333
1554 9574.046
1555 9581.42333333333
1556 9589.056
1557 9596.57533333333
1558 9604.09
1559 9611.49333333333
1560 9619.15866666667
1561 9626.53733333333
1562 9634.034
1563 9641.73333333333
1564 9649.40866666667
1565 9657.07733333333
1566 9664.53866666667
1567 9672.15133333333
1568 9679.76333333333
1569 9687.51133333333
1570 9695.22133333333
1571 9702.81133333333
1572 9710.53133333333
1573 9718.12533333333
1574 9725.69266666667
1575 9733.29266666667
1576 9740.834
1577 9748.41
1578 9755.90733333333
1579 9763.54533333333
1580 9771.10333333333
1581 9778.78333333333
1582 9786.37733333333
1583 9793.906
1584 9801.39333333333
1585 9809.016
1586 9816.634
1587 9824.20333333333
1588 9831.786
1589 9839.49666666667
1590 9847.068
1591 9854.708
1592 9862.32266666667
1593 9869.94933333333
1594 9877.42533333333
1595 9885.00333333333
1596 9892.50666666667
1597 9900.10533333333
1598 9907.67933333333
1599 9915.26266666667
1600 9922.84666666667
1601 9930.416
1602 9938.132
1603 9945.89
1604 9953.52
1605 9961.03
1606 9968.56866666667
1607 9976.21266666667
1608 9983.76333333333
1609 9991.40466666667
1610 9999.07066666667
1611 10006.554
1612 10014.1553333333
1613 10021.8193333333
1614 10029.3826666667
1615 10037.0886666667
1616 10044.6066666667
1617 10052.3633333333
1618 10059.846
1619 10067.5933333333
1620 10075.3406666667
1621 10082.976
1622 10090.6393333333
1623 10098.296
1624 10105.8653333333
1625 10113.5113333333
1626 10121.2493333333
1627 10128.9886666667
1628 10136.51
1629 10144.1486666667
1630 10151.7853333333
1631 10159.3193333333
1632 10166.818
1633 10174.3893333333
1634 10181.9613333333
1635 10189.6166666667
1636 10197.1313333333
1637 10204.7166666667
1638 10212.378
1639 10220.0466666667
1640 10227.6486666667
1641 10235.3046666667
1642 10242.8466666667
1643 10250.5046666667
1644 10258.1466666667
1645 10265.7193333333
1646 10273.47
1647 10280.9653333333
1648 10288.48
1649 10296.0386666667
1650 10303.6033333333
1651 10311.1926666667
1652 10318.8366666667
1653 10326.3206666667
1654 10334.1006666667
1655 10341.7733333333
1656 10349.3226666667
1657 10356.9486666667
1658 10364.5133333333
1659 10372.1286666667
1660 10379.81
1661 10387.4493333333
1662 10395.05
1663 10402.616
1664 10410.3086666667
1665 10417.9446666667
1666 10425.4233333333
1667 10433.1666666667
1668 10440.7126666667
1669 10448.2886666667
1670 10455.946
1671 10463.628
1672 10471.178
1673 10478.7706666667
1674 10486.48
1675 10494.078
1676 10501.83
1677 10509.516
1678 10517.1606666667
1679 10524.9006666667
1680 10532.5026666667
1681 10540.234
1682 10547.9013333333
1683 10555.5
1684 10563.2373333333
1685 10570.82
1686 10578.412
1687 10586.2113333333
1688 10593.8093333333
1689 10601.3833333333
1690 10608.9546666667
1691 10616.5213333333
1692 10623.982
1693 10631.4846666667
1694 10639.0713333333
1695 10646.7673333333
1696 10654.5373333333
1697 10662.0393333333
1698 10669.5913333333
1699 10677.19
1700 10684.7446666667
1701 10692.158
1702 10699.832
1703 10707.4673333333
1704 10715.1466666667
1705 10722.556
1706 10730.1966666667
1707 10737.856
1708 10745.4746666667
1709 10753.0306666667
1710 10760.6513333333
1711 10768.3246666667
1712 10775.7986666667
1713 10783.4586666667
1714 10791.106
1715 10798.768
1716 10806.236
1717 10813.8946666667
1718 10821.6313333333
1719 10829.1486666667
1720 10836.6026666667
1721 10844.0686666667
1722 10851.7413333333
1723 10859.3766666667
1724 10866.9653333333
1725 10874.624
1726 10882.3913333333
1727 10890.0553333333
1728 10897.562
1729 10905.1966666667
1730 10912.8286666667
1731 10920.6653333333
1732 10928.2113333333
1733 10935.846
1734 10943.4826666667
1735 10951.2253333333
1736 10958.7966666667
1737 10966.3586666667
1738 10973.9306666667
1739 10981.6246666667
1740 10989.114
1741 10996.7193333333
1742 11004.396
1743 11012.0233333333
1744 11019.6213333333
1745 11027.2966666667
1746 11034.8213333333
1747 11042.4613333333
1748 11050.1653333333
1749 11057.5686666667
1750 11065.1973333333
1751 11072.8086666667
1752 11080.278
1753 11087.862
1754 11095.4993333333
1755 11102.9853333333
1756 11110.5966666667
1757 11118.2173333333
1758 11125.8033333333
1759 11133.488
1760 11141.1726666667
1761 11148.748
1762 11156.5813333333
1763 11164.242
1764 11171.7986666667
1765 11179.5253333333
1766 11187.1386666667
1767 11194.6646666667
1768 11202.31
1769 11210.036
1770 11217.478
1771 11225.0673333333
1772 11232.6033333333
1773 11240.3173333333
1774 11247.8873333333
1775 11255.4733333333
1776 11263
1777 11270.5506666667
1778 11278.0493333333
1779 11285.5766666667
1780 11293.328
1781 11300.8226666667
1782 11308.342
1783 11316.04
1784 11323.5346666667
1785 11331.326
1786 11338.8533333333
1787 11346.3513333333
1788 11354.0106666667
1789 11361.7906666667
1790 11369.3753333333
1791 11377.0526666667
1792 11384.67
1793 11392.2546666667
1794 11399.8006666667
1795 11407.4846666667
1796 11415.0726666667
1797 11422.7013333333
1798 11430.2633333333
1799 11438.044
1800 11445.666
1801 11453.2193333333
1802 11461.014
1803 11468.5746666667
1804 11476.2813333333
1805 11483.9313333333
1806 11491.612
1807 11499.228
1808 11506.8553333333
1809 11514.4666666667
1810 11522.112
1811 11529.68
1812 11537.1633333333
1813 11544.8146666667
1814 11552.4
1815 11559.9426666667
1816 11567.508
1817 11575.046
1818 11582.6553333333
1819 11590.1486666667
1820 11597.7966666667
1821 11605.2506666667
1822 11612.814
1823 11620.3526666667
1824 11627.7746666667
1825 11635.3566666667
1826 11642.8793333333
1827 11650.556
1828 11658.1133333333
1829 11665.8006666667
1830 11673.3693333333
1831 11680.9066666667
1832 11688.4733333333
1833 11695.996
1834 11703.7273333333
1835 11711.3333333333
1836 11719.012
1837 11726.536
1838 11734.2626666667
1839 11741.8206666667
1840 11749.4033333333
1841 11756.904
1842 11764.5486666667
1843 11772.056
1844 11779.648
1845 11787.328
1846 11794.9206666667
1847 11802.4686666667
1848 11810.234
1849 11817.7806666667
1850 11825.376
1851 11832.8713333333
1852 11840.4566666667
1853 11848.1833333333
1854 11855.816
1855 11863.342
1856 11870.9446666667
1857 11878.3946666667
1858 11885.9306666667
1859 11893.7526666667
1860 11901.532
1861 11909.2306666667
1862 11916.606
1863 11924.1886666667
1864 11931.7753333333
1865 11939.4813333333
1866 11946.9913333333
1867 11954.4786666667
1868 11961.9186666667
1869 11969.41
1870 11976.9106666667
1871 11984.488
1872 11992.0286666667
1873 11999.76
1874 12007.2853333333
1875 12014.838
1876 12022.592
1877 12030.1826666667
1878 12037.5893333333
1879 12045.134
1880 12052.9033333333
1881 12060.5586666667
1882 12068.1733333333
1883 12075.838
1884 12083.3293333333
1885 12090.9153333333
1886 12098.5373333333
1887 12106.0626666667
1888 12113.3746666667
1889 12121.1226666667
1890 12128.808
1891 12136.4806666667
1892 12144.008
1893 12151.5073333333
1894 12159.096
1895 12166.7833333333
1896 12174.478
1897 12182.178
1898 12189.8846666667
1899 12197.39
1900 12204.8773333333
1901 12212.4086666667
1902 12220.0713333333
1903 12227.6826666667
1904 12235.2093333333
1905 12242.8133333333
1906 12250.4493333333
1907 12258.1333333333
1908 12265.9126666667
1909 12273.5653333333
1910 12281.234
1911 12288.8993333333
1912 12296.5726666667
1913 12304.1186666667
1914 12311.7546666667
1915 12319.4446666667
1916 12327.014
1917 12334.728
1918 12342.2073333333
1919 12349.766
1920 12357.3846666667
1921 12364.94
1922 12372.5253333333
1923 12380.058
1924 12387.802
1925 12395.4366666667
1926 12402.954
1927 12410.494
1928 12418.0693333333
1929 12425.5326666667
1930 12433.166
1931 12440.7066666667
1932 12448.2193333333
1933 12455.752
1934 12463.3533333333
1935 12471.0526666667
1936 12478.6733333333
1937 12486.2126666667
1938 12493.7706666667
1939 12501.3993333333
1940 12509.092
1941 12516.5553333333
1942 12524.192
1943 12531.928
1944 12539.532
1945 12547.0186666667
1946 12554.6573333333
1947 12562.1166666667
1948 12569.7313333333
1949 12577.3373333333
1950 12585.0346666667
1951 12592.5006666667
1952 12600.162
1953 12607.774
1954 12615.3686666667
1955 12622.9773333333
1956 12630.65
1957 12638.2066666667
1958 12645.962
1959 12653.6126666667
1960 12661.0826666667
1961 12668.806
1962 12676.46
1963 12684.0593333333
1964 12691.712
1965 12699.278
1966 12706.814
1967 12714.324
1968 12721.8993333333
1969 12729.4566666667
1970 12737.0546666667
1971 12744.636
1972 12752.1206666667
1973 12759.792
1974 12767.318
1975 12774.9206666667
1976 12782.5446666667
1977 12790.0913333333
1978 12797.6593333333
1979 12805.2113333333
1980 12812.7913333333
1981 12820.6293333333
1982 12828.2353333333
1983 12835.7253333333
1984 12843.3446666667
1985 12850.9793333333
1986 12858.6946666667
1987 12866.3633333333
1988 12873.8613333333
1989 12881.402
1990 12889.0066666667
1991 12896.6233333333
1992 12904.492
1993 12912.0793333333
1994 12919.5773333333
1995 12927.0693333333
1996 12934.674
1997 12942.352
1998 12950.0586666667
1999 12957.5933333333
2000 12965.188
2001 12972.6573333333
2002 12980.316
2003 12988.0053333333
2004 12995.5706666667
2005 13003.3246666667
2006 13010.9
2007 13018.53
2008 13026.2626666667
2009 13033.912
2010 13041.498
2011 13049.18
2012 13056.8033333333
2013 13064.4073333333
2014 13071.9086666667
2015 13079.6053333333
2016 13087.194
2017 13094.7506666667
2018 13102.2893333333
2019 13109.8693333333
2020 13117.4213333333
2021 13125.1486666667
2022 13132.8113333333
2023 13140.2966666667
2024 13147.716
2025 13155.16
2026 13162.7426666667
2027 13170.462
2028 13178.1333333333
2029 13185.706
2030 13193.414
2031 13200.988
2032 13208.7813333333
2033 13216.304
2034 13223.9506666667
2035 13231.5646666667
2036 13239.1506666667
2037 13246.8866666667
2038 13254.5653333333
2039 13262.1133333333
2040 13269.7573333333
2041 13277.36
2042 13284.9193333333
2043 13292.4533333333
2044 13299.968
2045 13307.604
2046 13315.1953333333
2047 13322.7746666667
2048 13330.544
2049 13338.08
2050 13345.6213333333
2051 13353.214
2052 13360.85
2053 13368.3673333333
2054 13376.0373333333
2055 13383.5533333333
2056 13391.2013333333
2057 13398.9106666667
2058 13406.5806666667
2059 13414.256
2060 13422.0793333333
2061 13429.682
2062 13437.3433333333
2063 13444.994
2064 13452.4786666667
2065 13460.16
2066 13467.7326666667
2067 13475.264
2068 13482.7446666667
2069 13490.3206666667
2070 13497.964
2071 13505.6633333333
2072 13513.1793333333
2073 13520.8493333333
2074 13528.4666666667
2075 13536.2546666667
2076 13543.7653333333
2077 13551.3273333333
2078 13558.8006666667
2079 13566.2553333333
2080 13573.7513333333
2081 13581.164
2082 13588.7226666667
2083 13596.324
2084 13604.1066666667
2085 13611.67
2086 13619.1766666667
2087 13626.822
2088 13634.2853333333
2089 13641.9553333333
2090 13649.3526666667
2091 13656.9993333333
2092 13664.67
2093 13672.4873333333
2094 13680.1006666667
2095 13687.7026666667
2096 13695.1886666667
2097 13702.8526666667
2098 13710.3566666667
2099 13717.8806666667
2100 13725.416
2101 13732.9506666667
2102 13740.4286666667
2103 13747.98
2104 13755.6006666667
2105 13763.1453333333
2106 13770.674
2107 13778.2673333333
2108 13785.93
2109 13793.5853333333
2110 13801.1573333333
2111 13808.7866666667
2112 13816.4286666667
2113 13823.9946666667
2114 13831.628
2115 13839.3613333333
2116 13846.994
2117 13854.6053333333
2118 13862.2806666667
2119 13869.986
2120 13877.5233333333
2121 13885.372
2122 13893.0233333333
2123 13900.576
2124 13908.1526666667
2125 13915.6346666667
2126 13923.2953333333
2127 13931.0066666667
2128 13938.51
2129 13946.1433333333
2130 13953.7193333333
2131 13961.2486666667
2132 13968.776
2133 13976.362
2134 13983.9553333333
2135 13991.4913333333
2136 13999.1433333333
2137 14006.638
2138 14014.2386666667
2139 14021.796
2140 14029.374
2141 14036.8506666667
2142 14044.3846666667
2143 14052.088
2144 14059.612
2145 14067.294
2146 14074.6793333333
2147 14082.1633333333
2148 14089.7633333333
2149 14097.2986666667
2150 14104.96
2151 14112.5706666667
2152 14120.1173333333
2153 14127.8646666667
2154 14135.498
2155 14143.086
2156 14150.64
2157 14158.2726666667
2158 14165.8693333333
2159 14173.4493333333
2160 14181.072
2161 14188.712
2162 14196.394
2163 14203.9253333333
2164 14211.7113333333
2165 14219.2973333333
2166 14226.896
2167 14234.4893333333
2168 14242.1153333333
2169 14249.6353333333
2170 14257.4093333333
2171 14265.0713333333
2172 14272.6746666667
2173 14280.34
2174 14287.842
2175 14295.31
2176 14302.8533333333
2177 14310.3326666667
2178 14318.1613333333
2179 14325.7373333333
2180 14333.4026666667
2181 14340.9526666667
2182 14348.6466666667
2183 14356.2473333333
2184 14363.9393333333
2185 14371.572
2186 14379.0146666667
2187 14386.6606666667
2188 14394.302
2189 14401.8386666667
2190 14409.486
2191 14417.0226666667
2192 14424.6506666667
2193 14432.304
2194 14439.8413333333
2195 14447.5153333333
2196 14455.04
2197 14462.6386666667
2198 14470.3146666667
2199 14477.9886666667
2200 14485.556
2201 14493.2306666667
2202 14500.8053333333
2203 14508.458
2204 14515.974
2205 14523.6126666667
2206 14531.2533333333
2207 14538.99
2208 14546.56
2209 14554.2533333333
2210 14561.804
2211 14569.3793333333
2212 14576.9286666667
2213 14584.6446666667
2214 14592.37
2215 14599.9013333333
2216 14607.6513333333
2217 14615.2333333333
2218 14622.904
2219 14630.4026666667
2220 14637.9766666667
2221 14645.482
2222 14653.0886666667
2223 14660.672
2224 14668.24
2225 14675.7226666667
2226 14683.2886666667
2227 14690.982
2228 14698.586
2229 14706.054
2230 14713.796
2231 14721.5086666667
2232 14729.1646666667
2233 14736.5353333333
2234 14744.2026666667
2235 14751.8226666667
2236 14759.5273333333
2237 14767.1133333333
2238 14774.786
2239 14782.3526666667
2240 14790.0106666667
2241 14797.7173333333
2242 14805.2693333333
2243 14813.0406666667
2244 14820.634
2245 14828.3633333333
2246 14836.058
2247 14843.624
2248 14851.3673333333
2249 14858.9686666667
2250 14866.6573333333
2251 14874.2373333333
2252 14881.794
2253 14889.5633333333
2254 14897.2326666667
2255 14904.83
2256 14912.3446666667
2257 14920.0206666667
2258 14927.53
2259 14935.08
2260 14942.618
2261 14950.1013333333
2262 14957.7253333333
2263 14965.3406666667
2264 14972.96
2265 14980.5246666667
2266 14988.2046666667
2267 14995.834
2268 15003.5906666667
2269 15011.2886666667
2270 15018.9286666667
2271 15026.5586666667
2272 15034.158
2273 15041.782
2274 15049.492
2275 15057.0733333333
2276 15064.7426666667
2277 15072.376
2278 15080.06
2279 15087.596
2280 15095.3633333333
2281 15102.988
2282 15110.6033333333
2283 15118.2406666667
2284 15125.944
2285 15133.7286666667
2286 15141.2753333333
2287 15148.838
2288 15156.5766666667
2289 15164.0386666667
2290 15171.7106666667
2291 15179.366
2292 15187.156
2293 15194.7286666667
2294 15202.3786666667
2295 15209.9693333333
2296 15217.5553333333
2297 15225.0926666667
2298 15232.7186666667
2299 15240.412
2300 15247.8813333333
2301 15255.6766666667
2302 15263.2473333333
2303 15270.8626666667
2304 15278.4986666667
2305 15286.1053333333
2306 15293.7053333333
2307 15301.1826666667
2308 15309.0733333333
2309 15316.564
2310 15324.188
2311 15331.758
2312 15339.4153333333
2313 15347
2314 15354.648
2315 15362.1093333333
2316 15369.6486666667
2317 15377.1933333333
2318 15384.8073333333
2319 15392.572
2320 15400.2926666667
2321 15407.9606666667
2322 15415.45
2323 15423.1553333333
2324 15430.6826666667
2325 15438.254
2326 15445.9926666667
2327 15453.652
2328 15461.4806666667
2329 15469.0593333333
2330 15476.6153333333
2331 15484.1966666667
2332 15491.8733333333
2333 15499.59
2334 15506.9873333333
2335 15514.5093333333
2336 15522.082
2337 15529.7633333333
2338 15537.364
2339 15545.058
2340 15552.6953333333
2341 15560.4033333333
2342 15568.0933333333
2343 15575.672
2344 15583.2893333333
2345 15590.8993333333
2346 15598.5126666667
2347 15606.1126666667
2348 15613.6653333333
2349 15621.1773333333
2350 15628.722
2351 15636.3226666667
2352 15644.058
2353 15651.608
2354 15659.2533333333
2355 15666.832
2356 15674.42
2357 15682.0106666667
2358 15689.6146666667
2359 15697.0766666667
2360 15704.732
2361 15712.3893333333
2362 15720.086
2363 15727.6106666667
2364 15735.2113333333
2365 15742.7006666667
2366 15750.3933333333
2367 15757.9833333333
2368 15765.4806666667
2369 15773.1146666667
2370 15780.73
2371 15788.3173333333
2372 15795.9226666667
2373 15803.2986666667
2374 15810.8066666667
2375 15818.4506666667
2376 15826.0173333333
2377 15833.6793333333
2378 15841.3366666667
2379 15848.9133333333
2380 15856.6686666667
2381 15864.3533333333
2382 15872.0666666667
2383 15879.4406666667
2384 15887.014
2385 15894.686
2386 15902.3353333333
2387 15910.048
2388 15917.6406666667
2389 15925.082
2390 15932.824
2391 15940.4493333333
2392 15948.0753333333
2393 15955.746
2394 15963.4313333333
2395 15970.8993333333
2396 15978.4993333333
2397 15986.1166666667
2398 15993.8966666667
2399 16001.2926666667
2400 16008.816
2401 16016.326
2402 16023.9393333333
2403 16031.552
2404 16039.0886666667
2405 16046.7466666667
2406 16054.2453333333
2407 16061.886
2408 16069.4733333333
2409 16076.9466666667
2410 16084.7406666667
2411 16092.3413333333
2412 16099.9906666667
2413 16107.6453333333
2414 16115.284
2415 16122.7986666667
2416 16130.404
2417 16137.8786666667
2418 16145.4633333333
2419 16153.106
2420 16160.7046666667
2421 16168.226
2422 16175.752
2423 16183.398
2424 16191.0506666667
2425 16198.6273333333
2426 16206.4713333333
2427 16214.0693333333
2428 16221.644
2429 16229.226
2430 16236.8673333333
2431 16244.5093333333
2432 16252.092
2433 16259.528
2434 16266.984
2435 16274.5566666667
2436 16282.1113333333
2437 16289.7166666667
2438 16297.2286666667
2439 16304.9086666667
2440 16312.5013333333
2441 16320.0413333333
2442 16327.54
2443 16335.146
2444 16342.89
2445 16350.6006666667
2446 16358.208
2447 16365.8073333333
2448 16373.5306666667
2449 16381.142
2450 16388.724
2451 16396.1433333333
2452 16403.83
2453 16411.4453333333
2454 16419.1526666667
2455 16426.9406666667
2456 16434.5806666667
2457 16442.1926666667
2458 16449.768
2459 16457.4773333333
2460 16465.066
2461 16472.6753333333
2462 16480.2626666667
2463 16487.8306666667
2464 16495.4853333333
2465 16503.078
2466 16510.6873333333
2467 16518.3526666667
2468 16526.0066666667
2469 16533.594
2470 16541.272
2471 16548.828
2472 16556.4333333333
2473 16563.9466666667
2474 16571.71
2475 16579.3446666667
2476 16587.0773333333
2477 16594.5046666667
2478 16602.0726666667
2479 16609.632
2480 16617.1766666667
2481 16624.8753333333
2482 16632.52
2483 16640.1793333333
2484 16647.7406666667
2485 16655.2626666667
2486 16662.8113333333
2487 16670.396
2488 16678.14
2489 16685.6366666667
2490 16693.228
2491 16700.8106666667
2492 16708.5433333333
2493 16716.232
2494 16723.854
2495 16731.344
2496 16738.934
2497 16746.5006666667
2498 16754.2453333333
2499 16761.7873333333
2500 16769.368
2501 16776.9866666667
2502 16784.5853333333
2503 16792.266
2504 16799.9086666667
2505 16807.484
2506 16815.054
2507 16822.7633333333
2508 16830.3633333333
2509 16837.8566666667
2510 16845.3486666667
2511 16852.9533333333
2512 16860.468
2513 16868.0286666667
2514 16875.5433333333
2515 16883.256
2516 16890.8486666667
2517 16898.5873333333
2518 16906.1206666667
2519 16913.9286666667
2520 16921.6066666667
2521 16929.1966666667
2522 16936.7133333333
2523 16944.2413333333
2524 16951.976
2525 16959.4753333333
2526 16966.9866666667
2527 16974.4406666667
2528 16981.9506666667
2529 16989.6713333333
2530 16997.2193333333
2531 17004.9973333333
2532 17012.5546666667
2533 17020.0853333333
2534 17027.616
2535 17035.3253333333
2536 17043.0153333333
2537 17050.4733333333
2538 17058.0686666667
2539 17065.5686666667
2540 17073.212
2541 17080.8186666667
2542 17088.5893333333
2543 17096.0806666667
2544 17103.748
2545 17111.5793333333
2546 17119.076
2547 17126.7453333333
2548 17134.3706666667
2549 17141.984
2550 17149.7613333333
2551 17157.476
2552 17165.0053333333
2553 17172.7013333333
2554 17180.3673333333
2555 17188.0893333333
2556 17195.5313333333
2557 17203.1773333333
2558 17210.8093333333
2559 17218.4813333333
2560 17226.046
2561 17233.684
2562 17241.1586666667
2563 17248.86
2564 17256.3846666667
2565 17263.9613333333
2566 17271.488
2567 17279.094
2568 17286.7173333333
2569 17294.32
2570 17302.0086666667
2571 17309.6226666667
2572 17317.092
2573 17324.692
2574 17332.476
2575 17339.938
2576 17347.5926666667
2577 17355.1646666667
2578 17362.862
2579 17370.4906666667
2580 17378.0406666667
2581 17385.6533333333
2582 17393.3233333333
2583 17400.8646666667
2584 17408.3786666667
2585 17415.9633333333
2586 17423.5053333333
2587 17431.064
2588 17438.5753333333
2589 17446.3133333333
2590 17453.8893333333
2591 17461.4753333333
2592 17469.1613333333
2593 17476.6286666667
2594 17484.254
2595 17491.7506666667
2596 17499.1493333333
2597 17506.7833333333
2598 17514.3826666667
2599 17521.9366666667
2600 17529.538
2601 17537.1986666667
2602 17545.006
2603 17552.57
2604 17560.1713333333
2605 17567.8293333333
2606 17575.5513333333
2607 17583.2273333333
2608 17590.8966666667
2609 17598.404
2610 17606.0046666667
2611 17613.7233333333
2612 17621.4173333333
2613 17628.8486666667
2614 17636.454
2615 17644.2573333333
2616 17651.748
2617 17659.3973333333
2618 17667.0273333333
2619 17674.76
2620 17682.3113333333
2621 17689.822
2622 17697.37
2623 17704.9206666667
2624 17712.6213333333
2625 17720.3313333333
2626 17727.7473333333
2627 17735.3806666667
2628 17742.8846666667
2629 17750.4373333333
2630 17758.2066666667
2631 17765.96
2632 17773.6373333333
2633 17781.2413333333
2634 17788.68
2635 17796.3206666667
2636 17803.9133333333
2637 17811.4273333333
2638 17819.056
2639 17826.642
2640 17834.2013333333
2641 17841.9026666667
2642 17849.4753333333
2643 17857.1126666667
2644 17864.6986666667
2645 17872.3913333333
2646 17880.076
2647 17887.7133333333
2648 17895.4026666667
2649 17903.0793333333
2650 17910.58
2651 17918.2446666667
2652 17925.9646666667
2653 17933.4526666667
2654 17941.1673333333
2655 17948.708
2656 17956.25
2657 17963.852
2658 17971.4786666667
2659 17978.9386666667
2660 17986.482
2661 17994.1993333333
2662 18001.7573333333
2663 18009.4386666667
2664 18017.0693333333
2665 18024.824
2666 18032.4486666667
2667 18040.046
2668 18047.6046666667
2669 18055.2373333333
2670 18062.9993333333
2671 18070.7146666667
2672 18078.344
2673 18086.0426666667
2674 18093.6066666667
2675 18101.2393333333
2676 18108.8593333333
2677 18116.4386666667
2678 18123.968
2679 18131.7273333333
2680 18139.5853333333
2681 18147.14
2682 18154.7853333333
2683 18162.4353333333
2684 18170.0826666667
2685 18177.7113333333
2686 18185.416
2687 18193.0066666667
2688 18200.6
2689 18208.2926666667
2690 18215.882
2691 18223.4833333333
2692 18231.052
2693 18238.6246666667
2694 18246.436
2695 18254.1626666667
2696 18261.6306666667
2697 18269.1113333333
2698 18276.6553333333
2699 18284.28
2700 18291.9753333333
2701 18299.5826666667
2702 18307.2333333333
2703 18314.766
2704 18322.3846666667
2705 18330.096
2706 18337.8093333333
2707 18345.584
2708 18353.2593333333
2709 18361.118
2710 18368.718
2711 18376.2713333333
2712 18383.974
2713 18391.514
2714 18399.166
2715 18406.8926666667
2716 18414.5506666667
2717 18422.1466666667
2718 18429.71
2719 18437.1933333333
2720 18444.8093333333
2721 18452.3853333333
2722 18460.0093333333
2723 18467.5586666667
2724 18475.3326666667
2725 18483.036
2726 18490.5466666667
2727 18498.1926666667
2728 18505.7273333333
2729 18513.3286666667
2730 18520.95
2731 18528.3726666667
2732 18536.0493333333
2733 18543.84
2734 18551.5213333333
2735 18559.158
2736 18566.5946666667
2737 18574.2506666667
2738 18581.7233333333
2739 18589.386
2740 18596.9373333333
2741 18604.562
2742 18612.1473333333
2743 18619.6646666667
2744 18627.2766666667
2745 18634.764
2746 18642.3666666667
2747 18650.0053333333
2748 18657.6846666667
2749 18665.2786666667
2750 18672.8046666667
2751 18680.3473333333
2752 18688.0533333333
2753 18695.634
2754 18703.2633333333
2755 18710.9006666667
2756 18718.58
2757 18726.0753333333
2758 18733.616
2759 18741.274
2760 18748.8326666667
2761 18756.4013333333
2762 18763.7873333333
2763 18771.4113333333
2764 18779.044
2765 18786.638
2766 18794.0853333333
2767 18801.8273333333
2768 18809.348
2769 18816.9493333333
2770 18824.582
2771 18832.0766666667
2772 18839.728
2773 18847.292
2774 18854.8706666667
2775 18862.6206666667
2776 18870.0953333333
2777 18877.448
2778 18885.172
2779 18892.8173333333
2780 18900.4253333333
2781 18908.1733333333
2782 18915.9066666667
2783 18923.6013333333
2784 18931.118
2785 18938.6486666667
2786 18946.2526666667
2787 18953.6853333333
2788 18961.3233333333
2789 18969.0366666667
2790 18976.6126666667
2791 18984.2566666667
2792 18991.8953333333
2793 18999.584
2794 19007.146
2795 19014.7073333333
2796 19022.3526666667
2797 19030.19
2798 19037.8406666667
2799 19045.5133333333
2800 19053.224
2801 19060.7653333333
2802 19068.3166666667
2803 19075.7593333333
2804 19083.2846666667
2805 19090.9793333333
2806 19098.7033333333
2807 19106.4046666667
2808 19113.702
2809 19121.358
2810 19128.8533333333
2811 19136.4113333333
2812 19143.896
2813 19151.452
2814 19158.9213333333
2815 19166.6466666667
2816 19174.3793333333
2817 19181.922
2818 19189.4553333333
2819 19197.15
2820 19204.672
2821 19212.1213333333
2822 19219.742
2823 19227.3513333333
2824 19234.8286666667
2825 19242.5146666667
2826 19250.27
2827 19257.8926666667
2828 19265.5713333333
2829 19273.2446666667
2830 19280.988
2831 19288.5933333333
2832 19296.152
2833 19303.838
2834 19311.4853333333
2835 19319.15
2836 19326.7073333333
2837 19334.2226666667
2838 19341.6973333333
2839 19349.368
2840 19356.8606666667
2841 19364.422
2842 19372.1226666667
2843 19379.7353333333
2844 19387.4253333333
2845 19395.018
2846 19402.652
2847 19410.2233333333
2848 19417.6606666667
2849 19425.228
2850 19432.8046666667
2851 19440.4433333333
2852 19447.9986666667
2853 19455.694
2854 19463.4173333333
2855 19470.9386666667
2856 19478.574
2857 19486.1593333333
2858 19493.6393333333
2859 19501.2006666667
2860 19508.8246666667
2861 19516.366
2862 19523.94
2863 19531.4373333333
2864 19539.1613333333
2865 19546.8653333333
2866 19554.5273333333
2867 19562.1806666667
2868 19569.7613333333
2869 19577.3706666667
2870 19584.858
2871 19592.398
2872 19599.91
2873 19607.3986666667
2874 19614.9386666667
2875 19622.6
2876 19630.1833333333
2877 19637.912
2878 19645.664
2879 19653.2226666667
2880 19660.916
2881 19668.504
2882 19675.992
2883 19683.52
2884 19691.094
2885 19698.654
2886 19706.2133333333
2887 19713.76
2888 19721.414
2889 19728.9733333333
2890 19736.5386666667
2891 19744.1346666667
2892 19751.7266666667
2893 19759.1886666667
2894 19766.6726666667
2895 19774.302
2896 19781.864
2897 19789.4766666667
2898 19797.0186666667
2899 19804.5806666667
2900 19812.0686666667
2901 19819.7893333333
2902 19827.4686666667
2903 19835.1366666667
2904 19842.7926666667
2905 19850.396
2906 19858.172
2907 19865.7186666667
2908 19873.4726666667
2909 19881.0573333333
2910 19888.744
2911 19896.3626666667
2912 19903.914
2913 19911.5986666667
2914 19919.2786666667
2915 19927.0053333333
2916 19934.5846666667
2917 19942.2926666667
2918 19949.8526666667
2919 19957.452
2920 19965.19
2921 19972.7466666667
2922 19980.488
2923 19988.0973333333
2924 19995.6753333333
2925 20003.1006666667
2926 20010.6813333333
2927 20018.354
2928 20026.06
2929 20033.6773333333
2930 20041.2073333333
2931 20048.8166666667
2932 20056.4453333333
2933 20063.922
2934 20071.546
2935 20079.0626666667
2936 20086.672
2937 20094.3473333333
2938 20101.988
2939 20109.4446666667
2940 20117.048
2941 20124.6153333333
2942 20132.18
2943 20139.9013333333
2944 20147.4806666667
2945 20155.0013333333
2946 20162.6246666667
2947 20170.1893333333
2948 20177.8206666667
2949 20185.4653333333
2950 20192.9893333333
2951 20200.5693333333
2952 20208.256
2953 20215.7413333333
2954 20223.3953333333
2955 20231.114
2956 20238.826
2957 20246.4113333333
2958 20254.0446666667
2959 20261.5813333333
2960 20269.302
2961 20276.852
2962 20284.506
2963 20292.0566666667
2964 20299.7506666667
2965 20307.4346666667
2966 20314.982
2967 20322.7206666667
2968 20330.3666666667
2969 20338.114
2970 20345.6886666667
2971 20353.34
2972 20361.0486666667
2973 20368.6873333333
2974 20376.234
2975 20384.0946666667
2976 20391.7753333333
2977 20399.4006666667
2978 20406.8006666667
2979 20414.2873333333
2980 20422.0046666667
2981 20429.628
2982 20437.2646666667
2983 20444.988
2984 20452.4886666667
2985 20460.0733333333
2986 20467.7393333333
2987 20475.43
2988 20483.1233333333
2989 20490.6706666667
2990 20498.4026666667
2991 20505.978
2992 20513.4813333333
2993 20521.132
2994 20528.6453333333
2995 20536.318
2996 20543.9186666667
2997 20551.5853333333
2998 20559.264
2999 20566.8153333333
3000 20574.3613333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -1.44
2 0.566
3 3.35933333333333
4 6.108
5 9.014
6 11.88
7 14.8433333333333
8 17.672
9 20.6926666666667
10 23.5253333333333
11 26.4733333333333
12 29.3253333333333
13 32.4053333333333
14 35.304
15 38.1873333333333
16 41.0733333333333
17 43.9693333333333
18 46.8533333333333
19 49.7186666666667
20 52.61
21 55.5506666666667
22 58.3613333333333
23 61.3126666666667
24 64.2346666666667
25 67.2013333333333
26 70.1293333333333
27 73.0806666666667
28 76.012
29 79.0826666666667
30 81.93
31 84.9346666666667
32 87.7573333333333
33 90.6733333333333
34 93.62
35 96.4493333333333
36 99.3226666666667
37 102.329333333333
38 105.216666666667
39 108.052
40 110.95
41 113.822
42 116.787333333333
43 119.755333333333
44 122.575333333333
45 125.46
46 128.343333333333
47 131.192666666667
48 134.046
49 137.072666666667
50 139.960666666667
51 142.845333333333
52 145.611333333333
53 148.418666666667
54 151.316666666667
55 154.298666666667
56 157.242666666667
57 160.144
58 163.082666666667
59 166.059333333333
60 169.016666666667
61 171.912
62 174.826666666667
63 177.805333333333
64 180.651333333333
65 183.511333333333
66 186.438
67 189.351333333333
68 192.335333333333
69 195.248
70 198.102
71 201.065333333333
72 203.957333333333
73 206.949333333333
74 209.785333333333
75 212.656
76 215.529333333333
77 218.486666666667
78 221.417333333333
79 224.303333333333
80 227.152666666667
81 230.055333333333
82 233.041333333333
83 235.956
84 238.740666666667
85 241.749333333333
86 244.642666666667
87 247.590666666667
88 250.578
89 253.414
90 256.298666666667
91 259.221333333333
92 262.106666666667
93 265.031333333333
94 267.971333333333
95 270.992666666667
96 273.871333333333
97 276.798
98 279.677333333333
99 282.594
100 285.52
101 288.556666666667
102 291.599333333333
103 294.556
104 297.503333333333
105 300.456666666667
106 303.348
107 306.360666666667
108 309.302666666667
109 312.309333333333
110 315.260666666667
111 318.359333333333
112 321.218
113 324.128666666667
114 327.068666666667
115 329.898666666667
116 332.822666666667
117 335.71
118 338.582666666667
119 341.563333333333
120 344.446666666667
121 347.449333333333
122 350.378666666667
123 353.374666666667
124 356.341333333333
125 359.230666666667
126 362.258
127 365.126
128 368.189333333333
129 371.068
130 374.046
131 377.037333333333
132 379.932
133 382.770666666667
134 385.645333333333
135 388.612
136 391.536
137 394.592
138 397.62
139 400.634666666667
140 403.620666666667
141 406.62
142 409.664666666667
143 412.612666666667
144 415.456666666667
145 418.438
146 421.164666666667
147 423.976
148 426.778
149 429.691333333333
150 432.678666666667
151 435.644666666667
152 438.541333333333
153 441.683333333333
154 444.64
155 447.678666666667
156 450.556666666667
157 453.586666666667
158 456.588666666667
159 459.660666666667
160 462.667333333333
161 465.709333333333
162 468.584666666667
163 471.592666666667
164 474.538666666667
165 477.534
166 480.548666666667
167 483.591333333333
168 486.564
169 489.532
170 492.418666666667
171 495.302666666667
172 498.192666666667
173 501.084
174 503.953333333333
175 506.889333333333
176 509.822666666667
177 512.766666666667
178 515.726666666667
179 518.634666666667
180 521.704666666667
181 524.677333333333
182 527.498666666667
183 530.396
184 533.301333333333
185 536.274666666667
186 539.257333333333
187 542.232666666667
188 545.14
189 548.034666666667
190 551.032666666667
191 553.958
192 556.911333333333
193 559.921333333333
194 562.852
195 565.732
196 568.662666666667
197 571.586666666667
198 574.552
199 577.376666666667
200 580.335333333333
201 583.280666666667
202 586.150666666667
203 589.063333333333
204 591.980666666667
205 594.942666666667
206 597.86
207 600.687333333333
208 603.686666666667
209 606.659333333333
210 609.564666666667
211 612.557333333333
212 615.562
213 618.472666666667
214 621.459333333333
215 624.437333333333
216 627.368666666667
217 630.392666666667
218 633.256
219 636.243333333333
220 639.182
221 642.177333333333
222 645.189333333333
223 648.188
224 651.226
225 654.284666666667
226 657.270666666667
227 660.198666666667
228 663.183333333333
229 666.111333333333
230 669.060666666667
231 672.084
232 674.994
233 677.844
234 680.914
235 683.968666666667
236 687.009333333333
237 690.013333333333
238 693.034
239 695.962666666667
240 698.87
241 701.712666666667
242 704.793333333333
243 707.953333333333
244 711.153333333333
245 714.097333333333
246 716.992666666667
247 720.1
248 723.144666666667
249 726.074666666667
250 729.118
251 732.214
252 735.165333333333
253 738.19
254 741.253333333333
255 744.352
256 747.377333333333
257 750.366666666667
258 753.396666666667
259 756.328
260 759.161333333333
261 762.109333333333
262 765.124666666667
263 767.962
264 770.736666666667
265 773.728666666667
266 776.602
267 779.552
268 782.578
269 785.65
270 788.574
271 791.623333333333
272 794.533333333333
273 797.504
274 800.386666666667
275 803.363333333333
276 806.277333333333
277 809.102666666667
278 812.018666666667
279 815.074
280 817.969333333333
281 820.912666666667
282 823.924
283 826.74
284 829.612
285 832.576666666667
286 835.472666666667
287 838.400666666667
288 841.319333333333
289 844.168
290 847.105333333333
291 850.014
292 852.908666666667
293 855.797333333333
294 858.574666666667
295 861.565333333333
296 864.448666666667
297 867.449333333333
298 870.24
299 873.2
300 876.093333333333
301 878.896
302 881.731333333333
303 884.669333333333
304 887.536
305 890.401333333333
306 893.315333333333
307 896.256666666667
308 899.166666666667
309 902.042666666667
310 904.930666666667
311 907.92
312 910.778666666667
313 913.721333333333
314 916.687333333333
315 919.519333333333
316 922.504
317 925.326
318 928.283333333333
319 931.165333333333
320 934.036666666667
321 937.027333333333
322 940.014
323 942.978
324 945.858666666667
325 948.746666666667
326 951.718666666667
327 954.564666666667
328 957.57
329 960.44
330 963.342666666667
331 966.346
332 969.351333333333
333 972.289333333333
334 975.097333333333
335 978.04
336 980.918666666667
337 983.918
338 986.826666666667
339 989.706666666667
340 992.588
341 995.441333333333
342 998.456
343 1001.23066666667
344 1004.058
345 1007.046
346 1010.02733333333
347 1012.91533333333
348 1015.87466666667
349 1018.756
350 1021.696
351 1024.64266666667
352 1027.62533333333
353 1030.55933333333
354 1033.39133333333
355 1036.37333333333
356 1039.22066666667
357 1042.17066666667
358 1045.11533333333
359 1048.026
360 1051.034
361 1053.83533333333
362 1056.72533333333
363 1059.69266666667
364 1062.65866666667
365 1065.66
366 1068.56933333333
367 1071.544
368 1074.60266666667
369 1077.62266666667
370 1080.62333333333
371 1083.51133333333
372 1086.32066666667
373 1089.272
374 1092.116
375 1094.96066666667
376 1097.81733333333
377 1100.75666666667
378 1103.688
379 1106.58466666667
380 1109.398
381 1112.16066666667
382 1115.056
383 1117.956
384 1120.87133333333
385 1123.84266666667
386 1126.74666666667
387 1129.67266666667
388 1132.62066666667
389 1135.44266666667
390 1138.40933333333
391 1141.24666666667
392 1144.122
393 1147.01466666667
394 1149.862
395 1152.80466666667
396 1155.888
397 1158.746
398 1161.64933333333
399 1164.498
400 1167.36066666667
401 1170.37266666667
402 1173.15933333333
403 1176.11933333333
404 1178.938
405 1181.93466666667
406 1184.78266666667
407 1187.82
408 1190.65666666667
409 1193.546
410 1196.56266666667
411 1199.468
412 1202.438
413 1205.32
414 1208.23733333333
415 1210.976
416 1213.816
417 1216.62733333333
418 1219.36733333333
419 1222.29933333333
420 1225.24133333333
421 1228.17
422 1231.11733333333
423 1234.03533333333
424 1236.99466666667
425 1239.958
426 1242.87533333333
427 1245.794
428 1248.7
429 1251.666
430 1254.65533333333
431 1257.59533333333
432 1260.48466666667
433 1263.46733333333
434 1266.4
435 1269.37866666667
436 1272.304
437 1275.18733333333
438 1278.23
439 1281.104
440 1284.07266666667
441 1286.97133333333
442 1289.93266666667
443 1292.81333333333
444 1295.716
445 1298.636
446 1301.44666666667
447 1304.378
448 1307.40333333333
449 1310.268
450 1313.15133333333
451 1315.94466666667
452 1318.75133333333
453 1321.566
454 1324.42133333333
455 1327.258
456 1330.13666666667
457 1332.93466666667
458 1335.926
459 1338.694
460 1341.53133333333
461 1344.49466666667
462 1347.38266666667
463 1350.42866666667
464 1353.224
465 1356.138
466 1359.104
467 1362.044
468 1365.02266666667
469 1368.10866666667
470 1370.96
471 1373.81
472 1376.69533333333
473 1379.62933333333
474 1382.60466666667
475 1385.55666666667
476 1388.40866666667
477 1391.364
478 1394.406
479 1397.33533333333
480 1400.092
481 1403.00466666667
482 1405.854
483 1408.77933333333
484 1411.846
485 1414.68133333333
486 1417.50333333333
487 1420.61333333333
488 1423.65333333333
489 1426.51266666667
490 1429.41533333333
491 1432.23
492 1435.18733333333
493 1438.032
494 1441.01933333333
495 1443.88466666667
496 1446.99066666667
497 1449.948
498 1452.83266666667
499 1455.77266666667
500 1458.736
501 1461.672
502 1464.47733333333
503 1467.448
504 1470.43533333333
505 1473.274
506 1476.23266666667
507 1479.29133333333
508 1482.124
509 1484.96266666667
510 1488.014
511 1490.97266666667
512 1493.912
513 1496.792
514 1499.65
515 1502.69733333333
516 1505.55933333333
517 1508.39666666667
518 1511.35933333333
519 1514.40333333333
520 1517.414
521 1520.35133333333
522 1523.36133333333
523 1526.28866666667
524 1529.22866666667
525 1532.10666666667
526 1534.95133333333
527 1537.81066666667
528 1540.60466666667
529 1543.612
530 1546.44133333333
531 1549.384
532 1552.23666666667
533 1555.176
534 1557.98866666667
535 1561.02666666667
536 1563.96466666667
537 1566.86266666667
538 1569.81466666667
539 1572.80666666667
540 1575.85266666667
541 1578.67266666667
542 1581.60533333333
543 1584.50666666667
544 1587.52
545 1590.47666666667
546 1593.39066666667
547 1596.324
548 1599.34866666667
549 1602.34266666667
550 1605.18733333333
551 1608.04866666667
552 1610.88
553 1613.77866666667
554 1616.71133333333
555 1619.71133333333
556 1622.688
557 1625.44
558 1628.39933333333
559 1631.34066666667
560 1634.344
561 1637.29133333333
562 1640.172
563 1643.04133333333
564 1645.926
565 1648.81933333333
566 1651.76533333333
567 1654.69533333333
568 1657.60533333333
569 1660.586
570 1663.59733333333
571 1666.59466666667
572 1669.50466666667
573 1672.39933333333
574 1675.192
575 1678.11866666667
576 1681.00466666667
577 1683.81533333333
578 1686.626
579 1689.538
580 1692.54666666667
581 1695.50133333333
582 1698.506
583 1701.36466666667
584 1704.342
585 1707.178
586 1710.068
587 1713.01133333333
588 1715.87533333333
589 1718.786
590 1721.66066666667
591 1724.63466666667
592 1727.56733333333
593 1730.37733333333
594 1733.29466666667
595 1736.29733333333
596 1739.10733333333
597 1742.146
598 1745.07666666667
599 1747.99866666667
600 1751.10533333333
601 1754.11933333333
602 1757.106
603 1759.97933333333
604 1762.87266666667
605 1765.84333333333
606 1768.66866666667
607 1771.49533333333
608 1774.48
609 1777.398
610 1780.33133333333
611 1783.22
612 1786.13533333333
613 1789.096
614 1792.14133333333
615 1795.16333333333
616 1798.12066666667
617 1801.06666666667
618 1803.968
619 1806.94133333333
620 1809.99266666667
621 1812.912
622 1815.76466666667
623 1818.56933333333
624 1821.54066666667
625 1824.486
626 1827.494
627 1830.45333333333
628 1833.272
629 1836.208
630 1839.196
631 1842.09133333333
632 1844.914
633 1847.9
634 1850.85466666667
635 1853.85533333333
636 1856.72133333333
637 1859.63933333333
638 1862.508
639 1865.31266666667
640 1868.14066666667
641 1870.95
642 1873.93466666667
643 1876.858
644 1879.78333333333
645 1882.79533333333
646 1885.69933333333
647 1888.66666666667
648 1891.56866666667
649 1894.418
650 1897.22933333333
651 1900.07266666667
652 1902.95466666667
653 1905.81066666667
654 1908.72933333333
655 1911.564
656 1914.59066666667
657 1917.56266666667
658 1920.48066666667
659 1923.38866666667
660 1926.33533333333
661 1929.22466666667
662 1932.226
663 1935.28466666667
664 1938.32
665 1941.28733333333
666 1944.20066666667
667 1947.108
668 1950.02333333333
669 1952.99733333333
670 1955.89933333333
671 1958.80866666667
672 1961.81
673 1964.88466666667
674 1967.79866666667
675 1970.69
676 1973.546
677 1976.55133333333
678 1979.43933333333
679 1982.504
680 1985.46
681 1988.39733333333
682 1991.304
683 1994.278
684 1997.232
685 2000.14333333333
686 2003.002
687 2005.838
688 2008.808
689 2011.93466666667
690 2014.88933333333
691 2017.68266666667
692 2020.56933333333
693 2023.564
694 2026.546
695 2029.47333333333
696 2032.52666666667
697 2035.418
698 2038.254
699 2041.19066666667
700 2044.13733333333
701 2047.056
702 2050.04933333333
703 2053.05533333333
704 2056.098
705 2058.94066666667
706 2061.85066666667
707 2064.67
708 2067.64
709 2070.694
710 2073.592
711 2076.498
712 2079.54066666667
713 2082.48866666667
714 2085.39133333333
715 2088.45266666667
716 2091.51066666667
717 2094.48933333333
718 2097.37933333333
719 2100.454
720 2103.37866666667
721 2106.27466666667
722 2109.14933333333
723 2112.148
724 2115.168
725 2118.11
726 2120.87
727 2123.78133333333
728 2126.966
729 2129.97266666667
730 2132.98066666667
731 2136.09733333333
732 2139.08266666667
733 2142.01866666667
734 2144.97266666667
735 2147.788
736 2150.75466666667
737 2153.63866666667
738 2156.64933333333
739 2159.59933333333
740 2162.70666666667
741 2165.59866666667
742 2168.62266666667
743 2171.44733333333
744 2174.36133333333
745 2177.22933333333
746 2180.13
747 2183.07066666667
748 2185.938
749 2188.86666666667
750 2191.67733333333
751 2194.62066666667
752 2197.49066666667
753 2200.50733333333
754 2203.37066666667
755 2206.224
756 2209.27933333333
757 2212.226
758 2215.198
759 2218.21266666667
760 2221.12266666667
761 2224.14333333333
762 2227.13533333333
763 2230.19333333333
764 2233.16866666667
765 2236.17266666667
766 2239.10266666667
767 2242.02333333333
768 2244.944
769 2247.90066666667
770 2250.908
771 2253.88666666667
772 2256.89666666667
773 2259.948
774 2263.014
775 2266.13933333333
776 2269.07
777 2272.01666666667
778 2275.014
779 2277.95133333333
780 2280.89266666667
781 2283.98733333333
782 2286.89533333333
783 2289.98866666667
784 2293.01133333333
785 2295.97533333333
786 2299.044
787 2302.04666666667
788 2305.09133333333
789 2307.92133333333
790 2310.944
791 2313.88333333333
792 2316.84066666667
793 2319.788
794 2322.70333333333
795 2325.74133333333
796 2328.58933333333
797 2331.46466666667
798 2334.37466666667
799 2337.28666666667
800 2340.16266666667
801 2343.09333333333
802 2346.04
803 2349.04533333333
804 2352.09666666667
805 2355.182
806 2358.118
807 2360.984
808 2363.904
809 2366.756
810 2369.76133333333
811 2372.67733333333
812 2375.48333333333
813 2378.57
814 2381.48466666667
815 2384.44533333333
816 2387.48733333333
817 2390.396
818 2393.318
819 2396.36266666667
820 2399.35933333333
821 2402.31533333333
822 2405.15733333333
823 2408.10466666667
824 2410.99733333333
825 2414.02333333333
826 2416.99933333333
827 2419.96666666667
828 2422.93266666667
829 2425.89333333333
830 2428.90466666667
831 2431.80533333333
832 2434.72
833 2437.59866666667
834 2440.39
835 2443.35466666667
836 2446.32866666667
837 2449.42333333333
838 2452.44133333333
839 2455.25666666667
840 2458.33733333333
841 2461.192
842 2464.026
843 2467.02533333333
844 2469.998
845 2473.112
846 2476.17666666667
847 2479.07266666667
848 2481.94866666667
849 2484.896
850 2487.86533333333
851 2490.68066666667
852 2493.586
853 2496.60133333333
854 2499.58133333333
855 2502.478
856 2505.562
857 2508.51866666667
858 2511.72866666667
859 2514.668
860 2517.69533333333
861 2520.72066666667
862 2523.61133333333
863 2526.604
864 2529.618
865 2532.50733333333
866 2535.52133333333
867 2538.41933333333
868 2541.36066666667
869 2544.24533333333
870 2547.134
871 2549.97133333333
872 2552.912
873 2555.924
874 2558.91266666667
875 2561.89133333333
876 2564.76733333333
877 2567.77066666667
878 2570.898
879 2573.85866666667
880 2576.73866666667
881 2579.82266666667
882 2582.88133333333
883 2585.796
884 2588.82266666667
885 2591.696
886 2594.72133333333
887 2597.702
888 2600.67466666667
889 2603.63066666667
890 2606.53533333333
891 2609.71933333333
892 2612.78
893 2615.776
894 2618.79066666667
895 2621.63333333333
896 2624.524
897 2627.378
898 2630.346
899 2633.27466666667
900 2636.348
901 2639.314
902 2642.22466666667
903 2645.20533333333
904 2648.17
905 2651.162
906 2654.146
907 2657.14333333333
908 2660.19533333333
909 2663.19066666667
910 2666.22866666667
911 2669.178
912 2672.082
913 2675.08066666667
914 2678.18
915 2681.08933333333
916 2683.986
917 2686.98733333333
918 2689.88066666667
919 2692.688
920 2695.62733333333
921 2698.54
922 2701.53866666667
923 2704.49266666667
924 2707.33866666667
925 2710.23
926 2713.28133333333
927 2716.13933333333
928 2718.93133333333
929 2721.848
930 2724.68266666667
931 2727.52733333333
932 2730.542
933 2733.486
934 2736.41933333333
935 2739.32133333333
936 2742.172
937 2745.05466666667
938 2747.916
939 2750.69866666667
940 2753.65666666667
941 2756.55266666667
942 2759.50266666667
943 2762.38466666667
944 2765.37933333333
945 2768.418
946 2771.25533333333
947 2774.19666666667
948 2777.08666666667
949 2779.99266666667
950 2782.92733333333
951 2785.88
952 2788.854
953 2791.87266666667
954 2794.87666666667
955 2797.72733333333
956 2800.56533333333
957 2803.42933333333
958 2806.30466666667
959 2809.30066666667
960 2812.256
961 2815.248
962 2818.20733333333
963 2821.124
964 2824.09933333333
965 2826.92066666667
966 2829.992
967 2832.92933333333
968 2835.93933333333
969 2839.06466666667
970 2841.95933333333
971 2844.83533333333
972 2847.80466666667
973 2850.69133333333
974 2853.554
975 2856.45866666667
976 2859.37133333333
977 2862.29266666667
978 2865.35066666667
979 2868.31266666667
980 2871.21466666667
981 2874.174
982 2877.10933333333
983 2880.09266666667
984 2883.08266666667
985 2885.99666666667
986 2888.906
987 2891.812
988 2894.82466666667
989 2897.624
990 2900.54466666667
991 2903.61733333333
992 2906.43066666667
993 2909.27266666667
994 2912.306
995 2915.22533333333
996 2918.18066666667
997 2921.06866666667
998 2924.05
999 2926.94266666667
1000 2929.89266666667
1001 2932.846
1002 2935.724
1003 2938.672
1004 2941.65933333333
1005 2944.478
1006 2947.488
1007 2950.29066666667
1008 2953.17066666667
1009 2956.14533333333
1010 2959.13466666667
1011 2962.14666666667
1012 2965.04333333333
1013 2968.008
1014 2970.932
1015 2973.98733333333
1016 2976.998
1017 2979.99266666667
1018 2982.902
1019 2985.84266666667
1020 2988.79266666667
1021 2991.796
1022 2994.78333333333
1023 2997.916
1024 3001.00733333333
1025 3003.998
1026 3007.05466666667
1027 3009.97733333333
1028 3013.01133333333
1029 3015.95866666667
1030 3018.92533333333
1031 3021.97
1032 3024.858
1033 3027.78333333333
1034 3030.75666666667
1035 3033.77933333333
1036 3036.762
1037 3039.71133333333
1038 3042.676
1039 3045.596
1040 3048.53533333333
1041 3051.536
1042 3054.49333333333
1043 3057.45066666667
1044 3060.28
1045 3063.274
1046 3066.14666666667
1047 3069.056
1048 3072.096
1049 3075.036
1050 3077.90933333333
1051 3080.79066666667
1052 3083.69266666667
1053 3086.672
1054 3089.55733333333
1055 3092.596
1056 3095.58133333333
1057 3098.48266666667
1058 3101.53533333333
1059 3104.57866666667
1060 3107.44666666667
1061 3110.482
1062 3113.34933333333
1063 3116.22466666667
1064 3119.22133333333
1065 3122.09666666667
1066 3125.07866666667
1067 3128.03466666667
1068 3130.85133333333
1069 3133.80266666667
1070 3136.764
1071 3139.86666666667
1072 3142.84133333333
1073 3145.716
1074 3148.71333333333
1075 3151.564
1076 3154.572
1077 3157.52866666667
1078 3160.54666666667
1079 3163.53
1080 3166.434
1081 3169.22733333333
1082 3172.17666666667
1083 3175.10466666667
1084 3178.008
1085 3180.81933333333
1086 3183.782
1087 3186.69933333333
1088 3189.644
1089 3192.68866666667
1090 3195.54066666667
1091 3198.51866666667
1092 3201.43733333333
1093 3204.388
1094 3207.40866666667
1095 3210.37666666667
1096 3213.28933333333
1097 3216.262
1098 3219.34133333333
1099 3222.30933333333
1100 3225.35666666667
1101 3228.34
1102 3231.18333333333
1103 3234.02666666667
1104 3236.93066666667
1105 3239.84333333333
1106 3242.778
1107 3245.71066666667
1108 3248.788
1109 3251.724
1110 3254.64666666667
1111 3257.55933333333
1112 3260.60666666667
1113 3263.39333333333
1114 3266.348
1115 3269.262
1116 3272.28066666667
1117 3275.118
1118 3278.072
1119 3280.92266666667
1120 3283.87733333333
1121 3286.87
1122 3289.86066666667
1123 3292.82533333333
1124 3295.84533333333
1125 3298.706
1126 3301.68466666667
1127 3304.836
1128 3307.87066666667
1129 3310.88666666667
1130 3313.70466666667
1131 3316.62466666667
1132 3319.57666666667
1133 3322.606
1134 3325.50866666667
1135 3328.514
1136 3331.58933333333
1137 3334.58466666667
1138 3337.62
1139 3340.61066666667
1140 3343.39466666667
1141 3346.424
1142 3349.27333333333
1143 3352.214
1144 3355.03666666667
1145 3358.02066666667
1146 3360.96733333333
1147 3363.768
1148 3366.83
1149 3369.64333333333
1150 3372.49333333333
1151 3375.54
1152 3378.50866666667
1153 3381.53133333333
1154 3384.466
1155 3387.46266666667
1156 3390.438
1157 3393.35933333333
1158 3396.21133333333
1159 3399.01666666667
1160 3402.086
1161 3405.144
1162 3408.02733333333
1163 3411.06133333333
1164 3414.04066666667
1165 3417.02333333333
1166 3420.03333333333
1167 3423.136
1168 3426.06933333333
1169 3429.09666666667
1170 3432.05133333333
1171 3435.10466666667
1172 3438.196
1173 3441.29933333333
1174 3444.464
1175 3447.696
1176 3450.90333333333
1177 3454.21
1178 3457.73333333333
1179 3461.11933333333
1180 3464.56133333333
1181 3467.96466666667
1182 3471.428
1183 3474.98466666667
1184 3478.67666666667
1185 3482.234
1186 3485.73266666667
1187 3489.24133333333
1188 3492.83933333333
1189 3496.39133333333
1190 3499.888
1191 3503.46266666667
1192 3507.18466666667
1193 3510.886
1194 3514.64066666667
1195 3518.384
1196 3522.004
1197 3525.61733333333
1198 3529.39733333333
1199 3532.902
1200 3536.69066666667
1201 3540.34266666667
1202 3543.97533333333
1203 3547.422
1204 3551.07066666667
1205 3554.726
1206 3558.33933333333
1207 3561.99066666667
1208 3565.632
1209 3569.238
1210 3572.928
1211 3576.74533333333
1212 3580.57
1213 3584.44266666667
1214 3588.33666666667
1215 3592.192
1216 3596.06866666667
1217 3600.08666666667
1218 3604.13933333333
1219 3608.18
1220 3612.29
1221 3616.74533333333
1222 3621.18933333333
1223 3625.41866666667
1224 3629.85
1225 3634.29333333333
1226 3638.89
1227 3643.38733333333
1228 3648.15533333333
1229 3652.804
1230 3657.55533333333
1231 3662.34333333333
1232 3667.08466666667
1233 3671.84066666667
1234 3676.60333333333
1235 3681.322
1236 3686.22733333333
1237 3691.074
1238 3695.95333333333
1239 3700.82
1240 3705.69533333333
1241 3710.52
1242 3715.44933333333
1243 3720.25
1244 3725.09666666667
1245 3729.84866666667
1246 3734.64066666667
1247 3739.37066666667
1248 3744.33866666667
1249 3749.17466666667
1250 3754.044
1251 3758.92066666667
1252 3763.72066666667
1253 3768.57066666667
1254 3773.552
1255 3778.38933333333
1256 3783.21266666667
1257 3788.10466666667
1258 3793.01066666667
1259 3798.08533333333
1260 3803.06133333333
1261 3808.00133333333
1262 3813.03733333333
1263 3818.06133333333
1264 3823.13733333333
1265 3828.17333333333
1266 3833.294
1267 3838.284
1268 3843.536
1269 3848.62933333333
1270 3853.72733333333
1271 3858.86933333333
1272 3863.99
1273 3869.204
1274 3874.37
1275 3879.58266666667
1276 3884.83266666667
1277 3890.064
1278 3895.332
1279 3900.56266666667
1280 3905.85866666667
1281 3911.31466666667
1282 3916.656
1283 3922.07133333333
1284 3927.51933333333
1285 3932.838
1286 3938.25666666667
1287 3943.68333333333
1288 3948.972
1289 3954.32266666667
1290 3959.82333333333
1291 3965.30533333333
1292 3970.88533333333
1293 3976.438
1294 3981.914
1295 3987.30266666667
1296 3992.692
1297 3998.26466666667
1298 4003.766
1299 4009.10866666667
1300 4014.53466666667
1301 4020.10666666667
1302 4025.616
1303 4031.03133333333
1304 4036.46066666667
1305 4042.05
1306 4047.59933333333
1307 4053.118
1308 4058.58266666667
1309 4064.09733333333
1310 4069.55866666667
1311 4075.108
1312 4080.65933333333
1313 4086.22533333333
1314 4091.77133333333
1315 4097.18733333333
1316 4102.678
1317 4108.21
1318 4113.686
1319 4119.25
1320 4124.586
1321 4130.00066666667
1322 4135.54
1323 4140.918
1324 4146.53133333333
1325 4151.922
1326 4157.31466666667
1327 4162.78866666667
1328 4168.306
1329 4173.74666666667
1330 4179.238
1331 4184.724
1332 4190.154
1333 4195.806
1334 4201.19133333333
1335 4206.69
1336 4212.24933333333
1337 4217.75333333333
1338 4223.21066666667
1339 4228.75466666667
1340 4234.23266666667
1341 4239.71666666667
1342 4245.27733333333
1343 4250.8
1344 4256.19
1345 4261.64133333333
1346 4267.126
1347 4272.59266666667
1348 4278.142
1349 4283.48066666667
1350 4288.86
1351 4294.35266666667
1352 4299.98066666667
1353 4305.45466666667
1354 4311.03533333333
1355 4316.65466666667
1356 4322.232
1357 4327.706
1358 4333.19133333333
1359 4338.888
1360 4344.48533333333
1361 4349.90666666667
1362 4355.42133333333
1363 4361.01733333333
1364 4366.47066666667
1365 4371.962
1366 4377.51866666667
1367 4383.08733333333
1368 4388.508
1369 4394.03533333333
1370 4399.536
1371 4405.10266666667
1372 4410.48533333333
1373 4416.03466666667
1374 4421.528
1375 4427.01266666667
1376 4432.42
1377 4437.83333333333
1378 4443.40533333333
1379 4448.932
1380 4454.41466666667
1381 4459.93866666667
1382 4465.544
1383 4471.17
1384 4476.64133333333
1385 4482.26466666667
1386 4487.78466666667
1387 4493.23333333333
1388 4498.79333333333
1389 4504.21133333333
1390 4509.63333333333
1391 4515.33733333333
1392 4520.76466666667
1393 4526.23266666667
1394 4531.814
1395 4537.378
1396 4542.87466666667
1397 4548.54066666667
1398 4554.04533333333
1399 4559.52866666667
1400 4565.056
1401 4570.434
1402 4576.09866666667
1403 4581.64066666667
1404 4587.21666666667
1405 4592.766
1406 4598.282
1407 4603.80933333333
1408 4609.19933333333
1409 4614.55933333333
1410 4620.06666666667
1411 4625.65533333333
1412 4631.18533333333
1413 4636.642
1414 4642.106
1415 4647.66066666667
1416 4653.18533333333
1417 4658.762
1418 4664.15866666667
1419 4669.61066666667
1420 4675.13933333333
1421 4680.73733333333
1422 4686.396
1423 4692.00933333333
1424 4697.48933333333
1425 4702.97066666667
1426 4708.456
1427 4713.89733333333
1428 4719.43666666667
1429 4725.072
1430 4730.50466666667
1431 4736.08733333333
1432 4741.56733333333
1433 4747.14333333333
1434 4752.614
1435 4758.24066666667
1436 4763.77
1437 4769.402
1438 4774.92266666667
1439 4780.48533333333
1440 4785.99266666667
1441 4791.58533333333
1442 4797.15933333333
1443 4802.806
1444 4808.45933333333
1445 4813.90066666667
1446 4819.516
1447 4825.04733333333
1448 4830.56466666667
1449 4835.90666666667
1450 4841.44866666667
1451 4847.06
1452 4852.714
1453 4858.09266666667
1454 4863.618
1455 4869.15466666667
1456 4874.75133333333
1457 4880.248
1458 4885.73666666667
1459 4891.16666666667
1460 4896.77666666667
1461 4902.16533333333
1462 4907.75
1463 4913.25666666667
1464 4918.688
1465 4924.21933333333
1466 4929.81933333333
1467 4935.40333333333
1468 4941.00666666667
1469 4946.45866666667
1470 4952.13533333333
1471 4957.73066666667
1472 4963.42333333333
1473 4968.788
1474 4974.15666666667
1475 4979.836
1476 4985.27466666667
1477 4990.85933333333
1478 4996.50533333333
1479 5001.90066666667
1480 5007.57266666667
1481 5013.012
1482 5018.59333333333
1483 5024.108
1484 5029.618
1485 5035.152
1486 5040.53866666667
1487 5045.96133333333
1488 5051.402
1489 5057.15666666667
1490 5062.72733333333
1491 5068.37466666667
1492 5073.98733333333
1493 5079.51733333333
1494 5084.978
1495 5090.478
1496 5095.91533333333
1497 5101.41666666667
1498 5106.91733333333
1499 5112.458
1500 5117.976
1501 5123.50066666667
1502 5128.99066666667
1503 5134.41066666667
1504 5139.94266666667
1505 5145.51733333333
1506 5151.136
1507 5156.766
1508 5162.304
1509 5167.802
1510 5173.36466666667
1511 5178.78666666667
1512 5184.428
1513 5189.85933333333
1514 5195.318
1515 5200.84466666667
1516 5206.28533333333
1517 5211.78866666667
1518 5217.20266666667
1519 5222.69733333333
1520 5228.26866666667
1521 5233.73466666667
1522 5239.20733333333
1523 5244.77466666667
1524 5250.15866666667
1525 5255.822
1526 5261.31333333333
1527 5266.75133333333
1528 5272.27466666667
1529 5277.74266666667
1530 5283.234
1531 5288.80533333333
1532 5294.36
1533 5299.73066666667
1534 5305.25933333333
1535 5310.69866666667
1536 5316.17
1537 5321.79266666667
1538 5327.23066666667
1539 5332.84733333333
1540 5338.38866666667
1541 5343.91866666667
1542 5349.38133333333
1543 5355.01333333333
1544 5360.516
1545 5365.94
1546 5371.388
1547 5376.94333333333
1548 5382.47
1549 5388.012
1550 5393.59466666667
1551 5399.02466666667
1552 5404.63866666667
1553 5410.24733333333
1554 5415.646
1555 5421.15333333333
1556 5426.80533333333
1557 5432.314
1558 5437.79533333333
1559 5443.25133333333
1560 5448.64866666667
1561 5454.21466666667
1562 5459.72533333333
1563 5465.324
1564 5470.90066666667
1565 5476.57733333333
1566 5482.016
1567 5487.51866666667
1568 5492.902
1569 5498.44066666667
1570 5503.91733333333
1571 5509.36866666667
1572 5514.886
1573 5520.31466666667
1574 5525.814
1575 5531.28333333333
1576 5536.82866666667
1577 5542.43533333333
1578 5548.08466666667
1579 5553.648
1580 5559.13733333333
1581 5564.644
1582 5570.14866666667
1583 5575.54733333333
1584 5581.024
1585 5586.44133333333
1586 5592.08666666667
1587 5597.51733333333
1588 5602.94466666667
1589 5608.56866666667
1590 5613.92533333333
1591 5619.472
1592 5624.99666666667
1593 5630.46866666667
1594 5635.88866666667
1595 5641.328
1596 5646.83866666667
1597 5652.45333333333
1598 5657.97133333333
1599 5663.31533333333
1600 5668.80733333333
1601 5674.43133333333
1602 5679.90866666667
1603 5685.41733333333
1604 5691.06533333333
1605 5696.72866666667
1606 5702.268
1607 5707.64066666667
1608 5713.05266666667
1609 5718.54133333333
1610 5724.00266666667
1611 5729.438
1612 5734.99333333333
1613 5740.52733333333
1614 5745.98266666667
1615 5751.35
1616 5756.84866666667
1617 5762.508
1618 5768.14933333333
1619 5773.68
1620 5779.194
1621 5784.67133333333
1622 5790.19066666667
1623 5795.728
1624 5801.346
1625 5806.95
1626 5812.536
1627 5817.91133333333
1628 5823.47
1629 5828.90933333333
1630 5834.43466666667
1631 5839.87666666667
1632 5845.402
1633 5850.95733333333
1634 5856.47066666667
1635 5861.882
1636 5867.39666666667
1637 5872.88
1638 5878.45933333333
1639 5883.99266666667
1640 5889.428
1641 5894.862
1642 5900.38333333333
1643 5905.828
1644 5911.26266666667
1645 5916.748
1646 5922.272
1647 5927.66866666667
1648 5933.03
1649 5938.398
1650 5943.848
1651 5949.434
1652 5954.82066666667
1653 5960.35266666667
1654 5965.76
1655 5971.334
1656 5976.80666666667
1657 5982.35866666667
1658 5987.68933333333
1659 5993.252
1660 5998.68666666667
1661 6004.11066666667
1662 6009.49133333333
1663 6014.95533333333
1664 6020.46933333333
1665 6026.07
1666 6031.60266666667
1667 6037.044
1668 6042.444
1669 6047.93933333333
1670 6053.43333333333
1671 6058.952
1672 6064.456
1673 6069.96333333333
1674 6075.42933333333
1675 6080.91866666667
1676 6086.39533333333
1677 6091.85066666667
1678 6097.36133333333
1679 6102.89133333333
1680 6108.37133333333
1681 6113.84133333333
1682 6119.25133333333
1683 6124.68
1684 6130.26
1685 6135.75733333333
1686 6141.076
1687 6146.712
1688 6152.26666666667
1689 6157.77933333333
1690 6163.4
1691 6169.07866666667
1692 6174.53066666667
1693 6180.06066666667
1694 6185.56533333333
1695 6191.21
1696 6196.72266666667
1697 6202.15266666667
1698 6207.67533333333
1699 6213.22133333333
1700 6218.85866666667
1701 6224.27466666667
1702 6229.778
1703 6235.21466666667
1704 6240.834
1705 6246.40466666667
1706 6251.96666666667
1707 6257.55133333333
1708 6263.066
1709 6268.68133333333
1710 6274.174
1711 6279.65866666667
1712 6285.18533333333
1713 6290.656
1714 6296.18733333333
1715 6301.68933333333
1716 6307.196
1717 6312.756
1718 6318.38733333333
1719 6323.80733333333
1720 6329.23333333333
1721 6334.75533333333
1722 6340.252
1723 6345.818
1724 6351.26866666667
1725 6356.78933333333
1726 6362.40733333333
1727 6367.92866666667
1728 6373.30533333333
1729 6378.834
1730 6384.33466666667
1731 6389.80733333333
1732 6395.246
1733 6400.74733333333
1734 6406.27266666667
1735 6411.75466666667
1736 6417.19266666667
1737 6422.658
1738 6428.18333333333
1739 6433.76866666667
1740 6439.232
1741 6444.736
1742 6450.43266666667
1743 6456.068
1744 6461.67933333333
1745 6467.06733333333
1746 6472.64266666667
1747 6478.042
1748 6483.54066666667
1749 6489.02866666667
1750 6494.63733333333
1751 6500.28
1752 6505.75533333333
1753 6511.31133333333
1754 6516.82666666667
1755 6522.17666666667
1756 6527.79866666667
1757 6533.26866666667
1758 6538.784
1759 6544.30733333333
1760 6549.86666666667
1761 6555.36933333333
1762 6560.92333333333
1763 6566.45466666667
1764 6572.006
1765 6577.54666666667
1766 6583.09666666667
1767 6588.60333333333
1768 6593.95
1769 6599.514
1770 6605.1
1771 6610.486
1772 6615.94266666667
1773 6621.40266666667
1774 6626.93933333333
1775 6632.33866666667
1776 6637.69933333333
1777 6643.26066666667
1778 6648.90466666667
1779 6654.456
1780 6659.982
1781 6665.432
1782 6670.95466666667
1783 6676.47333333333
1784 6682.04733333333
1785 6687.638
1786 6693.134
1787 6698.76866666667
1788 6704.40133333333
1789 6709.858
1790 6715.34133333333
1791 6720.842
1792 6726.28866666667
1793 6731.93933333333
1794 6737.49933333333
1795 6743.032
1796 6748.44133333333
1797 6753.93533333333
1798 6759.546
1799 6764.878
1800 6770.48133333333
1801 6775.982
1802 6781.55133333333
1803 6787.19866666667
1804 6792.75333333333
1805 6798.354
1806 6803.954
1807 6809.52066666667
1808 6815.06133333333
1809 6820.61066666667
1810 6826.31933333333
1811 6831.93666666667
1812 6837.58133333333
1813 6842.93
1814 6848.404
1815 6853.82933333333
1816 6859.24066666667
1817 6864.92533333333
1818 6870.30933333333
1819 6875.71533333333
1820 6881.26533333333
1821 6886.74866666667
1822 6892.376
1823 6897.88466666667
1824 6903.45266666667
1825 6909.07666666667
1826 6914.45666666667
1827 6919.94266666667
1828 6925.50933333333
1829 6931.10333333333
1830 6936.70466666667
1831 6942.30866666667
1832 6947.75533333333
1833 6953.18066666667
1834 6958.726
1835 6964.10533333333
1836 6969.56866666667
1837 6974.954
1838 6980.58666666667
1839 6986.08933333333
1840 6991.646
1841 6997.098
1842 7002.66266666667
1843 7008.13666666667
1844 7013.69533333333
1845 7019.21533333333
1846 7024.63133333333
1847 7030.14733333333
1848 7035.64133333333
1849 7041.192
1850 7046.77133333333
1851 7052.332
1852 7057.87666666667
1853 7063.586
1854 7068.99866666667
1855 7074.462
1856 7079.94333333333
1857 7085.48133333333
1858 7090.89533333333
1859 7096.54733333333
1860 7102.07866666667
1861 7107.54
1862 7113.10666666667
1863 7118.62466666667
1864 7124.14466666667
1865 7129.60066666667
1866 7135.18066666667
1867 7140.73266666667
1868 7146.20933333333
1869 7151.67866666667
1870 7157.24066666667
1871 7162.62133333333
1872 7168.14133333333
1873 7173.648
1874 7179.09
1875 7184.572
1876 7190.028
1877 7195.60533333333
1878 7201.12533333333
1879 7206.778
1880 7212.10066666667
1881 7217.60666666667
1882 7223.27133333333
1883 7228.82533333333
1884 7234.40666666667
1885 7239.95266666667
1886 7245.512
1887 7250.98466666667
1888 7256.42666666667
1889 7261.88066666667
1890 7267.37066666667
1891 7272.89266666667
1892 7278.37466666667
1893 7283.816
1894 7289.58533333333
1895 7295.06533333333
1896 7300.53133333333
1897 7306.048
1898 7311.56666666667
1899 7316.99733333333
1900 7322.41533333333
1901 7327.874
1902 7333.452
1903 7339.064
1904 7344.55
1905 7350.10666666667
1906 7355.78466666667
1907 7361.31333333333
1908 7366.802
1909 7372.47533333333
1910 7378.00333333333
1911 7383.35933333333
1912 7388.746
1913 7394.36666666667
1914 7399.81333333333
1915 7405.33333333333
1916 7410.86866666667
1917 7416.28466666667
1918 7421.89
1919 7427.43133333333
1920 7433.04666666667
1921 7438.616
1922 7444.16133333333
1923 7449.68133333333
1924 7455.09933333333
1925 7460.67533333333
1926 7466.15066666667
1927 7471.76133333333
1928 7477.28466666667
1929 7482.72933333333
1930 7488.29066666667
1931 7493.83466666667
1932 7499.20866666667
1933 7504.692
1934 7509.978
1935 7515.54333333333
1936 7521.06066666667
1937 7526.62533333333
1938 7532.12266666667
1939 7537.77733333333
1940 7543.44333333333
1941 7549.03066666667
1942 7554.61133333333
1943 7560.18666666667
1944 7565.646
1945 7571.18466666667
1946 7576.79733333333
1947 7582.35333333333
1948 7587.87933333333
1949 7593.446
1950 7598.93866666667
1951 7604.52933333333
1952 7610.026
1953 7615.448
1954 7621.042
1955 7626.61733333333
1956 7632.13533333333
1957 7637.57933333333
1958 7643.234
1959 7648.64066666667
1960 7654.16466666667
1961 7659.658
1962 7665.05933333333
1963 7670.61133333333
1964 7676.066
1965 7681.47266666667
1966 7686.752
1967 7692.23733333333
1968 7697.77933333333
1969 7703.30266666667
1970 7708.674
1971 7714.274
1972 7719.59933333333
1973 7725.22866666667
1974 7730.74733333333
1975 7736.302
1976 7741.82933333333
1977 7747.322
1978 7752.88866666667
1979 7758.4
1980 7763.91466666667
1981 7769.334
1982 7774.91
1983 7780.48666666667
1984 7785.916
1985 7791.31933333333
1986 7796.78666666667
1987 7802.42
1988 7808.05133333333
1989 7813.52533333333
1990 7819.05333333333
1991 7824.708
1992 7830.05866666667
1993 7835.5
1994 7841.008
1995 7846.62933333333
1996 7852.072
1997 7857.66133333333
1998 7863.224
1999 7868.72066666667
2000 7874.20133333333
2001 7879.71066666667
2002 7885.26533333333
2003 7890.73333333333
2004 7896.252
2005 7901.71466666667
2006 7907.15466666667
2007 7912.66
2008 7918.38133333333
2009 7924.074
2010 7929.68466666667
2011 7935.25733333333
2012 7940.84
2013 7946.33533333333
2014 7951.84333333333
2015 7957.39133333333
2016 7963.08866666667
2017 7968.45066666667
2018 7973.94266666667
2019 7979.43666666667
2020 7984.95
2021 7990.448
2022 7995.784
2023 8001.336
2024 8006.91866666667
2025 8012.39733333333
2026 8017.87933333333
2027 8023.28733333333
2028 8028.74066666667
2029 8034.40066666667
2030 8040.02666666667
2031 8045.52733333333
2032 8051.126
2033 8056.60733333333
2034 8062.33933333333
2035 8067.87333333333
2036 8073.42533333333
2037 8078.914
2038 8084.33666666667
2039 8089.762
2040 8095.29666666667
2041 8100.77066666667
2042 8106.316
2043 8111.88733333333
2044 8117.40733333333
2045 8122.93266666667
2046 8128.40933333333
2047 8133.91933333333
2048 8139.25266666667
2049 8144.80533333333
2050 8150.32666666667
2051 8155.726
2052 8161.366
2053 8166.856
2054 8172.45133333333
2055 8178.094
2056 8183.534
2057 8189.02333333333
2058 8194.54466666667
2059 8200.07933333333
2060 8205.58733333333
2061 8210.934
2062 8216.444
2063 8222.02133333333
2064 8227.48333333333
2065 8233.03
2066 8238.51066666667
2067 8244.006
2068 8249.44733333333
2069 8254.93733333333
2070 8260.27866666667
2071 8265.76733333333
2072 8271.41466666667
2073 8276.95333333333
2074 8282.56
2075 8288.07533333333
2076 8293.47266666667
2077 8299.074
2078 8304.72333333333
2079 8310.342
2080 8315.96933333333
2081 8321.512
2082 8327.008
2083 8332.50733333333
2084 8338.08866666667
2085 8343.62333333333
2086 8349.32466666667
2087 8354.81
2088 8360.20733333333
2089 8365.86466666667
2090 8371.20266666667
2091 8376.75666666667
2092 8382.09733333333
2093 8387.67266666667
2094 8393.26666666667
2095 8398.75333333333
2096 8404.25333333333
2097 8409.758
2098 8415.11066666667
2099 8420.56333333333
2100 8426.194
2101 8431.65466666667
2102 8437.128
2103 8442.67933333333
2104 8448.26133333333
2105 8453.84666666667
2106 8459.29133333333
2107 8464.79266666667
2108 8470.25
2109 8475.91266666667
2110 8481.51266666667
2111 8487.03333333333
2112 8492.414
2113 8497.926
2114 8503.44333333333
2115 8509.10866666667
2116 8514.688
2117 8520.18333333333
2118 8525.58133333333
2119 8531.126
2120 8536.52866666667
2121 8542.04666666667
2122 8547.59
2123 8553.27133333333
2124 8558.83733333333
2125 8564.29066666667
2126 8569.77933333333
2127 8575.42
2128 8580.99666666667
2129 8586.532
2130 8592.02066666667
2131 8597.486
2132 8603.09066666667
2133 8608.72133333333
2134 8614.17666666667
2135 8619.754
2136 8625.21333333333
2137 8630.69533333333
2138 8636.182
2139 8641.65133333333
2140 8647.07333333333
2141 8652.64
2142 8658.10066666667
2143 8663.686
2144 8669.214
2145 8674.64533333333
2146 8680.20866666667
2147 8685.642
2148 8691.20866666667
2149 8696.696
2150 8702.2
2151 8707.69933333333
2152 8713.32866666667
2153 8718.80933333333
2154 8724.29733333333
2155 8729.86066666667
2156 8735.36533333333
2157 8740.92533333333
2158 8746.162
2159 8751.75133333333
2160 8757.21133333333
2161 8762.60733333333
2162 8768.18333333333
2163 8773.71733333333
2164 8779.24866666667
2165 8784.74
2166 8790.168
2167 8795.64933333333
2168 8801.238
2169 8806.65666666667
2170 8812.294
2171 8817.90333333333
2172 8823.312
2173 8828.78533333333
2174 8834.338
2175 8839.86666666667
2176 8845.53933333333
2177 8851.07066666667
2178 8856.71466666667
2179 8862.14666666667
2180 8867.66933333333
2181 8873.19733333333
2182 8878.67733333333
2183 8884.132
2184 8889.66066666667
2185 8895.09533333333
2186 8900.568
2187 8906.242
2188 8911.79
2189 8917.256
2190 8922.85266666667
2191 8928.21066666667
2192 8933.76866666667
2193 8939.27066666667
2194 8944.8
2195 8950.41466666667
2196 8955.78066666667
2197 8961.298
2198 8966.91133333333
2199 8972.54666666667
2200 8978.03266666667
2201 8983.47266666667
2202 8989.106
2203 8994.666
2204 9000.252
2205 9005.854
2206 9011.39266666667
2207 9016.92133333333
2208 9022.35866666667
2209 9027.80666666667
2210 9033.28
2211 9038.76733333333
2212 9044.23333333333
2213 9049.83533333333
2214 9055.448
2215 9060.87066666667
2216 9066.378
2217 9071.776
2218 9077.29666666667
2219 9082.84333333333
2220 9088.25066666667
2221 9093.63133333333
2222 9099.10666666667
2223 9104.65466666667
2224 9110.11533333333
2225 9115.58533333333
2226 9121.08066666667
2227 9126.38866666667
2228 9131.86466666667
2229 9137.40266666667
2230 9142.91733333333
2231 9148.40333333333
2232 9154.00266666667
2233 9159.566
2234 9165.09933333333
2235 9170.536
2236 9176.022
2237 9181.398
2238 9186.96466666667
2239 9192.44466666667
2240 9198.128
2241 9203.63533333333
2242 9209.004
2243 9214.512
2244 9220.12933333333
2245 9225.488
2246 9231.104
2247 9236.67333333333
2248 9242.10866666667
2249 9247.658
2250 9253.22866666667
2251 9258.80733333333
2252 9264.28266666667
2253 9269.79133333333
2254 9275.264
2255 9280.76666666667
2256 9286.362
2257 9291.87666666667
2258 9297.41066666667
2259 9302.95
2260 9308.55733333333
2261 9314.01733333333
2262 9319.61533333333
2263 9325.22733333333
2264 9330.764
2265 9336.304
2266 9341.896
2267 9347.38733333333
2268 9352.974
2269 9358.48866666667
2270 9363.92866666667
2271 9369.526
2272 9374.90133333333
2273 9380.42333333333
2274 9385.87933333333
2275 9391.29933333333
2276 9396.914
2277 9402.30133333333
2278 9407.94866666667
2279 9413.54
2280 9419.14133333333
2281 9424.70733333333
2282 9430.232
2283 9435.834
2284 9441.29733333333
2285 9446.78333333333
2286 9452.28733333333
2287 9457.768
2288 9463.328
2289 9468.84733333333
2290 9474.38533333333
2291 9479.91066666667
2292 9485.44733333333
2293 9490.91333333333
2294 9496.54266666667
2295 9502.03933333333
2296 9507.634
2297 9513
2298 9518.614
2299 9524.26066666667
2300 9529.874
2301 9535.22066666667
2302 9540.70933333333
2303 9546.12866666667
2304 9551.652
2305 9557.15066666667
2306 9562.59333333333
2307 9568.19333333333
2308 9573.636
2309 9579.19733333333
2310 9584.78933333333
2311 9590.35133333333
2312 9595.97733333333
2313 9601.492
2314 9607.03333333333
2315 9612.65866666667
2316 9618.19666666667
2317 9623.73333333333
2318 9629.23066666667
2319 9634.79933333333
2320 9640.21266666667
2321 9645.75
2322 9651.27866666667
2323 9656.766
2324 9662.43
2325 9668.044
2326 9673.47933333333
2327 9678.996
2328 9684.46733333333
2329 9690.02466666667
2330 9695.468
2331 9700.95333333333
2332 9706.27533333333
2333 9711.66266666667
2334 9717.178
2335 9722.812
2336 9728.282
2337 9733.86133333333
2338 9739.406
2339 9744.86266666667
2340 9750.38333333333
2341 9755.68933333333
2342 9761.09
2343 9766.49933333333
2344 9772.04
2345 9777.59266666667
2346 9782.96733333333
2347 9788.49866666667
2348 9793.99266666667
2349 9799.58
2350 9805.078
2351 9810.56866666667
2352 9816.16
2353 9821.57533333333
2354 9827.10066666667
2355 9832.72066666667
2356 9838.29933333333
2357 9843.96466666667
2358 9849.34866666667
2359 9855.02066666667
2360 9860.562
2361 9865.974
2362 9871.508
2363 9876.97666666667
2364 9882.45533333333
2365 9887.91933333333
2366 9893.52333333333
2367 9899.13
2368 9904.74333333333
2369 9910.32733333333
2370 9915.904
2371 9921.37133333333
2372 9926.83933333333
2373 9932.45533333333
2374 9937.84266666667
2375 9943.436
2376 9948.99133333333
2377 9954.43
2378 9959.942
2379 9965.462
2380 9970.98266666667
2381 9976.442
2382 9981.82266666667
2383 9987.25666666667
2384 9992.79266666667
2385 9998.258
2386 10003.758
2387 10009.22
2388 10014.6466666667
2389 10020.228
2390 10025.7853333333
2391 10031.374
2392 10036.7686666667
2393 10042.3733333333
2394 10047.9473333333
2395 10053.2253333333
2396 10058.7273333333
2397 10064.288
2398 10069.792
2399 10075.286
2400 10080.702
2401 10086.2786666667
2402 10091.9286666667
2403 10097.5133333333
2404 10102.922
2405 10108.422
2406 10113.8566666667
2407 10119.4006666667
2408 10124.9066666667
2409 10130.492
2410 10135.9393333333
2411 10141.3466666667
2412 10146.9913333333
2413 10152.494
2414 10158.026
2415 10163.6813333333
2416 10169.14
2417 10174.6973333333
2418 10180.258
2419 10185.686
2420 10191.1046666667
2421 10196.5093333333
2422 10201.8246666667
2423 10207.35
2424 10212.9773333333
2425 10218.4866666667
2426 10223.9333333333
2427 10229.4333333333
2428 10235.0326666667
2429 10240.754
2430 10246.2666666667
2431 10251.7446666667
2432 10257.2526666667
2433 10262.9306666667
2434 10268.2233333333
2435 10273.656
2436 10279.216
2437 10284.6906666667
2438 10290.2186666667
2439 10295.7453333333
2440 10301.3426666667
2441 10306.9086666667
2442 10312.3846666667
2443 10318.0006666667
2444 10323.5306666667
2445 10329.12
2446 10334.5633333333
2447 10340.0946666667
2448 10345.5913333333
2449 10351.212
2450 10356.8253333333
2451 10362.3506666667
2452 10367.86
2453 10373.4086666667
2454 10378.8173333333
2455 10384.408
2456 10389.9233333333
2457 10395.4853333333
2458 10400.9693333333
2459 10406.4286666667
2460 10411.8873333333
2461 10417.4453333333
2462 10422.806
2463 10428.4346666667
2464 10434.0553333333
2465 10439.6093333333
2466 10445.162
2467 10450.658
2468 10456.1833333333
2469 10461.6513333333
2470 10467.2013333333
2471 10472.734
2472 10478.2333333333
2473 10483.706
2474 10489.1773333333
2475 10494.7306666667
2476 10500.3306666667
2477 10505.79
2478 10511.288
2479 10516.8233333333
2480 10522.3446666667
2481 10527.8713333333
2482 10533.276
2483 10538.8066666667
2484 10544.3306666667
2485 10549.7926666667
2486 10555.212
2487 10560.7546666667
2488 10566.0693333333
2489 10571.55
2490 10577.022
2491 10582.5906666667
2492 10588.1013333333
2493 10593.476
2494 10599.0406666667
2495 10604.548
2496 10610.0386666667
2497 10615.5113333333
2498 10620.99
2499 10626.4246666667
2500 10631.9626666667
2501 10637.4553333333
2502 10642.8246666667
2503 10648.2486666667
2504 10653.7213333333
2505 10659.298
2506 10664.7853333333
2507 10670.4546666667
2508 10675.894
2509 10681.574
2510 10686.9933333333
2511 10692.4333333333
2512 10698.0946666667
2513 10703.5573333333
2514 10709.134
2515 10714.6046666667
2516 10720.1733333333
2517 10725.748
2518 10731.1926666667
2519 10736.6253333333
2520 10742.094
2521 10747.7426666667
2522 10753.444
2523 10758.9626666667
2524 10764.4506666667
2525 10769.8213333333
2526 10775.5046666667
2527 10781.03
2528 10786.3953333333
2529 10791.8733333333
2530 10797.3833333333
2531 10802.8133333333
2532 10808.3553333333
2533 10813.9973333333
2534 10819.4426666667
2535 10824.998
2536 10830.4773333333
2537 10835.9973333333
2538 10841.5513333333
2539 10847.0466666667
2540 10852.4766666667
2541 10858.0966666667
2542 10863.59
2543 10869.0806666667
2544 10874.58
2545 10880.042
2546 10885.5273333333
2547 10891.0613333333
2548 10896.668
2549 10902.1106666667
2550 10907.7213333333
2551 10913.3206666667
2552 10918.8106666667
2553 10924.432
2554 10929.8153333333
2555 10935.4213333333
2556 10940.9413333333
2557 10946.4053333333
2558 10952.0293333333
2559 10957.6786666667
2560 10963.086
2561 10968.7426666667
2562 10974.3
2563 10979.9673333333
2564 10985.432
2565 10990.898
2566 10996.4446666667
2567 11001.944
2568 11007.378
2569 11012.8053333333
2570 11018.3773333333
2571 11023.972
2572 11029.342
2573 11034.916
2574 11040.4673333333
2575 11046.122
2576 11051.5153333333
2577 11057.1113333333
2578 11062.702
2579 11068.2253333333
2580 11073.744
2581 11079.2766666667
2582 11084.7
2583 11090.084
2584 11095.6146666667
2585 11101.096
2586 11106.7573333333
2587 11112.3513333333
2588 11118.004
2589 11123.69
2590 11129.22
2591 11134.736
2592 11140.124
2593 11145.626
2594 11151.0653333333
2595 11156.592
2596 11162.0853333333
2597 11167.5986666667
2598 11173.104
2599 11178.568
2600 11184.0586666667
2601 11189.7186666667
2602 11195.2453333333
2603 11200.6566666667
2604 11206.1793333333
2605 11211.6593333333
2606 11217.226
2607 11222.82
2608 11228.4066666667
2609 11233.78
2610 11239.3133333333
2611 11244.7913333333
2612 11250.348
2613 11255.9266666667
2614 11261.4013333333
2615 11266.8113333333
2616 11272.2413333333
2617 11277.72
2618 11283.1726666667
2619 11288.676
2620 11294.1286666667
2621 11299.6646666667
2622 11305.0533333333
2623 11310.5193333333
2624 11315.9266666667
2625 11321.506
2626 11327.0246666667
2627 11332.5
2628 11338.0046666667
2629 11343.544
2630 11349.0566666667
2631 11354.5453333333
2632 11359.9886666667
2633 11365.4313333333
2634 11370.904
2635 11376.382
2636 11381.9826666667
2637 11387.5046666667
2638 11393.0613333333
2639 11398.6913333333
2640 11404.2393333333
2641 11409.684
2642 11415.3466666667
2643 11420.8013333333
2644 11426.444
2645 11432.018
2646 11437.6686666667
2647 11443.2786666667
2648 11448.9173333333
2649 11454.3686666667
2650 11459.9313333333
2651 11465.364
2652 11470.8833333333
2653 11476.4566666667
2654 11481.9953333333
2655 11487.468
2656 11492.882
2657 11498.4393333333
2658 11503.9013333333
2659 11509.3193333333
2660 11514.8386666667
2661 11520.3393333333
2662 11525.776
2663 11531.3853333333
2664 11536.9366666667
2665 11542.4586666667
2666 11547.826
2667 11553.4646666667
2668 11558.9593333333
2669 11564.4766666667
2670 11569.894
2671 11575.4613333333
2672 11580.894
2673 11586.348
2674 11591.8613333333
2675 11597.466
2676 11603.0153333333
2677 11608.6653333333
2678 11614.1033333333
2679 11619.6393333333
2680 11625.1913333333
2681 11630.6626666667
2682 11636.2833333333
2683 11641.8006666667
2684 11647.254
2685 11652.8266666667
2686 11658.3846666667
2687 11663.8833333333
2688 11669.4133333333
2689 11674.9746666667
2690 11680.4513333333
2691 11685.962
2692 11691.624
2693 11697.1466666667
2694 11702.596
2695 11707.9913333333
2696 11713.4693333333
2697 11719.008
2698 11724.3913333333
2699 11729.9153333333
2700 11735.388
2701 11740.922
2702 11746.3526666667
2703 11751.9366666667
2704 11757.426
2705 11762.9706666667
2706 11768.2493333333
2707 11773.666
2708 11779.1713333333
2709 11784.736
2710 11790.2306666667
2711 11795.8273333333
2712 11801.2413333333
2713 11806.65
2714 11812.104
2715 11817.5946666667
2716 11823.2506666667
2717 11828.888
2718 11834.4686666667
2719 11839.8746666667
2720 11845.3086666667
2721 11850.7733333333
2722 11856.2206666667
2723 11861.6053333333
2724 11867.02
2725 11872.5053333333
2726 11878.0126666667
2727 11883.55
2728 11889.0633333333
2729 11894.568
2730 11899.9666666667
2731 11905.572
2732 11911.056
2733 11916.5433333333
2734 11922.2506666667
2735 11927.7406666667
2736 11933.198
2737 11938.8026666667
2738 11944.4586666667
2739 11949.9673333333
2740 11955.5533333333
2741 11961.254
2742 11966.8053333333
2743 11972.2326666667
2744 11977.838
2745 11983.4126666667
2746 11988.87
2747 11994.4906666667
2748 12000.0293333333
2749 12005.6126666667
2750 12010.8986666667
2751 12016.2906666667
2752 12021.8426666667
2753 12027.4486666667
2754 12032.8793333333
2755 12038.498
2756 12043.9733333333
2757 12049.342
2758 12054.8446666667
2759 12060.2286666667
2760 12065.6
2761 12071.0986666667
2762 12076.5246666667
2763 12081.9426666667
2764 12087.4146666667
2765 12092.9446666667
2766 12098.5253333333
2767 12104.0346666667
2768 12109.6006666667
2769 12115.1546666667
2770 12120.874
2771 12126.4446666667
2772 12131.976
2773 12137.642
2774 12142.964
2775 12148.4846666667
2776 12154.0426666667
2777 12159.6586666667
2778 12165.1373333333
2779 12170.54
2780 12175.9906666667
2781 12181.438
2782 12186.9806666667
2783 12192.4893333333
2784 12197.9966666667
2785 12203.4086666667
2786 12208.8826666667
2787 12214.4433333333
2788 12220.056
2789 12225.4513333333
2790 12231.1906666667
2791 12236.6053333333
2792 12242.238
2793 12247.7026666667
2794 12253.0633333333
2795 12258.4426666667
2796 12263.8386666667
2797 12269.4306666667
2798 12274.9273333333
2799 12280.37
2800 12285.7993333333
2801 12291.274
2802 12296.8006666667
2803 12302.3153333333
2804 12307.8426666667
2805 12313.4726666667
2806 12319.0513333333
2807 12324.522
2808 12329.9846666667
2809 12335.458
2810 12340.9813333333
2811 12346.538
2812 12351.9446666667
2813 12357.6053333333
2814 12363.1573333333
2815 12368.752
2816 12374.3106666667
2817 12379.7926666667
2818 12385.4333333333
2819 12390.76
2820 12396.2886666667
2821 12401.7386666667
2822 12407.392
2823 12412.9893333333
2824 12418.4653333333
2825 12423.9466666667
2826 12429.6626666667
2827 12435.1086666667
2828 12440.6453333333
2829 12446.158
2830 12451.6313333333
2831 12457.2473333333
2832 12462.6906666667
2833 12468.0706666667
2834 12473.47
2835 12479.0026666667
2836 12484.424
2837 12489.93
2838 12495.3926666667
2839 12500.83
2840 12506.3273333333
2841 12511.886
2842 12517.282
2843 12522.8193333333
2844 12528.1706666667
2845 12533.8313333333
2846 12539.3266666667
2847 12544.864
2848 12550.3606666667
2849 12555.752
2850 12561.272
2851 12566.798
2852 12572.2
2853 12577.6193333333
2854 12583.07
2855 12588.5673333333
2856 12594.108
2857 12599.6873333333
2858 12605.1446666667
2859 12610.6606666667
2860 12616.0706666667
2861 12621.504
2862 12626.9533333333
2863 12632.3913333333
2864 12638.028
2865 12643.446
2866 12649.0486666667
2867 12654.5286666667
2868 12660.1473333333
2869 12665.69
2870 12671.268
2871 12676.78
2872 12682.2593333333
2873 12687.7593333333
2874 12693.2966666667
2875 12698.6473333333
2876 12704.2246666667
2877 12709.6186666667
2878 12715.2226666667
2879 12720.7793333333
2880 12726.1433333333
2881 12731.7533333333
2882 12737.1813333333
2883 12742.7513333333
2884 12748.372
2885 12753.9353333333
2886 12759.5253333333
2887 12765.0273333333
2888 12770.5166666667
2889 12776.0926666667
2890 12781.454
2891 12787.0346666667
2892 12792.634
2893 12798.234
2894 12803.7173333333
2895 12809.2273333333
2896 12814.8313333333
2897 12820.364
2898 12825.9793333333
2899 12831.4753333333
2900 12836.8226666667
2901 12842.2626666667
2902 12847.5566666667
2903 12852.9473333333
2904 12858.5813333333
2905 12864.0766666667
2906 12869.5106666667
2907 12874.8693333333
2908 12880.334
2909 12885.8306666667
2910 12891.2466666667
2911 12896.7206666667
2912 12902.2946666667
2913 12907.8493333333
2914 12913.274
2915 12918.818
2916 12924.45
2917 12929.9413333333
2918 12935.59
2919 12941.1713333333
2920 12946.9133333333
2921 12952.474
2922 12957.9826666667
2923 12963.528
2924 12969.16
2925 12974.6526666667
2926 12980.1553333333
2927 12985.6386666667
2928 12991.112
2929 12996.6966666667
2930 13002.2493333333
2931 13007.7993333333
2932 13013.3673333333
2933 13019
2934 13024.536
2935 13030.224
2936 13035.79
2937 13041.3113333333
2938 13046.8833333333
2939 13052.55
2940 13058.022
2941 13063.528
2942 13069.2326666667
2943 13074.6993333333
2944 13080.2813333333
2945 13085.8106666667
2946 13091.3453333333
2947 13096.7066666667
2948 13102.13
2949 13107.6286666667
2950 13113.2946666667
2951 13118.78
2952 13124.2493333333
2953 13129.866
2954 13135.4173333333
2955 13140.9693333333
2956 13146.552
2957 13151.984
2958 13157.3733333333
2959 13162.8893333333
2960 13168.406
2961 13173.9373333333
2962 13179.5286666667
2963 13184.934
2964 13190.3606666667
2965 13195.856
2966 13201.2913333333
2967 13206.744
2968 13212.3266666667
2969 13217.9073333333
2970 13223.4346666667
2971 13228.824
2972 13234.416
2973 13239.8726666667
2974 13245.3226666667
2975 13250.8406666667
2976 13256.3006666667
2977 13261.7173333333
2978 13267.1806666667
2979 13272.794
2980 13278.396
2981 13283.9
2982 13289.36
2983 13294.8586666667
2984 13300.278
2985 13305.7386666667
2986 13311.4386666667
2987 13316.97
2988 13322.6826666667
2989 13328.182
2990 13333.9373333333
2991 13339.51
2992 13345.0286666667
2993 13350.5046666667
2994 13356.154
2995 13361.708
2996 13367.1806666667
2997 13372.8346666667
2998 13378.5226666667
2999 13384.1933333333
3000 13389.6773333333
};
\addlegendentry{FMRL}
\addplot [thick, line width=1.5, color4]
table {%
1 -3.00666666666667
2 -5.116
3 -6.14866666666667
4 -6.704
5 -6.66733333333333
6 -6.446
7 -5.42666666666667
8 -4.12333333333333
9 -2.47933333333333
10 -0.507333333333335
11 1.73333333333333
12 3.85933333333333
13 6.648
14 9.21466666666667
15 12.1986666666667
16 15.246
17 18.5146666666667
18 21.8346666666667
19 25.3806666666667
20 29.0666666666667
21 32.8433333333333
22 36.6346666666667
23 40.3693333333333
24 44.41
25 48.5273333333333
26 52.6346666666667
27 56.994
28 61.168
29 65.4066666666667
30 69.73
31 74.0113333333333
32 78.2593333333333
33 82.796
34 87.2113333333333
35 91.64
36 96.0906666666667
37 100.652666666667
38 105.285333333333
39 109.664666666667
40 114.254666666667
41 118.815333333333
42 123.369333333333
43 127.984666666667
44 132.659333333333
45 137.240666666667
46 141.873333333333
47 146.435333333333
48 151.319333333333
49 155.937333333333
50 160.592
51 165.267333333333
52 169.908
53 174.759333333333
54 179.371333333333
55 184.214666666667
56 188.954
57 193.540666666667
58 198.203333333333
59 202.919333333333
60 207.498666666667
61 212.250666666667
62 216.934666666667
63 221.615333333333
64 226.374
65 231.098666666667
66 235.854
67 240.531333333333
68 245.306666666667
69 249.838666666667
70 254.602
71 259.336666666667
72 264.146
73 268.883333333333
74 273.643333333333
75 278.31
76 283.070666666667
77 287.758
78 292.438
79 297.101333333333
80 301.778
81 306.535333333333
82 311.319333333333
83 316.292666666667
84 320.97
85 325.535333333333
86 330.212
87 335.112666666667
88 340.074666666667
89 344.916
90 349.736
91 354.427333333333
92 358.986
93 363.756
94 368.621333333333
95 373.522
96 378.206666666667
97 382.878666666667
98 387.692666666667
99 392.35
100 397.198
101 402.017333333333
102 406.852666666667
103 411.58
104 416.326666666667
105 421.04
106 425.822666666667
107 430.684666666667
108 435.640666666667
109 440.402
110 445.239333333333
111 450.276666666667
112 455.211333333333
113 460.16
114 464.990666666667
115 469.723333333333
116 474.799333333333
117 479.397333333333
118 484.216
119 489.005333333333
120 493.902
121 498.71
122 503.468666666667
123 508.267333333333
124 513.116666666667
125 517.940666666667
126 522.718
127 527.535333333333
128 532.403333333333
129 537.304666666667
130 542.092
131 546.894
132 551.712
133 556.520666666667
134 561.230666666667
135 566.039333333333
136 570.887333333333
137 575.777333333333
138 580.661333333333
139 585.6
140 590.378666666667
141 595.204
142 600.152
143 605.104
144 609.992
145 614.849333333333
146 619.797333333333
147 624.567333333333
148 629.413333333333
149 634.320666666667
150 639.343333333333
151 644.272666666667
152 649.241333333333
153 654.025333333333
154 659.032666666667
155 663.884
156 668.688666666667
157 673.603333333333
158 678.622
159 683.552666666667
160 688.459333333333
161 693.285333333333
162 698.345333333333
163 703.435333333333
164 708.442
165 713.201333333333
166 718.027333333333
167 722.911333333333
168 727.796666666667
169 732.796666666667
170 737.712
171 742.690666666667
172 747.522666666667
173 752.444
174 757.31
175 762.210666666667
176 767.124
177 772.032
178 776.762
179 781.665333333333
180 786.514666666667
181 791.204
182 796.214
183 801.064666666667
184 805.854666666667
185 810.782666666667
186 815.715333333333
187 820.451333333333
188 825.427333333333
189 830.294
190 835.010666666667
191 839.799333333333
192 844.751333333333
193 849.767333333333
194 854.581333333333
195 859.621333333333
196 864.613333333333
197 869.787333333333
198 874.843333333333
199 879.929333333333
200 884.897333333333
201 889.872
202 894.806
203 899.721333333333
204 904.6
205 909.644666666667
206 914.412
207 919.524
208 924.327333333333
209 929.345333333333
210 934.348666666667
211 939.23
212 944.23
213 949.184
214 954.116
215 958.932666666667
216 963.974666666667
217 969.098666666667
218 974.137333333333
219 979.148666666667
220 984.052666666667
221 988.953333333333
222 993.914
223 998.959333333333
224 1003.88866666667
225 1009.01733333333
226 1014.094
227 1019.406
228 1024.386
229 1029.51333333333
230 1034.536
231 1039.56933333333
232 1044.79133333333
233 1050.00333333333
234 1055.18
235 1060.17933333333
236 1065.27066666667
237 1070.31933333333
238 1075.42266666667
239 1080.63133333333
240 1085.788
241 1090.89066666667
242 1095.95133333333
243 1101.10133333333
244 1106.262
245 1111.292
246 1116.36266666667
247 1121.412
248 1126.53533333333
249 1131.49933333333
250 1136.71266666667
251 1141.82333333333
252 1146.80933333333
253 1152.02066666667
254 1157.182
255 1162.138
256 1167.10733333333
257 1172.07866666667
258 1177.24933333333
259 1182.26733333333
260 1187.33466666667
261 1192.42666666667
262 1197.32
263 1202.52266666667
264 1207.66333333333
265 1212.81466666667
266 1217.88266666667
267 1223.06666666667
268 1228.10466666667
269 1233.28533333333
270 1238.36866666667
271 1243.688
272 1248.844
273 1254.044
274 1259.104
275 1264.304
276 1269.46666666667
277 1274.642
278 1279.722
279 1284.934
280 1289.98266666667
281 1295.194
282 1300.31266666667
283 1305.602
284 1310.79333333333
285 1316.092
286 1321.14733333333
287 1326.312
288 1331.732
289 1336.96
290 1342.12533333333
291 1347.33133333333
292 1352.418
293 1357.67
294 1363.09933333333
295 1368.24733333333
296 1373.43666666667
297 1378.57333333333
298 1383.832
299 1389.04133333333
300 1394.174
301 1399.39266666667
302 1404.61
303 1409.87066666667
304 1415.14733333333
305 1420.52133333333
306 1425.78333333333
307 1431.15066666667
308 1436.42333333333
309 1441.68333333333
310 1447.01733333333
311 1452.45133333333
312 1457.86133333333
313 1463.06666666667
314 1468.23466666667
315 1473.52666666667
316 1478.78066666667
317 1484.17
318 1489.476
319 1494.88733333333
320 1500.25466666667
321 1505.46666666667
322 1510.84733333333
323 1516.37133333333
324 1521.678
325 1526.952
326 1532.28066666667
327 1537.51666666667
328 1542.846
329 1548.05733333333
330 1553.32666666667
331 1558.628
332 1563.96533333333
333 1569.396
334 1574.82866666667
335 1580.26333333333
336 1585.654
337 1590.95666666667
338 1596.48333333333
339 1601.846
340 1607.176
341 1612.64266666667
342 1618.046
343 1623.49133333333
344 1629.01333333333
345 1634.32733333333
346 1639.75533333333
347 1645.03
348 1650.36533333333
349 1655.596
350 1660.97733333333
351 1666.49533333333
352 1671.98466666667
353 1677.402
354 1682.80666666667
355 1688.22133333333
356 1693.688
357 1699.242
358 1704.60266666667
359 1710.02933333333
360 1715.41466666667
361 1720.85333333333
362 1726.268
363 1731.724
364 1737.05133333333
365 1742.53
366 1747.89133333333
367 1753.35066666667
368 1758.87133333333
369 1764.31066666667
370 1769.73466666667
371 1775.39533333333
372 1780.85533333333
373 1786.418
374 1791.84933333333
375 1797.27
376 1802.58933333333
377 1808.112
378 1813.49
379 1818.98666666667
380 1824.58933333333
381 1830.08333333333
382 1835.56533333333
383 1841.00466666667
384 1846.49133333333
385 1851.97266666667
386 1857.57666666667
387 1862.988
388 1868.386
389 1873.958
390 1879.47133333333
391 1885.10533333333
392 1890.48733333333
393 1896.008
394 1901.48
395 1906.93533333333
396 1912.46066666667
397 1917.794
398 1923.25066666667
399 1928.71533333333
400 1934.142
401 1939.76866666667
402 1945.13133333333
403 1950.604
404 1956.22733333333
405 1961.592
406 1967.17533333333
407 1972.73066666667
408 1978.34066666667
409 1983.79133333333
410 1989.34933333333
411 1994.95733333333
412 2000.408
413 2005.82333333333
414 2011.37533333333
415 2017.00466666667
416 2022.72533333333
417 2028.30266666667
418 2033.86866666667
419 2039.35666666667
420 2044.89133333333
421 2050.61666666667
422 2056.11533333333
423 2061.67333333333
424 2067.37466666667
425 2072.81133333333
426 2078.36733333333
427 2083.85266666667
428 2089.57866666667
429 2095.26533333333
430 2100.64333333333
431 2106.182
432 2111.68733333333
433 2117.164
434 2122.69733333333
435 2128.50933333333
436 2134.16666666667
437 2139.698
438 2145.324
439 2151.026
440 2156.44466666667
441 2161.85533333333
442 2167.49066666667
443 2173.21066666667
444 2178.69666666667
445 2184.20533333333
446 2189.95866666667
447 2195.612
448 2201.20666666667
449 2206.91333333333
450 2212.574
451 2218.21866666667
452 2223.83733333333
453 2229.44066666667
454 2235.05933333333
455 2240.83333333333
456 2246.478
457 2251.93066666667
458 2257.66866666667
459 2263.422
460 2268.968
461 2274.46533333333
462 2280.2
463 2285.974
464 2291.65866666667
465 2297.238
466 2303.00933333333
467 2308.63733333333
468 2314.46333333333
469 2320.08333333333
470 2325.728
471 2331.416
472 2337.136
473 2342.722
474 2348.37666666667
475 2354.126
476 2359.81733333333
477 2365.398
478 2371.18
479 2376.81466666667
480 2382.52333333333
481 2388.16866666667
482 2393.88666666667
483 2399.71533333333
484 2405.58333333333
485 2411.23066666667
486 2416.902
487 2422.69933333333
488 2428.33333333333
489 2434.16133333333
490 2439.91866666667
491 2445.46133333333
492 2451.152
493 2456.93266666667
494 2462.64666666667
495 2468.324
496 2474.03266666667
497 2479.83733333333
498 2485.61066666667
499 2491.26133333333
500 2497.12066666667
501 2502.892
502 2508.69866666667
503 2514.494
504 2520.32533333333
505 2526.10133333333
506 2531.92866666667
507 2537.86133333333
508 2543.53466666667
509 2549.258
510 2554.88533333333
511 2560.62
512 2566.25266666667
513 2572.04866666667
514 2577.79133333333
515 2583.394
516 2589.08533333333
517 2594.76066666667
518 2600.31066666667
519 2606.17666666667
520 2611.88066666667
521 2617.80666666667
522 2623.526
523 2629.29666666667
524 2635.06466666667
525 2640.782
526 2646.53
527 2652.37933333333
528 2658.16
529 2663.75733333333
530 2669.38733333333
531 2675.19933333333
532 2680.984
533 2686.70133333333
534 2692.51066666667
535 2698.226
536 2704.08666666667
537 2709.852
538 2715.68666666667
539 2721.48933333333
540 2727.24866666667
541 2733.04666666667
542 2738.81666666667
543 2744.55133333333
544 2750.514
545 2756.26666666667
546 2762.06
547 2767.76866666667
548 2773.478
549 2779.24133333333
550 2785.01666666667
551 2790.83733333333
552 2796.69866666667
553 2802.55733333333
554 2808.298
555 2814.038
556 2819.79533333333
557 2825.476
558 2831.28
559 2836.90333333333
560 2842.56733333333
561 2848.39266666667
562 2854.12133333333
563 2859.90333333333
564 2865.70133333333
565 2871.62066666667
566 2877.37133333333
567 2883.03733333333
568 2888.864
569 2894.794
570 2900.56933333333
571 2906.40133333333
572 2912.28466666667
573 2918.01266666667
574 2923.62733333333
575 2929.35133333333
576 2935.23533333333
577 2941.02133333333
578 2946.816
579 2952.674
580 2958.62466666667
581 2964.34866666667
582 2970.296
583 2976.00733333333
584 2981.92866666667
585 2987.708
586 2993.50066666667
587 2999.22333333333
588 3004.862
589 3010.65733333333
590 3016.31466666667
591 3022.09866666667
592 3027.87866666667
593 3033.656
594 3039.62866666667
595 3045.53066666667
596 3051.30466666667
597 3057.04933333333
598 3062.69933333333
599 3068.53666666667
600 3074.37
601 3080.26266666667
602 3086.04733333333
603 3091.87266666667
604 3097.78666666667
605 3103.62266666667
606 3109.53133333333
607 3115.36466666667
608 3121.216
609 3127.08666666667
610 3133.00333333333
611 3138.87666666667
612 3144.61733333333
613 3150.55933333333
614 3156.384
615 3162.23266666667
616 3167.94333333333
617 3173.66066666667
618 3179.47866666667
619 3185.35066666667
620 3191.21066666667
621 3197.068
622 3202.71666666667
623 3208.49133333333
624 3214.40933333333
625 3220.22666666667
626 3226.07533333333
627 3232.044
628 3237.81333333333
629 3243.75066666667
630 3249.714
631 3255.64533333333
632 3261.532
633 3267.27933333333
634 3272.97066666667
635 3278.892
636 3284.58733333333
637 3290.17866666667
638 3296.01733333333
639 3301.96266666667
640 3307.73666666667
641 3313.57533333333
642 3319.25733333333
643 3325.08933333333
644 3330.94066666667
645 3336.85
646 3342.71
647 3348.56333333333
648 3354.51266666667
649 3360.506
650 3366.30533333333
651 3372.1
652 3377.746
653 3383.53666666667
654 3389.34466666667
655 3395.256
656 3400.85133333333
657 3406.55133333333
658 3412.23866666667
659 3418.13133333333
660 3423.92866666667
661 3429.728
662 3435.59066666667
663 3441.46066666667
664 3447.24933333333
665 3453.10133333333
666 3458.88266666667
667 3464.77
668 3470.54
669 3476.28066666667
670 3482.10133333333
671 3488.08
672 3493.93466666667
673 3499.782
674 3505.68066666667
675 3511.58466666667
676 3517.29066666667
677 3523.20066666667
678 3528.99333333333
679 3534.89466666667
680 3540.73666666667
681 3546.48733333333
682 3552.60333333333
683 3558.38533333333
684 3564.166
685 3570.02266666667
686 3575.93133333333
687 3581.936
688 3587.70066666667
689 3593.76866666667
690 3599.628
691 3605.63066666667
692 3611.444
693 3617.21866666667
694 3623.01466666667
695 3628.82333333333
696 3634.558
697 3640.37733333333
698 3646.06533333333
699 3651.90066666667
700 3657.83333333333
701 3663.71666666667
702 3669.46533333333
703 3675.09933333333
704 3680.914
705 3686.89933333333
706 3692.55466666667
707 3698.54066666667
708 3704.448
709 3710.10533333333
710 3716.01466666667
711 3722.03266666667
712 3727.81666666667
713 3733.62066666667
714 3739.35466666667
715 3745.17066666667
716 3750.996
717 3756.80066666667
718 3762.52266666667
719 3768.15733333333
720 3773.844
721 3779.69
722 3785.652
723 3791.42533333333
724 3797.342
725 3803.132
726 3809.124
727 3814.962
728 3820.71666666667
729 3826.62666666667
730 3832.63
731 3838.32
732 3844.14933333333
733 3850.05466666667
734 3855.90933333333
735 3861.67266666667
736 3867.618
737 3873.40266666667
738 3879.186
739 3885.204
740 3890.97133333333
741 3896.71933333333
742 3902.53533333333
743 3908.35933333333
744 3914.09866666667
745 3920.02333333333
746 3926.044
747 3932.02933333333
748 3937.86466666667
749 3943.596
750 3949.492
751 3955.40266666667
752 3961.16466666667
753 3966.954
754 3972.84866666667
755 3978.79133333333
756 3984.80533333333
757 3990.51066666667
758 3996.38
759 4002.13533333333
760 4007.836
761 4013.69066666667
762 4019.47533333333
763 4025.21266666667
764 4031.084
765 4036.99466666667
766 4042.79133333333
767 4048.54
768 4054.54533333333
769 4060.442
770 4066.25133333333
771 4071.99466666667
772 4077.92266666667
773 4083.71133333333
774 4089.50733333333
775 4095.49466666667
776 4101.49666666667
777 4107.346
778 4113.13933333333
779 4119.01466666667
780 4124.948
781 4130.81533333333
782 4136.696
783 4142.74066666667
784 4148.55066666667
785 4154.35266666667
786 4160.18266666667
787 4166.128
788 4171.90333333333
789 4177.83866666667
790 4183.53
791 4189.29933333333
792 4195.078
793 4200.89
794 4206.70466666667
795 4212.43933333333
796 4218.29333333333
797 4223.98933333333
798 4229.97733333333
799 4235.85866666667
800 4241.68666666667
801 4247.41866666667
802 4253.18866666667
803 4259.04
804 4264.894
805 4270.61933333333
806 4276.542
807 4282.28133333333
808 4288.188
809 4293.946
810 4299.76933333333
811 4305.53066666667
812 4311.27866666667
813 4317.182
814 4323.10933333333
815 4328.91133333333
816 4334.81866666667
817 4340.45
818 4346.364
819 4352.17133333333
820 4357.904
821 4363.672
822 4369.476
823 4375.388
824 4381.28066666667
825 4387.32466666667
826 4393.21466666667
827 4399.10933333333
828 4405.00666666667
829 4410.772
830 4416.63
831 4422.48
832 4428.262
833 4433.984
834 4439.866
835 4445.616
836 4451.33533333333
837 4457.26933333333
838 4463.20266666667
839 4469.10066666667
840 4475.12066666667
841 4480.97333333333
842 4487.03733333333
843 4492.85
844 4498.91933333333
845 4504.85466666667
846 4510.87733333333
847 4516.76066666667
848 4522.682
849 4528.56133333333
850 4534.30533333333
851 4540.14733333333
852 4546.10266666667
853 4551.932
854 4557.73466666667
855 4563.574
856 4569.60333333333
857 4575.448
858 4581.36466666667
859 4587.382
860 4593.52933333333
861 4599.22733333333
862 4605.116
863 4611.02
864 4616.68133333333
865 4622.44266666667
866 4628.304
867 4634.40933333333
868 4640.40333333333
869 4646.21333333333
870 4651.94266666667
871 4657.74333333333
872 4663.77333333333
873 4669.626
874 4675.29666666667
875 4680.99933333333
876 4686.87
877 4692.778
878 4698.74533333333
879 4704.69066666667
880 4710.60533333333
881 4716.54333333333
882 4722.39866666667
883 4728.49266666667
884 4734.29466666667
885 4740.07933333333
886 4745.84333333333
887 4751.8
888 4757.66066666667
889 4763.42733333333
890 4769.406
891 4775.392
892 4781.13666666667
893 4787.04666666667
894 4793.10666666667
895 4799.06133333333
896 4805.02866666667
897 4810.67933333333
898 4816.38933333333
899 4822.198
900 4827.98133333333
901 4834.04933333333
902 4839.93333333333
903 4845.72
904 4851.65
905 4857.55266666667
906 4863.354
907 4869.31666666667
908 4875.26866666667
909 4881.282
910 4887.15133333333
911 4893.03333333333
912 4899.06066666667
913 4905.06466666667
914 4910.78066666667
915 4916.508
916 4922.422
917 4928.382
918 4934.34533333333
919 4940.17933333333
920 4945.922
921 4951.594
922 4957.43866666667
923 4963.23933333333
924 4969.064
925 4975.03
926 4980.93466666667
927 4986.74733333333
928 4992.45533333333
929 4998.17533333333
930 5004.216
931 5010.18666666667
932 5016.082
933 5021.99466666667
934 5027.88
935 5033.81
936 5039.85533333333
937 5045.75933333333
938 5051.58266666667
939 5057.34466666667
940 5063.20666666667
941 5069.04533333333
942 5074.87533333333
943 5080.678
944 5086.66733333333
945 5092.546
946 5098.54533333333
947 5104.38466666667
948 5110.24
949 5116.134
950 5122.06333333333
951 5127.728
952 5133.54066666667
953 5139.44666666667
954 5145.43466666667
955 5151.332
956 5157.166
957 5162.95733333333
958 5168.96866666667
959 5174.70266666667
960 5180.46133333333
961 5186.456
962 5192.35
963 5198.09266666667
964 5203.84933333333
965 5209.772
966 5215.466
967 5221.41533333333
968 5227.276
969 5233.12933333333
970 5239.26
971 5245.16266666667
972 5251.124
973 5257.048
974 5262.97133333333
975 5268.846
976 5274.7
977 5280.79866666667
978 5286.62466666667
979 5292.56333333333
980 5298.378
981 5304.172
982 5310.078
983 5315.95333333333
984 5321.794
985 5327.744
986 5333.568
987 5339.25066666667
988 5345.18
989 5351.10333333333
990 5356.896
991 5362.706
992 5368.52133333333
993 5374.338
994 5380.09133333333
995 5385.95266666667
996 5391.746
997 5397.77066666667
998 5403.792
999 5409.78066666667
1000 5415.59266666667
1001 5421.26266666667
1002 5427.132
1003 5432.87533333333
1004 5438.76066666667
1005 5444.46533333333
1006 5450.41533333333
1007 5456.29666666667
1008 5462.19066666667
1009 5468.06933333333
1010 5474.05866666667
1011 5479.94333333333
1012 5485.85866666667
1013 5491.73733333333
1014 5497.45266666667
1015 5503.21133333333
1016 5509.01933333333
1017 5514.874
1018 5520.68666666667
1019 5526.45133333333
1020 5532.364
1021 5538.15133333333
1022 5544.042
1023 5549.87666666667
1024 5555.76333333333
1025 5561.728
1026 5567.59933333333
1027 5573.51
1028 5579.49133333333
1029 5585.58333333333
1030 5591.57333333333
1031 5597.586
1032 5603.52266666667
1033 5609.26
1034 5615.262
1035 5621.14266666667
1036 5626.86933333333
1037 5632.74533333333
1038 5638.38466666667
1039 5644.33933333333
1040 5650.37
1041 5656.32533333333
1042 5662.21266666667
1043 5668.16133333333
1044 5674.02266666667
1045 5679.98133333333
1046 5685.962
1047 5691.92933333333
1048 5697.85733333333
1049 5703.73266666667
1050 5709.58266666667
1051 5715.57466666667
1052 5721.54733333333
1053 5727.57933333333
1054 5733.55
1055 5739.518
1056 5745.47466666667
1057 5751.488
1058 5757.458
1059 5763.44466666667
1060 5769.23933333333
1061 5775.19066666667
1062 5781.06333333333
1063 5787.00666666667
1064 5792.85466666667
1065 5798.81333333333
1066 5804.67066666667
1067 5810.6
1068 5816.588
1069 5822.45866666667
1070 5828.214
1071 5834.154
1072 5839.928
1073 5845.732
1074 5851.92466666667
1075 5857.702
1076 5863.69333333333
1077 5869.71466666667
1078 5875.58333333333
1079 5881.534
1080 5887.57666666667
1081 5893.53733333333
1082 5899.57466666667
1083 5905.564
1084 5911.446
1085 5917.42866666667
1086 5923.44333333333
1087 5929.14933333333
1088 5935.102
1089 5941.22466666667
1090 5947.29333333333
1091 5953.24533333333
1092 5959.34533333333
1093 5965.20866666667
1094 5971.31533333333
1095 5977.40466666667
1096 5983.46333333333
1097 5989.40266666667
1098 5995.50466666667
1099 6001.368
1100 6007.19333333333
1101 6013.00533333333
1102 6018.89
1103 6024.71133333333
1104 6030.41733333333
1105 6036.526
1106 6042.52066666667
1107 6048.56066666667
1108 6054.51533333333
1109 6060.44866666667
1110 6066.40933333333
1111 6072.19266666667
1112 6078.14866666667
1113 6084.07933333333
1114 6089.90066666667
1115 6095.87
1116 6101.78733333333
1117 6107.87
1118 6113.51466666667
1119 6119.458
1120 6125.442
1121 6131.56133333333
1122 6137.358
1123 6143.35266666667
1124 6149.26466666667
1125 6155.12666666667
1126 6161.15866666667
1127 6167.06066666667
1128 6172.98533333333
1129 6178.86
1130 6184.72533333333
1131 6190.728
1132 6196.78533333333
1133 6202.70466666667
1134 6208.87066666667
1135 6214.89333333333
1136 6220.8
1137 6226.78666666667
1138 6232.79733333333
1139 6238.86133333333
1140 6244.79
1141 6250.90933333333
1142 6256.84066666667
1143 6262.67866666667
1144 6268.61933333333
1145 6274.49466666667
1146 6280.49666666667
1147 6286.60133333333
1148 6292.678
1149 6298.72666666667
1150 6304.78133333333
1151 6310.522
1152 6316.492
1153 6322.572
1154 6328.63533333333
1155 6334.66866666667
1156 6340.53333333333
1157 6346.484
1158 6352.34733333333
1159 6358.11733333333
1160 6364.19933333333
1161 6370.198
1162 6376.10866666667
1163 6381.922
1164 6387.972
1165 6393.97533333333
1166 6400.092
1167 6405.98133333333
1168 6411.75933333333
1169 6417.792
1170 6423.754
1171 6429.55666666667
1172 6435.53533333333
1173 6441.37666666667
1174 6447.34266666667
1175 6453.32333333333
1176 6459.15533333333
1177 6465.04133333333
1178 6471.16466666667
1179 6477.13533333333
1180 6483.134
1181 6489.31133333333
1182 6495.36333333333
1183 6501.306
1184 6507.14933333333
1185 6513.29
1186 6519.21133333333
1187 6525.22
1188 6531.26266666667
1189 6537.17533333333
1190 6543.12933333333
1191 6549.016
1192 6554.982
1193 6561.07133333333
1194 6567.17533333333
1195 6573.13133333333
1196 6579.18733333333
1197 6585.142
1198 6591.2
1199 6597.09333333333
1200 6603.122
1201 6608.93866666667
1202 6614.99333333333
1203 6620.88133333333
1204 6626.93466666667
1205 6632.75266666667
1206 6638.63133333333
1207 6644.60066666667
1208 6650.548
1209 6656.5
1210 6662.30466666667
1211 6668.30133333333
1212 6674.18333333333
1213 6680.23533333333
1214 6686.04266666667
1215 6692.10133333333
1216 6698.11066666667
1217 6704.092
1218 6710.188
1219 6716.04466666667
1220 6722.13466666667
1221 6728.178
1222 6734.3
1223 6740.23533333333
1224 6745.96266666667
1225 6751.83
1226 6757.78866666667
1227 6763.65266666667
1228 6769.76466666667
1229 6775.56533333333
1230 6781.49533333333
1231 6787.28066666667
1232 6793.26666666667
1233 6799.34266666667
1234 6805.22533333333
1235 6811.19133333333
1236 6816.94333333333
1237 6822.77333333333
1238 6828.62466666667
1239 6834.70066666667
1240 6840.59933333333
1241 6846.538
1242 6852.48666666667
1243 6858.50666666667
1244 6864.55333333333
1245 6870.53066666667
1246 6876.518
1247 6882.35066666667
1248 6888.32
1249 6894.38533333333
1250 6900.36066666667
1251 6906.32266666667
1252 6912.46133333333
1253 6918.41666666667
1254 6924.26333333333
1255 6930.16666666667
1256 6936.36
1257 6942.24933333333
1258 6948.24133333333
1259 6954.378
1260 6960.468
1261 6966.328
1262 6972.34933333333
1263 6978.31533333333
1264 6984.44866666667
1265 6990.572
1266 6996.61466666667
1267 7002.68933333333
1268 7008.722
1269 7014.59066666667
1270 7020.568
1271 7026.682
1272 7032.586
1273 7038.708
1274 7044.75533333333
1275 7050.79066666667
1276 7056.806
1277 7062.662
1278 7068.57866666667
1279 7074.58133333333
1280 7080.63666666667
1281 7086.68733333333
1282 7092.67533333333
1283 7098.68933333333
1284 7104.68866666667
1285 7110.654
1286 7116.41533333333
1287 7122.33133333333
1288 7128.46666666667
1289 7134.43733333333
1290 7140.42466666667
1291 7146.346
1292 7152.358
1293 7158.37133333333
1294 7164.38266666667
1295 7170.346
1296 7176.096
1297 7182.15466666667
1298 7187.97933333333
1299 7193.88133333333
1300 7199.74733333333
1301 7205.752
1302 7211.76533333333
1303 7217.56666666667
1304 7223.48666666667
1305 7229.33466666667
1306 7235.562
1307 7241.41466666667
1308 7247.52466666667
1309 7253.48266666667
1310 7259.49133333333
1311 7265.58466666667
1312 7271.52
1313 7277.68533333333
1314 7283.758
1315 7289.98666666667
1316 7296.004
1317 7302.30666666667
1318 7308.29733333333
1319 7314.306
1320 7320.476
1321 7326.39133333333
1322 7332.31533333333
1323 7338.42333333333
1324 7344.36333333333
1325 7350.518
1326 7356.56533333333
1327 7362.40866666667
1328 7368.384
1329 7374.2
1330 7380.28533333333
1331 7386.31333333333
1332 7392.25466666667
1333 7398.266
1334 7404.31533333333
1335 7410.316
1336 7416.332
1337 7422.216
1338 7428.26533333333
1339 7434.36666666667
1340 7440.23933333333
1341 7446.21
1342 7452.366
1343 7458.50533333333
1344 7464.43533333333
1345 7470.49066666667
1346 7476.42666666667
1347 7482.47
1348 7488.406
1349 7494.48266666667
1350 7500.42333333333
1351 7506.5
1352 7512.55933333333
1353 7518.56066666667
1354 7524.50533333333
1355 7530.42133333333
1356 7536.39933333333
1357 7542.412
1358 7548.46466666667
1359 7554.41266666667
1360 7560.41666666667
1361 7566.28866666667
1362 7572.41
1363 7578.66333333333
1364 7584.58266666667
1365 7590.67533333333
1366 7596.69666666667
1367 7602.724
1368 7608.75066666667
1369 7614.59266666667
1370 7620.636
1371 7626.49533333333
1372 7632.44733333333
1373 7638.48533333333
1374 7644.32066666667
1375 7650.236
1376 7656.07733333333
1377 7662.15666666667
1378 7668.13866666667
1379 7674.13666666667
1380 7680.23
1381 7686.20266666667
1382 7692.24266666667
1383 7698.18066666667
1384 7704.18866666667
1385 7710.21066666667
1386 7716.10866666667
1387 7722.10533333333
1388 7727.93266666667
1389 7733.93533333333
1390 7740.16266666667
1391 7746.3
1392 7752.20666666667
1393 7758.41266666667
1394 7764.46
1395 7770.62933333333
1396 7776.52666666667
1397 7782.61133333333
1398 7788.478
1399 7794.48533333333
1400 7800.50333333333
1401 7806.41866666667
1402 7812.40933333333
1403 7818.43466666667
1404 7824.37533333333
1405 7830.386
1406 7836.20533333333
1407 7842.18066666667
1408 7848.25666666667
1409 7854.254
1410 7860.04466666667
1411 7866.10933333333
1412 7872.04266666667
1413 7878.05133333333
1414 7884.018
1415 7889.95133333333
1416 7895.684
1417 7901.43666666667
1418 7907.42533333333
1419 7913.386
1420 7919.314
1421 7925.30733333333
1422 7931.42066666667
1423 7937.38066666667
1424 7943.328
1425 7949.32866666667
1426 7955.134
1427 7961.17733333333
1428 7967.13466666667
1429 7973.26
1430 7979.218
1431 7985.30666666667
1432 7991.328
1433 7997.32933333333
1434 8003.4
1435 8009.49
1436 8015.34266666667
1437 8021.374
1438 8027.496
1439 8033.58333333333
1440 8039.526
1441 8045.61266666667
1442 8051.52933333333
1443 8057.55133333333
1444 8063.56066666667
1445 8069.72133333333
1446 8075.75266666667
1447 8081.87266666667
1448 8087.846
1449 8093.772
1450 8099.87733333333
1451 8105.98133333333
1452 8111.77466666667
1453 8117.89533333333
1454 8123.816
1455 8129.728
1456 8135.72133333333
1457 8141.784
1458 8147.764
1459 8153.73866666667
1460 8159.69533333333
1461 8165.76733333333
1462 8171.83266666667
1463 8177.86733333333
1464 8183.81733333333
1465 8189.97
1466 8195.97933333333
1467 8201.86866666667
1468 8207.96866666667
1469 8213.946
1470 8220.02
1471 8226.14
1472 8232.164
1473 8238.214
1474 8244.04
1475 8249.95933333333
1476 8255.95733333333
1477 8262.094
1478 8268.08533333333
1479 8273.97866666667
1480 8279.91066666667
1481 8286.03666666667
1482 8292.12266666667
1483 8298.178
1484 8304.35466666667
1485 8310.47133333333
1486 8316.52266666667
1487 8322.33933333333
1488 8328.298
1489 8334.238
1490 8340.22266666667
1491 8346.14533333333
1492 8352.07466666667
1493 8358.258
1494 8364.234
1495 8370.27266666667
1496 8376.03666666667
1497 8382.09533333333
1498 8388.15933333333
1499 8394.11066666667
1500 8399.938
1501 8406.05
1502 8412.12
1503 8417.96866666667
1504 8423.78933333333
1505 8429.704
1506 8435.59733333333
1507 8441.726
1508 8447.754
1509 8453.902
1510 8459.89266666667
1511 8465.66133333333
1512 8471.87466666667
1513 8477.92666666667
1514 8483.834
1515 8489.93733333333
1516 8495.80733333333
1517 8501.70733333333
1518 8507.672
1519 8513.74733333333
1520 8519.75866666667
1521 8525.78533333333
1522 8531.72
1523 8537.67666666667
1524 8543.684
1525 8549.708
1526 8555.68333333333
1527 8561.596
1528 8567.51
1529 8573.584
1530 8579.61
1531 8585.55533333333
1532 8591.57866666667
1533 8597.442
1534 8603.31266666667
1535 8609.44333333333
1536 8615.39866666667
1537 8621.38266666667
1538 8627.446
1539 8633.47666666667
1540 8639.52933333333
1541 8645.492
1542 8651.57466666667
1543 8657.51266666667
1544 8663.498
1545 8669.6
1546 8675.65733333333
1547 8681.758
1548 8687.834
1549 8694.03
1550 8699.84333333333
1551 8705.82466666667
1552 8711.82533333333
1553 8717.772
1554 8723.696
1555 8729.61133333333
1556 8735.616
1557 8741.59133333333
1558 8747.48133333333
1559 8753.69066666667
1560 8759.784
1561 8765.692
1562 8771.67333333333
1563 8777.57933333333
1564 8783.60466666667
1565 8789.68533333333
1566 8795.59933333333
1567 8801.638
1568 8807.67266666667
1569 8813.77066666667
1570 8819.85133333333
1571 8825.90666666667
1572 8831.808
1573 8837.78733333333
1574 8843.86133333333
1575 8849.994
1576 8855.89066666667
1577 8862.17266666667
1578 8868.29466666667
1579 8874.36
1580 8880.304
1581 8886.51133333333
1582 8892.584
1583 8898.7
1584 8904.90933333333
1585 8911.048
1586 8917.04266666667
1587 8923.16
1588 8929.12066666667
1589 8935.17866666667
1590 8941.11733333333
1591 8947.26733333333
1592 8953.372
1593 8959.38266666667
1594 8965.41
1595 8971.634
1596 8977.72666666667
1597 8983.78333333333
1598 8989.84933333333
1599 8995.96933333333
1600 9002.148
1601 9008.06533333333
1602 9013.966
1603 9020.06666666667
1604 9026.17933333333
1605 9032.18533333333
1606 9038.27733333333
1607 9044.47466666667
1608 9050.418
1609 9056.53066666667
1610 9062.676
1611 9068.87933333333
1612 9075.03
1613 9080.99866666667
1614 9087.18933333333
1615 9093.15133333333
1616 9099.13266666667
1617 9105.06666666667
1618 9110.964
1619 9116.89
1620 9122.83666666667
1621 9128.80666666667
1622 9134.72266666667
1623 9140.816
1624 9146.97866666667
1625 9152.924
1626 9158.86866666667
1627 9164.91266666667
1628 9170.976
1629 9176.85466666667
1630 9182.776
1631 9188.82933333333
1632 9194.956
1633 9200.938
1634 9207.05533333333
1635 9212.92
1636 9219.002
1637 9224.78733333333
1638 9230.83266666667
1639 9236.82066666667
1640 9242.86333333333
1641 9248.90533333333
1642 9255.01133333333
1643 9261.20133333333
1644 9267.21133333333
1645 9273.36066666667
1646 9279.308
1647 9285.26933333333
1648 9291.38466666667
1649 9297.38933333333
1650 9303.43933333333
1651 9309.51133333333
1652 9315.49533333333
1653 9321.62133333333
1654 9327.64533333333
1655 9333.632
1656 9339.466
1657 9345.666
1658 9351.77733333333
1659 9357.84266666667
1660 9363.794
1661 9369.78133333333
1662 9375.89466666667
1663 9381.70466666667
1664 9387.93133333333
1665 9393.93333333333
1666 9399.82666666667
1667 9405.88466666667
1668 9411.79933333333
1669 9417.85666666667
1670 9423.60266666667
1671 9429.486
1672 9435.51133333333
1673 9441.62533333333
1674 9447.68533333333
1675 9453.65866666667
1676 9459.92933333333
1677 9465.984
1678 9472.14533333333
1679 9478.308
1680 9484.256
1681 9490.18933333333
1682 9496.23933333333
1683 9502.15066666667
1684 9507.94466666667
1685 9514.024
1686 9520.06933333333
1687 9526.17533333333
1688 9532.28266666667
1689 9538.42
1690 9544.27
1691 9550.31666666667
1692 9556.358
1693 9562.36133333333
1694 9568.41733333333
1695 9574.398
1696 9580.338
1697 9586.32333333333
1698 9592.34066666667
1699 9598.418
1700 9604.446
1701 9610.55933333333
1702 9616.70733333333
1703 9622.78866666667
1704 9628.88133333333
1705 9634.96733333333
1706 9641.12866666667
1707 9647.20933333333
1708 9653.258
1709 9659.29866666667
1710 9665.52866666667
1711 9671.55933333333
1712 9677.66666666667
1713 9683.77533333333
1714 9689.79333333333
1715 9695.86266666667
1716 9702.00066666667
1717 9708.11866666667
1718 9714.18
1719 9720.162
1720 9726.20066666667
1721 9732.25066666667
1722 9738.37066666667
1723 9744.362
1724 9750.29533333333
1725 9756.43533333333
1726 9762.61466666667
1727 9768.598
1728 9774.642
1729 9780.71733333333
1730 9786.79333333333
1731 9792.77866666667
1732 9798.96466666667
1733 9804.97533333333
1734 9810.97066666667
1735 9817.022
1736 9823.11866666667
1737 9829.38066666667
1738 9835.24333333333
1739 9841.25666666667
1740 9847.54933333333
1741 9853.59133333333
1742 9859.79066666667
1743 9865.75533333333
1744 9871.93066666667
1745 9877.806
1746 9883.884
1747 9889.78866666667
1748 9895.85133333333
1749 9901.95
1750 9908.03733333333
1751 9914.19666666667
1752 9920.49066666667
1753 9926.56133333333
1754 9932.80133333333
1755 9938.86266666667
1756 9945.056
1757 9950.966
1758 9957.108
1759 9963.146
1760 9969.13933333333
1761 9975.086
1762 9981.316
1763 9987.41133333333
1764 9993.64933333333
1765 9999.80866666667
1766 10005.884
1767 10011.984
1768 10018.1713333333
1769 10024.5513333333
1770 10030.6026666667
1771 10036.7813333333
1772 10043.0093333333
1773 10049.044
1774 10055.1333333333
1775 10061.298
1776 10067.362
1777 10073.4633333333
1778 10079.4906666667
1779 10085.712
1780 10091.8246666667
1781 10098.0193333333
1782 10104.1206666667
1783 10110.3246666667
1784 10116.508
1785 10122.586
1786 10128.528
1787 10134.7553333333
1788 10140.704
1789 10146.7533333333
1790 10152.9126666667
1791 10159.0206666667
1792 10165.0013333333
1793 10170.982
1794 10177.0306666667
1795 10182.9746666667
1796 10189.0906666667
1797 10195.044
1798 10201.0453333333
1799 10207.1673333333
1800 10213.1453333333
1801 10219.098
1802 10225.194
1803 10231.2546666667
1804 10237.3473333333
1805 10243.3833333333
1806 10249.3073333333
1807 10255.16
1808 10261.1693333333
1809 10267.1626666667
1810 10273.1026666667
1811 10278.9753333333
1812 10285.1506666667
1813 10291.1986666667
1814 10297.202
1815 10303.256
1816 10309.2773333333
1817 10315.4226666667
1818 10321.474
1819 10327.598
1820 10333.494
1821 10339.4666666667
1822 10345.5606666667
1823 10351.6606666667
1824 10357.734
1825 10363.6726666667
1826 10369.8373333333
1827 10375.774
1828 10381.8046666667
1829 10387.9013333333
1830 10393.886
1831 10399.8086666667
1832 10405.8153333333
1833 10411.9146666667
1834 10417.8313333333
1835 10423.7573333333
1836 10429.71
1837 10435.8446666667
1838 10441.9273333333
1839 10448.1366666667
1840 10454.0386666667
1841 10460.0873333333
1842 10466.128
1843 10472.0926666667
1844 10478.1833333333
1845 10484.2966666667
1846 10490.4413333333
1847 10496.568
1848 10502.7073333333
1849 10508.6713333333
1850 10514.6426666667
1851 10520.6446666667
1852 10526.6166666667
1853 10532.7413333333
1854 10538.7646666667
1855 10544.8446666667
1856 10550.774
1857 10556.9673333333
1858 10563.0913333333
1859 10569.1
1860 10574.9473333333
1861 10580.9846666667
1862 10587.0173333333
1863 10593.0946666667
1864 10599.3073333333
1865 10605.27
1866 10611.3546666667
1867 10617.5306666667
1868 10623.73
1869 10629.774
1870 10635.9426666667
1871 10642.0066666667
1872 10648.0766666667
1873 10654.096
1874 10660.058
1875 10666.2133333333
1876 10672.3226666667
1877 10678.4726666667
1878 10684.5953333333
1879 10690.7206666667
1880 10697.0173333333
1881 10703.0246666667
1882 10709.11
1883 10715.1806666667
1884 10721.302
1885 10727.2606666667
1886 10733.362
1887 10739.5526666667
1888 10745.5873333333
1889 10751.7426666667
1890 10757.7213333333
1891 10763.784
1892 10769.9066666667
1893 10776.0753333333
1894 10782.2273333333
1895 10788.324
1896 10794.2733333333
1897 10800.3313333333
1898 10806.364
1899 10812.374
1900 10818.574
1901 10824.6813333333
1902 10830.8286666667
1903 10836.9726666667
1904 10843.072
1905 10849.3
1906 10855.3866666667
1907 10861.3993333333
1908 10867.3493333333
1909 10873.422
1910 10879.4266666667
1911 10885.5566666667
1912 10891.9153333333
1913 10898.0733333333
1914 10904.328
1915 10910.49
1916 10916.4593333333
1917 10922.5993333333
1918 10928.7866666667
1919 10934.888
1920 10940.9806666667
1921 10947.2166666667
1922 10953.56
1923 10959.748
1924 10965.99
1925 10972.0166666667
1926 10978.166
1927 10984.3473333333
1928 10990.4446666667
1929 10996.4393333333
1930 11002.558
1931 11008.4513333333
1932 11014.5313333333
1933 11020.6466666667
1934 11026.6333333333
1935 11032.7853333333
1936 11038.7906666667
1937 11044.8366666667
1938 11050.786
1939 11056.8693333333
1940 11063.0046666667
1941 11068.9513333333
1942 11074.924
1943 11081.0566666667
1944 11087.2026666667
1945 11093.1986666667
1946 11099.3413333333
1947 11105.4493333333
1948 11111.3373333333
1949 11117.304
1950 11123.4426666667
1951 11129.3513333333
1952 11135.36
1953 11141.3553333333
1954 11147.312
1955 11153.5973333333
1956 11159.614
1957 11165.744
1958 11171.842
1959 11178.0053333333
1960 11184.108
1961 11190.3246666667
1962 11196.2753333333
1963 11202.3966666667
1964 11208.5113333333
1965 11214.7
1966 11220.824
1967 11226.9993333333
1968 11233.1446666667
1969 11239.418
1970 11245.4773333333
1971 11251.6066666667
1972 11257.6406666667
1973 11263.732
1974 11269.786
1975 11275.7106666667
1976 11281.7626666667
1977 11287.8206666667
1978 11293.912
1979 11299.9373333333
1980 11305.9906666667
1981 11312.2446666667
1982 11318.3013333333
1983 11324.3473333333
1984 11330.3933333333
1985 11336.5293333333
1986 11342.58
1987 11348.6513333333
1988 11354.7426666667
1989 11360.816
1990 11366.7986666667
1991 11372.7133333333
1992 11378.7646666667
1993 11384.98
1994 11391.0793333333
1995 11396.978
1996 11403.0206666667
1997 11409.2293333333
1998 11415.314
1999 11421.4153333333
2000 11427.3653333333
2001 11433.29
2002 11439.1773333333
2003 11445.3586666667
2004 11451.466
2005 11457.6186666667
2006 11463.6813333333
2007 11469.7026666667
2008 11475.6926666667
2009 11481.6053333333
2010 11487.6493333333
2011 11493.686
2012 11499.798
2013 11505.914
2014 11512.0253333333
2015 11518.192
2016 11524.356
2017 11530.5386666667
2018 11536.398
2019 11542.4366666667
2020 11548.4646666667
2021 11554.7846666667
2022 11561.0013333333
2023 11567.0453333333
2024 11573.0846666667
2025 11579.1153333333
2026 11585.224
2027 11591.204
2028 11597.2806666667
2029 11603.322
2030 11609.57
2031 11615.5886666667
2032 11621.7606666667
2033 11627.7033333333
2034 11633.8206666667
2035 11639.8033333333
2036 11645.7493333333
2037 11651.7773333333
2038 11657.9453333333
2039 11664.206
2040 11670.484
2041 11676.772
2042 11682.964
2043 11688.8706666667
2044 11694.936
2045 11701.06
2046 11706.972
2047 11713.102
2048 11718.9653333333
2049 11725.0286666667
2050 11731.1273333333
2051 11737.29
2052 11743.4346666667
2053 11749.6433333333
2054 11755.7826666667
2055 11761.8953333333
2056 11768.0273333333
2057 11774.1233333333
2058 11780.1053333333
2059 11786.2033333333
2060 11792.3246666667
2061 11798.3626666667
2062 11804.5546666667
2063 11810.65
2064 11816.7686666667
2065 11822.838
2066 11828.9386666667
2067 11835.028
2068 11841.0846666667
2069 11847.3413333333
2070 11853.4906666667
2071 11859.798
2072 11865.932
2073 11871.9246666667
2074 11878.1926666667
2075 11884.2706666667
2076 11890.3033333333
2077 11896.7226666667
2078 11902.824
2079 11908.734
2080 11914.8466666667
2081 11920.9326666667
2082 11927.0306666667
2083 11933.0686666667
2084 11939.088
2085 11945.1726666667
2086 11951.2273333333
2087 11957.2426666667
2088 11963.3686666667
2089 11969.41
2090 11975.3786666667
2091 11981.2386666667
2092 11987.392
2093 11993.506
2094 11999.434
2095 12005.47
2096 12011.4446666667
2097 12017.4373333333
2098 12023.5213333333
2099 12029.518
2100 12035.652
2101 12041.6186666667
2102 12047.6386666667
2103 12053.688
2104 12059.4746666667
2105 12065.5993333333
2106 12071.6813333333
2107 12077.8893333333
2108 12084.0093333333
2109 12090.0906666667
2110 12096.1586666667
2111 12102.1913333333
2112 12108.3006666667
2113 12114.3906666667
2114 12120.3913333333
2115 12126.5026666667
2116 12132.5066666667
2117 12138.582
2118 12144.6333333333
2119 12150.5113333333
2120 12156.5673333333
2121 12162.6606666667
2122 12168.722
2123 12174.7966666667
2124 12180.892
2125 12186.8853333333
2126 12192.934
2127 12199.038
2128 12205.188
2129 12211.2893333333
2130 12217.5106666667
2131 12223.6066666667
2132 12229.8166666667
2133 12236.0286666667
2134 12242.1306666667
2135 12248.1386666667
2136 12254.1086666667
2137 12259.98
2138 12266.0906666667
2139 12272.1466666667
2140 12278.254
2141 12284.1353333333
2142 12290.1993333333
2143 12296.248
2144 12302.4166666667
2145 12308.5293333333
2146 12314.4593333333
2147 12320.518
2148 12326.494
2149 12332.5653333333
2150 12338.69
2151 12344.7566666667
2152 12350.7633333333
2153 12356.8613333333
2154 12362.8713333333
2155 12368.958
2156 12375.1033333333
2157 12381.1606666667
2158 12387.3013333333
2159 12393.164
2160 12399.1846666667
2161 12405.3553333333
2162 12411.4906666667
2163 12417.5273333333
2164 12423.6093333333
2165 12429.5326666667
2166 12435.4746666667
2167 12441.588
2168 12447.5653333333
2169 12453.616
2170 12459.6813333333
2171 12465.6433333333
2172 12471.7046666667
2173 12477.8826666667
2174 12483.8533333333
2175 12489.974
2176 12496.092
2177 12502.116
2178 12508.2566666667
2179 12514.3193333333
2180 12520.4213333333
2181 12526.7426666667
2182 12532.7873333333
2183 12538.6813333333
2184 12544.8526666667
2185 12550.9173333333
2186 12557.0673333333
2187 12563.2573333333
2188 12569.3366666667
2189 12575.2793333333
2190 12581.396
2191 12587.526
2192 12593.586
2193 12599.7746666667
2194 12606.0786666667
2195 12612.076
2196 12618.3173333333
2197 12624.3486666667
2198 12630.4226666667
2199 12636.3833333333
2200 12642.4813333333
2201 12648.482
2202 12654.722
2203 12660.752
2204 12666.9913333333
2205 12673.0186666667
2206 12679.0773333333
2207 12685.226
2208 12691.2533333333
2209 12697.4053333333
2210 12703.38
2211 12709.5293333333
2212 12715.646
2213 12721.7173333333
2214 12727.706
2215 12733.8373333333
2216 12739.9886666667
2217 12746.076
2218 12752.034
2219 12758.014
2220 12764.1986666667
2221 12770.3206666667
2222 12776.3246666667
2223 12782.4926666667
2224 12788.4546666667
2225 12794.516
2226 12800.58
2227 12806.7913333333
2228 12813.0166666667
2229 12819.0066666667
2230 12825.2533333333
2231 12831.4286666667
2232 12837.608
2233 12843.6986666667
2234 12849.6506666667
2235 12855.6746666667
2236 12861.7
2237 12867.8753333333
2238 12873.7073333333
2239 12879.792
2240 12885.8346666667
2241 12891.9013333333
2242 12897.8286666667
2243 12903.9826666667
2244 12910.136
2245 12916.3286666667
2246 12922.4566666667
2247 12928.5066666667
2248 12934.48
2249 12940.586
2250 12946.7393333333
2251 12952.8306666667
2252 12958.9346666667
2253 12964.9706666667
2254 12971.2546666667
2255 12977.4
2256 12983.5346666667
2257 12989.764
2258 12995.788
2259 13001.94
2260 13007.862
2261 13013.9126666667
2262 13019.886
2263 13025.9306666667
2264 13032.006
2265 13038.0626666667
2266 13044.2833333333
2267 13050.3266666667
2268 13056.29
2269 13062.5446666667
2270 13068.5033333333
2271 13074.592
2272 13080.618
2273 13086.592
2274 13092.5953333333
2275 13098.6313333333
2276 13104.82
2277 13110.798
2278 13116.712
2279 13122.9713333333
2280 13128.9093333333
2281 13134.942
2282 13140.94
2283 13147.1586666667
2284 13153.224
2285 13159.3873333333
2286 13165.5286666667
2287 13171.3226666667
2288 13177.2493333333
2289 13183.3486666667
2290 13189.35
2291 13195.3426666667
2292 13201.5726666667
2293 13207.7726666667
2294 13213.91
2295 13220.064
2296 13226.176
2297 13232.3086666667
2298 13238.28
2299 13244.324
2300 13250.4913333333
2301 13256.48
2302 13262.49
2303 13268.558
2304 13274.7953333333
2305 13280.946
2306 13287.0806666667
2307 13293.1906666667
2308 13299.3633333333
2309 13305.5333333333
2310 13311.7953333333
2311 13317.778
2312 13323.8586666667
2313 13329.9846666667
2314 13336.0753333333
2315 13342.1226666667
2316 13348.2073333333
2317 13354.3526666667
2318 13360.574
2319 13366.708
2320 13372.9846666667
2321 13379.07
2322 13385.0793333333
2323 13391.4086666667
2324 13397.4966666667
2325 13403.5473333333
2326 13409.4893333333
2327 13415.7313333333
2328 13421.7373333333
2329 13427.7726666667
2330 13433.7293333333
2331 13439.8126666667
2332 13445.8733333333
2333 13451.9846666667
2334 13458.046
2335 13464.0886666667
2336 13470.15
2337 13476.1946666667
2338 13482.2393333333
2339 13488.326
2340 13494.1653333333
2341 13500.1893333333
2342 13506.2673333333
2343 13512.3186666667
2344 13518.4533333333
2345 13524.5226666667
2346 13530.576
2347 13536.7793333333
2348 13542.8573333333
2349 13549.1206666667
2350 13555.0266666667
2351 13561.2206666667
2352 13567.302
2353 13573.4693333333
2354 13579.4866666667
2355 13585.5013333333
2356 13591.6173333333
2357 13597.7846666667
2358 13603.9853333333
2359 13609.9893333333
2360 13616.0293333333
2361 13622.0733333333
2362 13628.1213333333
2363 13634.394
2364 13640.3533333333
2365 13646.3146666667
2366 13652.552
2367 13658.556
2368 13664.6086666667
2369 13670.726
2370 13676.866
2371 13683.0266666667
2372 13689.2146666667
2373 13695.3773333333
2374 13701.5186666667
2375 13707.71
2376 13713.6626666667
2377 13719.726
2378 13725.7886666667
2379 13731.718
2380 13737.9106666667
2381 13744.0853333333
2382 13750.24
2383 13756.4886666667
2384 13762.6966666667
2385 13768.9266666667
2386 13775.0293333333
2387 13781.2406666667
2388 13787.368
2389 13793.676
2390 13799.7813333333
2391 13805.852
2392 13811.878
2393 13817.7913333333
2394 13823.8986666667
2395 13829.9906666667
2396 13836.1046666667
2397 13842.0593333333
2398 13848.13
2399 13854.2026666667
2400 13860.344
2401 13866.6386666667
2402 13872.7586666667
2403 13878.8313333333
2404 13884.876
2405 13890.95
2406 13897.1706666667
2407 13903.1493333333
2408 13909.2126666667
2409 13915.276
2410 13921.2213333333
2411 13927.3633333333
2412 13933.5893333333
2413 13939.7273333333
2414 13946.0246666667
2415 13952.0626666667
2416 13958.1786666667
2417 13964.3646666667
2418 13970.5326666667
2419 13976.738
2420 13982.7806666667
2421 13989.022
2422 13995.0626666667
2423 14001.2173333333
2424 14007.3026666667
2425 14013.2413333333
2426 14019.394
2427 14025.5273333333
2428 14031.7833333333
2429 14037.8653333333
2430 14043.9433333333
2431 14050.0353333333
2432 14055.9306666667
2433 14062.0893333333
2434 14068.2133333333
2435 14074.444
2436 14080.494
2437 14086.5726666667
2438 14092.6706666667
2439 14098.6333333333
2440 14104.7246666667
2441 14110.8653333333
2442 14117.104
2443 14123.12
2444 14129.182
2445 14135.3666666667
2446 14141.4153333333
2447 14147.5166666667
2448 14153.548
2449 14159.6153333333
2450 14165.696
2451 14171.824
2452 14177.8566666667
2453 14183.832
2454 14189.864
2455 14196.0206666667
2456 14202.1013333333
2457 14208.232
2458 14214.304
2459 14220.3913333333
2460 14226.4073333333
2461 14232.5006666667
2462 14238.45
2463 14244.5593333333
2464 14250.6726666667
2465 14256.5486666667
2466 14262.5606666667
2467 14268.78
2468 14274.7753333333
2469 14280.7733333333
2470 14286.9793333333
2471 14293.2
2472 14299.3866666667
2473 14305.4286666667
2474 14311.314
2475 14317.3546666667
2476 14323.2906666667
2477 14329.3053333333
2478 14335.3793333333
2479 14341.4633333333
2480 14347.4453333333
2481 14353.6026666667
2482 14359.788
2483 14365.9086666667
2484 14371.964
2485 14378.218
2486 14384.3086666667
2487 14390.3306666667
2488 14396.4693333333
2489 14402.5893333333
2490 14408.7286666667
2491 14414.824
2492 14420.846
2493 14427.0346666667
2494 14433.094
2495 14439.248
2496 14445.3393333333
2497 14451.442
2498 14457.5553333333
2499 14463.5046666667
2500 14469.764
2501 14475.8786666667
2502 14482.1113333333
2503 14488.2613333333
2504 14494.43
2505 14500.3806666667
2506 14506.6046666667
2507 14512.796
2508 14518.9826666667
2509 14525.28
2510 14531.254
2511 14537.17
2512 14543.3006666667
2513 14549.4333333333
2514 14555.394
2515 14561.46
2516 14567.5166666667
2517 14573.528
2518 14579.554
2519 14585.7266666667
2520 14591.744
2521 14598.0046666667
2522 14604.0733333333
2523 14610.06
2524 14616.37
2525 14622.486
2526 14628.5413333333
2527 14634.586
2528 14640.852
2529 14646.806
2530 14652.96
2531 14659.106
2532 14665.1553333333
2533 14671.2513333333
2534 14677.3733333333
2535 14683.484
2536 14689.6153333333
2537 14695.736
2538 14701.8473333333
2539 14707.882
2540 14714.0526666667
2541 14720.1626666667
2542 14726.424
2543 14732.4373333333
2544 14738.594
2545 14744.6693333333
2546 14750.7106666667
2547 14756.668
2548 14762.7633333333
2549 14768.7886666667
2550 14775.0933333333
2551 14781.18
2552 14787.1726666667
2553 14793.4073333333
2554 14799.5786666667
2555 14805.7766666667
2556 14811.8713333333
2557 14817.8333333333
2558 14823.8873333333
2559 14830.1286666667
2560 14836.1806666667
2561 14842.244
2562 14848.3453333333
2563 14854.558
2564 14860.6086666667
2565 14866.7586666667
2566 14872.9686666667
2567 14879.0453333333
2568 14885.036
2569 14891.3126666667
2570 14897.3413333333
2571 14903.3846666667
2572 14909.3786666667
2573 14915.5846666667
2574 14921.874
2575 14928.0166666667
2576 14934.0846666667
2577 14940.1806666667
2578 14946.3393333333
2579 14952.416
2580 14958.47
2581 14964.3773333333
2582 14970.4853333333
2583 14976.5253333333
2584 14982.438
2585 14988.5266666667
2586 14994.6986666667
2587 15000.8
2588 15006.818
2589 15013.17
2590 15019.2186666667
2591 15025.51
2592 15031.5253333333
2593 15037.71
2594 15043.764
2595 15049.9433333333
2596 15055.9026666667
2597 15061.9813333333
2598 15068.06
2599 15074.2133333333
2600 15080.2846666667
2601 15086.2086666667
2602 15092.1206666667
2603 15098.2186666667
2604 15104.2846666667
2605 15110.426
2606 15116.4613333333
2607 15122.5133333333
2608 15128.6973333333
2609 15134.8986666667
2610 15140.9766666667
2611 15147.008
2612 15153.0166666667
2613 15159.242
2614 15165.22
2615 15171.274
2616 15177.322
2617 15183.3186666667
2618 15189.3533333333
2619 15195.3906666667
2620 15201.5853333333
2621 15207.7686666667
2622 15213.7993333333
2623 15219.8866666667
2624 15226.1873333333
2625 15232.0906666667
2626 15238.2133333333
2627 15244.2986666667
2628 15250.3613333333
2629 15256.4093333333
2630 15262.382
2631 15268.434
2632 15274.68
2633 15280.704
2634 15286.708
2635 15292.722
2636 15298.9633333333
2637 15304.9153333333
2638 15311.078
2639 15316.9586666667
2640 15323.1706666667
2641 15329.2753333333
2642 15335.538
2643 15341.682
2644 15347.6866666667
2645 15353.894
2646 15359.966
2647 15365.9433333333
2648 15372.118
2649 15378.0753333333
2650 15384.1673333333
2651 15390.204
2652 15396.1586666667
2653 15402.1513333333
2654 15408.4646666667
2655 15414.4333333333
2656 15420.5226666667
2657 15426.6513333333
2658 15432.6533333333
2659 15438.814
2660 15444.8513333333
2661 15451.0673333333
2662 15457.296
2663 15463.4853333333
2664 15469.738
2665 15475.866
2666 15482.0613333333
2667 15487.9906666667
2668 15494.0426666667
2669 15500.256
2670 15506.18
2671 15512.2786666667
2672 15518.3273333333
2673 15524.5853333333
2674 15530.6266666667
2675 15536.634
2676 15542.8453333333
2677 15549.0513333333
2678 15555.0433333333
2679 15561.1393333333
2680 15567.3213333333
2681 15573.3913333333
2682 15579.4446666667
2683 15585.6186666667
2684 15591.56
2685 15597.7066666667
2686 15603.7693333333
2687 15609.9326666667
2688 15615.9673333333
2689 15622.1046666667
2690 15628.17
2691 15634.4133333333
2692 15640.4293333333
2693 15646.438
2694 15652.574
2695 15658.776
2696 15664.7886666667
2697 15670.804
2698 15676.702
2699 15682.756
2700 15688.8326666667
2701 15694.782
2702 15700.9326666667
2703 15706.998
2704 15713.072
2705 15719.088
2706 15725.2946666667
2707 15731.588
2708 15737.7826666667
2709 15743.916
2710 15749.9706666667
2711 15756.0746666667
2712 15761.964
2713 15767.966
2714 15774.026
2715 15779.9426666667
2716 15785.928
2717 15791.9526666667
2718 15798.1313333333
2719 15804.1733333333
2720 15810.066
2721 15816.0406666667
2722 15821.9246666667
2723 15827.97
2724 15834.1406666667
2725 15840.2533333333
2726 15846.3813333333
2727 15852.364
2728 15858.3166666667
2729 15864.32
2730 15870.3426666667
2731 15876.4493333333
2732 15882.476
2733 15888.63
2734 15894.6266666667
2735 15900.724
2736 15906.9626666667
2737 15912.94
2738 15919.0233333333
2739 15925.1346666667
2740 15931.1026666667
2741 15937.2386666667
2742 15943.3046666667
2743 15949.2193333333
2744 15955.3693333333
2745 15961.4786666667
2746 15967.6686666667
2747 15973.748
2748 15979.7506666667
2749 15985.8626666667
2750 15992.0286666667
2751 15998.0633333333
2752 16004.0793333333
2753 16010.1226666667
2754 16016.2326666667
2755 16022.2706666667
2756 16028.4893333333
2757 16034.5186666667
2758 16040.6066666667
2759 16046.668
2760 16052.7793333333
2761 16058.7893333333
2762 16064.86
2763 16071.01
2764 16077.2766666667
2765 16083.562
2766 16089.51
2767 16095.572
2768 16101.682
2769 16107.7966666667
2770 16113.924
2771 16119.9046666667
2772 16125.9746666667
2773 16131.9106666667
2774 16138.086
2775 16144.2313333333
2776 16150.428
2777 16156.5673333333
2778 16162.594
2779 16168.734
2780 16174.8186666667
2781 16181.02
2782 16187.0993333333
2783 16193.1273333333
2784 16199.1766666667
2785 16205.2233333333
2786 16211.2466666667
2787 16217.308
2788 16223.4393333333
2789 16229.4106666667
2790 16235.472
2791 16241.4953333333
2792 16247.694
2793 16253.8046666667
2794 16259.9693333333
2795 16265.9293333333
2796 16271.772
2797 16277.832
2798 16283.8133333333
2799 16289.912
2800 16296.026
2801 16302.2033333333
2802 16308.3786666667
2803 16314.3666666667
2804 16320.3193333333
2805 16326.2593333333
2806 16332.27
2807 16338.31
2808 16344.4473333333
2809 16350.5606666667
2810 16356.368
2811 16362.5126666667
2812 16368.7846666667
2813 16375.0053333333
2814 16380.9886666667
2815 16386.8553333333
2816 16393.0486666667
2817 16399.0493333333
2818 16405.15
2819 16411.18
2820 16417.118
2821 16423.18
2822 16429.2386666667
2823 16435.2446666667
2824 16441.3413333333
2825 16447.2813333333
2826 16453.3453333333
2827 16459.4306666667
2828 16465.51
2829 16471.8766666667
2830 16477.9813333333
2831 16484.1046666667
2832 16490.1606666667
2833 16496.1266666667
2834 16502.4506666667
2835 16508.4586666667
2836 16514.4206666667
2837 16520.564
2838 16526.716
2839 16532.806
2840 16538.8446666667
2841 16544.9506666667
2842 16550.984
2843 16556.7886666667
2844 16562.6666666667
2845 16568.6686666667
2846 16574.694
2847 16580.7246666667
2848 16586.6573333333
2849 16592.6533333333
2850 16598.634
2851 16604.8273333333
2852 16610.9493333333
2853 16617.0906666667
2854 16623.3026666667
2855 16629.3893333333
2856 16635.3146666667
2857 16641.6093333333
2858 16647.7466666667
2859 16653.914
2860 16659.9
2861 16665.8846666667
2862 16671.9826666667
2863 16678.1273333333
2864 16684.332
2865 16690.49
2866 16696.5213333333
2867 16702.3346666667
2868 16708.4453333333
2869 16714.4586666667
2870 16720.62
2871 16726.5753333333
2872 16732.5446666667
2873 16738.5813333333
2874 16744.4006666667
2875 16750.4293333333
2876 16756.6673333333
2877 16762.6553333333
2878 16768.7586666667
2879 16774.844
2880 16780.928
2881 16787.0706666667
2882 16793.166
2883 16799.1053333333
2884 16805.1766666667
2885 16811.2626666667
2886 16817.2173333333
2887 16823.37
2888 16829.428
2889 16835.4966666667
2890 16841.562
2891 16847.5213333333
2892 16853.5406666667
2893 16859.682
2894 16865.6626666667
2895 16871.5573333333
2896 16877.546
2897 16883.6373333333
2898 16889.7573333333
2899 16895.7666666667
2900 16901.7886666667
2901 16907.8733333333
2902 16913.8426666667
2903 16919.8793333333
2904 16925.8613333333
2905 16931.8246666667
2906 16937.8453333333
2907 16943.7966666667
2908 16949.756
2909 16955.846
2910 16962.0466666667
2911 16968.1166666667
2912 16974.4366666667
2913 16980.6166666667
2914 16986.5013333333
2915 16992.6766666667
2916 16998.8526666667
2917 17004.9146666667
2918 17010.9913333333
2919 17017.0306666667
2920 17023.092
2921 17029.2713333333
2922 17035.2666666667
2923 17041.3206666667
2924 17047.3726666667
2925 17053.3913333333
2926 17059.59
2927 17065.6826666667
2928 17071.758
2929 17077.8306666667
2930 17083.8553333333
2931 17090.0486666667
2932 17096.238
2933 17102.1833333333
2934 17108.18
2935 17114.1406666667
2936 17120.2966666667
2937 17126.3246666667
2938 17132.4093333333
2939 17138.3406666667
2940 17144.4846666667
2941 17150.4993333333
2942 17156.6266666667
2943 17162.7033333333
2944 17168.6153333333
2945 17174.578
2946 17180.6946666667
2947 17186.764
2948 17192.886
2949 17198.9406666667
2950 17204.8833333333
2951 17210.9693333333
2952 17216.9566666667
2953 17222.9006666667
2954 17228.914
2955 17235.1413333333
2956 17241.2513333333
2957 17247.4406666667
2958 17253.492
2959 17259.5473333333
2960 17265.61
2961 17271.7133333333
2962 17277.702
2963 17283.78
2964 17289.7313333333
2965 17295.7213333333
2966 17301.8133333333
2967 17307.9733333333
2968 17314.2233333333
2969 17320.2146666667
2970 17326.406
2971 17332.4806666667
2972 17338.4726666667
2973 17344.4826666667
2974 17350.4766666667
2975 17356.3686666667
2976 17362.3706666667
2977 17368.3026666667
2978 17374.4053333333
2979 17380.5133333333
2980 17386.7086666667
2981 17392.766
2982 17398.8826666667
2983 17404.9206666667
2984 17410.9226666667
2985 17417.144
2986 17423.0953333333
2987 17429.218
2988 17435.4353333333
2989 17441.3993333333
2990 17447.45
2991 17453.552
2992 17459.5813333333
2993 17465.736
2994 17471.698
2995 17477.844
2996 17483.8573333333
2997 17489.97
2998 17496.0533333333
2999 17502.1226666667
3000 17508.3786666667
};
\addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
\addplot [thick, line width=1.5, color4, dashed]
table {%
1 -3.14266666666667
2 -5.19666666666667
3 -6.258
4 -6.86666666666667
5 -6.776
6 -6.43666666666667
7 -5.79133333333333
8 -4.63133333333333
9 -2.84333333333333
10 -0.960000000000001
11 1.32933333333333
12 3.808
13 6.58733333333333
14 9.584
15 12.5773333333333
16 15.8913333333333
17 19.0673333333333
18 22.592
19 25.9033333333333
20 29.6406666666667
21 33.278
22 37.2
23 41.2733333333333
24 45.322
25 49.286
26 53.404
27 57.6406666666667
28 61.782
29 66.124
30 70.5586666666667
31 75.0953333333333
32 79.4893333333333
33 83.9953333333333
34 88.414
35 92.8026666666667
36 97.3593333333333
37 102.016666666667
38 106.533333333333
39 111.104666666667
40 115.864666666667
41 120.540666666667
42 125.140666666667
43 129.774
44 134.278
45 139.032666666667
46 143.534666666667
47 148.005333333333
48 152.782666666667
49 157.552666666667
50 162.208
51 166.974666666667
52 171.759333333333
53 176.355333333333
54 181.161333333333
55 186.083333333333
56 190.746
57 195.398
58 200.057333333333
59 204.800666666667
60 209.579333333333
61 214.328
62 219.226666666667
63 224.015333333333
64 228.761333333333
65 233.518666666667
66 238.196
67 243.084666666667
68 247.800666666667
69 252.422666666667
70 257.08
71 261.871333333333
72 266.589333333333
73 271.450666666667
74 276.147333333333
75 280.876666666667
76 285.576666666667
77 290.33
78 295.201333333333
79 300.168
80 305.058
81 309.913333333333
82 314.719333333333
83 319.384
84 324.356
85 329.142
86 334.068
87 338.917333333333
88 343.776666666667
89 348.712666666667
90 353.488
91 358.250666666667
92 363.02
93 367.712666666667
94 372.591333333333
95 377.351333333333
96 382.276
97 386.998
98 391.712666666667
99 396.448
100 401.215333333333
101 406.052
102 410.926666666667
103 415.685333333333
104 420.555333333333
105 425.287333333333
106 430.064666666667
107 434.936666666667
108 439.680666666667
109 444.496
110 449.258
111 453.970666666667
112 458.873333333333
113 463.716666666667
114 468.808666666667
115 473.696
116 478.342
117 483.154666666667
118 488.042666666667
119 492.822666666667
120 497.685333333333
121 502.547333333333
122 507.358666666667
123 512.365333333333
124 517.396
125 522.22
126 527.017333333333
127 531.830666666667
128 536.661333333333
129 541.692666666667
130 546.586666666667
131 551.476
132 556.364
133 561.308
134 566.423333333333
135 571.314
136 576.178
137 581.012
138 585.868666666667
139 590.848666666667
140 595.813333333333
141 600.811333333333
142 605.618
143 610.547333333333
144 615.377333333333
145 620.197333333333
146 625.058
147 629.904
148 634.927333333333
149 639.801333333333
150 644.676
151 649.740666666667
152 654.595333333333
153 659.381333333333
154 664.268666666667
155 669.363333333333
156 674.264666666667
157 679.092
158 683.984666666667
159 689.030666666667
160 693.936666666667
161 698.882666666667
162 703.868666666667
163 708.906
164 713.751333333333
165 718.788
166 723.76
167 728.622666666667
168 733.584
169 738.676
170 743.694
171 748.724
172 753.61
173 758.523333333333
174 763.46
175 768.492666666667
176 773.355333333333
177 778.469333333333
178 783.456
179 788.320666666667
180 793.336666666667
181 798.332
182 803.293333333333
183 808.082666666667
184 812.955333333333
185 818.012666666667
186 822.948
187 828.011333333333
188 833.154666666667
189 838.108
190 842.994
191 848.112666666667
192 853.063333333333
193 858.144
194 863.098
195 868.168666666667
196 873.356
197 878.248666666667
198 883.163333333333
199 888.169333333333
200 893.288
201 898.420666666667
202 903.370666666667
203 908.250666666667
204 913.206
205 918.474666666667
206 923.483333333333
207 928.42
208 933.64
209 938.682
210 943.676666666667
211 948.777333333333
212 953.947333333333
213 958.716
214 963.602666666667
215 968.571333333333
216 973.510666666667
217 978.600666666667
218 983.874666666667
219 989.096666666667
220 994.109333333333
221 999.292666666667
222 1004.33666666667
223 1009.39933333333
224 1014.33533333333
225 1019.39333333333
226 1024.52533333333
227 1029.56
228 1034.52466666667
229 1039.75
230 1044.824
231 1049.99333333333
232 1055.09
233 1060.18733333333
234 1065.234
235 1070.41733333333
236 1075.322
237 1080.41
238 1085.35533333333
239 1090.46933333333
240 1095.64133333333
241 1100.72733333333
242 1105.74933333333
243 1110.942
244 1116.118
245 1121.16933333333
246 1126.35733333333
247 1131.65
248 1136.83
249 1141.998
250 1147.05
251 1152.27266666667
252 1157.29666666667
253 1162.558
254 1167.772
255 1172.732
256 1178.08066666667
257 1183.088
258 1188.168
259 1193.24533333333
260 1198.43266666667
261 1203.61733333333
262 1208.87933333333
263 1214.168
264 1219.146
265 1224.238
266 1229.44
267 1234.74333333333
268 1239.84
269 1245.07466666667
270 1250.30933333333
271 1255.54933333333
272 1260.72533333333
273 1266.068
274 1271.34933333333
275 1276.594
276 1281.92866666667
277 1287.05733333333
278 1292.25933333333
279 1297.476
280 1302.65066666667
281 1307.928
282 1313.132
283 1318.428
284 1323.59066666667
285 1328.77333333333
286 1334.136
287 1339.15133333333
288 1344.44666666667
289 1349.724
290 1354.894
291 1360.10866666667
292 1365.35333333333
293 1370.64933333333
294 1375.99866666667
295 1381.272
296 1386.582
297 1391.812
298 1397.09
299 1402.52733333333
300 1407.77866666667
301 1413.16133333333
302 1418.38133333333
303 1423.77
304 1429.19066666667
305 1434.494
306 1440.004
307 1445.42133333333
308 1450.71866666667
309 1456.14933333333
310 1461.51533333333
311 1466.66666666667
312 1471.77466666667
313 1477.13266666667
314 1482.53
315 1487.92733333333
316 1493.26266666667
317 1498.61533333333
318 1504.05333333333
319 1509.48533333333
320 1514.676
321 1520.04866666667
322 1525.43133333333
323 1530.84266666667
324 1536.21266666667
325 1541.56333333333
326 1546.84733333333
327 1552.16466666667
328 1557.71666666667
329 1563.24866666667
330 1568.55866666667
331 1574.004
332 1579.384
333 1584.838
334 1590.18466666667
335 1595.716
336 1601.06666666667
337 1606.382
338 1611.79466666667
339 1617.13133333333
340 1622.59333333333
341 1628.012
342 1633.42466666667
343 1638.778
344 1644.33066666667
345 1649.87666666667
346 1655.34133333333
347 1660.87533333333
348 1666.21666666667
349 1671.70866666667
350 1677.334
351 1682.72933333333
352 1688.148
353 1693.59933333333
354 1699.04666666667
355 1704.50733333333
356 1709.88466666667
357 1715.29
358 1720.84466666667
359 1726.31533333333
360 1731.636
361 1737.15333333333
362 1742.496
363 1748.05933333333
364 1753.67933333333
365 1759.182
366 1764.52066666667
367 1769.97933333333
368 1775.55333333333
369 1781.08866666667
370 1786.75733333333
371 1792.27466666667
372 1797.992
373 1803.36466666667
374 1808.68866666667
375 1814.12133333333
376 1819.814
377 1825.35066666667
378 1830.70466666667
379 1836.21066666667
380 1841.81733333333
381 1847.35066666667
382 1852.888
383 1858.348
384 1863.918
385 1869.39933333333
386 1874.98666666667
387 1880.502
388 1886.016
389 1891.372
390 1896.81666666667
391 1902.15333333333
392 1907.62666666667
393 1913.19
394 1918.58
395 1924.20733333333
396 1929.71666666667
397 1935.29933333333
398 1940.74933333333
399 1946.37933333333
400 1951.96
401 1957.50733333333
402 1963.13866666667
403 1968.69266666667
404 1974.25133333333
405 1979.778
406 1985.346
407 1991.046
408 1996.59666666667
409 2002.14533333333
410 2007.72733333333
411 2013.30933333333
412 2018.796
413 2024.53866666667
414 2030.278
415 2035.95866666667
416 2041.538
417 2047.116
418 2052.67733333333
419 2058.21066666667
420 2063.68933333333
421 2069.33133333333
422 2074.948
423 2080.64466666667
424 2086.15933333333
425 2091.82
426 2097.46333333333
427 2103.088
428 2108.70266666667
429 2114.28066666667
430 2119.83333333333
431 2125.52266666667
432 2131.15933333333
433 2136.98066666667
434 2142.79266666667
435 2148.458
436 2153.964
437 2159.634
438 2165.216
439 2170.85933333333
440 2176.432
441 2182.06266666667
442 2187.64133333333
443 2193.316
444 2198.94
445 2204.57866666667
446 2210.29466666667
447 2216.024
448 2221.72466666667
449 2227.50266666667
450 2233.414
451 2239.132
452 2245.01333333333
453 2250.51733333333
454 2256.18866666667
455 2261.682
456 2267.36933333333
457 2273.086
458 2278.654
459 2284.31
460 2289.95133333333
461 2295.58
462 2301.234
463 2306.83066666667
464 2312.5
465 2318.296
466 2323.87066666667
467 2329.544
468 2335.24666666667
469 2340.89066666667
470 2346.618
471 2352.36133333333
472 2357.94933333333
473 2363.69866666667
474 2369.44466666667
475 2375.38533333333
476 2380.99933333333
477 2386.76066666667
478 2392.444
479 2398.08733333333
480 2403.76266666667
481 2409.7
482 2415.398
483 2421.046
484 2426.76866666667
485 2432.52933333333
486 2438.24733333333
487 2443.95533333333
488 2449.62866666667
489 2455.23533333333
490 2460.85933333333
491 2466.63866666667
492 2472.338
493 2477.96333333333
494 2483.81266666667
495 2489.37533333333
496 2495.07666666667
497 2500.796
498 2506.49466666667
499 2512.25533333333
500 2517.87333333333
501 2523.43866666667
502 2529.01666666667
503 2534.76866666667
504 2540.47
505 2546.25266666667
506 2551.906
507 2557.53666666667
508 2563.41466666667
509 2569.08266666667
510 2574.63666666667
511 2580.50733333333
512 2586.34133333333
513 2592.06866666667
514 2597.95866666667
515 2603.58466666667
516 2609.18
517 2615.09
518 2620.96933333333
519 2626.67733333333
520 2632.33666666667
521 2638.196
522 2643.90533333333
523 2649.67466666667
524 2655.40866666667
525 2661.20466666667
526 2666.922
527 2672.72666666667
528 2678.37866666667
529 2684.14666666667
530 2690.03266666667
531 2695.93
532 2701.76133333333
533 2707.518
534 2713.17666666667
535 2718.736
536 2724.67133333333
537 2730.61666666667
538 2736.314
539 2742.01733333333
540 2747.68666666667
541 2753.28
542 2759.008
543 2764.928
544 2770.662
545 2776.46733333333
546 2782.202
547 2787.98333333333
548 2793.59733333333
549 2799.43133333333
550 2805.35666666667
551 2811.07733333333
552 2816.862
553 2822.60666666667
554 2828.31333333333
555 2834.076
556 2839.80266666667
557 2845.46933333333
558 2851.27333333333
559 2857.176
560 2862.98266666667
561 2868.916
562 2874.66066666667
563 2880.506
564 2886.014
565 2891.68733333333
566 2897.62266666667
567 2903.39133333333
568 2909.182
569 2915.05733333333
570 2920.676
571 2926.504
572 2932.334
573 2937.93066666667
574 2943.74
575 2949.65933333333
576 2955.54733333333
577 2961.35866666667
578 2966.99266666667
579 2972.772
580 2978.61333333333
581 2984.49533333333
582 2990.45266666667
583 2996.19866666667
584 3001.93333333333
585 3007.78866666667
586 3013.45933333333
587 3019.35866666667
588 3025.20533333333
589 3031.14866666667
590 3037.00666666667
591 3042.59266666667
592 3048.428
593 3054.328
594 3060.07733333333
595 3065.80866666667
596 3071.42
597 3077.134
598 3082.92333333333
599 3088.64533333333
600 3094.69
601 3100.398
602 3106.13333333333
603 3112.13466666667
604 3117.93533333333
605 3123.90733333333
606 3129.694
607 3135.35133333333
608 3141.07066666667
609 3146.79133333333
610 3152.48
611 3158.22
612 3164.14866666667
613 3169.74666666667
614 3175.46133333333
615 3181.152
616 3186.99933333333
617 3192.80333333333
618 3198.456
619 3204.34333333333
620 3210.18133333333
621 3216.03
622 3221.79466666667
623 3227.63866666667
624 3233.488
625 3239.14733333333
626 3245.06266666667
627 3250.96
628 3256.63266666667
629 3262.33466666667
630 3268.15666666667
631 3274.074
632 3279.92866666667
633 3285.97733333333
634 3291.66933333333
635 3297.38533333333
636 3303.25933333333
637 3309.01666666667
638 3314.98933333333
639 3320.67533333333
640 3326.56066666667
641 3332.38466666667
642 3338.16
643 3343.85733333333
644 3349.64133333333
645 3355.46866666667
646 3361.29466666667
647 3367.042
648 3372.91733333333
649 3378.61133333333
650 3384.46333333333
651 3390.064
652 3395.94333333333
653 3401.81666666667
654 3407.668
655 3413.43266666667
656 3419.23866666667
657 3425.21066666667
658 3431.018
659 3436.89133333333
660 3442.80866666667
661 3448.50333333333
662 3454.38466666667
663 3460.21933333333
664 3466.03666666667
665 3471.95533333333
666 3477.716
667 3483.77466666667
668 3489.648
669 3495.38133333333
670 3501.17733333333
671 3506.98466666667
672 3512.74
673 3518.516
674 3524.42133333333
675 3530.276
676 3536.09133333333
677 3541.79866666667
678 3547.51333333333
679 3553.38133333333
680 3559.282
681 3565.10066666667
682 3570.932
683 3576.81533333333
684 3582.63933333333
685 3588.45666666667
686 3594.20733333333
687 3599.958
688 3605.89
689 3611.75733333333
690 3617.48533333333
691 3623.19466666667
692 3628.874
693 3634.61733333333
694 3640.416
695 3646.17333333333
696 3652.02066666667
697 3657.826
698 3663.73933333333
699 3669.35933333333
700 3675.14066666667
701 3680.954
702 3686.812
703 3692.60666666667
704 3698.21533333333
705 3703.80866666667
706 3709.52533333333
707 3715.17133333333
708 3721.03933333333
709 3726.83666666667
710 3732.75133333333
711 3738.45133333333
712 3744.25066666667
713 3749.972
714 3755.71266666667
715 3761.478
716 3767.36933333333
717 3773.20466666667
718 3778.942
719 3784.768
720 3790.508
721 3796.36533333333
722 3802.15266666667
723 3808.114
724 3813.95466666667
725 3819.864
726 3825.82
727 3831.83533333333
728 3837.812
729 3843.83733333333
730 3849.43933333333
731 3855.21066666667
732 3861.154
733 3867.03466666667
734 3872.978
735 3878.736
736 3884.58266666667
737 3890.20333333333
738 3895.84733333333
739 3901.68266666667
740 3907.596
741 3913.56666666667
742 3919.27933333333
743 3925.11666666667
744 3930.80933333333
745 3936.628
746 3942.46733333333
747 3948.388
748 3954.23133333333
749 3960.032
750 3966.012
751 3971.79933333333
752 3977.56
753 3983.43533333333
754 3989.28066666667
755 3995.116
756 4001.11933333333
757 4006.83733333333
758 4012.58866666667
759 4018.312
760 4024.04333333333
761 4029.94133333333
762 4035.74066666667
763 4041.60733333333
764 4047.23066666667
765 4053.142
766 4058.87933333333
767 4064.82733333333
768 4070.56666666667
769 4076.28866666667
770 4082.09866666667
771 4088.07533333333
772 4093.99066666667
773 4099.864
774 4105.68933333333
775 4111.61333333333
776 4117.52866666667
777 4123.34733333333
778 4129.11666666667
779 4134.73266666667
780 4140.594
781 4146.25133333333
782 4152.08933333333
783 4157.87666666667
784 4163.52266666667
785 4169.24333333333
786 4175.02666666667
787 4180.87933333333
788 4186.73666666667
789 4192.49933333333
790 4198.274
791 4204.11933333333
792 4209.82533333333
793 4215.62666666667
794 4221.22866666667
795 4226.92266666667
796 4232.692
797 4238.66066666667
798 4244.7
799 4250.57333333333
800 4256.30933333333
801 4262.116
802 4268.05466666667
803 4273.89533333333
804 4279.80333333333
805 4285.62866666667
806 4291.49933333333
807 4297.31933333333
808 4303.16733333333
809 4308.89266666667
810 4314.68266666667
811 4320.56
812 4326.418
813 4332.36933333333
814 4338.124
815 4343.86066666667
816 4349.67533333333
817 4355.58666666667
818 4361.60066666667
819 4367.434
820 4373.37
821 4379.192
822 4384.95933333333
823 4391
824 4396.84733333333
825 4402.776
826 4408.676
827 4414.52333333333
828 4420.382
829 4426.15133333333
830 4431.89466666667
831 4437.76133333333
832 4443.52133333333
833 4449.27266666667
834 4455.09733333333
835 4461.078
836 4466.93666666667
837 4472.80066666667
838 4478.694
839 4484.63933333333
840 4490.53933333333
841 4496.312
842 4501.94333333333
843 4507.98266666667
844 4513.76866666667
845 4519.77266666667
846 4525.44933333333
847 4531.47266666667
848 4537.14333333333
849 4542.91133333333
850 4548.736
851 4554.594
852 4560.06466666667
853 4565.79666666667
854 4571.54866666667
855 4577.53533333333
856 4583.30733333333
857 4589.20466666667
858 4595.10933333333
859 4601.03466666667
860 4606.88
861 4612.78866666667
862 4618.74533333333
863 4624.62333333333
864 4630.54
865 4636.23666666667
866 4642.17866666667
867 4647.94933333333
868 4653.61333333333
869 4659.39133333333
870 4665.18266666667
871 4670.95733333333
872 4676.882
873 4682.76266666667
874 4688.704
875 4694.66933333333
876 4700.49
877 4706.33133333333
878 4712.22333333333
879 4718.036
880 4723.87933333333
881 4729.77866666667
882 4735.77333333333
883 4741.456
884 4747.31533333333
885 4753.13066666667
886 4758.854
887 4764.65533333333
888 4770.56933333333
889 4776.484
890 4782.32866666667
891 4788.264
892 4794.12866666667
893 4800.11733333333
894 4806.21466666667
895 4812.02933333333
896 4817.89533333333
897 4823.68533333333
898 4829.51933333333
899 4835.39733333333
900 4841.378
901 4847.244
902 4852.96933333333
903 4858.79933333333
904 4864.65133333333
905 4870.51333333333
906 4876.36066666667
907 4882.19266666667
908 4887.96533333333
909 4893.798
910 4899.56733333333
911 4905.21266666667
912 4911.13533333333
913 4916.97266666667
914 4922.76466666667
915 4928.626
916 4934.41866666667
917 4940.34133333333
918 4946.21333333333
919 4952.20266666667
920 4958.16333333333
921 4963.98666666667
922 4969.68
923 4975.53066666667
924 4981.334
925 4987.26133333333
926 4993.13133333333
927 4999.04066666667
928 5004.87333333333
929 5010.70533333333
930 5016.56933333333
931 5022.556
932 5028.316
933 5034.08666666667
934 5039.84933333333
935 5045.61133333333
936 5051.442
937 5057.44866666667
938 5063.24333333333
939 5068.93733333333
940 5074.672
941 5080.36066666667
942 5086.19
943 5091.97666666667
944 5097.74733333333
945 5103.43466666667
946 5109.09466666667
947 5114.93066666667
948 5120.88866666667
949 5126.72066666667
950 5132.53866666667
951 5138.36533333333
952 5144.192
953 5150.06666666667
954 5155.89133333333
955 5161.73
956 5167.71733333333
957 5173.55133333333
958 5179.288
959 5185.04466666667
960 5190.91733333333
961 5196.77333333333
962 5202.63066666667
963 5208.52933333333
964 5214.25333333333
965 5220.18
966 5226.206
967 5232.06933333333
968 5238.00266666667
969 5243.99733333333
970 5249.862
971 5255.58733333333
972 5261.328
973 5267.32933333333
974 5273.17
975 5278.92866666667
976 5284.784
977 5290.57933333333
978 5296.28933333333
979 5302.25466666667
980 5307.96733333333
981 5313.884
982 5319.70133333333
983 5325.42866666667
984 5331.20666666667
985 5337.08333333333
986 5342.88
987 5348.66266666667
988 5354.49666666667
989 5360.288
990 5366.32933333333
991 5372.11666666667
992 5377.95066666667
993 5383.854
994 5389.83933333333
995 5395.70066666667
996 5401.534
997 5407.44666666667
998 5413.238
999 5419.088
1000 5424.96333333333
1001 5430.82333333333
1002 5436.68933333333
1003 5442.49933333333
1004 5448.45333333333
1005 5454.36666666667
1006 5460.29
1007 5466.10466666667
1008 5471.99866666667
1009 5478.04266666667
1010 5483.944
1011 5489.882
1012 5495.75733333333
1013 5501.73466666667
1014 5507.692
1015 5513.76666666667
1016 5519.592
1017 5525.402
1018 5531.43666666667
1019 5537.29266666667
1020 5543.30933333333
1021 5549.31266666667
1022 5555.158
1023 5561.10066666667
1024 5566.97266666667
1025 5572.93266666667
1026 5578.792
1027 5584.57066666667
1028 5590.69933333333
1029 5596.48533333333
1030 5602.33733333333
1031 5608.26
1032 5614.21533333333
1033 5620.21133333333
1034 5626.06466666667
1035 5631.99266666667
1036 5637.80933333333
1037 5643.89533333333
1038 5649.82933333333
1039 5655.74866666667
1040 5661.74466666667
1041 5667.798
1042 5673.76733333333
1043 5679.65466666667
1044 5685.50466666667
1045 5691.48466666667
1046 5697.542
1047 5703.27466666667
1048 5709.186
1049 5715.118
1050 5721.03933333333
1051 5726.86866666667
1052 5732.83733333333
1053 5738.804
1054 5744.74866666667
1055 5750.47133333333
1056 5756.142
1057 5761.97733333333
1058 5767.866
1059 5773.80933333333
1060 5779.454
1061 5785.30266666667
1062 5791.44
1063 5797.17733333333
1064 5803.03666666667
1065 5808.83666666667
1066 5814.616
1067 5820.48733333333
1068 5826.59533333333
1069 5832.44333333333
1070 5838.33066666667
1071 5844.15533333333
1072 5850.14533333333
1073 5856.018
1074 5862.11933333333
1075 5868.18866666667
1076 5874.246
1077 5880.18733333333
1078 5886.10333333333
1079 5892.004
1080 5897.93333333333
1081 5903.904
1082 5909.86933333333
1083 5915.85066666667
1084 5921.69466666667
1085 5927.632
1086 5933.594
1087 5939.45933333333
1088 5945.38533333333
1089 5951.426
1090 5957.35066666667
1091 5963.124
1092 5968.994
1093 5974.764
1094 5980.502
1095 5986.386
1096 5992.20733333333
1097 5998.02
1098 6003.82266666667
1099 6009.87733333333
1100 6015.738
1101 6021.63066666667
1102 6027.42066666667
1103 6033.294
1104 6039.21533333333
1105 6045.164
1106 6051.05266666667
1107 6056.94666666667
1108 6062.93533333333
1109 6068.76733333333
1110 6074.69
1111 6080.714
1112 6086.47
1113 6092.474
1114 6098.414
1115 6104.37733333333
1116 6110.17
1117 6116.05
1118 6122.08933333333
1119 6128.00533333333
1120 6134.014
1121 6139.86066666667
1122 6145.71466666667
1123 6151.756
1124 6157.66066666667
1125 6163.52866666667
1126 6169.38333333333
1127 6175.322
1128 6181.20533333333
1129 6187.17133333333
1130 6193.12266666667
1131 6199.11333333333
1132 6205.128
1133 6211.094
1134 6216.94666666667
1135 6222.898
1136 6228.736
1137 6234.60933333333
1138 6240.416
1139 6246.33933333333
1140 6252.25266666667
1141 6258.208
1142 6264.05733333333
1143 6269.858
1144 6275.80533333333
1145 6281.704
1146 6287.71733333333
1147 6293.64466666667
1148 6299.51
1149 6305.39466666667
1150 6311.51666666667
1151 6317.30933333333
1152 6323.31133333333
1153 6329.25
1154 6335.288
1155 6341.12666666667
1156 6346.98666666667
1157 6352.96933333333
1158 6358.95933333333
1159 6364.858
1160 6370.82066666667
1161 6376.69133333333
1162 6382.68866666667
1163 6388.53133333333
1164 6394.434
1165 6400.47333333333
1166 6406.53133333333
1167 6412.424
1168 6418.362
1169 6424.29333333333
1170 6430.17466666667
1171 6436.19333333333
1172 6441.98866666667
1173 6447.946
1174 6453.82
1175 6459.614
1176 6465.47666666667
1177 6471.42333333333
1178 6477.374
1179 6483.474
1180 6489.35933333333
1181 6495.22266666667
1182 6501.12933333333
1183 6507.22533333333
1184 6513.20133333333
1185 6519.18
1186 6525.13533333333
1187 6531.12333333333
1188 6536.994
1189 6542.942
1190 6548.786
1191 6554.53333333333
1192 6560.44333333333
1193 6566.23266666667
1194 6572.13333333333
1195 6578.04333333333
1196 6584.08266666667
1197 6590.076
1198 6595.87933333333
1199 6601.77666666667
1200 6607.604
1201 6613.51266666667
1202 6619.246
1203 6625.19466666667
1204 6631.01
1205 6636.91466666667
1206 6642.91733333333
1207 6648.89066666667
1208 6654.932
1209 6660.79
1210 6666.642
1211 6672.76
1212 6678.796
1213 6684.80666666667
1214 6690.76133333333
1215 6696.58866666667
1216 6702.79266666667
1217 6708.79266666667
1218 6714.752
1219 6720.658
1220 6726.66666666667
1221 6732.51533333333
1222 6738.29533333333
1223 6744.178
1224 6750.12666666667
1225 6756.23733333333
1226 6762.08066666667
1227 6768.206
1228 6774.154
1229 6780.144
1230 6786.05466666667
1231 6791.84733333333
1232 6797.76
1233 6803.68533333333
1234 6809.572
1235 6815.4
1236 6821.448
1237 6827.45666666667
1238 6833.37866666667
1239 6839.344
1240 6845.338
1241 6851.34466666667
1242 6857.20066666667
1243 6863.122
1244 6868.99333333333
1245 6874.976
1246 6881.046
1247 6887.07666666667
1248 6893.182
1249 6899.25866666667
1250 6905.18466666667
1251 6911.16933333333
1252 6917.264
1253 6923.39466666667
1254 6929.24866666667
1255 6935.12333333333
1256 6941.092
1257 6946.95
1258 6952.66733333333
1259 6958.43666666667
1260 6964.53933333333
1261 6970.564
1262 6976.584
1263 6982.57533333333
1264 6988.52133333333
1265 6994.46466666667
1266 7000.48933333333
1267 7006.50533333333
1268 7012.49666666667
1269 7018.26133333333
1270 7024.17266666667
1271 7030.22666666667
1272 7036.14733333333
1273 7042.084
1274 7048.08666666667
1275 7054.13133333333
1276 7059.802
1277 7066.046
1278 7071.984
1279 7078.18
1280 7084.142
1281 7090.29733333333
1282 7096.22466666667
1283 7102.17466666667
1284 7108.16533333333
1285 7114.12133333333
1286 7120.36
1287 7126.36333333333
1288 7132.23533333333
1289 7138.30733333333
1290 7144.276
1291 7150.246
1292 7155.992
1293 7161.884
1294 7167.75866666667
1295 7173.52866666667
1296 7179.424
1297 7185.20133333333
1298 7190.982
1299 7196.99
1300 7203.04533333333
1301 7208.90666666667
1302 7214.83733333333
1303 7220.968
1304 7226.972
1305 7232.95933333333
1306 7238.85466666667
1307 7244.83666666667
1308 7250.734
1309 7256.69266666667
1310 7262.77666666667
1311 7268.71666666667
1312 7274.62533333333
1313 7280.56933333333
1314 7286.61666666667
1315 7292.452
1316 7298.42666666667
1317 7304.48333333333
1318 7310.466
1319 7316.494
1320 7322.44066666667
1321 7328.28133333333
1322 7334.44066666667
1323 7340.41133333333
1324 7346.282
1325 7352.28733333333
1326 7358.296
1327 7364.24
1328 7370.23
1329 7375.954
1330 7381.99133333333
1331 7387.802
1332 7393.84866666667
1333 7399.82666666667
1334 7405.74066666667
1335 7411.53
1336 7417.55466666667
1337 7423.596
1338 7429.6
1339 7435.676
1340 7441.67266666667
1341 7447.52733333333
1342 7453.566
1343 7459.52066666667
1344 7465.47066666667
1345 7471.474
1346 7477.38866666667
1347 7483.32266666667
1348 7489.20666666667
1349 7495.17466666667
1350 7501.23066666667
1351 7507.18533333333
1352 7513.31933333333
1353 7519.20333333333
1354 7525.196
1355 7531.216
1356 7537.11733333333
1357 7542.92
1358 7548.774
1359 7554.68533333333
1360 7560.70133333333
1361 7566.7
1362 7572.64733333333
1363 7578.526
1364 7584.47533333333
1365 7590.46866666667
1366 7596.32466666667
1367 7602.43733333333
1368 7608.27733333333
1369 7614.24266666667
1370 7620.33
1371 7626.03733333333
1372 7631.92666666667
1373 7637.89933333333
1374 7643.79933333333
1375 7649.74266666667
1376 7655.76733333333
1377 7661.768
1378 7667.80533333333
1379 7673.93266666667
1380 7679.87866666667
1381 7685.77866666667
1382 7691.83266666667
1383 7697.86066666667
1384 7703.92133333333
1385 7709.94866666667
1386 7715.87
1387 7721.84466666667
1388 7728.018
1389 7734.014
1390 7739.93933333333
1391 7746.03266666667
1392 7751.95733333333
1393 7758.074
1394 7764.078
1395 7770.16533333333
1396 7776.07466666667
1397 7782.222
1398 7788.18066666667
1399 7794.206
1400 7800.162
1401 7806.12
1402 7812.086
1403 7818.19
1404 7824.158
1405 7830.06
1406 7835.966
1407 7842.04
1408 7847.972
1409 7854.076
1410 7860.01333333333
1411 7866.06333333333
1412 7872.19466666667
1413 7878.15666666667
1414 7884.16
1415 7890.25466666667
1416 7896.29866666667
1417 7902.286
1418 7908.45133333333
1419 7914.53733333333
1420 7920.48066666667
1421 7926.48866666667
1422 7932.596
1423 7938.544
1424 7944.45333333333
1425 7950.31933333333
1426 7956.09666666667
1427 7962.06866666667
1428 7968.04533333333
1429 7974.04666666667
1430 7980.03066666667
1431 7985.95533333333
1432 7992.056
1433 7998.08133333333
1434 8003.92266666667
1435 8009.83466666667
1436 8015.83066666667
1437 8021.822
1438 8027.83
1439 8033.95066666667
1440 8040.03733333333
1441 8046.06666666667
1442 8052.16066666667
1443 8058.268
1444 8064.25333333333
1445 8070.18533333333
1446 8076.248
1447 8082.356
1448 8088.52666666667
1449 8094.458
1450 8100.49733333333
1451 8106.44333333333
1452 8112.35466666667
1453 8118.47666666667
1454 8124.51133333333
1455 8130.66533333333
1456 8136.77866666667
1457 8142.78133333333
1458 8148.932
1459 8155.012
1460 8160.99066666667
1461 8166.91866666667
1462 8172.95933333333
1463 8178.85333333333
1464 8184.716
1465 8190.77
1466 8196.78466666667
1467 8202.948
1468 8208.812
1469 8214.83533333333
1470 8220.876
1471 8227.10066666667
1472 8233.15733333333
1473 8239.21666666667
1474 8245.23933333333
1475 8251.43533333333
1476 8257.43933333333
1477 8263.49066666667
1478 8269.53
1479 8275.59733333333
1480 8281.63733333333
1481 8287.65466666667
1482 8293.712
1483 8299.75466666667
1484 8305.74466666667
1485 8311.71333333333
1486 8317.60666666667
1487 8323.444
1488 8329.48466666667
1489 8335.62
1490 8341.62533333333
1491 8347.542
1492 8353.648
1493 8359.56866666667
1494 8365.58133333333
1495 8371.43466666667
1496 8377.44666666667
1497 8383.308
1498 8389.45
1499 8395.56133333333
1500 8401.61133333333
1501 8407.798
1502 8413.79466666667
1503 8419.86266666667
1504 8425.87533333333
1505 8431.59866666667
1506 8437.40933333333
1507 8443.516
1508 8449.44866666667
1509 8455.48933333333
1510 8461.56333333333
1511 8467.49533333333
1512 8473.578
1513 8479.66133333333
1514 8485.564
1515 8491.64133333333
1516 8497.86466666667
1517 8503.71466666667
1518 8509.66733333333
1519 8515.702
1520 8521.73866666667
1521 8527.63066666667
1522 8533.71
1523 8539.74133333333
1524 8545.72066666667
1525 8551.75466666667
1526 8557.87533333333
1527 8564.02466666667
1528 8570.03666666667
1529 8576.02533333333
1530 8582.03733333333
1531 8587.91666666667
1532 8594.05733333333
1533 8600.13066666667
1534 8605.96666666667
1535 8611.98
1536 8617.92133333333
1537 8623.98466666667
1538 8629.82733333333
1539 8635.852
1540 8641.68
1541 8647.73333333333
1542 8653.722
1543 8659.63333333333
1544 8665.668
1545 8671.55466666667
1546 8677.428
1547 8683.374
1548 8689.41266666667
1549 8695.37
1550 8701.356
1551 8707.41933333333
1552 8713.442
1553 8719.404
1554 8725.46466666667
1555 8731.36533333333
1556 8737.436
1557 8743.362
1558 8749.41466666667
1559 8755.246
1560 8761.10933333333
1561 8767.10866666667
1562 8773.00666666667
1563 8779.01266666667
1564 8785.03066666667
1565 8791.178
1566 8797.05
1567 8802.88866666667
1568 8808.984
1569 8815.11266666667
1570 8821.25066666667
1571 8827.156
1572 8833.26066666667
1573 8839.28
1574 8845.33
1575 8851.52466666667
1576 8857.614
1577 8863.76466666667
1578 8869.82933333333
1579 8875.80733333333
1580 8881.72066666667
1581 8887.77066666667
1582 8893.69266666667
1583 8899.732
1584 8905.71333333333
1585 8911.722
1586 8917.826
1587 8923.864
1588 8929.78266666667
1589 8935.924
1590 8941.84066666667
1591 8947.93066666667
1592 8953.85533333333
1593 8959.94466666667
1594 8965.946
1595 8971.93866666667
1596 8978.05133333333
1597 8983.82533333333
1598 8989.78933333333
1599 8995.79533333333
1600 9001.86733333333
1601 9007.89
1602 9014.11333333333
1603 9020.14866666667
1604 9026.16
1605 9032.206
1606 9038.16733333333
1607 9044.17
1608 9050.09866666667
1609 9055.872
1610 9061.85333333333
1611 9067.88466666667
1612 9073.69866666667
1613 9079.708
1614 9085.78066666667
1615 9091.64866666667
1616 9097.67133333333
1617 9103.69866666667
1618 9109.72933333333
1619 9115.80066666667
1620 9121.78266666667
1621 9127.79
1622 9133.84066666667
1623 9139.80733333333
1624 9145.81666666667
1625 9151.86066666667
1626 9157.886
1627 9164.09733333333
1628 9170.13
1629 9176.08333333333
1630 9181.89
1631 9188.06933333333
1632 9194.11866666667
1633 9200.25066666667
1634 9206.356
1635 9212.458
1636 9218.54266666667
1637 9224.63133333333
1638 9230.72266666667
1639 9236.79533333333
1640 9242.866
1641 9248.91533333333
1642 9255.006
1643 9261.02
1644 9267.10133333333
1645 9273.08866666667
1646 9279.22333333333
1647 9285.132
1648 9291.28
1649 9297.368
1650 9303.518
1651 9309.58
1652 9315.71133333333
1653 9321.64666666667
1654 9327.644
1655 9333.854
1656 9339.85866666667
1657 9345.85466666667
1658 9351.75066666667
1659 9357.82533333333
1660 9363.78733333333
1661 9369.93933333333
1662 9376.08466666667
1663 9382.22466666667
1664 9388.244
1665 9394.28733333333
1666 9400.36066666667
1667 9406.47266666667
1668 9412.61066666667
1669 9418.562
1670 9424.64333333333
1671 9430.678
1672 9436.70266666667
1673 9442.81133333333
1674 9448.89666666667
1675 9454.84133333333
1676 9460.95333333333
1677 9467.10466666667
1678 9473.06933333333
1679 9479.03533333333
1680 9484.90933333333
1681 9490.94933333333
1682 9496.928
1683 9502.91466666667
1684 9509.11333333333
1685 9515.11333333333
1686 9521.10933333333
1687 9527.22466666667
1688 9533.102
1689 9538.94066666667
1690 9545.06066666667
1691 9551.082
1692 9557.20866666667
1693 9563.06266666667
1694 9569.05866666667
1695 9574.854
1696 9580.90133333333
1697 9586.94466666667
1698 9592.88
1699 9598.72333333333
1700 9604.80466666667
1701 9610.82133333333
1702 9616.69933333333
1703 9622.834
1704 9628.89933333333
1705 9635.05333333333
1706 9641.11133333333
1707 9646.93
1708 9652.96466666667
1709 9658.92666666667
1710 9665.12066666667
1711 9671.17866666667
1712 9677.18733333333
1713 9683.08266666667
1714 9688.89933333333
1715 9695.04466666667
1716 9701.11066666667
1717 9707.31666666667
1718 9713.37733333333
1719 9719.36
1720 9725.352
1721 9731.40866666667
1722 9737.34333333333
1723 9743.40733333333
1724 9749.48733333333
1725 9755.61333333333
1726 9761.668
1727 9767.60733333333
1728 9773.814
1729 9779.89533333333
1730 9786.00933333333
1731 9791.93733333333
1732 9797.886
1733 9804.03866666667
1734 9810.15933333333
1735 9816.378
1736 9822.45066666667
1737 9828.48466666667
1738 9834.55133333333
1739 9840.56066666667
1740 9846.48533333333
1741 9852.532
1742 9858.46266666667
1743 9864.54533333333
1744 9870.75333333333
1745 9876.674
1746 9882.56333333333
1747 9888.58133333333
1748 9894.504
1749 9900.51333333333
1750 9906.454
1751 9912.60866666667
1752 9918.658
1753 9924.70266666667
1754 9930.612
1755 9936.602
1756 9942.78066666667
1757 9948.74666666667
1758 9954.80466666667
1759 9960.92
1760 9966.91533333333
1761 9972.968
1762 9978.88333333333
1763 9985.12466666667
1764 9991.128
1765 9997.196
1766 10003.2653333333
1767 10009.33
1768 10015.3906666667
1769 10021.3906666667
1770 10027.554
1771 10033.6566666667
1772 10039.7326666667
1773 10045.7153333333
1774 10051.9626666667
1775 10057.952
1776 10063.938
1777 10070.0493333333
1778 10076.22
1779 10082.3173333333
1780 10088.64
1781 10094.754
1782 10100.806
1783 10106.6073333333
1784 10112.758
1785 10118.8666666667
1786 10124.9606666667
1787 10130.974
1788 10137.0553333333
1789 10143.2493333333
1790 10149.4433333333
1791 10155.3413333333
1792 10161.492
1793 10167.4593333333
1794 10173.712
1795 10179.7213333333
1796 10185.798
1797 10191.784
1798 10197.8233333333
1799 10203.912
1800 10210.028
1801 10216.1093333333
1802 10222.1326666667
1803 10228.2306666667
1804 10234.2686666667
1805 10240.3833333333
1806 10246.5746666667
1807 10252.666
1808 10258.9146666667
1809 10265.128
1810 10271.2366666667
1811 10277.2806666667
1812 10283.41
1813 10289.6
1814 10295.5033333333
1815 10301.7073333333
1816 10307.7113333333
1817 10313.8373333333
1818 10319.862
1819 10325.9426666667
1820 10332.2193333333
1821 10338.3373333333
1822 10344.4246666667
1823 10350.4173333333
1824 10356.498
1825 10362.552
1826 10368.6733333333
1827 10374.698
1828 10380.7546666667
1829 10387.0566666667
1830 10393.184
1831 10399.2546666667
1832 10405.3693333333
1833 10411.366
1834 10417.2846666667
1835 10423.272
1836 10429.37
1837 10435.3873333333
1838 10441.4533333333
1839 10447.454
1840 10453.5946666667
1841 10459.5386666667
1842 10465.6293333333
1843 10471.6546666667
1844 10477.774
1845 10483.6686666667
1846 10489.624
1847 10495.608
1848 10501.7553333333
1849 10507.894
1850 10514.0086666667
1851 10520.0553333333
1852 10526.2106666667
1853 10532.288
1854 10538.2566666667
1855 10544.2986666667
1856 10550.3533333333
1857 10556.4946666667
1858 10562.622
1859 10568.7773333333
1860 10574.8746666667
1861 10580.888
1862 10587.108
1863 10593.158
1864 10599.1933333333
1865 10605.1393333333
1866 10611.3633333333
1867 10617.506
1868 10623.6946666667
1869 10629.8273333333
1870 10635.81
1871 10641.7746666667
1872 10647.9233333333
1873 10654.172
1874 10660.3193333333
1875 10666.406
1876 10672.4486666667
1877 10678.4366666667
1878 10684.4866666667
1879 10690.5646666667
1880 10696.7466666667
1881 10702.9626666667
1882 10708.858
1883 10714.792
1884 10720.7566666667
1885 10726.6346666667
1886 10732.6246666667
1887 10738.7126666667
1888 10744.5953333333
1889 10750.5846666667
1890 10756.7773333333
1891 10762.8466666667
1892 10768.9233333333
1893 10774.9666666667
1894 10781.132
1895 10787.4093333333
1896 10793.5753333333
1897 10799.5813333333
1898 10805.8106666667
1899 10811.846
1900 10817.8726666667
1901 10823.8213333333
1902 10829.8033333333
1903 10835.9293333333
1904 10841.8973333333
1905 10847.802
1906 10853.8713333333
1907 10859.836
1908 10865.92
1909 10871.8906666667
1910 10877.9606666667
1911 10884.1046666667
1912 10890.0693333333
1913 10896.088
1914 10902.25
1915 10908.208
1916 10914.2006666667
1917 10920.2866666667
1918 10926.1986666667
1919 10932.402
1920 10938.336
1921 10944.418
1922 10950.41
1923 10956.4993333333
1924 10962.698
1925 10968.9146666667
1926 10974.7733333333
1927 10980.978
1928 10987.0266666667
1929 10993.072
1930 10999.0926666667
1931 11005.0046666667
1932 11010.9773333333
1933 11016.9953333333
1934 11023.09
1935 11028.9873333333
1936 11035.042
1937 11041.1633333333
1938 11047.0993333333
1939 11053.1093333333
1940 11059.31
1941 11065.56
1942 11071.744
1943 11077.9493333333
1944 11084.1593333333
1945 11090.0533333333
1946 11095.9606666667
1947 11102.1653333333
1948 11108.2733333333
1949 11114.342
1950 11120.5726666667
1951 11126.722
1952 11132.8233333333
1953 11138.8226666667
1954 11144.8713333333
1955 11150.9926666667
1956 11157.1226666667
1957 11163.054
1958 11169.0926666667
1959 11175.1486666667
1960 11181.242
1961 11187.2366666667
1962 11193.0773333333
1963 11199.0986666667
1964 11205.1346666667
1965 11211.22
1966 11217.3306666667
1967 11223.46
1968 11229.5573333333
1969 11235.634
1970 11241.768
1971 11247.8506666667
1972 11253.9646666667
1973 11260.02
1974 11266.058
1975 11272.0513333333
1976 11278.2753333333
1977 11284.3633333333
1978 11290.5773333333
1979 11296.5093333333
1980 11302.5606666667
1981 11308.5026666667
1982 11314.706
1983 11320.7406666667
1984 11326.9386666667
1985 11333.192
1986 11339.3553333333
1987 11345.3826666667
1988 11351.5893333333
1989 11357.7046666667
1990 11363.8693333333
1991 11369.898
1992 11376.09
1993 11382.182
1994 11388.262
1995 11394.4266666667
1996 11400.6366666667
1997 11406.682
1998 11412.838
1999 11418.982
2000 11425.1233333333
2001 11431.354
2002 11437.5093333333
2003 11443.5113333333
2004 11449.6253333333
2005 11455.6313333333
2006 11461.7233333333
2007 11467.8913333333
2008 11473.7613333333
2009 11479.9966666667
2010 11486.164
2011 11492.222
2012 11498.3946666667
2013 11504.6306666667
2014 11510.8
2015 11516.8066666667
2016 11523.0513333333
2017 11529.1513333333
2018 11535.2366666667
2019 11541.2653333333
2020 11547.292
2021 11553.2886666667
2022 11559.506
2023 11565.6813333333
2024 11571.732
2025 11577.8826666667
2026 11583.9793333333
2027 11590.1206666667
2028 11596.2173333333
2029 11602.388
2030 11608.652
2031 11614.7313333333
2032 11620.9073333333
2033 11627.0686666667
2034 11633.1793333333
2035 11639.338
2036 11645.2826666667
2037 11651.4073333333
2038 11657.41
2039 11663.546
2040 11669.5773333333
2041 11675.6846666667
2042 11681.8033333333
2043 11687.788
2044 11693.892
2045 11699.954
2046 11706.0886666667
2047 11712.072
2048 11718.04
2049 11724.0773333333
2050 11730.0926666667
2051 11736.024
2052 11742.1646666667
2053 11748.152
2054 11754.1273333333
2055 11760.282
2056 11766.5333333333
2057 11772.6346666667
2058 11778.686
2059 11784.6533333333
2060 11790.688
2061 11796.8
2062 11802.7953333333
2063 11808.8693333333
2064 11815.032
2065 11821.0606666667
2066 11827.18
2067 11833.3153333333
2068 11839.4593333333
2069 11845.4446666667
2070 11851.4993333333
2071 11857.4293333333
2072 11863.3253333333
2073 11869.312
2074 11875.466
2075 11881.6646666667
2076 11887.62
2077 11893.4886666667
2078 11899.4433333333
2079 11905.4633333333
2080 11911.6946666667
2081 11917.766
2082 11923.6793333333
2083 11929.8066666667
2084 11935.8666666667
2085 11941.9973333333
2086 11948.0086666667
2087 11954.0666666667
2088 11960.0446666667
2089 11966.102
2090 11972.0133333333
2091 11978.1153333333
2092 11984.1666666667
2093 11990.3866666667
2094 11996.4846666667
2095 12002.4493333333
2096 12008.478
2097 12014.65
2098 12020.698
2099 12026.9113333333
2100 12033.0146666667
2101 12039.2213333333
2102 12045.4106666667
2103 12051.5906666667
2104 12057.6
2105 12063.8066666667
2106 12069.7993333333
2107 12076.14
2108 12082.144
2109 12088.4233333333
2110 12094.36
2111 12100.4006666667
2112 12106.644
2113 12112.6966666667
2114 12118.6666666667
2115 12124.6626666667
2116 12130.576
2117 12136.8686666667
2118 12142.8533333333
2119 12148.9166666667
2120 12155.1793333333
2121 12161.3746666667
2122 12167.5713333333
2123 12173.614
2124 12179.762
2125 12186.0073333333
2126 12192.156
2127 12198.2953333333
2128 12204.284
2129 12210.378
2130 12216.484
2131 12222.6266666667
2132 12228.724
2133 12234.79
2134 12240.9733333333
2135 12247.1286666667
2136 12253.2373333333
2137 12259.5073333333
2138 12265.716
2139 12271.7653333333
2140 12277.8726666667
2141 12284.0533333333
2142 12290.0666666667
2143 12296.1026666667
2144 12302.316
2145 12308.2753333333
2146 12314.5053333333
2147 12320.7886666667
2148 12326.63
2149 12332.6726666667
2150 12338.6653333333
2151 12344.9006666667
2152 12351.0826666667
2153 12357.072
2154 12363.0993333333
2155 12369.1426666667
2156 12375.3546666667
2157 12381.3133333333
2158 12387.3066666667
2159 12393.244
2160 12399.342
2161 12405.52
2162 12411.69
2163 12417.7926666667
2164 12423.8566666667
2165 12429.9346666667
2166 12436.106
2167 12442.1813333333
2168 12448.2373333333
2169 12454.3473333333
2170 12460.5446666667
2171 12466.5133333333
2172 12472.7213333333
2173 12478.8486666667
2174 12484.8833333333
2175 12491.0353333333
2176 12497.0453333333
2177 12503.266
2178 12509.1686666667
2179 12515.26
2180 12521.5653333333
2181 12527.8253333333
2182 12533.8793333333
2183 12540.044
2184 12546.184
2185 12552.2646666667
2186 12558.53
2187 12564.696
2188 12570.8013333333
2189 12576.9153333333
2190 12582.914
2191 12589.074
2192 12595.034
2193 12601.0193333333
2194 12607.1273333333
2195 12613.1513333333
2196 12619.1573333333
2197 12625.1866666667
2198 12631.218
2199 12637.2913333333
2200 12643.4966666667
2201 12649.4426666667
2202 12655.578
2203 12661.6033333333
2204 12667.6013333333
2205 12673.7066666667
2206 12679.916
2207 12686.066
2208 12692.1193333333
2209 12698.0713333333
2210 12704.1753333333
2211 12710.212
2212 12716.4133333333
2213 12722.5173333333
2214 12728.5166666667
2215 12734.5593333333
2216 12740.658
2217 12746.6373333333
2218 12752.6653333333
2219 12758.7953333333
2220 12764.848
2221 12770.8513333333
2222 12776.9093333333
2223 12782.872
2224 12788.9506666667
2225 12795.154
2226 12801.1413333333
2227 12807.162
2228 12813.138
2229 12819.0826666667
2230 12825.156
2231 12831.2133333333
2232 12837.424
2233 12843.4873333333
2234 12849.5093333333
2235 12855.4786666667
2236 12861.4486666667
2237 12867.48
2238 12873.5306666667
2239 12879.5273333333
2240 12885.6053333333
2241 12891.814
2242 12898.0346666667
2243 12904.1213333333
2244 12910.1686666667
2245 12916.206
2246 12922.264
2247 12928.154
2248 12934.2633333333
2249 12940.142
2250 12946.278
2251 12952.1966666667
2252 12958.3726666667
2253 12964.338
2254 12970.4406666667
2255 12976.532
2256 12982.562
2257 12988.7653333333
2258 12994.7886666667
2259 13000.822
2260 13006.9113333333
2261 13013.0266666667
2262 13019.242
2263 13025.3133333333
2264 13031.2706666667
2265 13037.166
2266 13043.4813333333
2267 13049.5733333333
2268 13055.7293333333
2269 13061.8873333333
2270 13067.7853333333
2271 13073.8633333333
2272 13080.0546666667
2273 13086.214
2274 13092.2886666667
2275 13098.4273333333
2276 13104.5753333333
2277 13110.698
2278 13116.806
2279 13122.904
2280 13128.9886666667
2281 13134.9533333333
2282 13141.0773333333
2283 13147.2733333333
2284 13153.3053333333
2285 13159.1873333333
2286 13165.1773333333
2287 13171.3933333333
2288 13177.4046666667
2289 13183.4906666667
2290 13189.6673333333
2291 13195.628
2292 13201.71
2293 13207.71
2294 13213.782
2295 13219.8946666667
2296 13225.892
2297 13232.0013333333
2298 13238.1966666667
2299 13244.4213333333
2300 13250.4313333333
2301 13256.6033333333
2302 13262.6993333333
2303 13268.884
2304 13274.8106666667
2305 13280.958
2306 13287.0133333333
2307 13293.1893333333
2308 13299.322
2309 13305.416
2310 13311.496
2311 13317.6033333333
2312 13323.74
2313 13329.8446666667
2314 13336.0326666667
2315 13342.244
2316 13348.296
2317 13354.4273333333
2318 13360.4813333333
2319 13366.748
2320 13372.89
2321 13378.9993333333
2322 13385.1073333333
2323 13391.188
2324 13397.346
2325 13403.348
2326 13409.4473333333
2327 13415.506
2328 13421.544
2329 13427.5713333333
2330 13433.81
2331 13439.8146666667
2332 13445.918
2333 13452.102
2334 13458.1733333333
2335 13464.14
2336 13470.2766666667
2337 13476.284
2338 13482.284
2339 13488.322
2340 13494.4766666667
2341 13500.3866666667
2342 13506.3953333333
2343 13512.478
2344 13518.6293333333
2345 13524.7113333333
2346 13530.6226666667
2347 13536.6413333333
2348 13542.7673333333
2349 13548.784
2350 13554.86
2351 13560.8773333333
2352 13567.1893333333
2353 13573.3733333333
2354 13579.38
2355 13585.5226666667
2356 13591.6513333333
2357 13597.6633333333
2358 13603.6806666667
2359 13609.8113333333
2360 13616.098
2361 13622.2513333333
2362 13628.3026666667
2363 13634.4153333333
2364 13640.46
2365 13646.3926666667
2366 13652.6093333333
2367 13658.602
2368 13664.6613333333
2369 13670.72
2370 13676.802
2371 13683
2372 13689.0453333333
2373 13695.084
2374 13701.1153333333
2375 13707.1053333333
2376 13713.0413333333
2377 13719.052
2378 13725.1566666667
2379 13731.15
2380 13737.3586666667
2381 13743.472
2382 13749.7186666667
2383 13755.8173333333
2384 13761.7933333333
2385 13768.07
2386 13774.4353333333
2387 13780.5353333333
2388 13786.5553333333
2389 13792.8333333333
2390 13798.9246666667
2391 13805.0526666667
2392 13811.1526666667
2393 13817.3406666667
2394 13823.4806666667
2395 13829.6346666667
2396 13835.734
2397 13842.0553333333
2398 13848.126
2399 13854.3846666667
2400 13860.378
2401 13866.3813333333
2402 13872.556
2403 13878.6866666667
2404 13884.7006666667
2405 13890.924
2406 13897.084
2407 13903.286
2408 13909.4033333333
2409 13915.5153333333
2410 13921.5826666667
2411 13927.6973333333
2412 13933.6466666667
2413 13939.6853333333
2414 13945.81
2415 13951.8673333333
2416 13957.986
2417 13964.0446666667
2418 13970.0513333333
2419 13976.116
2420 13982.2366666667
2421 13988.306
2422 13994.4246666667
2423 14000.6193333333
2424 14006.5793333333
2425 14012.6846666667
2426 14018.7346666667
2427 14024.8366666667
2428 14030.9553333333
2429 14036.88
2430 14043.1226666667
2431 14049.2246666667
2432 14055.3093333333
2433 14061.2266666667
2434 14067.354
2435 14073.4633333333
2436 14079.4966666667
2437 14085.6006666667
2438 14091.582
2439 14097.7453333333
2440 14103.982
2441 14110.058
2442 14116.0126666667
2443 14121.904
2444 14128.0733333333
2445 14134.2466666667
2446 14140.3426666667
2447 14146.3766666667
2448 14152.318
2449 14158.494
2450 14164.566
2451 14170.7386666667
2452 14177.02
2453 14182.9786666667
2454 14189.0053333333
2455 14195.0426666667
2456 14201.1266666667
2457 14207.2373333333
2458 14213.4773333333
2459 14219.6793333333
2460 14225.7606666667
2461 14231.8373333333
2462 14237.9126666667
2463 14243.9373333333
2464 14249.9973333333
2465 14256.128
2466 14262.3073333333
2467 14268.4766666667
2468 14274.526
2469 14280.674
2470 14286.6353333333
2471 14292.6513333333
2472 14298.7146666667
2473 14304.8706666667
2474 14310.7753333333
2475 14316.8373333333
2476 14323.1233333333
2477 14329.2746666667
2478 14335.3493333333
2479 14341.4133333333
2480 14347.6173333333
2481 14353.7733333333
2482 14359.7353333333
2483 14365.8026666667
2484 14371.8626666667
2485 14377.8773333333
2486 14383.962
2487 14390.1446666667
2488 14396.3873333333
2489 14402.4966666667
2490 14408.424
2491 14414.3806666667
2492 14420.5246666667
2493 14426.7666666667
2494 14432.7773333333
2495 14438.9346666667
2496 14445.0606666667
2497 14451.0693333333
2498 14457.068
2499 14463.234
2500 14469.336
2501 14475.29
2502 14481.3933333333
2503 14487.3353333333
2504 14493.468
2505 14499.5246666667
2506 14505.5813333333
2507 14511.6233333333
2508 14517.6573333333
2509 14523.644
2510 14529.6946666667
2511 14535.8686666667
2512 14542.0853333333
2513 14548.2326666667
2514 14554.2246666667
2515 14560.3766666667
2516 14566.3346666667
2517 14572.2593333333
2518 14578.432
2519 14584.398
2520 14590.5406666667
2521 14596.64
2522 14602.806
2523 14608.8733333333
2524 14614.8353333333
2525 14620.896
2526 14626.8813333333
2527 14632.952
2528 14639.08
2529 14645.0853333333
2530 14651.104
2531 14657.1913333333
2532 14663.2233333333
2533 14669.4666666667
2534 14675.5306666667
2535 14681.626
2536 14687.812
2537 14694.0153333333
2538 14700.252
2539 14706.4093333333
2540 14712.5306666667
2541 14718.57
2542 14724.85
2543 14730.9986666667
2544 14737.0446666667
2545 14743.0633333333
2546 14749.008
2547 14755.0686666667
2548 14761.096
2549 14767.1373333333
2550 14773.246
2551 14779.2673333333
2552 14785.2026666667
2553 14791.3846666667
2554 14797.518
2555 14803.4493333333
2556 14809.5973333333
2557 14815.8393333333
2558 14821.8393333333
2559 14828.0426666667
2560 14834.2546666667
2561 14840.3553333333
2562 14846.2933333333
2563 14852.3513333333
2564 14858.394
2565 14864.3453333333
2566 14870.48
2567 14876.5053333333
2568 14882.544
2569 14888.4373333333
2570 14894.4086666667
2571 14900.5033333333
2572 14906.488
2573 14912.4173333333
2574 14918.4933333333
2575 14924.7493333333
2576 14930.62
2577 14936.8633333333
2578 14942.9
2579 14948.9606666667
2580 14954.8493333333
2581 14960.9893333333
2582 14967.0806666667
2583 14973.1506666667
2584 14979.2906666667
2585 14985.306
2586 14991.262
2587 14997.3013333333
2588 15003.618
2589 15009.7113333333
2590 15015.8686666667
2591 15022.008
2592 15027.8166666667
2593 15034.0546666667
2594 15040.2
2595 15046.3626666667
2596 15052.532
2597 15058.6913333333
2598 15064.9293333333
2599 15070.948
2600 15077.1566666667
2601 15083.2366666667
2602 15089.1713333333
2603 15095.138
2604 15101.5426666667
2605 15107.582
2606 15113.6993333333
2607 15119.7953333333
2608 15125.7873333333
2609 15131.936
2610 15138.04
2611 15144.0446666667
2612 15150.098
2613 15156.1973333333
2614 15162.302
2615 15168.4926666667
2616 15174.6926666667
2617 15180.77
2618 15186.852
2619 15192.948
2620 15198.9833333333
2621 15205.3
2622 15211.3993333333
2623 15217.5573333333
2624 15223.6866666667
2625 15229.896
2626 15235.8893333333
2627 15241.956
2628 15248.0933333333
2629 15253.9966666667
2630 15260.146
2631 15266.378
2632 15272.6106666667
2633 15278.9453333333
2634 15284.9513333333
2635 15291.0726666667
2636 15297.1226666667
2637 15303.38
2638 15309.4986666667
2639 15315.608
2640 15321.9866666667
2641 15328.096
2642 15334.1226666667
2643 15340.0466666667
2644 15346.072
2645 15352.2573333333
2646 15358.284
2647 15364.1393333333
2648 15370.2386666667
2649 15376.4873333333
2650 15382.4833333333
2651 15388.3973333333
2652 15394.4513333333
2653 15400.464
2654 15406.5886666667
2655 15412.7353333333
2656 15418.834
2657 15425.0066666667
2658 15431.124
2659 15437.2293333333
2660 15443.3753333333
2661 15449.394
2662 15455.5073333333
2663 15461.612
2664 15467.8466666667
2665 15474.002
2666 15480.0193333333
2667 15486.108
2668 15492.1253333333
2669 15498.284
2670 15504.1066666667
2671 15510.1093333333
2672 15516.0833333333
2673 15522.28
2674 15528.3026666667
2675 15534.3966666667
2676 15540.4786666667
2677 15546.64
2678 15552.5353333333
2679 15558.512
2680 15564.7346666667
2681 15570.816
2682 15576.9093333333
2683 15583.0333333333
2684 15589.0633333333
2685 15595.2073333333
2686 15601.2933333333
2687 15607.4853333333
2688 15613.506
2689 15619.5486666667
2690 15625.7346666667
2691 15631.966
2692 15638.1333333333
2693 15644.24
2694 15650.4253333333
2695 15656.5333333333
2696 15662.3306666667
2697 15668.4173333333
2698 15674.516
2699 15680.698
2700 15686.6273333333
2701 15692.6113333333
2702 15698.6946666667
2703 15704.986
2704 15710.9373333333
2705 15717.0833333333
2706 15723.056
2707 15729.1873333333
2708 15735.2046666667
2709 15741.5073333333
2710 15747.6066666667
2711 15753.7206666667
2712 15759.758
2713 15765.968
2714 15772.03
2715 15778.1853333333
2716 15784.3393333333
2717 15790.5666666667
2718 15796.7013333333
2719 15802.7453333333
2720 15808.856
2721 15815.0226666667
2722 15820.8693333333
2723 15827.13
2724 15833.156
2725 15839.31
2726 15845.574
2727 15851.636
2728 15857.7406666667
2729 15863.8066666667
2730 15869.8186666667
2731 15875.8073333333
2732 15881.8973333333
2733 15887.906
2734 15893.9153333333
2735 15900.062
2736 15906.0826666667
2737 15912.186
2738 15918.386
2739 15924.576
2740 15930.5266666667
2741 15936.6506666667
2742 15942.58
2743 15948.722
2744 15954.8053333333
2745 15960.9733333333
2746 15967.0586666667
2747 15973.3033333333
2748 15979.4373333333
2749 15985.652
2750 15991.756
2751 15997.716
2752 16004
2753 16010.112
2754 16016.2706666667
2755 16022.428
2756 16028.5246666667
2757 16034.7286666667
2758 16041.104
2759 16047.214
2760 16053.2973333333
2761 16059.384
2762 16065.6006666667
2763 16071.644
2764 16077.5193333333
2765 16083.7066666667
2766 16089.78
2767 16095.7566666667
2768 16101.9093333333
2769 16108.114
2770 16114.1566666667
2771 16120.34
2772 16126.458
2773 16132.6186666667
2774 16138.8233333333
2775 16144.932
2776 16151.0033333333
2777 16157.054
2778 16163.12
2779 16169.1846666667
2780 16175.3866666667
2781 16181.3693333333
2782 16187.4093333333
2783 16193.656
2784 16199.7433333333
2785 16205.8466666667
2786 16212.004
2787 16218.1046666667
2788 16224.224
2789 16230.2813333333
2790 16236.43
2791 16242.5233333333
2792 16248.4666666667
2793 16254.6713333333
2794 16260.8273333333
2795 16267.0186666667
2796 16273.1246666667
2797 16279.1853333333
2798 16285.3653333333
2799 16291.4793333333
2800 16297.6326666667
2801 16303.6086666667
2802 16309.698
2803 16315.8213333333
2804 16322.0086666667
2805 16328.306
2806 16334.3366666667
2807 16340.42
2808 16346.4353333333
2809 16352.6433333333
2810 16358.8306666667
2811 16365.0553333333
2812 16371.2226666667
2813 16377.226
2814 16383.1833333333
2815 16389.358
2816 16395.5566666667
2817 16401.5466666667
2818 16407.652
2819 16413.7733333333
2820 16419.974
2821 16426.016
2822 16432.2093333333
2823 16438.3446666667
2824 16444.5966666667
2825 16450.7093333333
2826 16456.6873333333
2827 16462.93
2828 16469.038
2829 16475.188
2830 16481.2006666667
2831 16487.1813333333
2832 16493.3066666667
2833 16499.2893333333
2834 16505.4526666667
2835 16511.6586666667
2836 16517.716
2837 16523.77
2838 16529.922
2839 16535.92
2840 16542.036
2841 16548.0793333333
2842 16554.09
2843 16560.232
2844 16566.4726666667
2845 16572.6046666667
2846 16578.952
2847 16585.0433333333
2848 16591.098
2849 16597.0633333333
2850 16603.0333333333
2851 16609.218
2852 16615.2393333333
2853 16621.356
2854 16627.4386666667
2855 16633.5413333333
2856 16639.652
2857 16645.8026666667
2858 16651.6866666667
2859 16657.8186666667
2860 16663.9186666667
2861 16669.9313333333
2862 16676.1166666667
2863 16682.1486666667
2864 16688.378
2865 16694.49
2866 16700.5386666667
2867 16706.5966666667
2868 16712.7193333333
2869 16718.7566666667
2870 16724.7866666667
2871 16730.9246666667
2872 16736.9433333333
2873 16742.9366666667
2874 16748.9506666667
2875 16755.046
2876 16761.1373333333
2877 16767.12
2878 16773.0973333333
2879 16779.2886666667
2880 16785.2413333333
2881 16791.424
2882 16797.534
2883 16803.7046666667
2884 16809.7606666667
2885 16816.0193333333
2886 16822.1113333333
2887 16828.3066666667
2888 16834.334
2889 16840.456
2890 16846.528
2891 16852.5653333333
2892 16858.6013333333
2893 16864.7526666667
2894 16870.5813333333
2895 16876.688
2896 16882.7973333333
2897 16888.6953333333
2898 16894.772
2899 16900.85
2900 16906.9966666667
2901 16912.834
2902 16918.872
2903 16924.9873333333
2904 16931.0886666667
2905 16937.1273333333
2906 16943.206
2907 16949.158
2908 16955.032
2909 16961.2966666667
2910 16967.4373333333
2911 16973.4666666667
2912 16979.4133333333
2913 16985.4053333333
2914 16991.3866666667
2915 16997.5166666667
2916 17003.4293333333
2917 17009.368
2918 17015.3553333333
2919 17021.3813333333
2920 17027.3646666667
2921 17033.4026666667
2922 17039.3993333333
2923 17045.62
2924 17051.6166666667
2925 17057.9213333333
2926 17063.9366666667
2927 17070
2928 17076.194
2929 17082.3753333333
2930 17088.4106666667
2931 17094.5686666667
2932 17100.72
2933 17106.9093333333
2934 17112.8733333333
2935 17118.9486666667
2936 17125.1433333333
2937 17131.3453333333
2938 17137.352
2939 17143.6046666667
2940 17149.6313333333
2941 17155.6093333333
2942 17161.5606666667
2943 17167.7786666667
2944 17173.802
2945 17179.836
2946 17185.9706666667
2947 17191.924
2948 17197.9886666667
2949 17204.1986666667
2950 17210.1346666667
2951 17216.0966666667
2952 17222.1326666667
2953 17228.1
2954 17234.0286666667
2955 17240.0986666667
2956 17246.1933333333
2957 17252.2393333333
2958 17258.4553333333
2959 17264.624
2960 17270.8233333333
2961 17276.8246666667
2962 17282.86
2963 17288.88
2964 17294.9733333333
2965 17300.9306666667
2966 17307.0646666667
2967 17313.3166666667
2968 17319.4226666667
2969 17325.6546666667
2970 17331.7433333333
2971 17337.7773333333
2972 17343.9986666667
2973 17350.076
2974 17356.12
2975 17362.3306666667
2976 17368.4846666667
2977 17374.5553333333
2978 17380.71
2979 17386.828
2980 17392.9793333333
2981 17399.0353333333
2982 17405.048
2983 17410.9646666667
2984 17416.8706666667
2985 17422.88
2986 17428.832
2987 17434.822
2988 17440.8413333333
2989 17446.914
2990 17453.0013333333
2991 17459.0266666667
2992 17465.116
2993 17471.3046666667
2994 17477.31
2995 17483.462
2996 17489.446
2997 17495.5026666667
2998 17501.392
2999 17507.39
3000 17513.4206666667
};
\addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [thick, line width=1.5, color4, dotted]
table {%
1 -3.248
2 -5.28933333333333
3 -6.49466666666667
4 -7.026
5 -7.136
6 -6.64
7 -5.82466666666667
8 -4.592
9 -2.964
10 -1.238
11 0.977333333333332
12 3.57066666666667
13 6.02666666666667
14 8.95133333333333
15 11.9186666666667
16 15.1046666666667
17 18.442
18 21.7173333333333
19 25.12
20 28.7046666666667
21 32.4573333333333
22 36.1226666666667
23 39.9846666666667
24 43.832
25 47.8146666666667
26 51.8046666666667
27 55.9973333333333
28 60.3773333333333
29 64.5226666666667
30 68.6673333333333
31 72.8226666666667
32 76.9393333333333
33 81.2866666666667
34 85.644
35 90.0593333333333
36 94.28
37 98.754
38 103.201333333333
39 107.578
40 111.812
41 116.42
42 120.946666666667
43 125.557333333333
44 130.078666666667
45 134.698
46 139.171333333333
47 143.798
48 148.244666666667
49 152.894666666667
50 157.478
51 162.080666666667
52 166.581333333333
53 171.05
54 175.842
55 180.643333333333
56 185.046666666667
57 189.638
58 194.114666666667
59 198.736
60 203.438
61 208.072666666667
62 212.5
63 217.136
64 221.851333333333
65 226.496666666667
66 231.270666666667
67 235.764666666667
68 240.484666666667
69 245.235333333333
70 249.798
71 254.606
72 259.314
73 263.911333333333
74 268.614
75 273.353333333333
76 278.082666666667
77 282.674
78 287.366666666667
79 291.998
80 296.619333333333
81 301.188666666667
82 305.83
83 310.446666666667
84 315.178666666667
85 319.894
86 324.672666666667
87 329.498666666667
88 334.303333333333
89 338.915333333333
90 343.392
91 348.220666666667
92 353.091333333333
93 357.895333333333
94 362.781333333333
95 367.602666666667
96 372.372
97 376.954666666667
98 381.676666666667
99 386.339333333333
100 391.112666666667
101 395.705333333333
102 400.357333333333
103 405.082
104 409.922
105 414.712666666667
106 419.394666666667
107 424.140666666667
108 428.762
109 433.390666666667
110 437.944666666667
111 442.616666666667
112 447.371333333333
113 452.190666666667
114 456.900666666667
115 461.45
116 466.142
117 470.973333333333
118 475.793333333333
119 480.454666666667
120 485.155333333333
121 489.991333333333
122 494.812666666667
123 499.552666666667
124 504.396666666667
125 509.17
126 513.994
127 518.799333333333
128 523.525333333333
129 528.372666666667
130 533.052666666667
131 537.758
132 542.298666666667
133 547.062
134 551.825333333333
135 556.406666666667
136 561.232666666667
137 565.888666666667
138 570.646
139 575.343333333333
140 580.054666666667
141 584.812
142 589.561333333333
143 594.218666666667
144 599.114666666667
145 603.816
146 608.509333333333
147 613.224
148 617.922666666667
149 622.799333333333
150 627.478666666667
151 632.242
152 636.982
153 641.661333333333
154 646.498
155 651.400666666667
156 656.256
157 661.013333333333
158 665.768666666667
159 670.719333333333
160 675.668666666667
161 680.640666666667
162 685.416
163 690.067333333333
164 694.74
165 699.499333333333
166 704.258
167 709.046666666667
168 713.930666666667
169 718.678
170 723.399333333333
171 728.142666666667
172 732.986666666667
173 737.756666666667
174 742.788666666667
175 747.768666666667
176 752.468666666667
177 757.184
178 761.898
179 766.635333333333
180 771.282
181 776.094666666667
182 780.952
183 785.942
184 790.845333333333
185 795.595333333333
186 800.506666666667
187 805.328
188 810.289333333333
189 815.288666666667
190 820.134666666667
191 824.996666666667
192 829.716
193 834.611333333333
194 839.364666666667
195 844.276
196 849.234
197 854.145333333333
198 858.856
199 863.733333333333
200 868.794666666667
201 873.676666666667
202 878.790666666667
203 883.81
204 888.862666666667
205 893.715333333333
206 898.576666666667
207 903.482666666667
208 908.358666666667
209 913.228
210 918.094
211 923.03
212 927.977333333333
213 932.904
214 937.710666666667
215 942.656
216 947.612
217 952.621333333333
218 957.569333333333
219 962.528
220 967.402
221 972.318
222 977.257333333333
223 982.156
224 986.956666666667
225 992.015333333333
226 997.016
227 1001.96933333333
228 1007.08466666667
229 1012.08733333333
230 1016.93
231 1021.696
232 1026.57733333333
233 1031.508
234 1036.458
235 1041.43266666667
236 1046.37933333333
237 1051.24533333333
238 1056.16666666667
239 1061.25133333333
240 1066.25
241 1071.312
242 1076.18266666667
243 1081.06933333333
244 1086.15466666667
245 1091.104
246 1096.07066666667
247 1101.016
248 1106.08866666667
249 1111.102
250 1116.13133333333
251 1121.05533333333
252 1125.97533333333
253 1131.108
254 1136.016
255 1141.14066666667
256 1146.18133333333
257 1151.16
258 1156.294
259 1161.20666666667
260 1166.406
261 1171.44533333333
262 1176.566
263 1181.79466666667
264 1186.94133333333
265 1191.88866666667
266 1197.056
267 1202.162
268 1207.22466666667
269 1212.28
270 1217.29
271 1222.362
272 1227.51266666667
273 1232.788
274 1237.734
275 1243.00066666667
276 1248.044
277 1253.30666666667
278 1258.276
279 1263.49533333333
280 1268.62866666667
281 1273.73
282 1278.872
283 1284.00266666667
284 1289.06666666667
285 1294.16266666667
286 1299.37066666667
287 1304.52466666667
288 1309.65066666667
289 1314.77533333333
290 1319.84666666667
291 1324.98533333333
292 1330.27066666667
293 1335.44933333333
294 1340.80533333333
295 1346.04933333333
296 1351.28066666667
297 1356.54266666667
298 1361.73466666667
299 1366.99666666667
300 1372.13466666667
301 1377.46266666667
302 1382.91
303 1388.06933333333
304 1393.394
305 1398.63266666667
306 1403.756
307 1408.974
308 1414.16866666667
309 1419.33
310 1424.45333333333
311 1429.77266666667
312 1435.10533333333
313 1440.24466666667
314 1445.59666666667
315 1450.98933333333
316 1456.11066666667
317 1461.26
318 1466.44866666667
319 1471.648
320 1476.97266666667
321 1482.19866666667
322 1487.62
323 1492.91
324 1498.32066666667
325 1503.62666666667
326 1508.98266666667
327 1514.23
328 1519.65
329 1525.03466666667
330 1530.224
331 1535.634
332 1540.78266666667
333 1546.23466666667
334 1551.36666666667
335 1556.57933333333
336 1561.88466666667
337 1567.19533333333
338 1572.634
339 1577.932
340 1583.386
341 1588.63466666667
342 1594.026
343 1599.23266666667
344 1604.45
345 1609.81533333333
346 1614.958
347 1620.382
348 1625.86066666667
349 1631.32533333333
350 1636.84133333333
351 1642.29533333333
352 1647.562
353 1652.92
354 1658.152
355 1663.55933333333
356 1668.86533333333
357 1674.198
358 1679.45666666667
359 1684.88666666667
360 1690.28133333333
361 1695.596
362 1700.914
363 1706.42133333333
364 1711.85466666667
365 1717.252
366 1722.74866666667
367 1728.24866666667
368 1733.61533333333
369 1739.08933333333
370 1744.672
371 1750.11733333333
372 1755.706
373 1761.04666666667
374 1766.384
375 1771.802
376 1777.23066666667
377 1782.62066666667
378 1788.16133333333
379 1793.58066666667
380 1798.716
381 1804.27466666667
382 1809.86
383 1815.31333333333
384 1820.942
385 1826.55533333333
386 1831.992
387 1837.45266666667
388 1842.946
389 1848.468
390 1853.99266666667
391 1859.44866666667
392 1864.98866666667
393 1870.412
394 1875.892
395 1881.26266666667
396 1886.88666666667
397 1892.17266666667
398 1897.74733333333
399 1903.236
400 1908.692
401 1914.04333333333
402 1919.65933333333
403 1924.97866666667
404 1930.478
405 1935.95466666667
406 1941.48466666667
407 1946.93
408 1952.59066666667
409 1958.01666666667
410 1963.342
411 1968.964
412 1974.63733333333
413 1980.206
414 1985.76666666667
415 1991.36466666667
416 1997.09466666667
417 2002.71933333333
418 2008.12333333333
419 2013.84
420 2019.33466666667
421 2024.86866666667
422 2030.48666666667
423 2036.048
424 2041.75666666667
425 2047.456
426 2052.93133333333
427 2058.52733333333
428 2064.11266666667
429 2069.37266666667
430 2074.982
431 2080.58466666667
432 2086.138
433 2091.86333333333
434 2097.452
435 2103.04666666667
436 2108.73333333333
437 2114.43133333333
438 2120.14466666667
439 2125.81666666667
440 2131.44933333333
441 2137.3
442 2142.826
443 2148.36733333333
444 2153.92133333333
445 2159.60066666667
446 2165.25666666667
447 2170.80066666667
448 2176.396
449 2182.08666666667
450 2187.656
451 2193.34533333333
452 2198.88
453 2204.44333333333
454 2210.01266666667
455 2215.77266666667
456 2221.248
457 2227.03933333333
458 2232.80733333333
459 2238.51133333333
460 2244.16533333333
461 2249.756
462 2255.36933333333
463 2261.15866666667
464 2266.79133333333
465 2272.49266666667
466 2277.95533333333
467 2283.718
468 2289.328
469 2295.06266666667
470 2300.67666666667
471 2306.31266666667
472 2312.006
473 2317.74266666667
474 2323.26266666667
475 2328.978
476 2334.68133333333
477 2340.36266666667
478 2345.94533333333
479 2351.54333333333
480 2357.11466666667
481 2362.85
482 2368.412
483 2374.13733333333
484 2380.042
485 2385.66666666667
486 2391.21466666667
487 2397.02933333333
488 2402.912
489 2408.77
490 2414.51266666667
491 2420.118
492 2425.85266666667
493 2431.454
494 2437.18933333333
495 2442.90666666667
496 2448.54
497 2454.32866666667
498 2460.15
499 2465.84466666667
500 2471.454
501 2477.08133333333
502 2482.95533333333
503 2488.72533333333
504 2494.33333333333
505 2500.128
506 2505.79066666667
507 2511.56533333333
508 2517.35533333333
509 2523.154
510 2528.90466666667
511 2534.56933333333
512 2540.23666666667
513 2545.852
514 2551.642
515 2557.432
516 2563.124
517 2568.94266666667
518 2574.68
519 2580.35066666667
520 2586.17933333333
521 2591.82733333333
522 2597.55933333333
523 2603.51
524 2609.24733333333
525 2614.96466666667
526 2620.774
527 2626.48266666667
528 2632.19466666667
529 2637.946
530 2643.61333333333
531 2649.43933333333
532 2655.26933333333
533 2661.15466666667
534 2667.026
535 2672.888
536 2678.67333333333
537 2684.29333333333
538 2690.17333333333
539 2695.82733333333
540 2701.714
541 2707.49933333333
542 2713.28466666667
543 2719.08666666667
544 2725.07
545 2730.77666666667
546 2736.56333333333
547 2742.37666666667
548 2748.12533333333
549 2754.08466666667
550 2759.72533333333
551 2765.49333333333
552 2771.46733333333
553 2777.33533333333
554 2783.12066666667
555 2788.97466666667
556 2794.696
557 2800.48333333333
558 2806.41666666667
559 2812.27133333333
560 2817.938
561 2823.93066666667
562 2829.61733333333
563 2835.43133333333
564 2841.314
565 2847.268
566 2853.05733333333
567 2858.878
568 2864.578
569 2870.33533333333
570 2875.93733333333
571 2881.55333333333
572 2887.51
573 2893.26666666667
574 2899.10466666667
575 2904.878
576 2910.78866666667
577 2916.61533333333
578 2922.172
579 2927.94266666667
580 2933.73066666667
581 2939.54733333333
582 2945.43666666667
583 2951.42733333333
584 2957.284
585 2963.10733333333
586 2968.67666666667
587 2974.51
588 2980.39866666667
589 2986.19933333333
590 2991.94333333333
591 2997.46733333333
592 3003.18733333333
593 3009.052
594 3014.798
595 3020.688
596 3026.53533333333
597 3032.46933333333
598 3038.16733333333
599 3043.91866666667
600 3049.674
601 3055.41533333333
602 3061.048
603 3066.89933333333
604 3072.79733333333
605 3078.614
606 3084.39866666667
607 3090.16
608 3096.01466666667
609 3101.67933333333
610 3107.34933333333
611 3113.00666666667
612 3118.82
613 3124.64933333333
614 3130.60933333333
615 3136.40733333333
616 3142.296
617 3148.00466666667
618 3153.86733333333
619 3159.63466666667
620 3165.28466666667
621 3171.226
622 3176.94666666667
623 3182.87666666667
624 3188.77266666667
625 3194.63866666667
626 3200.41066666667
627 3206.30066666667
628 3211.95933333333
629 3217.77666666667
630 3223.61333333333
631 3229.29733333333
632 3235.02533333333
633 3240.95
634 3246.83266666667
635 3252.43
636 3258.24333333333
637 3264.028
638 3269.77333333333
639 3275.54333333333
640 3281.292
641 3287.03
642 3292.80466666667
643 3298.664
644 3304.428
645 3310.364
646 3316.302
647 3322.056
648 3328.00133333333
649 3333.71
650 3339.42066666667
651 3345.21
652 3350.69066666667
653 3356.532
654 3362.31466666667
655 3368.13066666667
656 3373.874
657 3379.74466666667
658 3385.42933333333
659 3391.21533333333
660 3397.068
661 3402.784
662 3408.618
663 3414.326
664 3419.996
665 3425.79533333333
666 3431.54866666667
667 3437.26333333333
668 3443.004
669 3448.77933333333
670 3454.44933333333
671 3460.31066666667
672 3466.02866666667
673 3471.78333333333
674 3477.706
675 3483.44333333333
676 3489.09666666667
677 3494.94733333333
678 3500.70066666667
679 3506.61533333333
680 3512.468
681 3518.356
682 3524.03066666667
683 3529.88
684 3535.794
685 3541.63533333333
686 3547.416
687 3553.18733333333
688 3559.00066666667
689 3564.78133333333
690 3570.60266666667
691 3576.46666666667
692 3582.36266666667
693 3588.09
694 3593.99
695 3599.87466666667
696 3605.72266666667
697 3611.27466666667
698 3617.142
699 3622.84466666667
700 3628.52333333333
701 3634.414
702 3640.31066666667
703 3646.168
704 3652.09733333333
705 3658.012
706 3663.826
707 3669.66666666667
708 3675.39866666667
709 3681.12733333333
710 3686.828
711 3692.666
712 3698.43733333333
713 3704.27866666667
714 3710.13066666667
715 3715.81333333333
716 3721.578
717 3727.25
718 3733.126
719 3738.81933333333
720 3744.776
721 3750.682
722 3756.68933333333
723 3762.458
724 3768.346
725 3774.17933333333
726 3779.98266666667
727 3785.81333333333
728 3791.66266666667
729 3797.444
730 3803.20666666667
731 3809.02266666667
732 3814.94066666667
733 3820.87733333333
734 3826.536
735 3832.33733333333
736 3838.26866666667
737 3843.964
738 3849.85933333333
739 3855.622
740 3861.334
741 3867.06866666667
742 3872.782
743 3878.84133333333
744 3884.64133333333
745 3890.516
746 3896.278
747 3902.056
748 3907.90066666667
749 3913.772
750 3919.84666666667
751 3925.72066666667
752 3931.33266666667
753 3937.164
754 3942.89866666667
755 3948.642
756 3954.44733333333
757 3960.24533333333
758 3966.21866666667
759 3972.05
760 3977.97466666667
761 3983.89866666667
762 3989.80733333333
763 3995.55333333333
764 4001.27066666667
765 4007.04066666667
766 4012.912
767 4018.94466666667
768 4024.716
769 4030.41333333333
770 4036.456
771 4042.23533333333
772 4048.228
773 4053.95066666667
774 4059.686
775 4065.522
776 4071.42666666667
777 4077.15466666667
778 4082.84733333333
779 4088.564
780 4094.402
781 4100.296
782 4106.02066666667
783 4111.952
784 4117.736
785 4123.488
786 4129.21866666667
787 4135.13666666667
788 4140.872
789 4146.69533333333
790 4152.38933333333
791 4158.096
792 4163.972
793 4169.84733333333
794 4175.65
795 4181.58333333333
796 4187.26333333333
797 4193.156
798 4198.84733333333
799 4204.67333333333
800 4210.51666666667
801 4216.37066666667
802 4222.33133333333
803 4228.10933333333
804 4233.95533333333
805 4239.81266666667
806 4245.70666666667
807 4251.682
808 4257.52066666667
809 4263.35733333333
810 4269.17666666667
811 4274.99666666667
812 4280.786
813 4286.71133333333
814 4292.38933333333
815 4298.236
816 4304.21866666667
817 4310.14333333333
818 4315.994
819 4321.792
820 4327.638
821 4333.47533333333
822 4339.344
823 4345.22266666667
824 4350.96333333333
825 4356.652
826 4362.538
827 4368.36533333333
828 4374.16933333333
829 4380.05266666667
830 4385.83466666667
831 4391.55866666667
832 4397.406
833 4403.39466666667
834 4409.16
835 4414.98866666667
836 4420.79266666667
837 4426.65466666667
838 4432.616
839 4438.458
840 4444.44333333333
841 4450.29
842 4456.36133333333
843 4462.184
844 4467.89533333333
845 4473.83133333333
846 4479.516
847 4485.36733333333
848 4491.212
849 4497.126
850 4503.01533333333
851 4508.882
852 4514.76933333333
853 4520.646
854 4526.51333333333
855 4532.532
856 4538.29933333333
857 4544.138
858 4549.93133333333
859 4555.75866666667
860 4561.586
861 4567.51533333333
862 4573.456
863 4579.34
864 4585.46666666667
865 4591.36466666667
866 4597.114
867 4602.99533333333
868 4608.89733333333
869 4614.75866666667
870 4620.634
871 4626.55333333333
872 4632.29066666667
873 4638.062
874 4644.082
875 4649.90266666667
876 4655.964
877 4661.73533333333
878 4667.48333333333
879 4673.28333333333
880 4679.184
881 4684.93333333333
882 4690.796
883 4696.6
884 4702.40466666667
885 4708.39466666667
886 4714.24866666667
887 4720.298
888 4726.084
889 4731.942
890 4737.80666666667
891 4743.688
892 4749.51866666667
893 4755.37666666667
894 4761.28733333333
895 4767.25066666667
896 4773.24533333333
897 4779.066
898 4785.06133333333
899 4790.84666666667
900 4796.576
901 4802.48133333333
902 4808.292
903 4813.96066666667
904 4820.01933333333
905 4826.11533333333
906 4832.106
907 4837.91266666667
908 4843.666
909 4849.43266666667
910 4855.20666666667
911 4861.08466666667
912 4866.96866666667
913 4872.806
914 4878.616
915 4884.49866666667
916 4890.34333333333
917 4896.04
918 4901.97133333333
919 4907.91866666667
920 4913.75
921 4919.43533333333
922 4925.14266666667
923 4931.08666666667
924 4936.92066666667
925 4942.8
926 4948.60266666667
927 4954.47066666667
928 4960.11133333333
929 4966.08866666667
930 4971.91466666667
931 4977.82666666667
932 4983.71266666667
933 4989.59933333333
934 4995.35866666667
935 5001.25
936 5007.124
937 5012.96
938 5018.80733333333
939 5024.69133333333
940 5030.6
941 5036.46866666667
942 5042.29133333333
943 5048.184
944 5054.018
945 5059.814
946 5065.708
947 5071.614
948 5077.43533333333
949 5083.35266666667
950 5089.26866666667
951 5095.16133333333
952 5101.004
953 5106.84133333333
954 5112.76333333333
955 5118.72133333333
956 5124.65933333333
957 5130.598
958 5136.45866666667
959 5142.502
960 5148.42066666667
961 5154.122
962 5159.78266666667
963 5165.696
964 5171.41933333333
965 5177.39333333333
966 5183.13466666667
967 5188.94733333333
968 5194.736
969 5200.53333333333
970 5206.49533333333
971 5212.40866666667
972 5218.228
973 5223.998
974 5229.99933333333
975 5235.86
976 5241.68733333333
977 5247.58866666667
978 5253.42666666667
979 5259.31333333333
980 5265.174
981 5271.14266666667
982 5277.02133333333
983 5283.03866666667
984 5289.05733333333
985 5294.806
986 5300.71066666667
987 5306.59466666667
988 5312.45933333333
989 5318.26333333333
990 5324.16466666667
991 5330.05666666667
992 5335.93266666667
993 5341.83266666667
994 5347.92066666667
995 5353.92466666667
996 5359.85466666667
997 5365.736
998 5371.65733333333
999 5377.35866666667
1000 5383.33066666667
1001 5389.08533333333
1002 5394.82933333333
1003 5400.76666666667
1004 5406.69066666667
1005 5412.65
1006 5418.378
1007 5424.132
1008 5430.078
1009 5435.952
1010 5441.87733333333
1011 5447.99866666667
1012 5453.952
1013 5460.07866666667
1014 5466.19333333333
1015 5472.03333333333
1016 5478.04
1017 5483.94666666667
1018 5489.73533333333
1019 5495.61666666667
1020 5501.48733333333
1021 5507.33266666667
1022 5513.36666666667
1023 5519.23
1024 5525.04466666667
1025 5530.68933333333
1026 5536.72333333333
1027 5542.516
1028 5548.40666666667
1029 5554.29933333333
1030 5560.22533333333
1031 5565.98333333333
1032 5571.672
1033 5577.50133333333
1034 5583.42533333333
1035 5589.35333333333
1036 5595.308
1037 5600.96666666667
1038 5606.94066666667
1039 5612.93733333333
1040 5618.94666666667
1041 5624.87066666667
1042 5630.83266666667
1043 5636.89733333333
1044 5642.97866666667
1045 5648.80333333333
1046 5654.678
1047 5660.72266666667
1048 5666.51066666667
1049 5672.52133333333
1050 5678.31533333333
1051 5684.22333333333
1052 5690.13266666667
1053 5696.17
1054 5702.06933333333
1055 5708.15466666667
1056 5714.08133333333
1057 5719.94533333333
1058 5725.94933333333
1059 5731.892
1060 5737.92266666667
1061 5743.84466666667
1062 5749.69133333333
1063 5755.65866666667
1064 5761.56466666667
1065 5767.486
1066 5773.33666666667
1067 5779.14266666667
1068 5785.092
1069 5791.10866666667
1070 5796.72266666667
1071 5802.576
1072 5808.35733333333
1073 5814.22333333333
1074 5820.124
1075 5825.93266666667
1076 5831.95266666667
1077 5838.03
1078 5844.04
1079 5849.93133333333
1080 5855.93133333333
1081 5861.84133333333
1082 5867.62133333333
1083 5873.606
1084 5879.42333333333
1085 5885.34533333333
1086 5891.28
1087 5897.23933333333
1088 5903.264
1089 5909.114
1090 5915.008
1091 5921.01733333333
1092 5926.83933333333
1093 5932.73666666667
1094 5938.52266666667
1095 5944.192
1096 5950.13666666667
1097 5956.11933333333
1098 5962.122
1099 5968.22066666667
1100 5973.952
1101 5979.816
1102 5986.02066666667
1103 5992.07333333333
1104 5997.85466666667
1105 6004.00333333333
1106 6009.93666666667
1107 6015.758
1108 6021.724
1109 6027.754
1110 6033.826
1111 6039.81466666667
1112 6045.822
1113 6051.89466666667
1114 6057.80066666667
1115 6063.63733333333
1116 6069.62533333333
1117 6075.452
1118 6081.348
1119 6087.15266666667
1120 6093.03733333333
1121 6099.12466666667
1122 6105.01466666667
1123 6111.11666666667
1124 6116.87666666667
1125 6122.78066666667
1126 6128.75133333333
1127 6134.65066666667
1128 6140.61266666667
1129 6146.54133333333
1130 6152.50133333333
1131 6158.492
1132 6164.34666666667
1133 6170.39866666667
1134 6176.4
1135 6182.40066666667
1136 6188.42066666667
1137 6194.20333333333
1138 6200.27733333333
1139 6206.08533333333
1140 6212.24733333333
1141 6218.12066666667
1142 6224.048
1143 6229.88133333333
1144 6235.84
1145 6241.78666666667
1146 6247.65133333333
1147 6253.64733333333
1148 6259.67933333333
1149 6265.57866666667
1150 6271.352
1151 6277.42133333333
1152 6283.29266666667
1153 6289.15
1154 6295.04
1155 6301.074
1156 6306.93
1157 6312.87066666667
1158 6318.90333333333
1159 6324.88933333333
1160 6330.762
1161 6336.92266666667
1162 6342.71533333333
1163 6348.56533333333
1164 6354.69933333333
1165 6360.65733333333
1166 6366.624
1167 6372.65066666667
1168 6378.67133333333
1169 6384.694
1170 6390.63733333333
1171 6396.546
1172 6402.65533333333
1173 6408.664
1174 6414.51933333333
1175 6420.34133333333
1176 6426.37866666667
1177 6432.13133333333
1178 6437.984
1179 6443.99333333333
1180 6449.97733333333
1181 6455.98133333333
1182 6461.97466666667
1183 6468.15733333333
1184 6474.144
1185 6480.12266666667
1186 6486.096
1187 6492.27666666667
1188 6498.19333333333
1189 6504.15266666667
1190 6509.93
1191 6515.784
1192 6521.57066666667
1193 6527.716
1194 6533.616
1195 6539.66066666667
1196 6545.522
1197 6551.39533333333
1198 6557.32333333333
1199 6563.30266666667
1200 6569.41133333333
1201 6575.43933333333
1202 6581.44666666667
1203 6587.674
1204 6593.65266666667
1205 6599.714
1206 6605.84333333333
1207 6611.702
1208 6617.61066666667
1209 6623.61133333333
1210 6629.61333333333
1211 6635.63266666667
1212 6641.50933333333
1213 6647.35466666667
1214 6653.22133333333
1215 6659.09533333333
1216 6665.00266666667
1217 6670.72266666667
1218 6676.65866666667
1219 6682.73866666667
1220 6688.766
1221 6694.67933333333
1222 6700.688
1223 6706.75333333333
1224 6712.696
1225 6718.53933333333
1226 6724.53333333333
1227 6730.51866666667
1228 6736.46933333333
1229 6742.44533333333
1230 6748.40933333333
1231 6754.40333333333
1232 6760.514
1233 6766.47266666667
1234 6772.42533333333
1235 6778.56
1236 6784.45266666667
1237 6790.35266666667
1238 6796.27133333333
1239 6802.20133333333
1240 6808.23666666667
1241 6814.24066666667
1242 6820.38
1243 6826.304
1244 6832.254
1245 6838.01666666667
1246 6843.98266666667
1247 6849.978
1248 6855.87533333333
1249 6861.77666666667
1250 6867.60933333333
1251 6873.54666666667
1252 6879.35266666667
1253 6885.31933333333
1254 6891.258
1255 6897.214
1256 6903.22666666667
1257 6909.24333333333
1258 6915.16333333333
1259 6921.25533333333
1260 6927.26466666667
1261 6933.31133333333
1262 6939.33066666667
1263 6945.31333333333
1264 6951.25866666667
1265 6957.34733333333
1266 6963.40533333333
1267 6969.416
1268 6975.35933333333
1269 6981.37533333333
1270 6987.332
1271 6993.33866666667
1272 6999.48666666667
1273 7005.54333333333
1274 7011.734
1275 7017.69066666667
1276 7023.72066666667
1277 7029.638
1278 7035.454
1279 7041.38933333333
1280 7047.22266666667
1281 7053.31333333333
1282 7059.232
1283 7065.06533333333
1284 7071.10466666667
1285 7076.97266666667
1286 7082.94066666667
1287 7088.68066666667
1288 7094.69066666667
1289 7100.79266666667
1290 7106.74533333333
1291 7112.666
1292 7118.66133333333
1293 7124.624
1294 7130.54533333333
1295 7136.482
1296 7142.31066666667
1297 7148.31666666667
1298 7154.37666666667
1299 7160.448
1300 7166.42733333333
1301 7172.53333333333
1302 7178.43466666667
1303 7184.49733333333
1304 7190.47666666667
1305 7196.426
1306 7202.38866666667
1307 7208.52266666667
1308 7214.47
1309 7220.39133333333
1310 7226.25533333333
1311 7232.24066666667
1312 7238.16666666667
1313 7244.20733333333
1314 7250.25133333333
1315 7256.31333333333
1316 7262.302
1317 7268.296
1318 7274.324
1319 7280.196
1320 7286.13133333333
1321 7292.08533333333
1322 7297.922
1323 7303.952
1324 7309.94266666667
1325 7315.81266666667
1326 7321.75333333333
1327 7327.89266666667
1328 7333.87
1329 7339.966
1330 7345.824
1331 7351.97666666667
1332 7358.15533333333
1333 7364.20333333333
1334 7370.23933333333
1335 7376.18733333333
1336 7382.166
1337 7388.06066666667
1338 7393.94333333333
1339 7400.052
1340 7406.22133333333
1341 7412.20733333333
1342 7418.26533333333
1343 7424.36733333333
1344 7430.408
1345 7436.43533333333
1346 7442.47666666667
1347 7448.54133333333
1348 7454.484
1349 7460.48133333333
1350 7466.454
1351 7472.512
1352 7478.594
1353 7484.68133333333
1354 7490.57733333333
1355 7496.65866666667
1356 7502.84733333333
1357 7508.82933333333
1358 7514.82866666667
1359 7520.70666666667
1360 7526.59733333333
1361 7532.74466666667
1362 7538.76733333333
1363 7544.72733333333
1364 7550.762
1365 7556.898
1366 7562.92
1367 7568.974
1368 7575.044
1369 7580.818
1370 7586.84333333333
1371 7592.71733333333
1372 7598.74333333333
1373 7604.57533333333
1374 7610.71133333333
1375 7616.552
1376 7622.54733333333
1377 7628.54866666667
1378 7634.70533333333
1379 7640.71933333333
1380 7646.83666666667
1381 7653.022
1382 7658.91133333333
1383 7664.81866666667
1384 7670.798
1385 7676.676
1386 7682.47
1387 7688.42133333333
1388 7694.258
1389 7700.214
1390 7706.29866666667
1391 7712.296
1392 7718.22
1393 7724.30466666667
1394 7730.25933333333
1395 7736.312
1396 7742.22133333333
1397 7748.126
1398 7754.15133333333
1399 7760.33733333333
1400 7766.34733333333
1401 7772.37066666667
1402 7778.208
1403 7784.21666666667
1404 7790.20066666667
1405 7796.10933333333
1406 7802.00133333333
1407 7807.994
1408 7813.81666666667
1409 7819.85066666667
1410 7825.798
1411 7831.85866666667
1412 7838.01266666667
1413 7844.13733333333
1414 7850.16133333333
1415 7856.01066666667
1416 7862.07466666667
1417 7868.12866666667
1418 7874.11733333333
1419 7880.22666666667
1420 7886.18133333333
1421 7892.19866666667
1422 7898.214
1423 7904.21
1424 7910.216
1425 7916.42
1426 7922.17866666667
1427 7928.15666666667
1428 7934.26333333333
1429 7940.244
1430 7946.14733333333
1431 7952.226
1432 7958.25466666667
1433 7964.16933333333
1434 7970.23066666667
1435 7976.26733333333
1436 7982.22266666667
1437 7988.19466666667
1438 7994.134
1439 8000.14666666667
1440 8006.20266666667
1441 8012.14266666667
1442 8018.10066666667
1443 8024.04266666667
1444 8030.008
1445 8036.01733333333
1446 8042.06466666667
1447 8047.966
1448 8053.776
1449 8059.77733333333
1450 8065.85466666667
1451 8071.77133333333
1452 8077.79733333333
1453 8083.72666666667
1454 8089.74333333333
1455 8095.762
1456 8101.97933333333
1457 8107.82333333333
1458 8113.90266666667
1459 8119.79866666667
1460 8125.80733333333
1461 8131.78133333333
1462 8137.76866666667
1463 8143.84133333333
1464 8149.87533333333
1465 8155.878
1466 8161.816
1467 8168.01333333333
1468 8173.996
1469 8180.136
1470 8185.986
1471 8191.894
1472 8197.938
1473 8203.93733333333
1474 8209.90733333333
1475 8216.05
1476 8221.94733333333
1477 8227.83266666667
1478 8233.85933333333
1479 8239.988
1480 8246.042
1481 8251.88866666667
1482 8257.86666666667
1483 8264.02933333333
1484 8270.01666666667
1485 8276.032
1486 8282.078
1487 8288.15733333333
1488 8294.182
1489 8300.14466666667
1490 8306.12066666667
1491 8312.13333333333
1492 8318.25866666667
1493 8324.288
1494 8330.472
1495 8336.53
1496 8342.528
1497 8348.64866666667
1498 8354.82066666667
1499 8360.93266666667
1500 8367.102
1501 8373.204
1502 8379.37533333333
1503 8385.18
1504 8391.25
1505 8397.26133333333
1506 8403.23866666667
1507 8409.062
1508 8415.11
1509 8421.08333333333
1510 8427.18333333333
1511 8433.23333333333
1512 8439.12933333333
1513 8445.226
1514 8451.242
1515 8457.19533333333
1516 8463.23333333333
1517 8469.322
1518 8475.36333333333
1519 8481.37133333333
1520 8487.38266666667
1521 8493.28933333333
1522 8499.49066666667
1523 8505.48333333333
1524 8511.57266666667
1525 8517.50866666667
1526 8523.612
1527 8529.67733333333
1528 8535.62066666667
1529 8541.67066666667
1530 8547.67733333333
1531 8553.784
1532 8559.84066666667
1533 8565.92266666667
1534 8571.91933333333
1535 8578.002
1536 8584.06266666667
1537 8590.04933333333
1538 8596.096
1539 8602.05
1540 8608.02933333333
1541 8614.12133333333
1542 8620.25266666667
1543 8626.27066666667
1544 8632.204
1545 8638.062
1546 8643.962
1547 8649.908
1548 8655.76666666667
1549 8661.79133333333
1550 8667.57533333333
1551 8673.50466666667
1552 8679.50933333333
1553 8685.32133333333
1554 8691.58
1555 8697.52933333333
1556 8703.49533333333
1557 8709.50266666667
1558 8715.374
1559 8721.36133333333
1560 8727.32333333333
1561 8733.37866666667
1562 8739.25466666667
1563 8745.20333333333
1564 8751.34933333333
1565 8757.39066666667
1566 8763.32933333333
1567 8769.378
1568 8775.24466666667
1569 8781.156
1570 8787.36
1571 8793.44133333333
1572 8799.19866666667
1573 8805.26666666667
1574 8811.334
1575 8817.31333333333
1576 8823.36866666667
1577 8829.45
1578 8835.392
1579 8841.47133333333
1580 8847.428
1581 8853.51866666667
1582 8859.65533333333
1583 8865.66933333333
1584 8871.86
1585 8878.026
1586 8884.15066666667
1587 8890.264
1588 8896.08533333333
1589 8902.20533333333
1590 8908.48466666667
1591 8914.45866666667
1592 8920.39266666667
1593 8926.41
1594 8932.28066666667
1595 8938.18666666667
1596 8944.32133333333
1597 8950.40133333333
1598 8956.28466666667
1599 8962.27466666667
1600 8968.20333333333
1601 8974.136
1602 8980.44066666667
1603 8986.602
1604 8992.59666666667
1605 8998.5
1606 9004.548
1607 9010.77
1608 9016.782
1609 9022.84666666667
1610 9028.89133333333
1611 9034.98533333333
1612 9040.914
1613 9047.04733333333
1614 9052.964
1615 9059.072
1616 9065.29666666667
1617 9071.44266666667
1618 9077.478
1619 9083.572
1620 9089.552
1621 9095.612
1622 9101.72133333333
1623 9107.712
1624 9113.73066666667
1625 9119.80266666667
1626 9125.94133333333
1627 9131.92066666667
1628 9137.9
1629 9143.94866666667
1630 9150.068
1631 9156.01533333333
1632 9161.98666666667
1633 9167.93066666667
1634 9173.95466666667
1635 9180.004
1636 9186.224
1637 9192.134
1638 9198.09333333333
1639 9204.12933333333
1640 9210.24466666667
1641 9216.316
1642 9222.56466666667
1643 9228.63133333333
1644 9234.46933333333
1645 9240.49
1646 9246.41
1647 9252.37733333333
1648 9258.35933333333
1649 9264.43533333333
1650 9270.60933333333
1651 9276.64066666667
1652 9282.582
1653 9288.58066666667
1654 9294.62133333333
1655 9300.73866666667
1656 9306.688
1657 9312.71666666667
1658 9318.78066666667
1659 9324.79266666667
1660 9330.88466666667
1661 9337.08
1662 9343.22733333333
1663 9349.436
1664 9355.494
1665 9361.77733333333
1666 9367.902
1667 9373.87133333333
1668 9379.72
1669 9385.73333333333
1670 9391.82
1671 9397.94
1672 9404.00466666667
1673 9410.14066666667
1674 9416.13666666667
1675 9422.11666666667
1676 9428.10066666667
1677 9434.178
1678 9440.11866666667
1679 9446.25
1680 9452.278
1681 9458.3
1682 9464.31066666667
1683 9470.35066666667
1684 9476.50466666667
1685 9482.50066666667
1686 9488.50066666667
1687 9494.56133333333
1688 9500.548
1689 9506.548
1690 9512.50133333333
1691 9518.42133333333
1692 9524.46133333333
1693 9530.55133333333
1694 9536.69733333333
1695 9542.74466666667
1696 9548.696
1697 9554.748
1698 9560.802
1699 9566.81333333333
1700 9572.82666666667
1701 9578.79466666667
1702 9584.62733333333
1703 9590.52933333333
1704 9596.57933333333
1705 9602.61933333333
1706 9608.75866666667
1707 9615.01266666667
1708 9621.03
1709 9627.09733333333
1710 9633.08866666667
1711 9639.11466666667
1712 9645.19933333333
1713 9651.32133333333
1714 9657.54866666667
1715 9663.54533333333
1716 9669.67333333333
1717 9675.812
1718 9681.83666666667
1719 9687.96933333333
1720 9693.93533333333
1721 9700.10866666667
1722 9706.23066666667
1723 9712.59266666667
1724 9718.61866666667
1725 9724.768
1726 9731.04266666667
1727 9737.07866666667
1728 9743.162
1729 9749.154
1730 9755.27466666667
1731 9761.31533333333
1732 9767.432
1733 9773.478
1734 9779.53266666667
1735 9785.65
1736 9791.98266666667
1737 9798.106
1738 9804.16266666667
1739 9810.19333333333
1740 9816.17266666667
1741 9822.29733333333
1742 9828.52
1743 9834.646
1744 9840.77
1745 9846.772
1746 9852.97933333333
1747 9859.23066666667
1748 9865.37133333333
1749 9871.43933333333
1750 9877.498
1751 9883.78333333333
1752 9889.71333333333
1753 9895.774
1754 9901.736
1755 9907.92066666667
1756 9914.00533333333
1757 9920.12133333333
1758 9926.24733333333
1759 9932.26733333333
1760 9938.05733333333
1761 9944.13466666667
1762 9950.20466666667
1763 9956.40466666667
1764 9962.562
1765 9968.66933333333
1766 9974.76733333333
1767 9980.88466666667
1768 9986.924
1769 9993.032
1770 9999.024
1771 10005.1333333333
1772 10011.2206666667
1773 10017.25
1774 10023.5273333333
1775 10029.6526666667
1776 10035.7953333333
1777 10041.8086666667
1778 10047.874
1779 10053.866
1780 10060.0053333333
1781 10065.9673333333
1782 10072.0886666667
1783 10078.05
1784 10084.2806666667
1785 10090.1313333333
1786 10096.0246666667
1787 10102.0433333333
1788 10108.0926666667
1789 10114.2026666667
1790 10120.2053333333
1791 10126.2693333333
1792 10132.318
1793 10138.3326666667
1794 10144.37
1795 10150.3886666667
1796 10156.3046666667
1797 10162.478
1798 10168.6006666667
1799 10174.802
1800 10180.912
1801 10186.9553333333
1802 10193.052
1803 10199.112
1804 10205.154
1805 10211.2
1806 10217.2926666667
1807 10223.3593333333
1808 10229.6273333333
1809 10235.8226666667
1810 10241.98
1811 10248.0113333333
1812 10254.0613333333
1813 10260.1353333333
1814 10266.246
1815 10272.1726666667
1816 10278.19
1817 10284.2
1818 10290.0753333333
1819 10296.1246666667
1820 10302.124
1821 10308.2713333333
1822 10314.396
1823 10320.4753333333
1824 10326.5286666667
1825 10332.59
1826 10338.6146666667
1827 10344.6813333333
1828 10350.7546666667
1829 10356.7926666667
1830 10362.836
1831 10368.876
1832 10374.8533333333
1833 10380.7633333333
1834 10386.914
1835 10392.9306666667
1836 10398.996
1837 10405.0146666667
1838 10411.1233333333
1839 10417.2486666667
1840 10423.318
1841 10429.4106666667
1842 10435.3106666667
1843 10441.46
1844 10447.5866666667
1845 10453.714
1846 10459.8826666667
1847 10465.976
1848 10472.0066666667
1849 10477.9933333333
1850 10484.1266666667
1851 10490.2366666667
1852 10496.2833333333
1853 10502.32
1854 10508.5113333333
1855 10514.55
1856 10520.772
1857 10526.7693333333
1858 10532.7553333333
1859 10538.922
1860 10545.0073333333
1861 10550.98
1862 10557.0086666667
1863 10563.0186666667
1864 10569.2646666667
1865 10575.3673333333
1866 10581.5193333333
1867 10587.434
1868 10593.622
1869 10599.822
1870 10605.9086666667
1871 10612.0066666667
1872 10618.082
1873 10624.3273333333
1874 10630.52
1875 10636.6706666667
1876 10642.9133333333
1877 10648.9626666667
1878 10655.0753333333
1879 10661.308
1880 10667.396
1881 10673.722
1882 10679.8006666667
1883 10685.886
1884 10691.9106666667
1885 10697.9733333333
1886 10704.0466666667
1887 10710.252
1888 10716.3166666667
1889 10722.4726666667
1890 10728.5406666667
1891 10734.6286666667
1892 10740.572
1893 10746.7393333333
1894 10752.954
1895 10759.03
1896 10765.1533333333
1897 10771.2533333333
1898 10777.3233333333
1899 10783.2926666667
1900 10789.2773333333
1901 10795.2753333333
1902 10801.286
1903 10807.4153333333
1904 10813.2393333333
1905 10819.3266666667
1906 10825.6353333333
1907 10831.5973333333
1908 10837.74
1909 10843.9153333333
1910 10849.9413333333
1911 10855.8866666667
1912 10861.9966666667
1913 10867.96
1914 10873.96
1915 10880.0933333333
1916 10886.056
1917 10892.1333333333
1918 10898.116
1919 10904.1986666667
1920 10910.214
1921 10916.3486666667
1922 10922.39
1923 10928.5553333333
1924 10934.6173333333
1925 10940.68
1926 10946.7886666667
1927 10952.876
1928 10958.9653333333
1929 10965.0773333333
1930 10971.118
1931 10976.9606666667
1932 10983.0566666667
1933 10989.0586666667
1934 10995.0293333333
1935 11001.0873333333
1936 11007.1886666667
1937 11013.426
1938 11019.42
1939 11025.598
1940 11031.6773333333
1941 11037.7266666667
1942 11043.8926666667
1943 11050.0406666667
1944 11056.1326666667
1945 11062.0573333333
1946 11068.0986666667
1947 11074.3206666667
1948 11080.4326666667
1949 11086.5093333333
1950 11092.5
1951 11098.6033333333
1952 11104.6606666667
1953 11110.8946666667
1954 11116.8693333333
1955 11122.846
1956 11128.9873333333
1957 11135.0746666667
1958 11141.2966666667
1959 11147.5053333333
1960 11153.6493333333
1961 11159.6953333333
1962 11165.812
1963 11172.058
1964 11178.342
1965 11184.486
1966 11190.5433333333
1967 11196.6026666667
1968 11202.688
1969 11208.7853333333
1970 11214.8986666667
1971 11221.046
1972 11227.1313333333
1973 11233.252
1974 11239.3413333333
1975 11245.5113333333
1976 11251.5313333333
1977 11257.5213333333
1978 11263.7666666667
1979 11269.79
1980 11275.824
1981 11281.82
1982 11287.958
1983 11294.0686666667
1984 11300.096
1985 11306.0073333333
1986 11312.0553333333
1987 11318.196
1988 11324.3226666667
1989 11330.354
1990 11336.554
1991 11342.6446666667
1992 11348.8113333333
1993 11354.828
1994 11360.8986666667
1995 11366.8946666667
1996 11372.9906666667
1997 11379.2226666667
1998 11385.3426666667
1999 11391.4613333333
2000 11397.4133333333
2001 11403.5226666667
2002 11409.768
2003 11415.784
2004 11421.8526666667
2005 11427.8353333333
2006 11433.8753333333
2007 11439.9493333333
2008 11446.07
2009 11452.0306666667
2010 11458.0953333333
2011 11464.0833333333
2012 11470.2253333333
2013 11476.3113333333
2014 11482.356
2015 11488.508
2016 11494.4213333333
2017 11500.3886666667
2018 11506.3366666667
2019 11512.4186666667
2020 11518.6533333333
2021 11524.6226666667
2022 11530.5553333333
2023 11536.5953333333
2024 11542.7673333333
2025 11548.7286666667
2026 11554.8513333333
2027 11561.0613333333
2028 11567.108
2029 11573.2226666667
2030 11579.3153333333
2031 11585.2166666667
2032 11591.2593333333
2033 11597.3706666667
2034 11603.44
2035 11609.3773333333
2036 11615.54
2037 11621.648
2038 11627.7613333333
2039 11633.8846666667
2040 11639.838
2041 11645.9253333333
2042 11652.086
2043 11658.112
2044 11664.112
2045 11670.214
2046 11676.1226666667
2047 11682.036
2048 11688.1166666667
2049 11694.1053333333
2050 11700.1446666667
2051 11706.188
2052 11712.2133333333
2053 11718.366
2054 11724.4146666667
2055 11730.6286666667
2056 11736.6493333333
2057 11742.7046666667
2058 11748.7366666667
2059 11754.8866666667
2060 11761.2066666667
2061 11767.4346666667
2062 11773.5666666667
2063 11779.756
2064 11785.8966666667
2065 11792.0026666667
2066 11798.0246666667
2067 11804.172
2068 11810.286
2069 11816.3593333333
2070 11822.2466666667
2071 11828.3526666667
2072 11834.384
2073 11840.3653333333
2074 11846.4473333333
2075 11852.5106666667
2076 11858.6926666667
2077 11864.9373333333
2078 11870.8753333333
2079 11877.0513333333
2080 11883.0453333333
2081 11889.298
2082 11895.3733333333
2083 11901.5206666667
2084 11907.7213333333
2085 11913.8873333333
2086 11920.1166666667
2087 11926.126
2088 11932.1926666667
2089 11938.1886666667
2090 11944.2433333333
2091 11950.3466666667
2092 11956.51
2093 11962.6726666667
2094 11968.7666666667
2095 11974.742
2096 11980.7866666667
2097 11986.876
2098 11992.9446666667
2099 11999.0886666667
2100 12005.306
2101 12011.3426666667
2102 12017.4086666667
2103 12023.3686666667
2104 12029.3913333333
2105 12035.42
2106 12041.3406666667
2107 12047.2573333333
2108 12053.3046666667
2109 12059.3426666667
2110 12065.55
2111 12071.4706666667
2112 12077.5846666667
2113 12083.62
2114 12089.5233333333
2115 12095.4673333333
2116 12101.548
2117 12107.582
2118 12113.6526666667
2119 12119.592
2120 12125.7573333333
2121 12131.7606666667
2122 12137.9273333333
2123 12144.0286666667
2124 12150.116
2125 12156.1913333333
2126 12162.2
2127 12168.28
2128 12174.4026666667
2129 12180.506
2130 12186.5853333333
2131 12192.6353333333
2132 12198.8026666667
2133 12204.7753333333
2134 12210.9346666667
2135 12217.108
2136 12223.1973333333
2137 12229.3713333333
2138 12235.5586666667
2139 12241.8153333333
2140 12247.94
2141 12254.0846666667
2142 12260.224
2143 12266.36
2144 12272.5633333333
2145 12278.5133333333
2146 12284.7933333333
2147 12290.8893333333
2148 12297.108
2149 12303.294
2150 12309.4613333333
2151 12315.542
2152 12321.556
2153 12327.708
2154 12333.8613333333
2155 12339.8866666667
2156 12346.0513333333
2157 12352.1913333333
2158 12358.168
2159 12364.2853333333
2160 12370.428
2161 12376.3086666667
2162 12382.422
2163 12388.4886666667
2164 12394.516
2165 12400.6066666667
2166 12406.7013333333
2167 12412.7913333333
2168 12418.8846666667
2169 12424.79
2170 12430.8113333333
2171 12436.8186666667
2172 12443.1086666667
2173 12449.2766666667
2174 12455.298
2175 12461.2726666667
2176 12467.2306666667
2177 12473.282
2178 12479.2473333333
2179 12485.128
2180 12490.9713333333
2181 12497.0893333333
2182 12503.0373333333
2183 12509.184
2184 12515.276
2185 12521.2206666667
2186 12527.2126666667
2187 12533.4726666667
2188 12539.7453333333
2189 12545.7326666667
2190 12552.0206666667
2191 12558.2593333333
2192 12564.4046666667
2193 12570.4466666667
2194 12576.5293333333
2195 12582.6406666667
2196 12588.8013333333
2197 12594.6986666667
2198 12600.7213333333
2199 12606.7806666667
2200 12612.6913333333
2201 12618.8133333333
2202 12624.7926666667
2203 12631.0446666667
2204 12637.084
2205 12643.28
2206 12649.3106666667
2207 12655.5266666667
2208 12661.738
2209 12667.8593333333
2210 12673.878
2211 12680.0053333333
2212 12686.168
2213 12692.1653333333
2214 12698.1526666667
2215 12704.1186666667
2216 12710.228
2217 12716.276
2218 12722.3313333333
2219 12728.3973333333
2220 12734.3646666667
2221 12740.55
2222 12746.462
2223 12752.5046666667
2224 12758.5886666667
2225 12764.7306666667
2226 12770.874
2227 12776.7706666667
2228 12782.6026666667
2229 12788.616
2230 12794.466
2231 12800.4626666667
2232 12806.4693333333
2233 12812.464
2234 12818.57
2235 12824.7113333333
2236 12830.6406666667
2237 12836.784
2238 12842.8233333333
2239 12848.7726666667
2240 12854.8246666667
2241 12860.814
2242 12866.7926666667
2243 12872.9806666667
2244 12879.0326666667
2245 12885.1046666667
2246 12891.154
2247 12897.1533333333
2248 12903.2046666667
2249 12909.3186666667
2250 12915.4413333333
2251 12921.43
2252 12927.5333333333
2253 12933.674
2254 12939.8153333333
2255 12945.8753333333
2256 12952.1413333333
2257 12958.1326666667
2258 12964.3253333333
2259 12970.548
2260 12976.6273333333
2261 12982.566
2262 12988.704
2263 12994.844
2264 13000.8706666667
2265 13006.9573333333
2266 13013.0566666667
2267 13019.0946666667
2268 13025.108
2269 13031.1406666667
2270 13037.3786666667
2271 13043.2586666667
2272 13049.404
2273 13055.5226666667
2274 13061.6686666667
2275 13068.032
2276 13074.1953333333
2277 13080.2826666667
2278 13086.3426666667
2279 13092.4
2280 13098.374
2281 13104.6286666667
2282 13110.802
2283 13117.052
2284 13123.166
2285 13129.4073333333
2286 13135.4626666667
2287 13141.4853333333
2288 13147.688
2289 13153.7446666667
2290 13159.832
2291 13165.96
2292 13172.0846666667
2293 13178.08
2294 13184.2893333333
2295 13190.4086666667
2296 13196.5693333333
2297 13202.7526666667
2298 13208.928
2299 13215.034
2300 13221.1426666667
2301 13227.332
2302 13233.5066666667
2303 13239.616
2304 13245.8546666667
2305 13252.0066666667
2306 13258.0093333333
2307 13264.258
2308 13270.32
2309 13276.4593333333
2310 13282.4613333333
2311 13288.5826666667
2312 13294.6953333333
2313 13300.766
2314 13306.8526666667
2315 13312.898
2316 13318.9746666667
2317 13325.154
2318 13331.1206666667
2319 13337.298
2320 13343.5286666667
2321 13349.75
2322 13355.8866666667
2323 13362.0853333333
2324 13368.19
2325 13374.2026666667
2326 13380.4533333333
2327 13386.5346666667
2328 13392.7686666667
2329 13398.9326666667
2330 13404.9346666667
2331 13411.146
2332 13417.252
2333 13423.228
2334 13429.1126666667
2335 13435.37
2336 13441.452
2337 13447.5106666667
2338 13453.5753333333
2339 13459.7
2340 13465.7833333333
2341 13472.0053333333
2342 13478.0986666667
2343 13484.2846666667
2344 13490.3913333333
2345 13496.6346666667
2346 13502.7366666667
2347 13508.912
2348 13515.006
2349 13521.1253333333
2350 13527.3413333333
2351 13533.3946666667
2352 13539.5886666667
2353 13545.6726666667
2354 13551.938
2355 13558.17
2356 13564.4253333333
2357 13570.3766666667
2358 13576.4546666667
2359 13582.6873333333
2360 13588.7966666667
2361 13595.03
2362 13601.0886666667
2363 13607.2593333333
2364 13613.4173333333
2365 13619.592
2366 13625.674
2367 13631.8633333333
2368 13637.9753333333
2369 13643.9946666667
2370 13650.1933333333
2371 13656.282
2372 13662.1866666667
2373 13668.2993333333
2374 13674.388
2375 13680.612
2376 13686.7773333333
2377 13692.902
2378 13699.1
2379 13705.196
2380 13711.392
2381 13717.558
2382 13723.5846666667
2383 13729.6913333333
2384 13735.8866666667
2385 13742.0626666667
2386 13748.1433333333
2387 13754.3213333333
2388 13760.572
2389 13766.7513333333
2390 13773.014
2391 13779.114
2392 13785.2886666667
2393 13791.4266666667
2394 13797.588
2395 13803.7413333333
2396 13809.8726666667
2397 13816.116
2398 13822.2973333333
2399 13828.4566666667
2400 13834.5046666667
2401 13840.6293333333
2402 13846.7066666667
2403 13852.832
2404 13858.8893333333
2405 13864.958
2406 13871.0733333333
2407 13876.982
2408 13883.0613333333
2409 13889.126
2410 13895.428
2411 13901.594
2412 13907.9646666667
2413 13914.1013333333
2414 13920.1686666667
2415 13926.444
2416 13932.4826666667
2417 13938.6293333333
2418 13944.8993333333
2419 13951.0533333333
2420 13957.1666666667
2421 13963.2706666667
2422 13969.414
2423 13975.4273333333
2424 13981.684
2425 13987.7986666667
2426 13994.0286666667
2427 14000.0866666667
2428 14006.1486666667
2429 14012.1946666667
2430 14018.2373333333
2431 14024.3213333333
2432 14030.4893333333
2433 14036.462
2434 14042.5526666667
2435 14048.6313333333
2436 14054.77
2437 14060.898
2438 14067.03
2439 14073.39
2440 14079.6066666667
2441 14085.5633333333
2442 14091.6986666667
2443 14097.8566666667
2444 14103.924
2445 14110.0546666667
2446 14116.0646666667
2447 14122.1666666667
2448 14128.3126666667
2449 14134.4366666667
2450 14140.47
2451 14146.4873333333
2452 14152.6273333333
2453 14158.7933333333
2454 14164.676
2455 14170.7206666667
2456 14176.9326666667
2457 14182.9253333333
2458 14189.1106666667
2459 14195.2313333333
2460 14201.2786666667
2461 14207.4653333333
2462 14213.574
2463 14219.6306666667
2464 14225.6553333333
2465 14231.7746666667
2466 14237.828
2467 14243.9673333333
2468 14250.088
2469 14256.2033333333
2470 14262.2893333333
2471 14268.3506666667
2472 14274.5446666667
2473 14280.45
2474 14286.542
2475 14292.6373333333
2476 14298.7306666667
2477 14304.882
2478 14310.996
2479 14317.1313333333
2480 14323.2566666667
2481 14329.498
2482 14335.43
2483 14341.5866666667
2484 14347.5946666667
2485 14353.864
2486 14360.0546666667
2487 14366.304
2488 14372.5673333333
2489 14378.6366666667
2490 14384.702
2491 14390.7926666667
2492 14396.978
2493 14403.1093333333
2494 14409.2633333333
2495 14415.454
2496 14421.3353333333
2497 14427.276
2498 14433.3346666667
2499 14439.4453333333
2500 14445.6106666667
2501 14451.676
2502 14457.8426666667
2503 14463.7853333333
2504 14469.78
2505 14476.1793333333
2506 14482.41
2507 14488.55
2508 14494.668
2509 14500.7366666667
2510 14506.8546666667
2511 14512.9606666667
2512 14519.0613333333
2513 14525.0886666667
2514 14531.0006666667
2515 14537.1093333333
2516 14543.3453333333
2517 14549.1513333333
2518 14555.2373333333
2519 14561.3886666667
2520 14567.406
2521 14573.5146666667
2522 14579.5853333333
2523 14585.6366666667
2524 14591.8386666667
2525 14597.942
2526 14603.9973333333
2527 14610.2506666667
2528 14616.5366666667
2529 14622.6873333333
2530 14628.726
2531 14634.856
2532 14640.922
2533 14646.9053333333
2534 14652.8233333333
2535 14658.9386666667
2536 14665.0353333333
2537 14671.032
2538 14677.004
2539 14683.0626666667
2540 14689.134
2541 14695.1433333333
2542 14701.1646666667
2543 14707.3673333333
2544 14713.548
2545 14719.696
2546 14725.7766666667
2547 14731.8506666667
2548 14737.8526666667
2549 14743.9566666667
2550 14750.0293333333
2551 14756.1573333333
2552 14762.1973333333
2553 14768.1886666667
2554 14774.2786666667
2555 14780.3646666667
2556 14786.3866666667
2557 14792.468
2558 14798.6933333333
2559 14804.4986666667
2560 14810.6726666667
2561 14816.4706666667
2562 14822.5
2563 14828.642
2564 14834.6826666667
2565 14840.89
2566 14846.9446666667
2567 14852.964
2568 14859.1086666667
2569 14865.342
2570 14871.4146666667
2571 14877.526
2572 14883.5693333333
2573 14889.518
2574 14895.6786666667
2575 14901.8553333333
2576 14908.11
2577 14914.3746666667
2578 14920.4166666667
2579 14926.372
2580 14932.5293333333
2581 14938.4346666667
2582 14944.544
2583 14950.5586666667
2584 14956.6233333333
2585 14962.8613333333
2586 14968.9933333333
2587 14975.064
2588 14981.1106666667
2589 14987.1986666667
2590 14993.3033333333
2591 14999.4713333333
2592 15005.3646666667
2593 15011.5493333333
2594 15017.6393333333
2595 15023.7466666667
2596 15029.922
2597 15035.9986666667
2598 15042.128
2599 15048.2633333333
2600 15054.264
2601 15060.2613333333
2602 15066.2446666667
2603 15072.214
2604 15078.2233333333
2605 15084.31
2606 15090.262
2607 15096.1413333333
2608 15102.374
2609 15108.4313333333
2610 15114.388
2611 15120.3373333333
2612 15126.544
2613 15132.5333333333
2614 15138.678
2615 15144.8353333333
2616 15150.9066666667
2617 15156.9433333333
2618 15163.024
2619 15169.262
2620 15175.4533333333
2621 15181.7026666667
2622 15187.6593333333
2623 15193.9106666667
2624 15200.0066666667
2625 15206.322
2626 15212.448
2627 15218.5493333333
2628 15224.7413333333
2629 15231.1333333333
2630 15237.2146666667
2631 15243.3053333333
2632 15249.1666666667
2633 15255.136
2634 15261.3226666667
2635 15267.3133333333
2636 15273.3873333333
2637 15279.4533333333
2638 15285.536
2639 15291.676
2640 15297.6446666667
2641 15303.5666666667
2642 15309.648
2643 15315.8593333333
2644 15322.188
2645 15328.2593333333
2646 15334.422
2647 15340.376
2648 15346.3053333333
2649 15352.29
2650 15358.2526666667
2651 15364.2186666667
2652 15370.3433333333
2653 15376.392
2654 15382.552
2655 15388.632
2656 15394.714
2657 15400.758
2658 15406.8733333333
2659 15413.06
2660 15419.0906666667
2661 15425.1373333333
2662 15431.1086666667
2663 15437.1653333333
2664 15443.4126666667
2665 15449.586
2666 15455.8433333333
2667 15461.8
2668 15467.7233333333
2669 15473.6313333333
2670 15479.752
2671 15485.8233333333
2672 15491.7386666667
2673 15497.8633333333
2674 15503.9
2675 15509.972
2676 15516.3266666667
2677 15522.4066666667
2678 15528.6046666667
2679 15534.7093333333
2680 15540.914
2681 15546.852
2682 15553.0366666667
2683 15559.2293333333
2684 15565.3246666667
2685 15571.3533333333
2686 15577.4326666667
2687 15583.3353333333
2688 15589.3326666667
2689 15595.2366666667
2690 15601.3366666667
2691 15607.4726666667
2692 15613.6693333333
2693 15619.6686666667
2694 15625.9186666667
2695 15632.0606666667
2696 15638.042
2697 15644.1
2698 15650.1473333333
2699 15656.1533333333
2700 15662.2793333333
2701 15668.534
2702 15674.7053333333
2703 15680.874
2704 15686.952
2705 15693.012
2706 15699.0953333333
2707 15705.228
2708 15711.2793333333
2709 15717.3553333333
2710 15723.2686666667
2711 15729.188
2712 15735.248
2713 15741.266
2714 15747.228
2715 15753.1206666667
2716 15759.4093333333
2717 15765.504
2718 15771.6793333333
2719 15777.9306666667
2720 15784.0406666667
2721 15790.19
2722 15796.3233333333
2723 15802.3246666667
2724 15808.2953333333
2725 15814.3566666667
2726 15820.296
2727 15826.438
2728 15832.532
2729 15838.5753333333
2730 15844.644
2731 15850.7886666667
2732 15856.9573333333
2733 15863.1373333333
2734 15869.2686666667
2735 15875.3906666667
2736 15881.4506666667
2737 15887.5933333333
2738 15893.6493333333
2739 15899.7426666667
2740 15905.8526666667
2741 15911.8666666667
2742 15917.9493333333
2743 15923.9093333333
2744 15929.9493333333
2745 15936.1626666667
2746 15942.2153333333
2747 15948.08
2748 15954.3046666667
2749 15960.4953333333
2750 15966.604
2751 15972.8233333333
2752 15978.9213333333
2753 15985.0966666667
2754 15991.088
2755 15997.318
2756 16003.498
2757 16009.6613333333
2758 16015.7786666667
2759 16021.8833333333
2760 16027.9993333333
2761 16034.0193333333
2762 16040.0686666667
2763 16046.1513333333
2764 16052.18
2765 16058.3046666667
2766 16064.3986666667
2767 16070.4426666667
2768 16076.488
2769 16082.5366666667
2770 16088.6486666667
2771 16094.674
2772 16100.6853333333
2773 16106.78
2774 16112.8933333333
2775 16118.9873333333
2776 16124.9953333333
2777 16131.0226666667
2778 16137.064
2779 16143.1346666667
2780 16149.1693333333
2781 16155.1373333333
2782 16161.1866666667
2783 16167.274
2784 16173.452
2785 16179.5546666667
2786 16185.604
2787 16191.6446666667
2788 16197.7793333333
2789 16204.1413333333
2790 16210.0153333333
2791 16216.0853333333
2792 16222.2146666667
2793 16228.324
2794 16234.2693333333
2795 16240.3653333333
2796 16246.5293333333
2797 16252.6106666667
2798 16258.6406666667
2799 16264.688
2800 16270.742
2801 16276.6866666667
2802 16282.7333333333
2803 16288.8213333333
2804 16294.9553333333
2805 16301.02
2806 16307.0913333333
2807 16313.3006666667
2808 16319.2886666667
2809 16325.494
2810 16331.624
2811 16337.6226666667
2812 16343.8946666667
2813 16349.9206666667
2814 16355.866
2815 16361.9693333333
2816 16368.0246666667
2817 16374.2226666667
2818 16380.21
2819 16386.4586666667
2820 16392.46
2821 16398.604
2822 16404.6873333333
2823 16410.7093333333
2824 16416.9586666667
2825 16422.9226666667
2826 16429.1406666667
2827 16435.3326666667
2828 16441.3206666667
2829 16447.426
2830 16453.5673333333
2831 16459.798
2832 16465.9006666667
2833 16471.988
2834 16478.0906666667
2835 16484.1533333333
2836 16490.3473333333
2837 16496.3773333333
2838 16502.4926666667
2839 16508.6686666667
2840 16514.85
2841 16521.1906666667
2842 16527.178
2843 16533.152
2844 16539.242
2845 16545.3026666667
2846 16551.4093333333
2847 16557.5886666667
2848 16563.7693333333
2849 16569.8973333333
2850 16576.0753333333
2851 16582.1013333333
2852 16588.2506666667
2853 16594.254
2854 16600.4046666667
2855 16606.5873333333
2856 16612.6093333333
2857 16618.592
2858 16624.572
2859 16630.6506666667
2860 16636.826
2861 16643.23
2862 16649.2946666667
2863 16655.206
2864 16661.23
2865 16667.2126666667
2866 16673.2366666667
2867 16679.2293333333
2868 16685.3813333333
2869 16691.5053333333
2870 16697.6486666667
2871 16703.6366666667
2872 16709.75
2873 16715.9553333333
2874 16722.036
2875 16728.0853333333
2876 16734.178
2877 16740.1926666667
2878 16746.256
2879 16752.5613333333
2880 16758.73
2881 16764.8046666667
2882 16770.974
2883 16777.2133333333
2884 16783.2553333333
2885 16789.452
2886 16795.5773333333
2887 16801.8233333333
2888 16808.1306666667
2889 16814.282
2890 16820.444
2891 16826.656
2892 16832.752
2893 16839.0073333333
2894 16845.1246666667
2895 16851.1086666667
2896 16857.2933333333
2897 16863.4746666667
2898 16869.646
2899 16875.9846666667
2900 16881.9533333333
2901 16888.0593333333
2902 16894.284
2903 16900.3193333333
2904 16906.596
2905 16912.6253333333
2906 16918.898
2907 16924.9253333333
2908 16931.0406666667
2909 16937.0226666667
2910 16943.1573333333
2911 16949.3833333333
2912 16955.5053333333
2913 16961.5953333333
2914 16967.6913333333
2915 16973.84
2916 16979.888
2917 16985.9633333333
2918 16992.0913333333
2919 16998.0026666667
2920 17004.1226666667
2921 17010.0673333333
2922 17016.3206666667
2923 17022.438
2924 17028.396
2925 17034.524
2926 17040.6086666667
2927 17046.758
2928 17052.9033333333
2929 17058.9966666667
2930 17064.8686666667
2931 17070.962
2932 17076.952
2933 17082.9446666667
2934 17088.978
2935 17095.0546666667
2936 17101.0466666667
2937 17107.1286666667
2938 17113.1933333333
2939 17119.276
2940 17125.3486666667
2941 17131.5433333333
2942 17137.6946666667
2943 17143.7633333333
2944 17149.8853333333
2945 17156.076
2946 17162.2793333333
2947 17168.374
2948 17174.3533333333
2949 17180.262
2950 17186.2626666667
2951 17192.4266666667
2952 17198.4866666667
2953 17204.432
2954 17210.296
2955 17216.3026666667
2956 17222.4413333333
2957 17228.4693333333
2958 17234.654
2959 17240.7626666667
2960 17246.8586666667
2961 17252.9033333333
2962 17258.92
2963 17265.1926666667
2964 17271.2406666667
2965 17277.1926666667
2966 17283.2973333333
2967 17289.3786666667
2968 17295.3593333333
2969 17301.3893333333
2970 17307.4793333333
2971 17313.5133333333
2972 17319.66
2973 17325.8093333333
2974 17331.9006666667
2975 17337.9973333333
2976 17344.0506666667
2977 17350.0133333333
2978 17356.1026666667
2979 17362.0313333333
2980 17368.064
2981 17374.2206666667
2982 17380.282
2983 17386.398
2984 17392.5706666667
2985 17398.7133333333
2986 17404.8633333333
2987 17411.004
2988 17417.1366666667
2989 17423.182
2990 17429.38
2991 17435.5106666667
2992 17441.7706666667
2993 17448.0253333333
2994 17454.2246666667
2995 17460.3766666667
2996 17466.5506666667
2997 17472.6953333333
2998 17478.8746666667
2999 17485.0506666667
3000 17491.0806666667
};
\addlegendentry{Abs-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}


==> figures/group/mean_acc_runs30_abs_maxqint.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Episodes},
xmajorgrids,
xmin=-148.95, xmax=3149.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-6023.57086666667, ymax=21840.9295333333,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -4.09666666666667
2 -8.232
3 -12.374
4 -16.5973333333333
5 -20.8433333333333
6 -24.9786666666667
7 -29.0766666666667
8 -33.1773333333333
9 -37.3673333333333
10 -41.572
11 -45.78
12 -49.8346666666667
13 -54.0346666666667
14 -58.1766666666667
15 -62.328
16 -66.4446666666667
17 -70.4946666666667
18 -74.606
19 -78.7153333333333
20 -82.9466666666667
21 -87.0486666666667
22 -91.252
23 -95.2953333333333
24 -99.4293333333333
25 -103.6
26 -107.698666666667
27 -111.821333333333
28 -115.952666666667
29 -120.085333333333
30 -124.241333333333
31 -128.31
32 -132.422666666667
33 -136.618
34 -140.773333333333
35 -144.817333333333
36 -148.998
37 -153.111333333333
38 -157.261333333333
39 -161.422666666667
40 -165.512
41 -169.592
42 -173.74
43 -177.875333333333
44 -182.086
45 -186.259333333333
46 -190.446666666667
47 -194.634
48 -198.733333333333
49 -202.826666666667
50 -206.991333333333
51 -211.227333333333
52 -215.362
53 -219.427333333333
54 -223.603333333333
55 -227.735333333333
56 -231.88
57 -236
58 -240.262666666667
59 -244.448666666667
60 -248.552666666667
61 -252.718666666667
62 -256.892666666667
63 -261.014666666667
64 -265.232666666667
65 -269.336
66 -273.505333333333
67 -277.599333333333
68 -281.674
69 -285.834
70 -289.994
71 -294.139333333333
72 -298.335333333333
73 -302.429333333333
74 -306.62
75 -310.734
76 -314.783333333333
77 -318.886
78 -322.974666666667
79 -326.949333333333
80 -330.996666666667
81 -335.011333333333
82 -338.947333333333
83 -342.836666666667
84 -346.628
85 -350.480666666667
86 -354.257333333333
87 -357.97
88 -361.738
89 -365.472666666667
90 -369.081333333333
91 -372.684666666667
92 -376.327333333333
93 -379.956666666667
94 -383.540666666667
95 -387.138666666667
96 -390.628666666667
97 -394.216666666667
98 -397.741333333333
99 -401.307333333333
100 -404.735333333333
101 -408.178
102 -411.492
103 -414.645333333333
104 -417.762
105 -420.83
106 -423.898666666667
107 -426.916666666667
108 -429.879333333333
109 -432.788666666667
110 -435.561333333333
111 -438.232666666667
112 -440.849333333333
113 -443.443333333333
114 -446.014666666667
115 -448.519333333333
116 -451.029333333333
117 -453.39
118 -455.798666666667
119 -458.16
120 -460.467333333333
121 -462.914
122 -465.272666666667
123 -467.504
124 -469.764
125 -471.888666666667
126 -473.883333333333
127 -475.938
128 -477.906
129 -479.810666666667
130 -481.507333333333
131 -483.265333333333
132 -484.87
133 -486.494666666667
134 -488.164666666667
135 -489.708
136 -491.315333333333
137 -492.833333333333
138 -494.328
139 -495.838666666667
140 -497.386
141 -498.893333333333
142 -500.354
143 -501.638666666667
144 -503.003333333333
145 -504.274666666667
146 -505.534666666667
147 -506.901333333333
148 -508.094
149 -509.265333333333
150 -510.404
151 -511.425333333333
152 -512.552
153 -513.449333333333
154 -514.237333333333
155 -514.997333333333
156 -515.718
157 -516.357333333333
158 -517.07
159 -517.553333333333
160 -518.034
161 -518.516
162 -518.816666666667
163 -519.052666666667
164 -519.240666666667
165 -519.435333333333
166 -519.596666666667
167 -519.673333333333
168 -519.665333333333
169 -519.666
170 -519.605333333333
171 -519.489333333333
172 -519.173333333333
173 -518.832666666667
174 -518.25
175 -517.916
176 -517.378
177 -516.781333333333
178 -516.250666666667
179 -515.574666666667
180 -514.722666666667
181 -513.909333333333
182 -512.959333333333
183 -511.935333333333
184 -510.974
185 -509.863333333333
186 -508.614
187 -507.252
188 -505.896666666667
189 -504.449333333333
190 -503.026666666667
191 -501.540666666667
192 -499.965333333333
193 -498.245333333333
194 -496.404
195 -494.691333333333
196 -492.830666666667
197 -490.976
198 -488.878666666667
199 -486.878
200 -484.600666666667
201 -482.352666666667
202 -480.090666666667
203 -477.696666666667
204 -475.286
205 -472.752
206 -470.234666666667
207 -467.728
208 -465.105333333333
209 -462.230666666667
210 -459.698
211 -456.773333333333
212 -453.956
213 -450.928666666667
214 -447.948666666667
215 -444.768666666667
216 -441.694666666667
217 -438.544
218 -435.458666666667
219 -432.284
220 -428.935333333333
221 -425.685333333333
222 -422.365333333333
223 -419.027333333333
224 -415.726666666667
225 -412.357333333333
226 -408.986
227 -405.34
228 -401.846
229 -398.348
230 -394.835333333333
231 -391.183333333333
232 -387.462666666667
233 -383.953333333333
234 -380.354
235 -376.636
236 -372.759333333333
237 -368.582
238 -364.210666666667
239 -359.736666666667
240 -355.326666666667
241 -350.686
242 -345.904666666667
243 -341.058666666667
244 -336.053333333333
245 -330.946666666667
246 -325.58
247 -319.954
248 -314.249333333333
249 -308.319333333333
250 -302.294666666667
251 -296.218666666667
252 -289.907333333333
253 -283.718
254 -277.376666666667
255 -270.799333333333
256 -264.273333333333
257 -257.68
258 -250.79
259 -243.864
260 -236.992666666667
261 -230.049333333333
262 -223.159333333333
263 -216.148
264 -209.062666666667
265 -201.948
266 -195.088
267 -188.022
268 -180.964666666667
269 -173.872666666667
270 -166.770666666667
271 -159.612
272 -152.571333333333
273 -145.468666666667
274 -138.406666666667
275 -131.376
276 -124.281333333333
277 -117.092
278 -109.906
279 -102.636
280 -95.5693333333333
281 -88.446
282 -81.3246666666667
283 -74.094
284 -66.648
285 -59.5173333333333
286 -52.2606666666667
287 -45.114
288 -37.9686666666667
289 -30.6786666666667
290 -23.21
291 -15.9066666666667
292 -8.61466666666668
293 -1.34666666666667
294 5.97733333333332
295 13.2626666666667
296 20.6953333333333
297 27.964
298 35.3886666666667
299 42.784
300 50.2506666666667
301 57.5666666666667
302 65.07
303 72.3426666666667
304 79.63
305 87.026
306 94.4793333333333
307 102.056
308 109.614
309 116.884
310 124.202666666667
311 131.526666666667
312 139.073333333333
313 146.508666666667
314 153.939333333333
315 161.352666666667
316 168.801333333333
317 176.186666666667
318 183.702
319 191.043333333333
320 198.57
321 206.096
322 213.438666666667
323 220.888
324 228.254
325 235.608
326 243.087333333333
327 250.350666666667
328 257.942
329 265.44
330 272.904666666667
331 280.271333333333
332 287.666666666667
333 295.084666666667
334 302.408666666667
335 310.010666666667
336 317.632666666667
337 325.099333333333
338 332.638
339 340.250666666667
340 347.614666666667
341 355.028
342 362.31
343 369.710666666667
344 377.272
345 384.789333333333
346 392.264
347 399.754666666667
348 407.185333333333
349 414.634
350 422.162
351 429.83
352 437.292666666667
353 444.943333333333
354 452.344666666667
355 459.880666666667
356 467.318666666667
357 474.872
358 482.246666666667
359 489.862666666667
360 497.374
361 504.883333333333
362 512.502
363 519.944666666667
364 527.358666666667
365 534.834666666667
366 542.265333333333
367 549.602
368 557.25
369 564.707333333333
370 572.269333333333
371 579.757333333333
372 587.196
373 594.742
374 602.381333333333
375 609.977333333333
376 617.461333333333
377 624.838666666667
378 632.309333333333
379 639.804666666667
380 647.168
381 654.786666666667
382 662.202666666667
383 669.802666666667
384 677.454666666667
385 684.958666666667
386 692.345333333333
387 699.807333333333
388 707.270666666667
389 714.649333333333
390 722.202
391 729.759333333333
392 737.342
393 744.854666666667
394 752.450666666667
395 760.107333333333
396 767.696666666667
397 775.143333333333
398 782.598
399 790.143333333333
400 797.630666666667
401 805.058
402 812.56
403 820
404 827.460666666667
405 834.96
406 842.341333333333
407 849.964
408 857.552666666667
409 865.158666666667
410 872.670666666667
411 880.287333333333
412 887.832666666667
413 895.412666666667
414 902.99
415 910.564
416 918.111333333333
417 925.74
418 933.286666666667
419 940.746
420 948.279333333333
421 955.88
422 963.468
423 971.088
424 978.672666666667
425 986.280666666667
426 993.863333333333
427 1001.388
428 1008.96733333333
429 1016.55333333333
430 1024.054
431 1031.69866666667
432 1039.442
433 1047.05733333333
434 1054.52666666667
435 1062.03733333333
436 1069.55066666667
437 1077.12266666667
438 1084.78866666667
439 1092.368
440 1099.862
441 1107.34866666667
442 1115.01533333333
443 1122.70066666667
444 1130.11266666667
445 1137.59666666667
446 1145.116
447 1152.686
448 1160.25933333333
449 1167.86
450 1175.32866666667
451 1182.902
452 1190.49933333333
453 1198.31733333333
454 1205.816
455 1213.47466666667
456 1221.128
457 1228.67066666667
458 1236.36066666667
459 1243.81933333333
460 1251.43
461 1258.94666666667
462 1266.544
463 1274.352
464 1281.82533333333
465 1289.52266666667
466 1297.126
467 1304.62266666667
468 1312.272
469 1319.83533333333
470 1327.48266666667
471 1335.13333333333
472 1342.842
473 1350.38533333333
474 1358.10466666667
475 1365.70666666667
476 1373.30533333333
477 1380.76133333333
478 1388.37333333333
479 1395.954
480 1403.68666666667
481 1411.16266666667
482 1418.76
483 1426.44466666667
484 1434.078
485 1441.582
486 1449.098
487 1456.7
488 1464.318
489 1471.77133333333
490 1479.30733333333
491 1486.79666666667
492 1494.27066666667
493 1501.84933333333
494 1509.54466666667
495 1516.968
496 1524.46866666667
497 1532.138
498 1539.87066666667
499 1547.58066666667
500 1555.344
501 1562.908
502 1570.652
503 1578.12733333333
504 1585.77933333333
505 1593.32933333333
506 1601.11133333333
507 1608.74666666667
508 1616.34866666667
509 1624.008
510 1631.36733333333
511 1639.02866666667
512 1646.63933333333
513 1654.28133333333
514 1661.84733333333
515 1669.53933333333
516 1677.17266666667
517 1684.74333333333
518 1692.442
519 1700.03466666667
520 1707.68
521 1715.458
522 1723.19733333333
523 1730.79133333333
524 1738.374
525 1745.94266666667
526 1753.57133333333
527 1761.17533333333
528 1768.756
529 1776.264
530 1783.91466666667
531 1791.62866666667
532 1799.268
533 1806.83866666667
534 1814.55266666667
535 1822.23533333333
536 1829.8
537 1837.326
538 1844.956
539 1852.46066666667
540 1859.96866666667
541 1867.512
542 1875.204
543 1882.78466666667
544 1890.294
545 1898.09666666667
546 1905.802
547 1913.33
548 1921.032
549 1928.63533333333
550 1936.19733333333
551 1943.72533333333
552 1951.32466666667
553 1958.95533333333
554 1966.63066666667
555 1974.17533333333
556 1981.694
557 1989.274
558 1996.85866666667
559 2004.398
560 2011.998
561 2019.66866666667
562 2027.32466666667
563 2034.908
564 2042.562
565 2050.03333333333
566 2057.60266666667
567 2065.10933333333
568 2072.518
569 2079.968
570 2087.49866666667
571 2095.088
572 2102.76933333333
573 2110.44133333333
574 2117.93666666667
575 2125.64866666667
576 2133.34266666667
577 2140.996
578 2148.72933333333
579 2156.38733333333
580 2163.98866666667
581 2171.688
582 2179.31066666667
583 2187.144
584 2194.786
585 2202.332
586 2209.968
587 2217.7
588 2225.196
589 2232.75733333333
590 2240.42
591 2248.19666666667
592 2255.888
593 2263.47533333333
594 2271.012
595 2278.57666666667
596 2286.05333333333
597 2293.714
598 2301.33133333333
599 2308.686
600 2316.41733333333
601 2324.01466666667
602 2331.678
603 2339.27066666667
604 2346.94533333333
605 2354.64533333333
606 2362.29133333333
607 2369.84266666667
608 2377.36866666667
609 2384.928
610 2392.518
611 2400.31066666667
612 2407.89933333333
613 2415.38533333333
614 2423.08266666667
615 2430.63133333333
616 2438.18866666667
617 2445.79266666667
618 2453.42466666667
619 2460.986
620 2468.61666666667
621 2476.10733333333
622 2483.848
623 2491.48666666667
624 2499.092
625 2506.65533333333
626 2514.35333333333
627 2521.72933333333
628 2529.43
629 2537.02066666667
630 2544.65933333333
631 2552.31533333333
632 2559.95133333333
633 2567.65866666667
634 2575.29533333333
635 2582.88
636 2590.64933333333
637 2598.06533333333
638 2605.72
639 2613.34
640 2620.96
641 2628.59066666667
642 2636.19466666667
643 2643.78533333333
644 2651.42266666667
645 2659.2
646 2666.7
647 2674.252
648 2681.922
649 2689.37466666667
650 2696.86466666667
651 2704.54133333333
652 2712.10466666667
653 2719.742
654 2727.32666666667
655 2734.872
656 2742.50933333333
657 2750.118
658 2757.78066666667
659 2765.31733333333
660 2772.88466666667
661 2780.356
662 2787.99533333333
663 2795.60466666667
664 2803.11
665 2810.74466666667
666 2818.466
667 2826.15466666667
668 2833.74933333333
669 2841.282
670 2849.01533333333
671 2856.59866666667
672 2864.20733333333
673 2871.77133333333
674 2879.378
675 2886.93333333333
676 2894.48533333333
677 2902.18133333333
678 2909.88
679 2917.61333333333
680 2925.172
681 2932.89133333333
682 2940.534
683 2948.24266666667
684 2955.62333333333
685 2963.19866666667
686 2970.692
687 2978.26933333333
688 2985.87533333333
689 2993.58666666667
690 3001.08533333333
691 3008.698
692 3016.35
693 3024.11133333333
694 3031.66933333333
695 3039.25
696 3046.898
697 3054.49933333333
698 3062.08
699 3069.62533333333
700 3077.29133333333
701 3084.78066666667
702 3092.35133333333
703 3099.81866666667
704 3107.41733333333
705 3115.17733333333
706 3122.79
707 3130.53466666667
708 3138.29666666667
709 3145.7
710 3153.19266666667
711 3160.73666666667
712 3168.43733333333
713 3175.972
714 3183.62933333333
715 3191.33866666667
716 3198.84466666667
717 3206.536
718 3214.17533333333
719 3221.824
720 3229.39533333333
721 3236.93266666667
722 3244.566
723 3252.118
724 3259.77733333333
725 3267.546
726 3275.26733333333
727 3282.776
728 3290.34066666667
729 3297.92266666667
730 3305.50533333333
731 3313.128
732 3320.64466666667
733 3328.21133333333
734 3335.994
735 3343.35333333333
736 3351.02066666667
737 3358.68
738 3366.18533333333
739 3373.68733333333
740 3381.26466666667
741 3388.85333333333
742 3396.48933333333
743 3404.144
744 3411.86933333333
745 3419.50133333333
746 3427.27
747 3434.996
748 3442.39333333333
749 3449.97533333333
750 3457.744
751 3465.3
752 3472.796
753 3480.222
754 3487.92066666667
755 3495.626
756 3503.20266666667
757 3510.69466666667
758 3518.26266666667
759 3526.01466666667
760 3533.716
761 3541.48866666667
762 3549.15733333333
763 3556.83866666667
764 3564.476
765 3572.12533333333
766 3579.72333333333
767 3587.12866666667
768 3594.68866666667
769 3602.30533333333
770 3609.88
771 3617.658
772 3625.18333333333
773 3632.82133333333
774 3640.32933333333
775 3647.95666666667
776 3655.52333333333
777 3663.16933333333
778 3670.876
779 3678.518
780 3686.144
781 3693.838
782 3701.342
783 3709.02733333333
784 3716.51466666667
785 3724.04733333333
786 3731.52733333333
787 3739.19466666667
788 3746.788
789 3754.41533333333
790 3762.03733333333
791 3769.62
792 3777.18533333333
793 3784.76266666667
794 3792.48066666667
795 3800.06333333333
796 3807.50133333333
797 3815.11866666667
798 3822.632
799 3830.272
800 3837.71733333333
801 3845.342
802 3852.922
803 3860.56733333333
804 3868.18666666667
805 3875.846
806 3883.596
807 3891.08533333333
808 3898.656
809 3906.20066666667
810 3913.88266666667
811 3921.47133333333
812 3928.93133333333
813 3936.54133333333
814 3944.096
815 3951.74333333333
816 3959.36266666667
817 3967.02733333333
818 3974.72066666667
819 3982.218
820 3989.74933333333
821 3997.42466666667
822 4005.03466666667
823 4012.59933333333
824 4020.236
825 4027.93466666667
826 4035.65533333333
827 4043.27066666667
828 4050.92933333333
829 4058.70933333333
830 4066.414
831 4074.02866666667
832 4081.598
833 4089.212
834 4096.83466666667
835 4104.49533333333
836 4112.108
837 4119.61533333333
838 4127.10333333333
839 4134.746
840 4142.266
841 4149.82666666667
842 4157.42266666667
843 4164.984
844 4172.66666666667
845 4180.16866666667
846 4187.71266666667
847 4195.33466666667
848 4202.93
849 4210.37466666667
850 4217.89533333333
851 4225.77
852 4233.41933333333
853 4240.992
854 4248.58733333333
855 4256.36333333333
856 4263.93066666667
857 4271.55666666667
858 4279.248
859 4286.864
860 4294.46
861 4302.112
862 4309.694
863 4317.39266666667
864 4325.052
865 4332.68666666667
866 4340.34933333333
867 4347.98133333333
868 4355.694
869 4363.34666666667
870 4371.04666666667
871 4378.648
872 4386.30733333333
873 4393.90133333333
874 4401.54133333333
875 4409.13533333333
876 4416.82733333333
877 4424.414
878 4432.04066666667
879 4439.686
880 4447.28266666667
881 4454.78333333333
882 4462.38333333333
883 4470.03733333333
884 4477.686
885 4485.31933333333
886 4492.86733333333
887 4500.43666666667
888 4508.00333333333
889 4515.72866666667
890 4523.42866666667
891 4530.964
892 4538.62933333333
893 4546.19733333333
894 4553.61666666667
895 4561.13466666667
896 4568.672
897 4576.282
898 4583.966
899 4591.578
900 4599.23066666667
901 4606.73533333333
902 4614.28666666667
903 4621.93466666667
904 4629.476
905 4637.11733333333
906 4644.79466666667
907 4652.53
908 4660.12866666667
909 4667.888
910 4675.3
911 4682.74266666667
912 4690.33466666667
913 4697.756
914 4705.21333333333
915 4712.94333333333
916 4720.57
917 4728.27133333333
918 4735.72666666667
919 4743.29466666667
920 4750.954
921 4758.47733333333
922 4766.22333333333
923 4773.72133333333
924 4781.23666666667
925 4788.848
926 4796.49
927 4803.85933333333
928 4811.51933333333
929 4819.1
930 4826.73533333333
931 4834.57
932 4842.144
933 4849.84866666667
934 4857.57133333333
935 4865.23866666667
936 4872.92133333333
937 4880.53733333333
938 4888.088
939 4895.648
940 4903.262
941 4910.852
942 4918.47533333333
943 4926.198
944 4933.89066666667
945 4941.47533333333
946 4949.06533333333
947 4956.59933333333
948 4964.13733333333
949 4971.81
950 4979.46
951 4987.05
952 4994.56266666667
953 5002.29533333333
954 5009.97
955 5017.42933333333
956 5024.852
957 5032.36266666667
958 5040.01266666667
959 5047.67466666667
960 5055.268
961 5062.86733333333
962 5070.64533333333
963 5078.47333333333
964 5085.9
965 5093.60533333333
966 5101.36066666667
967 5108.95133333333
968 5116.446
969 5123.89133333333
970 5131.61466666667
971 5139.28
972 5146.82
973 5154.15
974 5161.77866666667
975 5169.35
976 5176.926
977 5184.604
978 5192.34533333333
979 5200.068
980 5207.69933333333
981 5215.12866666667
982 5222.81666666667
983 5230.30933333333
984 5238.09666666667
985 5245.67266666667
986 5253.362
987 5261.08533333333
988 5268.71733333333
989 5276.24933333333
990 5283.85666666667
991 5291.334
992 5298.884
993 5306.39
994 5313.99066666667
995 5321.546
996 5329.00933333333
997 5336.55266666667
998 5344.036
999 5351.67266666667
1000 5359.23933333333
1001 5366.98733333333
1002 5374.58666666667
1003 5382.116
1004 5389.638
1005 5397.28266666667
1006 5404.89666666667
1007 5412.45666666667
1008 5420.22266666667
1009 5427.802
1010 5435.428
1011 5442.98733333333
1012 5450.59333333333
1013 5458.23466666667
1014 5465.89333333333
1015 5473.58733333333
1016 5481.334
1017 5489.03266666667
1018 5496.844
1019 5504.25
1020 5511.88533333333
1021 5519.53466666667
1022 5527.14333333333
1023 5534.64933333333
1024 5542.26266666667
1025 5549.71933333333
1026 5557.35
1027 5564.97266666667
1028 5572.57333333333
1029 5580.19266666667
1030 5587.73333333333
1031 5595.4
1032 5602.928
1033 5610.38266666667
1034 5617.988
1035 5625.67466666667
1036 5633.30666666667
1037 5641.048
1038 5648.622
1039 5656.15866666667
1040 5663.84733333333
1041 5671.51333333333
1042 5678.99266666667
1043 5686.51666666667
1044 5694.106
1045 5701.63866666667
1046 5709.22666666667
1047 5716.82133333333
1048 5724.41133333333
1049 5732.012
1050 5739.568
1051 5747.25333333333
1052 5754.85133333333
1053 5762.36666666667
1054 5769.78866666667
1055 5777.43533333333
1056 5785.02
1057 5792.65866666667
1058 5800.294
1059 5808.004
1060 5815.63866666667
1061 5823.064
1062 5830.576
1063 5838.354
1064 5846.03333333333
1065 5853.742
1066 5861.23133333333
1067 5868.79933333333
1068 5876.496
1069 5884.19266666667
1070 5891.56466666667
1071 5899.27
1072 5906.828
1073 5914.336
1074 5922.15
1075 5929.64733333333
1076 5937.28
1077 5944.94933333333
1078 5952.622
1079 5960.32933333333
1080 5967.95
1081 5975.53066666667
1082 5983.12733333333
1083 5990.82866666667
1084 5998.42533333333
1085 6005.92866666667
1086 6013.496
1087 6021.144
1088 6028.84333333333
1089 6036.46533333333
1090 6044.08133333333
1091 6051.68733333333
1092 6059.20733333333
1093 6066.62333333333
1094 6074.30933333333
1095 6081.96133333333
1096 6089.43533333333
1097 6097.062
1098 6104.74266666667
1099 6112.39733333333
1100 6120.09066666667
1101 6127.772
1102 6135.28866666667
1103 6142.792
1104 6150.44533333333
1105 6158.088
1106 6165.58933333333
1107 6173.26533333333
1108 6180.71533333333
1109 6188.334
1110 6195.83466666667
1111 6203.26266666667
1112 6210.81
1113 6218.46533333333
1114 6226.07333333333
1115 6233.73066666667
1116 6241.38466666667
1117 6249.02266666667
1118 6256.54
1119 6264.20066666667
1120 6271.852
1121 6279.58066666667
1122 6287.146
1123 6294.78533333333
1124 6302.55133333333
1125 6310.056
1126 6317.71533333333
1127 6325.25066666667
1128 6332.90466666667
1129 6340.66866666667
1130 6348.174
1131 6355.74666666667
1132 6363.34733333333
1133 6370.96133333333
1134 6378.596
1135 6386.22733333333
1136 6393.874
1137 6401.486
1138 6409.10933333333
1139 6416.784
1140 6424.20466666667
1141 6431.78533333333
1142 6439.42133333333
1143 6447.07533333333
1144 6454.682
1145 6462.15
1146 6469.61066666667
1147 6477.39133333333
1148 6484.85533333333
1149 6492.64666666667
1150 6500.15
1151 6507.77666666667
1152 6515.30933333333
1153 6522.902
1154 6530.444
1155 6538.02866666667
1156 6545.558
1157 6553.12333333333
1158 6560.66933333333
1159 6568.21066666667
1160 6575.76
1161 6583.16333333333
1162 6590.74133333333
1163 6598.20466666667
1164 6605.82533333333
1165 6613.46933333333
1166 6621.026
1167 6628.64466666667
1168 6636.17333333333
1169 6643.596
1170 6651.22533333333
1171 6658.73666666667
1172 6666.312
1173 6673.90666666667
1174 6681.496
1175 6689.04466666667
1176 6696.654
1177 6704.32533333333
1178 6711.86933333333
1179 6719.35466666667
1180 6726.854
1181 6734.57866666667
1182 6742.106
1183 6749.85133333333
1184 6757.40733333333
1185 6764.90266666667
1186 6772.594
1187 6780.18266666667
1188 6787.77733333333
1189 6795.42933333333
1190 6803.18466666667
1191 6810.93133333333
1192 6818.44666666667
1193 6826.15066666667
1194 6833.68733333333
1195 6841.43066666667
1196 6849.00733333333
1197 6856.66
1198 6864.40466666667
1199 6872.07533333333
1200 6879.68866666667
1201 6887.46733333333
1202 6895.07933333333
1203 6902.51733333333
1204 6910.092
1205 6917.602
1206 6925.34133333333
1207 6932.99333333333
1208 6940.622
1209 6948.19666666667
1210 6955.93333333333
1211 6963.588
1212 6971.15133333333
1213 6978.88733333333
1214 6986.502
1215 6994.192
1216 7001.86866666667
1217 7009.46466666667
1218 7017.18333333333
1219 7024.85866666667
1220 7032.48066666667
1221 7040.026
1222 7047.742
1223 7055.234
1224 7062.76733333333
1225 7070.35733333333
1226 7078.09466666667
1227 7085.612
1228 7093.07
1229 7100.71
1230 7108.38666666667
1231 7115.922
1232 7123.56533333333
1233 7131.212
1234 7138.866
1235 7146.36533333333
1236 7153.99466666667
1237 7161.66466666667
1238 7169.36333333333
1239 7177.06933333333
1240 7184.66333333333
1241 7192.22266666667
1242 7199.938
1243 7207.48666666667
1244 7215.23133333333
1245 7222.93266666667
1246 7230.562
1247 7238.29666666667
1248 7246.04666666667
1249 7253.44133333333
1250 7260.81933333333
1251 7268.53466666667
1252 7276.19333333333
1253 7283.73266666667
1254 7291.44333333333
1255 7299.024
1256 7306.70266666667
1257 7314.37666666667
1258 7321.98733333333
1259 7329.68066666667
1260 7337.28666666667
1261 7344.78066666667
1262 7352.31133333333
1263 7359.95466666667
1264 7367.60133333333
1265 7375.18333333333
1266 7382.734
1267 7390.35933333333
1268 7397.89266666667
1269 7405.574
1270 7413.28533333333
1271 7420.922
1272 7428.62533333333
1273 7436.40733333333
1274 7443.93466666667
1275 7451.55933333333
1276 7459.09333333333
1277 7466.78866666667
1278 7474.47066666667
1279 7481.96666666667
1280 7489.564
1281 7497.128
1282 7504.80866666667
1283 7512.51266666667
1284 7520.012
1285 7527.68866666667
1286 7535.21266666667
1287 7542.66066666667
1288 7550.226
1289 7557.776
1290 7565.248
1291 7572.96466666667
1292 7580.45266666667
1293 7587.98333333333
1294 7595.45266666667
1295 7602.80666666667
1296 7610.39733333333
1297 7617.97466666667
1298 7625.658
1299 7633.26133333333
1300 7640.81066666667
1301 7648.32733333333
1302 7655.89533333333
1303 7663.45733333333
1304 7671.01466666667
1305 7678.65866666667
1306 7686.474
1307 7694.07266666667
1308 7701.64533333333
1309 7709.28533333333
1310 7716.85133333333
1311 7724.36866666667
1312 7731.96266666667
1313 7739.56066666667
1314 7747.104
1315 7754.60866666667
1316 7762.34533333333
1317 7770.03533333333
1318 7777.548
1319 7785.20733333333
1320 7792.67133333333
1321 7800.28
1322 7807.984
1323 7815.50933333333
1324 7823.02066666667
1325 7830.55266666667
1326 7838.332
1327 7845.996
1328 7853.53066666667
1329 7861.07533333333
1330 7868.65266666667
1331 7876.26
1332 7883.874
1333 7891.442
1334 7899.10933333333
1335 7906.85866666667
1336 7914.53733333333
1337 7922.24
1338 7929.83466666667
1339 7937.45466666667
1340 7945.05266666667
1341 7952.722
1342 7960.322
1343 7967.87733333333
1344 7975.61533333333
1345 7983.28866666667
1346 7990.922
1347 7998.532
1348 8006.14333333333
1349 8013.67733333333
1350 8021.23266666667
1351 8028.85466666667
1352 8036.44333333333
1353 8044.062
1354 8051.75133333333
1355 8059.30666666667
1356 8066.912
1357 8074.53666666667
1358 8082.16133333333
1359 8089.71333333333
1360 8097.33933333333
1361 8104.92666666667
1362 8112.50666666667
1363 8120.20066666667
1364 8127.808
1365 8135.45333333333
1366 8143.054
1367 8150.79333333333
1368 8158.54933333333
1369 8166.186
1370 8173.80133333333
1371 8181.564
1372 8189.29
1373 8196.83866666667
1374 8204.55
1375 8212.17266666667
1376 8219.752
1377 8227.332
1378 8234.92733333333
1379 8242.39133333333
1380 8250.09733333333
1381 8257.61866666667
1382 8265.24866666667
1383 8272.834
1384 8280.24333333333
1385 8287.85866666667
1386 8295.46466666667
1387 8303.16333333333
1388 8310.81666666667
1389 8318.40266666667
1390 8326.042
1391 8333.64933333333
1392 8341.28133333333
1393 8349.01933333333
1394 8356.59133333333
1395 8364.27933333333
1396 8372.00266666667
1397 8379.68266666667
1398 8387.21133333333
1399 8394.742
1400 8402.418
1401 8409.962
1402 8417.55333333333
1403 8425.09
1404 8432.522
1405 8440.27466666667
1406 8447.94133333333
1407 8455.43066666667
1408 8462.87133333333
1409 8470.41466666667
1410 8478.04333333333
1411 8485.67733333333
1412 8493.184
1413 8500.764
1414 8508.40333333333
1415 8515.98666666667
1416 8523.52866666667
1417 8531.21533333333
1418 8538.81933333333
1419 8546.40466666667
1420 8554.11733333333
1421 8561.64733333333
1422 8569.23533333333
1423 8576.864
1424 8584.554
1425 8592.14533333333
1426 8599.752
1427 8607.38466666667
1428 8614.886
1429 8622.634
1430 8630.402
1431 8638.126
1432 8645.59933333333
1433 8653.3
1434 8660.854
1435 8668.39666666667
1436 8675.95466666667
1437 8683.48933333333
1438 8691.34333333333
1439 8699.13266666667
1440 8706.65333333333
1441 8714.28733333333
1442 8721.818
1443 8729.43333333333
1444 8736.86133333333
1445 8744.64466666667
1446 8752.28466666667
1447 8759.78533333333
1448 8767.34466666667
1449 8774.99066666667
1450 8782.53266666667
1451 8790.13666666667
1452 8797.68333333333
1453 8805.32533333333
1454 8812.82133333333
1455 8820.27666666667
1456 8827.84
1457 8835.416
1458 8843.03466666667
1459 8850.61
1460 8858.05
1461 8865.71266666667
1462 8873.25866666667
1463 8880.818
1464 8888.482
1465 8896.08066666667
1466 8903.748
1467 8911.34466666667
1468 8918.86333333333
1469 8926.43266666667
1470 8934.098
1471 8941.72533333333
1472 8949.36266666667
1473 8956.98466666667
1474 8964.57266666667
1475 8972.262
1476 8980.07
1477 8987.52266666667
1478 8995.15266666667
1479 9002.56466666667
1480 9010.29666666667
1481 9017.83
1482 9025.50933333333
1483 9033.296
1484 9040.992
1485 9048.586
1486 9056.14066666667
1487 9063.812
1488 9071.41733333333
1489 9078.97
1490 9086.70466666667
1491 9094.232
1492 9101.892
1493 9109.5
1494 9117.12333333333
1495 9124.66
1496 9132.16733333333
1497 9139.92933333333
1498 9147.78066666667
1499 9155.37866666667
1500 9162.78933333333
1501 9170.26533333333
1502 9177.88333333333
1503 9185.41933333333
1504 9193.07066666667
1505 9200.65266666667
1506 9208.31
1507 9215.91866666667
1508 9223.536
1509 9231.01066666667
1510 9238.824
1511 9246.574
1512 9254.17133333333
1513 9261.78466666667
1514 9269.506
1515 9277.232
1516 9284.86733333333
1517 9292.46
1518 9300.11466666667
1519 9307.61666666667
1520 9315.25733333333
1521 9322.81733333333
1522 9330.34333333333
1523 9337.91066666667
1524 9345.362
1525 9352.97266666667
1526 9360.552
1527 9368.11533333333
1528 9375.60733333333
1529 9383.25466666667
1530 9390.94333333333
1531 9398.67
1532 9406.22066666667
1533 9413.85866666667
1534 9421.52866666667
1535 9429.004
1536 9436.59866666667
1537 9444.25533333333
1538 9451.972
1539 9459.758
1540 9467.48333333333
1541 9475.036
1542 9482.664
1543 9490.154
1544 9497.67733333333
1545 9505.29
1546 9512.794
1547 9520.42866666667
1548 9528.03933333333
1549 9535.79266666667
1550 9543.62666666667
1551 9551.212
1552 9558.73466666667
1553 9566.26933333333
1554 9574.046
1555 9581.42333333333
1556 9589.056
1557 9596.57533333333
1558 9604.09
1559 9611.49333333333
1560 9619.15866666667
1561 9626.53733333333
1562 9634.034
1563 9641.73333333333
1564 9649.40866666667
1565 9657.07733333333
1566 9664.53866666667
1567 9672.15133333333
1568 9679.76333333333
1569 9687.51133333333
1570 9695.22133333333
1571 9702.81133333333
1572 9710.53133333333
1573 9718.12533333333
1574 9725.69266666667
1575 9733.29266666667
1576 9740.834
1577 9748.41
1578 9755.90733333333
1579 9763.54533333333
1580 9771.10333333333
1581 9778.78333333333
1582 9786.37733333333
1583 9793.906
1584 9801.39333333333
1585 9809.016
1586 9816.634
1587 9824.20333333333
1588 9831.786
1589 9839.49666666667
1590 9847.068
1591 9854.708
1592 9862.32266666667
1593 9869.94933333333
1594 9877.42533333333
1595 9885.00333333333
1596 9892.50666666667
1597 9900.10533333333
1598 9907.67933333333
1599 9915.26266666667
1600 9922.84666666667
1601 9930.416
1602 9938.132
1603 9945.89
1604 9953.52
1605 9961.03
1606 9968.56866666667
1607 9976.21266666667
1608 9983.76333333333
1609 9991.40466666667
1610 9999.07066666667
1611 10006.554
1612 10014.1553333333
1613 10021.8193333333
1614 10029.3826666667
1615 10037.0886666667
1616 10044.6066666667
1617 10052.3633333333
1618 10059.846
1619 10067.5933333333
1620 10075.3406666667
1621 10082.976
1622 10090.6393333333
1623 10098.296
1624 10105.8653333333
1625 10113.5113333333
1626 10121.2493333333
1627 10128.9886666667
1628 10136.51
1629 10144.1486666667
1630 10151.7853333333
1631 10159.3193333333
1632 10166.818
1633 10174.3893333333
1634 10181.9613333333
1635 10189.6166666667
1636 10197.1313333333
1637 10204.7166666667
1638 10212.378
1639 10220.0466666667
1640 10227.6486666667
1641 10235.3046666667
1642 10242.8466666667
1643 10250.5046666667
1644 10258.1466666667
1645 10265.7193333333
1646 10273.47
1647 10280.9653333333
1648 10288.48
1649 10296.0386666667
1650 10303.6033333333
1651 10311.1926666667
1652 10318.8366666667
1653 10326.3206666667
1654 10334.1006666667
1655 10341.7733333333
1656 10349.3226666667
1657 10356.9486666667
1658 10364.5133333333
1659 10372.1286666667
1660 10379.81
1661 10387.4493333333
1662 10395.05
1663 10402.616
1664 10410.3086666667
1665 10417.9446666667
1666 10425.4233333333
1667 10433.1666666667
1668 10440.7126666667
1669 10448.2886666667
1670 10455.946
1671 10463.628
1672 10471.178
1673 10478.7706666667
1674 10486.48
1675 10494.078
1676 10501.83
1677 10509.516
1678 10517.1606666667
1679 10524.9006666667
1680 10532.5026666667
1681 10540.234
1682 10547.9013333333
1683 10555.5
1684 10563.2373333333
1685 10570.82
1686 10578.412
1687 10586.2113333333
1688 10593.8093333333
1689 10601.3833333333
1690 10608.9546666667
1691 10616.5213333333
1692 10623.982
1693 10631.4846666667
1694 10639.0713333333
1695 10646.7673333333
1696 10654.5373333333
1697 10662.0393333333
1698 10669.5913333333
1699 10677.19
1700 10684.7446666667
1701 10692.158
1702 10699.832
1703 10707.4673333333
1704 10715.1466666667
1705 10722.556
1706 10730.1966666667
1707 10737.856
1708 10745.4746666667
1709 10753.0306666667
1710 10760.6513333333
1711 10768.3246666667
1712 10775.7986666667
1713 10783.4586666667
1714 10791.106
1715 10798.768
1716 10806.236
1717 10813.8946666667
1718 10821.6313333333
1719 10829.1486666667
1720 10836.6026666667
1721 10844.0686666667
1722 10851.7413333333
1723 10859.3766666667
1724 10866.9653333333
1725 10874.624
1726 10882.3913333333
1727 10890.0553333333
1728 10897.562
1729 10905.1966666667
1730 10912.8286666667
1731 10920.6653333333
1732 10928.2113333333
1733 10935.846
1734 10943.4826666667
1735 10951.2253333333
1736 10958.7966666667
1737 10966.3586666667
1738 10973.9306666667
1739 10981.6246666667
1740 10989.114
1741 10996.7193333333
1742 11004.396
1743 11012.0233333333
1744 11019.6213333333
1745 11027.2966666667
1746 11034.8213333333
1747 11042.4613333333
1748 11050.1653333333
1749 11057.5686666667
1750 11065.1973333333
1751 11072.8086666667
1752 11080.278
1753 11087.862
1754 11095.4993333333
1755 11102.9853333333
1756 11110.5966666667
1757 11118.2173333333
1758 11125.8033333333
1759 11133.488
1760 11141.1726666667
1761 11148.748
1762 11156.5813333333
1763 11164.242
1764 11171.7986666667
1765 11179.5253333333
1766 11187.1386666667
1767 11194.6646666667
1768 11202.31
1769 11210.036
1770 11217.478
1771 11225.0673333333
1772 11232.6033333333
1773 11240.3173333333
1774 11247.8873333333
1775 11255.4733333333
1776 11263
1777 11270.5506666667
1778 11278.0493333333
1779 11285.5766666667
1780 11293.328
1781 11300.8226666667
1782 11308.342
1783 11316.04
1784 11323.5346666667
1785 11331.326
1786 11338.8533333333
1787 11346.3513333333
1788 11354.0106666667
1789 11361.7906666667
1790 11369.3753333333
1791 11377.0526666667
1792 11384.67
1793 11392.2546666667
1794 11399.8006666667
1795 11407.4846666667
1796 11415.0726666667
1797 11422.7013333333
1798 11430.2633333333
1799 11438.044
1800 11445.666
1801 11453.2193333333
1802 11461.014
1803 11468.5746666667
1804 11476.2813333333
1805 11483.9313333333
1806 11491.612
1807 11499.228
1808 11506.8553333333
1809 11514.4666666667
1810 11522.112
1811 11529.68
1812 11537.1633333333
1813 11544.8146666667
1814 11552.4
1815 11559.9426666667
1816 11567.508
1817 11575.046
1818 11582.6553333333
1819 11590.1486666667
1820 11597.7966666667
1821 11605.2506666667
1822 11612.814
1823 11620.3526666667
1824 11627.7746666667
1825 11635.3566666667
1826 11642.8793333333
1827 11650.556
1828 11658.1133333333
1829 11665.8006666667
1830 11673.3693333333
1831 11680.9066666667
1832 11688.4733333333
1833 11695.996
1834 11703.7273333333
1835 11711.3333333333
1836 11719.012
1837 11726.536
1838 11734.2626666667
1839 11741.8206666667
1840 11749.4033333333
1841 11756.904
1842 11764.5486666667
1843 11772.056
1844 11779.648
1845 11787.328
1846 11794.9206666667
1847 11802.4686666667
1848 11810.234
1849 11817.7806666667
1850 11825.376
1851 11832.8713333333
1852 11840.4566666667
1853 11848.1833333333
1854 11855.816
1855 11863.342
1856 11870.9446666667
1857 11878.3946666667
1858 11885.9306666667
1859 11893.7526666667
1860 11901.532
1861 11909.2306666667
1862 11916.606
1863 11924.1886666667
1864 11931.7753333333
1865 11939.4813333333
1866 11946.9913333333
1867 11954.4786666667
1868 11961.9186666667
1869 11969.41
1870 11976.9106666667
1871 11984.488
1872 11992.0286666667
1873 11999.76
1874 12007.2853333333
1875 12014.838
1876 12022.592
1877 12030.1826666667
1878 12037.5893333333
1879 12045.134
1880 12052.9033333333
1881 12060.5586666667
1882 12068.1733333333
1883 12075.838
1884 12083.3293333333
1885 12090.9153333333
1886 12098.5373333333
1887 12106.0626666667
1888 12113.3746666667
1889 12121.1226666667
1890 12128.808
1891 12136.4806666667
1892 12144.008
1893 12151.5073333333
1894 12159.096
1895 12166.7833333333
1896 12174.478
1897 12182.178
1898 12189.8846666667
1899 12197.39
1900 12204.8773333333
1901 12212.4086666667
1902 12220.0713333333
1903 12227.6826666667
1904 12235.2093333333
1905 12242.8133333333
1906 12250.4493333333
1907 12258.1333333333
1908 12265.9126666667
1909 12273.5653333333
1910 12281.234
1911 12288.8993333333
1912 12296.5726666667
1913 12304.1186666667
1914 12311.7546666667
1915 12319.4446666667
1916 12327.014
1917 12334.728
1918 12342.2073333333
1919 12349.766
1920 12357.3846666667
1921 12364.94
1922 12372.5253333333
1923 12380.058
1924 12387.802
1925 12395.4366666667
1926 12402.954
1927 12410.494
1928 12418.0693333333
1929 12425.5326666667
1930 12433.166
1931 12440.7066666667
1932 12448.2193333333
1933 12455.752
1934 12463.3533333333
1935 12471.0526666667
1936 12478.6733333333
1937 12486.2126666667
1938 12493.7706666667
1939 12501.3993333333
1940 12509.092
1941 12516.5553333333
1942 12524.192
1943 12531.928
1944 12539.532
1945 12547.0186666667
1946 12554.6573333333
1947 12562.1166666667
1948 12569.7313333333
1949 12577.3373333333
1950 12585.0346666667
1951 12592.5006666667
1952 12600.162
1953 12607.774
1954 12615.3686666667
1955 12622.9773333333
1956 12630.65
1957 12638.2066666667
1958 12645.962
1959 12653.6126666667
1960 12661.0826666667
1961 12668.806
1962 12676.46
1963 12684.0593333333
1964 12691.712
1965 12699.278
1966 12706.814
1967 12714.324
1968 12721.8993333333
1969 12729.4566666667
1970 12737.0546666667
1971 12744.636
1972 12752.1206666667
1973 12759.792
1974 12767.318
1975 12774.9206666667
1976 12782.5446666667
1977 12790.0913333333
1978 12797.6593333333
1979 12805.2113333333
1980 12812.7913333333
1981 12820.6293333333
1982 12828.2353333333
1983 12835.7253333333
1984 12843.3446666667
1985 12850.9793333333
1986 12858.6946666667
1987 12866.3633333333
1988 12873.8613333333
1989 12881.402
1990 12889.0066666667
1991 12896.6233333333
1992 12904.492
1993 12912.0793333333
1994 12919.5773333333
1995 12927.0693333333
1996 12934.674
1997 12942.352
1998 12950.0586666667
1999 12957.5933333333
2000 12965.188
2001 12972.6573333333
2002 12980.316
2003 12988.0053333333
2004 12995.5706666667
2005 13003.3246666667
2006 13010.9
2007 13018.53
2008 13026.2626666667
2009 13033.912
2010 13041.498
2011 13049.18
2012 13056.8033333333
2013 13064.4073333333
2014 13071.9086666667
2015 13079.6053333333
2016 13087.194
2017 13094.7506666667
2018 13102.2893333333
2019 13109.8693333333
2020 13117.4213333333
2021 13125.1486666667
2022 13132.8113333333
2023 13140.2966666667
2024 13147.716
2025 13155.16
2026 13162.7426666667
2027 13170.462
2028 13178.1333333333
2029 13185.706
2030 13193.414
2031 13200.988
2032 13208.7813333333
2033 13216.304
2034 13223.9506666667
2035 13231.5646666667
2036 13239.1506666667
2037 13246.8866666667
2038 13254.5653333333
2039 13262.1133333333
2040 13269.7573333333
2041 13277.36
2042 13284.9193333333
2043 13292.4533333333
2044 13299.968
2045 13307.604
2046 13315.1953333333
2047 13322.7746666667
2048 13330.544
2049 13338.08
2050 13345.6213333333
2051 13353.214
2052 13360.85
2053 13368.3673333333
2054 13376.0373333333
2055 13383.5533333333
2056 13391.2013333333
2057 13398.9106666667
2058 13406.5806666667
2059 13414.256
2060 13422.0793333333
2061 13429.682
2062 13437.3433333333
2063 13444.994
2064 13452.4786666667
2065 13460.16
2066 13467.7326666667
2067 13475.264
2068 13482.7446666667
2069 13490.3206666667
2070 13497.964
2071 13505.6633333333
2072 13513.1793333333
2073 13520.8493333333
2074 13528.4666666667
2075 13536.2546666667
2076 13543.7653333333
2077 13551.3273333333
2078 13558.8006666667
2079 13566.2553333333
2080 13573.7513333333
2081 13581.164
2082 13588.7226666667
2083 13596.324
2084 13604.1066666667
2085 13611.67
2086 13619.1766666667
2087 13626.822
2088 13634.2853333333
2089 13641.9553333333
2090 13649.3526666667
2091 13656.9993333333
2092 13664.67
2093 13672.4873333333
2094 13680.1006666667
2095 13687.7026666667
2096 13695.1886666667
2097 13702.8526666667
2098 13710.3566666667
2099 13717.8806666667
2100 13725.416
2101 13732.9506666667
2102 13740.4286666667
2103 13747.98
2104 13755.6006666667
2105 13763.1453333333
2106 13770.674
2107 13778.2673333333
2108 13785.93
2109 13793.5853333333
2110 13801.1573333333
2111 13808.7866666667
2112 13816.4286666667
2113 13823.9946666667
2114 13831.628
2115 13839.3613333333
2116 13846.994
2117 13854.6053333333
2118 13862.2806666667
2119 13869.986
2120 13877.5233333333
2121 13885.372
2122 13893.0233333333
2123 13900.576
2124 13908.1526666667
2125 13915.6346666667
2126 13923.2953333333
2127 13931.0066666667
2128 13938.51
2129 13946.1433333333
2130 13953.7193333333
2131 13961.2486666667
2132 13968.776
2133 13976.362
2134 13983.9553333333
2135 13991.4913333333
2136 13999.1433333333
2137 14006.638
2138 14014.2386666667
2139 14021.796
2140 14029.374
2141 14036.8506666667
2142 14044.3846666667
2143 14052.088
2144 14059.612
2145 14067.294
2146 14074.6793333333
2147 14082.1633333333
2148 14089.7633333333
2149 14097.2986666667
2150 14104.96
2151 14112.5706666667
2152 14120.1173333333
2153 14127.8646666667
2154 14135.498
2155 14143.086
2156 14150.64
2157 14158.2726666667
2158 14165.8693333333
2159 14173.4493333333
2160 14181.072
2161 14188.712
2162 14196.394
2163 14203.9253333333
2164 14211.7113333333
2165 14219.2973333333
2166 14226.896
2167 14234.4893333333
2168 14242.1153333333
2169 14249.6353333333
2170 14257.4093333333
2171 14265.0713333333
2172 14272.6746666667
2173 14280.34
2174 14287.842
2175 14295.31
2176 14302.8533333333
2177 14310.3326666667
2178 14318.1613333333
2179 14325.7373333333
2180 14333.4026666667
2181 14340.9526666667
2182 14348.6466666667
2183 14356.2473333333
2184 14363.9393333333
2185 14371.572
2186 14379.0146666667
2187 14386.6606666667
2188 14394.302
2189 14401.8386666667
2190 14409.486
2191 14417.0226666667
2192 14424.6506666667
2193 14432.304
2194 14439.8413333333
2195 14447.5153333333
2196 14455.04
2197 14462.6386666667
2198 14470.3146666667
2199 14477.9886666667
2200 14485.556
2201 14493.2306666667
2202 14500.8053333333
2203 14508.458
2204 14515.974
2205 14523.6126666667
2206 14531.2533333333
2207 14538.99
2208 14546.56
2209 14554.2533333333
2210 14561.804
2211 14569.3793333333
2212 14576.9286666667
2213 14584.6446666667
2214 14592.37
2215 14599.9013333333
2216 14607.6513333333
2217 14615.2333333333
2218 14622.904
2219 14630.4026666667
2220 14637.9766666667
2221 14645.482
2222 14653.0886666667
2223 14660.672
2224 14668.24
2225 14675.7226666667
2226 14683.2886666667
2227 14690.982
2228 14698.586
2229 14706.054
2230 14713.796
2231 14721.5086666667
2232 14729.1646666667
2233 14736.5353333333
2234 14744.2026666667
2235 14751.8226666667
2236 14759.5273333333
2237 14767.1133333333
2238 14774.786
2239 14782.3526666667
2240 14790.0106666667
2241 14797.7173333333
2242 14805.2693333333
2243 14813.0406666667
2244 14820.634
2245 14828.3633333333
2246 14836.058
2247 14843.624
2248 14851.3673333333
2249 14858.9686666667
2250 14866.6573333333
2251 14874.2373333333
2252 14881.794
2253 14889.5633333333
2254 14897.2326666667
2255 14904.83
2256 14912.3446666667
2257 14920.0206666667
2258 14927.53
2259 14935.08
2260 14942.618
2261 14950.1013333333
2262 14957.7253333333
2263 14965.3406666667
2264 14972.96
2265 14980.5246666667
2266 14988.2046666667
2267 14995.834
2268 15003.5906666667
2269 15011.2886666667
2270 15018.9286666667
2271 15026.5586666667
2272 15034.158
2273 15041.782
2274 15049.492
2275 15057.0733333333
2276 15064.7426666667
2277 15072.376
2278 15080.06
2279 15087.596
2280 15095.3633333333
2281 15102.988
2282 15110.6033333333
2283 15118.2406666667
2284 15125.944
2285 15133.7286666667
2286 15141.2753333333
2287 15148.838
2288 15156.5766666667
2289 15164.0386666667
2290 15171.7106666667
2291 15179.366
2292 15187.156
2293 15194.7286666667
2294 15202.3786666667
2295 15209.9693333333
2296 15217.5553333333
2297 15225.0926666667
2298 15232.7186666667
2299 15240.412
2300 15247.8813333333
2301 15255.6766666667
2302 15263.2473333333
2303 15270.8626666667
2304 15278.4986666667
2305 15286.1053333333
2306 15293.7053333333
2307 15301.1826666667
2308 15309.0733333333
2309 15316.564
2310 15324.188
2311 15331.758
2312 15339.4153333333
2313 15347
2314 15354.648
2315 15362.1093333333
2316 15369.6486666667
2317 15377.1933333333
2318 15384.8073333333
2319 15392.572
2320 15400.2926666667
2321 15407.9606666667
2322 15415.45
2323 15423.1553333333
2324 15430.6826666667
2325 15438.254
2326 15445.9926666667
2327 15453.652
2328 15461.4806666667
2329 15469.0593333333
2330 15476.6153333333
2331 15484.1966666667
2332 15491.8733333333
2333 15499.59
2334 15506.9873333333
2335 15514.5093333333
2336 15522.082
2337 15529.7633333333
2338 15537.364
2339 15545.058
2340 15552.6953333333
2341 15560.4033333333
2342 15568.0933333333
2343 15575.672
2344 15583.2893333333
2345 15590.8993333333
2346 15598.5126666667
2347 15606.1126666667
2348 15613.6653333333
2349 15621.1773333333
2350 15628.722
2351 15636.3226666667
2352 15644.058
2353 15651.608
2354 15659.2533333333
2355 15666.832
2356 15674.42
2357 15682.0106666667
2358 15689.6146666667
2359 15697.0766666667
2360 15704.732
2361 15712.3893333333
2362 15720.086
2363 15727.6106666667
2364 15735.2113333333
2365 15742.7006666667
2366 15750.3933333333
2367 15757.9833333333
2368 15765.4806666667
2369 15773.1146666667
2370 15780.73
2371 15788.3173333333
2372 15795.9226666667
2373 15803.2986666667
2374 15810.8066666667
2375 15818.4506666667
2376 15826.0173333333
2377 15833.6793333333
2378 15841.3366666667
2379 15848.9133333333
2380 15856.6686666667
2381 15864.3533333333
2382 15872.0666666667
2383 15879.4406666667
2384 15887.014
2385 15894.686
2386 15902.3353333333
2387 15910.048
2388 15917.6406666667
2389 15925.082
2390 15932.824
2391 15940.4493333333
2392 15948.0753333333
2393 15955.746
2394 15963.4313333333
2395 15970.8993333333
2396 15978.4993333333
2397 15986.1166666667
2398 15993.8966666667
2399 16001.2926666667
2400 16008.816
2401 16016.326
2402 16023.9393333333
2403 16031.552
2404 16039.0886666667
2405 16046.7466666667
2406 16054.2453333333
2407 16061.886
2408 16069.4733333333
2409 16076.9466666667
2410 16084.7406666667
2411 16092.3413333333
2412 16099.9906666667
2413 16107.6453333333
2414 16115.284
2415 16122.7986666667
2416 16130.404
2417 16137.8786666667
2418 16145.4633333333
2419 16153.106
2420 16160.7046666667
2421 16168.226
2422 16175.752
2423 16183.398
2424 16191.0506666667
2425 16198.6273333333
2426 16206.4713333333
2427 16214.0693333333
2428 16221.644
2429 16229.226
2430 16236.8673333333
2431 16244.5093333333
2432 16252.092
2433 16259.528
2434 16266.984
2435 16274.5566666667
2436 16282.1113333333
2437 16289.7166666667
2438 16297.2286666667
2439 16304.9086666667
2440 16312.5013333333
2441 16320.0413333333
2442 16327.54
2443 16335.146
2444 16342.89
2445 16350.6006666667
2446 16358.208
2447 16365.8073333333
2448 16373.5306666667
2449 16381.142
2450 16388.724
2451 16396.1433333333
2452 16403.83
2453 16411.4453333333
2454 16419.1526666667
2455 16426.9406666667
2456 16434.5806666667
2457 16442.1926666667
2458 16449.768
2459 16457.4773333333
2460 16465.066
2461 16472.6753333333
2462 16480.2626666667
2463 16487.8306666667
2464 16495.4853333333
2465 16503.078
2466 16510.6873333333
2467 16518.3526666667
2468 16526.0066666667
2469 16533.594
2470 16541.272
2471 16548.828
2472 16556.4333333333
2473 16563.9466666667
2474 16571.71
2475 16579.3446666667
2476 16587.0773333333
2477 16594.5046666667
2478 16602.0726666667
2479 16609.632
2480 16617.1766666667
2481 16624.8753333333
2482 16632.52
2483 16640.1793333333
2484 16647.7406666667
2485 16655.2626666667
2486 16662.8113333333
2487 16670.396
2488 16678.14
2489 16685.6366666667
2490 16693.228
2491 16700.8106666667
2492 16708.5433333333
2493 16716.232
2494 16723.854
2495 16731.344
2496 16738.934
2497 16746.5006666667
2498 16754.2453333333
2499 16761.7873333333
2500 16769.368
2501 16776.9866666667
2502 16784.5853333333
2503 16792.266
2504 16799.9086666667
2505 16807.484
2506 16815.054
2507 16822.7633333333
2508 16830.3633333333
2509 16837.8566666667
2510 16845.3486666667
2511 16852.9533333333
2512 16860.468
2513 16868.0286666667
2514 16875.5433333333
2515 16883.256
2516 16890.8486666667
2517 16898.5873333333
2518 16906.1206666667
2519 16913.9286666667
2520 16921.6066666667
2521 16929.1966666667
2522 16936.7133333333
2523 16944.2413333333
2524 16951.976
2525 16959.4753333333
2526 16966.9866666667
2527 16974.4406666667
2528 16981.9506666667
2529 16989.6713333333
2530 16997.2193333333
2531 17004.9973333333
2532 17012.5546666667
2533 17020.0853333333
2534 17027.616
2535 17035.3253333333
2536 17043.0153333333
2537 17050.4733333333
2538 17058.0686666667
2539 17065.5686666667
2540 17073.212
2541 17080.8186666667
2542 17088.5893333333
2543 17096.0806666667
2544 17103.748
2545 17111.5793333333
2546 17119.076
2547 17126.7453333333
2548 17134.3706666667
2549 17141.984
2550 17149.7613333333
2551 17157.476
2552 17165.0053333333
2553 17172.7013333333
2554 17180.3673333333
2555 17188.0893333333
2556 17195.5313333333
2557 17203.1773333333
2558 17210.8093333333
2559 17218.4813333333
2560 17226.046
2561 17233.684
2562 17241.1586666667
2563 17248.86
2564 17256.3846666667
2565 17263.9613333333
2566 17271.488
2567 17279.094
2568 17286.7173333333
2569 17294.32
2570 17302.0086666667
2571 17309.6226666667
2572 17317.092
2573 17324.692
2574 17332.476
2575 17339.938
2576 17347.5926666667
2577 17355.1646666667
2578 17362.862
2579 17370.4906666667
2580 17378.0406666667
2581 17385.6533333333
2582 17393.3233333333
2583 17400.8646666667
2584 17408.3786666667
2585 17415.9633333333
2586 17423.5053333333
2587 17431.064
2588 17438.5753333333
2589 17446.3133333333
2590 17453.8893333333
2591 17461.4753333333
2592 17469.1613333333
2593 17476.6286666667
2594 17484.254
2595 17491.7506666667
2596 17499.1493333333
2597 17506.7833333333
2598 17514.3826666667
2599 17521.9366666667
2600 17529.538
2601 17537.1986666667
2602 17545.006
2603 17552.57
2604 17560.1713333333
2605 17567.8293333333
2606 17575.5513333333
2607 17583.2273333333
2608 17590.8966666667
2609 17598.404
2610 17606.0046666667
2611 17613.7233333333
2612 17621.4173333333
2613 17628.8486666667
2614 17636.454
2615 17644.2573333333
2616 17651.748
2617 17659.3973333333
2618 17667.0273333333
2619 17674.76
2620 17682.3113333333
2621 17689.822
2622 17697.37
2623 17704.9206666667
2624 17712.6213333333
2625 17720.3313333333
2626 17727.7473333333
2627 17735.3806666667
2628 17742.8846666667
2629 17750.4373333333
2630 17758.2066666667
2631 17765.96
2632 17773.6373333333
2633 17781.2413333333
2634 17788.68
2635 17796.3206666667
2636 17803.9133333333
2637 17811.4273333333
2638 17819.056
2639 17826.642
2640 17834.2013333333
2641 17841.9026666667
2642 17849.4753333333
2643 17857.1126666667
2644 17864.6986666667
2645 17872.3913333333
2646 17880.076
2647 17887.7133333333
2648 17895.4026666667
2649 17903.0793333333
2650 17910.58
2651 17918.2446666667
2652 17925.9646666667
2653 17933.4526666667
2654 17941.1673333333
2655 17948.708
2656 17956.25
2657 17963.852
2658 17971.4786666667
2659 17978.9386666667
2660 17986.482
2661 17994.1993333333
2662 18001.7573333333
2663 18009.4386666667
2664 18017.0693333333
2665 18024.824
2666 18032.4486666667
2667 18040.046
2668 18047.6046666667
2669 18055.2373333333
2670 18062.9993333333
2671 18070.7146666667
2672 18078.344
2673 18086.0426666667
2674 18093.6066666667
2675 18101.2393333333
2676 18108.8593333333
2677 18116.4386666667
2678 18123.968
2679 18131.7273333333
2680 18139.5853333333
2681 18147.14
2682 18154.7853333333
2683 18162.4353333333
2684 18170.0826666667
2685 18177.7113333333
2686 18185.416
2687 18193.0066666667
2688 18200.6
2689 18208.2926666667
2690 18215.882
2691 18223.4833333333
2692 18231.052
2693 18238.6246666667
2694 18246.436
2695 18254.1626666667
2696 18261.6306666667
2697 18269.1113333333
2698 18276.6553333333
2699 18284.28
2700 18291.9753333333
2701 18299.5826666667
2702 18307.2333333333
2703 18314.766
2704 18322.3846666667
2705 18330.096
2706 18337.8093333333
2707 18345.584
2708 18353.2593333333
2709 18361.118
2710 18368.718
2711 18376.2713333333
2712 18383.974
2713 18391.514
2714 18399.166
2715 18406.8926666667
2716 18414.5506666667
2717 18422.1466666667
2718 18429.71
2719 18437.1933333333
2720 18444.8093333333
2721 18452.3853333333
2722 18460.0093333333
2723 18467.5586666667
2724 18475.3326666667
2725 18483.036
2726 18490.5466666667
2727 18498.1926666667
2728 18505.7273333333
2729 18513.3286666667
2730 18520.95
2731 18528.3726666667
2732 18536.0493333333
2733 18543.84
2734 18551.5213333333
2735 18559.158
2736 18566.5946666667
2737 18574.2506666667
2738 18581.7233333333
2739 18589.386
2740 18596.9373333333
2741 18604.562
2742 18612.1473333333
2743 18619.6646666667
2744 18627.2766666667
2745 18634.764
2746 18642.3666666667
2747 18650.0053333333
2748 18657.6846666667
2749 18665.2786666667
2750 18672.8046666667
2751 18680.3473333333
2752 18688.0533333333
2753 18695.634
2754 18703.2633333333
2755 18710.9006666667
2756 18718.58
2757 18726.0753333333
2758 18733.616
2759 18741.274
2760 18748.8326666667
2761 18756.4013333333
2762 18763.7873333333
2763 18771.4113333333
2764 18779.044
2765 18786.638
2766 18794.0853333333
2767 18801.8273333333
2768 18809.348
2769 18816.9493333333
2770 18824.582
2771 18832.0766666667
2772 18839.728
2773 18847.292
2774 18854.8706666667
2775 18862.6206666667
2776 18870.0953333333
2777 18877.448
2778 18885.172
2779 18892.8173333333
2780 18900.4253333333
2781 18908.1733333333
2782 18915.9066666667
2783 18923.6013333333
2784 18931.118
2785 18938.6486666667
2786 18946.2526666667
2787 18953.6853333333
2788 18961.3233333333
2789 18969.0366666667
2790 18976.6126666667
2791 18984.2566666667
2792 18991.8953333333
2793 18999.584
2794 19007.146
2795 19014.7073333333
2796 19022.3526666667
2797 19030.19
2798 19037.8406666667
2799 19045.5133333333
2800 19053.224
2801 19060.7653333333
2802 19068.3166666667
2803 19075.7593333333
2804 19083.2846666667
2805 19090.9793333333
2806 19098.7033333333
2807 19106.4046666667
2808 19113.702
2809 19121.358
2810 19128.8533333333
2811 19136.4113333333
2812 19143.896
2813 19151.452
2814 19158.9213333333
2815 19166.6466666667
2816 19174.3793333333
2817 19181.922
2818 19189.4553333333
2819 19197.15
2820 19204.672
2821 19212.1213333333
2822 19219.742
2823 19227.3513333333
2824 19234.8286666667
2825 19242.5146666667
2826 19250.27
2827 19257.8926666667
2828 19265.5713333333
2829 19273.2446666667
2830 19280.988
2831 19288.5933333333
2832 19296.152
2833 19303.838
2834 19311.4853333333
2835 19319.15
2836 19326.7073333333
2837 19334.2226666667
2838 19341.6973333333
2839 19349.368
2840 19356.8606666667
2841 19364.422
2842 19372.1226666667
2843 19379.7353333333
2844 19387.4253333333
2845 19395.018
2846 19402.652
2847 19410.2233333333
2848 19417.6606666667
2849 19425.228
2850 19432.8046666667
2851 19440.4433333333
2852 19447.9986666667
2853 19455.694
2854 19463.4173333333
2855 19470.9386666667
2856 19478.574
2857 19486.1593333333
2858 19493.6393333333
2859 19501.2006666667
2860 19508.8246666667
2861 19516.366
2862 19523.94
2863 19531.4373333333
2864 19539.1613333333
2865 19546.8653333333
2866 19554.5273333333
2867 19562.1806666667
2868 19569.7613333333
2869 19577.3706666667
2870 19584.858
2871 19592.398
2872 19599.91
2873 19607.3986666667
2874 19614.9386666667
2875 19622.6
2876 19630.1833333333
2877 19637.912
2878 19645.664
2879 19653.2226666667
2880 19660.916
2881 19668.504
2882 19675.992
2883 19683.52
2884 19691.094
2885 19698.654
2886 19706.2133333333
2887 19713.76
2888 19721.414
2889 19728.9733333333
2890 19736.5386666667
2891 19744.1346666667
2892 19751.7266666667
2893 19759.1886666667
2894 19766.6726666667
2895 19774.302
2896 19781.864
2897 19789.4766666667
2898 19797.0186666667
2899 19804.5806666667
2900 19812.0686666667
2901 19819.7893333333
2902 19827.4686666667
2903 19835.1366666667
2904 19842.7926666667
2905 19850.396
2906 19858.172
2907 19865.7186666667
2908 19873.4726666667
2909 19881.0573333333
2910 19888.744
2911 19896.3626666667
2912 19903.914
2913 19911.5986666667
2914 19919.2786666667
2915 19927.0053333333
2916 19934.5846666667
2917 19942.2926666667
2918 19949.8526666667
2919 19957.452
2920 19965.19
2921 19972.7466666667
2922 19980.488
2923 19988.0973333333
2924 19995.6753333333
2925 20003.1006666667
2926 20010.6813333333
2927 20018.354
2928 20026.06
2929 20033.6773333333
2930 20041.2073333333
2931 20048.8166666667
2932 20056.4453333333
2933 20063.922
2934 20071.546
2935 20079.0626666667
2936 20086.672
2937 20094.3473333333
2938 20101.988
2939 20109.4446666667
2940 20117.048
2941 20124.6153333333
2942 20132.18
2943 20139.9013333333
2944 20147.4806666667
2945 20155.0013333333
2946 20162.6246666667
2947 20170.1893333333
2948 20177.8206666667
2949 20185.4653333333
2950 20192.9893333333
2951 20200.5693333333
2952 20208.256
2953 20215.7413333333
2954 20223.3953333333
2955 20231.114
2956 20238.826
2957 20246.4113333333
2958 20254.0446666667
2959 20261.5813333333
2960 20269.302
2961 20276.852
2962 20284.506
2963 20292.0566666667
2964 20299.7506666667
2965 20307.4346666667
2966 20314.982
2967 20322.7206666667
2968 20330.3666666667
2969 20338.114
2970 20345.6886666667
2971 20353.34
2972 20361.0486666667
2973 20368.6873333333
2974 20376.234
2975 20384.0946666667
2976 20391.7753333333
2977 20399.4006666667
2978 20406.8006666667
2979 20414.2873333333
2980 20422.0046666667
2981 20429.628
2982 20437.2646666667
2983 20444.988
2984 20452.4886666667
2985 20460.0733333333
2986 20467.7393333333
2987 20475.43
2988 20483.1233333333
2989 20490.6706666667
2990 20498.4026666667
2991 20505.978
2992 20513.4813333333
2993 20521.132
2994 20528.6453333333
2995 20536.318
2996 20543.9186666667
2997 20551.5853333333
2998 20559.264
2999 20566.8153333333
3000 20574.3613333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -3.05333333333333
2 -5.18933333333333
3 -6.42133333333333
4 -7.206
5 -7.244
6 -6.904
7 -6.14066666666667
8 -5.032
9 -3.52
10 -1.69866666666667
11 0.745333333333333
12 3.04466666666666
13 5.65133333333333
14 8.49733333333333
15 11.3566666666667
16 14.4353333333333
17 17.6386666666667
18 21.034
19 24.3866666666667
20 27.9726666666667
21 31.7433333333333
22 35.56
23 39.4706666666667
24 43.416
25 47.4913333333333
26 51.7833333333333
27 55.8953333333333
28 60.178
29 64.2346666666667
30 68.5233333333333
31 72.804
32 77.1226666666667
33 81.358
34 85.688
35 90.2253333333333
36 94.5473333333333
37 98.9953333333333
38 103.522
39 107.768666666667
40 112.241333333333
41 116.958666666667
42 121.552
43 126.166666666667
44 130.724666666667
45 135.152666666667
46 139.633333333333
47 144.074666666667
48 148.636666666667
49 153.328666666667
50 157.878
51 162.332
52 167.01
53 171.746666666667
54 176.540666666667
55 181.202
56 186.049333333333
57 190.775333333333
58 195.475333333333
59 200.149333333333
60 204.91
61 209.662
62 214.534666666667
63 219.155333333333
64 223.588666666667
65 228.128666666667
66 232.774
67 237.486666666667
68 242.214666666667
69 246.719333333333
70 251.280666666667
71 255.858
72 260.764666666667
73 265.468
74 270.044
75 274.867333333333
76 279.546666666667
77 284.344
78 289.056666666667
79 293.817333333333
80 298.519333333333
81 303.254666666667
82 308.088
83 312.850666666667
84 317.382
85 322.117333333333
86 326.902666666667
87 331.638
88 336.300666666667
89 340.977333333333
90 345.742
91 350.488666666667
92 355.262
93 359.948666666667
94 364.927333333333
95 369.712
96 374.466
97 379.098666666667
98 383.875333333333
99 388.76
100 393.514
101 398.172
102 402.894
103 407.653333333333
104 412.366
105 417.118666666667
106 421.825333333333
107 426.479333333333
108 431.294666666667
109 436.012
110 440.743333333333
111 445.558
112 450.36
113 455.086666666667
114 459.916
115 464.736
116 469.599333333333
117 474.321333333333
118 479.01
119 483.867333333333
120 488.724666666667
121 493.477333333333
122 498.208666666667
123 503.03
124 507.835333333333
125 512.580666666667
126 517.432
127 522.234666666667
128 527.054666666667
129 531.738
130 536.612
131 541.286666666667
132 546.178666666667
133 551.142
134 555.938666666667
135 560.614
136 565.318666666667
137 570.153333333333
138 575.002
139 579.690666666667
140 584.604
141 589.408
142 594.231333333333
143 599.025333333333
144 603.866
145 608.700666666667
146 613.452
147 618.212666666667
148 622.764
149 627.608
150 632.413333333333
151 637.28
152 642.162
153 647.166666666667
154 652.03
155 656.758
156 661.740666666667
157 666.53
158 671.451333333333
159 676.138666666667
160 680.748666666667
161 685.695333333333
162 690.557333333333
163 695.361333333333
164 700.017333333333
165 704.828
166 709.786
167 714.608666666667
168 719.508666666667
169 724.537333333333
170 729.388
171 734.194666666667
172 739.036666666667
173 743.853333333333
174 748.722
175 753.504666666667
176 758.384
177 763.369333333333
178 768.183333333333
179 772.926666666667
180 777.761333333333
181 782.732
182 787.606
183 792.376666666667
184 797.294666666667
185 802.154666666667
186 807.122
187 811.893333333333
188 816.650666666667
189 821.487333333333
190 826.398
191 831.301333333333
192 836.204
193 841.073333333333
194 845.989333333333
195 850.829333333333
196 855.853333333333
197 860.84
198 865.807333333333
199 870.724666666667
200 875.482
201 880.439333333333
202 885.33
203 890.155333333333
204 895.075333333333
205 900.208
206 905.129333333333
207 910.033333333333
208 914.988666666667
209 920.077333333333
210 924.892
211 929.934666666667
212 934.957333333333
213 939.962666666667
214 944.911333333333
215 949.772
216 954.707333333333
217 959.698666666667
218 964.831333333333
219 969.714
220 974.553333333333
221 979.456
222 984.476666666667
223 989.420666666667
224 994.585333333333
225 999.639333333333
226 1004.59933333333
227 1009.586
228 1014.68866666667
229 1019.53933333333
230 1024.45933333333
231 1029.53933333333
232 1034.478
233 1039.45933333333
234 1044.57933333333
235 1049.52
236 1054.53866666667
237 1059.61866666667
238 1064.65466666667
239 1069.56866666667
240 1074.678
241 1079.778
242 1084.966
243 1090.09866666667
244 1095.34933333333
245 1100.69133333333
246 1105.704
247 1110.78533333333
248 1115.742
249 1120.75933333333
250 1125.768
251 1130.94466666667
252 1135.798
253 1140.94066666667
254 1146.04266666667
255 1151.072
256 1156.23066666667
257 1161.35
258 1166.442
259 1171.46133333333
260 1176.48533333333
261 1181.53333333333
262 1186.71533333333
263 1192.00133333333
264 1197.31333333333
265 1202.49266666667
266 1207.624
267 1212.60133333333
268 1217.72066666667
269 1222.80333333333
270 1227.85066666667
271 1232.95666666667
272 1238.018
273 1243.19866666667
274 1248.50466666667
275 1253.58133333333
276 1258.734
277 1263.85933333333
278 1268.88266666667
279 1274.274
280 1279.40466666667
281 1284.41266666667
282 1289.50533333333
283 1294.59866666667
284 1299.836
285 1304.91466666667
286 1310.112
287 1315.20866666667
288 1320.36266666667
289 1325.542
290 1330.69466666667
291 1335.79
292 1341.06133333333
293 1346.23133333333
294 1351.48066666667
295 1356.75266666667
296 1361.964
297 1367.31533333333
298 1372.44933333333
299 1377.65666666667
300 1382.986
301 1388.24466666667
302 1393.64133333333
303 1398.88466666667
304 1404.22533333333
305 1409.272
306 1414.72533333333
307 1419.92733333333
308 1425.14733333333
309 1430.33466666667
310 1435.63933333333
311 1440.876
312 1446.022
313 1451.30666666667
314 1456.538
315 1461.63866666667
316 1466.83666666667
317 1472.21266666667
318 1477.63866666667
319 1483.09733333333
320 1488.53133333333
321 1493.79666666667
322 1499.03733333333
323 1504.25866666667
324 1509.554
325 1515
326 1520.122
327 1525.47
328 1530.78333333333
329 1536.17466666667
330 1541.73333333333
331 1547.12533333333
332 1552.55266666667
333 1558.08
334 1563.46066666667
335 1568.798
336 1574.24066666667
337 1579.63133333333
338 1584.74466666667
339 1590.13733333333
340 1595.70133333333
341 1601.214
342 1606.89666666667
343 1612.254
344 1617.504
345 1622.812
346 1628.18933333333
347 1633.52466666667
348 1638.95666666667
349 1644.30133333333
350 1649.55733333333
351 1654.87933333333
352 1660.27866666667
353 1665.68
354 1671.128
355 1676.502
356 1681.96333333333
357 1687.38466666667
358 1692.74666666667
359 1698.224
360 1703.53533333333
361 1709.01666666667
362 1714.528
363 1719.97133333333
364 1725.404
365 1730.83933333333
366 1736.21333333333
367 1741.77533333333
368 1747.37533333333
369 1752.82466666667
370 1758.284
371 1763.872
372 1769.55466666667
373 1775.062
374 1780.502
375 1785.958
376 1791.31266666667
377 1796.82
378 1802.436
379 1808.01
380 1813.686
381 1819.09533333333
382 1824.518
383 1829.95133333333
384 1835.744
385 1841.39933333333
386 1847.01933333333
387 1852.46666666667
388 1857.89266666667
389 1863.36866666667
390 1868.84133333333
391 1874.44133333333
392 1880.01466666667
393 1885.476
394 1890.854
395 1896.28133333333
396 1901.86533333333
397 1907.29266666667
398 1912.78066666667
399 1918.27
400 1923.77333333333
401 1929.19466666667
402 1934.86666666667
403 1940.356
404 1946.21333333333
405 1951.872
406 1957.47133333333
407 1963.022
408 1968.64
409 1974.17666666667
410 1979.70133333333
411 1985.12933333333
412 1990.57733333333
413 1996.22133333333
414 2001.79466666667
415 2007.54933333333
416 2013.052
417 2018.64533333333
418 2024.276
419 2029.83533333333
420 2035.424
421 2040.926
422 2046.494
423 2051.93266666667
424 2057.51666666667
425 2063.17466666667
426 2069.05533333333
427 2074.76066666667
428 2080.462
429 2086.16933333333
430 2091.718
431 2097.42733333333
432 2102.962
433 2108.49266666667
434 2113.97333333333
435 2119.56666666667
436 2125.25933333333
437 2130.77866666667
438 2136.48866666667
439 2142.27
440 2147.79666666667
441 2153.45133333333
442 2159.12866666667
443 2164.66333333333
444 2170.11133333333
445 2175.77333333333
446 2181.13933333333
447 2186.71066666667
448 2192.572
449 2197.89266666667
450 2203.272
451 2208.79533333333
452 2214.36
453 2220.06333333333
454 2225.69666666667
455 2231.36866666667
456 2237.01333333333
457 2242.59933333333
458 2248.20133333333
459 2253.89466666667
460 2259.58266666667
461 2265.18066666667
462 2270.862
463 2276.55533333333
464 2282.226
465 2287.84933333333
466 2293.51533333333
467 2299.05533333333
468 2304.71266666667
469 2310.50933333333
470 2316.11
471 2321.92733333333
472 2327.598
473 2333.25333333333
474 2338.95066666667
475 2344.66066666667
476 2350.48733333333
477 2356.10266666667
478 2361.67533333333
479 2367.36666666667
480 2373.04533333333
481 2378.70133333333
482 2384.356
483 2390.04333333333
484 2395.734
485 2401.38
486 2406.97
487 2412.62666666667
488 2418.38866666667
489 2423.95666666667
490 2429.622
491 2435.32066666667
492 2441.034
493 2446.75666666667
494 2452.51066666667
495 2458.12533333333
496 2463.878
497 2469.77666666667
498 2475.48866666667
499 2481.074
500 2486.956
501 2492.77866666667
502 2498.50133333333
503 2504.36933333333
504 2510
505 2515.54066666667
506 2521.15333333333
507 2526.746
508 2532.47466666667
509 2538.244
510 2543.79266666667
511 2549.50333333333
512 2555.25
513 2561.06
514 2566.964
515 2572.67666666667
516 2578.418
517 2584.1
518 2589.82066666667
519 2595.392
520 2601.24866666667
521 2607.112
522 2612.89666666667
523 2618.522
524 2624.30466666667
525 2630.08733333333
526 2635.83133333333
527 2641.594
528 2647.51
529 2653.24866666667
530 2659.04733333333
531 2664.66733333333
532 2670.39333333333
533 2676.308
534 2681.934
535 2687.54
536 2693.29666666667
537 2698.85066666667
538 2704.63533333333
539 2710.446
540 2716.158
541 2721.90066666667
542 2727.72933333333
543 2733.70066666667
544 2739.474
545 2745.21
546 2750.90866666667
547 2756.46933333333
548 2762.16933333333
549 2767.94
550 2773.79066666667
551 2779.494
552 2785.106
553 2790.79933333333
554 2796.68133333333
555 2802.45666666667
556 2808.17266666667
557 2813.90666666667
558 2819.71333333333
559 2825.428
560 2831.306
561 2837.09266666667
562 2842.84
563 2848.606
564 2854.24933333333
565 2859.944
566 2865.632
567 2871.366
568 2877.01
569 2882.72533333333
570 2888.38533333333
571 2894.23533333333
572 2900.08266666667
573 2905.77
574 2911.45733333333
575 2917.21133333333
576 2922.904
577 2928.56466666667
578 2934.30933333333
579 2940.004
580 2945.70866666667
581 2951.46666666667
582 2957.36333333333
583 2963.176
584 2968.93
585 2974.68466666667
586 2980.384
587 2986.23866666667
588 2992.03533333333
589 2997.72866666667
590 3003.322
591 3008.956
592 3014.56866666667
593 3020.23866666667
594 3026.126
595 3032.15533333333
596 3037.78
597 3043.482
598 3049.37666666667
599 3055.10533333333
600 3060.82133333333
601 3066.52666666667
602 3072.42933333333
603 3078.162
604 3083.948
605 3089.77666666667
606 3095.47533333333
607 3101.50933333333
608 3107.49466666667
609 3113.44533333333
610 3119.278
611 3125.12466666667
612 3130.95866666667
613 3136.73933333333
614 3142.384
615 3148.30533333333
616 3153.892
617 3159.57266666667
618 3165.06133333333
619 3170.7
620 3176.374
621 3182.31
622 3188.25066666667
623 3194.05266666667
624 3199.698
625 3205.468
626 3210.94066666667
627 3216.906
628 3222.81266666667
629 3228.556
630 3234.234
631 3240.03866666667
632 3245.736
633 3251.46866666667
634 3257.18133333333
635 3262.95066666667
636 3268.79866666667
637 3274.634
638 3280.32466666667
639 3286.06266666667
640 3291.87
641 3297.70266666667
642 3303.346
643 3309.09666666667
644 3314.71933333333
645 3320.47
646 3326.32333333333
647 3332.17866666667
648 3337.92266666667
649 3343.558
650 3349.41733333333
651 3355.30933333333
652 3361.11866666667
653 3366.95133333333
654 3372.70333333333
655 3378.448
656 3384.21
657 3389.86933333333
658 3395.558
659 3401.35733333333
660 3407.11
661 3412.96733333333
662 3418.86666666667
663 3424.51533333333
664 3430.236
665 3436.06266666667
666 3441.75733333333
667 3447.76266666667
668 3453.55666666667
669 3459.38333333333
670 3465.11133333333
671 3471.01133333333
672 3476.82266666667
673 3482.632
674 3488.536
675 3494.23933333333
676 3500.01733333333
677 3505.91066666667
678 3511.706
679 3517.58333333333
680 3523.416
681 3529.148
682 3534.852
683 3540.46333333333
684 3546.18266666667
685 3552.00266666667
686 3557.82266666667
687 3563.51533333333
688 3569.212
689 3575.108
690 3580.84733333333
691 3586.62933333333
692 3592.52133333333
693 3598.28066666667
694 3604.07733333333
695 3609.908
696 3615.84066666667
697 3621.60933333333
698 3627.346
699 3633.07133333333
700 3638.868
701 3644.85066666667
702 3650.83466666667
703 3656.60933333333
704 3662.11666666667
705 3667.804
706 3673.642
707 3679.58466666667
708 3685.428
709 3691.32466666667
710 3697.03733333333
711 3702.84
712 3708.68933333333
713 3714.346
714 3720.19866666667
715 3725.784
716 3731.54
717 3737.366
718 3743.08733333333
719 3748.84466666667
720 3754.48466666667
721 3760.248
722 3765.82
723 3771.51866666667
724 3777.48333333333
725 3783.238
726 3789.026
727 3794.84933333333
728 3800.86333333333
729 3806.78533333333
730 3812.65066666667
731 3818.598
732 3824.30533333333
733 3830.21066666667
734 3835.94533333333
735 3841.62066666667
736 3847.578
737 3853.34066666667
738 3859.30466666667
739 3865.004
740 3870.90666666667
741 3876.74066666667
742 3882.574
743 3888.14866666667
744 3893.84733333333
745 3899.766
746 3905.52933333333
747 3911.382
748 3917.414
749 3923.09066666667
750 3928.89266666667
751 3934.654
752 3940.28533333333
753 3946.15733333333
754 3952.08466666667
755 3957.944
756 3963.74066666667
757 3969.346
758 3975.104
759 3981.01533333333
760 3986.65066666667
761 3992.528
762 3998.42333333333
763 4004.286
764 4010.00933333333
765 4015.84533333333
766 4021.682
767 4027.568
768 4033.28333333333
769 4039.10866666667
770 4044.89266666667
771 4050.54
772 4056.23933333333
773 4062.04733333333
774 4067.76266666667
775 4073.66133333333
776 4079.58533333333
777 4085.50333333333
778 4091.46466666667
779 4097.244
780 4103.146
781 4109.006
782 4114.868
783 4120.702
784 4126.60133333333
785 4132.348
786 4138.176
787 4143.98733333333
788 4149.936
789 4155.87133333333
790 4161.846
791 4167.76533333333
792 4173.47066666667
793 4179.18866666667
794 4185.148
795 4190.974
796 4196.794
797 4202.49
798 4208.472
799 4214.28933333333
800 4220.18933333333
801 4226.17733333333
802 4231.96533333333
803 4237.91066666667
804 4243.93466666667
805 4249.67
806 4255.43
807 4261.23266666667
808 4267.13866666667
809 4272.97933333333
810 4278.89466666667
811 4284.67733333333
812 4290.48
813 4296.15933333333
814 4301.93933333333
815 4307.788
816 4313.57933333333
817 4319.47066666667
818 4325.068
819 4330.91
820 4336.82133333333
821 4342.772
822 4348.69133333333
823 4354.59066666667
824 4360.426
825 4366.11733333333
826 4371.91133333333
827 4377.58533333333
828 4383.35266666667
829 4389.21
830 4395.00266666667
831 4400.89533333333
832 4406.55333333333
833 4412.39133333333
834 4418.336
835 4424.148
836 4430.05333333333
837 4435.86266666667
838 4441.706
839 4447.652
840 4453.26133333333
841 4458.988
842 4464.88533333333
843 4470.85866666667
844 4476.804
845 4482.664
846 4488.42266666667
847 4494.35133333333
848 4500.32733333333
849 4506.19266666667
850 4511.962
851 4517.696
852 4523.35266666667
853 4529.24733333333
854 4535.03
855 4540.824
856 4546.66266666667
857 4552.56866666667
858 4558.40866666667
859 4564.202
860 4570.14733333333
861 4575.958
862 4581.89733333333
863 4587.64066666667
864 4593.53
865 4599.48533333333
866 4605.31266666667
867 4611.12
868 4616.82933333333
869 4622.69933333333
870 4628.66933333333
871 4634.65866666667
872 4640.72266666667
873 4646.60266666667
874 4652.416
875 4658.17
876 4663.81133333333
877 4669.76133333333
878 4675.58266666667
879 4681.256
880 4687.21
881 4693.088
882 4698.92733333333
883 4704.66666666667
884 4710.40733333333
885 4716.33866666667
886 4722.17266666667
887 4727.992
888 4733.708
889 4739.694
890 4745.61466666667
891 4751.49733333333
892 4757.39333333333
893 4763.058
894 4768.82333333333
895 4774.644
896 4780.50333333333
897 4786.34
898 4792.14866666667
899 4798.12533333333
900 4803.95
901 4809.82533333333
902 4815.644
903 4821.536
904 4827.514
905 4833.34133333333
906 4839.162
907 4845.00466666667
908 4850.844
909 4856.56866666667
910 4862.472
911 4868.19466666667
912 4874.11933333333
913 4879.94466666667
914 4885.92933333333
915 4891.75866666667
916 4897.61266666667
917 4903.42933333333
918 4909.31333333333
919 4915.21266666667
920 4921.12133333333
921 4927.04933333333
922 4932.746
923 4938.43533333333
924 4944.34133333333
925 4950.27333333333
926 4956.04266666667
927 4961.774
928 4967.644
929 4973.41066666667
930 4979.24
931 4985.066
932 4990.89333333333
933 4996.66133333333
934 5002.482
935 5008.11933333333
936 5013.90133333333
937 5019.678
938 5025.42533333333
939 5031.248
940 5037.10133333333
941 5042.90066666667
942 5048.72466666667
943 5054.61266666667
944 5060.26733333333
945 5066.17733333333
946 5071.86933333333
947 5077.77066666667
948 5083.53333333333
949 5089.10133333333
950 5095.04733333333
951 5100.79733333333
952 5106.65933333333
953 5112.50266666667
954 5118.278
955 5124.41
956 5130.44066666667
957 5136.21666666667
958 5141.942
959 5147.97266666667
960 5153.794
961 5159.754
962 5165.55466666667
963 5171.48666666667
964 5177.28866666667
965 5183.232
966 5189.06933333333
967 5194.84266666667
968 5200.836
969 5206.70533333333
970 5212.56466666667
971 5218.462
972 5224.27533333333
973 5230.134
974 5235.91266666667
975 5241.868
976 5247.656
977 5253.47266666667
978 5259.36333333333
979 5265.17933333333
980 5271.184
981 5277.02066666667
982 5282.92666666667
983 5288.86333333333
984 5294.76666666667
985 5300.608
986 5306.51733333333
987 5312.33533333333
988 5318.31666666667
989 5324.21133333333
990 5329.97533333333
991 5336.02066666667
992 5341.93533333333
993 5347.83733333333
994 5353.66066666667
995 5359.542
996 5365.37466666667
997 5371.16533333333
998 5377.19866666667
999 5383.092
1000 5388.96466666667
1001 5394.732
1002 5400.59866666667
1003 5406.38466666667
1004 5412.22533333333
1005 5418.03266666667
1006 5423.902
1007 5429.76933333333
1008 5435.73
1009 5441.57
1010 5447.42133333333
1011 5453.36733333333
1012 5459.22866666667
1013 5465.16933333333
1014 5471.05666666667
1015 5476.81066666667
1016 5482.50333333333
1017 5488.45666666667
1018 5494.368
1019 5500.17133333333
1020 5506.11933333333
1021 5511.91733333333
1022 5517.878
1023 5523.84533333333
1024 5529.81533333333
1025 5535.75
1026 5541.65666666667
1027 5547.54466666667
1028 5553.43933333333
1029 5559.33066666667
1030 5565.37533333333
1031 5571.29133333333
1032 5577.30466666667
1033 5583.24
1034 5589.03533333333
1035 5595.12266666667
1036 5600.94266666667
1037 5606.784
1038 5612.66866666667
1039 5618.71
1040 5624.56666666667
1041 5630.538
1042 5636.514
1043 5642.41733333333
1044 5648.32733333333
1045 5654.35933333333
1046 5660.20533333333
1047 5666.20466666667
1048 5672.01866666667
1049 5677.81066666667
1050 5683.61666666667
1051 5689.596
1052 5695.54266666667
1053 5701.54866666667
1054 5707.47266666667
1055 5713.33133333333
1056 5719.34933333333
1057 5725.16466666667
1058 5730.99666666667
1059 5736.94666666667
1060 5742.73866666667
1061 5748.63333333333
1062 5754.672
1063 5760.702
1064 5766.61733333333
1065 5772.57933333333
1066 5778.38533333333
1067 5784.37666666667
1068 5790.35733333333
1069 5796.24533333333
1070 5802.21466666667
1071 5808.09666666667
1072 5813.98733333333
1073 5819.84866666667
1074 5825.61533333333
1075 5831.45933333333
1076 5837.288
1077 5843.31666666667
1078 5849.10066666667
1079 5854.92066666667
1080 5860.544
1081 5866.57133333333
1082 5872.58066666667
1083 5878.40133333333
1084 5884.24133333333
1085 5890.07733333333
1086 5895.81866666667
1087 5901.75
1088 5907.876
1089 5913.79
1090 5919.81933333333
1091 5925.568
1092 5931.49066666667
1093 5937.36666666667
1094 5943.22733333333
1095 5949.33733333333
1096 5955.27866666667
1097 5960.90866666667
1098 5966.634
1099 5972.40333333333
1100 5978.13666666667
1101 5983.91733333333
1102 5989.856
1103 5995.86
1104 6001.71066666667
1105 6007.574
1106 6013.508
1107 6019.42666666667
1108 6025.418
1109 6031.49933333333
1110 6037.522
1111 6043.49
1112 6049.43933333333
1113 6055.394
1114 6061.41266666667
1115 6067.224
1116 6073.274
1117 6079.042
1118 6084.99133333333
1119 6090.792
1120 6096.71733333333
1121 6102.462
1122 6108.29066666667
1123 6114.29466666667
1124 6120.35533333333
1125 6126.30533333333
1126 6132.12
1127 6137.942
1128 6144.03533333333
1129 6149.70266666667
1130 6155.52266666667
1131 6161.49933333333
1132 6167.23866666667
1133 6173.20933333333
1134 6179.058
1135 6184.802
1136 6190.66066666667
1137 6196.688
1138 6202.41466666667
1139 6208.36266666667
1140 6214.134
1141 6219.89866666667
1142 6225.94666666667
1143 6231.896
1144 6237.95466666667
1145 6243.90266666667
1146 6249.78266666667
1147 6255.65133333333
1148 6261.51066666667
1149 6267.42666666667
1150 6273.352
1151 6279.25466666667
1152 6285.23733333333
1153 6291.07066666667
1154 6297.042
1155 6302.87466666667
1156 6308.76133333333
1157 6314.81333333333
1158 6320.892
1159 6326.868
1160 6332.84933333333
1161 6338.86
1162 6344.63866666667
1163 6350.60466666667
1164 6356.53733333333
1165 6362.64066666667
1166 6368.674
1167 6374.48
1168 6380.47933333333
1169 6386.342
1170 6392.35333333333
1171 6398.17466666667
1172 6403.96533333333
1173 6409.95666666667
1174 6415.86733333333
1175 6421.67133333333
1176 6427.43333333333
1177 6433.204
1178 6439.08266666667
1179 6445.03466666667
1180 6450.91466666667
1181 6456.772
1182 6462.5
1183 6468.394
1184 6474.30466666667
1185 6480.23333333333
1186 6486.37266666667
1187 6492.33133333333
1188 6498.30333333333
1189 6504.13933333333
1190 6509.89933333333
1191 6515.73933333333
1192 6521.70333333333
1193 6527.67333333333
1194 6533.746
1195 6539.636
1196 6545.516
1197 6551.296
1198 6557.212
1199 6562.95666666667
1200 6568.764
1201 6574.58533333333
1202 6580.502
1203 6586.41933333333
1204 6592.20666666667
1205 6598.00666666667
1206 6603.91
1207 6609.93266666667
1208 6615.92733333333
1209 6621.94066666667
1210 6627.90266666667
1211 6633.90333333333
1212 6639.83266666667
1213 6645.664
1214 6651.44466666667
1215 6657.408
1216 6663.23133333333
1217 6669.03333333333
1218 6674.956
1219 6680.64333333333
1220 6686.65266666667
1221 6692.416
1222 6698.32866666667
1223 6704.24466666667
1224 6710.17933333333
1225 6716.258
1226 6722.04066666667
1227 6728.114
1228 6734.15666666667
1229 6739.996
1230 6745.73066666667
1231 6751.61066666667
1232 6757.554
1233 6763.64666666667
1234 6769.472
1235 6775.41333333333
1236 6781.304
1237 6787.33133333333
1238 6793.27133333333
1239 6799.17533333333
1240 6804.90266666667
1241 6810.66466666667
1242 6816.65266666667
1243 6822.55866666667
1244 6828.594
1245 6834.44733333333
1246 6840.38133333333
1247 6846.11266666667
1248 6851.906
1249 6857.82733333333
1250 6863.62866666667
1251 6869.586
1252 6875.48866666667
1253 6881.43866666667
1254 6887.306
1255 6893.01066666667
1256 6898.86
1257 6904.978
1258 6910.974
1259 6916.94733333333
1260 6922.774
1261 6928.85666666667
1262 6934.66266666667
1263 6940.508
1264 6946.588
1265 6952.506
1266 6958.49
1267 6964.60733333333
1268 6970.63533333333
1269 6976.46066666667
1270 6982.426
1271 6988.43133333333
1272 6994.40266666667
1273 7000.364
1274 7006.484
1275 7012.32066666667
1276 7018.11666666667
1277 7023.88533333333
1278 7030.00266666667
1279 7035.71933333333
1280 7041.73733333333
1281 7047.502
1282 7053.52866666667
1283 7059.47466666667
1284 7065.45866666667
1285 7071.34333333333
1286 7077.16133333333
1287 7083.05666666667
1288 7088.866
1289 7094.69
1290 7100.794
1291 7106.61533333333
1292 7112.63933333333
1293 7118.59333333333
1294 7124.502
1295 7130.09333333333
1296 7136.04666666667
1297 7141.94733333333
1298 7147.86666666667
1299 7153.67133333333
1300 7159.48666666667
1301 7165.496
1302 7171.44666666667
1303 7177.40333333333
1304 7183.358
1305 7189.48933333333
1306 7195.32933333333
1307 7201.16266666667
1308 7207.09866666667
1309 7213.17866666667
1310 7219.18133333333
1311 7225.252
1312 7231.30066666667
1313 7237.06733333333
1314 7243.00733333333
1315 7248.91933333333
1316 7254.74266666667
1317 7260.66666666667
1318 7266.61533333333
1319 7272.63733333333
1320 7278.586
1321 7284.456
1322 7290.35466666667
1323 7296.22133333333
1324 7302.29933333333
1325 7308.20866666667
1326 7314.04333333333
1327 7320.074
1328 7325.90533333333
1329 7331.884
1330 7337.93933333333
1331 7343.932
1332 7349.78533333333
1333 7355.65
1334 7361.80133333333
1335 7367.718
1336 7373.82533333333
1337 7379.698
1338 7385.876
1339 7391.844
1340 7397.84266666667
1341 7403.778
1342 7409.676
1343 7415.55733333333
1344 7421.69733333333
1345 7427.60866666667
1346 7433.67
1347 7439.59333333333
1348 7445.762
1349 7451.74866666667
1350 7457.53133333333
1351 7463.43066666667
1352 7469.45066666667
1353 7475.48266666667
1354 7481.506
1355 7487.38533333333
1356 7493.20933333333
1357 7499.22266666667
1358 7504.972
1359 7510.82533333333
1360 7516.87266666667
1361 7522.92066666667
1362 7528.79333333333
1363 7534.628
1364 7540.41
1365 7546.25933333333
1366 7552.20933333333
1367 7558.24733333333
1368 7564.17533333333
1369 7570.038
1370 7575.90466666667
1371 7581.83866666667
1372 7587.66533333333
1373 7593.59066666667
1374 7599.49066666667
1375 7605.57066666667
1376 7611.53133333333
1377 7617.44933333333
1378 7623.43933333333
1379 7629.618
1380 7635.676
1381 7641.59333333333
1382 7647.41933333333
1383 7653.34133333333
1384 7659.39733333333
1385 7665.35866666667
1386 7671.482
1387 7677.524
1388 7683.376
1389 7689.26466666667
1390 7695.06933333333
1391 7700.85066666667
1392 7706.75466666667
1393 7712.87733333333
1394 7718.74533333333
1395 7724.47533333333
1396 7730.25666666667
1397 7736.12533333333
1398 7742.15533333333
1399 7748.026
1400 7754.084
1401 7760.14133333333
1402 7765.98066666667
1403 7771.982
1404 7777.91666666667
1405 7783.86466666667
1406 7789.858
1407 7795.74333333333
1408 7801.82466666667
1409 7807.75333333333
1410 7813.72866666667
1411 7819.58333333333
1412 7825.47666666667
1413 7831.48733333333
1414 7837.51933333333
1415 7843.27933333333
1416 7849.34333333333
1417 7855.38
1418 7861.28666666667
1419 7867.26866666667
1420 7873.13666666667
1421 7879.20933333333
1422 7885.06333333333
1423 7891.23533333333
1424 7897.23
1425 7903.07266666667
1426 7909.152
1427 7915.09333333333
1428 7921.088
1429 7927.03866666667
1430 7933.012
1431 7938.85
1432 7944.844
1433 7950.718
1434 7956.72866666667
1435 7962.72066666667
1436 7968.55866666667
1437 7974.58133333333
1438 7980.59
1439 7986.59533333333
1440 7992.56
1441 7998.482
1442 8004.422
1443 8010.276
1444 8016.22066666667
1445 8022.08733333333
1446 8028.08066666667
1447 8033.904
1448 8039.79066666667
1449 8045.69466666667
1450 8051.71666666667
1451 8057.78266666667
1452 8063.84933333333
1453 8069.794
1454 8075.90466666667
1455 8081.98266666667
1456 8088.03066666667
1457 8093.95333333333
1458 8100.01466666667
1459 8106.08733333333
1460 8112.18733333333
1461 8118.094
1462 8124.16333333333
1463 8130.28066666667
1464 8136.33
1465 8142.21333333333
1466 8148.22733333333
1467 8154.06066666667
1468 8160.05533333333
1469 8166.08733333333
1470 8171.98066666667
1471 8178.062
1472 8183.91
1473 8189.74066666667
1474 8195.62066666667
1475 8201.75466666667
1476 8207.59466666667
1477 8213.68533333333
1478 8219.64333333333
1479 8225.76066666667
1480 8231.662
1481 8237.61466666667
1482 8243.648
1483 8249.754
1484 8255.77066666667
1485 8261.618
1486 8267.41
1487 8273.37666666667
1488 8279.21933333333
1489 8285.10666666667
1490 8291.23066666667
1491 8297.24866666667
1492 8303.09533333333
1493 8309.01933333333
1494 8315.08133333333
1495 8320.952
1496 8327.004
1497 8333.068
1498 8339.14
1499 8345.09066666667
1500 8351.082
1501 8357.21533333333
1502 8363.314
1503 8369.26
1504 8375.37333333333
1505 8381.27266666667
1506 8387.26933333333
1507 8393.23933333333
1508 8399.26333333333
1509 8405.32
1510 8411.39133333333
1511 8417.39533333333
1512 8423.28066666667
1513 8429.30666666667
1514 8435.32933333333
1515 8441.22466666667
1516 8447.26133333333
1517 8453.25466666667
1518 8459.15733333333
1519 8465.16133333333
1520 8471.344
1521 8477.352
1522 8483.50066666667
1523 8489.36
1524 8495.48666666667
1525 8501.548
1526 8507.67533333333
1527 8513.64466666667
1528 8519.728
1529 8525.774
1530 8531.81266666667
1531 8537.758
1532 8543.622
1533 8549.49133333333
1534 8555.57533333333
1535 8561.692
1536 8567.67666666667
1537 8573.562
1538 8579.63466666667
1539 8585.596
1540 8591.618
1541 8597.57
1542 8603.548
1543 8609.42266666667
1544 8615.38933333333
1545 8621.33133333333
1546 8627.452
1547 8633.31533333333
1548 8639.17266666667
1549 8645.02866666667
1550 8650.97933333333
1551 8656.95666666667
1552 8662.972
1553 8668.992
1554 8674.93533333333
1555 8680.95
1556 8686.898
1557 8693.02133333333
1558 8699.204
1559 8705.36333333333
1560 8711.52733333333
1561 8717.46666666667
1562 8723.418
1563 8729.34133333333
1564 8735.36466666667
1565 8741.42666666667
1566 8747.32
1567 8753.362
1568 8759.306
1569 8765.406
1570 8771.36866666667
1571 8777.38
1572 8783.33866666667
1573 8789.45666666667
1574 8795.58133333333
1575 8801.56933333333
1576 8807.572
1577 8813.59933333333
1578 8819.60466666667
1579 8825.58666666667
1580 8831.71733333333
1581 8837.67133333333
1582 8843.552
1583 8849.39666666667
1584 8855.49533333333
1585 8861.40666666667
1586 8867.38466666667
1587 8873.32133333333
1588 8879.40733333333
1589 8885.48666666667
1590 8891.50733333333
1591 8897.50533333333
1592 8903.288
1593 8909.31466666667
1594 8915.22133333333
1595 8921.26733333333
1596 8927.20866666667
1597 8933.21
1598 8939.172
1599 8945.21
1600 8951.23133333333
1601 8957.19666666667
1602 8963.26866666667
1603 8969.22533333333
1604 8975.16666666667
1605 8981.18266666667
1606 8987.286
1607 8993.30733333333
1608 8999.26666666667
1609 9005.236
1610 9011.30533333333
1611 9017.22533333333
1612 9023.104
1613 9029.08
1614 9035.05066666667
1615 9040.89133333333
1616 9047.044
1617 9053.12133333333
1618 9059.092
1619 9064.94933333333
1620 9070.86533333333
1621 9076.75133333333
1622 9082.87533333333
1623 9088.892
1624 9094.92533333333
1625 9100.76
1626 9106.81133333333
1627 9112.772
1628 9118.854
1629 9124.88133333333
1630 9130.95666666667
1631 9136.91666666667
1632 9142.942
1633 9148.954
1634 9155.022
1635 9161.01333333333
1636 9167.04933333333
1637 9172.99
1638 9179.06733333333
1639 9185.05266666667
1640 9191.042
1641 9196.97466666667
1642 9202.97666666667
1643 9208.90533333333
1644 9214.93466666667
1645 9220.95533333333
1646 9226.93066666667
1647 9233.008
1648 9238.93333333333
1649 9244.91733333333
1650 9250.87733333333
1651 9256.818
1652 9262.71933333333
1653 9268.83933333333
1654 9274.94866666667
1655 9280.89133333333
1656 9286.82466666667
1657 9292.91333333333
1658 9298.80933333333
1659 9304.90666666667
1660 9311.10933333333
1661 9317.15266666667
1662 9323.19933333333
1663 9329.22933333333
1664 9335.18533333333
1665 9341.134
1666 9347.14533333333
1667 9353.24333333333
1668 9359.222
1669 9365.19
1670 9371.28533333333
1671 9377.47066666667
1672 9383.32733333333
1673 9389.45466666667
1674 9395.456
1675 9401.54466666667
1676 9407.48333333333
1677 9413.50933333333
1678 9419.61066666667
1679 9425.60066666667
1680 9431.444
1681 9437.51133333333
1682 9443.51066666667
1683 9449.434
1684 9455.56133333333
1685 9461.81133333333
1686 9468.018
1687 9473.94666666667
1688 9480.15
1689 9486.18666666667
1690 9492.162
1691 9498.06866666667
1692 9504.144
1693 9510.14133333333
1694 9516.16466666667
1695 9522.14666666667
1696 9528.01
1697 9533.91133333333
1698 9539.986
1699 9546.16133333333
1700 9552.194
1701 9558.256
1702 9564.306
1703 9570.344
1704 9576.32333333333
1705 9582.49866666667
1706 9588.48933333333
1707 9594.608
1708 9600.75266666667
1709 9606.748
1710 9612.94466666667
1711 9619.15733333333
1712 9625.224
1713 9631.32
1714 9637.416
1715 9643.57933333333
1716 9649.55466666667
1717 9655.632
1718 9661.65266666667
1719 9667.644
1720 9673.618
1721 9679.81666666667
1722 9686.17666666667
1723 9692.25533333333
1724 9698.39333333333
1725 9704.47866666667
1726 9710.52333333333
1727 9716.688
1728 9722.774
1729 9728.78266666667
1730 9734.82533333333
1731 9740.90333333333
1732 9746.88
1733 9752.89466666667
1734 9758.922
1735 9764.98266666667
1736 9770.84
1737 9776.714
1738 9782.81866666667
1739 9788.83133333333
1740 9794.80533333333
1741 9800.82733333333
1742 9806.85666666667
1743 9812.85866666667
1744 9819.114
1745 9825.246
1746 9831.24533333333
1747 9837.17333333333
1748 9843.11466666667
1749 9849.07933333333
1750 9855.15666666667
1751 9861.22266666667
1752 9867.39333333333
1753 9873.32466666667
1754 9879.418
1755 9885.4
1756 9891.42866666667
1757 9897.518
1758 9903.51266666667
1759 9909.62
1760 9915.50733333333
1761 9921.598
1762 9927.91266666667
1763 9934.03666666667
1764 9940.15533333333
1765 9946.222
1766 9952.19466666667
1767 9958.372
1768 9964.584
1769 9970.74733333333
1770 9976.75666666667
1771 9982.73066666667
1772 9988.85266666667
1773 9994.83533333333
1774 10000.804
1775 10006.8046666667
1776 10012.76
1777 10018.8513333333
1778 10024.8086666667
1779 10030.954
1780 10037.0006666667
1781 10043.0826666667
1782 10049.218
1783 10055.2013333333
1784 10061.2146666667
1785 10067.3433333333
1786 10073.3633333333
1787 10079.5226666667
1788 10085.6093333333
1789 10091.6966666667
1790 10097.7293333333
1791 10103.716
1792 10109.848
1793 10115.8686666667
1794 10122.008
1795 10128.0166666667
1796 10134.144
1797 10140.0313333333
1798 10145.846
1799 10151.7993333333
1800 10157.6993333333
1801 10163.726
1802 10169.8126666667
1803 10175.8286666667
1804 10181.8093333333
1805 10187.686
1806 10193.8193333333
1807 10199.8046666667
1808 10205.7626666667
1809 10211.6826666667
1810 10217.6953333333
1811 10223.884
1812 10229.9293333333
1813 10235.946
1814 10241.7413333333
1815 10247.7306666667
1816 10253.8953333333
1817 10259.9266666667
1818 10265.9933333333
1819 10271.876
1820 10277.91
1821 10283.9393333333
1822 10289.9186666667
1823 10295.9166666667
1824 10301.9766666667
1825 10308.0153333333
1826 10314.114
1827 10320.2226666667
1828 10326.424
1829 10332.3733333333
1830 10338.278
1831 10344.4426666667
1832 10350.7113333333
1833 10356.7593333333
1834 10362.872
1835 10368.9533333333
1836 10374.9693333333
1837 10381.0506666667
1838 10386.9826666667
1839 10392.9213333333
1840 10398.934
1841 10404.8453333333
1842 10410.7973333333
1843 10416.8413333333
1844 10422.6773333333
1845 10428.8933333333
1846 10434.932
1847 10440.8566666667
1848 10446.8393333333
1849 10452.9286666667
1850 10458.9866666667
1851 10465.1293333333
1852 10471.1633333333
1853 10477.172
1854 10483.2206666667
1855 10489.3873333333
1856 10495.3106666667
1857 10501.426
1858 10507.5666666667
1859 10513.2953333333
1860 10519.4266666667
1861 10525.4146666667
1862 10531.374
1863 10537.374
1864 10543.2613333333
1865 10549.2693333333
1866 10555.3193333333
1867 10561.3593333333
1868 10567.3186666667
1869 10573.284
1870 10579.2966666667
1871 10585.306
1872 10591.1593333333
1873 10597.1786666667
1874 10603.1926666667
1875 10609.1366666667
1876 10615.1873333333
1877 10621.1653333333
1878 10627.0953333333
1879 10633.1406666667
1880 10639.138
1881 10645.2066666667
1882 10651.222
1883 10657.2846666667
1884 10663.2433333333
1885 10669.2873333333
1886 10675.2973333333
1887 10681.1773333333
1888 10687.1993333333
1889 10693.4126666667
1890 10699.386
1891 10705.4786666667
1892 10711.6453333333
1893 10717.5906666667
1894 10723.606
1895 10729.576
1896 10735.7726666667
1897 10741.828
1898 10747.8106666667
1899 10753.6986666667
1900 10759.7886666667
1901 10765.6993333333
1902 10771.7853333333
1903 10777.9286666667
1904 10784.0933333333
1905 10790.1573333333
1906 10796.34
1907 10802.3926666667
1908 10808.3446666667
1909 10814.4166666667
1910 10820.3166666667
1911 10826.2193333333
1912 10832.344
1913 10838.498
1914 10844.474
1915 10850.4673333333
1916 10856.3926666667
1917 10862.3353333333
1918 10868.3953333333
1919 10874.5406666667
1920 10880.676
1921 10886.792
1922 10892.95
1923 10899.0753333333
1924 10905.1973333333
1925 10911.154
1926 10917.2606666667
1927 10923.454
1928 10929.5333333333
1929 10935.4366666667
1930 10941.5293333333
1931 10947.8026666667
1932 10953.7886666667
1933 10959.9446666667
1934 10966.096
1935 10972.3406666667
1936 10978.384
1937 10984.548
1938 10990.6933333333
1939 10996.7253333333
1940 11002.8533333333
1941 11009.0073333333
1942 11014.9153333333
1943 11020.906
1944 11026.778
1945 11032.872
1946 11038.952
1947 11045.07
1948 11051.0473333333
1949 11057.172
1950 11063.246
1951 11069.3946666667
1952 11075.3866666667
1953 11081.4286666667
1954 11087.5706666667
1955 11093.6366666667
1956 11099.8293333333
1957 11105.848
1958 11111.9373333333
1959 11117.9246666667
1960 11123.9413333333
1961 11129.9986666667
1962 11135.9286666667
1963 11141.9833333333
1964 11148.0253333333
1965 11154.1166666667
1966 11160.1406666667
1967 11166.1253333333
1968 11172.016
1969 11178.168
1970 11184.224
1971 11190.256
1972 11196.4
1973 11202.6406666667
1974 11208.638
1975 11214.66
1976 11220.784
1977 11227.06
1978 11233
1979 11238.88
1980 11245.032
1981 11251.1746666667
1982 11257.366
1983 11263.728
1984 11269.8646666667
1985 11275.896
1986 11282.1013333333
1987 11288.1486666667
1988 11294.2806666667
1989 11300.1593333333
1990 11306.1333333333
1991 11312.2033333333
1992 11318.36
1993 11324.44
1994 11330.5626666667
1995 11336.488
1996 11342.5453333333
1997 11348.3753333333
1998 11354.1226666667
1999 11360.1953333333
2000 11366.0653333333
2001 11372.252
2002 11378.2173333333
2003 11384.3386666667
2004 11390.474
2005 11396.38
2006 11402.3393333333
2007 11408.17
2008 11414.3473333333
2009 11420.48
2010 11426.33
2011 11432.3086666667
2012 11438.0733333333
2013 11444.1673333333
2014 11450.2866666667
2015 11456.494
2016 11462.5113333333
2017 11468.5893333333
2018 11474.7673333333
2019 11480.7673333333
2020 11486.7693333333
2021 11492.92
2022 11498.8533333333
2023 11504.7593333333
2024 11510.7066666667
2025 11516.868
2026 11522.886
2027 11528.9813333333
2028 11535.088
2029 11541.2046666667
2030 11547.2493333333
2031 11553.1853333333
2032 11559.2926666667
2033 11565.2913333333
2034 11571.334
2035 11577.526
2036 11583.5506666667
2037 11589.7706666667
2038 11595.976
2039 11601.9226666667
2040 11607.9426666667
2041 11613.9506666667
2042 11619.9953333333
2043 11626.0246666667
2044 11632.032
2045 11638.1286666667
2046 11644.298
2047 11650.4266666667
2048 11656.4886666667
2049 11662.5506666667
2050 11668.734
2051 11674.7726666667
2052 11680.8306666667
2053 11686.7453333333
2054 11692.706
2055 11698.8446666667
2056 11704.802
2057 11710.7953333333
2058 11716.9233333333
2059 11723.0213333333
2060 11728.9753333333
2061 11735.1773333333
2062 11741.1006666667
2063 11747.0093333333
2064 11753
2065 11759.0553333333
2066 11765.0986666667
2067 11771.0686666667
2068 11777.2153333333
2069 11783.2126666667
2070 11789.244
2071 11795.384
2072 11801.4766666667
2073 11807.5753333333
2074 11813.6673333333
2075 11819.778
2076 11825.8506666667
2077 11831.988
2078 11838.244
2079 11844.394
2080 11850.55
2081 11856.678
2082 11862.766
2083 11868.7826666667
2084 11874.7386666667
2085 11880.6713333333
2086 11886.7233333333
2087 11892.916
2088 11899.038
2089 11905.162
2090 11911.1346666667
2091 11917.2
2092 11923.3006666667
2093 11929.3893333333
2094 11935.5746666667
2095 11941.6166666667
2096 11947.9
2097 11953.7353333333
2098 11959.884
2099 11965.9293333333
2100 11972.0746666667
2101 11977.926
2102 11984.1813333333
2103 11990.3706666667
2104 11996.5506666667
2105 12002.7633333333
2106 12008.9513333333
2107 12014.8506666667
2108 12021.1713333333
2109 12027.1906666667
2110 12033.226
2111 12039.246
2112 12045.2886666667
2113 12051.3466666667
2114 12057.3733333333
2115 12063.5013333333
2116 12069.694
2117 12075.8126666667
2118 12081.9713333333
2119 12088.204
2120 12094.1906666667
2121 12100.2446666667
2122 12106.2833333333
2123 12112.3553333333
2124 12118.55
2125 12124.666
2126 12131.0113333333
2127 12137.21
2128 12143.3413333333
2129 12149.2866666667
2130 12155.2213333333
2131 12161.4546666667
2132 12167.5646666667
2133 12173.5633333333
2134 12179.6053333333
2135 12185.696
2136 12191.74
2137 12197.8053333333
2138 12203.8733333333
2139 12209.9473333333
2140 12215.9833333333
2141 12221.982
2142 12228.1233333333
2143 12234.214
2144 12240.3766666667
2145 12246.5553333333
2146 12252.652
2147 12258.534
2148 12264.7306666667
2149 12270.8573333333
2150 12276.864
2151 12282.8573333333
2152 12288.832
2153 12294.7173333333
2154 12300.7793333333
2155 12306.7313333333
2156 12312.6473333333
2157 12318.7673333333
2158 12324.6933333333
2159 12330.6933333333
2160 12336.738
2161 12342.6513333333
2162 12348.6886666667
2163 12354.8306666667
2164 12360.994
2165 12366.9726666667
2166 12373.062
2167 12379.04
2168 12385.012
2169 12391.024
2170 12396.9853333333
2171 12402.974
2172 12408.9706666667
2173 12414.99
2174 12421.1846666667
2175 12427.1273333333
2176 12433.0033333333
2177 12438.944
2178 12444.9126666667
2179 12450.9126666667
2180 12457.1493333333
2181 12463.17
2182 12469.074
2183 12475.2406666667
2184 12481.188
2185 12487.2306666667
2186 12493.3313333333
2187 12499.3213333333
2188 12505.4293333333
2189 12511.49
2190 12517.6886666667
2191 12523.9386666667
2192 12529.986
2193 12536.072
2194 12541.9606666667
2195 12548.0466666667
2196 12554.1126666667
2197 12560.27
2198 12566.4193333333
2199 12572.5486666667
2200 12578.5533333333
2201 12584.676
2202 12590.77
2203 12596.8413333333
2204 12603.0673333333
2205 12609.1726666667
2206 12615.102
2207 12621.036
2208 12627.1573333333
2209 12633.2493333333
2210 12639.3446666667
2211 12645.3786666667
2212 12651.438
2213 12657.5126666667
2214 12663.682
2215 12669.6686666667
2216 12675.7086666667
2217 12681.6673333333
2218 12687.73
2219 12693.78
2220 12699.7573333333
2221 12705.662
2222 12711.8173333333
2223 12717.962
2224 12724.0313333333
2225 12730.0466666667
2226 12736.21
2227 12742.1826666667
2228 12748.0926666667
2229 12754.1153333333
2230 12760.054
2231 12765.932
2232 12771.9606666667
2233 12778.0133333333
2234 12783.9513333333
2235 12789.954
2236 12795.9153333333
2237 12801.8986666667
2238 12807.8633333333
2239 12813.866
2240 12819.9833333333
2241 12825.896
2242 12831.9626666667
2243 12837.9106666667
2244 12843.9773333333
2245 12849.9886666667
2246 12856.0733333333
2247 12862.1646666667
2248 12868.09
2249 12874.1166666667
2250 12880.1253333333
2251 12886.2693333333
2252 12892.402
2253 12898.4126666667
2254 12904.2606666667
2255 12910.302
2256 12916.3453333333
2257 12922.372
2258 12928.5106666667
2259 12934.6533333333
2260 12940.706
2261 12946.83
2262 12952.9246666667
2263 12959
2264 12965.1073333333
2265 12971.1133333333
2266 12977.308
2267 12983.2626666667
2268 12989.256
2269 12995.3546666667
2270 13001.4846666667
2271 13007.436
2272 13013.4286666667
2273 13019.578
2274 13025.9
2275 13031.8486666667
2276 13038.0866666667
2277 13044.1826666667
2278 13050.2393333333
2279 13056.186
2280 13062.326
2281 13068.3626666667
2282 13074.432
2283 13080.5373333333
2284 13086.4186666667
2285 13092.3373333333
2286 13098.39
2287 13104.304
2288 13110.14
2289 13116.2613333333
2290 13122.258
2291 13128.402
2292 13134.4486666667
2293 13140.5093333333
2294 13146.538
2295 13152.6173333333
2296 13158.7613333333
2297 13164.954
2298 13170.9326666667
2299 13177.12
2300 13183.0166666667
2301 13189.088
2302 13195.112
2303 13201.3246666667
2304 13207.31
2305 13213.414
2306 13219.4213333333
2307 13225.428
2308 13231.5306666667
2309 13237.756
2310 13243.8146666667
2311 13249.9873333333
2312 13256.0953333333
2313 13262.1726666667
2314 13268.1013333333
2315 13274.1806666667
2316 13280.2593333333
2317 13286.458
2318 13292.4926666667
2319 13298.3713333333
2320 13304.3866666667
2321 13310.346
2322 13316.2273333333
2323 13322.346
2324 13328.3553333333
2325 13334.5566666667
2326 13340.5733333333
2327 13346.51
2328 13352.5553333333
2329 13358.634
2330 13364.762
2331 13370.718
2332 13376.8933333333
2333 13382.9306666667
2334 13389.028
2335 13394.938
2336 13401.0513333333
2337 13407.166
2338 13413.1613333333
2339 13419.0626666667
2340 13425.2706666667
2341 13431.2393333333
2342 13437.1493333333
2343 13443.1886666667
2344 13449.236
2345 13455.362
2346 13461.464
2347 13467.4553333333
2348 13473.412
2349 13479.5586666667
2350 13485.564
2351 13491.71
2352 13497.7126666667
2353 13503.7586666667
2354 13509.7353333333
2355 13515.9046666667
2356 13521.8453333333
2357 13527.9386666667
2358 13534.156
2359 13540.356
2360 13546.4893333333
2361 13552.54
2362 13558.824
2363 13564.9013333333
2364 13570.934
2365 13576.9666666667
2366 13583.0713333333
2367 13589.0493333333
2368 13595.188
2369 13601.384
2370 13607.4566666667
2371 13613.336
2372 13619.4766666667
2373 13625.564
2374 13631.6773333333
2375 13637.6853333333
2376 13643.908
2377 13649.9433333333
2378 13656.1773333333
2379 13662.2953333333
2380 13668.424
2381 13674.4746666667
2382 13680.4966666667
2383 13686.6426666667
2384 13692.7733333333
2385 13698.8553333333
2386 13704.9146666667
2387 13711.032
2388 13717.1033333333
2389 13723.13
2390 13729.4086666667
2391 13735.5033333333
2392 13741.4766666667
2393 13747.3846666667
2394 13753.4086666667
2395 13759.5266666667
2396 13765.69
2397 13771.8066666667
2398 13777.754
2399 13783.704
2400 13789.7566666667
2401 13795.9666666667
2402 13801.9946666667
2403 13807.97
2404 13814.0553333333
2405 13820.3326666667
2406 13826.3793333333
2407 13832.4586666667
2408 13838.418
2409 13844.3726666667
2410 13850.4646666667
2411 13856.596
2412 13862.73
2413 13868.8766666667
2414 13874.9586666667
2415 13881.1373333333
2416 13887.2486666667
2417 13893.438
2418 13899.514
2419 13905.4466666667
2420 13911.51
2421 13917.5586666667
2422 13923.604
2423 13929.724
2424 13935.862
2425 13942.1533333333
2426 13948.3833333333
2427 13954.4606666667
2428 13960.5606666667
2429 13966.7193333333
2430 13972.9086666667
2431 13978.95
2432 13984.9113333333
2433 13991.0866666667
2434 13997.2593333333
2435 14003.4453333333
2436 14009.6606666667
2437 14015.7033333333
2438 14021.7966666667
2439 14027.9753333333
2440 14034.124
2441 14040.0766666667
2442 14046.1246666667
2443 14052.172
2444 14058.2213333333
2445 14064.296
2446 14070.5146666667
2447 14076.552
2448 14082.844
2449 14088.8553333333
2450 14095.0146666667
2451 14101.2506666667
2452 14107.2633333333
2453 14113.2626666667
2454 14119.3746666667
2455 14125.5186666667
2456 14131.4873333333
2457 14137.4713333333
2458 14143.378
2459 14149.5053333333
2460 14155.42
2461 14161.5286666667
2462 14167.5653333333
2463 14173.6126666667
2464 14179.8233333333
2465 14185.5653333333
2466 14191.5613333333
2467 14197.52
2468 14203.4906666667
2469 14209.5433333333
2470 14215.4886666667
2471 14221.55
2472 14227.6313333333
2473 14233.668
2474 14239.7466666667
2475 14245.8833333333
2476 14252.04
2477 14258.0806666667
2478 14264.1093333333
2479 14270.16
2480 14276.1966666667
2481 14282.1626666667
2482 14288.134
2483 14294.2633333333
2484 14300.158
2485 14306.1466666667
2486 14312.238
2487 14318.386
2488 14324.4066666667
2489 14330.4806666667
2490 14336.64
2491 14342.7146666667
2492 14348.6866666667
2493 14354.738
2494 14360.77
2495 14366.81
2496 14372.8973333333
2497 14378.864
2498 14384.98
2499 14391.0173333333
2500 14397.0773333333
2501 14403.0566666667
2502 14409.394
2503 14415.5206666667
2504 14421.5286666667
2505 14427.506
2506 14433.7153333333
2507 14439.6833333333
2508 14445.886
2509 14452.066
2510 14458.2386666667
2511 14464.2846666667
2512 14470.528
2513 14476.492
2514 14482.4366666667
2515 14488.3806666667
2516 14494.4626666667
2517 14500.4386666667
2518 14506.5366666667
2519 14512.6266666667
2520 14518.6326666667
2521 14524.714
2522 14530.6853333333
2523 14536.7453333333
2524 14542.9566666667
2525 14549.0753333333
2526 14555.0166666667
2527 14561.1146666667
2528 14567.298
2529 14573.3346666667
2530 14579.4253333333
2531 14585.402
2532 14591.474
2533 14597.608
2534 14603.7486666667
2535 14609.7273333333
2536 14615.8653333333
2537 14621.9106666667
2538 14627.9793333333
2539 14634.058
2540 14640.1873333333
2541 14646.312
2542 14652.2106666667
2543 14658.228
2544 14664.266
2545 14670.1453333333
2546 14676.0733333333
2547 14682.0466666667
2548 14687.974
2549 14693.9826666667
2550 14699.9106666667
2551 14705.9013333333
2552 14712.0526666667
2553 14718.0373333333
2554 14723.9913333333
2555 14730.058
2556 14736.1146666667
2557 14742.2893333333
2558 14748.236
2559 14754.3073333333
2560 14760.2893333333
2561 14766.46
2562 14772.4473333333
2563 14778.4113333333
2564 14784.308
2565 14790.3093333333
2566 14796.1513333333
2567 14802.2106666667
2568 14808.282
2569 14814.3346666667
2570 14820.34
2571 14826.3813333333
2572 14832.3873333333
2573 14838.4053333333
2574 14844.3726666667
2575 14850.312
2576 14856.44
2577 14862.6233333333
2578 14868.6653333333
2579 14874.7433333333
2580 14880.8433333333
2581 14886.866
2582 14892.944
2583 14898.996
2584 14904.89
2585 14910.9133333333
2586 14916.856
2587 14922.956
2588 14928.886
2589 14935.0193333333
2590 14941.022
2591 14947.0586666667
2592 14953.0673333333
2593 14959.2713333333
2594 14965.194
2595 14971.2466666667
2596 14977.3966666667
2597 14983.5133333333
2598 14989.5166666667
2599 14995.3873333333
2600 15001.41
2601 15007.556
2602 15013.6993333333
2603 15019.7593333333
2604 15025.8413333333
2605 15032.0746666667
2606 15038.1353333333
2607 15044.0986666667
2608 15050.366
2609 15056.3926666667
2610 15062.336
2611 15068.492
2612 15074.5913333333
2613 15080.7053333333
2614 15086.756
2615 15092.8266666667
2616 15099.0553333333
2617 15105.0626666667
2618 15111.1466666667
2619 15117.0586666667
2620 15123.194
2621 15129.2113333333
2622 15135.2573333333
2623 15141.354
2624 15147.6026666667
2625 15153.6806666667
2626 15159.8506666667
2627 15165.914
2628 15171.9206666667
2629 15178.09
2630 15184.2253333333
2631 15190.34
2632 15196.618
2633 15202.7506666667
2634 15208.9133333333
2635 15215.2413333333
2636 15221.264
2637 15227.4173333333
2638 15233.444
2639 15239.6253333333
2640 15245.7706666667
2641 15251.6906666667
2642 15257.828
2643 15263.858
2644 15269.904
2645 15275.9893333333
2646 15281.9246666667
2647 15287.9193333333
2648 15294.0386666667
2649 15300.11
2650 15306.2693333333
2651 15312.544
2652 15318.794
2653 15324.7266666667
2654 15330.944
2655 15337.0786666667
2656 15343.1226666667
2657 15349.3353333333
2658 15355.3886666667
2659 15361.5966666667
2660 15367.646
2661 15373.6606666667
2662 15379.67
2663 15385.7506666667
2664 15391.7973333333
2665 15397.9033333333
2666 15403.834
2667 15410.026
2668 15416.188
2669 15422.3213333333
2670 15428.43
2671 15434.4613333333
2672 15440.6326666667
2673 15446.8573333333
2674 15452.884
2675 15458.8633333333
2676 15465.0113333333
2677 15471.188
2678 15477.1786666667
2679 15483.3013333333
2680 15489.3346666667
2681 15495.402
2682 15501.3493333333
2683 15507.452
2684 15513.5613333333
2685 15519.7493333333
2686 15525.702
2687 15531.8226666667
2688 15537.9193333333
2689 15544.0186666667
2690 15550.1333333333
2691 15556.2193333333
2692 15562.2366666667
2693 15568.182
2694 15574.2693333333
2695 15580.2346666667
2696 15586.2506666667
2697 15592.176
2698 15598.3453333333
2699 15604.5006666667
2700 15610.5653333333
2701 15616.8126666667
2702 15622.9653333333
2703 15629.0353333333
2704 15635.1253333333
2705 15641.1506666667
2706 15647.146
2707 15653.2373333333
2708 15659.47
2709 15665.532
2710 15671.5073333333
2711 15677.4966666667
2712 15683.5886666667
2713 15689.638
2714 15695.7946666667
2715 15701.9033333333
2716 15708.02
2717 15713.9833333333
2718 15720.0906666667
2719 15726.2486666667
2720 15732.4533333333
2721 15738.54
2722 15744.518
2723 15750.568
2724 15756.75
2725 15762.774
2726 15768.7093333333
2727 15774.8526666667
2728 15780.886
2729 15786.994
2730 15792.952
2731 15799.1526666667
2732 15805.3393333333
2733 15811.3326666667
2734 15817.582
2735 15823.7173333333
2736 15829.81
2737 15835.7993333333
2738 15841.9146666667
2739 15848.0013333333
2740 15854.0093333333
2741 15860.0173333333
2742 15865.9726666667
2743 15872.066
2744 15878.222
2745 15884.238
2746 15890.296
2747 15896.4353333333
2748 15902.4686666667
2749 15908.554
2750 15914.658
2751 15920.7846666667
2752 15926.8366666667
2753 15932.9133333333
2754 15938.9906666667
2755 15944.998
2756 15951.24
2757 15957.2093333333
2758 15963.3206666667
2759 15969.3993333333
2760 15975.59
2761 15981.5546666667
2762 15987.664
2763 15993.654
2764 15999.7706666667
2765 16005.868
2766 16011.9926666667
2767 16018.082
2768 16024.1446666667
2769 16030.202
2770 16036.218
2771 16042.218
2772 16048.2353333333
2773 16054.2066666667
2774 16060.2266666667
2775 16066.4226666667
2776 16072.488
2777 16078.4193333333
2778 16084.5006666667
2779 16090.6626666667
2780 16096.494
2781 16102.404
2782 16108.3793333333
2783 16114.3613333333
2784 16120.2813333333
2785 16126.3793333333
2786 16132.3313333333
2787 16138.3226666667
2788 16144.3846666667
2789 16150.2546666667
2790 16156.3586666667
2791 16162.3966666667
2792 16168.508
2793 16174.6133333333
2794 16180.6906666667
2795 16186.862
2796 16192.9226666667
2797 16198.7846666667
2798 16204.784
2799 16210.6586666667
2800 16216.66
2801 16222.78
2802 16228.6966666667
2803 16234.7393333333
2804 16240.904
2805 16247.0666666667
2806 16253.308
2807 16259.3593333333
2808 16265.3786666667
2809 16271.2393333333
2810 16277.1193333333
2811 16283.2193333333
2812 16289.2813333333
2813 16295.5306666667
2814 16301.696
2815 16307.7446666667
2816 16313.808
2817 16319.8586666667
2818 16325.8726666667
2819 16331.9446666667
2820 16337.9373333333
2821 16343.9506666667
2822 16349.858
2823 16355.9606666667
2824 16362.0746666667
2825 16368.164
2826 16374.2106666667
2827 16380.3346666667
2828 16386.3546666667
2829 16392.5426666667
2830 16398.4966666667
2831 16404.54
2832 16410.6293333333
2833 16416.67
2834 16422.6073333333
2835 16428.636
2836 16434.6693333333
2837 16440.68
2838 16446.6893333333
2839 16452.848
2840 16458.732
2841 16464.6546666667
2842 16470.652
2843 16476.708
2844 16482.7806666667
2845 16488.8106666667
2846 16494.6993333333
2847 16500.7446666667
2848 16506.618
2849 16512.6113333333
2850 16518.5613333333
2851 16524.7453333333
2852 16530.7046666667
2853 16536.702
2854 16542.6626666667
2855 16548.6313333333
2856 16554.8253333333
2857 16560.9753333333
2858 16567.036
2859 16573.0266666667
2860 16579.142
2861 16585.252
2862 16591.3593333333
2863 16597.474
2864 16603.564
2865 16609.7133333333
2866 16615.78
2867 16621.798
2868 16627.7466666667
2869 16633.8473333333
2870 16639.918
2871 16645.9573333333
2872 16651.9993333333
2873 16658.082
2874 16664.0713333333
2875 16670.1033333333
2876 16676.1326666667
2877 16682.138
2878 16688.3666666667
2879 16694.4293333333
2880 16700.2686666667
2881 16706.3386666667
2882 16712.424
2883 16718.458
2884 16724.4846666667
2885 16730.698
2886 16736.63
2887 16742.7073333333
2888 16748.7093333333
2889 16754.682
2890 16760.7153333333
2891 16766.9106666667
2892 16772.968
2893 16779.3073333333
2894 16785.3686666667
2895 16791.4666666667
2896 16797.5453333333
2897 16803.6793333333
2898 16809.7653333333
2899 16815.7113333333
2900 16821.7153333333
2901 16827.7086666667
2902 16833.7073333333
2903 16839.8786666667
2904 16845.922
2905 16852.0493333333
2906 16858.192
2907 16864.248
2908 16870.3833333333
2909 16876.3953333333
2910 16882.4873333333
2911 16888.4873333333
2912 16894.6653333333
2913 16900.7033333333
2914 16906.712
2915 16912.5953333333
2916 16918.5533333333
2917 16924.6506666667
2918 16930.718
2919 16936.8926666667
2920 16943.002
2921 16949.0826666667
2922 16955.0566666667
2923 16961.3713333333
2924 16967.5446666667
2925 16973.432
2926 16979.468
2927 16985.5613333333
2928 16991.588
2929 16997.6366666667
2930 17003.7986666667
2931 17009.7986666667
2932 17016.0086666667
2933 17022.0546666667
2934 17028.17
2935 17034.2006666667
2936 17040.2173333333
2937 17046.3353333333
2938 17052.4386666667
2939 17058.6813333333
2940 17064.7626666667
2941 17070.9106666667
2942 17077.0113333333
2943 17083.0373333333
2944 17089.0693333333
2945 17095.1346666667
2946 17101.248
2947 17107.3666666667
2948 17113.3433333333
2949 17119.4953333333
2950 17125.7593333333
2951 17131.912
2952 17138.002
2953 17144.012
2954 17150.1613333333
2955 17156.256
2956 17162.1486666667
2957 17168.4166666667
2958 17174.5226666667
2959 17180.778
2960 17186.6693333333
2961 17192.7133333333
2962 17198.7066666667
2963 17204.768
2964 17210.8933333333
2965 17217.0766666667
2966 17223.128
2967 17229.234
2968 17235.402
2969 17241.458
2970 17247.5466666667
2971 17253.6213333333
2972 17259.796
2973 17265.9806666667
2974 17272.1646666667
2975 17278.0906666667
2976 17284.1926666667
2977 17290.276
2978 17296.314
2979 17302.4626666667
2980 17308.5813333333
2981 17314.726
2982 17320.8386666667
2983 17326.94
2984 17332.8513333333
2985 17339.0473333333
2986 17344.9873333333
2987 17351.0146666667
2988 17357.21
2989 17363.2133333333
2990 17369.1126666667
2991 17375.1013333333
2992 17381.2093333333
2993 17387.3573333333
2994 17393.5006666667
2995 17399.5326666667
2996 17405.474
2997 17411.5313333333
2998 17417.604
2999 17423.7506666667
3000 17429.748
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -4.144
2 -8.21933333333333
3 -12.346
4 -16.4986666666667
5 -20.6813333333333
6 -24.8713333333333
7 -28.9573333333333
8 -33.1206666666667
9 -37.2373333333333
10 -41.4586666666667
11 -45.7386666666667
12 -49.8466666666667
13 -53.9486666666667
14 -58.0813333333333
15 -62.3
16 -66.2926666666667
17 -70.4233333333333
18 -74.508
19 -78.6406666666667
20 -82.7713333333333
21 -86.9466666666667
22 -91.1046666666667
23 -95.344
24 -99.5406666666667
25 -103.649333333333
26 -107.817333333333
27 -111.938666666667
28 -116.205333333333
29 -120.336666666667
30 -124.460666666667
31 -128.639333333333
32 -132.735333333333
33 -136.814666666667
34 -141.024666666667
35 -145.150666666667
36 -149.232
37 -153.356666666667
38 -157.478666666667
39 -161.592666666667
40 -165.794666666667
41 -169.951333333333
42 -174.144666666667
43 -178.342
44 -182.547333333333
45 -186.735333333333
46 -190.936
47 -195.084
48 -199.240666666667
49 -203.426
50 -207.524
51 -211.603333333333
52 -215.82
53 -219.968666666667
54 -224.118666666667
55 -228.327333333333
56 -232.429333333333
57 -236.601333333333
58 -240.714
59 -244.822666666667
60 -249.052
61 -253.240666666667
62 -257.373333333333
63 -261.519333333333
64 -265.546
65 -269.743333333333
66 -273.913333333333
67 -277.999333333333
68 -282.288666666667
69 -286.473333333333
70 -290.603333333333
71 -294.761333333333
72 -298.931333333333
73 -302.996
74 -307.05
75 -311.16
76 -315.362
77 -319.528666666667
78 -323.723333333333
79 -327.986
80 -332.167333333333
81 -336.354
82 -340.499333333333
83 -344.566
84 -348.641333333333
85 -352.852
86 -356.914666666667
87 -361.001333333333
88 -365.181333333333
89 -369.332666666667
90 -373.489333333333
91 -377.697333333333
92 -381.822666666667
93 -385.946
94 -390.067333333333
95 -394.255333333333
96 -398.465333333333
97 -402.747333333333
98 -406.898666666667
99 -411.004
100 -415.252666666667
101 -419.344
102 -423.472
103 -427.63
104 -431.788
105 -435.952666666667
106 -440.059333333333
107 -444.328
108 -448.566
109 -452.698666666667
110 -456.889333333333
111 -461.062666666667
112 -465.202666666667
113 -469.328
114 -473.328
115 -477.547333333333
116 -481.621333333333
117 -485.796666666667
118 -489.893333333333
119 -494.063333333333
120 -498.24
121 -502.359333333333
122 -506.544666666667
123 -510.738
124 -514.841333333333
125 -518.914666666667
126 -523.05
127 -527.219333333333
128 -531.33
129 -535.496
130 -539.635333333333
131 -543.840666666667
132 -548.016666666667
133 -552.169333333333
134 -556.275333333333
135 -560.388
136 -564.72
137 -568.828
138 -573.022
139 -577.227333333333
140 -581.32
141 -585.464
142 -589.637333333333
143 -593.831333333333
144 -597.921333333333
145 -602.035333333333
146 -606.220666666667
147 -610.316
148 -614.472666666667
149 -618.666666666667
150 -622.856
151 -627.059333333333
152 -631.225333333333
153 -635.303333333333
154 -639.537333333333
155 -643.808666666667
156 -648.016
157 -652.175333333333
158 -656.341333333333
159 -660.526
160 -664.629333333333
161 -668.740666666667
162 -672.937333333333
163 -677.055333333333
164 -681.260666666667
165 -685.38
166 -689.461333333333
167 -693.612666666667
168 -697.756
169 -701.896666666667
170 -706.086666666667
171 -710.232
172 -714.362
173 -718.574666666667
174 -722.818
175 -726.972666666667
176 -731.094
177 -735.312666666667
178 -739.411333333333
179 -743.544
180 -747.702
181 -751.842666666667
182 -755.969333333333
183 -760.182
184 -764.364666666667
185 -768.496666666667
186 -772.615333333333
187 -776.666
188 -780.748666666667
189 -784.976666666667
190 -789.135333333333
191 -793.333333333333
192 -797.468666666667
193 -801.688
194 -805.768666666667
195 -809.895333333333
196 -814.051333333333
197 -818.252
198 -822.41
199 -826.518666666667
200 -830.688666666667
201 -834.825333333333
202 -838.999333333333
203 -843.203333333333
204 -847.380666666667
205 -851.538666666667
206 -855.692
207 -859.806666666667
208 -863.971333333334
209 -868.145333333333
210 -872.264
211 -876.410666666667
212 -880.600666666667
213 -884.755333333333
214 -888.986
215 -893.142
216 -897.257333333333
217 -901.396666666667
218 -905.633333333333
219 -909.794666666667
220 -913.996666666667
221 -918.076666666667
222 -922.254
223 -926.478
224 -930.594666666667
225 -934.628
226 -938.698
227 -942.844
228 -946.961333333333
229 -951.106666666667
230 -955.259333333334
231 -959.425333333333
232 -963.544666666667
233 -967.788
234 -971.95
235 -976.073333333333
236 -980.226
237 -984.342666666667
238 -988.457333333333
239 -992.488666666667
240 -996.574
241 -1000.68466666667
242 -1004.804
243 -1008.94533333333
244 -1013.124
245 -1017.27266666667
246 -1021.37066666667
247 -1025.466
248 -1029.624
249 -1033.794
250 -1037.97266666667
251 -1042.05933333333
252 -1046.252
253 -1050.434
254 -1054.60866666667
255 -1058.644
256 -1062.73
257 -1066.92066666667
258 -1070.98666666667
259 -1075.182
260 -1079.3
261 -1083.46333333333
262 -1087.702
263 -1091.86333333333
264 -1096.022
265 -1100.13666666667
266 -1104.28733333333
267 -1108.42933333333
268 -1112.57866666667
269 -1116.79666666667
270 -1120.95733333333
271 -1125.09
272 -1129.25266666667
273 -1133.36466666667
274 -1137.58733333333
275 -1141.59533333333
276 -1145.734
277 -1149.91533333333
278 -1154.04
279 -1158.25866666667
280 -1162.41
281 -1166.52733333333
282 -1170.75733333333
283 -1174.882
284 -1179.092
285 -1183.25866666667
286 -1187.42666666667
287 -1191.57266666667
288 -1195.78533333333
289 -1199.95
290 -1204.03866666667
291 -1208.13666666667
292 -1212.234
293 -1216.31866666667
294 -1220.53733333333
295 -1224.66066666667
296 -1228.81733333333
297 -1232.95933333333
298 -1237.084
299 -1241.36533333333
300 -1245.45666666667
301 -1249.62066666667
302 -1253.69133333333
303 -1257.844
304 -1261.92733333333
305 -1266.02733333333
306 -1270.08
307 -1274.264
308 -1278.34866666667
309 -1282.554
310 -1286.70133333333
311 -1290.814
312 -1294.96666666667
313 -1299.18133333333
314 -1303.308
315 -1307.49266666667
316 -1311.58933333333
317 -1315.75266666667
318 -1320
319 -1324.11933333333
320 -1328.21466666667
321 -1332.35
322 -1336.53266666667
323 -1340.73066666667
324 -1344.93133333333
325 -1349.01
326 -1353.15266666667
327 -1357.23333333333
328 -1361.39
329 -1365.64733333333
330 -1369.778
331 -1373.894
332 -1378.09466666667
333 -1382.126
334 -1386.35866666667
335 -1390.56133333333
336 -1394.712
337 -1398.886
338 -1402.99866666667
339 -1407.12466666667
340 -1411.31
341 -1415.492
342 -1419.59933333333
343 -1423.696
344 -1427.85133333333
345 -1432.00866666667
346 -1436.142
347 -1440.28666666667
348 -1444.49
349 -1448.584
350 -1452.73066666667
351 -1456.95333333333
352 -1461.03066666667
353 -1465.204
354 -1469.37
355 -1473.56533333333
356 -1477.74933333333
357 -1481.874
358 -1486.09866666667
359 -1490.24066666667
360 -1494.376
361 -1498.58066666667
362 -1502.67866666667
363 -1506.802
364 -1510.94733333333
365 -1515.09066666667
366 -1519.288
367 -1523.37133333333
368 -1527.512
369 -1531.654
370 -1535.806
371 -1539.986
372 -1544.12266666667
373 -1548.22266666667
374 -1552.39866666667
375 -1556.502
376 -1560.66066666667
377 -1564.828
378 -1568.98933333333
379 -1573.096
380 -1577.236
381 -1581.38133333333
382 -1585.47
383 -1589.62466666667
384 -1593.742
385 -1598.01733333333
386 -1602.146
387 -1606.248
388 -1610.42866666667
389 -1614.58266666667
390 -1618.65466666667
391 -1622.80933333333
392 -1626.93333333333
393 -1631.08666666667
394 -1635.244
395 -1639.364
396 -1643.484
397 -1647.65933333333
398 -1651.88066666667
399 -1656.01266666667
400 -1660.18666666667
401 -1664.35866666667
402 -1668.55666666667
403 -1672.66
404 -1676.78533333333
405 -1680.90466666667
406 -1685.07733333333
407 -1689.20066666667
408 -1693.302
409 -1697.402
410 -1701.51866666667
411 -1705.652
412 -1709.78933333333
413 -1713.794
414 -1717.98066666667
415 -1722.088
416 -1726.20333333333
417 -1730.268
418 -1734.404
419 -1738.52466666667
420 -1742.712
421 -1746.804
422 -1750.93266666667
423 -1755.034
424 -1759.19866666667
425 -1763.376
426 -1767.464
427 -1771.58466666667
428 -1775.78733333333
429 -1779.85466666667
430 -1783.89733333333
431 -1788.00333333333
432 -1792.09733333333
433 -1796.15
434 -1800.17533333333
435 -1804.222
436 -1808.32266666667
437 -1812.394
438 -1816.53133333333
439 -1820.71266666667
440 -1824.846
441 -1828.92866666667
442 -1832.91266666667
443 -1837.164
444 -1841.30133333333
445 -1845.346
446 -1849.456
447 -1853.55733333333
448 -1857.51
449 -1861.64
450 -1865.68933333333
451 -1869.81666666667
452 -1873.95866666667
453 -1878.04333333333
454 -1882.14333333333
455 -1886.22666666667
456 -1890.32533333333
457 -1894.47333333333
458 -1898.64133333333
459 -1902.70133333333
460 -1906.828
461 -1911.00133333333
462 -1915.18466666667
463 -1919.34466666667
464 -1923.494
465 -1927.502
466 -1931.57933333333
467 -1935.67666666667
468 -1939.848
469 -1943.79133333333
470 -1947.94066666667
471 -1952.06
472 -1956.074
473 -1960.18
474 -1964.31933333333
475 -1968.354
476 -1972.53333333333
477 -1976.596
478 -1980.78333333333
479 -1984.89933333333
480 -1988.95666666667
481 -1993.13266666667
482 -1997.30266666667
483 -2001.42
484 -2005.46333333333
485 -2009.59066666667
486 -2013.60466666667
487 -2017.71133333333
488 -2021.78666666667
489 -2025.88066666667
490 -2029.94866666667
491 -2034.12066666667
492 -2038.174
493 -2042.17933333333
494 -2046.27266666667
495 -2050.52666666667
496 -2054.65666666667
497 -2058.77066666667
498 -2062.884
499 -2066.986
500 -2071.034
501 -2075.09733333333
502 -2079.22466666667
503 -2083.4
504 -2087.55933333333
505 -2091.74333333333
506 -2095.788
507 -2099.80733333333
508 -2103.906
509 -2108.088
510 -2112.20733333333
511 -2116.33066666667
512 -2120.434
513 -2124.48333333333
514 -2128.544
515 -2132.636
516 -2136.73466666667
517 -2140.81
518 -2144.84866666667
519 -2148.924
520 -2152.944
521 -2156.988
522 -2160.97866666667
523 -2164.982
524 -2169.03733333333
525 -2173.04066666667
526 -2177.08866666667
527 -2181.14
528 -2185.05133333333
529 -2189.02733333333
530 -2193.15133333333
531 -2197.22666666667
532 -2201.154
533 -2205.234
534 -2209.28733333333
535 -2213.318
536 -2217.332
537 -2221.366
538 -2225.24733333333
539 -2229.22266666667
540 -2233.27866666667
541 -2237.22866666667
542 -2241.20866666667
543 -2245.15733333333
544 -2249.11466666667
545 -2253.01066666667
546 -2256.934
547 -2260.81
548 -2264.66466666667
549 -2268.59533333333
550 -2272.62
551 -2276.55466666667
552 -2280.456
553 -2284.37866666667
554 -2288.28133333333
555 -2292.19866666667
556 -2296.08666666667
557 -2300.008
558 -2303.844
559 -2307.67866666667
560 -2311.58133333333
561 -2315.494
562 -2319.40733333333
563 -2323.32266666667
564 -2327.24333333333
565 -2331.11
566 -2335.08533333333
567 -2339.01733333333
568 -2342.98
569 -2346.918
570 -2350.92066666667
571 -2354.84733333333
572 -2358.79133333333
573 -2362.64066666667
574 -2366.506
575 -2370.398
576 -2374.34866666667
577 -2378.378
578 -2382.41933333333
579 -2386.25533333333
580 -2390.206
581 -2394.044
582 -2397.98666666667
583 -2401.94733333333
584 -2405.9
585 -2409.82866666667
586 -2413.85
587 -2417.83866666667
588 -2421.802
589 -2425.732
590 -2429.65466666667
591 -2433.61333333333
592 -2437.47933333333
593 -2441.46733333333
594 -2445.428
595 -2449.30333333333
596 -2453.272
597 -2457.19466666667
598 -2461.20466666667
599 -2465.224
600 -2469.098
601 -2473.01733333333
602 -2476.98933333333
603 -2480.88066666667
604 -2484.77866666667
605 -2488.79666666667
606 -2492.70466666667
607 -2496.618
608 -2500.63466666667
609 -2504.594
610 -2508.61333333333
611 -2512.62733333333
612 -2516.602
613 -2520.58866666667
614 -2524.59133333333
615 -2528.548
616 -2532.51866666667
617 -2536.48066666667
618 -2540.45666666667
619 -2544.46333333333
620 -2548.43
621 -2552.33066666667
622 -2556.342
623 -2560.32933333333
624 -2564.30066666667
625 -2568.34466666667
626 -2572.38266666667
627 -2576.394
628 -2580.40733333333
629 -2584.382
630 -2588.36066666667
631 -2592.32933333333
632 -2596.32933333333
633 -2600.36933333333
634 -2604.4
635 -2608.48933333333
636 -2612.49333333333
637 -2616.522
638 -2620.57466666667
639 -2624.52133333333
640 -2628.42733333333
641 -2632.42
642 -2636.42466666667
643 -2640.51266666667
644 -2644.518
645 -2648.536
646 -2652.62
647 -2656.628
648 -2660.66933333333
649 -2664.71666666667
650 -2668.73466666667
651 -2672.776
652 -2676.83
653 -2680.79533333333
654 -2684.75733333333
655 -2688.762
656 -2692.766
657 -2696.81466666667
658 -2700.80066666667
659 -2704.79933333333
660 -2708.72133333333
661 -2712.72733333333
662 -2716.678
663 -2720.61733333333
664 -2724.49733333333
665 -2728.46733333333
666 -2732.464
667 -2736.386
668 -2740.24266666667
669 -2744.21666666667
670 -2748.194
671 -2752.098
672 -2756.21
673 -2760.156
674 -2764.128
675 -2768.10666666667
676 -2772.014
677 -2775.89133333333
678 -2779.91866666667
679 -2783.878
680 -2787.73
681 -2791.654
682 -2795.696
683 -2799.59133333333
684 -2803.55933333333
685 -2807.46933333333
686 -2811.48533333333
687 -2815.36533333333
688 -2819.36333333333
689 -2823.32666666667
690 -2827.28533333333
691 -2831.268
692 -2835.16133333333
693 -2839.13533333333
694 -2843.124
695 -2847.104
696 -2851.11333333333
697 -2855.076
698 -2859.17333333333
699 -2863.11733333333
700 -2867.146
701 -2871.06466666667
702 -2875.048
703 -2879.11466666667
704 -2883.06533333333
705 -2887.10666666667
706 -2891.188
707 -2895.102
708 -2899.128
709 -2903.108
710 -2907.07466666667
711 -2911.19133333333
712 -2915.23133333333
713 -2919.268
714 -2923.23266666667
715 -2927.246
716 -2931.29866666667
717 -2935.332
718 -2939.43066666667
719 -2943.48266666667
720 -2947.542
721 -2951.616
722 -2955.55666666667
723 -2959.568
724 -2963.62733333333
725 -2967.71133333333
726 -2971.65866666667
727 -2975.666
728 -2979.66
729 -2983.63733333333
730 -2987.62666666667
731 -2991.63733333333
732 -2995.668
733 -2999.772
734 -3003.736
735 -3007.75333333333
736 -3011.744
737 -3015.772
738 -3019.71333333333
739 -3023.74
740 -3027.75933333333
741 -3031.69733333333
742 -3035.634
743 -3039.58866666667
744 -3043.62266666667
745 -3047.50933333333
746 -3051.54066666667
747 -3055.55333333333
748 -3059.472
749 -3063.48733333333
750 -3067.38266666667
751 -3071.41733333333
752 -3075.46333333333
753 -3079.314
754 -3083.32133333333
755 -3087.34666666667
756 -3091.268
757 -3095.28533333333
758 -3099.32133333333
759 -3103.27933333333
760 -3107.29466666667
761 -3111.242
762 -3115.266
763 -3119.214
764 -3123.172
765 -3127.18133333333
766 -3131.06133333333
767 -3134.97733333333
768 -3139.01733333333
769 -3142.96266666667
770 -3146.986
771 -3151
772 -3154.954
773 -3158.92066666667
774 -3162.84133333333
775 -3166.74066666667
776 -3170.77066666667
777 -3174.796
778 -3178.64533333333
779 -3182.64466666667
780 -3186.58933333333
781 -3190.494
782 -3194.44666666667
783 -3198.454
784 -3202.39266666667
785 -3206.33866666667
786 -3210.27
787 -3214.218
788 -3218.25066666667
789 -3222.16133333333
790 -3226.144
791 -3230.08266666667
792 -3234.11466666667
793 -3238.12866666667
794 -3242.02866666667
795 -3246.016
796 -3249.90933333333
797 -3253.87
798 -3257.80066666667
799 -3261.71066666667
800 -3265.65533333333
801 -3269.692
802 -3273.71266666667
803 -3277.664
804 -3281.56933333333
805 -3285.584
806 -3289.56133333333
807 -3293.56266666667
808 -3297.54
809 -3301.434
810 -3305.32066666667
811 -3309.206
812 -3313.19266666667
813 -3317.226
814 -3321.26933333333
815 -3325.26333333333
816 -3329.31533333333
817 -3333.26066666667
818 -3337.20733333333
819 -3341.20066666667
820 -3345.13866666667
821 -3349.14666666667
822 -3353.12066666667
823 -3357.06066666667
824 -3361.06733333333
825 -3365.12333333333
826 -3369.05266666667
827 -3373.03133333333
828 -3377.05266666667
829 -3381.09466666667
830 -3385.04933333333
831 -3388.98466666667
832 -3393.06733333333
833 -3397.004
834 -3401.03666666667
835 -3405.00533333333
836 -3409.08733333333
837 -3413.07866666667
838 -3417.074
839 -3421.096
840 -3425.03533333333
841 -3429.032
842 -3433.00933333333
843 -3437.04866666667
844 -3441.10733333333
845 -3445.096
846 -3449.01533333333
847 -3453.00333333333
848 -3457.048
849 -3461.062
850 -3465.13133333333
851 -3469.11133333333
852 -3473.17066666667
853 -3477.15333333333
854 -3481.13733333333
855 -3485.21533333333
856 -3489.20066666667
857 -3493.35133333333
858 -3497.45533333333
859 -3501.46266666667
860 -3505.45933333333
861 -3509.564
862 -3513.584
863 -3517.61533333333
864 -3521.66133333333
865 -3525.842
866 -3529.904
867 -3533.95866666667
868 -3538.056
869 -3542.10066666667
870 -3546.31266666667
871 -3550.45333333333
872 -3554.52
873 -3558.644
874 -3562.67733333333
875 -3566.794
876 -3570.92333333333
877 -3574.98466666667
878 -3579.114
879 -3583.11866666667
880 -3587.25066666667
881 -3591.33933333333
882 -3595.42333333333
883 -3599.54266666667
884 -3603.54
885 -3607.57666666667
886 -3611.62466666667
887 -3615.75733333333
888 -3619.89733333333
889 -3623.85466666667
890 -3627.89066666667
891 -3631.89533333333
892 -3635.98933333333
893 -3639.98066666667
894 -3643.98266666667
895 -3648.07333333333
896 -3652.11866666667
897 -3656.24533333333
898 -3660.25066666667
899 -3664.218
900 -3668.25066666667
901 -3672.26066666667
902 -3676.26733333333
903 -3680.29
904 -3684.316
905 -3688.36666666667
906 -3692.33333333333
907 -3696.37533333333
908 -3700.36466666667
909 -3704.40666666667
910 -3708.496
911 -3712.52066666667
912 -3716.60133333333
913 -3720.702
914 -3724.75066666667
915 -3728.69866666667
916 -3732.79666666667
917 -3736.85133333333
918 -3740.93733333333
919 -3744.95133333333
920 -3748.99866666667
921 -3752.93266666667
922 -3756.95666666667
923 -3761.054
924 -3765.09666666667
925 -3769.10733333333
926 -3773.064
927 -3777.19533333333
928 -3781.14133333333
929 -3785.16
930 -3789.09466666667
931 -3793.11666666667
932 -3797.14333333333
933 -3801.13266666667
934 -3805.13066666667
935 -3809.13133333333
936 -3813.03333333333
937 -3817
938 -3821.12066666667
939 -3825.03066666667
940 -3829.00333333333
941 -3832.93733333333
942 -3836.91533333333
943 -3840.84533333333
944 -3844.756
945 -3848.74133333333
946 -3852.74533333333
947 -3856.75066666667
948 -3860.73133333333
949 -3864.72933333333
950 -3868.72666666667
951 -3872.68866666667
952 -3876.65133333333
953 -3880.57133333333
954 -3884.49333333333
955 -3888.436
956 -3892.44066666667
957 -3896.40733333333
958 -3900.39466666667
959 -3904.36933333333
960 -3908.316
961 -3912.21
962 -3916.12733333333
963 -3920.05466666667
964 -3923.99066666667
965 -3927.88933333333
966 -3931.85333333333
967 -3935.67133333333
968 -3939.546
969 -3943.48133333333
970 -3947.45066666667
971 -3951.35933333333
972 -3955.204
973 -3959.256
974 -3963.14066666667
975 -3967.08066666667
976 -3971.01066666667
977 -3974.98733333333
978 -3978.91866666667
979 -3982.89066666667
980 -3986.72133333333
981 -3990.59733333333
982 -3994.51866666667
983 -3998.43866666667
984 -4002.36466666667
985 -4006.25266666667
986 -4010.18933333333
987 -4014.14933333333
988 -4018.11733333333
989 -4022.03533333333
990 -4025.80733333333
991 -4029.78733333333
992 -4033.77733333333
993 -4037.68933333333
994 -4041.596
995 -4045.53066666667
996 -4049.508
997 -4053.38933333333
998 -4057.26333333333
999 -4061.14066666667
1000 -4065.098
1001 -4068.97666666667
1002 -4072.93533333333
1003 -4076.92
1004 -4080.77866666667
1005 -4084.60533333333
1006 -4088.464
1007 -4092.258
1008 -4096.14466666667
1009 -4100.02333333333
1010 -4103.934
1011 -4107.80933333333
1012 -4111.61533333333
1013 -4115.58066666667
1014 -4119.42866666667
1015 -4123.30333333333
1016 -4127.22533333333
1017 -4131.21333333333
1018 -4135.09733333333
1019 -4139.03066666667
1020 -4142.876
1021 -4146.726
1022 -4150.55733333333
1023 -4154.414
1024 -4158.358
1025 -4162.30133333333
1026 -4166.18
1027 -4170.1
1028 -4173.992
1029 -4177.96933333333
1030 -4181.80333333333
1031 -4185.66666666667
1032 -4189.54333333333
1033 -4193.33
1034 -4197.15266666667
1035 -4200.95266666667
1036 -4204.82
1037 -4208.708
1038 -4212.56466666667
1039 -4216.34
1040 -4220.11533333333
1041 -4223.99133333333
1042 -4227.77133333333
1043 -4231.606
1044 -4235.52333333333
1045 -4239.38133333333
1046 -4243.16933333333
1047 -4246.966
1048 -4250.69866666667
1049 -4254.41733333333
1050 -4258.272
1051 -4262.11066666667
1052 -4265.98266666667
1053 -4269.846
1054 -4273.61333333333
1055 -4277.28133333333
1056 -4281.10333333333
1057 -4284.80133333333
1058 -4288.54333333333
1059 -4292.266
1060 -4296.04466666667
1061 -4299.70333333333
1062 -4303.35266666667
1063 -4307.15066666667
1064 -4310.86666666667
1065 -4314.636
1066 -4318.48
1067 -4322.29466666667
1068 -4326.10466666667
1069 -4329.92066666667
1070 -4333.658
1071 -4337.46533333333
1072 -4341.27933333333
1073 -4345.06866666667
1074 -4348.76466666667
1075 -4352.50066666667
1076 -4356.26
1077 -4359.93266666667
1078 -4363.63733333333
1079 -4367.41933333333
1080 -4371.27266666667
1081 -4374.99
1082 -4378.82133333333
1083 -4382.60266666667
1084 -4386.31733333333
1085 -4389.95466666667
1086 -4393.64333333333
1087 -4397.442
1088 -4401.28
1089 -4404.92866666667
1090 -4408.71866666667
1091 -4412.43066666667
1092 -4416.232
1093 -4420.012
1094 -4423.83333333333
1095 -4427.682
1096 -4431.46333333333
1097 -4435.27733333333
1098 -4438.986
1099 -4442.80266666667
1100 -4446.61066666667
1101 -4450.36
1102 -4454.13733333333
1103 -4457.858
1104 -4461.62466666667
1105 -4465.39466666667
1106 -4469.16933333333
1107 -4472.922
1108 -4476.54
1109 -4480.41666666667
1110 -4484.29133333333
1111 -4487.978
1112 -4491.68133333333
1113 -4495.43733333333
1114 -4499.18533333333
1115 -4502.94866666667
1116 -4506.676
1117 -4510.40066666667
1118 -4513.96266666667
1119 -4517.68933333333
1120 -4521.37733333333
1121 -4525.12266666667
1122 -4528.75533333333
1123 -4532.38533333333
1124 -4536.08133333333
1125 -4539.72466666667
1126 -4543.29733333333
1127 -4546.876
1128 -4550.57133333333
1129 -4554.24133333333
1130 -4557.916
1131 -4561.50733333333
1132 -4565.18
1133 -4568.85666666667
1134 -4572.512
1135 -4576.04933333333
1136 -4579.802
1137 -4583.57066666667
1138 -4587.164
1139 -4590.79333333333
1140 -4594.45266666667
1141 -4598.16066666667
1142 -4601.86333333333
1143 -4605.606
1144 -4609.38
1145 -4613.11933333333
1146 -4616.91266666667
1147 -4620.74266666667
1148 -4624.596
1149 -4628.41533333333
1150 -4632.242
1151 -4636.06
1152 -4639.89066666667
1153 -4643.77
1154 -4647.66266666667
1155 -4651.54533333333
1156 -4655.48333333333
1157 -4659.28333333333
1158 -4663.06333333333
1159 -4666.90666666667
1160 -4670.81866666667
1161 -4674.66066666667
1162 -4678.42333333333
1163 -4682.19533333333
1164 -4685.85466666667
1165 -4689.524
1166 -4693.178
1167 -4696.79266666667
1168 -4700.28266666667
1169 -4703.56133333333
1170 -4706.75066666667
1171 -4709.79933333333
1172 -4712.83666666667
1173 -4715.616
1174 -4718.312
1175 -4720.836
1176 -4723.23133333333
1177 -4725.58066666667
1178 -4727.64133333333
1179 -4729.65666666667
1180 -4731.504
1181 -4733.248
1182 -4734.87466666667
1183 -4736.32333333333
1184 -4737.73133333333
1185 -4739.03533333333
1186 -4740.23733333333
1187 -4741.25733333333
1188 -4742.24533333333
1189 -4743.202
1190 -4744.07466666667
1191 -4744.988
1192 -4745.932
1193 -4746.84133333333
1194 -4747.662
1195 -4748.52333333333
1196 -4749.46333333333
1197 -4750.272
1198 -4751.12933333333
1199 -4751.96733333333
1200 -4752.788
1201 -4753.49333333333
1202 -4754.178
1203 -4754.7
1204 -4755.28733333333
1205 -4755.77933333333
1206 -4756.206
1207 -4756.52266666667
1208 -4756.84066666667
1209 -4757.00266666667
1210 -4756.99
1211 -4756.846
1212 -4756.53866666667
1213 -4755.98
1214 -4755.14466666667
1215 -4754.136
1216 -4752.782
1217 -4751.34133333333
1218 -4749.584
1219 -4747.69666666667
1220 -4745.54133333333
1221 -4743.01733333333
1222 -4740.27066666667
1223 -4737.458
1224 -4734.32
1225 -4731.07
1226 -4727.63466666667
1227 -4724.01
1228 -4720.14866666667
1229 -4716.24266666667
1230 -4712.138
1231 -4707.95266666667
1232 -4703.602
1233 -4699.342
1234 -4695.04
1235 -4690.61733333333
1236 -4686.144
1237 -4681.52733333333
1238 -4676.928
1239 -4672.322
1240 -4667.63933333333
1241 -4662.998
1242 -4658.36
1243 -4653.64533333333
1244 -4648.958
1245 -4644.24933333333
1246 -4639.58666666667
1247 -4634.848
1248 -4630.012
1249 -4625.31533333333
1250 -4620.53866666667
1251 -4615.95866666667
1252 -4611.32866666667
1253 -4606.57733333333
1254 -4601.78333333333
1255 -4596.96333333333
1256 -4592.07133333333
1257 -4587.11066666667
1258 -4582.13533333333
1259 -4577.28266666667
1260 -4572.14333333333
1261 -4566.99466666667
1262 -4561.78666666667
1263 -4556.508
1264 -4551.12133333333
1265 -4545.72866666667
1266 -4540.16466666667
1267 -4534.646
1268 -4529.034
1269 -4523.28666666667
1270 -4517.522
1271 -4511.438
1272 -4505.42666666667
1273 -4499.362
1274 -4492.974
1275 -4486.48266666667
1276 -4479.85066666667
1277 -4473.308
1278 -4466.45266666667
1279 -4459.65
1280 -4452.82133333333
1281 -4445.93333333333
1282 -4438.85466666667
1283 -4431.844
1284 -4424.78933333333
1285 -4417.42266666667
1286 -4410.37
1287 -4403.05666666667
1288 -4395.90133333333
1289 -4388.83466666667
1290 -4381.54866666667
1291 -4374.23666666667
1292 -4366.84933333333
1293 -4359.38266666667
1294 -4351.85466666667
1295 -4344.39733333333
1296 -4336.938
1297 -4329.46933333333
1298 -4321.83933333333
1299 -4314.35866666667
1300 -4306.572
1301 -4299.046
1302 -4291.54666666667
1303 -4284.036
1304 -4276.45333333333
1305 -4269.052
1306 -4261.484
1307 -4253.796
1308 -4246.10933333333
1309 -4238.67533333333
1310 -4231.11666666667
1311 -4223.59866666667
1312 -4216.19266666667
1313 -4208.652
1314 -4201.05
1315 -4193.46066666667
1316 -4185.87533333333
1317 -4178.22933333333
1318 -4170.66266666667
1319 -4163.222
1320 -4155.64066666667
1321 -4148.126
1322 -4140.72933333333
1323 -4133.288
1324 -4125.684
1325 -4118.05666666667
1326 -4110.43933333333
1327 -4102.77133333333
1328 -4095.15333333333
1329 -4087.57666666667
1330 -4079.95533333333
1331 -4072.45533333333
1332 -4064.99866666667
1333 -4057.472
1334 -4050.00333333333
1335 -4042.54666666667
1336 -4035.098
1337 -4027.36666666667
1338 -4019.95533333333
1339 -4012.432
1340 -4004.84733333333
1341 -3997.34
1342 -3989.74933333333
1343 -3982.21133333333
1344 -3974.67533333333
1345 -3967.20133333333
1346 -3959.55466666667
1347 -3952.07733333333
1348 -3944.43933333333
1349 -3936.91466666667
1350 -3929.22
1351 -3921.66266666667
1352 -3913.97
1353 -3906.288
1354 -3898.60466666667
1355 -3890.89733333333
1356 -3883.37533333333
1357 -3875.59333333333
1358 -3867.89733333333
1359 -3860.04066666667
1360 -3852.23866666667
1361 -3844.49133333333
1362 -3836.682
1363 -3828.97666666667
1364 -3821.21133333333
1365 -3813.56666666667
1366 -3805.84
1367 -3798.374
1368 -3790.634
1369 -3782.83333333333
1370 -3775.15
1371 -3767.48533333333
1372 -3759.816
1373 -3751.99533333333
1374 -3744.06533333333
1375 -3736.37533333333
1376 -3728.53066666667
1377 -3720.942
1378 -3713.026
1379 -3705.23066666667
1380 -3697.34533333333
1381 -3689.56866666667
1382 -3681.70466666667
1383 -3673.93933333333
1384 -3666.25133333333
1385 -3658.54933333333
1386 -3650.90733333333
1387 -3643.05733333333
1388 -3635.41533333333
1389 -3627.58266666667
1390 -3619.866
1391 -3612.12
1392 -3604.36666666667
1393 -3596.53333333333
1394 -3588.79333333333
1395 -3581.08266666667
1396 -3573.33333333333
1397 -3565.59666666667
1398 -3557.78266666667
1399 -3549.97533333333
1400 -3542.15733333333
1401 -3534.432
1402 -3526.504
1403 -3518.86733333333
1404 -3511.29333333333
1405 -3503.50266666667
1406 -3495.64666666667
1407 -3488.00666666667
1408 -3480.13666666667
1409 -3472.40733333333
1410 -3464.512
1411 -3456.934
1412 -3449.25866666667
1413 -3441.52866666667
1414 -3433.78333333333
1415 -3425.98133333333
1416 -3418.21133333333
1417 -3410.402
1418 -3402.63
1419 -3394.89466666667
1420 -3387.14266666667
1421 -3379.37266666667
1422 -3371.61533333333
1423 -3363.71533333333
1424 -3355.958
1425 -3348.27
1426 -3340.43
1427 -3332.70333333333
1428 -3324.85866666667
1429 -3317.14933333333
1430 -3309.47866666667
1431 -3301.79666666667
1432 -3294.04266666667
1433 -3286.30466666667
1434 -3278.70933333333
1435 -3270.92866666667
1436 -3263.22133333333
1437 -3255.56733333333
1438 -3248.02466666667
1439 -3240.34866666667
1440 -3232.61266666667
1441 -3224.80666666667
1442 -3217.00133333333
1443 -3209.35733333333
1444 -3201.646
1445 -3193.98133333333
1446 -3186.28466666667
1447 -3178.43533333333
1448 -3170.69066666667
1449 -3163.038
1450 -3155.30866666667
1451 -3147.594
1452 -3139.81133333333
1453 -3132.024
1454 -3124.36866666667
1455 -3116.70333333333
1456 -3108.78
1457 -3100.986
1458 -3093.25533333333
1459 -3085.44266666667
1460 -3077.75266666667
1461 -3069.93933333333
1462 -3062.242
1463 -3054.63466666667
1464 -3046.84466666667
1465 -3039.21933333333
1466 -3031.45066666667
1467 -3023.64466666667
1468 -3015.89
1469 -3008.27
1470 -3000.482
1471 -2992.8
1472 -2985.08933333333
1473 -2977.34733333333
1474 -2969.72533333333
1475 -2962.04933333333
1476 -2954.23533333333
1477 -2946.53866666667
1478 -2938.788
1479 -2931.10466666667
1480 -2923.32466666667
1481 -2915.55
1482 -2907.62333333333
1483 -2899.96
1484 -2892.158
1485 -2884.39333333333
1486 -2876.56333333333
1487 -2868.80733333333
1488 -2860.94733333333
1489 -2853.20266666667
1490 -2845.54866666667
1491 -2837.77466666667
1492 -2830.00666666667
1493 -2822.312
1494 -2814.48266666667
1495 -2806.74133333333
1496 -2799.10666666667
1497 -2791.08333333333
1498 -2783.37266666667
1499 -2775.49
1500 -2767.636
1501 -2759.92
1502 -2752.12466666667
1503 -2744.28333333333
1504 -2736.51133333333
1505 -2728.55733333333
1506 -2720.80733333333
1507 -2713.13866666667
1508 -2705.26333333333
1509 -2697.44933333333
1510 -2689.676
1511 -2681.926
1512 -2674.28866666667
1513 -2666.58133333333
1514 -2658.752
1515 -2650.88066666667
1516 -2643.15933333333
1517 -2635.39866666667
1518 -2627.59866666667
1519 -2619.75133333333
1520 -2612.08066666667
1521 -2604.30733333333
1522 -2596.53333333333
1523 -2588.81266666667
1524 -2581.14866666667
1525 -2573.37466666667
1526 -2565.65
1527 -2557.86466666667
1528 -2550.10733333333
1529 -2542.54666666667
1530 -2534.728
1531 -2527.124
1532 -2519.37733333333
1533 -2511.57266666667
1534 -2504.02333333333
1535 -2496.35466666667
1536 -2488.752
1537 -2480.92933333333
1538 -2473.15066666667
1539 -2465.434
1540 -2457.51133333333
1541 -2449.65933333333
1542 -2441.91533333333
1543 -2434.05266666667
1544 -2426.31066666667
1545 -2418.62733333333
1546 -2410.79
1547 -2403.06
1548 -2395.29866666667
1549 -2387.586
1550 -2379.85466666667
1551 -2372.212
1552 -2364.39533333333
1553 -2356.792
1554 -2349.12533333333
1555 -2341.388
1556 -2333.59933333333
1557 -2325.81866666667
1558 -2318.25333333333
1559 -2310.532
1560 -2302.72
1561 -2294.85266666667
1562 -2287.13733333333
1563 -2279.53
1564 -2271.63133333333
1565 -2263.93266666667
1566 -2256.31133333333
1567 -2248.56533333333
1568 -2240.78666666667
1569 -2232.95466666667
1570 -2225.244
1571 -2217.47466666667
1572 -2209.642
1573 -2201.928
1574 -2194.39266666667
1575 -2186.72
1576 -2179.08733333333
1577 -2171.246
1578 -2163.534
1579 -2155.87533333333
1580 -2148.1
1581 -2140.35533333333
1582 -2132.692
1583 -2125.08066666667
1584 -2117.33933333333
1585 -2109.534
1586 -2101.688
1587 -2094.038
1588 -2086.28533333333
1589 -2078.67866666667
1590 -2070.95133333333
1591 -2063.16466666667
1592 -2055.462
1593 -2047.7
1594 -2040.05133333333
1595 -2032.178
1596 -2024.42066666667
1597 -2016.64266666667
1598 -2008.81933333333
1599 -2001.09466666667
1600 -1993.32266666667
1601 -1985.75933333333
1602 -1978.01533333333
1603 -1970.262
1604 -1962.55066666667
1605 -1954.7
1606 -1946.862
1607 -1939.162
1608 -1931.50666666667
1609 -1923.75
1610 -1916.14333333333
1611 -1908.348
1612 -1900.71466666667
1613 -1892.99866666667
1614 -1885.238
1615 -1877.59533333333
1616 -1869.96933333333
1617 -1862.27466666667
1618 -1854.55933333333
1619 -1846.92333333333
1620 -1839.16266666667
1621 -1831.306
1622 -1823.67333333333
1623 -1816.00266666667
1624 -1808.20933333333
1625 -1800.29066666667
1626 -1792.42133333333
1627 -1784.75466666667
1628 -1777.09866666667
1629 -1769.43133333333
1630 -1761.744
1631 -1754.13266666667
1632 -1746.27
1633 -1738.57466666667
1634 -1730.90266666667
1635 -1723.064
1636 -1715.39133333333
1637 -1707.61666666667
1638 -1699.82666666667
1639 -1692.19866666667
1640 -1684.29466666667
1641 -1676.47066666667
1642 -1668.642
1643 -1660.95533333333
1644 -1653.17066666667
1645 -1645.414
1646 -1637.69666666667
1647 -1629.862
1648 -1622.19933333333
1649 -1614.51066666667
1650 -1606.81
1651 -1599.18266666667
1652 -1591.378
1653 -1583.57
1654 -1575.75333333333
1655 -1568.02
1656 -1560.40933333333
1657 -1552.74333333333
1658 -1544.93533333333
1659 -1537.21133333333
1660 -1529.42866666667
1661 -1521.75133333333
1662 -1513.98466666667
1663 -1506.30066666667
1664 -1498.48133333333
1665 -1490.73133333333
1666 -1483.01066666667
1667 -1475.118
1668 -1467.18
1669 -1459.48533333333
1670 -1451.72066666667
1671 -1443.86533333333
1672 -1436.39066666667
1673 -1428.59133333333
1674 -1420.74133333333
1675 -1412.90933333333
1676 -1405.28133333333
1677 -1397.56066666667
1678 -1389.78133333333
1679 -1382.14933333333
1680 -1374.39533333333
1681 -1366.568
1682 -1358.91066666667
1683 -1351.25
1684 -1343.522
1685 -1335.74733333333
1686 -1327.98933333333
1687 -1320.276
1688 -1312.40866666667
1689 -1304.72066666667
1690 -1296.918
1691 -1289.17533333333
1692 -1281.37066666667
1693 -1273.702
1694 -1265.93266666667
1695 -1258.26266666667
1696 -1250.53866666667
1697 -1242.79933333333
1698 -1234.87066666667
1699 -1227.14
1700 -1219.33666666667
1701 -1211.65466666667
1702 -1203.984
1703 -1196.20733333333
1704 -1188.292
1705 -1180.61266666667
1706 -1172.86933333333
1707 -1165.12333333333
1708 -1157.36666666667
1709 -1149.72666666667
1710 -1141.87466666667
1711 -1134.186
1712 -1126.31
1713 -1118.718
1714 -1111.01066666667
1715 -1103.386
1716 -1095.66866666667
1717 -1087.90133333333
1718 -1080.096
1719 -1072.38533333333
1720 -1064.668
1721 -1057.01666666667
1722 -1049.3
1723 -1041.738
1724 -1034.13266666667
1725 -1026.49066666667
1726 -1018.75066666667
1727 -1011.01733333333
1728 -1003.27133333333
1729 -995.652666666667
1730 -987.943333333333
1731 -980.08
1732 -972.266666666667
1733 -964.544
1734 -956.829333333333
1735 -949.259333333334
1736 -941.414
1737 -933.708
1738 -926.065333333333
1739 -918.43
1740 -910.724
1741 -902.962666666667
1742 -895.236
1743 -887.4
1744 -879.530666666667
1745 -871.719333333333
1746 -864.030666666667
1747 -856.435333333333
1748 -848.622
1749 -840.842
1750 -833.104
1751 -825.311333333333
1752 -817.634666666667
1753 -809.936666666667
1754 -802.255333333333
1755 -794.606666666667
1756 -786.904666666667
1757 -779.064666666667
1758 -771.452666666667
1759 -763.86
1760 -756.112666666667
1761 -748.409333333334
1762 -740.714
1763 -733.04
1764 -725.256666666667
1765 -717.414
1766 -709.634666666667
1767 -701.814
1768 -693.992
1769 -686.296
1770 -678.541333333333
1771 -670.817333333333
1772 -662.962666666667
1773 -655.072666666667
1774 -647.368
1775 -639.763333333333
1776 -632.078666666667
1777 -624.476666666667
1778 -616.870666666667
1779 -609.084
1780 -601.244
1781 -593.394666666667
1782 -585.742
1783 -578.132
1784 -570.352
1785 -562.422666666667
1786 -554.658
1787 -547.028666666667
1788 -539.316666666667
1789 -531.648
1790 -523.757333333333
1791 -515.983333333333
1792 -508.266666666667
1793 -500.555333333333
1794 -492.765333333333
1795 -485.000666666667
1796 -477.279333333333
1797 -469.532666666667
1798 -461.749333333333
1799 -454.066666666667
1800 -446.448
1801 -438.708
1802 -431.066
1803 -423.246
1804 -415.554
1805 -407.843333333333
1806 -400.202666666667
1807 -392.582666666667
1808 -384.866
1809 -377.093333333333
1810 -369.456666666667
1811 -361.625333333333
1812 -353.821333333333
1813 -345.954666666667
1814 -338.262666666667
1815 -330.407333333333
1816 -322.649333333333
1817 -314.934666666667
1818 -307.411333333333
1819 -299.725333333333
1820 -291.882
1821 -284.179333333333
1822 -276.375333333333
1823 -268.528666666667
1824 -260.740666666667
1825 -252.817333333333
1826 -245.048666666667
1827 -237.294
1828 -229.760666666667
1829 -221.934666666667
1830 -214.140666666667
1831 -206.459333333333
1832 -198.794666666667
1833 -190.99
1834 -183.279333333333
1835 -175.482
1836 -167.901333333333
1837 -160.153333333333
1838 -152.373333333333
1839 -144.806666666667
1840 -137.228666666667
1841 -129.368
1842 -121.67
1843 -113.968666666667
1844 -106.284
1845 -98.5146666666667
1846 -90.9420000000001
1847 -83.224
1848 -75.4646666666667
1849 -67.7226666666667
1850 -59.7286666666667
1851 -51.9400000000001
1852 -44.1500000000001
1853 -36.3213333333334
1854 -28.6640000000001
1855 -21.0566666666667
1856 -13.3293333333334
1857 -5.37866666666669
1858 2.4513333333333
1859 10.1213333333333
1860 17.8546666666666
1861 25.474
1862 33.2073333333333
1863 40.9906666666666
1864 48.7553333333333
1865 56.5633333333333
1866 64.2373333333333
1867 71.9826666666666
1868 79.8853333333333
1869 87.714
1870 95.286
1871 102.942666666667
1872 110.647333333333
1873 118.354666666667
1874 126.077333333333
1875 133.819333333333
1876 141.676666666667
1877 149.353333333333
1878 157.219333333333
1879 165.032666666667
1880 172.788666666667
1881 180.638666666667
1882 188.232666666667
1883 195.994666666667
1884 203.594666666667
1885 211.398
1886 219.122
1887 226.888
1888 234.672666666667
1889 242.384
1890 250.127333333333
1891 257.812
1892 265.58
1893 273.234
1894 280.977333333333
1895 288.76
1896 296.564
1897 304.115333333333
1898 311.856
1899 319.572
1900 327.308666666667
1901 335.164
1902 342.976
1903 350.627333333333
1904 358.334
1905 366.106666666667
1906 373.899333333333
1907 381.787333333333
1908 389.715333333333
1909 397.432666666667
1910 405.171333333333
1911 412.870666666667
1912 420.458
1913 428.172
1914 435.890666666667
1915 443.637333333333
1916 451.392666666667
1917 459.114666666667
1918 466.821333333333
1919 474.538666666667
1920 482.152
1921 489.810666666667
1922 497.523333333333
1923 505.426
1924 513.327333333333
1925 520.95
1926 528.708
1927 536.397333333333
1928 544.132
1929 551.725333333333
1930 559.398666666667
1931 567.268666666667
1932 575.2
1933 582.968666666667
1934 590.834
1935 598.391333333333
1936 606.064666666667
1937 613.808
1938 621.612666666667
1939 629.250666666667
1940 636.857333333333
1941 644.67
1942 652.445333333333
1943 660.239333333333
1944 667.988666666667
1945 675.606666666667
1946 683.449333333333
1947 691.176666666667
1948 698.897333333333
1949 706.603333333333
1950 714.392
1951 722.152
1952 729.93
1953 737.702666666667
1954 745.554
1955 753.3
1956 761.024666666667
1957 768.885333333333
1958 776.67
1959 784.355333333333
1960 792.121333333333
1961 799.69
1962 807.493333333333
1963 815.359333333333
1964 823.028666666667
1965 830.740666666667
1966 838.549333333333
1967 846.393333333333
1968 854.154666666667
1969 861.838
1970 869.447333333333
1971 877.245333333333
1972 884.953333333333
1973 892.634666666667
1974 900.486666666667
1975 908.104666666667
1976 915.783333333333
1977 923.584
1978 931.274666666667
1979 939.018666666667
1980 946.842
1981 954.559333333333
1982 962.325333333333
1983 970.058
1984 977.781333333333
1985 985.573333333333
1986 993.264
1987 1000.98266666667
1988 1008.68266666667
1989 1016.41666666667
1990 1024.06066666667
1991 1031.85
1992 1039.608
1993 1047.33
1994 1055.174
1995 1062.91066666667
1996 1070.51
1997 1078.06533333333
1998 1085.82133333333
1999 1093.55
2000 1101.16266666667
2001 1108.85333333333
2002 1116.51266666667
2003 1124.376
2004 1131.97333333333
2005 1139.922
2006 1147.87466666667
2007 1155.56066666667
2008 1163.338
2009 1170.97533333333
2010 1178.70666666667
2011 1186.42533333333
2012 1194.13933333333
2013 1201.82
2014 1209.65466666667
2015 1217.43066666667
2016 1225.28333333333
2017 1233.16666666667
2018 1240.87333333333
2019 1248.51933333333
2020 1256.24266666667
2021 1263.92466666667
2022 1271.89533333333
2023 1279.764
2024 1287.72533333333
2025 1295.48333333333
2026 1303.35266666667
2027 1310.97466666667
2028 1318.73733333333
2029 1326.33266666667
2030 1334.142
2031 1341.76066666667
2032 1349.40333333333
2033 1357.158
2034 1364.804
2035 1372.53266666667
2036 1380.27133333333
2037 1387.90066666667
2038 1395.64066666667
2039 1403.492
2040 1411.242
2041 1418.996
2042 1426.75466666667
2043 1434.324
2044 1441.99466666667
2045 1449.77333333333
2046 1457.45
2047 1465.34533333333
2048 1472.94733333333
2049 1480.602
2050 1488.28666666667
2051 1496.094
2052 1503.74733333333
2053 1511.34466666667
2054 1519.10466666667
2055 1526.78533333333
2056 1534.40533333333
2057 1542.28266666667
2058 1549.97266666667
2059 1557.62266666667
2060 1565.506
2061 1573.24666666667
2062 1580.762
2063 1588.404
2064 1596.19333333333
2065 1603.77333333333
2066 1611.69066666667
2067 1619.44933333333
2068 1627.01866666667
2069 1634.67533333333
2070 1642.54133333333
2071 1650.23
2072 1658.07066666667
2073 1665.71466666667
2074 1673.35866666667
2075 1681.07666666667
2076 1688.78266666667
2077 1696.45266666667
2078 1704.18066666667
2079 1711.91133333333
2080 1719.57666666667
2081 1727.35
2082 1734.99
2083 1742.65466666667
2084 1750.316
2085 1758.23666666667
2086 1766.10333333333
2087 1774.044
2088 1781.82333333333
2089 1789.55466666667
2090 1797.184
2091 1804.97133333333
2092 1812.57333333333
2093 1820.15866666667
2094 1827.76066666667
2095 1835.366
2096 1843.13466666667
2097 1850.984
2098 1858.66866666667
2099 1866.408
2100 1874.12666666667
2101 1881.922
2102 1889.752
2103 1897.502
2104 1905.32266666667
2105 1912.968
2106 1920.73333333333
2107 1928.50533333333
2108 1936.40933333333
2109 1944.39
2110 1952.08666666667
2111 1959.838
2112 1967.678
2113 1975.43866666667
2114 1983.14933333333
2115 1990.858
2116 1998.59133333333
2117 2006.358
2118 2014.15133333333
2119 2021.892
2120 2029.574
2121 2037.34533333333
2122 2045.23733333333
2123 2052.87866666667
2124 2060.59133333333
2125 2068.47066666667
2126 2076.208
2127 2084.04266666667
2128 2091.678
2129 2099.314
2130 2106.996
2131 2114.63933333333
2132 2122.32333333333
2133 2130.19333333333
2134 2137.95466666667
2135 2145.624
2136 2153.518
2137 2161.038
2138 2168.76266666667
2139 2176.486
2140 2184.29933333333
2141 2192.19733333333
2142 2199.99466666667
2143 2207.83133333333
2144 2215.47666666667
2145 2223.27066666667
2146 2231.096
2147 2238.776
2148 2246.56333333333
2149 2254.48733333333
2150 2262.284
2151 2270.21
2152 2278.01933333333
2153 2285.72933333333
2154 2293.566
2155 2301.33533333333
2156 2309.026
2157 2316.68933333333
2158 2324.34666666667
2159 2332.032
2160 2339.814
2161 2347.52466666667
2162 2355.20333333333
2163 2362.91666666667
2164 2370.61466666667
2165 2378.414
2166 2386.13133333333
2167 2393.88866666667
2168 2401.55
2169 2409.23266666667
2170 2416.94
2171 2424.61933333333
2172 2432.312
2173 2440.056
2174 2447.85333333333
2175 2455.50133333333
2176 2463.206
2177 2470.84066666667
2178 2478.73266666667
2179 2486.602
2180 2494.39133333333
2181 2502.12533333333
2182 2509.92933333333
2183 2517.61866666667
2184 2525.24533333333
2185 2533.06933333333
2186 2540.918
2187 2548.634
2188 2556.40266666667
2189 2564.144
2190 2571.92533333333
2191 2579.556
2192 2587.32
2193 2595.12133333333
2194 2602.76733333333
2195 2610.44333333333
2196 2618.15666666667
2197 2625.83066666667
2198 2633.67933333333
2199 2641.346
2200 2649.12333333333
2201 2656.87333333333
2202 2664.53733333333
2203 2672.24066666667
2204 2680.03066666667
2205 2687.726
2206 2695.34533333333
2207 2702.914
2208 2710.85133333333
2209 2718.71533333333
2210 2726.388
2211 2734.218
2212 2741.86666666667
2213 2749.674
2214 2757.49133333333
2215 2765.23
2216 2772.93066666667
2217 2780.68266666667
2218 2788.498
2219 2796.19933333333
2220 2803.888
2221 2811.64466666667
2222 2819.40266666667
2223 2827.17866666667
2224 2834.984
2225 2842.64933333333
2226 2850.36933333333
2227 2858.22266666667
2228 2865.98333333333
2229 2873.48333333333
2230 2881.34666666667
2231 2889.08666666667
2232 2896.88133333333
2233 2904.564
2234 2912.38933333333
2235 2920.17933333333
2236 2928.01333333333
2237 2935.68466666667
2238 2943.416
2239 2951.00933333333
2240 2958.682
2241 2966.47066666667
2242 2974.304
2243 2982.17666666667
2244 2989.85333333333
2245 2997.564
2246 3005.15333333333
2247 3012.95733333333
2248 3020.67933333333
2249 3028.30066666667
2250 3036.068
2251 3043.95533333333
2252 3051.67866666667
2253 3059.35466666667
2254 3067.058
2255 3074.732
2256 3082.46933333333
2257 3090.17733333333
2258 3097.88666666667
2259 3105.706
2260 3113.48133333333
2261 3121.26666666667
2262 3129.02533333333
2263 3136.592
2264 3144.29666666667
2265 3151.97333333333
2266 3159.66933333333
2267 3167.43533333333
2268 3175.15866666667
2269 3182.906
2270 3190.53933333333
2271 3198.07
2272 3205.776
2273 3213.38133333333
2274 3221.11866666667
2275 3229.01533333333
2276 3236.716
2277 3244.50266666667
2278 3252.24866666667
2279 3260.00466666667
2280 3267.67133333333
2281 3275.422
2282 3283.416
2283 3291.186
2284 3298.83466666667
2285 3306.46533333333
2286 3314.158
2287 3321.874
2288 3329.66466666667
2289 3337.53
2290 3345.13066666667
2291 3352.72266666667
2292 3360.46133333333
2293 3368.23466666667
2294 3376.20133333333
2295 3383.88533333333
2296 3391.52733333333
2297 3399.24333333333
2298 3406.81133333333
2299 3414.72066666667
2300 3422.466
2301 3430.27533333333
2302 3438.00333333333
2303 3445.71133333333
2304 3453.40066666667
2305 3461.12066666667
2306 3468.856
2307 3476.57266666667
2308 3484.288
2309 3492.17133333333
2310 3499.95066666667
2311 3507.632
2312 3515.296
2313 3523.14666666667
2314 3530.83466666667
2315 3538.55066666667
2316 3546.22866666667
2317 3553.97066666667
2318 3561.726
2319 3569.45066666667
2320 3577.25533333333
2321 3584.97133333333
2322 3592.81866666667
2323 3600.66666666667
2324 3608.34733333333
2325 3616.00466666667
2326 3623.762
2327 3631.518
2328 3639.32266666667
2329 3647.05533333333
2330 3654.726
2331 3662.54333333333
2332 3670.382
2333 3678.02466666667
2334 3685.82733333333
2335 3693.558
2336 3701.282
2337 3709.014
2338 3716.65066666667
2339 3724.35466666667
2340 3732.01333333333
2341 3739.636
2342 3747.35733333333
2343 3755.02666666667
2344 3762.68
2345 3770.29133333333
2346 3778.13
2347 3785.91866666667
2348 3793.61933333333
2349 3801.518
2350 3809.36
2351 3817.068
2352 3824.814
2353 3832.61466666667
2354 3840.38733333333
2355 3848.236
2356 3855.97666666667
2357 3863.61133333333
2358 3871.44266666667
2359 3879.18933333333
2360 3886.96666666667
2361 3894.71866666667
2362 3902.34466666667
2363 3910.11533333333
2364 3918.07733333333
2365 3925.74333333333
2366 3933.40866666667
2367 3941.06866666667
2368 3948.81666666667
2369 3956.526
2370 3964.096
2371 3971.778
2372 3979.48733333333
2373 3987.268
2374 3995.07533333333
2375 4002.78066666667
2376 4010.512
2377 4018.20866666667
2378 4025.91133333333
2379 4033.69666666667
2380 4041.50066666667
2381 4049.25466666667
2382 4056.914
2383 4064.64466666667
2384 4072.384
2385 4080.07466666667
2386 4087.79266666667
2387 4095.51066666667
2388 4103.19266666667
2389 4110.994
2390 4118.638
2391 4126.392
2392 4134.18333333333
2393 4141.966
2394 4149.768
2395 4157.474
2396 4165.16
2397 4172.86
2398 4180.55266666667
2399 4188.45733333333
2400 4196.242
2401 4204.14666666667
2402 4211.76933333333
2403 4219.732
2404 4227.39666666667
2405 4235.298
2406 4242.95933333333
2407 4250.94533333333
2408 4258.728
2409 4266.63866666667
2410 4274.36466666667
2411 4282.18266666667
2412 4289.88866666667
2413 4297.764
2414 4305.50333333333
2415 4313.14466666667
2416 4321.00066666667
2417 4328.65866666667
2418 4336.45
2419 4344.20466666667
2420 4352.11466666667
2421 4359.94866666667
2422 4367.686
2423 4375.516
2424 4383.132
2425 4390.71866666667
2426 4398.44666666667
2427 4406.246
2428 4413.884
2429 4421.63466666667
2430 4429.30866666667
2431 4437.166
2432 4444.82866666667
2433 4452.57933333333
2434 4460.36066666667
2435 4468.138
2436 4475.846
2437 4483.70533333333
2438 4491.49266666667
2439 4499.12
2440 4506.83333333333
2441 4514.468
2442 4522.37
2443 4530.112
2444 4537.86333333333
2445 4545.47066666667
2446 4553.26
2447 4560.89533333333
2448 4568.59933333333
2449 4576.376
2450 4584.19066666667
2451 4591.83333333333
2452 4599.618
2453 4607.19133333333
2454 4614.99266666667
2455 4622.58266666667
2456 4630.418
2457 4638.12
2458 4646.07866666667
2459 4653.834
2460 4661.60066666667
2461 4669.32
2462 4676.97466666667
2463 4684.64133333333
2464 4692.38666666667
2465 4700.27733333333
2466 4708.09333333333
2467 4715.812
2468 4723.448
2469 4731.036
2470 4738.632
2471 4746.318
2472 4753.954
2473 4761.652
2474 4769.32866666667
2475 4777.05466666667
2476 4784.87
2477 4792.68466666667
2478 4800.49
2479 4808.28133333333
2480 4815.88333333333
2481 4823.66933333333
2482 4831.568
2483 4839.184
2484 4846.662
2485 4854.22733333333
2486 4861.95733333333
2487 4869.60066666667
2488 4877.44533333333
2489 4885.19733333333
2490 4893.00933333333
2491 4900.64733333333
2492 4908.43466666667
2493 4916.24866666667
2494 4923.84733333333
2495 4931.57333333333
2496 4939.21733333333
2497 4946.88066666667
2498 4954.604
2499 4962.29
2500 4970.02933333333
2501 4977.774
2502 4985.56333333333
2503 4993.126
2504 5000.982
2505 5008.77266666667
2506 5016.572
2507 5024.30666666667
2508 5032.09066666667
2509 5039.774
2510 5047.62266666667
2511 5055.248
2512 5062.968
2513 5070.79266666667
2514 5078.508
2515 5086.21666666667
2516 5093.99733333333
2517 5101.69
2518 5109.52666666667
2519 5117.46133333333
2520 5125.216
2521 5132.98666666667
2522 5140.832
2523 5148.58133333333
2524 5156.30133333333
2525 5164.04733333333
2526 5171.712
2527 5179.57866666667
2528 5187.314
2529 5195.09866666667
2530 5202.86533333333
2531 5210.58533333333
2532 5218.28866666667
2533 5226.206
2534 5233.916
2535 5241.702
2536 5249.498
2537 5257.34133333333
2538 5265.052
2539 5272.72
2540 5280.35266666667
2541 5288.206
2542 5295.96266666667
2543 5303.61066666667
2544 5311.18666666667
2545 5318.95466666667
2546 5326.86266666667
2547 5334.65533333333
2548 5342.422
2549 5350.272
2550 5357.924
2551 5365.67066666667
2552 5373.44533333333
2553 5381.29333333333
2554 5389.07533333333
2555 5396.75933333333
2556 5404.616
2557 5412.42333333333
2558 5420.15933333333
2559 5427.83
2560 5435.74133333333
2561 5443.49666666667
2562 5451.25
2563 5458.90266666667
2564 5466.76733333333
2565 5474.476
2566 5482.14066666667
2567 5489.962
2568 5497.58533333333
2569 5505.472
2570 5513.17866666667
2571 5521.01266666667
2572 5528.68266666667
2573 5536.52
2574 5544.12466666667
2575 5551.87133333333
2576 5559.78866666667
2577 5567.498
2578 5575.19066666667
2579 5582.94266666667
2580 5590.63
2581 5598.28333333333
2582 5606.03666666667
2583 5613.83
2584 5621.53866666667
2585 5629.256
2586 5636.976
2587 5644.798
2588 5652.57533333333
2589 5660.47266666667
2590 5668.26133333333
2591 5675.954
2592 5683.55333333333
2593 5691.282
2594 5698.92466666667
2595 5706.53466666667
2596 5714.25333333333
2597 5721.92
2598 5729.60533333333
2599 5737.48333333333
2600 5745.224
2601 5752.80066666667
2602 5760.72533333333
2603 5768.524
2604 5776.336
2605 5784.01666666667
2606 5791.634
2607 5799.434
2608 5807.13866666667
2609 5814.89933333333
2610 5822.64733333333
2611 5830.49666666667
2612 5838.14933333333
2613 5845.76266666667
2614 5853.30133333333
2615 5860.92266666667
2616 5868.70666666667
2617 5876.43866666667
2618 5884.352
2619 5892.25266666667
2620 5900.01866666667
2621 5907.80466666667
2622 5915.474
2623 5923.28133333333
2624 5931.07133333333
2625 5938.87466666667
2626 5946.43466666667
2627 5954.16066666667
2628 5961.97733333333
2629 5969.81733333333
2630 5977.608
2631 5985.50666666667
2632 5993.304
2633 6001.13066666667
2634 6008.96533333333
2635 6016.85
2636 6024.578
2637 6032.23933333333
2638 6039.90066666667
2639 6047.59466666667
2640 6055.27133333333
2641 6062.91466666667
2642 6070.80933333333
2643 6078.47933333333
2644 6086.15466666667
2645 6093.88933333333
2646 6101.63933333333
2647 6109.45866666667
2648 6117.28066666667
2649 6124.94266666667
2650 6132.76133333333
2651 6140.584
2652 6148.30866666667
2653 6156.04066666667
2654 6163.79733333333
2655 6171.43
2656 6179.24533333333
2657 6186.84333333333
2658 6194.44
2659 6202.204
2660 6210.12733333333
2661 6217.906
2662 6225.47733333333
2663 6233.17333333333
2664 6240.92733333333
2665 6248.67933333333
2666 6256.412
2667 6264.168
2668 6272.01666666667
2669 6279.63133333333
2670 6287.474
2671 6295.204
2672 6302.96933333333
2673 6310.70866666667
2674 6318.422
2675 6326.34333333333
2676 6334.14066666667
2677 6341.78533333333
2678 6349.48266666667
2679 6357.288
2680 6364.982
2681 6372.64133333333
2682 6380.20733333333
2683 6387.84933333333
2684 6395.63533333333
2685 6403.35066666667
2686 6411.05866666667
2687 6418.83333333333
2688 6426.614
2689 6434.38533333333
2690 6442.25933333333
2691 6449.894
2692 6457.66733333333
2693 6465.46733333333
2694 6473.40333333333
2695 6481.12133333333
2696 6488.9
2697 6496.68266666667
2698 6504.35866666667
2699 6512.11
2700 6519.982
2701 6527.77666666667
2702 6535.49466666667
2703 6543.112
2704 6550.98866666667
2705 6558.548
2706 6566.176
2707 6573.76733333333
2708 6581.46533333333
2709 6589.22466666667
2710 6596.80466666667
2711 6604.73266666667
2712 6612.44933333333
2713 6620.34466666667
2714 6628.148
2715 6635.83933333333
2716 6643.566
2717 6651.238
2718 6658.95466666667
2719 6666.76133333333
2720 6674.542
2721 6682.412
2722 6690.272
2723 6697.98933333333
2724 6705.73866666667
2725 6713.66133333333
2726 6721.41266666667
2727 6729.13933333333
2728 6737.154
2729 6744.91533333333
2730 6752.618
2731 6760.13533333333
2732 6767.99933333333
2733 6775.696
2734 6783.56333333333
2735 6791.41266666667
2736 6798.99
2737 6806.758
2738 6814.55733333333
2739 6822.26666666667
2740 6830.046
2741 6837.866
2742 6845.61466666667
2743 6853.366
2744 6861.29933333333
2745 6868.966
2746 6876.75666666667
2747 6884.51733333333
2748 6892.40266666667
2749 6900.182
2750 6908.06466666667
2751 6916.04133333333
2752 6923.77733333333
2753 6931.434
2754 6939.11066666667
2755 6946.836
2756 6954.394
2757 6962.272
2758 6970.01733333333
2759 6977.73
2760 6985.55
2761 6993.27866666667
2762 7001.09666666667
2763 7008.79333333333
2764 7016.57733333333
2765 7024.30066666667
2766 7032.076
2767 7039.82466666667
2768 7047.50866666667
2769 7055.16733333333
2770 7063.104
2771 7070.96
2772 7078.602
2773 7086.52
2774 7094.35
2775 7102.05066666667
2776 7109.80533333333
2777 7117.52
2778 7125.19733333333
2779 7132.86866666667
2780 7140.77133333333
2781 7148.50133333333
2782 7156.21666666667
2783 7163.95533333333
2784 7171.70133333333
2785 7179.572
2786 7187.30066666667
2787 7195.042
2788 7202.83533333333
2789 7210.58133333333
2790 7218.44133333333
2791 7226.148
2792 7233.842
2793 7241.78
2794 7249.534
2795 7257.37533333333
2796 7264.996
2797 7272.786
2798 7280.59466666667
2799 7288.294
2800 7296.11866666667
2801 7303.91733333333
2802 7311.75333333333
2803 7319.498
2804 7327.23533333333
2805 7335.024
2806 7342.804
2807 7350.56
2808 7358.37266666667
2809 7366.09466666667
2810 7373.77933333333
2811 7381.442
2812 7389.27933333333
2813 7396.98133333333
2814 7404.726
2815 7412.35866666667
2816 7420.084
2817 7427.802
2818 7435.54466666667
2819 7443.28733333333
2820 7451.06
2821 7458.68133333333
2822 7466.40133333333
2823 7474.28666666667
2824 7481.966
2825 7489.66466666667
2826 7497.27333333333
2827 7504.95733333333
2828 7512.814
2829 7520.632
2830 7528.37466666667
2831 7536.096
2832 7543.74266666667
2833 7551.51533333333
2834 7559.306
2835 7567.17866666667
2836 7575.01133333333
2837 7582.82533333333
2838 7590.726
2839 7598.47533333333
2840 7606.31
2841 7614.08866666667
2842 7621.73066666667
2843 7629.58533333333
2844 7637.3
2845 7645.102
2846 7652.90933333333
2847 7660.744
2848 7668.38466666667
2849 7676.15066666667
2850 7683.82733333333
2851 7691.684
2852 7699.54066666667
2853 7707.19666666667
2854 7714.90066666667
2855 7722.79666666667
2856 7730.48
2857 7738.14866666667
2858 7746.01333333333
2859 7753.83
2860 7761.65133333333
2861 7769.33666666667
2862 7777.016
2863 7784.612
2864 7792.28733333333
2865 7800.104
2866 7807.96266666667
2867 7815.75666666667
2868 7823.598
2869 7831.34266666667
2870 7839.14533333333
2871 7846.90666666667
2872 7854.642
2873 7862.44133333333
2874 7870.17133333333
2875 7877.85
2876 7885.55
2877 7893.198
2878 7900.95133333333
2879 7908.60733333333
2880 7916.46533333333
2881 7924.29466666667
2882 7931.92733333333
2883 7939.67933333333
2884 7947.53733333333
2885 7955.40933333333
2886 7963.206
2887 7971.03266666667
2888 7978.70066666667
2889 7986.26466666667
2890 7993.97266666667
2891 8001.74133333333
2892 8009.51066666667
2893 8017.21266666667
2894 8025.02066666667
2895 8032.71466666667
2896 8040.45066666667
2897 8048.24066666667
2898 8055.98933333333
2899 8063.836
2900 8071.55333333333
2901 8079.396
2902 8087.216
2903 8095.038
2904 8102.606
2905 8110.32466666667
2906 8117.96
2907 8125.73933333333
2908 8133.47933333333
2909 8141.276
2910 8149.03866666667
2911 8156.72466666667
2912 8164.578
2913 8172.298
2914 8180.05466666667
2915 8187.67
2916 8195.33933333333
2917 8203.17
2918 8210.782
2919 8218.42533333333
2920 8226.29866666667
2921 8234.198
2922 8241.856
2923 8249.71266666667
2924 8257.548
2925 8265.31266666667
2926 8273.15933333333
2927 8280.84866666667
2928 8288.362
2929 8296.02266666667
2930 8303.56733333333
2931 8311.266
2932 8319.02666666667
2933 8326.76066666667
2934 8334.57266666667
2935 8342.37733333333
2936 8349.96866666667
2937 8357.66466666667
2938 8365.406
2939 8373.218
2940 8380.89466666667
2941 8388.552
2942 8396.34466666667
2943 8404.25866666667
2944 8412.09666666667
2945 8419.87066666667
2946 8427.45266666667
2947 8435.21733333333
2948 8442.89533333333
2949 8450.562
2950 8458.36333333333
2951 8466.06133333333
2952 8473.91266666667
2953 8481.60066666667
2954 8489.33866666667
2955 8497.15066666667
2956 8504.972
2957 8512.69
2958 8520.362
2959 8528.244
2960 8536.06933333333
2961 8543.89533333333
2962 8551.71933333333
2963 8559.57733333333
2964 8567.33466666667
2965 8575.21333333333
2966 8582.94266666667
2967 8590.86733333333
2968 8598.62666666667
2969 8606.418
2970 8614.11666666667
2971 8621.88
2972 8629.62666666667
2973 8637.216
2974 8644.83266666667
2975 8652.53533333333
2976 8660.21933333333
2977 8667.98733333333
2978 8675.71933333333
2979 8683.364
2980 8691.158
2981 8698.82
2982 8706.552
2983 8714.05733333333
2984 8721.83533333333
2985 8729.492
2986 8737.352
2987 8745.132
2988 8752.92466666667
2989 8760.75133333333
2990 8768.59933333333
2991 8776.29466666667
2992 8784.03666666667
2993 8791.89866666667
2994 8799.76733333333
2995 8807.544
2996 8815.26133333333
2997 8822.86
2998 8830.45266666667
2999 8838.10933333333
3000 8846.02333333333
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -1.44
2 0.566
3 3.35933333333333
4 6.108
5 9.014
6 11.88
7 14.8433333333333
8 17.672
9 20.6926666666667
10 23.5253333333333
11 26.4733333333333
12 29.3253333333333
13 32.4053333333333
14 35.304
15 38.1873333333333
16 41.0733333333333
17 43.9693333333333
18 46.8533333333333
19 49.7186666666667
20 52.61
21 55.5506666666667
22 58.3613333333333
23 61.3126666666667
24 64.2346666666667
25 67.2013333333333
26 70.1293333333333
27 73.0806666666667
28 76.012
29 79.0826666666667
30 81.93
31 84.9346666666667
32 87.7573333333333
33 90.6733333333333
34 93.62
35 96.4493333333333
36 99.3226666666667
37 102.329333333333
38 105.216666666667
39 108.052
40 110.95
41 113.822
42 116.787333333333
43 119.755333333333
44 122.575333333333
45 125.46
46 128.343333333333
47 131.192666666667
48 134.046
49 137.072666666667
50 139.960666666667
51 142.845333333333
52 145.611333333333
53 148.418666666667
54 151.316666666667
55 154.298666666667
56 157.242666666667
57 160.144
58 163.082666666667
59 166.059333333333
60 169.016666666667
61 171.912
62 174.826666666667
63 177.805333333333
64 180.651333333333
65 183.511333333333
66 186.438
67 189.351333333333
68 192.335333333333
69 195.248
70 198.102
71 201.065333333333
72 203.957333333333
73 206.949333333333
74 209.785333333333
75 212.656
76 215.529333333333
77 218.486666666667
78 221.417333333333
79 224.303333333333
80 227.152666666667
81 230.055333333333
82 233.041333333333
83 235.956
84 238.740666666667
85 241.749333333333
86 244.642666666667
87 247.590666666667
88 250.578
89 253.414
90 256.298666666667
91 259.221333333333
92 262.106666666667
93 265.031333333333
94 267.971333333333
95 270.992666666667
96 273.871333333333
97 276.798
98 279.677333333333
99 282.594
100 285.52
101 288.556666666667
102 291.599333333333
103 294.556
104 297.503333333333
105 300.456666666667
106 303.348
107 306.360666666667
108 309.302666666667
109 312.309333333333
110 315.260666666667
111 318.359333333333
112 321.218
113 324.128666666667
114 327.068666666667
115 329.898666666667
116 332.822666666667
117 335.71
118 338.582666666667
119 341.563333333333
120 344.446666666667
121 347.449333333333
122 350.378666666667
123 353.374666666667
124 356.341333333333
125 359.230666666667
126 362.258
127 365.126
128 368.189333333333
129 371.068
130 374.046
131 377.037333333333
132 379.932
133 382.770666666667
134 385.645333333333
135 388.612
136 391.536
137 394.592
138 397.62
139 400.634666666667
140 403.620666666667
141 406.62
142 409.664666666667
143 412.612666666667
144 415.456666666667
145 418.438
146 421.164666666667
147 423.976
148 426.778
149 429.691333333333
150 432.678666666667
151 435.644666666667
152 438.541333333333
153 441.683333333333
154 444.64
155 447.678666666667
156 450.556666666667
157 453.586666666667
158 456.588666666667
159 459.660666666667
160 462.667333333333
161 465.709333333333
162 468.584666666667
163 471.592666666667
164 474.538666666667
165 477.534
166 480.548666666667
167 483.591333333333
168 486.564
169 489.532
170 492.418666666667
171 495.302666666667
172 498.192666666667
173 501.084
174 503.953333333333
175 506.889333333333
176 509.822666666667
177 512.766666666667
178 515.726666666667
179 518.634666666667
180 521.704666666667
181 524.677333333333
182 527.498666666667
183 530.396
184 533.301333333333
185 536.274666666667
186 539.257333333333
187 542.232666666667
188 545.14
189 548.034666666667
190 551.032666666667
191 553.958
192 556.911333333333
193 559.921333333333
194 562.852
195 565.732
196 568.662666666667
197 571.586666666667
198 574.552
199 577.376666666667
200 580.335333333333
201 583.280666666667
202 586.150666666667
203 589.063333333333
204 591.980666666667
205 594.942666666667
206 597.86
207 600.687333333333
208 603.686666666667
209 606.659333333333
210 609.564666666667
211 612.557333333333
212 615.562
213 618.472666666667
214 621.459333333333
215 624.437333333333
216 627.368666666667
217 630.392666666667
218 633.256
219 636.243333333333
220 639.182
221 642.177333333333
222 645.189333333333
223 648.188
224 651.226
225 654.284666666667
226 657.270666666667
227 660.198666666667
228 663.183333333333
229 666.111333333333
230 669.060666666667
231 672.084
232 674.994
233 677.844
234 680.914
235 683.968666666667
236 687.009333333333
237 690.013333333333
238 693.034
239 695.962666666667
240 698.87
241 701.712666666667
242 704.793333333333
243 707.953333333333
244 711.153333333333
245 714.097333333333
246 716.992666666667
247 720.1
248 723.144666666667
249 726.074666666667
250 729.118
251 732.214
252 735.165333333333
253 738.19
254 741.253333333333
255 744.352
256 747.377333333333
257 750.366666666667
258 753.396666666667
259 756.328
260 759.161333333333
261 762.109333333333
262 765.124666666667
263 767.962
264 770.736666666667
265 773.728666666667
266 776.602
267 779.552
268 782.578
269 785.65
270 788.574
271 791.623333333333
272 794.533333333333
273 797.504
274 800.386666666667
275 803.363333333333
276 806.277333333333
277 809.102666666667
278 812.018666666667
279 815.074
280 817.969333333333
281 820.912666666667
282 823.924
283 826.74
284 829.612
285 832.576666666667
286 835.472666666667
287 838.400666666667
288 841.319333333333
289 844.168
290 847.105333333333
291 850.014
292 852.908666666667
293 855.797333333333
294 858.574666666667
295 861.565333333333
296 864.448666666667
297 867.449333333333
298 870.24
299 873.2
300 876.093333333333
301 878.896
302 881.731333333333
303 884.669333333333
304 887.536
305 890.401333333333
306 893.315333333333
307 896.256666666667
308 899.166666666667
309 902.042666666667
310 904.930666666667
311 907.92
312 910.778666666667
313 913.721333333333
314 916.687333333333
315 919.519333333333
316 922.504
317 925.326
318 928.283333333333
319 931.165333333333
320 934.036666666667
321 937.027333333333
322 940.014
323 942.978
324 945.858666666667
325 948.746666666667
326 951.718666666667
327 954.564666666667
328 957.57
329 960.44
330 963.342666666667
331 966.346
332 969.351333333333
333 972.289333333333
334 975.097333333333
335 978.04
336 980.918666666667
337 983.918
338 986.826666666667
339 989.706666666667
340 992.588
341 995.441333333333
342 998.456
343 1001.23066666667
344 1004.058
345 1007.046
346 1010.02733333333
347 1012.91533333333
348 1015.87466666667
349 1018.756
350 1021.696
351 1024.64266666667
352 1027.62533333333
353 1030.55933333333
354 1033.39133333333
355 1036.37333333333
356 1039.22066666667
357 1042.17066666667
358 1045.11533333333
359 1048.026
360 1051.034
361 1053.83533333333
362 1056.72533333333
363 1059.69266666667
364 1062.65866666667
365 1065.66
366 1068.56933333333
367 1071.544
368 1074.60266666667
369 1077.62266666667
370 1080.62333333333
371 1083.51133333333
372 1086.32066666667
373 1089.272
374 1092.116
375 1094.96066666667
376 1097.81733333333
377 1100.75666666667
378 1103.688
379 1106.58466666667
380 1109.398
381 1112.16066666667
382 1115.056
383 1117.956
384 1120.87133333333
385 1123.84266666667
386 1126.74666666667
387 1129.67266666667
388 1132.62066666667
389 1135.44266666667
390 1138.40933333333
391 1141.24666666667
392 1144.122
393 1147.01466666667
394 1149.862
395 1152.80466666667
396 1155.888
397 1158.746
398 1161.64933333333
399 1164.498
400 1167.36066666667
401 1170.37266666667
402 1173.15933333333
403 1176.11933333333
404 1178.938
405 1181.93466666667
406 1184.78266666667
407 1187.82
408 1190.65666666667
409 1193.546
410 1196.56266666667
411 1199.468
412 1202.438
413 1205.32
414 1208.23733333333
415 1210.976
416 1213.816
417 1216.62733333333
418 1219.36733333333
419 1222.29933333333
420 1225.24133333333
421 1228.17
422 1231.11733333333
423 1234.03533333333
424 1236.99466666667
425 1239.958
426 1242.87533333333
427 1245.794
428 1248.7
429 1251.666
430 1254.65533333333
431 1257.59533333333
432 1260.48466666667
433 1263.46733333333
434 1266.4
435 1269.37866666667
436 1272.304
437 1275.18733333333
438 1278.23
439 1281.104
440 1284.07266666667
441 1286.97133333333
442 1289.93266666667
443 1292.81333333333
444 1295.716
445 1298.636
446 1301.44666666667
447 1304.378
448 1307.40333333333
449 1310.268
450 1313.15133333333
451 1315.94466666667
452 1318.75133333333
453 1321.566
454 1324.42133333333
455 1327.258
456 1330.13666666667
457 1332.93466666667
458 1335.926
459 1338.694
460 1341.53133333333
461 1344.49466666667
462 1347.38266666667
463 1350.42866666667
464 1353.224
465 1356.138
466 1359.104
467 1362.044
468 1365.02266666667
469 1368.10866666667
470 1370.96
471 1373.81
472 1376.69533333333
473 1379.62933333333
474 1382.60466666667
475 1385.55666666667
476 1388.40866666667
477 1391.364
478 1394.406
479 1397.33533333333
480 1400.092
481 1403.00466666667
482 1405.854
483 1408.77933333333
484 1411.846
485 1414.68133333333
486 1417.50333333333
487 1420.61333333333
488 1423.65333333333
489 1426.51266666667
490 1429.41533333333
491 1432.23
492 1435.18733333333
493 1438.032
494 1441.01933333333
495 1443.88466666667
496 1446.99066666667
497 1449.948
498 1452.83266666667
499 1455.77266666667
500 1458.736
501 1461.672
502 1464.47733333333
503 1467.448
504 1470.43533333333
505 1473.274
506 1476.23266666667
507 1479.29133333333
508 1482.124
509 1484.96266666667
510 1488.014
511 1490.97266666667
512 1493.912
513 1496.792
514 1499.65
515 1502.69733333333
516 1505.55933333333
517 1508.39666666667
518 1511.35933333333
519 1514.40333333333
520 1517.414
521 1520.35133333333
522 1523.36133333333
523 1526.28866666667
524 1529.22866666667
525 1532.10666666667
526 1534.95133333333
527 1537.81066666667
528 1540.60466666667
529 1543.612
530 1546.44133333333
531 1549.384
532 1552.23666666667
533 1555.176
534 1557.98866666667
535 1561.02666666667
536 1563.96466666667
537 1566.86266666667
538 1569.81466666667
539 1572.80666666667
540 1575.85266666667
541 1578.67266666667
542 1581.60533333333
543 1584.50666666667
544 1587.52
545 1590.47666666667
546 1593.39066666667
547 1596.324
548 1599.34866666667
549 1602.34266666667
550 1605.18733333333
551 1608.04866666667
552 1610.88
553 1613.77866666667
554 1616.71133333333
555 1619.71133333333
556 1622.688
557 1625.44
558 1628.39933333333
559 1631.34066666667
560 1634.344
561 1637.29133333333
562 1640.172
563 1643.04133333333
564 1645.926
565 1648.81933333333
566 1651.76533333333
567 1654.69533333333
568 1657.60533333333
569 1660.586
570 1663.59733333333
571 1666.59466666667
572 1669.50466666667
573 1672.39933333333
574 1675.192
575 1678.11866666667
576 1681.00466666667
577 1683.81533333333
578 1686.626
579 1689.538
580 1692.54666666667
581 1695.50133333333
582 1698.506
583 1701.36466666667
584 1704.342
585 1707.178
586 1710.068
587 1713.01133333333
588 1715.87533333333
589 1718.786
590 1721.66066666667
591 1724.63466666667
592 1727.56733333333
593 1730.37733333333
594 1733.29466666667
595 1736.29733333333
596 1739.10733333333
597 1742.146
598 1745.07666666667
599 1747.99866666667
600 1751.10533333333
601 1754.11933333333
602 1757.106
603 1759.97933333333
604 1762.87266666667
605 1765.84333333333
606 1768.66866666667
607 1771.49533333333
608 1774.48
609 1777.398
610 1780.33133333333
611 1783.22
612 1786.13533333333
613 1789.096
614 1792.14133333333
615 1795.16333333333
616 1798.12066666667
617 1801.06666666667
618 1803.968
619 1806.94133333333
620 1809.99266666667
621 1812.912
622 1815.76466666667
623 1818.56933333333
624 1821.54066666667
625 1824.486
626 1827.494
627 1830.45333333333
628 1833.272
629 1836.208
630 1839.196
631 1842.09133333333
632 1844.914
633 1847.9
634 1850.85466666667
635 1853.85533333333
636 1856.72133333333
637 1859.63933333333
638 1862.508
639 1865.31266666667
640 1868.14066666667
641 1870.95
642 1873.93466666667
643 1876.858
644 1879.78333333333
645 1882.79533333333
646 1885.69933333333
647 1888.66666666667
648 1891.56866666667
649 1894.418
650 1897.22933333333
651 1900.07266666667
652 1902.95466666667
653 1905.81066666667
654 1908.72933333333
655 1911.564
656 1914.59066666667
657 1917.56266666667
658 1920.48066666667
659 1923.38866666667
660 1926.33533333333
661 1929.22466666667
662 1932.226
663 1935.28466666667
664 1938.32
665 1941.28733333333
666 1944.20066666667
667 1947.108
668 1950.02333333333
669 1952.99733333333
670 1955.89933333333
671 1958.80866666667
672 1961.81
673 1964.88466666667
674 1967.79866666667
675 1970.69
676 1973.546
677 1976.55133333333
678 1979.43933333333
679 1982.504
680 1985.46
681 1988.39733333333
682 1991.304
683 1994.278
684 1997.232
685 2000.14333333333
686 2003.002
687 2005.838
688 2008.808
689 2011.93466666667
690 2014.88933333333
691 2017.68266666667
692 2020.56933333333
693 2023.564
694 2026.546
695 2029.47333333333
696 2032.52666666667
697 2035.418
698 2038.254
699 2041.19066666667
700 2044.13733333333
701 2047.056
702 2050.04933333333
703 2053.05533333333
704 2056.098
705 2058.94066666667
706 2061.85066666667
707 2064.67
708 2067.64
709 2070.694
710 2073.592
711 2076.498
712 2079.54066666667
713 2082.48866666667
714 2085.39133333333
715 2088.45266666667
716 2091.51066666667
717 2094.48933333333
718 2097.37933333333
719 2100.454
720 2103.37866666667
721 2106.27466666667
722 2109.14933333333
723 2112.148
724 2115.168
725 2118.11
726 2120.87
727 2123.78133333333
728 2126.966
729 2129.97266666667
730 2132.98066666667
731 2136.09733333333
732 2139.08266666667
733 2142.01866666667
734 2144.97266666667
735 2147.788
736 2150.75466666667
737 2153.63866666667
738 2156.64933333333
739 2159.59933333333
740 2162.70666666667
741 2165.59866666667
742 2168.62266666667
743 2171.44733333333
744 2174.36133333333
745 2177.22933333333
746 2180.13
747 2183.07066666667
748 2185.938
749 2188.86666666667
750 2191.67733333333
751 2194.62066666667
752 2197.49066666667
753 2200.50733333333
754 2203.37066666667
755 2206.224
756 2209.27933333333
757 2212.226
758 2215.198
759 2218.21266666667
760 2221.12266666667
761 2224.14333333333
762 2227.13533333333
763 2230.19333333333
764 2233.16866666667
765 2236.17266666667
766 2239.10266666667
767 2242.02333333333
768 2244.944
769 2247.90066666667
770 2250.908
771 2253.88666666667
772 2256.89666666667
773 2259.948
774 2263.014
775 2266.13933333333
776 2269.07
777 2272.01666666667
778 2275.014
779 2277.95133333333
780 2280.89266666667
781 2283.98733333333
782 2286.89533333333
783 2289.98866666667
784 2293.01133333333
785 2295.97533333333
786 2299.044
787 2302.04666666667
788 2305.09133333333
789 2307.92133333333
790 2310.944
791 2313.88333333333
792 2316.84066666667
793 2319.788
794 2322.70333333333
795 2325.74133333333
796 2328.58933333333
797 2331.46466666667
798 2334.37466666667
799 2337.28666666667
800 2340.16266666667
801 2343.09333333333
802 2346.04
803 2349.04533333333
804 2352.09666666667
805 2355.182
806 2358.118
807 2360.984
808 2363.904
809 2366.756
810 2369.76133333333
811 2372.67733333333
812 2375.48333333333
813 2378.57
814 2381.48466666667
815 2384.44533333333
816 2387.48733333333
817 2390.396
818 2393.318
819 2396.36266666667
820 2399.35933333333
821 2402.31533333333
822 2405.15733333333
823 2408.10466666667
824 2410.99733333333
825 2414.02333333333
826 2416.99933333333
827 2419.96666666667
828 2422.93266666667
829 2425.89333333333
830 2428.90466666667
831 2431.80533333333
832 2434.72
833 2437.59866666667
834 2440.39
835 2443.35466666667
836 2446.32866666667
837 2449.42333333333
838 2452.44133333333
839 2455.25666666667
840 2458.33733333333
841 2461.192
842 2464.026
843 2467.02533333333
844 2469.998
845 2473.112
846 2476.17666666667
847 2479.07266666667
848 2481.94866666667
849 2484.896
850 2487.86533333333
851 2490.68066666667
852 2493.586
853 2496.60133333333
854 2499.58133333333
855 2502.478
856 2505.562
857 2508.51866666667
858 2511.72866666667
859 2514.668
860 2517.69533333333
861 2520.72066666667
862 2523.61133333333
863 2526.604
864 2529.618
865 2532.50733333333
866 2535.52133333333
867 2538.41933333333
868 2541.36066666667
869 2544.24533333333
870 2547.134
871 2549.97133333333
872 2552.912
873 2555.924
874 2558.91266666667
875 2561.89133333333
876 2564.76733333333
877 2567.77066666667
878 2570.898
879 2573.85866666667
880 2576.73866666667
881 2579.82266666667
882 2582.88133333333
883 2585.796
884 2588.82266666667
885 2591.696
886 2594.72133333333
887 2597.702
888 2600.67466666667
889 2603.63066666667
890 2606.53533333333
891 2609.71933333333
892 2612.78
893 2615.776
894 2618.79066666667
895 2621.63333333333
896 2624.524
897 2627.378
898 2630.346
899 2633.27466666667
900 2636.348
901 2639.314
902 2642.22466666667
903 2645.20533333333
904 2648.17
905 2651.162
906 2654.146
907 2657.14333333333
908 2660.19533333333
909 2663.19066666667
910 2666.22866666667
911 2669.178
912 2672.082
913 2675.08066666667
914 2678.18
915 2681.08933333333
916 2683.986
917 2686.98733333333
918 2689.88066666667
919 2692.688
920 2695.62733333333
921 2698.54
922 2701.53866666667
923 2704.49266666667
924 2707.33866666667
925 2710.23
926 2713.28133333333
927 2716.13933333333
928 2718.93133333333
929 2721.848
930 2724.68266666667
931 2727.52733333333
932 2730.542
933 2733.486
934 2736.41933333333
935 2739.32133333333
936 2742.172
937 2745.05466666667
938 2747.916
939 2750.69866666667
940 2753.65666666667
941 2756.55266666667
942 2759.50266666667
943 2762.38466666667
944 2765.37933333333
945 2768.418
946 2771.25533333333
947 2774.19666666667
948 2777.08666666667
949 2779.99266666667
950 2782.92733333333
951 2785.88
952 2788.854
953 2791.87266666667
954 2794.87666666667
955 2797.72733333333
956 2800.56533333333
957 2803.42933333333
958 2806.30466666667
959 2809.30066666667
960 2812.256
961 2815.248
962 2818.20733333333
963 2821.124
964 2824.09933333333
965 2826.92066666667
966 2829.992
967 2832.92933333333
968 2835.93933333333
969 2839.06466666667
970 2841.95933333333
971 2844.83533333333
972 2847.80466666667
973 2850.69133333333
974 2853.554
975 2856.45866666667
976 2859.37133333333
977 2862.29266666667
978 2865.35066666667
979 2868.31266666667
980 2871.21466666667
981 2874.174
982 2877.10933333333
983 2880.09266666667
984 2883.08266666667
985 2885.99666666667
986 2888.906
987 2891.812
988 2894.82466666667
989 2897.624
990 2900.54466666667
991 2903.61733333333
992 2906.43066666667
993 2909.27266666667
994 2912.306
995 2915.22533333333
996 2918.18066666667
997 2921.06866666667
998 2924.05
999 2926.94266666667
1000 2929.89266666667
1001 2932.846
1002 2935.724
1003 2938.672
1004 2941.65933333333
1005 2944.478
1006 2947.488
1007 2950.29066666667
1008 2953.17066666667
1009 2956.14533333333
1010 2959.13466666667
1011 2962.14666666667
1012 2965.04333333333
1013 2968.008
1014 2970.932
1015 2973.98733333333
1016 2976.998
1017 2979.99266666667
1018 2982.902
1019 2985.84266666667
1020 2988.79266666667
1021 2991.796
1022 2994.78333333333
1023 2997.916
1024 3001.00733333333
1025 3003.998
1026 3007.05466666667
1027 3009.97733333333
1028 3013.01133333333
1029 3015.95866666667
1030 3018.92533333333
1031 3021.97
1032 3024.858
1033 3027.78333333333
1034 3030.75666666667
1035 3033.77933333333
1036 3036.762
1037 3039.71133333333
1038 3042.676
1039 3045.596
1040 3048.53533333333
1041 3051.536
1042 3054.49333333333
1043 3057.45066666667
1044 3060.28
1045 3063.274
1046 3066.14666666667
1047 3069.056
1048 3072.096
1049 3075.036
1050 3077.90933333333
1051 3080.79066666667
1052 3083.69266666667
1053 3086.672
1054 3089.55733333333
1055 3092.596
1056 3095.58133333333
1057 3098.48266666667
1058 3101.53533333333
1059 3104.57866666667
1060 3107.44666666667
1061 3110.482
1062 3113.34933333333
1063 3116.22466666667
1064 3119.22133333333
1065 3122.09666666667
1066 3125.07866666667
1067 3128.03466666667
1068 3130.85133333333
1069 3133.80266666667
1070 3136.764
1071 3139.86666666667
1072 3142.84133333333
1073 3145.716
1074 3148.71333333333
1075 3151.564
1076 3154.572
1077 3157.52866666667
1078 3160.54666666667
1079 3163.53
1080 3166.434
1081 3169.22733333333
1082 3172.17666666667
1083 3175.10466666667
1084 3178.008
1085 3180.81933333333
1086 3183.782
1087 3186.69933333333
1088 3189.644
1089 3192.68866666667
1090 3195.54066666667
1091 3198.51866666667
1092 3201.43733333333
1093 3204.388
1094 3207.40866666667
1095 3210.37666666667
1096 3213.28933333333
1097 3216.262
1098 3219.34133333333
1099 3222.30933333333
1100 3225.35666666667
1101 3228.34
1102 3231.18333333333
1103 3234.02666666667
1104 3236.93066666667
1105 3239.84333333333
1106 3242.778
1107 3245.71066666667
1108 3248.788
1109 3251.724
1110 3254.64666666667
1111 3257.55933333333
1112 3260.60666666667
1113 3263.39333333333
1114 3266.348
1115 3269.262
1116 3272.28066666667
1117 3275.118
1118 3278.072
1119 3280.92266666667
1120 3283.87733333333
1121 3286.87
1122 3289.86066666667
1123 3292.82533333333
1124 3295.84533333333
1125 3298.706
1126 3301.68466666667
1127 3304.836
1128 3307.87066666667
1129 3310.88666666667
1130 3313.70466666667
1131 3316.62466666667
1132 3319.57666666667
1133 3322.606
1134 3325.50866666667
1135 3328.514
1136 3331.58933333333
1137 3334.58466666667
1138 3337.62
1139 3340.61066666667
1140 3343.39466666667
1141 3346.424
1142 3349.27333333333
1143 3352.214
1144 3355.03666666667
1145 3358.02066666667
1146 3360.96733333333
1147 3363.768
1148 3366.83
1149 3369.64333333333
1150 3372.49333333333
1151 3375.54
1152 3378.50866666667
1153 3381.53133333333
1154 3384.466
1155 3387.46266666667
1156 3390.438
1157 3393.35933333333
1158 3396.21133333333
1159 3399.01666666667
1160 3402.086
1161 3405.144
1162 3408.02733333333
1163 3411.06133333333
1164 3414.04066666667
1165 3417.02333333333
1166 3420.03333333333
1167 3423.136
1168 3426.06933333333
1169 3429.09666666667
1170 3432.05133333333
1171 3435.10466666667
1172 3438.196
1173 3441.29933333333
1174 3444.464
1175 3447.696
1176 3450.90333333333
1177 3454.21
1178 3457.73333333333
1179 3461.11933333333
1180 3464.56133333333
1181 3467.96466666667
1182 3471.428
1183 3474.98466666667
1184 3478.67666666667
1185 3482.234
1186 3485.73266666667
1187 3489.24133333333
1188 3492.83933333333
1189 3496.39133333333
1190 3499.888
1191 3503.46266666667
1192 3507.18466666667
1193 3510.886
1194 3514.64066666667
1195 3518.384
1196 3522.004
1197 3525.61733333333
1198 3529.39733333333
1199 3532.902
1200 3536.69066666667
1201 3540.34266666667
1202 3543.97533333333
1203 3547.422
1204 3551.07066666667
1205 3554.726
1206 3558.33933333333
1207 3561.99066666667
1208 3565.632
1209 3569.238
1210 3572.928
1211 3576.74533333333
1212 3580.57
1213 3584.44266666667
1214 3588.33666666667
1215 3592.192
1216 3596.06866666667
1217 3600.08666666667
1218 3604.13933333333
1219 3608.18
1220 3612.29
1221 3616.74533333333
1222 3621.18933333333
1223 3625.41866666667
1224 3629.85
1225 3634.29333333333
1226 3638.89
1227 3643.38733333333
1228 3648.15533333333
1229 3652.804
1230 3657.55533333333
1231 3662.34333333333
1232 3667.08466666667
1233 3671.84066666667
1234 3676.60333333333
1235 3681.322
1236 3686.22733333333
1237 3691.074
1238 3695.95333333333
1239 3700.82
1240 3705.69533333333
1241 3710.52
1242 3715.44933333333
1243 3720.25
1244 3725.09666666667
1245 3729.84866666667
1246 3734.64066666667
1247 3739.37066666667
1248 3744.33866666667
1249 3749.17466666667
1250 3754.044
1251 3758.92066666667
1252 3763.72066666667
1253 3768.57066666667
1254 3773.552
1255 3778.38933333333
1256 3783.21266666667
1257 3788.10466666667
1258 3793.01066666667
1259 3798.08533333333
1260 3803.06133333333
1261 3808.00133333333
1262 3813.03733333333
1263 3818.06133333333
1264 3823.13733333333
1265 3828.17333333333
1266 3833.294
1267 3838.284
1268 3843.536
1269 3848.62933333333
1270 3853.72733333333
1271 3858.86933333333
1272 3863.99
1273 3869.204
1274 3874.37
1275 3879.58266666667
1276 3884.83266666667
1277 3890.064
1278 3895.332
1279 3900.56266666667
1280 3905.85866666667
1281 3911.31466666667
1282 3916.656
1283 3922.07133333333
1284 3927.51933333333
1285 3932.838
1286 3938.25666666667
1287 3943.68333333333
1288 3948.972
1289 3954.32266666667
1290 3959.82333333333
1291 3965.30533333333
1292 3970.88533333333
1293 3976.438
1294 3981.914
1295 3987.30266666667
1296 3992.692
1297 3998.26466666667
1298 4003.766
1299 4009.10866666667
1300 4014.53466666667
1301 4020.10666666667
1302 4025.616
1303 4031.03133333333
1304 4036.46066666667
1305 4042.05
1306 4047.59933333333
1307 4053.118
1308 4058.58266666667
1309 4064.09733333333
1310 4069.55866666667
1311 4075.108
1312 4080.65933333333
1313 4086.22533333333
1314 4091.77133333333
1315 4097.18733333333
1316 4102.678
1317 4108.21
1318 4113.686
1319 4119.25
1320 4124.586
1321 4130.00066666667
1322 4135.54
1323 4140.918
1324 4146.53133333333
1325 4151.922
1326 4157.31466666667
1327 4162.78866666667
1328 4168.306
1329 4173.74666666667
1330 4179.238
1331 4184.724
1332 4190.154
1333 4195.806
1334 4201.19133333333
1335 4206.69
1336 4212.24933333333
1337 4217.75333333333
1338 4223.21066666667
1339 4228.75466666667
1340 4234.23266666667
1341 4239.71666666667
1342 4245.27733333333
1343 4250.8
1344 4256.19
1345 4261.64133333333
1346 4267.126
1347 4272.59266666667
1348 4278.142
1349 4283.48066666667
1350 4288.86
1351 4294.35266666667
1352 4299.98066666667
1353 4305.45466666667
1354 4311.03533333333
1355 4316.65466666667
1356 4322.232
1357 4327.706
1358 4333.19133333333
1359 4338.888
1360 4344.48533333333
1361 4349.90666666667
1362 4355.42133333333
1363 4361.01733333333
1364 4366.47066666667
1365 4371.962
1366 4377.51866666667
1367 4383.08733333333
1368 4388.508
1369 4394.03533333333
1370 4399.536
1371 4405.10266666667
1372 4410.48533333333
1373 4416.03466666667
1374 4421.528
1375 4427.01266666667
1376 4432.42
1377 4437.83333333333
1378 4443.40533333333
1379 4448.932
1380 4454.41466666667
1381 4459.93866666667
1382 4465.544
1383 4471.17
1384 4476.64133333333
1385 4482.26466666667
1386 4487.78466666667
1387 4493.23333333333
1388 4498.79333333333
1389 4504.21133333333
1390 4509.63333333333
1391 4515.33733333333
1392 4520.76466666667
1393 4526.23266666667
1394 4531.814
1395 4537.378
1396 4542.87466666667
1397 4548.54066666667
1398 4554.04533333333
1399 4559.52866666667
1400 4565.056
1401 4570.434
1402 4576.09866666667
1403 4581.64066666667
1404 4587.21666666667
1405 4592.766
1406 4598.282
1407 4603.80933333333
1408 4609.19933333333
1409 4614.55933333333
1410 4620.06666666667
1411 4625.65533333333
1412 4631.18533333333
1413 4636.642
1414 4642.106
1415 4647.66066666667
1416 4653.18533333333
1417 4658.762
1418 4664.15866666667
1419 4669.61066666667
1420 4675.13933333333
1421 4680.73733333333
1422 4686.396
1423 4692.00933333333
1424 4697.48933333333
1425 4702.97066666667
1426 4708.456
1427 4713.89733333333
1428 4719.43666666667
1429 4725.072
1430 4730.50466666667
1431 4736.08733333333
1432 4741.56733333333
1433 4747.14333333333
1434 4752.614
1435 4758.24066666667
1436 4763.77
1437 4769.402
1438 4774.92266666667
1439 4780.48533333333
1440 4785.99266666667
1441 4791.58533333333
1442 4797.15933333333
1443 4802.806
1444 4808.45933333333
1445 4813.90066666667
1446 4819.516
1447 4825.04733333333
1448 4830.56466666667
1449 4835.90666666667
1450 4841.44866666667
1451 4847.06
1452 4852.714
1453 4858.09266666667
1454 4863.618
1455 4869.15466666667
1456 4874.75133333333
1457 4880.248
1458 4885.73666666667
1459 4891.16666666667
1460 4896.77666666667
1461 4902.16533333333
1462 4907.75
1463 4913.25666666667
1464 4918.688
1465 4924.21933333333
1466 4929.81933333333
1467 4935.40333333333
1468 4941.00666666667
1469 4946.45866666667
1470 4952.13533333333
1471 4957.73066666667
1472 4963.42333333333
1473 4968.788
1474 4974.15666666667
1475 4979.836
1476 4985.27466666667
1477 4990.85933333333
1478 4996.50533333333
1479 5001.90066666667
1480 5007.57266666667
1481 5013.012
1482 5018.59333333333
1483 5024.108
1484 5029.618
1485 5035.152
1486 5040.53866666667
1487 5045.96133333333
1488 5051.402
1489 5057.15666666667
1490 5062.72733333333
1491 5068.37466666667
1492 5073.98733333333
1493 5079.51733333333
1494 5084.978
1495 5090.478
1496 5095.91533333333
1497 5101.41666666667
1498 5106.91733333333
1499 5112.458
1500 5117.976
1501 5123.50066666667
1502 5128.99066666667
1503 5134.41066666667
1504 5139.94266666667
1505 5145.51733333333
1506 5151.136
1507 5156.766
1508 5162.304
1509 5167.802
1510 5173.36466666667
1511 5178.78666666667
1512 5184.428
1513 5189.85933333333
1514 5195.318
1515 5200.84466666667
1516 5206.28533333333
1517 5211.78866666667
1518 5217.20266666667
1519 5222.69733333333
1520 5228.26866666667
1521 5233.73466666667
1522 5239.20733333333
1523 5244.77466666667
1524 5250.15866666667
1525 5255.822
1526 5261.31333333333
1527 5266.75133333333
1528 5272.27466666667
1529 5277.74266666667
1530 5283.234
1531 5288.80533333333
1532 5294.36
1533 5299.73066666667
1534 5305.25933333333
1535 5310.69866666667
1536 5316.17
1537 5321.79266666667
1538 5327.23066666667
1539 5332.84733333333
1540 5338.38866666667
1541 5343.91866666667
1542 5349.38133333333
1543 5355.01333333333
1544 5360.516
1545 5365.94
1546 5371.388
1547 5376.94333333333
1548 5382.47
1549 5388.012
1550 5393.59466666667
1551 5399.02466666667
1552 5404.63866666667
1553 5410.24733333333
1554 5415.646
1555 5421.15333333333
1556 5426.80533333333
1557 5432.314
1558 5437.79533333333
1559 5443.25133333333
1560 5448.64866666667
1561 5454.21466666667
1562 5459.72533333333
1563 5465.324
1564 5470.90066666667
1565 5476.57733333333
1566 5482.016
1567 5487.51866666667
1568 5492.902
1569 5498.44066666667
1570 5503.91733333333
1571 5509.36866666667
1572 5514.886
1573 5520.31466666667
1574 5525.814
1575 5531.28333333333
1576 5536.82866666667
1577 5542.43533333333
1578 5548.08466666667
1579 5553.648
1580 5559.13733333333
1581 5564.644
1582 5570.14866666667
1583 5575.54733333333
1584 5581.024
1585 5586.44133333333
1586 5592.08666666667
1587 5597.51733333333
1588 5602.94466666667
1589 5608.56866666667
1590 5613.92533333333
1591 5619.472
1592 5624.99666666667
1593 5630.46866666667
1594 5635.88866666667
1595 5641.328
1596 5646.83866666667
1597 5652.45333333333
1598 5657.97133333333
1599 5663.31533333333
1600 5668.80733333333
1601 5674.43133333333
1602 5679.90866666667
1603 5685.41733333333
1604 5691.06533333333
1605 5696.72866666667
1606 5702.268
1607 5707.64066666667
1608 5713.05266666667
1609 5718.54133333333
1610 5724.00266666667
1611 5729.438
1612 5734.99333333333
1613 5740.52733333333
1614 5745.98266666667
1615 5751.35
1616 5756.84866666667
1617 5762.508
1618 5768.14933333333
1619 5773.68
1620 5779.194
1621 5784.67133333333
1622 5790.19066666667
1623 5795.728
1624 5801.346
1625 5806.95
1626 5812.536
1627 5817.91133333333
1628 5823.47
1629 5828.90933333333
1630 5834.43466666667
1631 5839.87666666667
1632 5845.402
1633 5850.95733333333
1634 5856.47066666667
1635 5861.882
1636 5867.39666666667
1637 5872.88
1638 5878.45933333333
1639 5883.99266666667
1640 5889.428
1641 5894.862
1642 5900.38333333333
1643 5905.828
1644 5911.26266666667
1645 5916.748
1646 5922.272
1647 5927.66866666667
1648 5933.03
1649 5938.398
1650 5943.848
1651 5949.434
1652 5954.82066666667
1653 5960.35266666667
1654 5965.76
1655 5971.334
1656 5976.80666666667
1657 5982.35866666667
1658 5987.68933333333
1659 5993.252
1660 5998.68666666667
1661 6004.11066666667
1662 6009.49133333333
1663 6014.95533333333
1664 6020.46933333333
1665 6026.07
1666 6031.60266666667
1667 6037.044
1668 6042.444
1669 6047.93933333333
1670 6053.43333333333
1671 6058.952
1672 6064.456
1673 6069.96333333333
1674 6075.42933333333
1675 6080.91866666667
1676 6086.39533333333
1677 6091.85066666667
1678 6097.36133333333
1679 6102.89133333333
1680 6108.37133333333
1681 6113.84133333333
1682 6119.25133333333
1683 6124.68
1684 6130.26
1685 6135.75733333333
1686 6141.076
1687 6146.712
1688 6152.26666666667
1689 6157.77933333333
1690 6163.4
1691 6169.07866666667
1692 6174.53066666667
1693 6180.06066666667
1694 6185.56533333333
1695 6191.21
1696 6196.72266666667
1697 6202.15266666667
1698 6207.67533333333
1699 6213.22133333333
1700 6218.85866666667
1701 6224.27466666667
1702 6229.778
1703 6235.21466666667
1704 6240.834
1705 6246.40466666667
1706 6251.96666666667
1707 6257.55133333333
1708 6263.066
1709 6268.68133333333
1710 6274.174
1711 6279.65866666667
1712 6285.18533333333
1713 6290.656
1714 6296.18733333333
1715 6301.68933333333
1716 6307.196
1717 6312.756
1718 6318.38733333333
1719 6323.80733333333
1720 6329.23333333333
1721 6334.75533333333
1722 6340.252
1723 6345.818
1724 6351.26866666667
1725 6356.78933333333
1726 6362.40733333333
1727 6367.92866666667
1728 6373.30533333333
1729 6378.834
1730 6384.33466666667
1731 6389.80733333333
1732 6395.246
1733 6400.74733333333
1734 6406.27266666667
1735 6411.75466666667
1736 6417.19266666667
1737 6422.658
1738 6428.18333333333
1739 6433.76866666667
1740 6439.232
1741 6444.736
1742 6450.43266666667
1743 6456.068
1744 6461.67933333333
1745 6467.06733333333
1746 6472.64266666667
1747 6478.042
1748 6483.54066666667
1749 6489.02866666667
1750 6494.63733333333
1751 6500.28
1752 6505.75533333333
1753 6511.31133333333
1754 6516.82666666667
1755 6522.17666666667
1756 6527.79866666667
1757 6533.26866666667
1758 6538.784
1759 6544.30733333333
1760 6549.86666666667
1761 6555.36933333333
1762 6560.92333333333
1763 6566.45466666667
1764 6572.006
1765 6577.54666666667
1766 6583.09666666667
1767 6588.60333333333
1768 6593.95
1769 6599.514
1770 6605.1
1771 6610.486
1772 6615.94266666667
1773 6621.40266666667
1774 6626.93933333333
1775 6632.33866666667
1776 6637.69933333333
1777 6643.26066666667
1778 6648.90466666667
1779 6654.456
1780 6659.982
1781 6665.432
1782 6670.95466666667
1783 6676.47333333333
1784 6682.04733333333
1785 6687.638
1786 6693.134
1787 6698.76866666667
1788 6704.40133333333
1789 6709.858
1790 6715.34133333333
1791 6720.842
1792 6726.28866666667
1793 6731.93933333333
1794 6737.49933333333
1795 6743.032
1796 6748.44133333333
1797 6753.93533333333
1798 6759.546
1799 6764.878
1800 6770.48133333333
1801 6775.982
1802 6781.55133333333
1803 6787.19866666667
1804 6792.75333333333
1805 6798.354
1806 6803.954
1807 6809.52066666667
1808 6815.06133333333
1809 6820.61066666667
1810 6826.31933333333
1811 6831.93666666667
1812 6837.58133333333
1813 6842.93
1814 6848.404
1815 6853.82933333333
1816 6859.24066666667
1817 6864.92533333333
1818 6870.30933333333
1819 6875.71533333333
1820 6881.26533333333
1821 6886.74866666667
1822 6892.376
1823 6897.88466666667
1824 6903.45266666667
1825 6909.07666666667
1826 6914.45666666667
1827 6919.94266666667
1828 6925.50933333333
1829 6931.10333333333
1830 6936.70466666667
1831 6942.30866666667
1832 6947.75533333333
1833 6953.18066666667
1834 6958.726
1835 6964.10533333333
1836 6969.56866666667
1837 6974.954
1838 6980.58666666667
1839 6986.08933333333
1840 6991.646
1841 6997.098
1842 7002.66266666667
1843 7008.13666666667
1844 7013.69533333333
1845 7019.21533333333
1846 7024.63133333333
1847 7030.14733333333
1848 7035.64133333333
1849 7041.192
1850 7046.77133333333
1851 7052.332
1852 7057.87666666667
1853 7063.586
1854 7068.99866666667
1855 7074.462
1856 7079.94333333333
1857 7085.48133333333
1858 7090.89533333333
1859 7096.54733333333
1860 7102.07866666667
1861 7107.54
1862 7113.10666666667
1863 7118.62466666667
1864 7124.14466666667
1865 7129.60066666667
1866 7135.18066666667
1867 7140.73266666667
1868 7146.20933333333
1869 7151.67866666667
1870 7157.24066666667
1871 7162.62133333333
1872 7168.14133333333
1873 7173.648
1874 7179.09
1875 7184.572
1876 7190.028
1877 7195.60533333333
1878 7201.12533333333
1879 7206.778
1880 7212.10066666667
1881 7217.60666666667
1882 7223.27133333333
1883 7228.82533333333
1884 7234.40666666667
1885 7239.95266666667
1886 7245.512
1887 7250.98466666667
1888 7256.42666666667
1889 7261.88066666667
1890 7267.37066666667
1891 7272.89266666667
1892 7278.37466666667
1893 7283.816
1894 7289.58533333333
1895 7295.06533333333
1896 7300.53133333333
1897 7306.048
1898 7311.56666666667
1899 7316.99733333333
1900 7322.41533333333
1901 7327.874
1902 7333.452
1903 7339.064
1904 7344.55
1905 7350.10666666667
1906 7355.78466666667
1907 7361.31333333333
1908 7366.802
1909 7372.47533333333
1910 7378.00333333333
1911 7383.35933333333
1912 7388.746
1913 7394.36666666667
1914 7399.81333333333
1915 7405.33333333333
1916 7410.86866666667
1917 7416.28466666667
1918 7421.89
1919 7427.43133333333
1920 7433.04666666667
1921 7438.616
1922 7444.16133333333
1923 7449.68133333333
1924 7455.09933333333
1925 7460.67533333333
1926 7466.15066666667
1927 7471.76133333333
1928 7477.28466666667
1929 7482.72933333333
1930 7488.29066666667
1931 7493.83466666667
1932 7499.20866666667
1933 7504.692
1934 7509.978
1935 7515.54333333333
1936 7521.06066666667
1937 7526.62533333333
1938 7532.12266666667
1939 7537.77733333333
1940 7543.44333333333
1941 7549.03066666667
1942 7554.61133333333
1943 7560.18666666667
1944 7565.646
1945 7571.18466666667
1946 7576.79733333333
1947 7582.35333333333
1948 7587.87933333333
1949 7593.446
1950 7598.93866666667
1951 7604.52933333333
1952 7610.026
1953 7615.448
1954 7621.042
1955 7626.61733333333
1956 7632.13533333333
1957 7637.57933333333
1958 7643.234
1959 7648.64066666667
1960 7654.16466666667
1961 7659.658
1962 7665.05933333333
1963 7670.61133333333
1964 7676.066
1965 7681.47266666667
1966 7686.752
1967 7692.23733333333
1968 7697.77933333333
1969 7703.30266666667
1970 7708.674
1971 7714.274
1972 7719.59933333333
1973 7725.22866666667
1974 7730.74733333333
1975 7736.302
1976 7741.82933333333
1977 7747.322
1978 7752.88866666667
1979 7758.4
1980 7763.91466666667
1981 7769.334
1982 7774.91
1983 7780.48666666667
1984 7785.916
1985 7791.31933333333
1986 7796.78666666667
1987 7802.42
1988 7808.05133333333
1989 7813.52533333333
1990 7819.05333333333
1991 7824.708
1992 7830.05866666667
1993 7835.5
1994 7841.008
1995 7846.62933333333
1996 7852.072
1997 7857.66133333333
1998 7863.224
1999 7868.72066666667
2000 7874.20133333333
2001 7879.71066666667
2002 7885.26533333333
2003 7890.73333333333
2004 7896.252
2005 7901.71466666667
2006 7907.15466666667
2007 7912.66
2008 7918.38133333333
2009 7924.074
2010 7929.68466666667
2011 7935.25733333333
2012 7940.84
2013 7946.33533333333
2014 7951.84333333333
2015 7957.39133333333
2016 7963.08866666667
2017 7968.45066666667
2018 7973.94266666667
2019 7979.43666666667
2020 7984.95
2021 7990.448
2022 7995.784
2023 8001.336
2024 8006.91866666667
2025 8012.39733333333
2026 8017.87933333333
2027 8023.28733333333
2028 8028.74066666667
2029 8034.40066666667
2030 8040.02666666667
2031 8045.52733333333
2032 8051.126
2033 8056.60733333333
2034 8062.33933333333
2035 8067.87333333333
2036 8073.42533333333
2037 8078.914
2038 8084.33666666667
2039 8089.762
2040 8095.29666666667
2041 8100.77066666667
2042 8106.316
2043 8111.88733333333
2044 8117.40733333333
2045 8122.93266666667
2046 8128.40933333333
2047 8133.91933333333
2048 8139.25266666667
2049 8144.80533333333
2050 8150.32666666667
2051 8155.726
2052 8161.366
2053 8166.856
2054 8172.45133333333
2055 8178.094
2056 8183.534
2057 8189.02333333333
2058 8194.54466666667
2059 8200.07933333333
2060 8205.58733333333
2061 8210.934
2062 8216.444
2063 8222.02133333333
2064 8227.48333333333
2065 8233.03
2066 8238.51066666667
2067 8244.006
2068 8249.44733333333
2069 8254.93733333333
2070 8260.27866666667
2071 8265.76733333333
2072 8271.41466666667
2073 8276.95333333333
2074 8282.56
2075 8288.07533333333
2076 8293.47266666667
2077 8299.074
2078 8304.72333333333
2079 8310.342
2080 8315.96933333333
2081 8321.512
2082 8327.008
2083 8332.50733333333
2084 8338.08866666667
2085 8343.62333333333
2086 8349.32466666667
2087 8354.81
2088 8360.20733333333
2089 8365.86466666667
2090 8371.20266666667
2091 8376.75666666667
2092 8382.09733333333
2093 8387.67266666667
2094 8393.26666666667
2095 8398.75333333333
2096 8404.25333333333
2097 8409.758
2098 8415.11066666667
2099 8420.56333333333
2100 8426.194
2101 8431.65466666667
2102 8437.128
2103 8442.67933333333
2104 8448.26133333333
2105 8453.84666666667
2106 8459.29133333333
2107 8464.79266666667
2108 8470.25
2109 8475.91266666667
2110 8481.51266666667
2111 8487.03333333333
2112 8492.414
2113 8497.926
2114 8503.44333333333
2115 8509.10866666667
2116 8514.688
2117 8520.18333333333
2118 8525.58133333333
2119 8531.126
2120 8536.52866666667
2121 8542.04666666667
2122 8547.59
2123 8553.27133333333
2124 8558.83733333333
2125 8564.29066666667
2126 8569.77933333333
2127 8575.42
2128 8580.99666666667
2129 8586.532
2130 8592.02066666667
2131 8597.486
2132 8603.09066666667
2133 8608.72133333333
2134 8614.17666666667
2135 8619.754
2136 8625.21333333333
2137 8630.69533333333
2138 8636.182
2139 8641.65133333333
2140 8647.07333333333
2141 8652.64
2142 8658.10066666667
2143 8663.686
2144 8669.214
2145 8674.64533333333
2146 8680.20866666667
2147 8685.642
2148 8691.20866666667
2149 8696.696
2150 8702.2
2151 8707.69933333333
2152 8713.32866666667
2153 8718.80933333333
2154 8724.29733333333
2155 8729.86066666667
2156 8735.36533333333
2157 8740.92533333333
2158 8746.162
2159 8751.75133333333
2160 8757.21133333333
2161 8762.60733333333
2162 8768.18333333333
2163 8773.71733333333
2164 8779.24866666667
2165 8784.74
2166 8790.168
2167 8795.64933333333
2168 8801.238
2169 8806.65666666667
2170 8812.294
2171 8817.90333333333
2172 8823.312
2173 8828.78533333333
2174 8834.338
2175 8839.86666666667
2176 8845.53933333333
2177 8851.07066666667
2178 8856.71466666667
2179 8862.14666666667
2180 8867.66933333333
2181 8873.19733333333
2182 8878.67733333333
2183 8884.132
2184 8889.66066666667
2185 8895.09533333333
2186 8900.568
2187 8906.242
2188 8911.79
2189 8917.256
2190 8922.85266666667
2191 8928.21066666667
2192 8933.76866666667
2193 8939.27066666667
2194 8944.8
2195 8950.41466666667
2196 8955.78066666667
2197 8961.298
2198 8966.91133333333
2199 8972.54666666667
2200 8978.03266666667
2201 8983.47266666667
2202 8989.106
2203 8994.666
2204 9000.252
2205 9005.854
2206 9011.39266666667
2207 9016.92133333333
2208 9022.35866666667
2209 9027.80666666667
2210 9033.28
2211 9038.76733333333
2212 9044.23333333333
2213 9049.83533333333
2214 9055.448
2215 9060.87066666667
2216 9066.378
2217 9071.776
2218 9077.29666666667
2219 9082.84333333333
2220 9088.25066666667
2221 9093.63133333333
2222 9099.10666666667
2223 9104.65466666667
2224 9110.11533333333
2225 9115.58533333333
2226 9121.08066666667
2227 9126.38866666667
2228 9131.86466666667
2229 9137.40266666667
2230 9142.91733333333
2231 9148.40333333333
2232 9154.00266666667
2233 9159.566
2234 9165.09933333333
2235 9170.536
2236 9176.022
2237 9181.398
2238 9186.96466666667
2239 9192.44466666667
2240 9198.128
2241 9203.63533333333
2242 9209.004
2243 9214.512
2244 9220.12933333333
2245 9225.488
2246 9231.104
2247 9236.67333333333
2248 9242.10866666667
2249 9247.658
2250 9253.22866666667
2251 9258.80733333333
2252 9264.28266666667
2253 9269.79133333333
2254 9275.264
2255 9280.76666666667
2256 9286.362
2257 9291.87666666667
2258 9297.41066666667
2259 9302.95
2260 9308.55733333333
2261 9314.01733333333
2262 9319.61533333333
2263 9325.22733333333
2264 9330.764
2265 9336.304
2266 9341.896
2267 9347.38733333333
2268 9352.974
2269 9358.48866666667
2270 9363.92866666667
2271 9369.526
2272 9374.90133333333
2273 9380.42333333333
2274 9385.87933333333
2275 9391.29933333333
2276 9396.914
2277 9402.30133333333
2278 9407.94866666667
2279 9413.54
2280 9419.14133333333
2281 9424.70733333333
2282 9430.232
2283 9435.834
2284 9441.29733333333
2285 9446.78333333333
2286 9452.28733333333
2287 9457.768
2288 9463.328
2289 9468.84733333333
2290 9474.38533333333
2291 9479.91066666667
2292 9485.44733333333
2293 9490.91333333333
2294 9496.54266666667
2295 9502.03933333333
2296 9507.634
2297 9513
2298 9518.614
2299 9524.26066666667
2300 9529.874
2301 9535.22066666667
2302 9540.70933333333
2303 9546.12866666667
2304 9551.652
2305 9557.15066666667
2306 9562.59333333333
2307 9568.19333333333
2308 9573.636
2309 9579.19733333333
2310 9584.78933333333
2311 9590.35133333333
2312 9595.97733333333
2313 9601.492
2314 9607.03333333333
2315 9612.65866666667
2316 9618.19666666667
2317 9623.73333333333
2318 9629.23066666667
2319 9634.79933333333
2320 9640.21266666667
2321 9645.75
2322 9651.27866666667
2323 9656.766
2324 9662.43
2325 9668.044
2326 9673.47933333333
2327 9678.996
2328 9684.46733333333
2329 9690.02466666667
2330 9695.468
2331 9700.95333333333
2332 9706.27533333333
2333 9711.66266666667
2334 9717.178
2335 9722.812
2336 9728.282
2337 9733.86133333333
2338 9739.406
2339 9744.86266666667
2340 9750.38333333333
2341 9755.68933333333
2342 9761.09
2343 9766.49933333333
2344 9772.04
2345 9777.59266666667
2346 9782.96733333333
2347 9788.49866666667
2348 9793.99266666667
2349 9799.58
2350 9805.078
2351 9810.56866666667
2352 9816.16
2353 9821.57533333333
2354 9827.10066666667
2355 9832.72066666667
2356 9838.29933333333
2357 9843.96466666667
2358 9849.34866666667
2359 9855.02066666667
2360 9860.562
2361 9865.974
2362 9871.508
2363 9876.97666666667
2364 9882.45533333333
2365 9887.91933333333
2366 9893.52333333333
2367 9899.13
2368 9904.74333333333
2369 9910.32733333333
2370 9915.904
2371 9921.37133333333
2372 9926.83933333333
2373 9932.45533333333
2374 9937.84266666667
2375 9943.436
2376 9948.99133333333
2377 9954.43
2378 9959.942
2379 9965.462
2380 9970.98266666667
2381 9976.442
2382 9981.82266666667
2383 9987.25666666667
2384 9992.79266666667
2385 9998.258
2386 10003.758
2387 10009.22
2388 10014.6466666667
2389 10020.228
2390 10025.7853333333
2391 10031.374
2392 10036.7686666667
2393 10042.3733333333
2394 10047.9473333333
2395 10053.2253333333
2396 10058.7273333333
2397 10064.288
2398 10069.792
2399 10075.286
2400 10080.702
2401 10086.2786666667
2402 10091.9286666667
2403 10097.5133333333
2404 10102.922
2405 10108.422
2406 10113.8566666667
2407 10119.4006666667
2408 10124.9066666667
2409 10130.492
2410 10135.9393333333
2411 10141.3466666667
2412 10146.9913333333
2413 10152.494
2414 10158.026
2415 10163.6813333333
2416 10169.14
2417 10174.6973333333
2418 10180.258
2419 10185.686
2420 10191.1046666667
2421 10196.5093333333
2422 10201.8246666667
2423 10207.35
2424 10212.9773333333
2425 10218.4866666667
2426 10223.9333333333
2427 10229.4333333333
2428 10235.0326666667
2429 10240.754
2430 10246.2666666667
2431 10251.7446666667
2432 10257.2526666667
2433 10262.9306666667
2434 10268.2233333333
2435 10273.656
2436 10279.216
2437 10284.6906666667
2438 10290.2186666667
2439 10295.7453333333
2440 10301.3426666667
2441 10306.9086666667
2442 10312.3846666667
2443 10318.0006666667
2444 10323.5306666667
2445 10329.12
2446 10334.5633333333
2447 10340.0946666667
2448 10345.5913333333
2449 10351.212
2450 10356.8253333333
2451 10362.3506666667
2452 10367.86
2453 10373.4086666667
2454 10378.8173333333
2455 10384.408
2456 10389.9233333333
2457 10395.4853333333
2458 10400.9693333333
2459 10406.4286666667
2460 10411.8873333333
2461 10417.4453333333
2462 10422.806
2463 10428.4346666667
2464 10434.0553333333
2465 10439.6093333333
2466 10445.162
2467 10450.658
2468 10456.1833333333
2469 10461.6513333333
2470 10467.2013333333
2471 10472.734
2472 10478.2333333333
2473 10483.706
2474 10489.1773333333
2475 10494.7306666667
2476 10500.3306666667
2477 10505.79
2478 10511.288
2479 10516.8233333333
2480 10522.3446666667
2481 10527.8713333333
2482 10533.276
2483 10538.8066666667
2484 10544.3306666667
2485 10549.7926666667
2486 10555.212
2487 10560.7546666667
2488 10566.0693333333
2489 10571.55
2490 10577.022
2491 10582.5906666667
2492 10588.1013333333
2493 10593.476
2494 10599.0406666667
2495 10604.548
2496 10610.0386666667
2497 10615.5113333333
2498 10620.99
2499 10626.4246666667
2500 10631.9626666667
2501 10637.4553333333
2502 10642.8246666667
2503 10648.2486666667
2504 10653.7213333333
2505 10659.298
2506 10664.7853333333
2507 10670.4546666667
2508 10675.894
2509 10681.574
2510 10686.9933333333
2511 10692.4333333333
2512 10698.0946666667
2513 10703.5573333333
2514 10709.134
2515 10714.6046666667
2516 10720.1733333333
2517 10725.748
2518 10731.1926666667
2519 10736.6253333333
2520 10742.094
2521 10747.7426666667
2522 10753.444
2523 10758.9626666667
2524 10764.4506666667
2525 10769.8213333333
2526 10775.5046666667
2527 10781.03
2528 10786.3953333333
2529 10791.8733333333
2530 10797.3833333333
2531 10802.8133333333
2532 10808.3553333333
2533 10813.9973333333
2534 10819.4426666667
2535 10824.998
2536 10830.4773333333
2537 10835.9973333333
2538 10841.5513333333
2539 10847.0466666667
2540 10852.4766666667
2541 10858.0966666667
2542 10863.59
2543 10869.0806666667
2544 10874.58
2545 10880.042
2546 10885.5273333333
2547 10891.0613333333
2548 10896.668
2549 10902.1106666667
2550 10907.7213333333
2551 10913.3206666667
2552 10918.8106666667
2553 10924.432
2554 10929.8153333333
2555 10935.4213333333
2556 10940.9413333333
2557 10946.4053333333
2558 10952.0293333333
2559 10957.6786666667
2560 10963.086
2561 10968.7426666667
2562 10974.3
2563 10979.9673333333
2564 10985.432
2565 10990.898
2566 10996.4446666667
2567 11001.944
2568 11007.378
2569 11012.8053333333
2570 11018.3773333333
2571 11023.972
2572 11029.342
2573 11034.916
2574 11040.4673333333
2575 11046.122
2576 11051.5153333333
2577 11057.1113333333
2578 11062.702
2579 11068.2253333333
2580 11073.744
2581 11079.2766666667
2582 11084.7
2583 11090.084
2584 11095.6146666667
2585 11101.096
2586 11106.7573333333
2587 11112.3513333333
2588 11118.004
2589 11123.69
2590 11129.22
2591 11134.736
2592 11140.124
2593 11145.626
2594 11151.0653333333
2595 11156.592
2596 11162.0853333333
2597 11167.5986666667
2598 11173.104
2599 11178.568
2600 11184.0586666667
2601 11189.7186666667
2602 11195.2453333333
2603 11200.6566666667
2604 11206.1793333333
2605 11211.6593333333
2606 11217.226
2607 11222.82
2608 11228.4066666667
2609 11233.78
2610 11239.3133333333
2611 11244.7913333333
2612 11250.348
2613 11255.9266666667
2614 11261.4013333333
2615 11266.8113333333
2616 11272.2413333333
2617 11277.72
2618 11283.1726666667
2619 11288.676
2620 11294.1286666667
2621 11299.6646666667
2622 11305.0533333333
2623 11310.5193333333
2624 11315.9266666667
2625 11321.506
2626 11327.0246666667
2627 11332.5
2628 11338.0046666667
2629 11343.544
2630 11349.0566666667
2631 11354.5453333333
2632 11359.9886666667
2633 11365.4313333333
2634 11370.904
2635 11376.382
2636 11381.9826666667
2637 11387.5046666667
2638 11393.0613333333
2639 11398.6913333333
2640 11404.2393333333
2641 11409.684
2642 11415.3466666667
2643 11420.8013333333
2644 11426.444
2645 11432.018
2646 11437.6686666667
2647 11443.2786666667
2648 11448.9173333333
2649 11454.3686666667
2650 11459.9313333333
2651 11465.364
2652 11470.8833333333
2653 11476.4566666667
2654 11481.9953333333
2655 11487.468
2656 11492.882
2657 11498.4393333333
2658 11503.9013333333
2659 11509.3193333333
2660 11514.8386666667
2661 11520.3393333333
2662 11525.776
2663 11531.3853333333
2664 11536.9366666667
2665 11542.4586666667
2666 11547.826
2667 11553.4646666667
2668 11558.9593333333
2669 11564.4766666667
2670 11569.894
2671 11575.4613333333
2672 11580.894
2673 11586.348
2674 11591.8613333333
2675 11597.466
2676 11603.0153333333
2677 11608.6653333333
2678 11614.1033333333
2679 11619.6393333333
2680 11625.1913333333
2681 11630.6626666667
2682 11636.2833333333
2683 11641.8006666667
2684 11647.254
2685 11652.8266666667
2686 11658.3846666667
2687 11663.8833333333
2688 11669.4133333333
2689 11674.9746666667
2690 11680.4513333333
2691 11685.962
2692 11691.624
2693 11697.1466666667
2694 11702.596
2695 11707.9913333333
2696 11713.4693333333
2697 11719.008
2698 11724.3913333333
2699 11729.9153333333
2700 11735.388
2701 11740.922
2702 11746.3526666667
2703 11751.9366666667
2704 11757.426
2705 11762.9706666667
2706 11768.2493333333
2707 11773.666
2708 11779.1713333333
2709 11784.736
2710 11790.2306666667
2711 11795.8273333333
2712 11801.2413333333
2713 11806.65
2714 11812.104
2715 11817.5946666667
2716 11823.2506666667
2717 11828.888
2718 11834.4686666667
2719 11839.8746666667
2720 11845.3086666667
2721 11850.7733333333
2722 11856.2206666667
2723 11861.6053333333
2724 11867.02
2725 11872.5053333333
2726 11878.0126666667
2727 11883.55
2728 11889.0633333333
2729 11894.568
2730 11899.9666666667
2731 11905.572
2732 11911.056
2733 11916.5433333333
2734 11922.2506666667
2735 11927.7406666667
2736 11933.198
2737 11938.8026666667
2738 11944.4586666667
2739 11949.9673333333
2740 11955.5533333333
2741 11961.254
2742 11966.8053333333
2743 11972.2326666667
2744 11977.838
2745 11983.4126666667
2746 11988.87
2747 11994.4906666667
2748 12000.0293333333
2749 12005.6126666667
2750 12010.8986666667
2751 12016.2906666667
2752 12021.8426666667
2753 12027.4486666667
2754 12032.8793333333
2755 12038.498
2756 12043.9733333333
2757 12049.342
2758 12054.8446666667
2759 12060.2286666667
2760 12065.6
2761 12071.0986666667
2762 12076.5246666667
2763 12081.9426666667
2764 12087.4146666667
2765 12092.9446666667
2766 12098.5253333333
2767 12104.0346666667
2768 12109.6006666667
2769 12115.1546666667
2770 12120.874
2771 12126.4446666667
2772 12131.976
2773 12137.642
2774 12142.964
2775 12148.4846666667
2776 12154.0426666667
2777 12159.6586666667
2778 12165.1373333333
2779 12170.54
2780 12175.9906666667
2781 12181.438
2782 12186.9806666667
2783 12192.4893333333
2784 12197.9966666667
2785 12203.4086666667
2786 12208.8826666667
2787 12214.4433333333
2788 12220.056
2789 12225.4513333333
2790 12231.1906666667
2791 12236.6053333333
2792 12242.238
2793 12247.7026666667
2794 12253.0633333333
2795 12258.4426666667
2796 12263.8386666667
2797 12269.4306666667
2798 12274.9273333333
2799 12280.37
2800 12285.7993333333
2801 12291.274
2802 12296.8006666667
2803 12302.3153333333
2804 12307.8426666667
2805 12313.4726666667
2806 12319.0513333333
2807 12324.522
2808 12329.9846666667
2809 12335.458
2810 12340.9813333333
2811 12346.538
2812 12351.9446666667
2813 12357.6053333333
2814 12363.1573333333
2815 12368.752
2816 12374.3106666667
2817 12379.7926666667
2818 12385.4333333333
2819 12390.76
2820 12396.2886666667
2821 12401.7386666667
2822 12407.392
2823 12412.9893333333
2824 12418.4653333333
2825 12423.9466666667
2826 12429.6626666667
2827 12435.1086666667
2828 12440.6453333333
2829 12446.158
2830 12451.6313333333
2831 12457.2473333333
2832 12462.6906666667
2833 12468.0706666667
2834 12473.47
2835 12479.0026666667
2836 12484.424
2837 12489.93
2838 12495.3926666667
2839 12500.83
2840 12506.3273333333
2841 12511.886
2842 12517.282
2843 12522.8193333333
2844 12528.1706666667
2845 12533.8313333333
2846 12539.3266666667
2847 12544.864
2848 12550.3606666667
2849 12555.752
2850 12561.272
2851 12566.798
2852 12572.2
2853 12577.6193333333
2854 12583.07
2855 12588.5673333333
2856 12594.108
2857 12599.6873333333
2858 12605.1446666667
2859 12610.6606666667
2860 12616.0706666667
2861 12621.504
2862 12626.9533333333
2863 12632.3913333333
2864 12638.028
2865 12643.446
2866 12649.0486666667
2867 12654.5286666667
2868 12660.1473333333
2869 12665.69
2870 12671.268
2871 12676.78
2872 12682.2593333333
2873 12687.7593333333
2874 12693.2966666667
2875 12698.6473333333
2876 12704.2246666667
2877 12709.6186666667
2878 12715.2226666667
2879 12720.7793333333
2880 12726.1433333333
2881 12731.7533333333
2882 12737.1813333333
2883 12742.7513333333
2884 12748.372
2885 12753.9353333333
2886 12759.5253333333
2887 12765.0273333333
2888 12770.5166666667
2889 12776.0926666667
2890 12781.454
2891 12787.0346666667
2892 12792.634
2893 12798.234
2894 12803.7173333333
2895 12809.2273333333
2896 12814.8313333333
2897 12820.364
2898 12825.9793333333
2899 12831.4753333333
2900 12836.8226666667
2901 12842.2626666667
2902 12847.5566666667
2903 12852.9473333333
2904 12858.5813333333
2905 12864.0766666667
2906 12869.5106666667
2907 12874.8693333333
2908 12880.334
2909 12885.8306666667
2910 12891.2466666667
2911 12896.7206666667
2912 12902.2946666667
2913 12907.8493333333
2914 12913.274
2915 12918.818
2916 12924.45
2917 12929.9413333333
2918 12935.59
2919 12941.1713333333
2920 12946.9133333333
2921 12952.474
2922 12957.9826666667
2923 12963.528
2924 12969.16
2925 12974.6526666667
2926 12980.1553333333
2927 12985.6386666667
2928 12991.112
2929 12996.6966666667
2930 13002.2493333333
2931 13007.7993333333
2932 13013.3673333333
2933 13019
2934 13024.536
2935 13030.224
2936 13035.79
2937 13041.3113333333
2938 13046.8833333333
2939 13052.55
2940 13058.022
2941 13063.528
2942 13069.2326666667
2943 13074.6993333333
2944 13080.2813333333
2945 13085.8106666667
2946 13091.3453333333
2947 13096.7066666667
2948 13102.13
2949 13107.6286666667
2950 13113.2946666667
2951 13118.78
2952 13124.2493333333
2953 13129.866
2954 13135.4173333333
2955 13140.9693333333
2956 13146.552
2957 13151.984
2958 13157.3733333333
2959 13162.8893333333
2960 13168.406
2961 13173.9373333333
2962 13179.5286666667
2963 13184.934
2964 13190.3606666667
2965 13195.856
2966 13201.2913333333
2967 13206.744
2968 13212.3266666667
2969 13217.9073333333
2970 13223.4346666667
2971 13228.824
2972 13234.416
2973 13239.8726666667
2974 13245.3226666667
2975 13250.8406666667
2976 13256.3006666667
2977 13261.7173333333
2978 13267.1806666667
2979 13272.794
2980 13278.396
2981 13283.9
2982 13289.36
2983 13294.8586666667
2984 13300.278
2985 13305.7386666667
2986 13311.4386666667
2987 13316.97
2988 13322.6826666667
2989 13328.182
2990 13333.9373333333
2991 13339.51
2992 13345.0286666667
2993 13350.5046666667
2994 13356.154
2995 13361.708
2996 13367.1806666667
2997 13372.8346666667
2998 13378.5226666667
2999 13384.1933333333
3000 13389.6773333333
};
\addlegendentry{FMRL}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -3.248
2 -5.28933333333333
3 -6.49466666666667
4 -7.026
5 -7.136
6 -6.64
7 -5.82466666666667
8 -4.592
9 -2.964
10 -1.238
11 0.977333333333332
12 3.57066666666667
13 6.02666666666667
14 8.95133333333333
15 11.9186666666667
16 15.1046666666667
17 18.442
18 21.7173333333333
19 25.12
20 28.7046666666667
21 32.4573333333333
22 36.1226666666667
23 39.9846666666667
24 43.832
25 47.8146666666667
26 51.8046666666667
27 55.9973333333333
28 60.3773333333333
29 64.5226666666667
30 68.6673333333333
31 72.8226666666667
32 76.9393333333333
33 81.2866666666667
34 85.644
35 90.0593333333333
36 94.28
37 98.754
38 103.201333333333
39 107.578
40 111.812
41 116.42
42 120.946666666667
43 125.557333333333
44 130.078666666667
45 134.698
46 139.171333333333
47 143.798
48 148.244666666667
49 152.894666666667
50 157.478
51 162.080666666667
52 166.581333333333
53 171.05
54 175.842
55 180.643333333333
56 185.046666666667
57 189.638
58 194.114666666667
59 198.736
60 203.438
61 208.072666666667
62 212.5
63 217.136
64 221.851333333333
65 226.496666666667
66 231.270666666667
67 235.764666666667
68 240.484666666667
69 245.235333333333
70 249.798
71 254.606
72 259.314
73 263.911333333333
74 268.614
75 273.353333333333
76 278.082666666667
77 282.674
78 287.366666666667
79 291.998
80 296.619333333333
81 301.188666666667
82 305.83
83 310.446666666667
84 315.178666666667
85 319.894
86 324.672666666667
87 329.498666666667
88 334.303333333333
89 338.915333333333
90 343.392
91 348.220666666667
92 353.091333333333
93 357.895333333333
94 362.781333333333
95 367.602666666667
96 372.372
97 376.954666666667
98 381.676666666667
99 386.339333333333
100 391.112666666667
101 395.705333333333
102 400.357333333333
103 405.082
104 409.922
105 414.712666666667
106 419.394666666667
107 424.140666666667
108 428.762
109 433.390666666667
110 437.944666666667
111 442.616666666667
112 447.371333333333
113 452.190666666667
114 456.900666666667
115 461.45
116 466.142
117 470.973333333333
118 475.793333333333
119 480.454666666667
120 485.155333333333
121 489.991333333333
122 494.812666666667
123 499.552666666667
124 504.396666666667
125 509.17
126 513.994
127 518.799333333333
128 523.525333333333
129 528.372666666667
130 533.052666666667
131 537.758
132 542.298666666667
133 547.062
134 551.825333333333
135 556.406666666667
136 561.232666666667
137 565.888666666667
138 570.646
139 575.343333333333
140 580.054666666667
141 584.812
142 589.561333333333
143 594.218666666667
144 599.114666666667
145 603.816
146 608.509333333333
147 613.224
148 617.922666666667
149 622.799333333333
150 627.478666666667
151 632.242
152 636.982
153 641.661333333333
154 646.498
155 651.400666666667
156 656.256
157 661.013333333333
158 665.768666666667
159 670.719333333333
160 675.668666666667
161 680.640666666667
162 685.416
163 690.067333333333
164 694.74
165 699.499333333333
166 704.258
167 709.046666666667
168 713.930666666667
169 718.678
170 723.399333333333
171 728.142666666667
172 732.986666666667
173 737.756666666667
174 742.788666666667
175 747.768666666667
176 752.468666666667
177 757.184
178 761.898
179 766.635333333333
180 771.282
181 776.094666666667
182 780.952
183 785.942
184 790.845333333333
185 795.595333333333
186 800.506666666667
187 805.328
188 810.289333333333
189 815.288666666667
190 820.134666666667
191 824.996666666667
192 829.716
193 834.611333333333
194 839.364666666667
195 844.276
196 849.234
197 854.145333333333
198 858.856
199 863.733333333333
200 868.794666666667
201 873.676666666667
202 878.790666666667
203 883.81
204 888.862666666667
205 893.715333333333
206 898.576666666667
207 903.482666666667
208 908.358666666667
209 913.228
210 918.094
211 923.03
212 927.977333333333
213 932.904
214 937.710666666667
215 942.656
216 947.612
217 952.621333333333
218 957.569333333333
219 962.528
220 967.402
221 972.318
222 977.257333333333
223 982.156
224 986.956666666667
225 992.015333333333
226 997.016
227 1001.96933333333
228 1007.08466666667
229 1012.08733333333
230 1016.93
231 1021.696
232 1026.57733333333
233 1031.508
234 1036.458
235 1041.43266666667
236 1046.37933333333
237 1051.24533333333
238 1056.16666666667
239 1061.25133333333
240 1066.25
241 1071.312
242 1076.18266666667
243 1081.06933333333
244 1086.15466666667
245 1091.104
246 1096.07066666667
247 1101.016
248 1106.08866666667
249 1111.102
250 1116.13133333333
251 1121.05533333333
252 1125.97533333333
253 1131.108
254 1136.016
255 1141.14066666667
256 1146.18133333333
257 1151.16
258 1156.294
259 1161.20666666667
260 1166.406
261 1171.44533333333
262 1176.566
263 1181.79466666667
264 1186.94133333333
265 1191.88866666667
266 1197.056
267 1202.162
268 1207.22466666667
269 1212.28
270 1217.29
271 1222.362
272 1227.51266666667
273 1232.788
274 1237.734
275 1243.00066666667
276 1248.044
277 1253.30666666667
278 1258.276
279 1263.49533333333
280 1268.62866666667
281 1273.73
282 1278.872
283 1284.00266666667
284 1289.06666666667
285 1294.16266666667
286 1299.37066666667
287 1304.52466666667
288 1309.65066666667
289 1314.77533333333
290 1319.84666666667
291 1324.98533333333
292 1330.27066666667
293 1335.44933333333
294 1340.80533333333
295 1346.04933333333
296 1351.28066666667
297 1356.54266666667
298 1361.73466666667
299 1366.99666666667
300 1372.13466666667
301 1377.46266666667
302 1382.91
303 1388.06933333333
304 1393.394
305 1398.63266666667
306 1403.756
307 1408.974
308 1414.16866666667
309 1419.33
310 1424.45333333333
311 1429.77266666667
312 1435.10533333333
313 1440.24466666667
314 1445.59666666667
315 1450.98933333333
316 1456.11066666667
317 1461.26
318 1466.44866666667
319 1471.648
320 1476.97266666667
321 1482.19866666667
322 1487.62
323 1492.91
324 1498.32066666667
325 1503.62666666667
326 1508.98266666667
327 1514.23
328 1519.65
329 1525.03466666667
330 1530.224
331 1535.634
332 1540.78266666667
333 1546.23466666667
334 1551.36666666667
335 1556.57933333333
336 1561.88466666667
337 1567.19533333333
338 1572.634
339 1577.932
340 1583.386
341 1588.63466666667
342 1594.026
343 1599.23266666667
344 1604.45
345 1609.81533333333
346 1614.958
347 1620.382
348 1625.86066666667
349 1631.32533333333
350 1636.84133333333
351 1642.29533333333
352 1647.562
353 1652.92
354 1658.152
355 1663.55933333333
356 1668.86533333333
357 1674.198
358 1679.45666666667
359 1684.88666666667
360 1690.28133333333
361 1695.596
362 1700.914
363 1706.42133333333
364 1711.85466666667
365 1717.252
366 1722.74866666667
367 1728.24866666667
368 1733.61533333333
369 1739.08933333333
370 1744.672
371 1750.11733333333
372 1755.706
373 1761.04666666667
374 1766.384
375 1771.802
376 1777.23066666667
377 1782.62066666667
378 1788.16133333333
379 1793.58066666667
380 1798.716
381 1804.27466666667
382 1809.86
383 1815.31333333333
384 1820.942
385 1826.55533333333
386 1831.992
387 1837.45266666667
388 1842.946
389 1848.468
390 1853.99266666667
391 1859.44866666667
392 1864.98866666667
393 1870.412
394 1875.892
395 1881.26266666667
396 1886.88666666667
397 1892.17266666667
398 1897.74733333333
399 1903.236
400 1908.692
401 1914.04333333333
402 1919.65933333333
403 1924.97866666667
404 1930.478
405 1935.95466666667
406 1941.48466666667
407 1946.93
408 1952.59066666667
409 1958.01666666667
410 1963.342
411 1968.964
412 1974.63733333333
413 1980.206
414 1985.76666666667
415 1991.36466666667
416 1997.09466666667
417 2002.71933333333
418 2008.12333333333
419 2013.84
420 2019.33466666667
421 2024.86866666667
422 2030.48666666667
423 2036.048
424 2041.75666666667
425 2047.456
426 2052.93133333333
427 2058.52733333333
428 2064.11266666667
429 2069.37266666667
430 2074.982
431 2080.58466666667
432 2086.138
433 2091.86333333333
434 2097.452
435 2103.04666666667
436 2108.73333333333
437 2114.43133333333
438 2120.14466666667
439 2125.81666666667
440 2131.44933333333
441 2137.3
442 2142.826
443 2148.36733333333
444 2153.92133333333
445 2159.60066666667
446 2165.25666666667
447 2170.80066666667
448 2176.396
449 2182.08666666667
450 2187.656
451 2193.34533333333
452 2198.88
453 2204.44333333333
454 2210.01266666667
455 2215.77266666667
456 2221.248
457 2227.03933333333
458 2232.80733333333
459 2238.51133333333
460 2244.16533333333
461 2249.756
462 2255.36933333333
463 2261.15866666667
464 2266.79133333333
465 2272.49266666667
466 2277.95533333333
467 2283.718
468 2289.328
469 2295.06266666667
470 2300.67666666667
471 2306.31266666667
472 2312.006
473 2317.74266666667
474 2323.26266666667
475 2328.978
476 2334.68133333333
477 2340.36266666667
478 2345.94533333333
479 2351.54333333333
480 2357.11466666667
481 2362.85
482 2368.412
483 2374.13733333333
484 2380.042
485 2385.66666666667
486 2391.21466666667
487 2397.02933333333
488 2402.912
489 2408.77
490 2414.51266666667
491 2420.118
492 2425.85266666667
493 2431.454
494 2437.18933333333
495 2442.90666666667
496 2448.54
497 2454.32866666667
498 2460.15
499 2465.84466666667
500 2471.454
501 2477.08133333333
502 2482.95533333333
503 2488.72533333333
504 2494.33333333333
505 2500.128
506 2505.79066666667
507 2511.56533333333
508 2517.35533333333
509 2523.154
510 2528.90466666667
511 2534.56933333333
512 2540.23666666667
513 2545.852
514 2551.642
515 2557.432
516 2563.124
517 2568.94266666667
518 2574.68
519 2580.35066666667
520 2586.17933333333
521 2591.82733333333
522 2597.55933333333
523 2603.51
524 2609.24733333333
525 2614.96466666667
526 2620.774
527 2626.48266666667
528 2632.19466666667
529 2637.946
530 2643.61333333333
531 2649.43933333333
532 2655.26933333333
533 2661.15466666667
534 2667.026
535 2672.888
536 2678.67333333333
537 2684.29333333333
538 2690.17333333333
539 2695.82733333333
540 2701.714
541 2707.49933333333
542 2713.28466666667
543 2719.08666666667
544 2725.07
545 2730.77666666667
546 2736.56333333333
547 2742.37666666667
548 2748.12533333333
549 2754.08466666667
550 2759.72533333333
551 2765.49333333333
552 2771.46733333333
553 2777.33533333333
554 2783.12066666667
555 2788.97466666667
556 2794.696
557 2800.48333333333
558 2806.41666666667
559 2812.27133333333
560 2817.938
561 2823.93066666667
562 2829.61733333333
563 2835.43133333333
564 2841.314
565 2847.268
566 2853.05733333333
567 2858.878
568 2864.578
569 2870.33533333333
570 2875.93733333333
571 2881.55333333333
572 2887.51
573 2893.26666666667
574 2899.10466666667
575 2904.878
576 2910.78866666667
577 2916.61533333333
578 2922.172
579 2927.94266666667
580 2933.73066666667
581 2939.54733333333
582 2945.43666666667
583 2951.42733333333
584 2957.284
585 2963.10733333333
586 2968.67666666667
587 2974.51
588 2980.39866666667
589 2986.19933333333
590 2991.94333333333
591 2997.46733333333
592 3003.18733333333
593 3009.052
594 3014.798
595 3020.688
596 3026.53533333333
597 3032.46933333333
598 3038.16733333333
599 3043.91866666667
600 3049.674
601 3055.41533333333
602 3061.048
603 3066.89933333333
604 3072.79733333333
605 3078.614
606 3084.39866666667
607 3090.16
608 3096.01466666667
609 3101.67933333333
610 3107.34933333333
611 3113.00666666667
612 3118.82
613 3124.64933333333
614 3130.60933333333
615 3136.40733333333
616 3142.296
617 3148.00466666667
618 3153.86733333333
619 3159.63466666667
620 3165.28466666667
621 3171.226
622 3176.94666666667
623 3182.87666666667
624 3188.77266666667
625 3194.63866666667
626 3200.41066666667
627 3206.30066666667
628 3211.95933333333
629 3217.77666666667
630 3223.61333333333
631 3229.29733333333
632 3235.02533333333
633 3240.95
634 3246.83266666667
635 3252.43
636 3258.24333333333
637 3264.028
638 3269.77333333333
639 3275.54333333333
640 3281.292
641 3287.03
642 3292.80466666667
643 3298.664
644 3304.428
645 3310.364
646 3316.302
647 3322.056
648 3328.00133333333
649 3333.71
650 3339.42066666667
651 3345.21
652 3350.69066666667
653 3356.532
654 3362.31466666667
655 3368.13066666667
656 3373.874
657 3379.74466666667
658 3385.42933333333
659 3391.21533333333
660 3397.068
661 3402.784
662 3408.618
663 3414.326
664 3419.996
665 3425.79533333333
666 3431.54866666667
667 3437.26333333333
668 3443.004
669 3448.77933333333
670 3454.44933333333
671 3460.31066666667
672 3466.02866666667
673 3471.78333333333
674 3477.706
675 3483.44333333333
676 3489.09666666667
677 3494.94733333333
678 3500.70066666667
679 3506.61533333333
680 3512.468
681 3518.356
682 3524.03066666667
683 3529.88
684 3535.794
685 3541.63533333333
686 3547.416
687 3553.18733333333
688 3559.00066666667
689 3564.78133333333
690 3570.60266666667
691 3576.46666666667
692 3582.36266666667
693 3588.09
694 3593.99
695 3599.87466666667
696 3605.72266666667
697 3611.27466666667
698 3617.142
699 3622.84466666667
700 3628.52333333333
701 3634.414
702 3640.31066666667
703 3646.168
704 3652.09733333333
705 3658.012
706 3663.826
707 3669.66666666667
708 3675.39866666667
709 3681.12733333333
710 3686.828
711 3692.666
712 3698.43733333333
713 3704.27866666667
714 3710.13066666667
715 3715.81333333333
716 3721.578
717 3727.25
718 3733.126
719 3738.81933333333
720 3744.776
721 3750.682
722 3756.68933333333
723 3762.458
724 3768.346
725 3774.17933333333
726 3779.98266666667
727 3785.81333333333
728 3791.66266666667
729 3797.444
730 3803.20666666667
731 3809.02266666667
732 3814.94066666667
733 3820.87733333333
734 3826.536
735 3832.33733333333
736 3838.26866666667
737 3843.964
738 3849.85933333333
739 3855.622
740 3861.334
741 3867.06866666667
742 3872.782
743 3878.84133333333
744 3884.64133333333
745 3890.516
746 3896.278
747 3902.056
748 3907.90066666667
749 3913.772
750 3919.84666666667
751 3925.72066666667
752 3931.33266666667
753 3937.164
754 3942.89866666667
755 3948.642
756 3954.44733333333
757 3960.24533333333
758 3966.21866666667
759 3972.05
760 3977.97466666667
761 3983.89866666667
762 3989.80733333333
763 3995.55333333333
764 4001.27066666667
765 4007.04066666667
766 4012.912
767 4018.94466666667
768 4024.716
769 4030.41333333333
770 4036.456
771 4042.23533333333
772 4048.228
773 4053.95066666667
774 4059.686
775 4065.522
776 4071.42666666667
777 4077.15466666667
778 4082.84733333333
779 4088.564
780 4094.402
781 4100.296
782 4106.02066666667
783 4111.952
784 4117.736
785 4123.488
786 4129.21866666667
787 4135.13666666667
788 4140.872
789 4146.69533333333
790 4152.38933333333
791 4158.096
792 4163.972
793 4169.84733333333
794 4175.65
795 4181.58333333333
796 4187.26333333333
797 4193.156
798 4198.84733333333
799 4204.67333333333
800 4210.51666666667
801 4216.37066666667
802 4222.33133333333
803 4228.10933333333
804 4233.95533333333
805 4239.81266666667
806 4245.70666666667
807 4251.682
808 4257.52066666667
809 4263.35733333333
810 4269.17666666667
811 4274.99666666667
812 4280.786
813 4286.71133333333
814 4292.38933333333
815 4298.236
816 4304.21866666667
817 4310.14333333333
818 4315.994
819 4321.792
820 4327.638
821 4333.47533333333
822 4339.344
823 4345.22266666667
824 4350.96333333333
825 4356.652
826 4362.538
827 4368.36533333333
828 4374.16933333333
829 4380.05266666667
830 4385.83466666667
831 4391.55866666667
832 4397.406
833 4403.39466666667
834 4409.16
835 4414.98866666667
836 4420.79266666667
837 4426.65466666667
838 4432.616
839 4438.458
840 4444.44333333333
841 4450.29
842 4456.36133333333
843 4462.184
844 4467.89533333333
845 4473.83133333333
846 4479.516
847 4485.36733333333
848 4491.212
849 4497.126
850 4503.01533333333
851 4508.882
852 4514.76933333333
853 4520.646
854 4526.51333333333
855 4532.532
856 4538.29933333333
857 4544.138
858 4549.93133333333
859 4555.75866666667
860 4561.586
861 4567.51533333333
862 4573.456
863 4579.34
864 4585.46666666667
865 4591.36466666667
866 4597.114
867 4602.99533333333
868 4608.89733333333
869 4614.75866666667
870 4620.634
871 4626.55333333333
872 4632.29066666667
873 4638.062
874 4644.082
875 4649.90266666667
876 4655.964
877 4661.73533333333
878 4667.48333333333
879 4673.28333333333
880 4679.184
881 4684.93333333333
882 4690.796
883 4696.6
884 4702.40466666667
885 4708.39466666667
886 4714.24866666667
887 4720.298
888 4726.084
889 4731.942
890 4737.80666666667
891 4743.688
892 4749.51866666667
893 4755.37666666667
894 4761.28733333333
895 4767.25066666667
896 4773.24533333333
897 4779.066
898 4785.06133333333
899 4790.84666666667
900 4796.576
901 4802.48133333333
902 4808.292
903 4813.96066666667
904 4820.01933333333
905 4826.11533333333
906 4832.106
907 4837.91266666667
908 4843.666
909 4849.43266666667
910 4855.20666666667
911 4861.08466666667
912 4866.96866666667
913 4872.806
914 4878.616
915 4884.49866666667
916 4890.34333333333
917 4896.04
918 4901.97133333333
919 4907.91866666667
920 4913.75
921 4919.43533333333
922 4925.14266666667
923 4931.08666666667
924 4936.92066666667
925 4942.8
926 4948.60266666667
927 4954.47066666667
928 4960.11133333333
929 4966.08866666667
930 4971.91466666667
931 4977.82666666667
932 4983.71266666667
933 4989.59933333333
934 4995.35866666667
935 5001.25
936 5007.124
937 5012.96
938 5018.80733333333
939 5024.69133333333
940 5030.6
941 5036.46866666667
942 5042.29133333333
943 5048.184
944 5054.018
945 5059.814
946 5065.708
947 5071.614
948 5077.43533333333
949 5083.35266666667
950 5089.26866666667
951 5095.16133333333
952 5101.004
953 5106.84133333333
954 5112.76333333333
955 5118.72133333333
956 5124.65933333333
957 5130.598
958 5136.45866666667
959 5142.502
960 5148.42066666667
961 5154.122
962 5159.78266666667
963 5165.696
964 5171.41933333333
965 5177.39333333333
966 5183.13466666667
967 5188.94733333333
968 5194.736
969 5200.53333333333
970 5206.49533333333
971 5212.40866666667
972 5218.228
973 5223.998
974 5229.99933333333
975 5235.86
976 5241.68733333333
977 5247.58866666667
978 5253.42666666667
979 5259.31333333333
980 5265.174
981 5271.14266666667
982 5277.02133333333
983 5283.03866666667
984 5289.05733333333
985 5294.806
986 5300.71066666667
987 5306.59466666667
988 5312.45933333333
989 5318.26333333333
990 5324.16466666667
991 5330.05666666667
992 5335.93266666667
993 5341.83266666667
994 5347.92066666667
995 5353.92466666667
996 5359.85466666667
997 5365.736
998 5371.65733333333
999 5377.35866666667
1000 5383.33066666667
1001 5389.08533333333
1002 5394.82933333333
1003 5400.76666666667
1004 5406.69066666667
1005 5412.65
1006 5418.378
1007 5424.132
1008 5430.078
1009 5435.952
1010 5441.87733333333
1011 5447.99866666667
1012 5453.952
1013 5460.07866666667
1014 5466.19333333333
1015 5472.03333333333
1016 5478.04
1017 5483.94666666667
1018 5489.73533333333
1019 5495.61666666667
1020 5501.48733333333
1021 5507.33266666667
1022 5513.36666666667
1023 5519.23
1024 5525.04466666667
1025 5530.68933333333
1026 5536.72333333333
1027 5542.516
1028 5548.40666666667
1029 5554.29933333333
1030 5560.22533333333
1031 5565.98333333333
1032 5571.672
1033 5577.50133333333
1034 5583.42533333333
1035 5589.35333333333
1036 5595.308
1037 5600.96666666667
1038 5606.94066666667
1039 5612.93733333333
1040 5618.94666666667
1041 5624.87066666667
1042 5630.83266666667
1043 5636.89733333333
1044 5642.97866666667
1045 5648.80333333333
1046 5654.678
1047 5660.72266666667
1048 5666.51066666667
1049 5672.52133333333
1050 5678.31533333333
1051 5684.22333333333
1052 5690.13266666667
1053 5696.17
1054 5702.06933333333
1055 5708.15466666667
1056 5714.08133333333
1057 5719.94533333333
1058 5725.94933333333
1059 5731.892
1060 5737.92266666667
1061 5743.84466666667
1062 5749.69133333333
1063 5755.65866666667
1064 5761.56466666667
1065 5767.486
1066 5773.33666666667
1067 5779.14266666667
1068 5785.092
1069 5791.10866666667
1070 5796.72266666667
1071 5802.576
1072 5808.35733333333
1073 5814.22333333333
1074 5820.124
1075 5825.93266666667
1076 5831.95266666667
1077 5838.03
1078 5844.04
1079 5849.93133333333
1080 5855.93133333333
1081 5861.84133333333
1082 5867.62133333333
1083 5873.606
1084 5879.42333333333
1085 5885.34533333333
1086 5891.28
1087 5897.23933333333
1088 5903.264
1089 5909.114
1090 5915.008
1091 5921.01733333333
1092 5926.83933333333
1093 5932.73666666667
1094 5938.52266666667
1095 5944.192
1096 5950.13666666667
1097 5956.11933333333
1098 5962.122
1099 5968.22066666667
1100 5973.952
1101 5979.816
1102 5986.02066666667
1103 5992.07333333333
1104 5997.85466666667
1105 6004.00333333333
1106 6009.93666666667
1107 6015.758
1108 6021.724
1109 6027.754
1110 6033.826
1111 6039.81466666667
1112 6045.822
1113 6051.89466666667
1114 6057.80066666667
1115 6063.63733333333
1116 6069.62533333333
1117 6075.452
1118 6081.348
1119 6087.15266666667
1120 6093.03733333333
1121 6099.12466666667
1122 6105.01466666667
1123 6111.11666666667
1124 6116.87666666667
1125 6122.78066666667
1126 6128.75133333333
1127 6134.65066666667
1128 6140.61266666667
1129 6146.54133333333
1130 6152.50133333333
1131 6158.492
1132 6164.34666666667
1133 6170.39866666667
1134 6176.4
1135 6182.40066666667
1136 6188.42066666667
1137 6194.20333333333
1138 6200.27733333333
1139 6206.08533333333
1140 6212.24733333333
1141 6218.12066666667
1142 6224.048
1143 6229.88133333333
1144 6235.84
1145 6241.78666666667
1146 6247.65133333333
1147 6253.64733333333
1148 6259.67933333333
1149 6265.57866666667
1150 6271.352
1151 6277.42133333333
1152 6283.29266666667
1153 6289.15
1154 6295.04
1155 6301.074
1156 6306.93
1157 6312.87066666667
1158 6318.90333333333
1159 6324.88933333333
1160 6330.762
1161 6336.92266666667
1162 6342.71533333333
1163 6348.56533333333
1164 6354.69933333333
1165 6360.65733333333
1166 6366.624
1167 6372.65066666667
1168 6378.67133333333
1169 6384.694
1170 6390.63733333333
1171 6396.546
1172 6402.65533333333
1173 6408.664
1174 6414.51933333333
1175 6420.34133333333
1176 6426.37866666667
1177 6432.13133333333
1178 6437.984
1179 6443.99333333333
1180 6449.97733333333
1181 6455.98133333333
1182 6461.97466666667
1183 6468.15733333333
1184 6474.144
1185 6480.12266666667
1186 6486.096
1187 6492.27666666667
1188 6498.19333333333
1189 6504.15266666667
1190 6509.93
1191 6515.784
1192 6521.57066666667
1193 6527.716
1194 6533.616
1195 6539.66066666667
1196 6545.522
1197 6551.39533333333
1198 6557.32333333333
1199 6563.30266666667
1200 6569.41133333333
1201 6575.43933333333
1202 6581.44666666667
1203 6587.674
1204 6593.65266666667
1205 6599.714
1206 6605.84333333333
1207 6611.702
1208 6617.61066666667
1209 6623.61133333333
1210 6629.61333333333
1211 6635.63266666667
1212 6641.50933333333
1213 6647.35466666667
1214 6653.22133333333
1215 6659.09533333333
1216 6665.00266666667
1217 6670.72266666667
1218 6676.65866666667
1219 6682.73866666667
1220 6688.766
1221 6694.67933333333
1222 6700.688
1223 6706.75333333333
1224 6712.696
1225 6718.53933333333
1226 6724.53333333333
1227 6730.51866666667
1228 6736.46933333333
1229 6742.44533333333
1230 6748.40933333333
1231 6754.40333333333
1232 6760.514
1233 6766.47266666667
1234 6772.42533333333
1235 6778.56
1236 6784.45266666667
1237 6790.35266666667
1238 6796.27133333333
1239 6802.20133333333
1240 6808.23666666667
1241 6814.24066666667
1242 6820.38
1243 6826.304
1244 6832.254
1245 6838.01666666667
1246 6843.98266666667
1247 6849.978
1248 6855.87533333333
1249 6861.77666666667
1250 6867.60933333333
1251 6873.54666666667
1252 6879.35266666667
1253 6885.31933333333
1254 6891.258
1255 6897.214
1256 6903.22666666667
1257 6909.24333333333
1258 6915.16333333333
1259 6921.25533333333
1260 6927.26466666667
1261 6933.31133333333
1262 6939.33066666667
1263 6945.31333333333
1264 6951.25866666667
1265 6957.34733333333
1266 6963.40533333333
1267 6969.416
1268 6975.35933333333
1269 6981.37533333333
1270 6987.332
1271 6993.33866666667
1272 6999.48666666667
1273 7005.54333333333
1274 7011.734
1275 7017.69066666667
1276 7023.72066666667
1277 7029.638
1278 7035.454
1279 7041.38933333333
1280 7047.22266666667
1281 7053.31333333333
1282 7059.232
1283 7065.06533333333
1284 7071.10466666667
1285 7076.97266666667
1286 7082.94066666667
1287 7088.68066666667
1288 7094.69066666667
1289 7100.79266666667
1290 7106.74533333333
1291 7112.666
1292 7118.66133333333
1293 7124.624
1294 7130.54533333333
1295 7136.482
1296 7142.31066666667
1297 7148.31666666667
1298 7154.37666666667
1299 7160.448
1300 7166.42733333333
1301 7172.53333333333
1302 7178.43466666667
1303 7184.49733333333
1304 7190.47666666667
1305 7196.426
1306 7202.38866666667
1307 7208.52266666667
1308 7214.47
1309 7220.39133333333
1310 7226.25533333333
1311 7232.24066666667
1312 7238.16666666667
1313 7244.20733333333
1314 7250.25133333333
1315 7256.31333333333
1316 7262.302
1317 7268.296
1318 7274.324
1319 7280.196
1320 7286.13133333333
1321 7292.08533333333
1322 7297.922
1323 7303.952
1324 7309.94266666667
1325 7315.81266666667
1326 7321.75333333333
1327 7327.89266666667
1328 7333.87
1329 7339.966
1330 7345.824
1331 7351.97666666667
1332 7358.15533333333
1333 7364.20333333333
1334 7370.23933333333
1335 7376.18733333333
1336 7382.166
1337 7388.06066666667
1338 7393.94333333333
1339 7400.052
1340 7406.22133333333
1341 7412.20733333333
1342 7418.26533333333
1343 7424.36733333333
1344 7430.408
1345 7436.43533333333
1346 7442.47666666667
1347 7448.54133333333
1348 7454.484
1349 7460.48133333333
1350 7466.454
1351 7472.512
1352 7478.594
1353 7484.68133333333
1354 7490.57733333333
1355 7496.65866666667
1356 7502.84733333333
1357 7508.82933333333
1358 7514.82866666667
1359 7520.70666666667
1360 7526.59733333333
1361 7532.74466666667
1362 7538.76733333333
1363 7544.72733333333
1364 7550.762
1365 7556.898
1366 7562.92
1367 7568.974
1368 7575.044
1369 7580.818
1370 7586.84333333333
1371 7592.71733333333
1372 7598.74333333333
1373 7604.57533333333
1374 7610.71133333333
1375 7616.552
1376 7622.54733333333
1377 7628.54866666667
1378 7634.70533333333
1379 7640.71933333333
1380 7646.83666666667
1381 7653.022
1382 7658.91133333333
1383 7664.81866666667
1384 7670.798
1385 7676.676
1386 7682.47
1387 7688.42133333333
1388 7694.258
1389 7700.214
1390 7706.29866666667
1391 7712.296
1392 7718.22
1393 7724.30466666667
1394 7730.25933333333
1395 7736.312
1396 7742.22133333333
1397 7748.126
1398 7754.15133333333
1399 7760.33733333333
1400 7766.34733333333
1401 7772.37066666667
1402 7778.208
1403 7784.21666666667
1404 7790.20066666667
1405 7796.10933333333
1406 7802.00133333333
1407 7807.994
1408 7813.81666666667
1409 7819.85066666667
1410 7825.798
1411 7831.85866666667
1412 7838.01266666667
1413 7844.13733333333
1414 7850.16133333333
1415 7856.01066666667
1416 7862.07466666667
1417 7868.12866666667
1418 7874.11733333333
1419 7880.22666666667
1420 7886.18133333333
1421 7892.19866666667
1422 7898.214
1423 7904.21
1424 7910.216
1425 7916.42
1426 7922.17866666667
1427 7928.15666666667
1428 7934.26333333333
1429 7940.244
1430 7946.14733333333
1431 7952.226
1432 7958.25466666667
1433 7964.16933333333
1434 7970.23066666667
1435 7976.26733333333
1436 7982.22266666667
1437 7988.19466666667
1438 7994.134
1439 8000.14666666667
1440 8006.20266666667
1441 8012.14266666667
1442 8018.10066666667
1443 8024.04266666667
1444 8030.008
1445 8036.01733333333
1446 8042.06466666667
1447 8047.966
1448 8053.776
1449 8059.77733333333
1450 8065.85466666667
1451 8071.77133333333
1452 8077.79733333333
1453 8083.72666666667
1454 8089.74333333333
1455 8095.762
1456 8101.97933333333
1457 8107.82333333333
1458 8113.90266666667
1459 8119.79866666667
1460 8125.80733333333
1461 8131.78133333333
1462 8137.76866666667
1463 8143.84133333333
1464 8149.87533333333
1465 8155.878
1466 8161.816
1467 8168.01333333333
1468 8173.996
1469 8180.136
1470 8185.986
1471 8191.894
1472 8197.938
1473 8203.93733333333
1474 8209.90733333333
1475 8216.05
1476 8221.94733333333
1477 8227.83266666667
1478 8233.85933333333
1479 8239.988
1480 8246.042
1481 8251.88866666667
1482 8257.86666666667
1483 8264.02933333333
1484 8270.01666666667
1485 8276.032
1486 8282.078
1487 8288.15733333333
1488 8294.182
1489 8300.14466666667
1490 8306.12066666667
1491 8312.13333333333
1492 8318.25866666667
1493 8324.288
1494 8330.472
1495 8336.53
1496 8342.528
1497 8348.64866666667
1498 8354.82066666667
1499 8360.93266666667
1500 8367.102
1501 8373.204
1502 8379.37533333333
1503 8385.18
1504 8391.25
1505 8397.26133333333
1506 8403.23866666667
1507 8409.062
1508 8415.11
1509 8421.08333333333
1510 8427.18333333333
1511 8433.23333333333
1512 8439.12933333333
1513 8445.226
1514 8451.242
1515 8457.19533333333
1516 8463.23333333333
1517 8469.322
1518 8475.36333333333
1519 8481.37133333333
1520 8487.38266666667
1521 8493.28933333333
1522 8499.49066666667
1523 8505.48333333333
1524 8511.57266666667
1525 8517.50866666667
1526 8523.612
1527 8529.67733333333
1528 8535.62066666667
1529 8541.67066666667
1530 8547.67733333333
1531 8553.784
1532 8559.84066666667
1533 8565.92266666667
1534 8571.91933333333
1535 8578.002
1536 8584.06266666667
1537 8590.04933333333
1538 8596.096
1539 8602.05
1540 8608.02933333333
1541 8614.12133333333
1542 8620.25266666667
1543 8626.27066666667
1544 8632.204
1545 8638.062
1546 8643.962
1547 8649.908
1548 8655.76666666667
1549 8661.79133333333
1550 8667.57533333333
1551 8673.50466666667
1552 8679.50933333333
1553 8685.32133333333
1554 8691.58
1555 8697.52933333333
1556 8703.49533333333
1557 8709.50266666667
1558 8715.374
1559 8721.36133333333
1560 8727.32333333333
1561 8733.37866666667
1562 8739.25466666667
1563 8745.20333333333
1564 8751.34933333333
1565 8757.39066666667
1566 8763.32933333333
1567 8769.378
1568 8775.24466666667
1569 8781.156
1570 8787.36
1571 8793.44133333333
1572 8799.19866666667
1573 8805.26666666667
1574 8811.334
1575 8817.31333333333
1576 8823.36866666667
1577 8829.45
1578 8835.392
1579 8841.47133333333
1580 8847.428
1581 8853.51866666667
1582 8859.65533333333
1583 8865.66933333333
1584 8871.86
1585 8878.026
1586 8884.15066666667
1587 8890.264
1588 8896.08533333333
1589 8902.20533333333
1590 8908.48466666667
1591 8914.45866666667
1592 8920.39266666667
1593 8926.41
1594 8932.28066666667
1595 8938.18666666667
1596 8944.32133333333
1597 8950.40133333333
1598 8956.28466666667
1599 8962.27466666667
1600 8968.20333333333
1601 8974.136
1602 8980.44066666667
1603 8986.602
1604 8992.59666666667
1605 8998.5
1606 9004.548
1607 9010.77
1608 9016.782
1609 9022.84666666667
1610 9028.89133333333
1611 9034.98533333333
1612 9040.914
1613 9047.04733333333
1614 9052.964
1615 9059.072
1616 9065.29666666667
1617 9071.44266666667
1618 9077.478
1619 9083.572
1620 9089.552
1621 9095.612
1622 9101.72133333333
1623 9107.712
1624 9113.73066666667
1625 9119.80266666667
1626 9125.94133333333
1627 9131.92066666667
1628 9137.9
1629 9143.94866666667
1630 9150.068
1631 9156.01533333333
1632 9161.98666666667
1633 9167.93066666667
1634 9173.95466666667
1635 9180.004
1636 9186.224
1637 9192.134
1638 9198.09333333333
1639 9204.12933333333
1640 9210.24466666667
1641 9216.316
1642 9222.56466666667
1643 9228.63133333333
1644 9234.46933333333
1645 9240.49
1646 9246.41
1647 9252.37733333333
1648 9258.35933333333
1649 9264.43533333333
1650 9270.60933333333
1651 9276.64066666667
1652 9282.582
1653 9288.58066666667
1654 9294.62133333333
1655 9300.73866666667
1656 9306.688
1657 9312.71666666667
1658 9318.78066666667
1659 9324.79266666667
1660 9330.88466666667
1661 9337.08
1662 9343.22733333333
1663 9349.436
1664 9355.494
1665 9361.77733333333
1666 9367.902
1667 9373.87133333333
1668 9379.72
1669 9385.73333333333
1670 9391.82
1671 9397.94
1672 9404.00466666667
1673 9410.14066666667
1674 9416.13666666667
1675 9422.11666666667
1676 9428.10066666667
1677 9434.178
1678 9440.11866666667
1679 9446.25
1680 9452.278
1681 9458.3
1682 9464.31066666667
1683 9470.35066666667
1684 9476.50466666667
1685 9482.50066666667
1686 9488.50066666667
1687 9494.56133333333
1688 9500.548
1689 9506.548
1690 9512.50133333333
1691 9518.42133333333
1692 9524.46133333333
1693 9530.55133333333
1694 9536.69733333333
1695 9542.74466666667
1696 9548.696
1697 9554.748
1698 9560.802
1699 9566.81333333333
1700 9572.82666666667
1701 9578.79466666667
1702 9584.62733333333
1703 9590.52933333333
1704 9596.57933333333
1705 9602.61933333333
1706 9608.75866666667
1707 9615.01266666667
1708 9621.03
1709 9627.09733333333
1710 9633.08866666667
1711 9639.11466666667
1712 9645.19933333333
1713 9651.32133333333
1714 9657.54866666667
1715 9663.54533333333
1716 9669.67333333333
1717 9675.812
1718 9681.83666666667
1719 9687.96933333333
1720 9693.93533333333
1721 9700.10866666667
1722 9706.23066666667
1723 9712.59266666667
1724 9718.61866666667
1725 9724.768
1726 9731.04266666667
1727 9737.07866666667
1728 9743.162
1729 9749.154
1730 9755.27466666667
1731 9761.31533333333
1732 9767.432
1733 9773.478
1734 9779.53266666667
1735 9785.65
1736 9791.98266666667
1737 9798.106
1738 9804.16266666667
1739 9810.19333333333
1740 9816.17266666667
1741 9822.29733333333
1742 9828.52
1743 9834.646
1744 9840.77
1745 9846.772
1746 9852.97933333333
1747 9859.23066666667
1748 9865.37133333333
1749 9871.43933333333
1750 9877.498
1751 9883.78333333333
1752 9889.71333333333
1753 9895.774
1754 9901.736
1755 9907.92066666667
1756 9914.00533333333
1757 9920.12133333333
1758 9926.24733333333
1759 9932.26733333333
1760 9938.05733333333
1761 9944.13466666667
1762 9950.20466666667
1763 9956.40466666667
1764 9962.562
1765 9968.66933333333
1766 9974.76733333333
1767 9980.88466666667
1768 9986.924
1769 9993.032
1770 9999.024
1771 10005.1333333333
1772 10011.2206666667
1773 10017.25
1774 10023.5273333333
1775 10029.6526666667
1776 10035.7953333333
1777 10041.8086666667
1778 10047.874
1779 10053.866
1780 10060.0053333333
1781 10065.9673333333
1782 10072.0886666667
1783 10078.05
1784 10084.2806666667
1785 10090.1313333333
1786 10096.0246666667
1787 10102.0433333333
1788 10108.0926666667
1789 10114.2026666667
1790 10120.2053333333
1791 10126.2693333333
1792 10132.318
1793 10138.3326666667
1794 10144.37
1795 10150.3886666667
1796 10156.3046666667
1797 10162.478
1798 10168.6006666667
1799 10174.802
1800 10180.912
1801 10186.9553333333
1802 10193.052
1803 10199.112
1804 10205.154
1805 10211.2
1806 10217.2926666667
1807 10223.3593333333
1808 10229.6273333333
1809 10235.8226666667
1810 10241.98
1811 10248.0113333333
1812 10254.0613333333
1813 10260.1353333333
1814 10266.246
1815 10272.1726666667
1816 10278.19
1817 10284.2
1818 10290.0753333333
1819 10296.1246666667
1820 10302.124
1821 10308.2713333333
1822 10314.396
1823 10320.4753333333
1824 10326.5286666667
1825 10332.59
1826 10338.6146666667
1827 10344.6813333333
1828 10350.7546666667
1829 10356.7926666667
1830 10362.836
1831 10368.876
1832 10374.8533333333
1833 10380.7633333333
1834 10386.914
1835 10392.9306666667
1836 10398.996
1837 10405.0146666667
1838 10411.1233333333
1839 10417.2486666667
1840 10423.318
1841 10429.4106666667
1842 10435.3106666667
1843 10441.46
1844 10447.5866666667
1845 10453.714
1846 10459.8826666667
1847 10465.976
1848 10472.0066666667
1849 10477.9933333333
1850 10484.1266666667
1851 10490.2366666667
1852 10496.2833333333
1853 10502.32
1854 10508.5113333333
1855 10514.55
1856 10520.772
1857 10526.7693333333
1858 10532.7553333333
1859 10538.922
1860 10545.0073333333
1861 10550.98
1862 10557.0086666667
1863 10563.0186666667
1864 10569.2646666667
1865 10575.3673333333
1866 10581.5193333333
1867 10587.434
1868 10593.622
1869 10599.822
1870 10605.9086666667
1871 10612.0066666667
1872 10618.082
1873 10624.3273333333
1874 10630.52
1875 10636.6706666667
1876 10642.9133333333
1877 10648.9626666667
1878 10655.0753333333
1879 10661.308
1880 10667.396
1881 10673.722
1882 10679.8006666667
1883 10685.886
1884 10691.9106666667
1885 10697.9733333333
1886 10704.0466666667
1887 10710.252
1888 10716.3166666667
1889 10722.4726666667
1890 10728.5406666667
1891 10734.6286666667
1892 10740.572
1893 10746.7393333333
1894 10752.954
1895 10759.03
1896 10765.1533333333
1897 10771.2533333333
1898 10777.3233333333
1899 10783.2926666667
1900 10789.2773333333
1901 10795.2753333333
1902 10801.286
1903 10807.4153333333
1904 10813.2393333333
1905 10819.3266666667
1906 10825.6353333333
1907 10831.5973333333
1908 10837.74
1909 10843.9153333333
1910 10849.9413333333
1911 10855.8866666667
1912 10861.9966666667
1913 10867.96
1914 10873.96
1915 10880.0933333333
1916 10886.056
1917 10892.1333333333
1918 10898.116
1919 10904.1986666667
1920 10910.214
1921 10916.3486666667
1922 10922.39
1923 10928.5553333333
1924 10934.6173333333
1925 10940.68
1926 10946.7886666667
1927 10952.876
1928 10958.9653333333
1929 10965.0773333333
1930 10971.118
1931 10976.9606666667
1932 10983.0566666667
1933 10989.0586666667
1934 10995.0293333333
1935 11001.0873333333
1936 11007.1886666667
1937 11013.426
1938 11019.42
1939 11025.598
1940 11031.6773333333
1941 11037.7266666667
1942 11043.8926666667
1943 11050.0406666667
1944 11056.1326666667
1945 11062.0573333333
1946 11068.0986666667
1947 11074.3206666667
1948 11080.4326666667
1949 11086.5093333333
1950 11092.5
1951 11098.6033333333
1952 11104.6606666667
1953 11110.8946666667
1954 11116.8693333333
1955 11122.846
1956 11128.9873333333
1957 11135.0746666667
1958 11141.2966666667
1959 11147.5053333333
1960 11153.6493333333
1961 11159.6953333333
1962 11165.812
1963 11172.058
1964 11178.342
1965 11184.486
1966 11190.5433333333
1967 11196.6026666667
1968 11202.688
1969 11208.7853333333
1970 11214.8986666667
1971 11221.046
1972 11227.1313333333
1973 11233.252
1974 11239.3413333333
1975 11245.5113333333
1976 11251.5313333333
1977 11257.5213333333
1978 11263.7666666667
1979 11269.79
1980 11275.824
1981 11281.82
1982 11287.958
1983 11294.0686666667
1984 11300.096
1985 11306.0073333333
1986 11312.0553333333
1987 11318.196
1988 11324.3226666667
1989 11330.354
1990 11336.554
1991 11342.6446666667
1992 11348.8113333333
1993 11354.828
1994 11360.8986666667
1995 11366.8946666667
1996 11372.9906666667
1997 11379.2226666667
1998 11385.3426666667
1999 11391.4613333333
2000 11397.4133333333
2001 11403.5226666667
2002 11409.768
2003 11415.784
2004 11421.8526666667
2005 11427.8353333333
2006 11433.8753333333
2007 11439.9493333333
2008 11446.07
2009 11452.0306666667
2010 11458.0953333333
2011 11464.0833333333
2012 11470.2253333333
2013 11476.3113333333
2014 11482.356
2015 11488.508
2016 11494.4213333333
2017 11500.3886666667
2018 11506.3366666667
2019 11512.4186666667
2020 11518.6533333333
2021 11524.6226666667
2022 11530.5553333333
2023 11536.5953333333
2024 11542.7673333333
2025 11548.7286666667
2026 11554.8513333333
2027 11561.0613333333
2028 11567.108
2029 11573.2226666667
2030 11579.3153333333
2031 11585.2166666667
2032 11591.2593333333
2033 11597.3706666667
2034 11603.44
2035 11609.3773333333
2036 11615.54
2037 11621.648
2038 11627.7613333333
2039 11633.8846666667
2040 11639.838
2041 11645.9253333333
2042 11652.086
2043 11658.112
2044 11664.112
2045 11670.214
2046 11676.1226666667
2047 11682.036
2048 11688.1166666667
2049 11694.1053333333
2050 11700.1446666667
2051 11706.188
2052 11712.2133333333
2053 11718.366
2054 11724.4146666667
2055 11730.6286666667
2056 11736.6493333333
2057 11742.7046666667
2058 11748.7366666667
2059 11754.8866666667
2060 11761.2066666667
2061 11767.4346666667
2062 11773.5666666667
2063 11779.756
2064 11785.8966666667
2065 11792.0026666667
2066 11798.0246666667
2067 11804.172
2068 11810.286
2069 11816.3593333333
2070 11822.2466666667
2071 11828.3526666667
2072 11834.384
2073 11840.3653333333
2074 11846.4473333333
2075 11852.5106666667
2076 11858.6926666667
2077 11864.9373333333
2078 11870.8753333333
2079 11877.0513333333
2080 11883.0453333333
2081 11889.298
2082 11895.3733333333
2083 11901.5206666667
2084 11907.7213333333
2085 11913.8873333333
2086 11920.1166666667
2087 11926.126
2088 11932.1926666667
2089 11938.1886666667
2090 11944.2433333333
2091 11950.3466666667
2092 11956.51
2093 11962.6726666667
2094 11968.7666666667
2095 11974.742
2096 11980.7866666667
2097 11986.876
2098 11992.9446666667
2099 11999.0886666667
2100 12005.306
2101 12011.3426666667
2102 12017.4086666667
2103 12023.3686666667
2104 12029.3913333333
2105 12035.42
2106 12041.3406666667
2107 12047.2573333333
2108 12053.3046666667
2109 12059.3426666667
2110 12065.55
2111 12071.4706666667
2112 12077.5846666667
2113 12083.62
2114 12089.5233333333
2115 12095.4673333333
2116 12101.548
2117 12107.582
2118 12113.6526666667
2119 12119.592
2120 12125.7573333333
2121 12131.7606666667
2122 12137.9273333333
2123 12144.0286666667
2124 12150.116
2125 12156.1913333333
2126 12162.2
2127 12168.28
2128 12174.4026666667
2129 12180.506
2130 12186.5853333333
2131 12192.6353333333
2132 12198.8026666667
2133 12204.7753333333
2134 12210.9346666667
2135 12217.108
2136 12223.1973333333
2137 12229.3713333333
2138 12235.5586666667
2139 12241.8153333333
2140 12247.94
2141 12254.0846666667
2142 12260.224
2143 12266.36
2144 12272.5633333333
2145 12278.5133333333
2146 12284.7933333333
2147 12290.8893333333
2148 12297.108
2149 12303.294
2150 12309.4613333333
2151 12315.542
2152 12321.556
2153 12327.708
2154 12333.8613333333
2155 12339.8866666667
2156 12346.0513333333
2157 12352.1913333333
2158 12358.168
2159 12364.2853333333
2160 12370.428
2161 12376.3086666667
2162 12382.422
2163 12388.4886666667
2164 12394.516
2165 12400.6066666667
2166 12406.7013333333
2167 12412.7913333333
2168 12418.8846666667
2169 12424.79
2170 12430.8113333333
2171 12436.8186666667
2172 12443.1086666667
2173 12449.2766666667
2174 12455.298
2175 12461.2726666667
2176 12467.2306666667
2177 12473.282
2178 12479.2473333333
2179 12485.128
2180 12490.9713333333
2181 12497.0893333333
2182 12503.0373333333
2183 12509.184
2184 12515.276
2185 12521.2206666667
2186 12527.2126666667
2187 12533.4726666667
2188 12539.7453333333
2189 12545.7326666667
2190 12552.0206666667
2191 12558.2593333333
2192 12564.4046666667
2193 12570.4466666667
2194 12576.5293333333
2195 12582.6406666667
2196 12588.8013333333
2197 12594.6986666667
2198 12600.7213333333
2199 12606.7806666667
2200 12612.6913333333
2201 12618.8133333333
2202 12624.7926666667
2203 12631.0446666667
2204 12637.084
2205 12643.28
2206 12649.3106666667
2207 12655.5266666667
2208 12661.738
2209 12667.8593333333
2210 12673.878
2211 12680.0053333333
2212 12686.168
2213 12692.1653333333
2214 12698.1526666667
2215 12704.1186666667
2216 12710.228
2217 12716.276
2218 12722.3313333333
2219 12728.3973333333
2220 12734.3646666667
2221 12740.55
2222 12746.462
2223 12752.5046666667
2224 12758.5886666667
2225 12764.7306666667
2226 12770.874
2227 12776.7706666667
2228 12782.6026666667
2229 12788.616
2230 12794.466
2231 12800.4626666667
2232 12806.4693333333
2233 12812.464
2234 12818.57
2235 12824.7113333333
2236 12830.6406666667
2237 12836.784
2238 12842.8233333333
2239 12848.7726666667
2240 12854.8246666667
2241 12860.814
2242 12866.7926666667
2243 12872.9806666667
2244 12879.0326666667
2245 12885.1046666667
2246 12891.154
2247 12897.1533333333
2248 12903.2046666667
2249 12909.3186666667
2250 12915.4413333333
2251 12921.43
2252 12927.5333333333
2253 12933.674
2254 12939.8153333333
2255 12945.8753333333
2256 12952.1413333333
2257 12958.1326666667
2258 12964.3253333333
2259 12970.548
2260 12976.6273333333
2261 12982.566
2262 12988.704
2263 12994.844
2264 13000.8706666667
2265 13006.9573333333
2266 13013.0566666667
2267 13019.0946666667
2268 13025.108
2269 13031.1406666667
2270 13037.3786666667
2271 13043.2586666667
2272 13049.404
2273 13055.5226666667
2274 13061.6686666667
2275 13068.032
2276 13074.1953333333
2277 13080.2826666667
2278 13086.3426666667
2279 13092.4
2280 13098.374
2281 13104.6286666667
2282 13110.802
2283 13117.052
2284 13123.166
2285 13129.4073333333
2286 13135.4626666667
2287 13141.4853333333
2288 13147.688
2289 13153.7446666667
2290 13159.832
2291 13165.96
2292 13172.0846666667
2293 13178.08
2294 13184.2893333333
2295 13190.4086666667
2296 13196.5693333333
2297 13202.7526666667
2298 13208.928
2299 13215.034
2300 13221.1426666667
2301 13227.332
2302 13233.5066666667
2303 13239.616
2304 13245.8546666667
2305 13252.0066666667
2306 13258.0093333333
2307 13264.258
2308 13270.32
2309 13276.4593333333
2310 13282.4613333333
2311 13288.5826666667
2312 13294.6953333333
2313 13300.766
2314 13306.8526666667
2315 13312.898
2316 13318.9746666667
2317 13325.154
2318 13331.1206666667
2319 13337.298
2320 13343.5286666667
2321 13349.75
2322 13355.8866666667
2323 13362.0853333333
2324 13368.19
2325 13374.2026666667
2326 13380.4533333333
2327 13386.5346666667
2328 13392.7686666667
2329 13398.9326666667
2330 13404.9346666667
2331 13411.146
2332 13417.252
2333 13423.228
2334 13429.1126666667
2335 13435.37
2336 13441.452
2337 13447.5106666667
2338 13453.5753333333
2339 13459.7
2340 13465.7833333333
2341 13472.0053333333
2342 13478.0986666667
2343 13484.2846666667
2344 13490.3913333333
2345 13496.6346666667
2346 13502.7366666667
2347 13508.912
2348 13515.006
2349 13521.1253333333
2350 13527.3413333333
2351 13533.3946666667
2352 13539.5886666667
2353 13545.6726666667
2354 13551.938
2355 13558.17
2356 13564.4253333333
2357 13570.3766666667
2358 13576.4546666667
2359 13582.6873333333
2360 13588.7966666667
2361 13595.03
2362 13601.0886666667
2363 13607.2593333333
2364 13613.4173333333
2365 13619.592
2366 13625.674
2367 13631.8633333333
2368 13637.9753333333
2369 13643.9946666667
2370 13650.1933333333
2371 13656.282
2372 13662.1866666667
2373 13668.2993333333
2374 13674.388
2375 13680.612
2376 13686.7773333333
2377 13692.902
2378 13699.1
2379 13705.196
2380 13711.392
2381 13717.558
2382 13723.5846666667
2383 13729.6913333333
2384 13735.8866666667
2385 13742.0626666667
2386 13748.1433333333
2387 13754.3213333333
2388 13760.572
2389 13766.7513333333
2390 13773.014
2391 13779.114
2392 13785.2886666667
2393 13791.4266666667
2394 13797.588
2395 13803.7413333333
2396 13809.8726666667
2397 13816.116
2398 13822.2973333333
2399 13828.4566666667
2400 13834.5046666667
2401 13840.6293333333
2402 13846.7066666667
2403 13852.832
2404 13858.8893333333
2405 13864.958
2406 13871.0733333333
2407 13876.982
2408 13883.0613333333
2409 13889.126
2410 13895.428
2411 13901.594
2412 13907.9646666667
2413 13914.1013333333
2414 13920.1686666667
2415 13926.444
2416 13932.4826666667
2417 13938.6293333333
2418 13944.8993333333
2419 13951.0533333333
2420 13957.1666666667
2421 13963.2706666667
2422 13969.414
2423 13975.4273333333
2424 13981.684
2425 13987.7986666667
2426 13994.0286666667
2427 14000.0866666667
2428 14006.1486666667
2429 14012.1946666667
2430 14018.2373333333
2431 14024.3213333333
2432 14030.4893333333
2433 14036.462
2434 14042.5526666667
2435 14048.6313333333
2436 14054.77
2437 14060.898
2438 14067.03
2439 14073.39
2440 14079.6066666667
2441 14085.5633333333
2442 14091.6986666667
2443 14097.8566666667
2444 14103.924
2445 14110.0546666667
2446 14116.0646666667
2447 14122.1666666667
2448 14128.3126666667
2449 14134.4366666667
2450 14140.47
2451 14146.4873333333
2452 14152.6273333333
2453 14158.7933333333
2454 14164.676
2455 14170.7206666667
2456 14176.9326666667
2457 14182.9253333333
2458 14189.1106666667
2459 14195.2313333333
2460 14201.2786666667
2461 14207.4653333333
2462 14213.574
2463 14219.6306666667
2464 14225.6553333333
2465 14231.7746666667
2466 14237.828
2467 14243.9673333333
2468 14250.088
2469 14256.2033333333
2470 14262.2893333333
2471 14268.3506666667
2472 14274.5446666667
2473 14280.45
2474 14286.542
2475 14292.6373333333
2476 14298.7306666667
2477 14304.882
2478 14310.996
2479 14317.1313333333
2480 14323.2566666667
2481 14329.498
2482 14335.43
2483 14341.5866666667
2484 14347.5946666667
2485 14353.864
2486 14360.0546666667
2487 14366.304
2488 14372.5673333333
2489 14378.6366666667
2490 14384.702
2491 14390.7926666667
2492 14396.978
2493 14403.1093333333
2494 14409.2633333333
2495 14415.454
2496 14421.3353333333
2497 14427.276
2498 14433.3346666667
2499 14439.4453333333
2500 14445.6106666667
2501 14451.676
2502 14457.8426666667
2503 14463.7853333333
2504 14469.78
2505 14476.1793333333
2506 14482.41
2507 14488.55
2508 14494.668
2509 14500.7366666667
2510 14506.8546666667
2511 14512.9606666667
2512 14519.0613333333
2513 14525.0886666667
2514 14531.0006666667
2515 14537.1093333333
2516 14543.3453333333
2517 14549.1513333333
2518 14555.2373333333
2519 14561.3886666667
2520 14567.406
2521 14573.5146666667
2522 14579.5853333333
2523 14585.6366666667
2524 14591.8386666667
2525 14597.942
2526 14603.9973333333
2527 14610.2506666667
2528 14616.5366666667
2529 14622.6873333333
2530 14628.726
2531 14634.856
2532 14640.922
2533 14646.9053333333
2534 14652.8233333333
2535 14658.9386666667
2536 14665.0353333333
2537 14671.032
2538 14677.004
2539 14683.0626666667
2540 14689.134
2541 14695.1433333333
2542 14701.1646666667
2543 14707.3673333333
2544 14713.548
2545 14719.696
2546 14725.7766666667
2547 14731.8506666667
2548 14737.8526666667
2549 14743.9566666667
2550 14750.0293333333
2551 14756.1573333333
2552 14762.1973333333
2553 14768.1886666667
2554 14774.2786666667
2555 14780.3646666667
2556 14786.3866666667
2557 14792.468
2558 14798.6933333333
2559 14804.4986666667
2560 14810.6726666667
2561 14816.4706666667
2562 14822.5
2563 14828.642
2564 14834.6826666667
2565 14840.89
2566 14846.9446666667
2567 14852.964
2568 14859.1086666667
2569 14865.342
2570 14871.4146666667
2571 14877.526
2572 14883.5693333333
2573 14889.518
2574 14895.6786666667
2575 14901.8553333333
2576 14908.11
2577 14914.3746666667
2578 14920.4166666667
2579 14926.372
2580 14932.5293333333
2581 14938.4346666667
2582 14944.544
2583 14950.5586666667
2584 14956.6233333333
2585 14962.8613333333
2586 14968.9933333333
2587 14975.064
2588 14981.1106666667
2589 14987.1986666667
2590 14993.3033333333
2591 14999.4713333333
2592 15005.3646666667
2593 15011.5493333333
2594 15017.6393333333
2595 15023.7466666667
2596 15029.922
2597 15035.9986666667
2598 15042.128
2599 15048.2633333333
2600 15054.264
2601 15060.2613333333
2602 15066.2446666667
2603 15072.214
2604 15078.2233333333
2605 15084.31
2606 15090.262
2607 15096.1413333333
2608 15102.374
2609 15108.4313333333
2610 15114.388
2611 15120.3373333333
2612 15126.544
2613 15132.5333333333
2614 15138.678
2615 15144.8353333333
2616 15150.9066666667
2617 15156.9433333333
2618 15163.024
2619 15169.262
2620 15175.4533333333
2621 15181.7026666667
2622 15187.6593333333
2623 15193.9106666667
2624 15200.0066666667
2625 15206.322
2626 15212.448
2627 15218.5493333333
2628 15224.7413333333
2629 15231.1333333333
2630 15237.2146666667
2631 15243.3053333333
2632 15249.1666666667
2633 15255.136
2634 15261.3226666667
2635 15267.3133333333
2636 15273.3873333333
2637 15279.4533333333
2638 15285.536
2639 15291.676
2640 15297.6446666667
2641 15303.5666666667
2642 15309.648
2643 15315.8593333333
2644 15322.188
2645 15328.2593333333
2646 15334.422
2647 15340.376
2648 15346.3053333333
2649 15352.29
2650 15358.2526666667
2651 15364.2186666667
2652 15370.3433333333
2653 15376.392
2654 15382.552
2655 15388.632
2656 15394.714
2657 15400.758
2658 15406.8733333333
2659 15413.06
2660 15419.0906666667
2661 15425.1373333333
2662 15431.1086666667
2663 15437.1653333333
2664 15443.4126666667
2665 15449.586
2666 15455.8433333333
2667 15461.8
2668 15467.7233333333
2669 15473.6313333333
2670 15479.752
2671 15485.8233333333
2672 15491.7386666667
2673 15497.8633333333
2674 15503.9
2675 15509.972
2676 15516.3266666667
2677 15522.4066666667
2678 15528.6046666667
2679 15534.7093333333
2680 15540.914
2681 15546.852
2682 15553.0366666667
2683 15559.2293333333
2684 15565.3246666667
2685 15571.3533333333
2686 15577.4326666667
2687 15583.3353333333
2688 15589.3326666667
2689 15595.2366666667
2690 15601.3366666667
2691 15607.4726666667
2692 15613.6693333333
2693 15619.6686666667
2694 15625.9186666667
2695 15632.0606666667
2696 15638.042
2697 15644.1
2698 15650.1473333333
2699 15656.1533333333
2700 15662.2793333333
2701 15668.534
2702 15674.7053333333
2703 15680.874
2704 15686.952
2705 15693.012
2706 15699.0953333333
2707 15705.228
2708 15711.2793333333
2709 15717.3553333333
2710 15723.2686666667
2711 15729.188
2712 15735.248
2713 15741.266
2714 15747.228
2715 15753.1206666667
2716 15759.4093333333
2717 15765.504
2718 15771.6793333333
2719 15777.9306666667
2720 15784.0406666667
2721 15790.19
2722 15796.3233333333
2723 15802.3246666667
2724 15808.2953333333
2725 15814.3566666667
2726 15820.296
2727 15826.438
2728 15832.532
2729 15838.5753333333
2730 15844.644
2731 15850.7886666667
2732 15856.9573333333
2733 15863.1373333333
2734 15869.2686666667
2735 15875.3906666667
2736 15881.4506666667
2737 15887.5933333333
2738 15893.6493333333
2739 15899.7426666667
2740 15905.8526666667
2741 15911.8666666667
2742 15917.9493333333
2743 15923.9093333333
2744 15929.9493333333
2745 15936.1626666667
2746 15942.2153333333
2747 15948.08
2748 15954.3046666667
2749 15960.4953333333
2750 15966.604
2751 15972.8233333333
2752 15978.9213333333
2753 15985.0966666667
2754 15991.088
2755 15997.318
2756 16003.498
2757 16009.6613333333
2758 16015.7786666667
2759 16021.8833333333
2760 16027.9993333333
2761 16034.0193333333
2762 16040.0686666667
2763 16046.1513333333
2764 16052.18
2765 16058.3046666667
2766 16064.3986666667
2767 16070.4426666667
2768 16076.488
2769 16082.5366666667
2770 16088.6486666667
2771 16094.674
2772 16100.6853333333
2773 16106.78
2774 16112.8933333333
2775 16118.9873333333
2776 16124.9953333333
2777 16131.0226666667
2778 16137.064
2779 16143.1346666667
2780 16149.1693333333
2781 16155.1373333333
2782 16161.1866666667
2783 16167.274
2784 16173.452
2785 16179.5546666667
2786 16185.604
2787 16191.6446666667
2788 16197.7793333333
2789 16204.1413333333
2790 16210.0153333333
2791 16216.0853333333
2792 16222.2146666667
2793 16228.324
2794 16234.2693333333
2795 16240.3653333333
2796 16246.5293333333
2797 16252.6106666667
2798 16258.6406666667
2799 16264.688
2800 16270.742
2801 16276.6866666667
2802 16282.7333333333
2803 16288.8213333333
2804 16294.9553333333
2805 16301.02
2806 16307.0913333333
2807 16313.3006666667
2808 16319.2886666667
2809 16325.494
2810 16331.624
2811 16337.6226666667
2812 16343.8946666667
2813 16349.9206666667
2814 16355.866
2815 16361.9693333333
2816 16368.0246666667
2817 16374.2226666667
2818 16380.21
2819 16386.4586666667
2820 16392.46
2821 16398.604
2822 16404.6873333333
2823 16410.7093333333
2824 16416.9586666667
2825 16422.9226666667
2826 16429.1406666667
2827 16435.3326666667
2828 16441.3206666667
2829 16447.426
2830 16453.5673333333
2831 16459.798
2832 16465.9006666667
2833 16471.988
2834 16478.0906666667
2835 16484.1533333333
2836 16490.3473333333
2837 16496.3773333333
2838 16502.4926666667
2839 16508.6686666667
2840 16514.85
2841 16521.1906666667
2842 16527.178
2843 16533.152
2844 16539.242
2845 16545.3026666667
2846 16551.4093333333
2847 16557.5886666667
2848 16563.7693333333
2849 16569.8973333333
2850 16576.0753333333
2851 16582.1013333333
2852 16588.2506666667
2853 16594.254
2854 16600.4046666667
2855 16606.5873333333
2856 16612.6093333333
2857 16618.592
2858 16624.572
2859 16630.6506666667
2860 16636.826
2861 16643.23
2862 16649.2946666667
2863 16655.206
2864 16661.23
2865 16667.2126666667
2866 16673.2366666667
2867 16679.2293333333
2868 16685.3813333333
2869 16691.5053333333
2870 16697.6486666667
2871 16703.6366666667
2872 16709.75
2873 16715.9553333333
2874 16722.036
2875 16728.0853333333
2876 16734.178
2877 16740.1926666667
2878 16746.256
2879 16752.5613333333
2880 16758.73
2881 16764.8046666667
2882 16770.974
2883 16777.2133333333
2884 16783.2553333333
2885 16789.452
2886 16795.5773333333
2887 16801.8233333333
2888 16808.1306666667
2889 16814.282
2890 16820.444
2891 16826.656
2892 16832.752
2893 16839.0073333333
2894 16845.1246666667
2895 16851.1086666667
2896 16857.2933333333
2897 16863.4746666667
2898 16869.646
2899 16875.9846666667
2900 16881.9533333333
2901 16888.0593333333
2902 16894.284
2903 16900.3193333333
2904 16906.596
2905 16912.6253333333
2906 16918.898
2907 16924.9253333333
2908 16931.0406666667
2909 16937.0226666667
2910 16943.1573333333
2911 16949.3833333333
2912 16955.5053333333
2913 16961.5953333333
2914 16967.6913333333
2915 16973.84
2916 16979.888
2917 16985.9633333333
2918 16992.0913333333
2919 16998.0026666667
2920 17004.1226666667
2921 17010.0673333333
2922 17016.3206666667
2923 17022.438
2924 17028.396
2925 17034.524
2926 17040.6086666667
2927 17046.758
2928 17052.9033333333
2929 17058.9966666667
2930 17064.8686666667
2931 17070.962
2932 17076.952
2933 17082.9446666667
2934 17088.978
2935 17095.0546666667
2936 17101.0466666667
2937 17107.1286666667
2938 17113.1933333333
2939 17119.276
2940 17125.3486666667
2941 17131.5433333333
2942 17137.6946666667
2943 17143.7633333333
2944 17149.8853333333
2945 17156.076
2946 17162.2793333333
2947 17168.374
2948 17174.3533333333
2949 17180.262
2950 17186.2626666667
2951 17192.4266666667
2952 17198.4866666667
2953 17204.432
2954 17210.296
2955 17216.3026666667
2956 17222.4413333333
2957 17228.4693333333
2958 17234.654
2959 17240.7626666667
2960 17246.8586666667
2961 17252.9033333333
2962 17258.92
2963 17265.1926666667
2964 17271.2406666667
2965 17277.1926666667
2966 17283.2973333333
2967 17289.3786666667
2968 17295.3593333333
2969 17301.3893333333
2970 17307.4793333333
2971 17313.5133333333
2972 17319.66
2973 17325.8093333333
2974 17331.9006666667
2975 17337.9973333333
2976 17344.0506666667
2977 17350.0133333333
2978 17356.1026666667
2979 17362.0313333333
2980 17368.064
2981 17374.2206666667
2982 17380.282
2983 17386.398
2984 17392.5706666667
2985 17398.7133333333
2986 17404.8633333333
2987 17411.004
2988 17417.1366666667
2989 17423.182
2990 17429.38
2991 17435.5106666667
2992 17441.7706666667
2993 17448.0253333333
2994 17454.2246666667
2995 17460.3766666667
2996 17466.5506666667
2997 17472.6953333333
2998 17478.8746666667
2999 17485.0506666667
3000 17491.0806666667
};
\addlegendentry{Abs-RL}
\addplot [thick, line width=1.5, color4, mark=x, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 0.611333333333333
2 1.64866666666667
3 2.90533333333333
4 4.35733333333333
5 5.77533333333333
6 7.396
7 9.12066666666667
8 11.146
9 12.9773333333333
10 14.9566666666667
11 16.8073333333333
12 18.9726666666667
13 21.164
14 23.292
15 25.4126666666667
16 27.7773333333333
17 30.088
18 32.308
19 34.632
20 36.922
21 39.2826666666667
22 41.6846666666667
23 44.3093333333333
24 46.8226666666667
25 49.3493333333333
26 51.9393333333333
27 54.4926666666667
28 57.108
29 59.7806666666667
30 62.3653333333333
31 65.102
32 67.9526666666667
33 70.5933333333333
34 73.4666666666667
35 76.28
36 79.1486666666667
37 81.9126666666667
38 84.8166666666667
39 87.794
40 90.7433333333333
41 93.8
42 96.7433333333333
43 99.7093333333333
44 102.632666666667
45 105.688
46 108.580666666667
47 111.593333333333
48 114.568
49 117.428666666667
50 120.400666666667
51 123.439333333333
52 126.403333333333
53 129.466
54 132.459333333333
55 135.742
56 138.711333333333
57 142.026
58 144.975333333333
59 148.044666666667
60 151.044666666667
61 154.142666666667
62 157.182
63 160.323333333333
64 163.336
65 166.345333333333
66 169.355333333333
67 172.666
68 175.700666666667
69 178.709333333333
70 181.669333333333
71 184.869333333333
72 187.951333333333
73 191.124666666667
74 194.291333333333
75 197.307333333333
76 200.429333333333
77 203.558
78 206.601333333333
79 209.647333333333
80 212.852666666667
81 216.032666666667
82 218.92
83 222.11
84 225.301333333333
85 228.508666666667
86 231.622666666667
87 234.826666666667
88 237.998666666667
89 241.188666666667
90 244.257333333333
91 247.472
92 250.67
93 253.881333333333
94 256.983333333333
95 260.107333333333
96 263.134
97 266.34
98 269.423333333333
99 272.739333333333
100 275.88
101 279.166
102 282.282666666667
103 285.508
104 288.700666666667
105 291.772
106 295.095333333333
107 298.066
108 301.319333333333
109 304.611333333333
110 307.957333333333
111 311.246666666667
112 314.352666666667
113 317.638666666667
114 320.873333333333
115 324.23
116 327.604666666667
117 330.827333333333
118 334.198
119 337.548
120 340.858666666667
121 344.318666666667
122 347.703333333333
123 351.056
124 354.532
125 357.868666666667
126 361.19
127 364.581333333333
128 367.866666666667
129 371.114666666667
130 374.531333333333
131 377.908
132 381.200666666667
133 384.479333333333
134 387.897333333333
135 391.228666666667
136 394.560666666667
137 397.983333333333
138 401.351333333333
139 404.890666666667
140 408.218666666667
141 411.536
142 414.96
143 418.304666666667
144 421.642666666667
145 425.212666666667
146 428.556666666667
147 432.017333333333
148 435.529333333333
149 439.224666666667
150 442.703333333333
151 446.172
152 449.642
153 452.968
154 456.436
155 459.991333333333
156 463.318
157 466.862
158 470.330666666667
159 473.711333333333
160 477.206666666667
161 480.928
162 484.583333333333
163 488.166666666667
164 491.619333333333
165 495.029333333333
166 498.482666666667
167 502.090666666667
168 505.502666666667
169 508.900666666667
170 512.530666666667
171 515.961333333333
172 519.498666666667
173 523.035333333333
174 526.854
175 530.440666666667
176 534.146666666667
177 537.755333333333
178 541.329333333333
179 545.013333333333
180 548.680666666667
181 552.286
182 555.949333333333
183 559.478
184 563.08
185 566.645333333333
186 570.385333333333
187 574.058666666667
188 577.796666666667
189 581.516
190 585.040666666667
191 588.752
192 592.483333333333
193 596.342666666667
194 599.952666666667
195 603.657333333333
196 607.289333333333
197 611.036
198 614.763333333333
199 618.458666666667
200 622.075333333333
201 625.784
202 629.434666666667
203 633.145333333333
204 636.886
205 640.47
206 644.172
207 647.861333333333
208 651.605333333333
209 655.286666666667
210 659.014
211 662.57
212 666.263333333333
213 669.984666666667
214 673.666
215 677.232666666667
216 680.987333333333
217 684.749333333333
218 688.686
219 692.457333333333
220 696.27
221 700.141333333333
222 704.134666666667
223 707.928
224 711.636666666667
225 715.566666666667
226 719.307333333333
227 723.185333333333
228 726.998666666667
229 730.695333333333
230 734.450666666667
231 738.267333333333
232 742.062666666667
233 745.879333333333
234 749.817333333333
235 753.800666666667
236 757.712
237 761.645333333333
238 765.528666666667
239 769.276666666667
240 773.126
241 776.941333333333
242 780.792666666667
243 784.779333333333
244 788.684
245 792.676666666667
246 796.595333333333
247 800.516666666667
248 804.367333333333
249 808.068666666667
250 812.064
251 815.938
252 819.955333333333
253 823.919333333333
254 827.753333333333
255 831.8
256 835.762
257 839.677333333333
258 843.626
259 847.620666666667
260 851.572
261 855.619333333333
262 859.597333333333
263 863.585333333333
264 867.567333333333
265 871.540666666667
266 875.598666666667
267 879.635333333333
268 883.772666666667
269 887.836666666667
270 891.92
271 896.040666666667
272 900.055333333333
273 904.112
274 908.172666666667
275 912.227333333333
276 916.074666666667
277 920.292
278 924.372666666667
279 928.374
280 932.482
281 936.636666666667
282 940.550666666667
283 944.738
284 948.514666666667
285 952.634
286 956.832
287 960.677333333333
288 964.494
289 968.528666666667
290 972.624666666667
291 976.756666666667
292 980.812666666667
293 984.842
294 988.909333333333
295 993.181333333333
296 997.590666666667
297 1001.89133333333
298 1006.02733333333
299 1010.29866666667
300 1014.452
301 1018.62933333333
302 1022.88733333333
303 1027.27933333333
304 1031.46666666667
305 1035.64866666667
306 1039.91
307 1044.12666666667
308 1048.23466666667
309 1052.55933333333
310 1056.85533333333
311 1060.976
312 1065.24466666667
313 1069.59133333333
314 1073.77533333333
315 1077.94866666667
316 1082.17266666667
317 1086.47
318 1090.714
319 1094.97333333333
320 1099.34133333333
321 1103.54
322 1107.76666666667
323 1112.03466666667
324 1116.37733333333
325 1120.71333333333
326 1125.00933333333
327 1129.34733333333
328 1133.60666666667
329 1137.85666666667
330 1142.27066666667
331 1146.67533333333
332 1151.136
333 1155.60466666667
334 1160.01266666667
335 1164.42733333333
336 1168.804
337 1173.30133333333
338 1177.80533333333
339 1182.334
340 1186.69533333333
341 1191.08533333333
342 1195.42866666667
343 1199.85466666667
344 1204.488
345 1208.82866666667
346 1213.24
347 1217.56066666667
348 1222.05066666667
349 1226.45666666667
350 1230.826
351 1235.28066666667
352 1239.81533333333
353 1244.28133333333
354 1248.83533333333
355 1253.312
356 1257.89333333333
357 1262.516
358 1266.91733333333
359 1271.58733333333
360 1276.10066666667
361 1280.47733333333
362 1285.026
363 1289.62266666667
364 1294.08066666667
365 1298.60066666667
366 1303.09333333333
367 1307.68866666667
368 1312.12266666667
369 1316.696
370 1321.414
371 1325.90666666667
372 1330.51066666667
373 1335.166
374 1339.73866666667
375 1344.396
376 1349.12733333333
377 1353.64333333333
378 1358.23
379 1362.82266666667
380 1367.58533333333
381 1372.12466666667
382 1376.616
383 1381.424
384 1386.06533333333
385 1390.62933333333
386 1395.19266666667
387 1399.93533333333
388 1404.7
389 1409.32066666667
390 1414.13333333333
391 1418.912
392 1423.59666666667
393 1428.31266666667
394 1432.94666666667
395 1437.82
396 1442.628
397 1447.26533333333
398 1452.00533333333
399 1456.71933333333
400 1461.458
401 1466.15266666667
402 1471.01466666667
403 1475.882
404 1480.374
405 1485.04733333333
406 1489.73666666667
407 1494.54733333333
408 1499.24733333333
409 1504.12933333333
410 1509.12666666667
411 1513.91733333333
412 1518.574
413 1523.368
414 1528.036
415 1532.91466666667
416 1537.86866666667
417 1542.73066666667
418 1547.42333333333
419 1552.272
420 1557.13
421 1562.19133333333
422 1567.18466666667
423 1572.19133333333
424 1576.99466666667
425 1582.05266666667
426 1587.086
427 1592.06466666667
428 1596.994
429 1601.99666666667
430 1607.04066666667
431 1612.096
432 1616.93733333333
433 1621.99
434 1627.07666666667
435 1631.932
436 1636.98066666667
437 1641.99933333333
438 1647.27066666667
439 1652.15066666667
440 1657.32266666667
441 1662.34333333333
442 1667.40933333333
443 1672.44
444 1677.40666666667
445 1682.47866666667
446 1687.39133333333
447 1692.526
448 1697.77066666667
449 1702.93
450 1707.95933333333
451 1712.974
452 1718.00866666667
453 1723.11
454 1728.184
455 1733.298
456 1738.27666666667
457 1743.29866666667
458 1748.16
459 1753.254
460 1758.328
461 1763.39133333333
462 1768.52533333333
463 1773.698
464 1778.84933333333
465 1783.968
466 1789.22266666667
467 1794.354
468 1799.39733333333
469 1804.46066666667
470 1809.54866666667
471 1814.47
472 1819.64866666667
473 1824.692
474 1829.74466666667
475 1834.96866666667
476 1839.96466666667
477 1845.068
478 1850.22066666667
479 1855.29933333333
480 1860.504
481 1865.532
482 1870.76866666667
483 1876.14
484 1881.20866666667
485 1886.34466666667
486 1891.34
487 1896.58066666667
488 1901.90333333333
489 1907.096
490 1912.38733333333
491 1917.75066666667
492 1923.078
493 1928.35733333333
494 1933.64866666667
495 1938.87933333333
496 1944.15
497 1949.674
498 1954.81
499 1960.21733333333
500 1965.36733333333
501 1970.61733333333
502 1975.934
503 1981.30933333333
504 1986.62133333333
505 1991.972
506 1997.21133333333
507 2002.34866666667
508 2007.82266666667
509 2013.27733333333
510 2018.50533333333
511 2023.84133333333
512 2029.23133333333
513 2034.636
514 2039.77066666667
515 2045.24333333333
516 2050.62133333333
517 2055.938
518 2061.30733333333
519 2066.68933333333
520 2072.06
521 2077.47133333333
522 2082.958
523 2088.466
524 2093.99466666667
525 2099.54133333333
526 2105.02733333333
527 2110.39333333333
528 2115.978
529 2121.23533333333
530 2126.60533333333
531 2132.19333333333
532 2137.55133333333
533 2142.94
534 2148.28466666667
535 2153.79133333333
536 2159.22733333333
537 2164.74933333333
538 2170.36533333333
539 2175.77666666667
540 2181.262
541 2186.776
542 2192.06066666667
543 2197.47666666667
544 2202.76333333333
545 2208.138
546 2213.56666666667
547 2219.04866666667
548 2224.46533333333
549 2229.95933333333
550 2235.49
551 2240.97933333333
552 2246.35
553 2251.89533333333
554 2257.388
555 2262.91733333333
556 2268.38333333333
557 2273.88533333333
558 2279.32333333333
559 2284.666
560 2290.13066666667
561 2295.64733333333
562 2301.00133333333
563 2306.508
564 2311.96133333333
565 2317.33533333333
566 2322.74866666667
567 2328.37733333333
568 2333.76666666667
569 2339.25266666667
570 2344.70533333333
571 2350.16
572 2355.794
573 2361.304
574 2366.87866666667
575 2372.582
576 2378.07666666667
577 2383.7
578 2389.44866666667
579 2394.96333333333
580 2400.602
581 2406.23266666667
582 2411.922
583 2417.752
584 2423.3
585 2428.85533333333
586 2434.464
587 2440.074
588 2445.698
589 2451.48533333333
590 2457.09733333333
591 2462.732
592 2468.27533333333
593 2474.026
594 2479.60333333333
595 2485.16
596 2490.898
597 2496.68466666667
598 2502.39066666667
599 2508.14333333333
600 2513.762
601 2519.386
602 2525.05466666667
603 2530.80266666667
604 2536.488
605 2542.07133333333
606 2547.568
607 2553.166
608 2559.03666666667
609 2564.708
610 2570.23866666667
611 2575.998
612 2581.74733333333
613 2587.29733333333
614 2592.86933333333
615 2598.48933333333
616 2604.16066666667
617 2609.76066666667
618 2615.52666666667
619 2621.31266666667
620 2627.16533333333
621 2632.92333333333
622 2638.50266666667
623 2644.20066666667
624 2649.932
625 2655.73133333333
626 2661.60266666667
627 2667.35
628 2673.09466666667
629 2678.89933333333
630 2684.658
631 2690.36066666667
632 2696.19266666667
633 2701.94
634 2707.592
635 2713.47533333333
636 2719.21866666667
637 2725.04066666667
638 2730.86066666667
639 2736.71266666667
640 2742.47
641 2748.296
642 2754.272
643 2760.17866666667
644 2766.034
645 2771.93533333333
646 2777.84933333333
647 2783.66666666667
648 2789.362
649 2795.14
650 2800.91266666667
651 2806.62266666667
652 2812.284
653 2817.80133333333
654 2823.70533333333
655 2829.606
656 2835.546
657 2841.40333333333
658 2846.89666666667
659 2852.69133333333
660 2858.50466666667
661 2864.224
662 2870.04133333333
663 2875.768
664 2881.66133333333
665 2887.51066666667
666 2893.21066666667
667 2898.862
668 2904.65733333333
669 2910.33933333333
670 2916.22066666667
671 2921.97133333333
672 2927.756
673 2933.61666666667
674 2939.42333333333
675 2945.50066666667
676 2951.39933333333
677 2957.37133333333
678 2963.20466666667
679 2969.00533333333
680 2975.00933333333
681 2980.89466666667
682 2986.71866666667
683 2992.59133333333
684 2998.30266666667
685 3004.16933333333
686 3009.962
687 3015.686
688 3021.332
689 3027.142
690 3032.97266666667
691 3038.97266666667
692 3044.884
693 3050.78733333333
694 3056.866
695 3062.604
696 3068.30133333333
697 3074.35133333333
698 3080.10066666667
699 3085.996
700 3091.97333333333
701 3097.95466666667
702 3103.92
703 3109.81933333333
704 3115.83333333333
705 3121.72133333333
706 3127.65533333333
707 3133.62
708 3139.51333333333
709 3145.39666666667
710 3151.356
711 3157.33466666667
712 3163.19933333333
713 3169.12133333333
714 3175.02866666667
715 3181.04533333333
716 3186.93066666667
717 3192.67733333333
718 3198.624
719 3204.43333333333
720 3210.33466666667
721 3216.042
722 3221.93
723 3227.89466666667
724 3233.906
725 3239.722
726 3245.70266666667
727 3251.51266666667
728 3257.30266666667
729 3263.24733333333
730 3269.34266666667
731 3275.23066666667
732 3281.112
733 3286.98466666667
734 3292.81533333333
735 3298.82066666667
736 3304.82866666667
737 3310.896
738 3316.88866666667
739 3322.772
740 3328.846
741 3334.76866666667
742 3340.72733333333
743 3346.75
744 3352.55266666667
745 3358.33066666667
746 3364.38466666667
747 3370.51533333333
748 3376.45133333333
749 3382.38133333333
750 3388.33466666667
751 3394.276
752 3399.95
753 3405.764
754 3411.81666666667
755 3417.94066666667
756 3424.002
757 3429.886
758 3435.80066666667
759 3441.61333333333
760 3447.66266666667
761 3453.66733333333
762 3459.69466666667
763 3465.63733333333
764 3471.60466666667
765 3477.52866666667
766 3483.596
767 3489.49733333333
768 3495.47666666667
769 3501.61666666667
770 3507.524
771 3513.548
772 3519.45666666667
773 3525.41266666667
774 3531.41733333333
775 3537.29266666667
776 3543.168
777 3549.254
778 3555.466
779 3561.63533333333
780 3567.606
781 3573.51866666667
782 3579.60333333333
783 3585.586
784 3591.61266666667
785 3597.42466666667
786 3603.416
787 3609.51733333333
788 3615.52733333333
789 3621.70266666667
790 3627.612
791 3633.67933333333
792 3639.75333333333
793 3645.83133333333
794 3651.83866666667
795 3657.87066666667
796 3663.83933333333
797 3669.62533333333
798 3675.73333333333
799 3681.76466666667
800 3687.85533333333
801 3693.74533333333
802 3699.62333333333
803 3705.68
804 3711.606
805 3717.662
806 3723.52466666667
807 3729.49333333333
808 3735.40066666667
809 3741.332
810 3747.37666666667
811 3753.43733333333
812 3759.36266666667
813 3765.48933333333
814 3771.57933333333
815 3777.62266666667
816 3783.65666666667
817 3789.49666666667
818 3795.536
819 3801.56666666667
820 3807.46466666667
821 3813.43266666667
822 3819.45866666667
823 3825.53
824 3831.58866666667
825 3837.58533333333
826 3843.674
827 3849.796
828 3855.84866666667
829 3861.758
830 3867.89666666667
831 3873.858
832 3879.75933333333
833 3885.88533333333
834 3892.01466666667
835 3898.12133333333
836 3904.27733333333
837 3910.342
838 3916.32333333333
839 3922.36466666667
840 3928.47066666667
841 3934.33266666667
842 3940.27866666667
843 3946.27333333333
844 3952.27266666667
845 3958.41666666667
846 3964.482
847 3970.51666666667
848 3976.548
849 3982.57466666667
850 3988.79133333333
851 3994.92533333333
852 4000.96
853 4007.07266666667
854 4013.19533333333
855 4019.226
856 4025.28533333333
857 4031.29533333333
858 4037.208
859 4043.27
860 4049.372
861 4055.474
862 4061.51466666667
863 4067.64
864 4073.72866666667
865 4079.84066666667
866 4085.87
867 4091.92
868 4097.87
869 4103.90866666667
870 4110.116
871 4116.198
872 4122.17
873 4128.284
874 4134.446
875 4140.312
876 4146.37666666667
877 4152.43133333333
878 4158.41533333333
879 4164.476
880 4170.438
881 4176.472
882 4182.64866666667
883 4188.786
884 4194.82933333333
885 4200.9
886 4206.894
887 4212.68933333333
888 4218.546
889 4224.808
890 4230.85066666667
891 4236.9
892 4242.87333333333
893 4249.07
894 4254.982
895 4260.89733333333
896 4266.93733333333
897 4273.22666666667
898 4279.33666666667
899 4285.62
900 4291.80066666667
901 4298.10533333333
902 4304.34866666667
903 4310.51266666667
904 4316.50466666667
905 4322.69933333333
906 4328.76666666667
907 4334.83466666667
908 4340.94466666667
909 4347.18866666667
910 4353.28666666667
911 4359.41066666667
912 4365.66066666667
913 4371.744
914 4377.87333333333
915 4383.86733333333
916 4389.956
917 4396.11866666667
918 4402.21266666667
919 4408.18666666667
920 4414.08
921 4420.242
922 4426.288
923 4432.26266666667
924 4438.36933333333
925 4444.5
926 4450.69866666667
927 4456.89933333333
928 4462.956
929 4469.01933333333
930 4475.22466666667
931 4481.15333333333
932 4487.31866666667
933 4493.43333333333
934 4499.618
935 4505.66333333333
936 4511.932
937 4517.96066666667
938 4524.15933333333
939 4530.29666666667
940 4536.37266666667
941 4542.49666666667
942 4548.612
943 4554.758
944 4560.868
945 4566.87066666667
946 4573.08533333333
947 4579.14
948 4585.25866666667
949 4591.23333333333
950 4597.25466666667
951 4603.33333333333
952 4609.54266666667
953 4615.64533333333
954 4621.86
955 4627.96933333333
956 4633.948
957 4640.25466666667
958 4646.61933333333
959 4652.79733333333
960 4658.778
961 4664.888
962 4671.08
963 4677.168
964 4683.28533333333
965 4689.28333333333
966 4695.32733333333
967 4701.25333333333
968 4707.34866666667
969 4713.61333333333
970 4719.79866666667
971 4725.926
972 4732.22133333333
973 4738.51466666667
974 4744.816
975 4750.85533333333
976 4756.84133333333
977 4763.06533333333
978 4769.11933333333
979 4775.24266666667
980 4781.488
981 4787.62933333333
982 4793.764
983 4799.90333333333
984 4805.98666666667
985 4812.16466666667
986 4818.426
987 4824.56933333333
988 4830.77933333333
989 4837.04066666667
990 4843.30866666667
991 4849.49466666667
992 4855.68933333333
993 4861.908
994 4868.08533333333
995 4874.314
996 4880.378
997 4886.414
998 4892.45733333333
999 4898.598
1000 4904.63533333333
1001 4910.92533333333
1002 4917.15933333333
1003 4923.464
1004 4929.72533333333
1005 4935.78266666667
1006 4941.61266666667
1007 4947.58733333333
1008 4953.672
1009 4959.81533333333
1010 4965.91333333333
1011 4971.948
1012 4977.99666666667
1013 4984.208
1014 4990.414
1015 4996.74666666667
1016 5002.846
1017 5008.87733333333
1018 5014.94466666667
1019 5021.04666666667
1020 5027.22
1021 5033.41933333333
1022 5039.60333333333
1023 5045.84266666667
1024 5051.97133333333
1025 5058.22
1026 5064.54733333333
1027 5070.57666666667
1028 5076.72133333333
1029 5082.946
1030 5089.02933333333
1031 5095.13266666667
1032 5101.158
1033 5107.12333333333
1034 5113.282
1035 5119.66466666667
1036 5125.80533333333
1037 5131.98
1038 5138.05266666667
1039 5144.30733333333
1040 5150.34333333333
1041 5156.48666666667
1042 5162.58133333333
1043 5168.80133333333
1044 5174.98533333333
1045 5181.104
1046 5187.452
1047 5193.61066666667
1048 5199.722
1049 5205.95466666667
1050 5212.158
1051 5218.51533333333
1052 5224.77666666667
1053 5231.076
1054 5237.184
1055 5243.47066666667
1056 5249.63466666667
1057 5255.71066666667
1058 5262.01066666667
1059 5268.35
1060 5274.63266666667
1061 5280.794
1062 5287.188
1063 5293.37733333333
1064 5299.44133333333
1065 5305.78866666667
1066 5311.97066666667
1067 5318.196
1068 5324.39666666667
1069 5330.56866666667
1070 5336.64066666667
1071 5342.782
1072 5349.006
1073 5355.23466666667
1074 5361.49
1075 5367.80266666667
1076 5373.84066666667
1077 5379.83733333333
1078 5386.09066666667
1079 5392.212
1080 5398.35666666667
1081 5404.62
1082 5410.89933333333
1083 5416.98266666667
1084 5423.18466666667
1085 5429.27666666667
1086 5435.396
1087 5441.62
1088 5447.768
1089 5453.88266666667
1090 5459.994
1091 5465.91066666667
1092 5471.994
1093 5478.19
1094 5484.41333333333
1095 5490.54266666667
1096 5496.69133333333
1097 5502.78066666667
1098 5508.868
1099 5514.822
1100 5520.836
1101 5527.034
1102 5533.16
1103 5539.30133333333
1104 5545.40266666667
1105 5551.54466666667
1106 5557.59066666667
1107 5563.686
1108 5569.62933333333
1109 5575.79933333333
1110 5581.82133333333
1111 5587.82666666667
1112 5593.94733333333
1113 5600.21133333333
1114 5606.25333333333
1115 5612.12
1116 5618.19333333333
1117 5624.32066666667
1118 5630.35866666667
1119 5636.56
1120 5642.64266666667
1121 5648.98
1122 5655.14666666667
1123 5661.436
1124 5667.82333333333
1125 5673.89466666667
1126 5680.01733333333
1127 5686.022
1128 5692.256
1129 5698.41133333333
1130 5704.406
1131 5710.59266666667
1132 5716.71533333333
1133 5722.80333333333
1134 5729.054
1135 5735.33266666667
1136 5741.408
1137 5747.59933333333
1138 5753.83933333333
1139 5760.09866666667
1140 5766.38466666667
1141 5772.51333333333
1142 5778.65066666667
1143 5784.816
1144 5790.98133333333
1145 5797.114
1146 5803.27733333333
1147 5809.382
1148 5815.51733333333
1149 5821.762
1150 5828.02133333333
1151 5834.198
1152 5840.42266666667
1153 5846.53533333333
1154 5852.83066666667
1155 5858.908
1156 5865.06333333333
1157 5871.24133333333
1158 5877.416
1159 5883.52733333333
1160 5889.78533333333
1161 5895.95333333333
1162 5902.14533333333
1163 5908.32066666667
1164 5914.50733333333
1165 5920.76266666667
1166 5927.082
1167 5933.09466666667
1168 5939.366
1169 5945.58333333333
1170 5951.93133333333
1171 5958.17866666667
1172 5964.29466666667
1173 5970.50866666667
1174 5976.59266666667
1175 5982.80266666667
1176 5989.10333333333
1177 5995.36933333333
1178 6001.586
1179 6007.756
1180 6013.96333333333
1181 6020.178
1182 6026.38333333333
1183 6032.54866666667
1184 6038.662
1185 6044.65933333333
1186 6050.79466666667
1187 6056.92333333333
1188 6063.14533333333
1189 6069.23733333333
1190 6075.35066666667
1191 6081.61333333333
1192 6087.83666666667
1193 6093.98066666667
1194 6100.06266666667
1195 6106.308
1196 6112.49533333333
1197 6118.57
1198 6124.84733333333
1199 6131.062
1200 6137.20333333333
1201 6143.34066666667
1202 6149.48533333333
1203 6155.65
1204 6161.726
1205 6167.73733333333
1206 6174.04466666667
1207 6180.132
1208 6186.45133333333
1209 6192.66066666667
1210 6198.828
1211 6204.99933333333
1212 6211.088
1213 6217.15
1214 6223.18933333333
1215 6229.31333333333
1216 6235.42466666667
1217 6241.70333333333
1218 6247.90066666667
1219 6254.09066666667
1220 6260.336
1221 6266.48066666667
1222 6272.604
1223 6278.68333333333
1224 6285.01333333333
1225 6291.04
1226 6297.21666666667
1227 6303.45333333333
1228 6309.62
1229 6315.814
1230 6322.07133333333
1231 6328.14466666667
1232 6334.402
1233 6340.52333333333
1234 6346.53066666667
1235 6352.67466666667
1236 6358.92266666667
1237 6365.10866666667
1238 6371.12133333333
1239 6377.21933333333
1240 6383.40933333333
1241 6389.53533333333
1242 6395.87066666667
1243 6402.16266666667
1244 6408.28266666667
1245 6414.40733333333
1246 6420.58133333333
1247 6426.88666666667
1248 6433.064
1249 6439.23333333333
1250 6445.348
1251 6451.57333333333
1252 6457.83
1253 6463.884
1254 6470.134
1255 6476.35133333333
1256 6482.45733333333
1257 6488.596
1258 6494.82
1259 6500.95066666667
1260 6507.06866666667
1261 6513.246
1262 6519.62933333333
1263 6525.728
1264 6531.916
1265 6538.07
1266 6544.31333333333
1267 6550.624
1268 6556.77866666667
1269 6563.058
1270 6569.51866666667
1271 6575.59466666667
1272 6581.95266666667
1273 6587.91333333333
1274 6593.78533333333
1275 6599.95133333333
1276 6606.02133333333
1277 6612.12066666667
1278 6618.46066666667
1279 6624.47933333333
1280 6630.55333333333
1281 6636.84866666667
1282 6643.08133333333
1283 6649.152
1284 6655.37
1285 6661.554
1286 6667.88466666667
1287 6674.086
1288 6680.21666666667
1289 6686.35933333333
1290 6692.48466666667
1291 6698.79266666667
1292 6705.01
1293 6711.16733333333
1294 6717.31133333333
1295 6723.45733333333
1296 6729.60866666667
1297 6735.884
1298 6742.04666666667
1299 6748.19866666667
1300 6754.24333333333
1301 6760.57933333333
1302 6766.826
1303 6772.90666666667
1304 6779.16733333333
1305 6785.32
1306 6791.47466666667
1307 6797.59533333333
1308 6803.686
1309 6809.81666666667
1310 6815.908
1311 6822.05666666667
1312 6828.37733333333
1313 6834.592
1314 6840.76533333333
1315 6846.93
1316 6853.204
1317 6859.43733333333
1318 6865.54866666667
1319 6871.872
1320 6877.87133333333
1321 6883.914
1322 6890.10733333333
1323 6896.014
1324 6902.27
1325 6908.342
1326 6914.56666666667
1327 6920.73333333333
1328 6926.96466666667
1329 6933.12266666667
1330 6939.30866666667
1331 6945.456
1332 6951.58933333333
1333 6957.52666666667
1334 6963.702
1335 6969.92066666667
1336 6976.15933333333
1337 6982.29533333333
1338 6988.51133333333
1339 6994.76066666667
1340 7000.838
1341 7007.02733333333
1342 7013.308
1343 7019.42466666667
1344 7025.556
1345 7031.79866666667
1346 7037.97266666667
1347 7044.28866666667
1348 7050.41133333333
1349 7056.55933333333
1350 7062.804
1351 7068.88866666667
1352 7074.97666666667
1353 7081.02066666667
1354 7087.22066666667
1355 7093.514
1356 7099.78333333333
1357 7105.93466666667
1358 7112.01066666667
1359 7118.15666666667
1360 7124.41266666667
1361 7130.60733333333
1362 7136.86333333333
1363 7143.076
1364 7149.282
1365 7155.50666666667
1366 7161.79733333333
1367 7168.19066666667
1368 7174.49133333333
1369 7180.75266666667
1370 7186.964
1371 7193.29266666667
1372 7199.576
1373 7205.83
1374 7212.16866666667
1375 7218.464
1376 7224.66066666667
1377 7230.96533333333
1378 7237.11333333333
1379 7243.38866666667
1380 7249.56466666667
1381 7255.718
1382 7262.05066666667
1383 7268.222
1384 7274.40266666667
1385 7280.568
1386 7286.756
1387 7292.994
1388 7299.21133333333
1389 7305.43
1390 7311.73733333333
1391 7318.02
1392 7324.142
1393 7330.376
1394 7336.47666666667
1395 7342.59
1396 7348.88
1397 7354.92866666667
1398 7361.13333333333
1399 7367.40733333333
1400 7373.60933333333
1401 7379.77066666667
1402 7386.00466666667
1403 7392.17133333333
1404 7398.14066666667
1405 7404.434
1406 7410.76666666667
1407 7416.974
1408 7423.14466666667
1409 7429.42466666667
1410 7435.49666666667
1411 7441.60333333333
1412 7447.736
1413 7453.95733333333
1414 7460.08133333333
1415 7466.082
1416 7472.208
1417 7478.232
1418 7484.506
1419 7490.79466666667
1420 7496.96133333333
1421 7503.10666666667
1422 7509.314
1423 7515.48333333333
1424 7521.832
1425 7527.82866666667
1426 7533.87533333333
1427 7540.26533333333
1428 7546.39266666667
1429 7552.64066666667
1430 7558.74333333333
1431 7564.894
1432 7571.118
1433 7577.33266666667
1434 7583.712
1435 7589.81866666667
1436 7596.06
1437 7602.18933333333
1438 7608.37333333333
1439 7614.36733333333
1440 7620.57266666667
1441 7626.75266666667
1442 7632.72933333333
1443 7639.01
1444 7645.19466666667
1445 7651.29666666667
1446 7657.36266666667
1447 7663.69666666667
1448 7670.05933333333
1449 7676.154
1450 7682.422
1451 7688.59933333333
1452 7694.75066666667
1453 7700.83466666667
1454 7706.96466666667
1455 7713.21066666667
1456 7719.37
1457 7725.534
1458 7731.73866666667
1459 7738.012
1460 7744.10933333333
1461 7750.39066666667
1462 7756.50866666667
1463 7762.73666666667
1464 7768.77466666667
1465 7774.836
1466 7780.99533333333
1467 7787.37266666667
1468 7793.36666666667
1469 7799.57133333333
1470 7805.79133333333
1471 7811.86066666667
1472 7817.94333333333
1473 7824.28933333333
1474 7830.25533333333
1475 7836.34
1476 7842.61466666667
1477 7848.77666666667
1478 7854.92866666667
1479 7861.10333333333
1480 7867.342
1481 7873.61866666667
1482 7879.92133333333
1483 7886.01733333333
1484 7892.06866666667
1485 7898.07266666667
1486 7904.25533333333
1487 7910.47266666667
1488 7916.80066666667
1489 7923.06666666667
1490 7929.238
1491 7935.51133333333
1492 7941.63933333333
1493 7947.86
1494 7954.052
1495 7960.42933333333
1496 7966.58
1497 7972.75733333333
1498 7978.90666666667
1499 7985.12933333333
1500 7991.54666666667
1501 7997.77266666667
1502 8003.852
1503 8009.99
1504 8016.28133333333
1505 8022.57133333333
1506 8028.588
1507 8034.724
1508 8040.83533333333
1509 8047.07266666667
1510 8053.36866666667
1511 8059.53
1512 8065.80466666667
1513 8071.89666666667
1514 8078.06933333333
1515 8084.3
1516 8090.52933333333
1517 8096.89466666667
1518 8102.944
1519 8109.06133333333
1520 8115.34266666667
1521 8121.39666666667
1522 8127.72266666667
1523 8133.998
1524 8140.23933333333
1525 8146.41666666667
1526 8152.52933333333
1527 8158.72533333333
1528 8165.008
1529 8171.158
1530 8177.32
1531 8183.644
1532 8189.85133333333
1533 8195.99066666667
1534 8202.15866666667
1535 8208.34133333333
1536 8214.77
1537 8220.97666666667
1538 8227.37466666667
1539 8233.60266666667
1540 8239.726
1541 8245.99466666667
1542 8252.25466666667
1543 8258.502
1544 8264.50533333333
1545 8270.67733333333
1546 8276.80266666667
1547 8282.89333333333
1548 8289.11466666667
1549 8295.4
1550 8301.74533333333
1551 8308.10066666667
1552 8314.308
1553 8320.45733333333
1554 8326.55533333333
1555 8332.60866666667
1556 8338.764
1557 8345.118
1558 8351.45533333333
1559 8357.47666666667
1560 8363.646
1561 8369.98466666667
1562 8376.1
1563 8382.138
1564 8388.46066666667
1565 8394.61733333333
1566 8400.684
1567 8406.92466666667
1568 8413.35133333333
1569 8419.558
1570 8425.576
1571 8431.82066666667
1572 8437.87133333333
1573 8444.00466666667
1574 8450.33466666667
1575 8456.73133333333
1576 8462.938
1577 8469.16266666667
1578 8475.316
1579 8481.54466666667
1580 8487.78266666667
1581 8494.05
1582 8500.37733333333
1583 8506.426
1584 8512.66866666667
1585 8518.9
1586 8525.09066666667
1587 8531.11266666667
1588 8537.36666666667
1589 8543.62133333333
1590 8549.74
1591 8555.90933333333
1592 8561.982
1593 8568.196
1594 8574.31
1595 8580.44866666667
1596 8586.666
1597 8592.78066666667
1598 8598.95333333333
1599 8605.14466666667
1600 8611.07133333333
1601 8617.15866666667
1602 8623.312
1603 8629.672
1604 8635.81733333333
1605 8642.01666666667
1606 8648.18666666667
1607 8654.31866666667
1608 8660.66266666667
1609 8666.96666666667
1610 8673.022
1611 8679.286
1612 8685.34466666667
1613 8691.58066666667
1614 8697.772
1615 8703.91866666667
1616 8710.14133333333
1617 8716.344
1618 8722.57066666667
1619 8728.808
1620 8735.068
1621 8741.16533333333
1622 8747.514
1623 8753.83266666667
1624 8760.14666666667
1625 8766.38533333333
1626 8772.63933333333
1627 8778.91666666667
1628 8785.11533333333
1629 8791.32866666667
1630 8797.54666666667
1631 8803.76666666667
1632 8810.06066666667
1633 8816.12266666667
1634 8822.35466666667
1635 8828.53933333333
1636 8834.626
1637 8840.894
1638 8847.162
1639 8853.35133333333
1640 8859.57266666667
1641 8865.53533333333
1642 8871.80933333333
1643 8878.23666666667
1644 8884.34133333333
1645 8890.56333333333
1646 8896.874
1647 8903.15666666667
1648 8909.38666666667
1649 8915.67466666667
1650 8921.84
1651 8927.91066666667
1652 8934.07066666667
1653 8940.32
1654 8946.66133333333
1655 8952.90266666667
1656 8959.09133333333
1657 8965.20133333333
1658 8971.58133333333
1659 8977.95266666667
1660 8984.192
1661 8990.43066666667
1662 8996.678
1663 9002.796
1664 9008.97533333333
1665 9015.212
1666 9021.504
1667 9027.75066666667
1668 9033.88733333333
1669 9040.07466666667
1670 9046.19733333333
1671 9052.398
1672 9058.52733333333
1673 9064.89266666667
1674 9071.182
1675 9077.31466666667
1676 9083.58333333333
1677 9089.60666666667
1678 9095.80666666667
1679 9102.004
1680 9108.134
1681 9114.304
1682 9120.652
1683 9126.99533333333
1684 9133.01466666667
1685 9139.11733333333
1686 9145.24
1687 9151.41466666667
1688 9157.38066666667
1689 9163.58333333333
1690 9169.754
1691 9175.95666666667
1692 9182.04066666667
1693 9188.12066666667
1694 9194.24866666667
1695 9200.39866666667
1696 9206.65533333333
1697 9212.77333333333
1698 9218.996
1699 9225.19933333333
1700 9231.406
1701 9237.53533333333
1702 9243.688
1703 9249.99866666667
1704 9256.13733333333
1705 9262.39266666667
1706 9268.47666666667
1707 9274.70533333333
1708 9280.902
1709 9287.07866666667
1710 9293.296
1711 9299.508
1712 9305.85533333333
1713 9312.09066666667
1714 9318.30266666667
1715 9324.62466666667
1716 9330.996
1717 9337.18933333333
1718 9343.28733333333
1719 9349.52666666667
1720 9355.70133333333
1721 9361.84333333333
1722 9368.14866666667
1723 9374.38
1724 9380.46133333333
1725 9386.776
1726 9392.94533333333
1727 9399.05133333333
1728 9405.34
1729 9411.62533333333
1730 9417.82866666667
1731 9424.00266666667
1732 9430.39666666667
1733 9436.498
1734 9442.538
1735 9448.84333333333
1736 9454.98533333333
1737 9461.17333333333
1738 9467.36266666667
1739 9473.64466666667
1740 9479.65466666667
1741 9485.93266666667
1742 9492.07066666667
1743 9498.242
1744 9504.38533333333
1745 9510.46266666667
1746 9516.65266666667
1747 9522.986
1748 9529.13266666667
1749 9535.20133333333
1750 9541.426
1751 9547.53133333333
1752 9553.82866666667
1753 9559.91866666667
1754 9565.94333333333
1755 9572.14133333333
1756 9578.34133333333
1757 9584.54933333333
1758 9590.72066666667
1759 9596.91666666667
1760 9603.16066666667
1761 9609.516
1762 9615.61666666667
1763 9621.91733333333
1764 9628.24866666667
1765 9634.38066666667
1766 9640.49066666667
1767 9646.906
1768 9653.07133333333
1769 9659.288
1770 9665.61133333333
1771 9671.908
1772 9678.308
1773 9684.57466666667
1774 9690.83333333333
1775 9696.97066666667
1776 9703.31466666667
1777 9709.28133333333
1778 9715.31133333333
1779 9721.54933333333
1780 9727.822
1781 9733.916
1782 9740.07533333333
1783 9746.08133333333
1784 9752.274
1785 9758.188
1786 9764.46866666667
1787 9770.70133333333
1788 9776.82266666667
1789 9783.144
1790 9789.42533333333
1791 9795.684
1792 9801.70733333333
1793 9807.89333333333
1794 9814.15866666667
1795 9820.442
1796 9826.54733333333
1797 9832.90933333333
1798 9839.19666666667
1799 9845.232
1800 9851.48466666667
1801 9857.878
1802 9864.09866666667
1803 9870.422
1804 9876.86733333333
1805 9883.12333333333
1806 9889.29933333333
1807 9895.51933333333
1808 9901.76466666667
1809 9907.91666666667
1810 9914.144
1811 9920.38933333333
1812 9926.59466666667
1813 9932.84866666667
1814 9939.06733333333
1815 9945.232
1816 9951.382
1817 9957.488
1818 9963.756
1819 9970.07133333333
1820 9976.22333333333
1821 9982.37933333333
1822 9988.67866666667
1823 9994.92933333333
1824 10001.2693333333
1825 10007.4173333333
1826 10013.5886666667
1827 10019.84
1828 10026.0286666667
1829 10032.3406666667
1830 10038.5893333333
1831 10044.8846666667
1832 10051.1746666667
1833 10057.4446666667
1834 10063.6086666667
1835 10069.644
1836 10075.976
1837 10082.162
1838 10088.3213333333
1839 10094.5753333333
1840 10100.876
1841 10106.9966666667
1842 10113.21
1843 10119.5053333333
1844 10125.812
1845 10132.146
1846 10138.3293333333
1847 10144.448
1848 10150.5246666667
1849 10156.7366666667
1850 10163.0706666667
1851 10169.254
1852 10175.2826666667
1853 10181.5046666667
1854 10187.7313333333
1855 10193.8433333333
1856 10200.248
1857 10206.482
1858 10212.668
1859 10218.7793333333
1860 10224.982
1861 10231.1986666667
1862 10237.346
1863 10243.5846666667
1864 10249.8866666667
1865 10256.1
1866 10262.3046666667
1867 10268.418
1868 10274.4086666667
1869 10280.6026666667
1870 10286.5953333333
1871 10292.706
1872 10298.8853333333
1873 10305.012
1874 10311.1813333333
1875 10317.4573333333
1876 10323.8206666667
1877 10330.1533333333
1878 10336.4026666667
1879 10342.682
1880 10348.9893333333
1881 10354.9733333333
1882 10361.154
1883 10367.2993333333
1884 10373.784
1885 10379.9426666667
1886 10386.236
1887 10392.3173333333
1888 10398.586
1889 10404.7733333333
1890 10410.8533333333
1891 10417.1373333333
1892 10423.2933333333
1893 10429.554
1894 10435.9753333333
1895 10442.1346666667
1896 10448.3946666667
1897 10454.6426666667
1898 10461.0133333333
1899 10467.18
1900 10473.3713333333
1901 10479.416
1902 10485.5633333333
1903 10491.8006666667
1904 10497.94
1905 10504.082
1906 10510.244
1907 10516.3713333333
1908 10522.3986666667
1909 10528.68
1910 10534.8873333333
1911 10541.0693333333
1912 10547.1773333333
1913 10553.27
1914 10559.3053333333
1915 10565.518
1916 10571.6213333333
1917 10577.88
1918 10584.1133333333
1919 10590.1013333333
1920 10596.4526666667
1921 10602.5506666667
1922 10608.6313333333
1923 10614.8213333333
1924 10621.056
1925 10627.2286666667
1926 10633.264
1927 10639.4473333333
1928 10645.7973333333
1929 10651.9006666667
1930 10658.068
1931 10664.1646666667
1932 10670.5453333333
1933 10676.8866666667
1934 10682.96
1935 10689.1813333333
1936 10695.5686666667
1937 10701.8933333333
1938 10708.1313333333
1939 10714.3313333333
1940 10720.5506666667
1941 10726.6386666667
1942 10732.7853333333
1943 10738.7606666667
1944 10745.0906666667
1945 10751.4986666667
1946 10757.798
1947 10764.0493333333
1948 10770.312
1949 10776.454
1950 10782.6086666667
1951 10788.8593333333
1952 10795.0286666667
1953 10801.1793333333
1954 10807.3973333333
1955 10813.5086666667
1956 10819.5993333333
1957 10825.798
1958 10831.774
1959 10838.1766666667
1960 10844.3633333333
1961 10850.4313333333
1962 10856.7426666667
1963 10862.924
1964 10868.96
1965 10875.4046666667
1966 10881.5666666667
1967 10887.7086666667
1968 10893.892
1969 10900.0746666667
1970 10906.2553333333
1971 10912.5766666667
1972 10918.8446666667
1973 10925.1606666667
1974 10931.174
1975 10937.2753333333
1976 10943.4966666667
1977 10949.644
1978 10955.9526666667
1979 10962.1573333333
1980 10968.198
1981 10974.438
1982 10980.7793333333
1983 10987.062
1984 10993.274
1985 10999.38
1986 11005.6053333333
1987 11011.842
1988 11018.0546666667
1989 11024.0633333333
1990 11030.2886666667
1991 11036.528
1992 11042.4646666667
1993 11048.5113333333
1994 11054.748
1995 11061.1046666667
1996 11067.1633333333
1997 11073.4013333333
1998 11079.5253333333
1999 11085.85
2000 11092.2073333333
2001 11098.4386666667
2002 11104.4846666667
2003 11110.8346666667
2004 11116.8833333333
2005 11123.2413333333
2006 11129.4726666667
2007 11135.7126666667
2008 11141.7513333333
2009 11147.882
2010 11154.0093333333
2011 11160.142
2012 11166.366
2013 11172.4613333333
2014 11178.6013333333
2015 11184.8566666667
2016 11190.992
2017 11197.182
2018 11203.276
2019 11209.536
2020 11215.6693333333
2021 11221.8786666667
2022 11227.9926666667
2023 11234.2533333333
2024 11240.272
2025 11246.2253333333
2026 11252.5293333333
2027 11258.7686666667
2028 11265.0493333333
2029 11271.1193333333
2030 11277.346
2031 11283.632
2032 11289.868
2033 11295.8966666667
2034 11302.14
2035 11308.4013333333
2036 11314.5626666667
2037 11320.6846666667
2038 11326.76
2039 11332.8506666667
2040 11338.9526666667
2041 11345.158
2042 11351.4426666667
2043 11357.6226666667
2044 11363.886
2045 11370.206
2046 11376.4066666667
2047 11382.57
2048 11388.8573333333
2049 11394.9393333333
2050 11401.104
2051 11407.4373333333
2052 11413.5373333333
2053 11419.6653333333
2054 11425.864
2055 11432.0746666667
2056 11438.3133333333
2057 11444.508
2058 11450.712
2059 11456.88
2060 11462.972
2061 11469.3226666667
2062 11475.4846666667
2063 11481.7593333333
2064 11487.9793333333
2065 11494.0886666667
2066 11500.3526666667
2067 11506.4673333333
2068 11512.6946666667
2069 11518.898
2070 11525.2326666667
2071 11531.4166666667
2072 11537.5946666667
2073 11544.0306666667
2074 11550.3226666667
2075 11556.3506666667
2076 11562.634
2077 11568.9186666667
2078 11575.0813333333
2079 11581.3373333333
2080 11587.5866666667
2081 11593.62
2082 11599.8973333333
2083 11606.2506666667
2084 11612.4273333333
2085 11618.6266666667
2086 11624.9006666667
2087 11631.1733333333
2088 11637.4873333333
2089 11643.8546666667
2090 11649.9706666667
2091 11656.3366666667
2092 11662.5833333333
2093 11668.7953333333
2094 11675.142
2095 11681.3206666667
2096 11687.5626666667
2097 11693.8466666667
2098 11700.0746666667
2099 11706.1486666667
2100 11712.2973333333
2101 11718.7133333333
2102 11725.014
2103 11731.3726666667
2104 11737.7793333333
2105 11743.816
2106 11749.946
2107 11756.2226666667
2108 11762.282
2109 11768.4686666667
2110 11774.6706666667
2111 11781.0706666667
2112 11787.3386666667
2113 11793.6393333333
2114 11799.6786666667
2115 11805.9673333333
2116 11812.128
2117 11818.3146666667
2118 11824.5453333333
2119 11830.6506666667
2120 11836.9673333333
2121 11843.002
2122 11849.288
2123 11855.4726666667
2124 11861.7206666667
2125 11867.868
2126 11874.272
2127 11880.5173333333
2128 11886.752
2129 11892.982
2130 11899.2393333333
2131 11905.3393333333
2132 11911.4546666667
2133 11917.7353333333
2134 11924.058
2135 11930.106
2136 11936.3133333333
2137 11942.4813333333
2138 11948.6213333333
2139 11954.7833333333
2140 11961.022
2141 11967.1966666667
2142 11973.458
2143 11979.5146666667
2144 11985.648
2145 11991.7973333333
2146 11998.0713333333
2147 12004.2253333333
2148 12010.534
2149 12016.9066666667
2150 12023.228
2151 12029.448
2152 12035.72
2153 12041.8066666667
2154 12047.976
2155 12054.0546666667
2156 12060.1526666667
2157 12066.308
2158 12072.592
2159 12078.8066666667
2160 12084.9806666667
2161 12091.218
2162 12097.5146666667
2163 12103.7486666667
2164 12110.0346666667
2165 12116.198
2166 12122.3906666667
2167 12128.46
2168 12134.866
2169 12141.1586666667
2170 12147.448
2171 12153.5133333333
2172 12159.8086666667
2173 12166.0273333333
2174 12172.0066666667
2175 12178.1693333333
2176 12184.3893333333
2177 12190.6266666667
2178 12196.866
2179 12203
2180 12209.226
2181 12215.306
2182 12221.584
2183 12227.752
2184 12233.8446666667
2185 12239.9213333333
2186 12245.9873333333
2187 12252.162
2188 12258.3593333333
2189 12264.6086666667
2190 12270.7113333333
2191 12276.8353333333
2192 12283.2206666667
2193 12289.516
2194 12295.7366666667
2195 12301.86
2196 12308.0193333333
2197 12314.1833333333
2198 12320.336
2199 12326.5686666667
2200 12332.704
2201 12338.8926666667
2202 12345.0166666667
2203 12351.306
2204 12357.4246666667
2205 12363.6786666667
2206 12369.6566666667
2207 12375.9693333333
2208 12382.176
2209 12388.3893333333
2210 12394.7146666667
2211 12400.9366666667
2212 12407.2593333333
2213 12413.452
2214 12419.588
2215 12425.84
2216 12432.0986666667
2217 12438.262
2218 12444.3866666667
2219 12450.6126666667
2220 12456.7233333333
2221 12462.9426666667
2222 12468.9846666667
2223 12475.0733333333
2224 12481.1866666667
2225 12487.3173333333
2226 12493.71
2227 12499.8853333333
2228 12506.12
2229 12512.194
2230 12518.4806666667
2231 12524.66
2232 12530.8293333333
2233 12537.15
2234 12543.3386666667
2235 12549.6486666667
2236 12555.758
2237 12562.008
2238 12568.008
2239 12574.2573333333
2240 12580.3946666667
2241 12586.566
2242 12592.7593333333
2243 12598.8953333333
2244 12605.1413333333
2245 12611.2386666667
2246 12617.4466666667
2247 12623.6553333333
2248 12629.7873333333
2249 12635.9526666667
2250 12642.1353333333
2251 12648.4033333333
2252 12654.648
2253 12660.892
2254 12667.0366666667
2255 12673.0586666667
2256 12679.258
2257 12685.4053333333
2258 12691.5773333333
2259 12697.77
2260 12703.9846666667
2261 12710.384
2262 12716.7013333333
2263 12722.932
2264 12729.1046666667
2265 12735.3633333333
2266 12741.6653333333
2267 12747.852
2268 12754.0726666667
2269 12760.2786666667
2270 12766.5206666667
2271 12772.8193333333
2272 12779.0686666667
2273 12785.3426666667
2274 12791.4646666667
2275 12797.7853333333
2276 12804.1606666667
2277 12810.4146666667
2278 12816.5766666667
2279 12822.9253333333
2280 12829.1946666667
2281 12835.4406666667
2282 12841.5433333333
2283 12847.776
2284 12854.0813333333
2285 12860.5386666667
2286 12866.7793333333
2287 12873.0473333333
2288 12879.3066666667
2289 12885.4286666667
2290 12891.6386666667
2291 12897.71
2292 12903.8533333333
2293 12910.152
2294 12916.4253333333
2295 12922.6806666667
2296 12928.8853333333
2297 12935.1593333333
2298 12941.504
2299 12947.6513333333
2300 12953.9313333333
2301 12960.0793333333
2302 12966.528
2303 12972.666
2304 12978.956
2305 12985.066
2306 12991.3106666667
2307 12997.5653333333
2308 13003.7753333333
2309 13010.1386666667
2310 13016.248
2311 13022.3753333333
2312 13028.4953333333
2313 13034.706
2314 13040.9146666667
2315 13047.1
2316 13053.3106666667
2317 13059.558
2318 13065.9153333333
2319 13072.226
2320 13078.5353333333
2321 13084.6626666667
2322 13090.814
2323 13096.8806666667
2324 13103.1213333333
2325 13109.262
2326 13115.476
2327 13121.8306666667
2328 13128.238
2329 13134.5053333333
2330 13141.0013333333
2331 13147.34
2332 13153.6686666667
2333 13159.8706666667
2334 13166.1626666667
2335 13172.4033333333
2336 13178.6586666667
2337 13184.8806666667
2338 13191.11
2339 13197.34
2340 13203.4473333333
2341 13209.524
2342 13215.706
2343 13221.8813333333
2344 13228.2413333333
2345 13234.4013333333
2346 13240.568
2347 13246.8326666667
2348 13253.1
2349 13259.532
2350 13265.614
2351 13271.9006666667
2352 13278.2166666667
2353 13284.524
2354 13290.7473333333
2355 13296.98
2356 13303.2286666667
2357 13309.5213333333
2358 13315.6953333333
2359 13321.6873333333
2360 13327.8593333333
2361 13333.99
2362 13340.262
2363 13346.5793333333
2364 13352.7286666667
2365 13358.9006666667
2366 13365.1693333333
2367 13371.398
2368 13377.5946666667
2369 13383.928
2370 13390.1273333333
2371 13396.4646666667
2372 13402.498
2373 13408.7686666667
2374 13415.0713333333
2375 13421.414
2376 13427.6553333333
2377 13433.6653333333
2378 13439.7313333333
2379 13446.0726666667
2380 13452.2446666667
2381 13458.3766666667
2382 13464.678
2383 13471.0853333333
2384 13477.1726666667
2385 13483.4393333333
2386 13489.4986666667
2387 13495.6406666667
2388 13501.908
2389 13508.1553333333
2390 13514.4593333333
2391 13520.6286666667
2392 13526.8406666667
2393 13532.942
2394 13539.0866666667
2395 13545.4473333333
2396 13551.5633333333
2397 13557.6426666667
2398 13563.7886666667
2399 13569.9746666667
2400 13576.238
2401 13582.468
2402 13588.6966666667
2403 13594.8946666667
2404 13601.318
2405 13607.5333333333
2406 13613.8966666667
2407 13620.146
2408 13626.3726666667
2409 13632.5066666667
2410 13638.6493333333
2411 13644.8393333333
2412 13650.9893333333
2413 13657.2853333333
2414 13663.3866666667
2415 13669.518
2416 13675.7806666667
2417 13681.894
2418 13688.13
2419 13694.3946666667
2420 13700.5386666667
2421 13706.5566666667
2422 13712.7073333333
2423 13718.938
2424 13725.2506666667
2425 13731.62
2426 13737.9273333333
2427 13744.178
2428 13750.4546666667
2429 13756.5646666667
2430 13762.8086666667
2431 13768.9673333333
2432 13775.236
2433 13781.2693333333
2434 13787.608
2435 13793.93
2436 13800.2266666667
2437 13806.4093333333
2438 13812.646
2439 13818.9273333333
2440 13825.0346666667
2441 13831.3273333333
2442 13837.5386666667
2443 13843.7846666667
2444 13849.9313333333
2445 13856.1213333333
2446 13862.218
2447 13868.3133333333
2448 13874.5453333333
2449 13880.7426666667
2450 13886.9353333333
2451 13892.9413333333
2452 13899.1993333333
2453 13905.5073333333
2454 13911.7573333333
2455 13918.0026666667
2456 13924.186
2457 13930.638
2458 13936.8613333333
2459 13942.9813333333
2460 13949.2513333333
2461 13955.4946666667
2462 13961.702
2463 13967.8286666667
2464 13974.0686666667
2465 13980.2953333333
2466 13986.5613333333
2467 13993.094
2468 13999.398
2469 14005.556
2470 14011.764
2471 14017.968
2472 14024.2746666667
2473 14030.6306666667
2474 14037.0013333333
2475 14043.2833333333
2476 14049.6506666667
2477 14055.6966666667
2478 14061.87
2479 14067.942
2480 14073.9786666667
2481 14080.2406666667
2482 14086.534
2483 14092.65
2484 14098.7933333333
2485 14105.0506666667
2486 14111.2153333333
2487 14117.2793333333
2488 14123.4493333333
2489 14129.6306666667
2490 14135.834
2491 14142.1173333333
2492 14148.1866666667
2493 14154.4713333333
2494 14160.778
2495 14167.1646666667
2496 14173.388
2497 14179.6426666667
2498 14185.9333333333
2499 14192.2853333333
2500 14198.282
2501 14204.456
2502 14210.644
2503 14216.8593333333
2504 14223.064
2505 14229.2493333333
2506 14235.3606666667
2507 14241.4653333333
2508 14247.5146666667
2509 14253.9146666667
2510 14259.9746666667
2511 14266.3353333333
2512 14272.7493333333
2513 14279.1313333333
2514 14285.1906666667
2515 14291.4073333333
2516 14297.5786666667
2517 14303.7846666667
2518 14310.0673333333
2519 14316.3026666667
2520 14322.5753333333
2521 14328.6866666667
2522 14335.116
2523 14341.2333333333
2524 14347.552
2525 14353.8466666667
2526 14359.9833333333
2527 14366.242
2528 14372.5066666667
2529 14378.6706666667
2530 14384.7526666667
2531 14390.8473333333
2532 14397.1106666667
2533 14403.394
2534 14409.6206666667
2535 14415.962
2536 14422.1426666667
2537 14428.4133333333
2538 14434.706
2539 14440.8733333333
2540 14447.1433333333
2541 14453.4813333333
2542 14459.6946666667
2543 14465.916
2544 14472.0313333333
2545 14478.4326666667
2546 14484.7893333333
2547 14491.166
2548 14497.2946666667
2549 14503.476
2550 14509.5573333333
2551 14515.824
2552 14521.8553333333
2553 14528.106
2554 14534.364
2555 14540.5113333333
2556 14546.704
2557 14552.728
2558 14558.6846666667
2559 14564.842
2560 14570.96
2561 14577.25
2562 14583.5246666667
2563 14589.7106666667
2564 14595.9206666667
2565 14602.0513333333
2566 14608.1766666667
2567 14614.2193333333
2568 14620.4426666667
2569 14626.6813333333
2570 14632.9186666667
2571 14639.178
2572 14645.2933333333
2573 14651.5106666667
2574 14657.626
2575 14663.8153333333
2576 14670.088
2577 14676.3173333333
2578 14682.5293333333
2579 14688.7646666667
2580 14694.89
2581 14701.1013333333
2582 14707.1266666667
2583 14713.1966666667
2584 14719.3013333333
2585 14725.466
2586 14731.728
2587 14737.9233333333
2588 14744.1253333333
2589 14750.404
2590 14756.5966666667
2591 14762.7106666667
2592 14768.9026666667
2593 14775.0326666667
2594 14781.2006666667
2595 14787.4913333333
2596 14793.6386666667
2597 14799.9673333333
2598 14806.2446666667
2599 14812.4133333333
2600 14818.5433333333
2601 14824.8206666667
2602 14831.084
2603 14837.278
2604 14843.4853333333
2605 14849.7293333333
2606 14855.9806666667
2607 14862.266
2608 14868.466
2609 14874.654
2610 14880.7686666667
2611 14887.0293333333
2612 14893.1593333333
2613 14899.5306666667
2614 14905.8846666667
2615 14912.1526666667
2616 14918.2793333333
2617 14924.4826666667
2618 14930.7026666667
2619 14936.8126666667
2620 14943.18
2621 14949.4633333333
2622 14955.7633333333
2623 14962.0633333333
2624 14968.4173333333
2625 14974.7953333333
2626 14981.062
2627 14987.2193333333
2628 14993.2706666667
2629 14999.3393333333
2630 15005.5473333333
2631 15011.684
2632 15017.9586666667
2633 15024.162
2634 15030.3813333333
2635 15036.5786666667
2636 15042.798
2637 15048.82
2638 15054.932
2639 15061.2773333333
2640 15067.6913333333
2641 15074.0293333333
2642 15080.158
2643 15086.312
2644 15092.674
2645 15098.8546666667
2646 15105.1173333333
2647 15111.35
2648 15117.626
2649 15123.794
2650 15130.004
2651 15136.3933333333
2652 15142.6346666667
2653 15148.9126666667
2654 15155.218
2655 15161.4646666667
2656 15167.654
2657 15173.8006666667
2658 15179.952
2659 15186.1493333333
2660 15192.5533333333
2661 15198.826
2662 15204.9246666667
2663 15211.2606666667
2664 15217.558
2665 15223.7213333333
2666 15229.8053333333
2667 15235.966
2668 15242.2813333333
2669 15248.5113333333
2670 15254.816
2671 15261.102
2672 15267.2026666667
2673 15273.3393333333
2674 15279.468
2675 15285.602
2676 15291.8206666667
2677 15298.1013333333
2678 15304.3486666667
2679 15310.5933333333
2680 15316.592
2681 15322.766
2682 15329.0513333333
2683 15335.25
2684 15341.3826666667
2685 15347.5706666667
2686 15353.612
2687 15359.8273333333
2688 15366.1853333333
2689 15372.488
2690 15378.8613333333
2691 15385.1046666667
2692 15391.1933333333
2693 15397.5526666667
2694 15403.8366666667
2695 15409.9013333333
2696 15416.164
2697 15422.4113333333
2698 15428.558
2699 15434.8966666667
2700 15441.0986666667
2701 15447.1706666667
2702 15453.2666666667
2703 15459.5533333333
2704 15465.5906666667
2705 15471.794
2706 15477.8653333333
2707 15484.0973333333
2708 15490.244
2709 15496.4533333333
2710 15502.616
2711 15508.8573333333
2712 15515.056
2713 15521.2826666667
2714 15527.5566666667
2715 15533.7906666667
2716 15539.9306666667
2717 15546.3686666667
2718 15552.6666666667
2719 15558.8486666667
2720 15565.104
2721 15571.2666666667
2722 15577.5406666667
2723 15583.8573333333
2724 15590.25
2725 15596.524
2726 15602.9133333333
2727 15609.0533333333
2728 15615.14
2729 15621.4586666667
2730 15627.5693333333
2731 15633.702
2732 15639.9813333333
2733 15646.1853333333
2734 15652.3953333333
2735 15658.5433333333
2736 15664.762
2737 15670.7806666667
2738 15676.932
2739 15683.0866666667
2740 15689.15
2741 15695.304
2742 15701.6946666667
2743 15707.8346666667
2744 15714.086
2745 15720.3146666667
2746 15726.4886666667
2747 15732.8326666667
2748 15739.1313333333
2749 15745.4046666667
2750 15751.5553333333
2751 15757.83
2752 15764.1106666667
2753 15770.2253333333
2754 15776.3573333333
2755 15782.492
2756 15788.5646666667
2757 15794.5993333333
2758 15800.78
2759 15806.8353333333
2760 15813.0893333333
2761 15819.3606666667
2762 15825.5806666667
2763 15831.744
2764 15837.9393333333
2765 15844.242
2766 15850.3866666667
2767 15856.5426666667
2768 15862.6986666667
2769 15868.8806666667
2770 15874.948
2771 15881.168
2772 15887.1746666667
2773 15893.3986666667
2774 15899.6506666667
2775 15905.872
2776 15912.0753333333
2777 15918.4333333333
2778 15924.5213333333
2779 15930.8126666667
2780 15936.9406666667
2781 15943.1446666667
2782 15949.474
2783 15955.886
2784 15962.2586666667
2785 15968.3933333333
2786 15974.7133333333
2787 15981.0593333333
2788 15987.0393333333
2789 15993.3193333333
2790 15999.6026666667
2791 16005.78
2792 16011.9906666667
2793 16018.3053333333
2794 16024.5393333333
2795 16030.678
2796 16037.0033333333
2797 16043.428
2798 16049.6946666667
2799 16055.9386666667
2800 16062.0406666667
2801 16068.224
2802 16074.406
2803 16080.508
2804 16086.6526666667
2805 16092.826
2806 16098.9333333333
2807 16105.1226666667
2808 16111.3193333333
2809 16117.4813333333
2810 16123.5553333333
2811 16129.512
2812 16135.5246666667
2813 16141.8826666667
2814 16148.0706666667
2815 16154.438
2816 16160.7233333333
2817 16167.032
2818 16173.2566666667
2819 16179.5566666667
2820 16185.836
2821 16192.1773333333
2822 16198.4333333333
2823 16204.614
2824 16210.8806666667
2825 16217.084
2826 16223.2866666667
2827 16229.396
2828 16235.54
2829 16241.7233333333
2830 16248.0206666667
2831 16254.4013333333
2832 16260.5053333333
2833 16266.8613333333
2834 16273.0253333333
2835 16279.3166666667
2836 16285.6266666667
2837 16291.876
2838 16298.104
2839 16304.4706666667
2840 16310.718
2841 16317.0373333333
2842 16323.2146666667
2843 16329.5086666667
2844 16335.6133333333
2845 16341.9006666667
2846 16348.1486666667
2847 16354.5146666667
2848 16360.7833333333
2849 16366.9413333333
2850 16373.206
2851 16379.6026666667
2852 16385.868
2853 16392.1286666667
2854 16398.4213333333
2855 16404.666
2856 16410.8993333333
2857 16417.332
2858 16423.5313333333
2859 16429.772
2860 16436.052
2861 16442.2526666667
2862 16448.628
2863 16454.8506666667
2864 16461.0166666667
2865 16467.2993333333
2866 16473.414
2867 16479.7533333333
2868 16486.0626666667
2869 16492.136
2870 16498.408
2871 16504.5093333333
2872 16510.7606666667
2873 16517.004
2874 16523.3246666667
2875 16529.4726666667
2876 16535.71
2877 16542.1753333333
2878 16548.5453333333
2879 16554.7606666667
2880 16561.032
2881 16567.198
2882 16573.686
2883 16580.05
2884 16586.3213333333
2885 16592.6973333333
2886 16599.0773333333
2887 16605.346
2888 16611.548
2889 16617.8646666667
2890 16624.04
2891 16630.0886666667
2892 16636.1873333333
2893 16642.4786666667
2894 16648.77
2895 16654.9506666667
2896 16661.2253333333
2897 16667.5953333333
2898 16673.8626666667
2899 16680.0493333333
2900 16686.3726666667
2901 16692.602
2902 16698.7626666667
2903 16705.0986666667
2904 16711.4306666667
2905 16717.7706666667
2906 16723.9933333333
2907 16730.1586666667
2908 16736.38
2909 16742.5813333333
2910 16748.7246666667
2911 16754.9406666667
2912 16761.222
2913 16767.304
2914 16773.5233333333
2915 16779.7506666667
2916 16785.9686666667
2917 16792.3246666667
2918 16798.468
2919 16804.7333333333
2920 16811.1306666667
2921 16817.2946666667
2922 16823.634
2923 16829.684
2924 16835.8666666667
2925 16842.0733333333
2926 16848.236
2927 16854.6166666667
2928 16860.9
2929 16867.0946666667
2930 16873.5193333333
2931 16879.7946666667
2932 16886.1746666667
2933 16892.5213333333
2934 16898.8193333333
2935 16905.176
2936 16911.5246666667
2937 16917.7133333333
2938 16923.9073333333
2939 16930.2646666667
2940 16936.3873333333
2941 16942.4126666667
2942 16948.418
2943 16954.6513333333
2944 16961.046
2945 16967.366
2946 16973.4906666667
2947 16979.53
2948 16985.5893333333
2949 16991.7406666667
2950 16997.99
2951 17004.1753333333
2952 17010.33
2953 17016.4506666667
2954 17022.762
2955 17028.8506666667
2956 17035.1486666667
2957 17041.162
2958 17047.3866666667
2959 17053.394
2960 17059.514
2961 17065.7293333333
2962 17071.9873333333
2963 17078.2286666667
2964 17084.4666666667
2965 17090.558
2966 17096.65
2967 17102.796
2968 17109.0746666667
2969 17115.292
2970 17121.3633333333
2971 17127.616
2972 17133.808
2973 17140.0686666667
2974 17146.24
2975 17152.43
2976 17158.5413333333
2977 17164.63
2978 17170.7646666667
2979 17176.9613333333
2980 17183.338
2981 17189.3393333333
2982 17195.652
2983 17201.7153333333
2984 17207.818
2985 17213.9813333333
2986 17220.0986666667
2987 17226.1926666667
2988 17232.45
2989 17238.6886666667
2990 17244.98
2991 17251.2786666667
2992 17257.5513333333
2993 17263.8266666667
2994 17270.012
2995 17276.45
2996 17282.6906666667
2997 17288.9426666667
2998 17295.26
2999 17301.482
3000 17307.766
};
\addlegendentry{Q-MaxQInit}
\end{axis}

\end{tikzpicture}


==> figures/group/mt_runs30_abs.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.757,0.3)}, anchor=center, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Per-task Reward},
ymajorgrids,
ymin=6984.06581161696, ymax=22003.4846227104,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 15561.3333333333
2 15806.7533333333
3 16099.1646666667
4 16087.5748666667
5 16526.2640466667
6 16506.4443086667
7 16414.1732111333
8 16535.5692233533
9 16498.5656343513
10 16668.4690709162
11 16810.8788304912
12 16789.3709474421
13 16906.2305193646
14 16860.9408007615
15 16944.1867206853
16 17108.4547152834
17 17074.1559104218
18 17084.9536527129
19 17071.4782874416
20 17154.8971253641
21 17308.2740794944
22 17296.5700048783
23 17440.0063377238
24 17339.7490372847
25 17347.2441335563
26 17534.463053534
27 17723.3400815139
28 17615.1094066959
29 17532.4417993596
30 17536.2542860903
31 17693.5421908146
32 17423.2113050665
33 17381.0435078932
34 17253.4924904372
35 17335.0899080601
36 17270.1775839208
37 17164.133158862
38 17196.6898429758
39 17184.0175253449
40 17249.6391061438
41 17088.941862196
42 17135.7976759764
43 17209.6245750455
44 17215.9787842076
45 17222.5342391202
46 17212.1808152081
47 17342.4527336873
48 17404.5741269853
49 17457.1467142867
50 17591.5820428581
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7666.76666666667
2 7815.18
3 7974.232
4 7962.47546666667
5 8237.71125333333
6 8197.06346133333
7 8149.12044853333
8 8257.18840368
9 8232.83622997867
10 8365.87594031413
11 8461.29834628272
12 8458.72517832111
13 8553.48599382234
14 8501.7073944401
15 8538.39665499609
16 8654.66032282982
17 8608.01762388017
18 8612.20919482549
19 8607.56827534294
20 8652.33811447531
21 8772.66096969445
22 8768.564872725
23 8860.06505211917
24 8803.82854690725
25 8803.60569221653
26 8917.57178966154
27 9102.28127736205
28 9045.18648295918
29 8977.97783466326
30 8959.78338453027
31 9072.48171274391
32 8875.10354146952
33 8875.25318732257
34 8740.85453525698
35 8824.00908173128
36 8777.39817355815
37 8720.38168953567
38 8744.04685391543
39 8712.29550185722
40 8757.07261833817
41 8637.69535650435
42 8658.72915418725
43 8716.76290543519
44 8713.71328155834
45 8682.66528673584
46 8651.99875806225
47 8730.74554892269
48 8791.80099403042
49 8839.10756129405
50 8926.15680516464
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 17180.6333333333
2 17531.3133333333
3 17878.9153333333
4 17956.7304666667
5 18486.2007533333
6 18524.3173446667
7 18509.9889435333
8 18751.8533825133
9 18796.7947109287
10 19078.3485731691
11 19345.5003825189
12 19429.890344267
13 19670.7213098403
14 19695.2725121896
15 19826.4952609706
16 20090.3024015402
17 20099.2188280529
18 20184.8436119143
19 20250.5292507228
20 20375.5896589839
21 20607.0940264188
22 20649.4012904436
23 20850.0578280659
24 20821.8920452593
25 20871.6828407334
26 21107.2745566601
27 21320.7837676607
28 21132.008724228
29 21044.0011851385
30 21040.5410666247
31 21246.7069599622
32 20768.7829306326
33 20781.931304236
34 20553.7448404791
35 20705.5003564312
36 20689.1403207881
37 20549.3462887093
38 20607.1049931717
39 20495.0644938545
40 20468.6747111357
41 20184.4505733555
42 20228.6055160199
43 20253.3082977513
44 20197.1041346428
45 20062.6103878452
46 19985.1560157273
47 20176.3737474879
48 20204.0263727392
49 20326.4404021319
50 20375.1496952521
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7720.03333333333
2 7867.98
3 8018.45866666667
4 7996.44613333333
5 8268.04485333333
6 8220.08370133333
7 8167.16199786667
8 8270.99246474667
9 8252.68988493867
10 8386.75756311147
11 8481.25514013365
12 8962.16295945362
13 9091.32999684159
14 9771.2836638241
15 9596.48529744169
16 10081.5301010309
17 9896.05375759443
18 10625.0017151683
19 10538.3582103182
20 11493.269055953
21 11385.1421503577
22 11762.1812686553
23 12271.7598084564
24 12507.5738276108
25 12846.3164448497
26 12846.6748003647
27 13712.5039869949
28 13539.1869216288
29 13465.2248961326
30 13892.519073186
31 14616.473832534
32 14706.3964492806
33 14740.7234710192
34 14528.097790584
35 14744.4080115256
36 14659.7705437064
37 14939.4534893357
38 14772.7081404021
39 14611.9606596953
40 14716.4545937257
41 14719.1758010198
42 14789.8548875845
43 14909.4293988261
44 14631.5764589435
45 14787.9854797158
46 15045.7102650775
47 15148.4125719031
48 15289.2579813795
49 15246.0055165749
50 14942.5849649174
};
\addlegendentry{FMRL}
\addplot [thick, line width=1.5, color3]
table {%
1 14621.4666666667
2 14947.46
3 15312.494
4 15235.2812666667
5 15523.3464733333
6 15610.7951593333
7 15578.4389767333
8 15855.76507906
9 15920.1352378207
10 16354.1617140386
11 16474.1655426347
12 16461.8656550379
13 16724.4290895341
14 16697.2261805807
15 16793.3602291893
16 17067.9375396037
17 17077.3637856433
18 17072.5107404123
19 17025.8296663711
20 17120.436699734
21 17370.0663630939
22 17353.2430601179
23 17479.5020874394
24 17387.5252120288
25 17407.4860241593
26 17604.7907550767
27 17972.7283462357
28 17848.2121782788
29 17779.8576271176
30 17721.0918644058
31 17878.4560112986
32 17654.593743502
33 17742.1143691518
34 17573.2029322366
35 17657.2993056797
36 17454.2193751117
37 17309.2641042672
38 17524.2476938405
39 17575.3195911231
40 17603.5742986774
41 17425.5035354764
42 17513.4965152621
43 17539.4835304025
44 17470.8218440289
45 17328.349659626
46 17403.9013603301
47 17319.6845576304
48 17390.8994352007
49 17519.7961583473
50 17472.8932091793
};
\addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
\addplot [thick, line width=1.5, color3, dashed]
table {%
1 14463.1666666667
2 14793.62
3 15183.1846666667
4 15184.3695333333
5 15509.5492466667
6 15631.5009886667
7 15572.2942231333
8 15864.9714674867
9 15940.5676540713
10 16382.2942219975
11 16485.2781331311
12 16452.3536531513
13 16720.3449545029
14 16725.0471257192
15 16840.2557464807
16 17075.7901718326
17 17087.0944879827
18 17056.2483725177
19 17007.0168685993
20 17169.0251817394
21 17459.1759968988
22 17421.8117305422
23 17569.4972241547
24 17460.8041684059
25 17457.1970848986
26 17630.4240430754
27 18019.4849721012
28 17835.2364748911
29 17754.8861607353
30 17691.8542113284
31 17864.7087901956
32 17632.527911176
33 17770.9484533918
34 17507.6569413859
35 17597.1745805807
36 17421.5371225226
37 17312.690076937
38 17457.93773591
39 17522.2572956523
40 17579.1548994204
41 17414.106076145
42 17500.5954685305
43 17485.9725883441
44 17380.3453295097
45 17222.9007965588
46 17310.6673835696
47 17232.2906452126
48 17309.108247358
49 17432.0240892889
50 17444.0583470267
};
\addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [thick, line width=1.5, color3, dotted]
table {%
1 14760.2666666667
2 15035.35
3 15386.235
4 15343.8315
5 15602.7316833333
6 15706.1051816667
7 15635.2379968333
8 15896.3975304833
9 15897.947777435
10 16317.5963330248
11 16452.723366389
12 16433.3776964168
13 16678.2532601084
14 16713.1979340976
15 16827.6914740212
16 17063.492326619
17 17079.0464272905
18 17087.7117845614
19 17011.1606061053
20 17137.4245454948
21 17409.9154242786
22 17365.6272151841
23 17515.1144936657
24 17411.2630442991
25 17462.6834065359
26 17626.2150658823
27 18021.5635592941
28 17876.470536698
29 17810.4134830282
30 17748.978801392
31 17926.9575879195
32 17702.2451624609
33 17829.0639795481
34 17599.0275815933
35 17713.574823434
36 17513.6873410906
37 17384.4952736482
38 17529.8157462834
39 17618.244171655
40 17601.1864211562
41 17419.8377790406
42 17531.3973344698
43 17511.3142676895
44 17395.8795075872
45 17263.1582234952
46 17330.0690678123
47 17249.9788276978
48 17337.5676115947
49 17465.4441837685
50 17415.9464320583
};
\addlegendentry{Abs-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}


==> figures/group/mt_runs30_abs_diff.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=center, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ Per-task Reward},
ymajorgrids,
ymin=6984.06581161696, ymax=22003.4846227104,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 17180.6333333333
2 17531.3133333333
3 17878.9153333333
4 17956.7304666667
5 18486.2007533333
6 18524.3173446667
7 18509.9889435333
8 18751.8533825133
9 18796.7947109287
10 19078.3485731691
11 19345.5003825189
12 19429.890344267
13 19670.7213098403
14 19695.2725121896
15 19826.4952609706
16 20090.3024015402
17 20099.2188280529
18 20184.8436119143
19 20250.5292507228
20 20375.5896589839
21 20607.0940264188
22 20649.4012904436
23 20850.0578280659
24 20821.8920452593
25 20871.6828407334
26 21107.2745566601
27 21320.7837676607
28 21132.008724228
29 21044.0011851385
30 21040.5410666247
31 21246.7069599622
32 20768.7829306326
33 20781.931304236
34 20553.7448404791
35 20705.5003564312
36 20689.1403207881
37 20549.3462887093
38 20607.1049931717
39 20495.0644938545
40 20468.6747111357
41 20184.4505733555
42 20228.6055160199
43 20253.3082977513
44 20197.1041346428
45 20062.6103878452
46 19985.1560157273
47 20176.3737474879
48 20204.0263727392
49 20326.4404021319
50 20375.1496952521
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 15561.3333333333
2 15806.7533333333
3 16099.1646666667
4 16087.5748666667
5 16526.2640466667
6 16506.4443086667
7 16414.1732111333
8 16535.5692233533
9 16498.5656343513
10 16668.4690709162
11 16810.8788304912
12 16789.3709474421
13 16906.2305193646
14 16860.9408007615
15 16944.1867206853
16 17108.4547152834
17 17074.1559104218
18 17084.9536527129
19 17071.4782874416
20 17154.8971253641
21 17308.2740794944
22 17296.5700048783
23 17440.0063377238
24 17339.7490372847
25 17347.2441335563
26 17534.463053534
27 17723.3400815139
28 17615.1094066959
29 17532.4417993596
30 17536.2542860903
31 17693.5421908146
32 17423.2113050665
33 17381.0435078932
34 17253.4924904372
35 17335.0899080601
36 17270.1775839208
37 17164.133158862
38 17196.6898429758
39 17184.0175253449
40 17249.6391061438
41 17088.941862196
42 17135.7976759764
43 17209.6245750455
44 17215.9787842076
45 17222.5342391202
46 17212.1808152081
47 17342.4527336873
48 17404.5741269853
49 17457.1467142867
50 17591.5820428581
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7666.76666666667
2 7815.18
3 7974.232
4 7962.47546666667
5 8237.71125333333
6 8197.06346133333
7 8149.12044853333
8 8257.18840368
9 8232.83622997867
10 8365.87594031413
11 8461.29834628272
12 8458.72517832111
13 8553.48599382234
14 8501.7073944401
15 8538.39665499609
16 8654.66032282982
17 8608.01762388017
18 8612.20919482549
19 8607.56827534294
20 8652.33811447531
21 8772.66096969445
22 8768.564872725
23 8860.06505211917
24 8803.82854690725
25 8803.60569221653
26 8917.57178966154
27 9102.28127736205
28 9045.18648295918
29 8977.97783466326
30 8959.78338453027
31 9072.48171274391
32 8875.10354146952
33 8875.25318732257
34 8740.85453525698
35 8824.00908173128
36 8777.39817355815
37 8720.38168953567
38 8744.04685391543
39 8712.29550185722
40 8757.07261833817
41 8637.69535650435
42 8658.72915418725
43 8716.76290543519
44 8713.71328155834
45 8682.66528673584
46 8651.99875806225
47 8730.74554892269
48 8791.80099403042
49 8839.10756129405
50 8926.15680516464
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7720.03333333333
2 7867.98
3 8018.45866666667
4 7996.44613333333
5 8268.04485333333
6 8220.08370133333
7 8167.16199786667
8 8270.99246474667
9 8252.68988493867
10 8386.75756311147
11 8481.25514013365
12 8962.16295945362
13 9091.32999684159
14 9771.2836638241
15 9596.48529744169
16 10081.5301010309
17 9896.05375759443
18 10625.0017151683
19 10538.3582103182
20 11493.269055953
21 11385.1421503577
22 11762.1812686553
23 12271.7598084564
24 12507.5738276108
25 12846.3164448497
26 12846.6748003647
27 13712.5039869949
28 13539.1869216288
29 13465.2248961326
30 13892.519073186
31 14616.473832534
32 14706.3964492806
33 14740.7234710192
34 14528.097790584
35 14744.4080115256
36 14659.7705437064
37 14939.4534893357
38 14772.7081404021
39 14611.9606596953
40 14716.4545937257
41 14719.1758010198
42 14789.8548875845
43 14909.4293988261
44 14631.5764589435
45 14787.9854797158
46 15045.7102650775
47 15148.4125719031
48 15289.2579813795
49 15246.0055165749
50 14942.5849649174
};
\addlegendentry{FMRL}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 14621.4666666667
2 14947.46
3 15312.494
4 15235.2812666667
5 15523.3464733333
6 15610.7951593333
7 15578.4389767333
8 15855.76507906
9 15920.1352378207
10 16354.1617140386
11 16474.1655426347
12 16461.8656550379
13 16724.4290895341
14 16697.2261805807
15 16793.3602291893
16 17067.9375396037
17 17077.3637856433
18 17072.5107404123
19 17025.8296663711
20 17120.436699734
21 17370.0663630939
22 17353.2430601179
23 17479.5020874394
24 17387.5252120288
25 17407.4860241593
26 17604.7907550767
27 17972.7283462357
28 17848.2121782788
29 17779.8576271176
30 17721.0918644058
31 17878.4560112986
32 17654.593743502
33 17742.1143691518
34 17573.2029322366
35 17657.2993056797
36 17454.2193751117
37 17309.2641042672
38 17524.2476938405
39 17575.3195911231
40 17603.5742986774
41 17425.5035354764
42 17513.4965152621
43 17539.4835304025
44 17470.8218440289
45 17328.349659626
46 17403.9013603301
47 17319.6845576304
48 17390.8994352007
49 17519.7961583473
50 17472.8932091793
};
\addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
\addplot [thick, line width=1.5, color4, mark=x, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 14463.1666666667
2 14793.62
3 15183.1846666667
4 15184.3695333333
5 15509.5492466667
6 15631.5009886667
7 15572.2942231333
8 15864.9714674867
9 15940.5676540713
10 16382.2942219975
11 16485.2781331311
12 16452.3536531513
13 16720.3449545029
14 16725.0471257192
15 16840.2557464807
16 17075.7901718326
17 17087.0944879827
18 17056.2483725177
19 17007.0168685993
20 17169.0251817394
21 17459.1759968988
22 17421.8117305422
23 17569.4972241547
24 17460.8041684059
25 17457.1970848986
26 17630.4240430754
27 18019.4849721012
28 17835.2364748911
29 17754.8861607353
30 17691.8542113284
31 17864.7087901956
32 17632.527911176
33 17770.9484533918
34 17507.6569413859
35 17597.1745805807
36 17421.5371225226
37 17312.690076937
38 17457.93773591
39 17522.2572956523
40 17579.1548994204
41 17414.106076145
42 17500.5954685305
43 17485.9725883441
44 17380.3453295097
45 17222.9007965588
46 17310.6673835696
47 17232.2906452126
48 17309.108247358
49 17432.0240892889
50 17444.0583470267
};
\addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [thick, line width=1.5, color5, mark=pentagon*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 14760.2666666667
2 15035.35
3 15386.235
4 15343.8315
5 15602.7316833333
6 15706.1051816667
7 15635.2379968333
8 15896.3975304833
9 15897.947777435
10 16317.5963330248
11 16452.723366389
12 16433.3776964168
13 16678.2532601084
14 16713.1979340976
15 16827.6914740212
16 17063.492326619
17 17079.0464272905
18 17087.7117845614
19 17011.1606061053
20 17137.4245454948
21 17409.9154242786
22 17365.6272151841
23 17515.1144936657
24 17411.2630442991
25 17462.6834065359
26 17626.2150658823
27 18021.5635592941
28 17876.470536698
29 17810.4134830282
30 17748.978801392
31 17926.9575879195
32 17702.2451624609
33 17829.0639795481
34 17599.0275815933
35 17713.574823434
36 17513.6873410906
37 17384.4952736482
38 17529.8157462834
39 17618.244171655
40 17601.1864211562
41 17419.8377790406
42 17531.3973344698
43 17511.3142676895
44 17395.8795075872
45 17263.1582234952
46 17330.0690678123
47 17249.9788276978
48 17337.5676115947
49 17465.4441837685
50 17415.9464320583
};
\addlegendentry{Abs-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}


==> figures/group/mt_runs30_abs_maxqint.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color4}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Advantage Per-task Reward},
ymajorgrids,
ymin=6984.06581161696, ymax=22003.4846227104,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 15561.3333333333
2 15806.7533333333
3 16099.1646666667
4 16087.5748666667
5 16526.2640466667
6 16506.4443086667
7 16414.1732111333
8 16535.5692233533
9 16498.5656343513
10 16668.4690709162
11 16810.8788304912
12 16789.3709474421
13 16906.2305193646
14 16860.9408007615
15 16944.1867206853
16 17108.4547152834
17 17074.1559104218
18 17084.9536527129
19 17071.4782874416
20 17154.8971253641
21 17308.2740794944
22 17296.5700048783
23 17440.0063377238
24 17339.7490372847
25 17347.2441335563
26 17534.463053534
27 17723.3400815139
28 17615.1094066959
29 17532.4417993596
30 17536.2542860903
31 17693.5421908146
32 17423.2113050665
33 17381.0435078932
34 17253.4924904372
35 17335.0899080601
36 17270.1775839208
37 17164.133158862
38 17196.6898429758
39 17184.0175253449
40 17249.6391061438
41 17088.941862196
42 17135.7976759764
43 17209.6245750455
44 17215.9787842076
45 17222.5342391202
46 17212.1808152081
47 17342.4527336873
48 17404.5741269853
49 17457.1467142867
50 17591.5820428581
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 7666.76666666667
2 7815.18
3 7974.232
4 7962.47546666667
5 8237.71125333333
6 8197.06346133333
7 8149.12044853333
8 8257.18840368
9 8232.83622997867
10 8365.87594031413
11 8461.29834628272
12 8458.72517832111
13 8553.48599382234
14 8501.7073944401
15 8538.39665499609
16 8654.66032282982
17 8608.01762388017
18 8612.20919482549
19 8607.56827534294
20 8652.33811447531
21 8772.66096969445
22 8768.564872725
23 8860.06505211917
24 8803.82854690725
25 8803.60569221653
26 8917.57178966154
27 9102.28127736205
28 9045.18648295918
29 8977.97783466326
30 8959.78338453027
31 9072.48171274391
32 8875.10354146952
33 8875.25318732257
34 8740.85453525698
35 8824.00908173128
36 8777.39817355815
37 8720.38168953567
38 8744.04685391543
39 8712.29550185722
40 8757.07261833817
41 8637.69535650435
42 8658.72915418725
43 8716.76290543519
44 8713.71328155834
45 8682.66528673584
46 8651.99875806225
47 8730.74554892269
48 8791.80099403042
49 8839.10756129405
50 8926.15680516464
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 17180.6333333333
2 17531.3133333333
3 17878.9153333333
4 17956.7304666667
5 18486.2007533333
6 18524.3173446667
7 18509.9889435333
8 18751.8533825133
9 18796.7947109287
10 19078.3485731691
11 19345.5003825189
12 19429.890344267
13 19670.7213098403
14 19695.2725121896
15 19826.4952609706
16 20090.3024015402
17 20099.2188280529
18 20184.8436119143
19 20250.5292507228
20 20375.5896589839
21 20607.0940264188
22 20649.4012904436
23 20850.0578280659
24 20821.8920452593
25 20871.6828407334
26 21107.2745566601
27 21320.7837676607
28 21132.008724228
29 21044.0011851385
30 21040.5410666247
31 21246.7069599622
32 20768.7829306326
33 20781.931304236
34 20553.7448404791
35 20705.5003564312
36 20689.1403207881
37 20549.3462887093
38 20607.1049931717
39 20495.0644938545
40 20468.6747111357
41 20184.4505733555
42 20228.6055160199
43 20253.3082977513
44 20197.1041346428
45 20062.6103878452
46 19985.1560157273
47 20176.3737474879
48 20204.0263727392
49 20326.4404021319
50 20375.1496952521
};
\addlegendentry{Pattern}
\addplot [semithick, white!36.8627450980392!black, mark=triangle*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 7720.03333333333
2 7867.98
3 8018.45866666667
4 7996.44613333333
5 8268.04485333333
6 8220.08370133333
7 8167.16199786667
8 8270.99246474667
9 8252.68988493867
10 8386.75756311147
11 8481.25514013365
12 8962.16295945362
13 9091.32999684159
14 9771.2836638241
15 9596.48529744169
16 10081.5301010309
17 9896.05375759443
18 10625.0017151683
19 10538.3582103182
20 11493.269055953
21 11385.1421503577
22 11762.1812686553
23 12271.7598084564
24 12507.5738276108
25 12846.3164448497
26 12846.6748003647
27 13712.5039869949
28 13539.1869216288
29 13465.2248961326
30 13892.519073186
31 14616.473832534
32 14706.3964492806
33 14740.7234710192
34 14528.097790584
35 14744.4080115256
36 14659.7705437064
37 14939.4534893357
38 14772.7081404021
39 14611.9606596953
40 14716.4545937257
41 14719.1758010198
42 14789.8548875845
43 14909.4293988261
44 14631.5764589435
45 14787.9854797158
46 15045.7102650775
47 15148.4125719031
48 15289.2579813795
49 15246.0055165749
50 14942.5849649174
};
\addlegendentry{Multi-RMax}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 14760.2666666667
2 15035.35
3 15386.235
4 15343.8315
5 15602.7316833333
6 15706.1051816667
7 15635.2379968333
8 15896.3975304833
9 15897.947777435
10 16317.5963330248
11 16452.723366389
12 16433.3776964168
13 16678.2532601084
14 16713.1979340976
15 16827.6914740212
16 17063.492326619
17 17079.0464272905
18 17087.7117845614
19 17011.1606061053
20 17137.4245454948
21 17409.9154242786
22 17365.6272151841
23 17515.1144936657
24 17411.2630442991
25 17462.6834065359
26 17626.2150658823
27 18021.5635592941
28 17876.470536698
29 17810.4134830282
30 17748.978801392
31 17926.9575879195
32 17702.2451624609
33 17829.0639795481
34 17599.0275815933
35 17713.574823434
36 17513.6873410906
37 17384.4952736482
38 17529.8157462834
39 17618.244171655
40 17601.1864211562
41 17419.8377790406
42 17531.3973344698
43 17511.3142676895
44 17395.8795075872
45 17263.1582234952
46 17330.0690678123
47 17249.9788276978
48 17337.5676115947
49 17465.4441837685
50 17415.9464320583
};
\addlegendentry{Q-learning-$\phi_{Q^*}$}
\addplot [semithick, color4, mark=x, mark size=3, mark options={solid}]
table {%
1 12892.4666666667
2 13126.8766666667
3 13279.8123333333
4 13213.1244333333
5 13575.9386566667
6 13614.7381243333
7 13462.4643119
8 13585.75788071
9 13523.7354259723
10 13779.3985500418
11 13844.0053617043
12 14104.0748255338
13 14613.5606763138
14 14867.7879420157
15 15152.5491478142
16 15514.8975663661
17 15705.7678097295
18 15904.4910287565
19 16034.3852592142
20 16257.5133999594
21 16621.9220599635
22 16795.4365206338
23 17130.6995352371
24 17150.2862483801
25 17376.7309568754
26 17543.7178611878
27 17781.9394084024
28 17791.2821342288
29 17818.0172541393
30 17818.952195392
31 18102.2236425195
32 17895.5479449342
33 18021.2798171074
34 17775.2685020634
35 17978.5149851904
36 17743.3568200047
37 17670.0778046709
38 17682.7233575371
39 17783.4410217834
40 17720.6635862717
41 17570.1105609779
42 17583.1861715468
43 17738.9675543921
44 17796.7874656195
45 17844.3220523909
46 17949.4631804852
47 17981.47019577
48 18111.7298428597
49 18261.3835252404
50 18232.7651727163
};
\addlegendentry{Q-MaxQInit}
\end{axis}

\end{tikzpicture}


==> figures/group/mt_runs30_abs_maxqint_all.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, at={(0.3,0.4)}, anchor=north west, draw=white!80!black, font=\large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{Tasks}},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\LARGE{Per-task Reward}},
ymajorgrids,
ymin=6984.06581161696, ymax=22003.4846227104,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 17180.6333333333
2 17531.3133333333
3 17878.9153333333
4 17956.7304666667
5 18486.2007533333
6 18524.3173446667
7 18509.9889435333
8 18751.8533825133
9 18796.7947109287
10 19078.3485731691
11 19345.5003825189
12 19429.890344267
13 19670.7213098403
14 19695.2725121896
15 19826.4952609706
16 20090.3024015402
17 20099.2188280529
18 20184.8436119143
19 20250.5292507228
20 20375.5896589839
21 20607.0940264188
22 20649.4012904436
23 20850.0578280659
24 20821.8920452593
25 20871.6828407334
26 21107.2745566601
27 21320.7837676607
28 21132.008724228
29 21044.0011851385
30 21040.5410666247
31 21246.7069599622
32 20768.7829306326
33 20781.931304236
34 20553.7448404791
35 20705.5003564312
36 20689.1403207881
37 20549.3462887093
38 20607.1049931717
39 20495.0644938545
40 20468.6747111357
41 20184.4505733555
42 20228.6055160199
43 20253.3082977513
44 20197.1041346428
45 20062.6103878452
46 19985.1560157273
47 20176.3737474879
48 20204.0263727392
49 20326.4404021319
50 20375.1496952521
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 15561.3333333333
2 15806.7533333333
3 16099.1646666667
4 16087.5748666667
5 16526.2640466667
6 16506.4443086667
7 16414.1732111333
8 16535.5692233533
9 16498.5656343513
10 16668.4690709162
11 16810.8788304912
12 16789.3709474421
13 16906.2305193646
14 16860.9408007615
15 16944.1867206853
16 17108.4547152834
17 17074.1559104218
18 17084.9536527129
19 17071.4782874416
20 17154.8971253641
21 17308.2740794944
22 17296.5700048783
23 17440.0063377238
24 17339.7490372847
25 17347.2441335563
26 17534.463053534
27 17723.3400815139
28 17615.1094066959
29 17532.4417993596
30 17536.2542860903
31 17693.5421908146
32 17423.2113050665
33 17381.0435078932
34 17253.4924904372
35 17335.0899080601
36 17270.1775839208
37 17164.133158862
38 17196.6898429758
39 17184.0175253449
40 17249.6391061438
41 17088.941862196
42 17135.7976759764
43 17209.6245750455
44 17215.9787842076
45 17222.5342391202
46 17212.1808152081
47 17342.4527336873
48 17404.5741269853
49 17457.1467142867
50 17591.5820428581
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7666.76666666667
2 7815.18
3 7974.232
4 7962.47546666667
5 8237.71125333333
6 8197.06346133333
7 8149.12044853333
8 8257.18840368
9 8232.83622997867
10 8365.87594031413
11 8461.29834628272
12 8458.72517832111
13 8553.48599382234
14 8501.7073944401
15 8538.39665499609
16 8654.66032282982
17 8608.01762388017
18 8612.20919482549
19 8607.56827534294
20 8652.33811447531
21 8772.66096969445
22 8768.564872725
23 8860.06505211917
24 8803.82854690725
25 8803.60569221653
26 8917.57178966154
27 9102.28127736205
28 9045.18648295918
29 8977.97783466326
30 8959.78338453027
31 9072.48171274391
32 8875.10354146952
33 8875.25318732257
34 8740.85453525698
35 8824.00908173128
36 8777.39817355815
37 8720.38168953567
38 8744.04685391543
39 8712.29550185722
40 8757.07261833817
41 8637.69535650435
42 8658.72915418725
43 8716.76290543519
44 8713.71328155834
45 8682.66528673584
46 8651.99875806225
47 8730.74554892269
48 8791.80099403042
49 8839.10756129405
50 8926.15680516464
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7720.03333333333
2 7867.98
3 8018.45866666667
4 7996.44613333333
5 8268.04485333333
6 8220.08370133333
7 8167.16199786667
8 8270.99246474667
9 8252.68988493867
10 8386.75756311147
11 8481.25514013365
12 8962.16295945362
13 9091.32999684159
14 9771.2836638241
15 9596.48529744169
16 10081.5301010309
17 9896.05375759443
18 10625.0017151683
19 10538.3582103182
20 11493.269055953
21 11385.1421503577
22 11762.1812686553
23 12271.7598084564
24 12507.5738276108
25 12846.3164448497
26 12846.6748003647
27 13712.5039869949
28 13539.1869216288
29 13465.2248961326
30 13892.519073186
31 14616.473832534
32 14706.3964492806
33 14740.7234710192
34 14528.097790584
35 14744.4080115256
36 14659.7705437064
37 14939.4534893357
38 14772.7081404021
39 14611.9606596953
40 14716.4545937257
41 14719.1758010198
42 14789.8548875845
43 14909.4293988261
44 14631.5764589435
45 14787.9854797158
46 15045.7102650775
47 15148.4125719031
48 15289.2579813795
49 15246.0055165749
50 14942.5849649174
};
\addlegendentry{FMRL}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 14760.2666666667
2 15035.35
3 15386.235
4 15343.8315
5 15602.7316833333
6 15706.1051816667
7 15635.2379968333
8 15896.3975304833
9 15897.947777435
10 16317.5963330248
11 16452.723366389
12 16433.3776964168
13 16678.2532601084
14 16713.1979340976
15 16827.6914740212
16 17063.492326619
17 17079.0464272905
18 17087.7117845614
19 17011.1606061053
20 17137.4245454948
21 17409.9154242786
22 17365.6272151841
23 17515.1144936657
24 17411.2630442991
25 17462.6834065359
26 17626.2150658823
27 18021.5635592941
28 17876.470536698
29 17810.4134830282
30 17748.978801392
31 17926.9575879195
32 17702.2451624609
33 17829.0639795481
34 17599.0275815933
35 17713.574823434
36 17513.6873410906
37 17384.4952736482
38 17529.8157462834
39 17618.244171655
40 17601.1864211562
41 17419.8377790406
42 17531.3973344698
43 17511.3142676895
44 17395.8795075872
45 17263.1582234952
46 17330.0690678123
47 17249.9788276978
48 17337.5676115947
49 17465.4441837685
50 17415.9464320583
};
\addlegendentry{Abs-RL}
\addplot [thick, line width=1.5, color4, mark=x, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 12892.4666666667
2 13126.8766666667
3 13279.8123333333
4 13213.1244333333
5 13575.9386566667
6 13614.7381243333
7 13462.4643119
8 13585.75788071
9 13523.7354259723
10 13779.3985500418
11 13844.0053617043
12 14104.0748255338
13 14613.5606763138
14 14867.7879420157
15 15152.5491478142
16 15514.8975663661
17 15705.7678097295
18 15904.4910287565
19 16034.3852592142
20 16257.5133999594
21 16621.9220599635
22 16795.4365206338
23 17130.6995352371
24 17150.2862483801
25 17376.7309568754
26 17543.7178611878
27 17781.9394084024
28 17791.2821342288
29 17818.0172541393
30 17818.952195392
31 18102.2236425195
32 17895.5479449342
33 18021.2798171074
34 17775.2685020634
35 17978.5149851904
36 17743.3568200047
37 17670.0778046709
38 17682.7233575371
39 17783.4410217834
40 17720.6635862717
41 17570.1105609779
42 17583.1861715468
43 17738.9675543921
44 17796.7874656195
45 17844.3220523909
46 17949.4631804852
47 17981.47019577
48 18111.7298428597
49 18261.3835252404
50 18232.7651727163
};
\addlegendentry{MaxQInit}
\end{axis}

\end{tikzpicture}


==> figures/group/mt_runs30_abs_maxqint_shade.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
at={(0.9,0.3)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Per-task Reward},
ymajorgrids,
ymin=-6839.91375854314, ymax=31161.3452923739,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,23447.2)
--(axis cs:1,3321.6)
--(axis cs:2,3489.26)
--(axis cs:3,4383.054)
--(axis cs:4,4417.2686)
--(axis cs:5,5442.92174)
--(axis cs:6,5345.469566)
--(axis cs:7,5289.2426094)
--(axis cs:8,6010.07834846)
--(axis cs:9,5891.590513614)
--(axis cs:10,6734.1114622526)
--(axis cs:11,6615.20031602734)
--(axis cs:12,6453.64028442461)
--(axis cs:13,7019.53625598215)
--(axis cs:14,6840.96263038393)
--(axis cs:15,6705.18636734554)
--(axis cs:16,7237.72773061098)
--(axis cs:17,7064.61495754989)
--(axis cs:18,6826.9134617949)
--(axis cs:19,6643.88211561541)
--(axis cs:20,6430.25390405387)
--(axis cs:21,7296.54851364848)
--(axis cs:22,7691.25366228363)
--(axis cs:23,8359.00829605527)
--(axis cs:24,8066.04746644974)
--(axis cs:25,8330.78271980477)
--(axis cs:26,8679.10444782429)
--(axis cs:27,9377.07400304186)
--(axis cs:28,8950.74660273768)
--(axis cs:29,8596.95194246391)
--(axis cs:30,8290.89674821752)
--(axis cs:31,8698.98707339577)
--(axis cs:32,8285.92836605619)
--(axis cs:33,8724.05552945057)
--(axis cs:34,8292.50997650552)
--(axis cs:35,8815.07897885496)
--(axis cs:36,8399.59108096947)
--(axis cs:37,8107.75197287252)
--(axis cs:38,8689.79677558527)
--(axis cs:39,8355.91709802674)
--(axis cs:40,8099.00538822407)
--(axis cs:41,7750.80484940166)
--(axis cs:42,7538.4443644615)
--(axis cs:43,7308.81992801535)
--(axis cs:44,7128.55793521381)
--(axis cs:45,6965.40214169243)
--(axis cs:46,6825.38192752319)
--(axis cs:47,6728.38373477087)
--(axis cs:48,7305.58536129378)
--(axis cs:49,7689.8068251644)
--(axis cs:50,7481.38614264796)
--(axis cs:50,24258.4544380983)
--(axis cs:50,24258.4544380983)
--(axis cs:49,24159.5938201093)
--(axis cs:48,24088.4598001214)
--(axis cs:47,24069.0886668016)
--(axis cs:46,23932.3207408906)
--(axis cs:45,24047.423045434)
--(axis cs:44,23946.3144949267)
--(axis cs:43,23917.2161054741)
--(axis cs:42,23804.5512283046)
--(axis cs:41,23737.1680314495)
--(axis cs:40,23620.7867016106)
--(axis cs:39,23710.9630017896)
--(axis cs:38,23591.3144464328)
--(axis cs:37,23771.1271627032)
--(axis cs:36,23697.8968474479)
--(axis cs:35,23596.2853860533)
--(axis cs:34,23536.139317837)
--(axis cs:33,23632.9770198189)
--(axis cs:32,23887.7522442432)
--(axis cs:31,24109.8136047146)
--(axis cs:30,23837.1040052385)
--(axis cs:29,23799.5600058205)
--(axis cs:28,23875.9111175784)
--(axis cs:27,23923.3456861982)
--(axis cs:26,23890.2729846647)
--(axis cs:25,23870.3255385163)
--(axis cs:24,23868.7839316848)
--(axis cs:23,24074.7821463164)
--(axis cs:22,24008.4246070182)
--(axis cs:21,24001.8273411314)
--(axis cs:20,24003.1192679238)
--(axis cs:19,23871.5547421375)
--(axis cs:18,23906.838602375)
--(axis cs:17,23878.9095581945)
--(axis cs:16,23897.3883979938)
--(axis cs:15,23878.3648866598)
--(axis cs:14,23950.205429622)
--(axis cs:13,23784.5838106911)
--(axis cs:12,23764.6931229902)
--(axis cs:11,23735.5701366557)
--(axis cs:10,23760.8112629508)
--(axis cs:9,23775.234736612)
--(axis cs:8,23859.28304068)
--(axis cs:7,23895.8700452)
--(axis cs:6,23973.277828)
--(axis cs:5,23940.53092)
--(axis cs:4,23693.6788)
--(axis cs:3,23700.732)
--(axis cs:2,23585.28)
--(axis cs:1,23447.2)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,12905.8)
--(axis cs:1,-1291)
--(axis cs:2,-1168.44)
--(axis cs:3,-547.336)
--(axis cs:4,-543.9224)
--(axis cs:5,155.42984)
--(axis cs:6,75.7468559999996)
--(axis cs:7,16.8321703999997)
--(axis cs:8,645.22895336)
--(axis cs:9,526.326058024)
--(axis cs:10,1120.5734522216)
--(axis cs:11,1047.63610699944)
--(axis cs:12,968.452496299496)
--(axis cs:13,1513.42724666955)
--(axis cs:14,1366.54452200259)
--(axis cs:15,1268.37006980233)
--(axis cs:16,1644.5530628221)
--(axis cs:17,1500.37775653989)
--(axis cs:18,1276.8199808859)
--(axis cs:19,1092.77798279731)
--(axis cs:20,916.58018451758)
--(axis cs:21,1659.56216606582)
--(axis cs:22,2008.52594945924)
--(axis cs:23,2602.47335451332)
--(axis cs:24,2380.00601906198)
--(axis cs:25,2638.18541715579)
--(axis cs:26,2891.94687544021)
--(axis cs:27,3418.55218789619)
--(axis cs:28,3097.05696910657)
--(axis cs:29,2784.57127219591)
--(axis cs:30,2513.37414497632)
--(axis cs:31,2885.99673047869)
--(axis cs:32,2528.21705743082)
--(axis cs:33,2883.75535168774)
--(axis cs:34,2509.09981651896)
--(axis cs:35,2892.48983486707)
--(axis cs:36,2542.34085138036)
--(axis cs:37,2313.42676624233)
--(axis cs:38,2851.68408961809)
--(axis cs:39,2602.53568065628)
--(axis cs:40,2365.94211259066)
--(axis cs:41,2053.86790133159)
--(axis cs:42,1890.94111119843)
--(axis cs:43,1737.70700007859)
--(axis cs:44,1581.01630007073)
--(axis cs:45,1426.39467006366)
--(axis cs:46,1339.15520305729)
--(axis cs:47,1242.33968275156)
--(axis cs:48,1738.56571447641)
--(axis cs:49,2107.48914302877)
--(axis cs:50,1923.10022872589)
--(axis cs:50,13350.5165551761)
--(axis cs:50,13350.5165551761)
--(axis cs:49,13228.4628390846)
--(axis cs:48,13200.1142656495)
--(axis cs:47,13192.7714062773)
--(axis cs:46,13110.8348958636)
--(axis cs:45,13130.7276620707)
--(axis cs:44,13135.319624523)
--(axis cs:43,13136.0440272478)
--(axis cs:42,13115.0711413864)
--(axis cs:41,13098.8568237627)
--(axis cs:40,13101.352026403)
--(axis cs:39,13092.1466960033)
--(axis cs:38,13052.7629955592)
--(axis cs:37,13188.7366617324)
--(axis cs:36,13169.218513036)
--(axis cs:35,13154.7539033734)
--(axis cs:34,13136.2598926371)
--(axis cs:33,13195.0887695968)
--(axis cs:32,13243.3208551075)
--(axis cs:31,13388.4009501195)
--(axis cs:30,13246.5566112439)
--(axis cs:29,13262.1295680487)
--(axis cs:28,13294.1217422764)
--(axis cs:27,13321.8019358626)
--(axis cs:26,13211.8243731807)
--(axis cs:25,13195.2493035341)
--(axis cs:24,13160.3658928157)
--(axis cs:23,13343.0954364618)
--(axis cs:22,13364.2393738465)
--(axis cs:21,13413.8215264961)
--(axis cs:20,13412.4016961068)
--(axis cs:19,13365.9352178964)
--(axis cs:18,13394.039130996)
--(axis cs:17,13237.7545899956)
--(axis cs:16,13265.9717666618)
--(axis cs:15,13254.546407402)
--(axis cs:14,13282.6737860022)
--(axis cs:13,13263.393095558)
--(axis cs:12,13250.3923283978)
--(axis cs:11,13208.1470315531)
--(axis cs:10,13193.0522572812)
--(axis cs:9,13182.280285868)
--(axis cs:8,13215.88920652)
--(axis cs:7,13210.3435628)
--(axis cs:6,13252.937292)
--(axis cs:5,13184.28588)
--(axis cs:4,13009.6732)
--(axis cs:3,12995.548)
--(axis cs:2,12945.92)
--(axis cs:1,12905.8)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,25341.4)
--(axis cs:1,3619.6)
--(axis cs:2,3869)
--(axis cs:3,5000.3)
--(axis cs:4,5050.31)
--(axis cs:5,6328.379)
--(axis cs:6,6244.8211)
--(axis cs:7,6195.73899)
--(axis cs:8,7227.765091)
--(axis cs:9,7079.5685819)
--(axis cs:10,8154.23172371)
--(axis cs:11,8038.948551339)
--(axis cs:12,7905.6736962051)
--(axis cs:13,8845.50632658459)
--(axis cs:14,8640.31569392613)
--(axis cs:15,8478.14412453352)
--(axis cs:16,9219.76971208017)
--(axis cs:17,9004.81274087215)
--(axis cs:18,8719.07146678494)
--(axis cs:19,8481.50432010644)
--(axis cs:20,8229.2538880958)
--(axis cs:21,9436.16849928622)
--(axis cs:22,10107.0516493576)
--(axis cs:23,11081.9664844218)
--(axis cs:24,10708.5498359797)
--(axis cs:25,11179.0348523817)
--(axis cs:26,11768.0713671435)
--(axis cs:27,12692.3642304292)
--(axis cs:28,12108.1078073863)
--(axis cs:29,11578.3570266476)
--(axis cs:30,11105.9013239829)
--(axis cs:31,11628.8911915846)
--(axis cs:32,11008.3220724261)
--(axis cs:33,11555.8098651835)
--(axis cs:34,10924.6488786652)
--(axis cs:35,11614.7839907986)
--(axis cs:36,11082.2255917188)
--(axis cs:37,10674.0030325469)
--(axis cs:38,11544.6227292922)
--(axis cs:39,11085.480456363)
--(axis cs:40,10605.6924107267)
--(axis cs:41,10102.663169654)
--(axis cs:42,9818.11685268862)
--(axis cs:43,9447.04516741976)
--(axis cs:44,9145.78065067778)
--(axis cs:45,8899.04258561)
--(axis cs:46,8659.418327049)
--(axis cs:47,8511.1764943441)
--(axis cs:48,8306.3788449097)
--(axis cs:49,8794.14096041873)
--(axis cs:50,8556.16686437685)
--(axis cs:50,28386.4695737401)
--(axis cs:50,28386.4695737401)
--(axis cs:49,28229.3884152668)
--(axis cs:48,28115.2315725187)
--(axis cs:47,28138.2350805763)
--(axis cs:46,28020.2389784181)
--(axis cs:45,28198.6210871312)
--(axis cs:44,28124.8234301458)
--(axis cs:43,28098.3371446065)
--(axis cs:42,27964.6857162294)
--(axis cs:41,27848.1841291438)
--(axis cs:40,27820.3601434931)
--(axis cs:39,27943.6668261034)
--(axis cs:38,27793.0298067816)
--(axis cs:37,28052.4331186462)
--(axis cs:36,28057.7479096069)
--(axis cs:35,27945.1198995632)
--(axis cs:34,27984.7998884036)
--(axis cs:33,28070.0443204485)
--(axis cs:32,28178.4048004983)
--(axis cs:31,28439.1608894425)
--(axis cs:30,28216.8454327139)
--(axis cs:29,28161.4504807933)
--(axis cs:28,28299.3672008814)
--(axis cs:27,28280.474667646)
--(axis cs:26,28158.1496307178)
--(axis cs:25,28060.9662563531)
--(axis cs:24,27991.6291737256)
--(axis cs:23,28216.0101930285)
--(axis cs:22,28136.1224366983)
--(axis cs:21,28081.2249296648)
--(axis cs:20,27962.872144072)
--(axis cs:19,27800.08016008)
--(axis cs:18,27689.8001778667)
--(axis cs:17,27489.8446420741)
--(axis cs:16,27326.3384911934)
--(axis cs:15,27180.8872124371)
--(axis cs:14,27047.9413471524)
--(axis cs:13,26866.1792746138)
--(axis cs:12,26594.9325273486)
--(axis cs:11,26512.1250303873)
--(axis cs:10,26266.7389226526)
--(axis cs:9,26242.865469614)
--(axis cs:8,26261.31718846)
--(axis cs:7,26176.7302094)
--(axis cs:6,26186.633566)
--(axis cs:5,26076.28174)
--(axis cs:4,25734.8686)
--(axis cs:3,25641.654)
--(axis cs:2,25519.66)
--(axis cs:1,25341.4)
--cycle;

\path [draw=white!36.8627450980392!black, fill=white!36.8627450980392!black, opacity=0.25]
(axis cs:1,13216)
--(axis cs:1,-1414.4)
--(axis cs:2,-1253.16)
--(axis cs:3,-635.144)
--(axis cs:4,-618.9296)
--(axis cs:5,103.963359999999)
--(axis cs:6,32.2270239999995)
--(axis cs:7,-20.0156784000006)
--(axis cs:8,614.94588944)
--(axis cs:9,499.751300496)
--(axis cs:10,1080.6961704464)
--(axis cs:11,1007.34655340176)
--(axis cs:12,310.691898061585)
--(axis cs:13,-1112.39729174457)
--(axis cs:14,-445.157562570116)
--(axis cs:15,-2079.9218063131)
--(axis cs:16,-2145.78962568179)
--(axis cs:17,-3411.03066311361)
--(axis cs:18,-2806.90759680225)
--(axis cs:19,-4103.81683712203)
--(axis cs:20,-3194.15515340982)
--(axis cs:21,-4500.25963806884)
--(axis cs:22,-4145.71367426196)
--(axis cs:23,-4003.68230683576)
--(axis cs:24,-4068.65407615219)
--(axis cs:25,-3920.64866853697)
--(axis cs:26,-5112.58380168327)
--(axis cs:27,-2762.48542151494)
--(axis cs:28,-4007.97687936345)
--(axis cs:29,-3955.4791914271)
--(axis cs:30,-3072.27127228439)
--(axis cs:31,-2064.86414505595)
--(axis cs:32,-1344.77773055036)
--(axis cs:33,-1646.33995749532)
--(axis cs:34,-1294.44596174579)
--(axis cs:35,-1086.30136557121)
--(axis cs:36,-595.551229014088)
--(axis cs:37,102.223893887321)
--(axis cs:38,-1075.81849550141)
--(axis cs:39,-2080.91664595127)
--(axis cs:40,-1787.04498135614)
--(axis cs:41,-1466.30048322053)
--(axis cs:42,-1744.29043489847)
--(axis cs:43,-1462.50139140862)
--(axis cs:44,-2594.01125226776)
--(axis cs:45,-1850.55012704099)
--(axis cs:46,-1165.17511433689)
--(axis cs:47,-1580.0576029032)
--(axis cs:48,-1836.77184261288)
--(axis cs:49,-1952.97465835159)
--(axis cs:50,-2988.75719251643)
--(axis cs:50,29434.0153355141)
--(axis cs:50,29434.0153355141)
--(axis cs:49,29404.705928349)
--(axis cs:48,29352.5843648322)
--(axis cs:47,29288.8715164802)
--(axis cs:46,29257.1683516447)
--(axis cs:45,29370.8537240497)
--(axis cs:44,29250.1708044996)
--(axis cs:43,29178.456449444)
--(axis cs:42,29026.5960549378)
--(axis cs:41,28849.9956165976)
--(axis cs:40,28708.2173517751)
--(axis cs:39,28607.2192797501)
--(axis cs:38,28436.465866389)
--(axis cs:37,28585.3176293211)
--(axis cs:36,28471.4418103567)
--(axis cs:35,28322.7575670631)
--(axis cs:34,28174.6195189589)
--(axis cs:33,28188.5105766211)
--(axis cs:32,28001.5450851345)
--(axis cs:31,28068.0278723717)
--(axis cs:30,27460.8976359685)
--(axis cs:29,27190.2418177428)
--(axis cs:28,26906.2242419364)
--(axis cs:27,26606.1602688183)
--(axis cs:26,26106.2447431314)
--(axis cs:25,25862.1386034793)
--(axis cs:24,25354.7540038659)
--(axis cs:23,25035.6822265177)
--(axis cs:22,24416.3580294641)
--(axis cs:21,23771.9533660712)
--(axis cs:20,23075.0592956347)
--(axis cs:19,22006.6658840386)
--(axis cs:18,21433.9176489318)
--(axis cs:17,20142.6862765908)
--(axis cs:16,19451.0069739898)
--(axis cs:15,18267.8744155442)
--(axis cs:14,17502.6604617158)
--(axis cs:13,16017.6671796843)
--(axis cs:12,14729.2301996492)
--(axis cs:11,13274.4335551657)
--(axis cs:10,13254.3483946286)
--(axis cs:9,13241.698216254)
--(axis cs:8,13272.59801806)
--(axis cs:7,13308.7533534)
--(axis cs:6,13355.903726)
--(axis cs:5,13299.00414)
--(axis cs:4,13205.6046)
--(axis cs:3,13230.294)
--(axis cs:2,13223.26)
--(axis cs:1,13216)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:1,20652.4)
--(axis cs:1,4388)
--(axis cs:2,4515.56)
--(axis cs:3,5262.624)
--(axis cs:4,5237.6816)
--(axis cs:5,6101.89344)
--(axis cs:6,6037.824096)
--(axis cs:7,5918.0216864)
--(axis cs:8,6407.43951776)
--(axis cs:9,6316.135565984)
--(axis cs:10,6937.2020093856)
--(axis cs:11,6754.90180844704)
--(axis cs:12,6633.75162760234)
--(axis cs:13,7338.2564648421)
--(axis cs:14,7141.69081835789)
--(axis cs:15,6941.4417365221)
--(axis cs:16,7273.29756286989)
--(axis cs:17,7097.9678065829)
--(axis cs:18,6846.27102592461)
--(axis cs:19,6694.32392333215)
--(axis cs:20,6420.95153099894)
--(axis cs:21,7233.03637789904)
--(axis cs:22,7624.87274010914)
--(axis cs:23,8377.40546609823)
--(axis cs:24,8099.46491948841)
--(axis cs:25,8449.57842753957)
--(axis cs:26,8422.78058478561)
--(axis cs:27,9252.24252630705)
--(axis cs:28,8875.57827367634)
--(axis cs:29,8491.66044630871)
--(axis cs:30,8163.13440167784)
--(axis cs:31,8585.40096151006)
--(axis cs:32,8074.28086535905)
--(axis cs:33,8426.45277882315)
--(axis cs:34,8103.64750094083)
--(axis cs:35,8718.92275084675)
--(axis cs:36,8330.45047576207)
--(axis cs:37,8039.36542818587)
--(axis cs:38,8584.86888536728)
--(axis cs:39,8268.10199683055)
--(axis cs:40,8005.4917971475)
--(axis cs:41,7646.52261743275)
--(axis cs:42,7445.31035568947)
--(axis cs:43,7273.47932012052)
--(axis cs:44,7081.85138810847)
--(axis cs:45,6928.80624929763)
--(axis cs:46,6762.80562436786)
--(axis cs:47,6605.48506193108)
--(axis cs:48,7233.21655573797)
--(axis cs:49,7719.79490016417)
--(axis cs:50,7489.93541014776)
--(axis cs:50,24055.5301938784)
--(axis cs:50,24055.5301938784)
--(axis cs:49,24044.2335487538)
--(axis cs:48,23962.1928319486)
--(axis cs:47,23848.2364799429)
--(axis cs:46,23970.8849777144)
--(axis cs:45,23858.7833085715)
--(axis cs:44,23920.6703428572)
--(axis cs:43,24047.9892698414)
--(axis cs:42,24065.3214109349)
--(axis cs:41,23962.6904565943)
--(axis cs:40,24082.4338406603)
--(axis cs:39,24041.8820451781)
--(axis cs:38,23953.0911613091)
--(axis cs:37,23921.4124014545)
--(axis cs:36,23927.8360016161)
--(axis cs:35,23934.773335129)
--(axis cs:34,23806.4370390322)
--(axis cs:33,24109.0855989247)
--(axis cs:32,24109.9839988052)
--(axis cs:31,24293.4044431169)
--(axis cs:30,24224.7160479077)
--(axis cs:29,24208.7956087863)
--(axis cs:28,24272.6840097626)
--(axis cs:27,24411.7600108473)
--(axis cs:26,24068.0000120526)
--(axis cs:25,23937.0889022807)
--(axis cs:24,23867.2321136452)
--(axis cs:23,23891.3467929391)
--(axis cs:22,23828.5631032656)
--(axis cs:21,23920.8478925174)
--(axis cs:20,23909.1865472415)
--(axis cs:19,23636.3183858239)
--(axis cs:18,23636.0426509155)
--(axis cs:17,23395.4473899061)
--(axis cs:16,23318.0748776734)
--(axis cs:15,23079.0609751927)
--(axis cs:14,23040.6899724363)
--(axis cs:13,22861.5444138181)
--(axis cs:12,22681.6049042424)
--(axis cs:11,22587.4721158249)
--(axis cs:10,22344.3912398054)
--(axis cs:9,21928.945822006)
--(axis cs:8,21870.05091334)
--(axis cs:7,21661.8787926)
--(axis cs:6,21503.154214)
--(axis cs:5,21455.88246)
--(axis cs:4,21217.0694)
--(axis cs:3,21382.966)
--(axis cs:2,21064.74)
--(axis cs:1,20652.4)
--cycle;

\path [draw=color4, fill=color4, opacity=0.25]
(axis cs:1,17963.4)
--(axis cs:1,434.4)
--(axis cs:2,595.88)
--(axis cs:3,1452.292)
--(axis cs:4,1478.3228)
--(axis cs:5,2603.57052)
--(axis cs:6,2499.393468)
--(axis cs:7,2355.6341212)
--(axis cs:8,3130.71070908)
--(axis cs:9,3026.079638172)
--(axis cs:10,4016.5516743548)
--(axis cs:11,3820.77650691932)
--(axis cs:12,3887.97885622739)
--(axis cs:13,5098.94097060465)
--(axis cs:14,4974.84687354418)
--(axis cs:15,4881.02218618977)
--(axis cs:16,5797.27996757079)
--(axis cs:17,5680.21197081371)
--(axis cs:18,5419.83077373234)
--(axis cs:19,5159.78769635911)
--(axis cs:20,5089.4089267232)
--(axis cs:21,6103.60803405088)
--(axis cs:22,6794.06723064579)
--(axis cs:23,7841.90050758121)
--(axis cs:24,7449.79045682309)
--(axis cs:25,8130.59141114078)
--(axis cs:26,8705.6322700267)
--(axis cs:27,9407.12904302403)
--(axis cs:28,8855.87613872163)
--(axis cs:29,8403.26852484947)
--(axis cs:30,7981.96167236452)
--(axis cs:31,8472.70550512807)
--(axis cs:32,7908.13495461526)
--(axis cs:33,8604.68145915374)
--(axis cs:34,7992.81331323836)
--(axis cs:35,8767.11198191453)
--(axis cs:36,8293.12078372307)
--(axis cs:37,7799.88870535077)
--(axis cs:38,8613.61983481569)
--(axis cs:39,8186.33785133412)
--(axis cs:40,7826.86406620071)
--(axis cs:41,7396.99765958064)
--(axis cs:42,7129.99789362257)
--(axis cs:43,6877.27810426032)
--(axis cs:44,6593.79029383428)
--(axis cs:45,6358.75126445086)
--(axis cs:46,6083.01613800577)
--(axis cs:47,6009.31452420519)
--(axis cs:48,6693.92307178467)
--(axis cs:49,7281.79076460621)
--(axis cs:50,6998.51168814559)
--(axis cs:50,25149.5509354843)
--(axis cs:50,25149.5509354843)
--(axis cs:49,25247.0565949826)
--(axis cs:48,25024.4851055362)
--(axis cs:47,25026.4501172625)
--(axis cs:46,25122.3001302916)
--(axis cs:45,24710.4001447685)
--(axis cs:44,24648.0223830761)
--(axis cs:43,24654.5804256401)
--(axis cs:42,24415.1782507112)
--(axis cs:41,24390.7536119014)
--(axis cs:40,24394.8817910015)
--(axis cs:39,24649.335323335)
--(axis cs:38,24609.0170259278)
--(axis cs:37,24650.7966954753)
--(axis cs:36,24807.907439417)
--(axis cs:35,24857.5860437967)
--(axis cs:34,24646.4067153297)
--(axis cs:33,24617.2963503663)
--(axis cs:32,24553.7292781848)
--(axis cs:31,24621.1214202053)
--(axis cs:30,24205.4015780059)
--(axis cs:29,24127.3350866732)
--(axis cs:28,24120.9056518591)
--(axis cs:27,24056.0062798435)
--(axis cs:26,23943.8514220483)
--(axis cs:25,23704.634913387)
--(axis cs:24,23352.1276815411)
--(axis cs:23,23250.0529794901)
--(axis cs:22,23080.6810883224)
--(axis cs:21,22977.7345425804)
--(axis cs:20,22804.5050473116)
--(axis cs:19,22521.2722747906)
--(axis cs:18,22296.991416434)
--(axis cs:17,22008.9237960378)
--(axis cs:16,21717.7153289309)
--(axis cs:15,21391.6614765899)
--(axis cs:14,21010.0683073221)
--(axis cs:13,20475.9870081357)
--(axis cs:12,20008.2300090396)
--(axis cs:11,19558.2333433774)
--(axis cs:10,19411.5481593082)
--(axis cs:9,19364.809065898)
--(axis cs:8,19349.21007322)
--(axis cs:7,19242.1445258)
--(axis cs:6,19393.938362)
--(axis cs:5,19008.99818)
--(axis cs:4,18524.6202)
--(axis cs:3,18438.778)
--(axis cs:2,18204.82)
--(axis cs:1,17963.4)
--cycle;

\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 17180.6333333333
2 17531.3133333333
3 17878.9153333333
4 17956.7304666667
5 18486.2007533333
6 18524.3173446667
7 18509.9889435333
8 18751.8533825133
9 18796.7947109287
10 19078.3485731691
11 19345.5003825189
12 19429.890344267
13 19670.7213098403
14 19695.2725121896
15 19826.4952609706
16 20090.3024015402
17 20099.2188280529
18 20184.8436119143
19 20250.5292507228
20 20375.5896589839
21 20607.0940264188
22 20649.4012904436
23 20850.0578280659
24 20821.8920452593
25 20871.6828407334
26 21107.2745566601
27 21320.7837676607
28 21132.008724228
29 21044.0011851385
30 21040.5410666247
31 21246.7069599622
32 20768.7829306326
33 20781.931304236
34 20553.7448404791
35 20705.5003564312
36 20689.1403207881
37 20549.3462887093
38 20607.1049931717
39 20495.0644938545
40 20468.6747111357
41 20184.4505733555
42 20228.6055160199
43 20253.3082977513
44 20197.1041346428
45 20062.6103878452
46 19985.1560157273
47 20176.3737474879
48 20204.0263727392
49 20326.4404021319
50 20375.1496952521
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 15561.3333333333
2 15806.7533333333
3 16099.1646666667
4 16087.5748666667
5 16526.2640466667
6 16506.4443086667
7 16414.1732111333
8 16535.5692233533
9 16498.5656343513
10 16668.4690709162
11 16810.8788304912
12 16789.3709474421
13 16906.2305193646
14 16860.9408007615
15 16944.1867206853
16 17108.4547152834
17 17074.1559104218
18 17084.9536527129
19 17071.4782874416
20 17154.8971253641
21 17308.2740794944
22 17296.5700048783
23 17440.0063377238
24 17339.7490372847
25 17347.2441335563
26 17534.463053534
27 17723.3400815139
28 17615.1094066959
29 17532.4417993596
30 17536.2542860903
31 17693.5421908146
32 17423.2113050665
33 17381.0435078932
34 17253.4924904372
35 17335.0899080601
36 17270.1775839208
37 17164.133158862
38 17196.6898429758
39 17184.0175253449
40 17249.6391061438
41 17088.941862196
42 17135.7976759764
43 17209.6245750455
44 17215.9787842076
45 17222.5342391202
46 17212.1808152081
47 17342.4527336873
48 17404.5741269853
49 17457.1467142867
50 17591.5820428581
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7666.76666666667
2 7815.18
3 7974.232
4 7962.47546666667
5 8237.71125333333
6 8197.06346133333
7 8149.12044853333
8 8257.18840368
9 8232.83622997867
10 8365.87594031413
11 8461.29834628272
12 8458.72517832111
13 8553.48599382234
14 8501.7073944401
15 8538.39665499609
16 8654.66032282982
17 8608.01762388017
18 8612.20919482549
19 8607.56827534294
20 8652.33811447531
21 8772.66096969445
22 8768.564872725
23 8860.06505211917
24 8803.82854690725
25 8803.60569221653
26 8917.57178966154
27 9102.28127736205
28 9045.18648295918
29 8977.97783466326
30 8959.78338453027
31 9072.48171274391
32 8875.10354146952
33 8875.25318732257
34 8740.85453525698
35 8824.00908173128
36 8777.39817355815
37 8720.38168953567
38 8744.04685391543
39 8712.29550185722
40 8757.07261833817
41 8637.69535650435
42 8658.72915418725
43 8716.76290543519
44 8713.71328155834
45 8682.66528673584
46 8651.99875806225
47 8730.74554892269
48 8791.80099403042
49 8839.10756129405
50 8926.15680516464
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7720.03333333333
2 7867.98
3 8018.45866666667
4 7996.44613333333
5 8268.04485333333
6 8220.08370133333
7 8167.16199786667
8 8270.99246474667
9 8252.68988493867
10 8386.75756311147
11 8481.25514013365
12 8962.16295945362
13 9091.32999684159
14 9771.2836638241
15 9596.48529744169
16 10081.5301010309
17 9896.05375759443
18 10625.0017151683
19 10538.3582103182
20 11493.269055953
21 11385.1421503577
22 11762.1812686553
23 12271.7598084564
24 12507.5738276108
25 12846.3164448497
26 12846.6748003647
27 13712.5039869949
28 13539.1869216288
29 13465.2248961326
30 13892.519073186
31 14616.473832534
32 14706.3964492806
33 14740.7234710192
34 14528.097790584
35 14744.4080115256
36 14659.7705437064
37 14939.4534893357
38 14772.7081404021
39 14611.9606596953
40 14716.4545937257
41 14719.1758010198
42 14789.8548875845
43 14909.4293988261
44 14631.5764589435
45 14787.9854797158
46 15045.7102650775
47 15148.4125719031
48 15289.2579813795
49 15246.0055165749
50 14942.5849649174
};
\addlegendentry{FMRL}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark options={solid}]
table {%
1 14760.2666666667
2 15035.35
3 15386.235
4 15343.8315
5 15602.7316833333
6 15706.1051816667
7 15635.2379968333
8 15896.3975304833
9 15897.947777435
10 16317.5963330248
11 16452.723366389
12 16433.3776964168
13 16678.2532601084
14 16713.1979340976
15 16827.6914740212
16 17063.492326619
17 17079.0464272905
18 17087.7117845614
19 17011.1606061053
20 17137.4245454948
21 17409.9154242786
22 17365.6272151841
23 17515.1144936657
24 17411.2630442991
25 17462.6834065359
26 17626.2150658823
27 18021.5635592941
28 17876.470536698
29 17810.4134830282
30 17748.978801392
31 17926.9575879195
32 17702.2451624609
33 17829.0639795481
34 17599.0275815933
35 17713.574823434
36 17513.6873410906
37 17384.4952736482
38 17529.8157462834
39 17618.244171655
40 17601.1864211562
41 17419.8377790406
42 17531.3973344698
43 17511.3142676895
44 17395.8795075872
45 17263.1582234952
46 17330.0690678123
47 17249.9788276978
48 17337.5676115947
49 17465.4441837685
50 17415.9464320583
};
\addlegendentry{Abs-RL}
\addplot [thick, line width=1.5, color4, mark=x, mark size=2, mark options={solid}]
table {%
1 12892.4666666667
2 13126.8766666667
3 13279.8123333333
4 13213.1244333333
5 13575.9386566667
6 13614.7381243333
7 13462.4643119
8 13585.75788071
9 13523.7354259723
10 13779.3985500418
11 13844.0053617043
12 14104.0748255338
13 14613.5606763138
14 14867.7879420157
15 15152.5491478142
16 15514.8975663661
17 15705.7678097295
18 15904.4910287565
19 16034.3852592142
20 16257.5133999594
21 16621.9220599635
22 16795.4365206338
23 17130.6995352371
24 17150.2862483801
25 17376.7309568754
26 17543.7178611878
27 17781.9394084024
28 17791.2821342288
29 17818.0172541393
30 17818.952195392
31 18102.2236425195
32 17895.5479449342
33 18021.2798171074
34 17775.2685020634
35 17978.5149851904
36 17743.3568200047
37 17670.0778046709
38 17682.7233575371
39 17783.4410217834
40 17720.6635862717
41 17570.1105609779
42 17583.1861715468
43 17738.9675543921
44 17796.7874656195
45 17844.3220523909
46 17949.4631804852
47 17981.47019577
48 18111.7298428597
49 18261.3835252404
50 18232.7651727163
};
\addlegendentry{Q-MaxQInit}
\end{axis}

\end{tikzpicture}


==> figures/group/mt_runs30_maxqint.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}
\definecolor{color5}{rgb}{0.752941176470588,0.772549019607843,0.713725490196078}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,1.3)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Advantage Per-task Reward},
ymajorgrids,
ymin=957.257769704119, ymax=22290.4754818491,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 17180.6333333333
2 17531.3133333333
3 17878.9153333333
4 17956.7304666667
5 18486.2007533333
6 18524.3173446667
7 18509.9889435333
8 18751.8533825133
9 18796.7947109287
10 19078.3485731691
11 19345.5003825189
12 19429.890344267
13 19670.7213098403
14 19695.2725121896
15 19826.4952609706
16 20090.3024015402
17 20099.2188280529
18 20184.8436119143
19 20250.5292507228
20 20375.5896589839
21 20607.0940264188
22 20649.4012904436
23 20850.0578280659
24 20821.8920452593
25 20871.6828407334
26 21107.2745566601
27 21320.7837676607
28 21132.008724228
29 21044.0011851385
30 21040.5410666247
31 21246.7069599622
32 20768.7829306326
33 20781.931304236
34 20553.7448404791
35 20705.5003564312
36 20689.1403207881
37 20549.3462887093
38 20607.1049931717
39 20495.0644938545
40 20468.6747111357
41 20184.4505733555
42 20228.6055160199
43 20253.3082977513
44 20197.1041346428
45 20062.6103878452
46 19985.1560157273
47 20176.3737474879
48 20204.0263727392
49 20326.4404021319
50 20375.1496952521
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 15561.3333333333
2 15806.7533333333
3 16099.1646666667
4 16087.5748666667
5 16526.2640466667
6 16506.4443086667
7 16414.1732111333
8 16535.5692233533
9 16498.5656343513
10 16668.4690709162
11 16810.8788304912
12 16789.3709474421
13 16906.2305193646
14 16860.9408007615
15 16944.1867206853
16 17108.4547152834
17 17074.1559104218
18 17084.9536527129
19 17071.4782874416
20 17154.8971253641
21 17308.2740794944
22 17296.5700048783
23 17440.0063377238
24 17339.7490372847
25 17347.2441335563
26 17534.463053534
27 17723.3400815139
28 17615.1094066959
29 17532.4417993596
30 17536.2542860903
31 17693.5421908146
32 17423.2113050665
33 17381.0435078932
34 17253.4924904372
35 17335.0899080601
36 17270.1775839208
37 17164.133158862
38 17196.6898429758
39 17184.0175253449
40 17249.6391061438
41 17088.941862196
42 17135.7976759764
43 17209.6245750455
44 17215.9787842076
45 17222.5342391202
46 17212.1808152081
47 17342.4527336873
48 17404.5741269853
49 17457.1467142867
50 17591.5820428581
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7666.76666666667
2 7815.18
3 7974.232
4 7962.47546666667
5 8237.71125333333
6 8197.06346133333
7 8149.12044853333
8 8257.18840368
9 8232.83622997867
10 8365.87594031413
11 8461.29834628272
12 8458.72517832111
13 8553.48599382234
14 8501.7073944401
15 8538.39665499609
16 8654.66032282982
17 8608.01762388017
18 8612.20919482549
19 8607.56827534294
20 8652.33811447531
21 8772.66096969445
22 8768.564872725
23 8860.06505211917
24 8803.82854690725
25 8803.60569221653
26 8917.57178966154
27 9102.28127736205
28 9045.18648295918
29 8977.97783466326
30 8959.78338453027
31 9072.48171274391
32 8875.10354146952
33 8875.25318732257
34 8740.85453525698
35 8824.00908173128
36 8777.39817355815
37 8720.38168953567
38 8744.04685391543
39 8712.29550185722
40 8757.07261833817
41 8637.69535650435
42 8658.72915418725
43 8716.76290543519
44 8713.71328155834
45 8682.66528673584
46 8651.99875806225
47 8730.74554892269
48 8791.80099403042
49 8839.10756129405
50 8926.15680516464
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7720.03333333333
2 7867.98
3 8018.45866666667
4 7996.44613333333
5 8268.04485333333
6 8220.08370133333
7 8167.16199786667
8 8270.99246474667
9 8252.68988493867
10 8386.75756311147
11 8481.25514013365
12 8962.16295945362
13 9091.32999684159
14 9771.2836638241
15 9596.48529744169
16 10081.5301010309
17 9896.05375759443
18 10625.0017151683
19 10538.3582103182
20 11493.269055953
21 11385.1421503577
22 11762.1812686553
23 12271.7598084564
24 12507.5738276108
25 12846.3164448497
26 12846.6748003647
27 13712.5039869949
28 13539.1869216288
29 13465.2248961326
30 13892.519073186
31 14616.473832534
32 14706.3964492806
33 14740.7234710192
34 14528.097790584
35 14744.4080115256
36 14659.7705437064
37 14939.4534893357
38 14772.7081404021
39 14611.9606596953
40 14716.4545937257
41 14719.1758010198
42 14789.8548875845
43 14909.4293988261
44 14631.5764589435
45 14787.9854797158
46 15045.7102650775
47 15148.4125719031
48 15289.2579813795
49 15246.0055165749
50 14942.5849649174
};
\addlegendentry{FMRL}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7797.5
2 7916.16666666667
3 8093.47333333333
4 8009.01933333333
5 8194.62073333333
6 8243.30532666667
7 8145.304794
8 8336.04098126667
9 8325.54354980667
10 8523.65252815933
11 8604.65394201007
12 8535.20188114239
13 8616.42502636149
14 8544.58252372534
15 8570.99093801947
16 8660.09184421752
17 8680.2459931291
18 8658.08806048286
19 8579.19592110124
20 8615.33966232445
21 8783.845696092
22 8749.2611264828
23 8842.27834716786
24 8796.44717911774
25 8828.25246120596
26 8902.7705484187
27 9016.51682691016
28 8934.85847755248
29 8847.8292964639
30 8863.17970015084
31 8955.93173013576
32 8754.93855712218
33 8824.5980347433
34 8659.63823126897
35 8759.46440814207
36 8556.0813006612
37 8503.13983726174
38 8496.25252020224
39 8531.19726818201
40 8530.40087469714
41 8389.85078722743
42 8440.49237517135
43 8440.67980432089
44 8479.85515722213
45 8464.81297483325
46 8556.21834401659
47 8579.9231762816
48 8649.02085865344
49 8768.85210612143
50 8760.09689550929
};
\addlegendentry{RMax-MaxQInit}
\addplot [thick, line width=1.5, color4, mark=x, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 12892.4666666667
2 13126.8766666667
3 13279.8123333333
4 13213.1244333333
5 13575.9386566667
6 13614.7381243333
7 13462.4643119
8 13585.75788071
9 13523.7354259723
10 13779.3985500418
11 13844.0053617043
12 14104.0748255338
13 14613.5606763138
14 14867.7879420157
15 15152.5491478142
16 15514.8975663661
17 15705.7678097295
18 15904.4910287565
19 16034.3852592142
20 16257.5133999594
21 16621.9220599635
22 16795.4365206338
23 17130.6995352371
24 17150.2862483801
25 17376.7309568754
26 17543.7178611878
27 17781.9394084024
28 17791.2821342288
29 17818.0172541393
30 17818.952195392
31 18102.2236425195
32 17895.5479449342
33 18021.2798171074
34 17775.2685020634
35 17978.5149851904
36 17743.3568200047
37 17670.0778046709
38 17682.7233575371
39 17783.4410217834
40 17720.6635862717
41 17570.1105609779
42 17583.1861715468
43 17738.9675543921
44 17796.7874656195
45 17844.3220523909
46 17949.4631804852
47 17981.47019577
48 18111.7298428597
49 18261.3835252404
50 18232.7651727163
};
\addlegendentry{Q-MaxQInit}
\addplot [thick, line width=1.5, color5, mark=pentagon*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 15601
2 14082.3333333333
3 12279.44
4 11707.7226666667
5 11091.2604
6 9867.66102666666
7 8974.764924
8 8449.1484316
9 8036.04358844
10 7543.689229596
11 6252.8503066364
12 5663.46860930609
13 5080.72508170882
14 5135.9992402046
15 4432.18264951748
16 4205.90771789906
17 4208.57694610915
18 4058.08591816491
19 4159.44732634842
20 4144.14592704691
21 4187.51133434222
22 3730.88686757466
23 3482.1681808172
24 3466.03802940214
25 3532.89755979526
26 3915.25113714907
27 4136.70935676749
28 3837.65842109075
29 3173.055912315
30 2984.4203210835
31 3015.14828897515
32 3187.43679341097
33 2864.14644740321
34 2673.55180266289
35 2691.77328906327
36 2905.04596015694
37 2873.28803080791
38 3111.80922772712
39 2797.78497162107
40 2828.0998077923
41 2847.58982701307
42 2252.04751097843
43 1933.46609321392
44 1926.94948389253
45 2029.67120216994
46 2217.35408195295
47 2310.09200709099
48 2326.48613971522
49 2100.38085907703
50 1928.39277316933
};
\addlegendentry{DelayedQ-MaxQInit}
\end{axis}

\end{tikzpicture}


==> figures/group/rmax_runs20.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.09,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Advantage Per-task Reward Compared with RMax},
ymajorgrids,
ymin=-635.705108775303, ymax=13066.9962338914,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 8031.65
2 8174.835
3 8269.7965
4 8296.33685
5 8500.808165
6 8509.9273485
7 8453.32961365
8 8425.481652285
9 8399.7984870565
10 8401.34863835085
11 8394.10377451577
12 8345.27339706419
13 8357.64105735777
14 8432.91195162199
15 8511.70575645979
16 8618.75518081381
17 8667.36966273243
18 8665.21769645919
19 8665.15092681327
20 8744.55083413194
21 8799.04575071875
22 8805.87617564687
23 8804.77855808219
24 8772.22070227397
25 8719.40363204657
26 8804.81326884191
27 8799.62194195772
28 8740.66474776195
29 8691.87827298576
30 8756.68044568718
31 8746.52740111846
32 8637.32966100662
33 8536.10669490595
34 8568.83602541536
35 8554.79242287382
36 8558.10318058644
37 8522.72786252779
38 8524.91007627501
39 8547.69906864751
40 8577.13416178276
41 8517.28574560449
42 8533.32717104404
43 8565.45945393963
44 8548.05850854567
45 8621.6726576911
46 8605.34039192199
47 8694.18635272979
48 8653.30771745681
49 8718.38694571113
50 8795.45325114002
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 9945.5
2 10163.75
3 10291.085
4 10393.8365
5 10662.67785
6 10691.955065
7 10697.5195585
8 10784.33260265
9 10844.499342385
10 10958.1994081465
11 11059.1744673318
12 11095.1670205987
13 11224.4603185388
14 11376.8892866849
15 11482.3403580164
16 11679.0713222148
17 11785.4141899933
18 11854.952770994
19 11956.7624938946
20 12077.3312445051
21 12182.4531200546
22 12222.5078080491
23 12279.1070272442
24 12299.1613245198
25 12290.1901920678
26 12444.146172861
27 12399.9715555749
28 12211.9244000175
29 12177.2519600157
30 12249.8167640141
31 12307.9700876127
32 11898.1080788514
33 11831.9872709663
34 11729.2685438697
35 11784.3416894827
36 11894.1675205344
37 11800.435768481
38 11803.2221916329
39 11664.0049724696
40 11580.6844752226
41 11324.9860277004
42 11334.8924249303
43 11280.8581824373
44 11140.4823641936
45 11067.7191277742
46 10900.4522149968
47 11076.5719934971
48 10943.1497941474
49 11138.6098147327
50 11097.4938332594
};
\addlegendentry{Pattern}
\addplot [semithick, white!36.8627450980392!black, mark=triangle*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 -12
2 -4.64499999999989
3 -5.35049999999998
4 -6.22545000000001
5 -4.07290500000009
6 -9.10561450000004
7 -12.5000530500001
8 -12.8550477450002
9 -8.88454297050029
10 -1.30108867345019
11 -0.715979806105242
12 660.225618174505
13 685.588056357055
14 1746.00925072135
15 1451.27332564921
16 1819.50099308429
17 1864.10589377586
18 2755.20030439828
19 2964.77027395845
20 3918.2332465626
21 3701.78492190634
22 4183.85642971571
23 4219.62078674414
24 4625.73870806972
25 4900.80483726275
26 4489.35435353648
27 5198.47391818283
28 4619.40152636455
29 4691.89137372809
30 5138.25723635528
31 5610.22151271975
32 5979.62436144778
33 5857.701925303
34 5622.1667327727
35 5498.17005949543
36 5404.65805354589
37 5801.7822481913
38 5787.11402337217
39 5938.64762103495
40 6069.59285893146
41 6188.59857303831
42 5837.22871573448
43 5674.57084416103
44 5489.17875974493
45 5697.17588377044
46 5795.75329539339
47 5507.78296585405
48 5716.15466926865
49 5749.23920234178
50 5116.62528210761
};
\addlegendentry{Multi-RMax}
\end{axis}

\end{tikzpicture}


==> figures/group/rmax_runs20_abs.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.09,0.5)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Advantage Per-task Reward Compared with RMax},
ymajorgrids,
ymin=-635.705108775303, ymax=13066.9962338914,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 8031.65
2 8174.835
3 8269.7965
4 8296.33685
5 8500.808165
6 8509.9273485
7 8453.32961365
8 8425.481652285
9 8399.7984870565
10 8401.34863835085
11 8394.10377451577
12 8345.27339706419
13 8357.64105735777
14 8432.91195162199
15 8511.70575645979
16 8618.75518081381
17 8667.36966273243
18 8665.21769645919
19 8665.15092681327
20 8744.55083413194
21 8799.04575071875
22 8805.87617564687
23 8804.77855808219
24 8772.22070227397
25 8719.40363204657
26 8804.81326884191
27 8799.62194195772
28 8740.66474776195
29 8691.87827298576
30 8756.68044568718
31 8746.52740111846
32 8637.32966100662
33 8536.10669490595
34 8568.83602541536
35 8554.79242287382
36 8558.10318058644
37 8522.72786252779
38 8524.91007627501
39 8547.69906864751
40 8577.13416178276
41 8517.28574560449
42 8533.32717104404
43 8565.45945393963
44 8548.05850854567
45 8621.6726576911
46 8605.34039192199
47 8694.18635272979
48 8653.30771745681
49 8718.38694571113
50 8795.45325114002
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 9945.5
2 10163.75
3 10291.085
4 10393.8365
5 10662.67785
6 10691.955065
7 10697.5195585
8 10784.33260265
9 10844.499342385
10 10958.1994081465
11 11059.1744673318
12 11095.1670205987
13 11224.4603185388
14 11376.8892866849
15 11482.3403580164
16 11679.0713222148
17 11785.4141899933
18 11854.952770994
19 11956.7624938946
20 12077.3312445051
21 12182.4531200546
22 12222.5078080491
23 12279.1070272442
24 12299.1613245198
25 12290.1901920678
26 12444.146172861
27 12399.9715555749
28 12211.9244000175
29 12177.2519600157
30 12249.8167640141
31 12307.9700876127
32 11898.1080788514
33 11831.9872709663
34 11729.2685438697
35 11784.3416894827
36 11894.1675205344
37 11800.435768481
38 11803.2221916329
39 11664.0049724696
40 11580.6844752226
41 11324.9860277004
42 11334.8924249303
43 11280.8581824373
44 11140.4823641936
45 11067.7191277742
46 10900.4522149968
47 11076.5719934971
48 10943.1497941474
49 11138.6098147327
50 11097.4938332594
};
\addlegendentry{Pattern}
\addplot [semithick, white!36.8627450980392!black, mark=triangle*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 -12
2 -4.64499999999989
3 -5.35049999999998
4 -6.22545000000001
5 -4.07290500000009
6 -9.10561450000004
7 -12.5000530500001
8 -12.8550477450002
9 -8.88454297050029
10 -1.30108867345019
11 -0.715979806105242
12 660.225618174505
13 685.588056357055
14 1746.00925072135
15 1451.27332564921
16 1819.50099308429
17 1864.10589377586
18 2755.20030439828
19 2964.77027395845
20 3918.2332465626
21 3701.78492190634
22 4183.85642971571
23 4219.62078674414
24 4625.73870806972
25 4900.80483726275
26 4489.35435353648
27 5198.47391818283
28 4619.40152636455
29 4691.89137372809
30 5138.25723635528
31 5610.22151271975
32 5979.62436144778
33 5857.701925303
34 5622.1667327727
35 5498.17005949543
36 5404.65805354589
37 5801.7822481913
38 5787.11402337217
39 5938.64762103495
40 6069.59285893146
41 6188.59857303831
42 5837.22871573448
43 5674.57084416103
44 5489.17875974493
45 5697.17588377044
46 5795.75329539339
47 5507.78296585405
48 5716.15466926865
49 5749.23920234178
50 5116.62528210761
};
\addlegendentry{Multi-RMax}
\addplot [semithick, color3]
table {%
1 7832.95
2 7983.12
3 8084.563
4 7945.1717
5 8003.71453
6 7950.718077
7 7890.2012693
8 7934.56614237
9 8096.724528133
10 8383.5520753197
11 8296.61186778773
12 8213.08568100896
13 8446.13211290806
14 8493.70890161726
15 8439.73301145553
16 8622.82971030998
17 8665.23673927898
18 8738.48806535108
19 8640.77425881597
20 8726.27683293437
21 8775.17414964094
22 8811.81173467684
23 8817.01056120916
24 8717.46450508824
25 8812.03805457942
26 8921.19424912148
27 9143.23982420933
28 8988.4408417884
29 9002.70675760956
30 8909.3910818486
31 9035.19197366374
32 8991.22277629737
33 9086.57049866763
34 9058.11844880087
35 8932.55160392078
36 8846.8964435287
37 8722.40179917583
38 8779.11661925825
39 8998.08995733242
40 8907.32596159918
41 8913.34336543926
42 8915.48402889533
43 8978.1906260058
44 8946.53156340522
45 8832.1034070647
46 8852.50306635823
47 8712.3227597224
48 8818.02048375016
49 8996.55843537515
50 8776.73759183763
};
\addlegendentry{Q-learning$-\phi_{Q_\epsilon^*}$}
\addplot [semithick, color3, dashed]
table {%
1 7512.25
2 7701.805
3 7837.9895
4 7830.59555
5 7917.295995
6 7887.0363955
7 7814.01775595
8 7868.665980355
9 8021.8743823195
10 8333.79694408755
11 8237.5322496788
12 8146.22902471092
13 8393.97112223983
14 8492.62901001584
15 8465.38110901426
16 8603.01799811283
17 8646.76119830155
18 8684.45007847139
19 8613.86507062426
20 8783.13856356183
21 8883.66470720565
22 8911.92323648508
23 8944.22091283658
24 8843.82382155292
25 8901.80643939763
26 8970.77079545787
27 9224.75871591208
28 9027.48284432087
29 9031.63455988879
30 8919.31110389991
31 9053.31499350992
32 9019.85349415892
33 9127.91314474303
34 8987.10183026873
35 8867.06664724185
36 8814.67998251767
37 8717.2369842659
38 8691.74828583931
39 8914.27345725538
40 8857.42611152984
41 8869.01350037686
42 8886.85715033917
43 8897.73643530525
44 8819.28279177473
45 8690.05451259725
46 8739.56406133753
47 8584.21765520378
48 8681.1608896834
49 8809.59980071506
50 8684.06482064355
};
\addlegendentry{Q-learning$-\phi_{Q_d^*}$}
\addplot [semithick, color3, dotted]
table {%
1 8004
2 8119.115
3 8214.5835
4 8126.28015
5 8118.252135
6 8073.4319215
7 7967.33872935
8 7954.264856415
9 8031.9833707735
10 8287.67003369615
11 8214.78303032653
12 8135.42472729388
13 8347.44725456449
14 8486.79752910804
15 8452.03277619724
16 8568.21449857751
17 8639.96304871976
18 8737.46674384779
19 8625.16006946301
20 8740.81406251671
21 8827.10765626503
22 8843.02189063853
23 8900.38470157468
24 8795.75623141721
25 8884.90060827549
26 8951.15554744794
27 9198.40499270315
28 9038.24449343283
29 9065.81504408955
30 8946.8735396806
31 9081.78118571254
32 9034.65306714128
33 9148.74276042715
34 9052.41348438444
35 8946.737135946
36 8861.8484223514
37 8780.41358011626
38 8773.84722210463
39 9021.52249989417
40 8858.57524990475
41 8867.01772491427
42 8891.04095242285
43 8875.82185718056
44 8781.16967146251
45 8690.12770431626
46 8709.23993388463
47 8560.46094049617
48 8662.19484644655
49 8792.26036180189
50 8620.01932562171
};
\addlegendentry{Q-learning-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}


==> figures/group/rmax_runs30_abs.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.75,0.2)}, anchor=center, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Tasks},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Advantage Per-task Reward Compared with RMax},
ymajorgrids,
ymin=-610.925124514933, ymax=12829.4276148136,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 7894.56666666667
2 7991.57333333333
3 8124.93266666667
4 8125.0994
5 8288.55279333333
6 8309.38084733333
7 8265.0527626
8 8278.38081967333
9 8265.72940437267
10 8302.59313060206
11 8349.58048420853
12 8330.64576912101
13 8352.74452554224
14 8359.23340632135
15 8405.79006568921
16 8453.79439245362
17 8466.1382865416
18 8472.74445788744
19 8463.91001209869
20 8502.55901088882
21 8535.61310979994
22 8528.00513215328
23 8579.94128560462
24 8535.92049037749
25 8543.63844133974
26 8616.89126387243
27 8621.05880415186
28 8569.92292373667
29 8554.46396469634
30 8576.47090156004
31 8621.0604780707
32 8548.10776359696
33 8505.7903205706
34 8512.63795518021
35 8511.08082632885
36 8492.77941036263
37 8443.75146932637
38 8452.6429890604
39 8471.72202348769
40 8492.56648780559
41 8451.2465056917
42 8477.0685217892
43 8492.86166961027
44 8502.26550264925
45 8539.86895238432
46 8560.18205714589
47 8611.70718476463
48 8612.77313295484
49 8618.03915299269
50 8665.42523769342
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 9513.86666666667
2 9716.13333333334
3 9904.68333333333
4 9994.255
5 10248.4895
6 10327.2538833333
7 10360.868495
8 10494.6649788333
9 10563.95848095
10 10712.472632855
11 10884.2020362362
12 10971.1651659459
13 11117.235316018
14 11193.5651177495
15 11288.0986059746
16 11435.6420787104
17 11491.2012041727
18 11572.6344170888
19 11642.9609753799
20 11723.2515445086
21 11834.4330567244
22 11880.8364177186
23 11989.9927759468
24 12018.0634983521
25 12068.0771485169
26 12189.7027669985
27 12218.5024902987
28 12086.8222412688
29 12066.0233504753
30 12080.7576820944
31 12174.2252472183
32 11893.6793891631
33 11906.6781169135
34 11812.8903052221
35 11881.4912746999
36 11911.7421472299
37 11828.9645991736
38 11863.0581392562
39 11782.7689919973
40 11711.6020927976
41 11546.7552168511
42 11569.8763618327
43 11536.5453923161
44 11483.3908530845
45 11379.9451011094
46 11333.1572576651
47 11445.6281985653
48 11412.2253787087
49 11487.3328408379
50 11448.9928900874
};
\addlegendentry{\ourmodtwo}
\addplot [semithick, white!36.8627450980392!black, mark=triangle*, mark size=2, mark repeat=3, mark options={solid}]
table {%
1 53.2666666666673
2 52.8000000000006
3 44.2266666666671
4 33.970666666667
5 30.3336000000002
6 23.0202400000002
7 18.0415493333335
8 13.8040610666669
9 19.8536549600002
10 20.8816227973335
11 19.9567938509334
12 503.437781132507
13 537.844003019256
14 1269.576269384
15 1058.0886424456
16 1426.86977820104
17 1288.03613371427
18 2012.79252034284
19 1930.78993497522
20 2840.9309414777
21 2612.48118066326
22 2993.61639593027
23 3411.69475633724
24 3703.74528070352
25 4042.71075263317
26 3929.10301070318
27 4610.22270963287
28 4494.00043866958
29 4487.24706146929
30 4932.73568865569
31 5543.99211979012
32 5831.29290781111
33 5865.47028369667
34 5787.243255327
35 5920.3989297943
36 5882.3723701482
37 6219.07179980005
38 6028.66128648671
39 5899.66515783804
40 5959.38197538757
41 6081.48044451548
42 6131.12573339726
43 6192.66649339087
44 5917.86317738512
45 6105.32019297994
46 6393.71150701528
47 6417.66702298042
48 6497.45698734904
49 6406.8979552808
50 6016.42815975272
};
\addlegendentry{FMRL}
\addplot [semithick, color3]
table {%
1 6954.7
2 7132.28
3 7338.262
4 7272.8058
5 7285.63522
6 7413.731698
7 7429.3185282
8 7598.57667538
9 7687.299007842
10 7988.28577372447
11 8012.86719635202
12 8003.14047671682
13 8170.9430957118
14 8195.51878614062
15 8254.96357419323
16 8413.2772167739
17 8469.34616176318
18 8460.30154558686
19 8418.26139102817
20 8468.09858525869
21 8597.40539339949
22 8584.67818739287
23 8619.43703532025
24 8583.69666512156
25 8603.88033194274
26 8687.21896541513
27 8870.44706887362
28 8803.02569531959
29 8801.8797924543
30 8761.30847987554
31 8805.97429855465
32 8779.49020203252
33 8866.86118182927
34 8832.34839697967
35 8833.29022394837
36 8676.82120155354
37 8588.88241473152
38 8780.20083992503
39 8863.02408926586
40 8846.50168033927
41 8787.80817897201
42 8854.76736107481
43 8822.72062496733
44 8757.1085624706
45 8645.6843728902
46 8751.90260226785
47 8588.93900870773
48 8599.09844117029
49 8680.68859705326
50 8546.7364040146
};
\addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
\addplot [semithick, color3, dashed]
table {%
1 6796.4
2 6978.44
3 7208.95266666667
4 7221.89406666667
5 7271.83799333333
6 7434.43752733333
7 7423.1737746
8 7607.78306380667
9 7707.73142409267
10 8016.4182816834
11 8023.97978684839
12 7993.62847483022
13 8166.85896068053
14 8223.33973127914
15 8301.85909148456
16 8421.12984900277
17 8479.0768641025
18 8444.03917769225
19 8399.44859325635
20 8516.68706726405
21 8686.51502720431
22 8653.24685781722
23 8709.43217203549
24 8656.97562149861
25 8653.59139268208
26 8712.85225341388
27 8917.20369473916
28 8790.04999193191
29 8776.90832607205
30 8732.07082679818
31 8792.22707745169
32 8757.42436970652
33 8895.6952660692
34 8766.80240612895
35 8773.16549884939
36 8644.13894896445
37 8592.30838740134
38 8713.89088199454
39 8809.96179379509
40 8822.08228108224
41 8776.41071964069
42 8841.86631434329
43 8769.20968290896
44 8666.63204795139
45 8540.23550982292
46 8658.6686255073
47 8501.5450962899
48 8517.30725332758
49 8592.91652799482
50 8517.901541862
};
\addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [semithick, color3, dotted]
table {%
1 7093.5
2 7220.17
3 7412.003
4 7381.35603333333
5 7365.02043
6 7509.04172033333
7 7486.1175483
8 7639.20912680333
9 7665.11154745633
10 7951.7203927107
11 7991.4250201063
12 7974.65251809567
13 8124.7672662861
14 8211.49053965749
15 8289.29481902508
16 8408.83200378924
17 8471.02880341031
18 8475.50258973595
19 8403.59233076235
20 8485.08643101945
21 8637.25445458417
22 8597.06234245909
23 8655.04944154651
24 8607.43449739186
25 8659.07771431934
26 8708.64327622074
27 8919.282281932
28 8831.2840537388
29 8832.43564836492
30 8789.19541686176
31 8854.47587517559
32 8827.14162099136
33 8953.81079222556
34 8858.17304633634
35 8889.5657417027
36 8736.28916753243
37 8664.11358411252
38 8785.76889236794
39 8905.94866979781
40 8844.11380281803
41 8782.14242253623
42 8872.66818028261
43 8794.55136225434
44 8682.16622602891
45 8580.49293675935
46 8678.07030975008
47 8519.23327877508
48 8545.76661756424
49 8626.33662247448
50 8489.7896268937
};
\addlegendentry{Abs-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}


==> figures/maze/lifelong-maze_h-4_w-4_mt_runs20_abs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black, font=\Large},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\LARGE{Tasks}},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\LARGE{Per-task Reward}},
ymajorgrids,
ymin=25062.4232533439, ymax=53726.2332664562,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 40015.15
2 40907.92
3 41595.684
4 42454.6766
5 43343.27694
6 44265.852246
7 44988.2820214
8 45413.77181926
9 45947.639637334
10 46396.7566736006
11 46699.5740062405
12 47226.9596056165
13 47681.9986450548
14 48144.2947805493
15 48573.9063024944
16 48796.134672245
17 48542.1672050205
18 48993.1104845184
19 48969.4094360665
20 49324.7674924599
21 49553.6147432139
22 49816.8662688925
23 49649.5206420032
24 50066.5855778029
25 49707.6880200226
26 50065.2482180203
27 50057.5383962183
28 50226.5235565964
29 50372.1442009368
30 50538.2067808431
31 50592.2221027588
32 50884.4238924829
33 51023.5815032346
34 51064.5843529112
35 51261.98891762
36 51279.316025858
37 51015.6604232722
38 51212.165380945
39 51017.7598428505
40 51167.6258585654
41 51504.2932727089
42 51342.070945438
43 51468.1288508942
44 51655.9349658048
45 51591.4264692243
46 51421.7758223019
47 51195.4642400717
48 51160.4868160645
49 51598.787134458
50 51590.8424210122
51 51779.115178911
52 51507.6886610199
53 51550.5247949179
54 51550.9843154261
55 51547.3688838835
56 51258.6819954951
57 51282.0117959456
58 51393.9506163511
59 51645.264554716
60 51717.5500992443
61 51780.4080893199
62 52092.0862803879
63 51962.3246523491
64 51977.9501871142
65 51650.0411684028
66 51637.0340515625
67 51592.0146464062
68 51396.2621817656
69 51175.841963589
70 51247.6107672301
71 51411.0216905071
72 51472.7785214564
73 51280.0366693107
74 51146.1430023797
75 51446.5567021417
76 51309.9410319275
77 51129.7019287348
78 51300.7397358613
79 51308.4937622752
80 51398.4753860476
81 51314.0198474429
82 51450.1338626986
83 51499.9614764287
84 51731.4333287858
85 51927.8199959072
86 52132.5659963165
87 51945.0693966849
88 52294.8964570164
89 52423.3328113147
90 52382.4695301832
91 52230.7225771649
92 51821.8863194484
93 51608.8256875036
94 51859.5391187532
95 51763.4982068779
96 52009.2483861901
97 52359.1085475711
98 52417.088692814
99 52218.9768235326
100 52174.8781411793
};
\addlegendentry{\ourmod}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 48526.0699999999
2 48502.1989999999
3 48172.8270999999
4 48192.90439
5 48185.169951
6 48390.6339559
7 48382.50156031
8 48099.145404279
9 47912.5348638511
10 47882.314377466
11 47730.5519397194
12 47800.2867457474
13 47868.1860711727
14 47893.6374640554
15 47932.1677176499
16 47887.9529458849
17 47357.8036512964
18 47605.0562861667
19 47268.8016575501
20 47446.0094917951
21 47537.3355426156
22 47643.828988354
23 47295.7490895186
24 47693.9581805667
25 47189.6083625101
26 47452.4685262591
27 47451.2096736332
28 47457.0587062698
29 47436.7128356428
30 47492.6105520786
31 47482.1614968707
32 47701.0623471836
33 47790.7741124653
34 47756.8687012187
35 47931.0138310969
36 47907.6754479872
37 47591.4989031885
38 47696.7780128696
39 47465.7972115827
40 47531.3524904244
41 47762.596241382
42 47611.7846172438
43 47729.5091555194
44 47887.5032399674
45 47852.5859159707
46 47720.2403243736
47 47499.9642919363
48 47450.9208627426
49 47761.4387764684
50 47695.1418988215
51 47920.8987089394
52 47559.8148380454
53 47608.2583542409
54 47671.2245188168
55 47707.8370669351
56 47409.1443602416
57 47318.8209242174
58 47422.5988317957
59 47665.8269486161
60 47682.3812537545
61 47666.2911283791
62 47977.1110155412
63 47825.656913987
64 47977.5672225883
65 47623.6545003295
66 47679.7030502965
67 47591.7947452669
68 47390.6702707402
69 47222.2942436662
70 47247.6648192996
71 47356.8123373696
72 47449.4901036326
73 47290.6450932694
74 47150.3635839424
75 47453.7322255482
76 47265.8080029934
77 47098.694202694
78 47292.1987824246
79 47354.3439041822
80 47486.8775137639
81 47398.1147623875
82 47483.4132861488
83 47485.2479575339
84 47737.4571617805
85 47909.7734456025
86 48082.0781010422
87 47805.378290938
88 48196.1784618442
89 48391.9006156598
90 48335.7295540938
91 48147.1855986844
92 47635.752038816
93 47492.7198349344
94 47751.1958514409
95 47622.9892662969
96 47818.8853396672
97 48145.0248057005
98 48158.1783251304
99 47983.4714926174
100 47979.0813433556
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 27743.83
2 27650.031
3 27447.2189
4 27411.74501
5 27385.613509
6 27432.1581581
7 27359.78034229
8 27167.262308061
9 27067.3170772549
10 27036.6013695294
11 26889.1352325765
12 26916.7827093188
13 26963.6274383869
14 26970.1546945482
15 26992.1672250934
16 26920.6485025841
17 26604.3376523257
18 26746.4058870931
19 26525.6422983838
20 26650.6490685454
21 26694.3341616909
22 26738.6257455218
23 26489.1571709696
24 26698.2874538726
25 26365.3237084854
26 26535.0973376368
27 26499.5316038732
28 26496.7004434858
29 26512.7223991373
30 26525.8211592235
31 26524.6070433012
32 26694.2573389711
33 26757.335605074
34 26766.3030445666
35 26878.6707401099
36 26837.9516660989
37 26673.063499489
38 26785.3261495401
39 26639.2125345861
40 26670.4142811275
41 26821.8808530147
42 26694.7697677133
43 26758.6577909419
44 26871.1330118477
45 26816.639710663
46 26713.2087395967
47 26574.317865637
48 26524.7870790733
49 26804.781371166
50 26740.9712340494
51 26911.6711106444
52 26723.15199958
53 26736.718799622
54 26755.2709196598
55 26801.1168276938
56 26587.2071449244
57 26580.007430432
58 26641.1616873888
59 26788.7545186499
60 26803.2500667849
61 26804.0580601064
62 27001.0232540958
63 26908.2709286862
64 26974.1728358176
65 26735.1205522358
66 26733.2354970122
67 26662.025947311
68 26519.7963525799
69 26378.7517173219
70 26424.7305455897
71 26570.7794910308
72 26620.4685419277
73 26482.7636877349
74 26409.0383189614
75 26587.7994870653
76 26475.8945383587
77 26415.6880845229
78 26522.5242760706
79 26559.0338484635
80 26656.6414636172
81 26540.9053172555
82 26594.4697855299
83 26593.3108069769
84 26715.8377262792
85 26866.9279536513
86 26976.0591582862
87 26872.9382424576
88 27118.3114182118
89 27191.9452763906
90 27200.2647487516
91 27126.1922738764
92 26820.0180464888
93 26715.5322418399
94 26895.8280176559
95 26842.2182158903
96 27001.3953943013
97 27185.1118548711
98 27204.775669384
99 27042.5761024456
100 27003.9954922011
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 46748.58
2 47007.336
3 46828.6134
4 47261.47006
5 47331.425054
6 47435.8065486
7 47372.10989374
8 47194.270904366
9 47479.1548139294
10 47596.1493325364
11 47517.5333992828
12 47658.5920593545
13 47613.4678534191
14 47851.8760680772
15 48005.3484612694
16 47698.9936151425
17 47412.3162536282
18 47470.4716282654
19 47300.0454654389
20 47279.081918895
21 47338.7547270055
22 47500.4132543049
23 47624.4559288744
24 47830.296335987
25 47446.1707023883
26 47346.4066321495
27 47457.0239689345
28 47487.7765720411
29 47427.9639148369
30 47650.7185233533
31 47443.7436710179
32 47481.9803039161
33 47428.9172735245
34 47246.7405461721
35 47493.3284915549
36 47213.6276423994
37 47122.8108781594
38 47489.3157903435
39 47416.2272113091
40 47595.4414901782
41 47717.1983411604
42 47315.4705070444
43 47422.6824563399
44 47602.7232107059
45 47635.9668896353
46 47614.0302006718
47 47295.4661806046
48 47320.4175625441
49 47516.4548062897
50 47390.3763256607
51 47328.2176930947
52 47176.1209237852
53 47221.8508314067
54 47253.872748266
55 47182.2064734394
56 47027.3448260955
57 47147.4083434859
58 46833.0245091373
59 46981.4200582236
60 47296.8420524012
61 47231.8178471611
62 47525.657062445
63 47368.6633562005
64 47480.8750205805
65 47823.7255185224
66 47782.5069666702
67 47676.0482700031
68 47491.5594430028
69 47318.4404987025
70 47208.6864488323
71 47352.7458039491
72 47496.7582235541
73 47291.0304011987
74 47043.6893610789
75 47308.456424971
76 47245.7677824739
77 47162.5470042265
78 47208.8713038038
79 47361.7241734234
80 47491.2027560811
81 47290.163480473
82 47530.3771324257
83 47726.7944191831
84 47403.3969772648
85 47455.8242795383
86 47512.9828515845
87 47509.2365664261
88 47454.5919097834
89 47593.5287188051
90 47645.9338469246
91 47542.6034622321
92 47138.6611160089
93 47097.257004408
94 47201.4483039672
95 47190.1914735705
96 47279.7443262134
97 47519.0438935921
98 47521.1685042329
99 47352.0106538096
100 47428.7185884286
};
\addlegendentry{Abs-RL}
\end{axis}

\end{tikzpicture}

==> figures/maze/lifelong-maze_h-4_w-4_mt_runs20_abs_all.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.3)}, anchor=center, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Tasks},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Per-task Reward},
ymajorgrids,
ymin=25062.4232533439, ymax=53726.2332664562,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 40015.15
2 40907.92
3 41595.684
4 42454.6766
5 43343.27694
6 44265.852246
7 44988.2820214
8 45413.77181926
9 45947.639637334
10 46396.7566736006
11 46699.5740062405
12 47226.9596056165
13 47681.9986450548
14 48144.2947805493
15 48573.9063024944
16 48796.134672245
17 48542.1672050205
18 48993.1104845184
19 48969.4094360665
20 49324.7674924599
21 49553.6147432139
22 49816.8662688925
23 49649.5206420032
24 50066.5855778029
25 49707.6880200226
26 50065.2482180203
27 50057.5383962183
28 50226.5235565964
29 50372.1442009368
30 50538.2067808431
31 50592.2221027588
32 50884.4238924829
33 51023.5815032346
34 51064.5843529112
35 51261.98891762
36 51279.316025858
37 51015.6604232722
38 51212.165380945
39 51017.7598428505
40 51167.6258585654
41 51504.2932727089
42 51342.070945438
43 51468.1288508942
44 51655.9349658048
45 51591.4264692243
46 51421.7758223019
47 51195.4642400717
48 51160.4868160645
49 51598.787134458
50 51590.8424210122
51 51779.115178911
52 51507.6886610199
53 51550.5247949179
54 51550.9843154261
55 51547.3688838835
56 51258.6819954951
57 51282.0117959456
58 51393.9506163511
59 51645.264554716
60 51717.5500992443
61 51780.4080893199
62 52092.0862803879
63 51962.3246523491
64 51977.9501871142
65 51650.0411684028
66 51637.0340515625
67 51592.0146464062
68 51396.2621817656
69 51175.841963589
70 51247.6107672301
71 51411.0216905071
72 51472.7785214564
73 51280.0366693107
74 51146.1430023797
75 51446.5567021417
76 51309.9410319275
77 51129.7019287348
78 51300.7397358613
79 51308.4937622752
80 51398.4753860476
81 51314.0198474429
82 51450.1338626986
83 51499.9614764287
84 51731.4333287858
85 51927.8199959072
86 52132.5659963165
87 51945.0693966849
88 52294.8964570164
89 52423.3328113147
90 52382.4695301832
91 52230.7225771649
92 51821.8863194484
93 51608.8256875036
94 51859.5391187532
95 51763.4982068779
96 52009.2483861901
97 52359.1085475711
98 52417.088692814
99 52218.9768235326
100 52174.8781411793
};
\addlegendentry{\ourmod}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 48526.0699999999
2 48502.1989999999
3 48172.8270999999
4 48192.90439
5 48185.169951
6 48390.6339559
7 48382.50156031
8 48099.145404279
9 47912.5348638511
10 47882.314377466
11 47730.5519397194
12 47800.2867457474
13 47868.1860711727
14 47893.6374640554
15 47932.1677176499
16 47887.9529458849
17 47357.8036512964
18 47605.0562861667
19 47268.8016575501
20 47446.0094917951
21 47537.3355426156
22 47643.828988354
23 47295.7490895186
24 47693.9581805667
25 47189.6083625101
26 47452.4685262591
27 47451.2096736332
28 47457.0587062698
29 47436.7128356428
30 47492.6105520786
31 47482.1614968707
32 47701.0623471836
33 47790.7741124653
34 47756.8687012187
35 47931.0138310969
36 47907.6754479872
37 47591.4989031885
38 47696.7780128696
39 47465.7972115827
40 47531.3524904244
41 47762.596241382
42 47611.7846172438
43 47729.5091555194
44 47887.5032399674
45 47852.5859159707
46 47720.2403243736
47 47499.9642919363
48 47450.9208627426
49 47761.4387764684
50 47695.1418988215
51 47920.8987089394
52 47559.8148380454
53 47608.2583542409
54 47671.2245188168
55 47707.8370669351
56 47409.1443602416
57 47318.8209242174
58 47422.5988317957
59 47665.8269486161
60 47682.3812537545
61 47666.2911283791
62 47977.1110155412
63 47825.656913987
64 47977.5672225883
65 47623.6545003295
66 47679.7030502965
67 47591.7947452669
68 47390.6702707402
69 47222.2942436662
70 47247.6648192996
71 47356.8123373696
72 47449.4901036326
73 47290.6450932694
74 47150.3635839424
75 47453.7322255482
76 47265.8080029934
77 47098.694202694
78 47292.1987824246
79 47354.3439041822
80 47486.8775137639
81 47398.1147623875
82 47483.4132861488
83 47485.2479575339
84 47737.4571617805
85 47909.7734456025
86 48082.0781010422
87 47805.378290938
88 48196.1784618442
89 48391.9006156598
90 48335.7295540938
91 48147.1855986844
92 47635.752038816
93 47492.7198349344
94 47751.1958514409
95 47622.9892662969
96 47818.8853396672
97 48145.0248057005
98 48158.1783251304
99 47983.4714926174
100 47979.0813433556
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 27743.83
2 27650.031
3 27447.2189
4 27411.74501
5 27385.613509
6 27432.1581581
7 27359.78034229
8 27167.262308061
9 27067.3170772549
10 27036.6013695294
11 26889.1352325765
12 26916.7827093188
13 26963.6274383869
14 26970.1546945482
15 26992.1672250934
16 26920.6485025841
17 26604.3376523257
18 26746.4058870931
19 26525.6422983838
20 26650.6490685454
21 26694.3341616909
22 26738.6257455218
23 26489.1571709696
24 26698.2874538726
25 26365.3237084854
26 26535.0973376368
27 26499.5316038732
28 26496.7004434858
29 26512.7223991373
30 26525.8211592235
31 26524.6070433012
32 26694.2573389711
33 26757.335605074
34 26766.3030445666
35 26878.6707401099
36 26837.9516660989
37 26673.063499489
38 26785.3261495401
39 26639.2125345861
40 26670.4142811275
41 26821.8808530147
42 26694.7697677133
43 26758.6577909419
44 26871.1330118477
45 26816.639710663
46 26713.2087395967
47 26574.317865637
48 26524.7870790733
49 26804.781371166
50 26740.9712340494
51 26911.6711106444
52 26723.15199958
53 26736.718799622
54 26755.2709196598
55 26801.1168276938
56 26587.2071449244
57 26580.007430432
58 26641.1616873888
59 26788.7545186499
60 26803.2500667849
61 26804.0580601064
62 27001.0232540958
63 26908.2709286862
64 26974.1728358176
65 26735.1205522358
66 26733.2354970122
67 26662.025947311
68 26519.7963525799
69 26378.7517173219
70 26424.7305455897
71 26570.7794910308
72 26620.4685419277
73 26482.7636877349
74 26409.0383189614
75 26587.7994870653
76 26475.8945383587
77 26415.6880845229
78 26522.5242760706
79 26559.0338484635
80 26656.6414636172
81 26540.9053172555
82 26594.4697855299
83 26593.3108069769
84 26715.8377262792
85 26866.9279536513
86 26976.0591582862
87 26872.9382424576
88 27118.3114182118
89 27191.9452763906
90 27200.2647487516
91 27126.1922738764
92 26820.0180464888
93 26715.5322418399
94 26895.8280176559
95 26842.2182158903
96 27001.3953943013
97 27185.1118548711
98 27204.775669384
99 27042.5761024456
100 27003.9954922011
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, white!36.86274509803922!black, mark=triangle*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 47342.8599999999
2 47596.821
3 47444.0459
4 47794.33031
5 47795.036279
6 47902.2926511
7 47777.15438599
8 47566.811947391
9 47811.5567526519
10 47872.1040773867
11 47748.227669648
12 47849.3869026832
13 47776.7872124149
14 48015.8284911734
15 48126.8106420561
16 47811.7365778505
17 47453.6499200654
18 47552.9179280589
19 47387.359135253
20 47313.7792217277
21 47420.5722995549
22 47588.7390695994
23 47687.0421626395
24 47897.6189463755
25 47523.347051738
26 47430.8523465642
27 47498.1941119078
28 47532.596700717
29 47422.1210306453
30 47705.4089275808
31 47481.8290348227
32 47500.4181313404
33 47455.2553182064
34 47275.5937863857
35 47517.8104077472
36 47298.6993669724
37 47231.5044302752
38 47593.1759872477
39 47490.0163885229
40 47655.0277496706
41 47780.2849747036
42 47400.0214772332
43 47481.8093295099
44 47653.5953965589
45 47687.653856903
46 47646.8144712127
47 47318.6470240914
48 47284.7703216823
49 47492.2172895141
50 47377.3925605627
51 47315.9623045064
52 47130.4750740557
53 47188.4155666502
54 47196.4080099851
55 47151.0102089866
56 47010.612188088
57 47142.7529692792
58 46852.4186723512
59 46992.2458051161
60 47243.3212246045
61 47178.100102144
62 47457.2720919296
63 47234.9838827367
64 47364.308494463
65 47687.2766450167
66 47616.610980515
67 47532.1698824635
68 47334.1068942172
69 47171.5752047955
70 47036.6236843159
71 47212.6203158843
72 47401.3612842959
73 47265.1291558663
74 47008.0502402797
75 47293.1232162517
76 47213.4898946265
77 47079.0489051639
78 47153.9790146475
79 47256.7101131827
80 47464.0431018645
81 47259.223791678
82 47537.7254125102
83 47719.6798712592
84 47496.4958841333
85 47565.7932957199
86 47651.912966148
87 47626.3206695332
88 47579.3346025798
89 47733.7831423218
90 47726.9768280897
91 47584.9521452807
92 47178.0689307526
93 47167.1660376774
94 47203.0644339096
95 47233.8119905187
96 47342.3617914668
97 47590.5606123201
98 47544.5525510881
99 47343.2882959793
100 47356.3364663813
};
\addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 47105.43
2 47328.956
3 47168.4284
4 47584.36956
5 47663.048604
6 47762.7857436
7 47705.31516924
8 47529.421652316
9 47793.9394870844
10 47841.3355383759
11 47698.1049845384
12 47834.8764860845
13 47816.5018374761
14 48065.0196537284
15 48200.4596883556
16 47890.46371952
17 47505.828347568
18 47553.5805128112
19 47375.5964615301
20 47320.1538153771
21 47421.7654338394
22 47595.8838904554
23 47647.6955014099
24 47867.1569512689
25 47414.212256142
26 47322.2680305278
27 47462.341227475
28 47486.1661047275
29 47420.1074942548
30 47715.9637448293
31 47475.7133703464
32 47561.1590333117
33 47468.7911299805
34 47251.8610169825
35 47494.5519152842
36 47220.5267237558
37 47157.7380513802
38 47467.5862462422
39 47322.122621618
40 47525.2423594562
41 47699.5761235106
42 47266.7145111595
43 47361.4360600436
44 47489.1534540392
45 47552.6781086353
46 47543.7762977717
47 47152.1146679946
48 47151.2512011951
49 47335.9140810756
50 47237.371672968
51 47205.7125056712
52 47043.2012551041
53 47077.0391295937
54 47107.6352166343
55 47064.7706949709
56 46936.4436254738
57 47052.0242629264
58 46811.8878366338
59 46993.4800529704
60 47283.3990476734
61 47208.279142906
62 47454.4292286154
63 47252.3643057539
64 47406.4728751785
65 47764.6375876606
66 47687.3018288946
67 47570.0926460051
68 47362.0813814046
69 47188.7152432641
70 47059.9367189377
71 47225.5880470439
72 47432.5962423395
73 47291.6476181056
74 47067.439856295
75 47348.6758706655
76 47287.009283599
77 47157.5563552391
78 47255.2817197152
79 47304.5875477437
80 47454.5427929693
81 47267.6585136724
82 47529.9596623051
83 47743.9336960746
84 47440.0463264671
85 47546.3676938204
86 47629.7469244384
87 47609.7812319945
88 47571.8191087951
89 47737.0061979156
90 47770.771578124
91 47697.3004203116
92 47298.1943782804
93 47192.3849404524
94 47236.5294464072
95 47257.4175017665
96 47402.4347515898
97 47684.5162764308
98 47633.8096487877
99 47464.706683909
100 47535.3530155181
};
\addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [thick, line width=1.5, color4, mark=x, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 46748.58
2 47007.336
3 46828.6134
4 47261.47006
5 47331.425054
6 47435.8065486
7 47372.10989374
8 47194.270904366
9 47479.1548139294
10 47596.1493325364
11 47517.5333992828
12 47658.5920593545
13 47613.4678534191
14 47851.8760680772
15 48005.3484612694
16 47698.9936151425
17 47412.3162536282
18 47470.4716282654
19 47300.0454654389
20 47279.081918895
21 47338.7547270055
22 47500.4132543049
23 47624.4559288744
24 47830.296335987
25 47446.1707023883
26 47346.4066321495
27 47457.0239689345
28 47487.7765720411
29 47427.9639148369
30 47650.7185233533
31 47443.7436710179
32 47481.9803039161
33 47428.9172735245
34 47246.7405461721
35 47493.3284915549
36 47213.6276423994
37 47122.8108781594
38 47489.3157903435
39 47416.2272113091
40 47595.4414901782
41 47717.1983411604
42 47315.4705070444
43 47422.6824563399
44 47602.7232107059
45 47635.9668896353
46 47614.0302006718
47 47295.4661806046
48 47320.4175625441
49 47516.4548062897
50 47390.3763256607
51 47328.2176930947
52 47176.1209237852
53 47221.8508314067
54 47253.872748266
55 47182.2064734394
56 47027.3448260955
57 47147.4083434859
58 46833.0245091373
59 46981.4200582236
60 47296.8420524012
61 47231.8178471611
62 47525.657062445
63 47368.6633562005
64 47480.8750205805
65 47823.7255185224
66 47782.5069666702
67 47676.0482700031
68 47491.5594430028
69 47318.4404987025
70 47208.6864488323
71 47352.7458039491
72 47496.7582235541
73 47291.0304011987
74 47043.6893610789
75 47308.456424971
76 47245.7677824739
77 47162.5470042265
78 47208.8713038038
79 47361.7241734234
80 47491.2027560811
81 47290.163480473
82 47530.3771324257
83 47726.7944191831
84 47403.3969772648
85 47455.8242795383
86 47512.9828515845
87 47509.2365664261
88 47454.5919097834
89 47593.5287188051
90 47645.9338469246
91 47542.6034622321
92 47138.6611160089
93 47097.257004408
94 47201.4483039672
95 47190.1914735705
96 47279.7443262134
97 47519.0438935921
98 47521.1685042329
99 47352.0106538096
100 47428.7185884286
};
\addlegendentry{Abs-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}

==> figures/maze/lifelong-maze_h-4_w-4_mt_runs20_abs_shade.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.6,0.52)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Tasks},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Per-task Reward},
ymajorgrids,
ymin=19500.3084431942, ymax=62068.2979253151,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,54294.84)
--(axis cs:1,42643.8)
--(axis cs:2,42529.948)
--(axis cs:3,42152.8892)
--(axis cs:4,41979.09228)
--(axis cs:5,41922.967052)
--(axis cs:6,42266.8543468)
--(axis cs:7,41991.85291212)
--(axis cs:8,41629.871620908)
--(axis cs:9,41193.0604588172)
--(axis cs:10,41192.4144129355)
--(axis cs:11,41086.5289716419)
--(axis cs:12,41196.8560744777)
--(axis cs:13,41002.47446703)
--(axis cs:14,40962.807020327)
--(axis cs:15,41142.5623182943)
--(axis cs:16,40817.5780864649)
--(axis cs:17,39922.0042778184)
--(axis cs:18,40236.4318500365)
--(axis cs:19,40131.6286650329)
--(axis cs:20,40319.6097985296)
--(axis cs:21,40593.6608186766)
--(axis cs:22,40615.246736809)
--(axis cs:23,40289.5060631281)
--(axis cs:24,40501.2114568153)
--(axis cs:25,40224.2543111337)
--(axis cs:26,40423.7808800204)
--(axis cs:27,40515.6227920183)
--(axis cs:28,40430.9805128165)
--(axis cs:29,40532.0544615349)
--(axis cs:30,40969.5890153814)
--(axis cs:31,40908.7461138432)
--(axis cs:32,41061.6355024589)
--(axis cs:33,41308.947952213)
--(axis cs:34,41121.1011569917)
--(axis cs:35,41023.8150412925)
--(axis cs:36,41187.8095371633)
--(axis cs:37,40811.624583447)
--(axis cs:38,41185.7581251023)
--(axis cs:39,40945.786312592)
--(axis cs:40,40926.0876813328)
--(axis cs:41,41201.9229131996)
--(axis cs:42,40814.0786218796)
--(axis cs:43,40736.9067596916)
--(axis cs:44,40745.7160837224)
--(axis cs:45,40534.1324753502)
--(axis cs:46,40274.4552278151)
--(axis cs:47,40155.7937050336)
--(axis cs:48,40354.6783345303)
--(axis cs:49,40826.8905010772)
--(axis cs:50,40526.1054509695)
--(axis cs:51,40347.8029058726)
--(axis cs:52,40176.1786152853)
--(axis cs:53,39924.0687537568)
--(axis cs:54,40057.2618783811)
--(axis cs:55,39956.723690543)
--(axis cs:56,39876.7233214887)
--(axis cs:57,39662.9709893398)
--(axis cs:58,39902.5298904059)
--(axis cs:59,40360.2769013653)
--(axis cs:60,40590.0172112287)
--(axis cs:61,40585.8234901059)
--(axis cs:62,41051.1131410953)
--(axis cs:63,41171.9818269857)
--(axis cs:64,41479.4236442871)
--(axis cs:65,40652.5612798584)
--(axis cs:66,40446.2931518726)
--(axis cs:67,40314.1278366853)
--(axis cs:68,40122.6870530168)
--(axis cs:69,39904.1303477151)
--(axis cs:70,40054.4773129436)
--(axis cs:71,40066.1015816493)
--(axis cs:72,40199.2834234843)
--(axis cs:73,40012.0630811359)
--(axis cs:74,39714.1607730223)
--(axis cs:75,39849.3606957201)
--(axis cs:76,39618.5966261481)
--(axis cs:77,39512.7369635333)
--(axis cs:78,39465.8512671799)
--(axis cs:79,39653.4421404619)
--(axis cs:80,39986.5219264157)
--(axis cs:81,39901.5217337742)
--(axis cs:82,39886.9575603968)
--(axis cs:83,39663.2258043571)
--(axis cs:84,39846.2552239214)
--(axis cs:85,39843.5857015292)
--(axis cs:86,40439.7671313763)
--(axis cs:87,40396.3944182387)
--(axis cs:88,40816.0109764148)
--(axis cs:89,41157.8778787733)
--(axis cs:90,40868.598090896)
--(axis cs:91,40865.2302818064)
--(axis cs:92,40197.7392536258)
--(axis cs:93,40364.4213282632)
--(axis cs:94,40557.3911954369)
--(axis cs:95,40677.4200758932)
--(axis cs:96,40886.9820683039)
--(axis cs:97,41180.9038614735)
--(axis cs:98,41045.2454753261)
--(axis cs:99,40848.5009277935)
--(axis cs:100,40384.9828350142)
--(axis cs:100,55572.7378698575)
--(axis cs:100,55572.7378698575)
--(axis cs:99,55365.5798553972)
--(axis cs:98,55411.8220615525)
--(axis cs:97,55477.8245128361)
--(axis cs:96,55172.4094587068)
--(axis cs:95,55073.4771763409)
--(axis cs:94,55527.8946403788)
--(axis cs:93,55332.9051559764)
--(axis cs:92,55526.099062196)
--(axis cs:91,55876.3322913289)
--(axis cs:90,56023.1514348099)
--(axis cs:89,55807.2082608999)
--(axis cs:88,55787.8314009999)
--(axis cs:87,55139.9682233332)
--(axis cs:86,55702.3113592591)
--(axis cs:85,55907.2037325102)
--(axis cs:84,55234.3241472336)
--(axis cs:83,54914.2401635928)
--(axis cs:82,54791.0846262143)
--(axis cs:81,54745.4318069047)
--(axis cs:80,54751.253118783)
--(axis cs:79,55056.9390208701)
--(axis cs:78,55042.1189120779)
--(axis cs:77,54759.5899023087)
--(axis cs:76,54908.8287803431)
--(axis cs:75,55326.1164226034)
--(axis cs:74,54923.7604695593)
--(axis cs:73,54603.8271883993)
--(axis cs:72,54802.3990982214)
--(axis cs:71,54380.5945535794)
--(axis cs:70,54269.4606150882)
--(axis cs:69,54213.8717945424)
--(axis cs:68,54331.8886606027)
--(axis cs:67,54318.1962895586)
--(axis cs:66,54534.9603217318)
--(axis cs:65,54497.7203574797)
--(axis cs:64,54817.8181749775)
--(axis cs:63,54885.8735277528)
--(axis cs:62,54991.930586392)
--(axis cs:61,54886.43398488)
--(axis cs:60,54844.5622054222)
--(axis cs:59,55011.411339358)
--(axis cs:58,54831.5281548422)
--(axis cs:57,54572.3779498247)
--(axis cs:56,54646.393277583)
--(axis cs:55,54848.0769750923)
--(axis cs:54,54825.5299723247)
--(axis cs:53,54894.6821914719)
--(axis cs:52,54630.9579905244)
--(axis cs:51,55373.864433916)
--(axis cs:50,54596.3471487955)
--(axis cs:49,54572.8257208839)
--(axis cs:48,54360.899689871)
--(axis cs:47,54540.0618776345)
--(axis cs:46,54565.1887529272)
--(axis cs:45,54595.1919476969)
--(axis cs:44,54551.80438633)
--(axis cs:43,54029.8670959222)
--(axis cs:42,53743.1856621357)
--(axis cs:41,53750.7662912619)
--(axis cs:40,53495.0647680688)
--(axis cs:39,53466.0675200765)
--(axis cs:38,53679.2972445294)
--(axis cs:37,53737.2413828105)
--(axis cs:36,53986.6459809005)
--(axis cs:35,54191.7266454451)
--(axis cs:34,53763.6029393834)
--(axis cs:33,53789.5899326482)
--(axis cs:32,53860.9399251647)
--(axis cs:31,53852.5376946274)
--(axis cs:30,54033.3396606971)
--(axis cs:29,54142.6440674413)
--(axis cs:28,54428.8400749348)
--(axis cs:27,54413.1823054831)
--(axis cs:26,54422.4558949812)
--(axis cs:25,54071.1065499791)
--(axis cs:24,54649.411722199)
--(axis cs:23,53995.5108024433)
--(axis cs:22,54227.1764471593)
--(axis cs:21,53895.0760523992)
--(axis cs:20,53792.4133915547)
--(axis cs:19,53498.4771017274)
--(axis cs:18,53753.3212241416)
--(axis cs:17,53686.6858046017)
--(axis cs:16,54306.4331162242)
--(axis cs:15,54299.4012402491)
--(axis cs:14,54479.7124891656)
--(axis cs:13,54436.6583212951)
--(axis cs:12,54221.3803569946)
--(axis cs:11,54046.4270633273)
--(axis cs:10,54176.5545148082)
--(axis cs:9,54191.429460898)
--(axis cs:8,53970.56162322)
--(axis cs:7,54311.7040258)
--(axis cs:6,54318.653362)
--(axis cs:5,54236.94818)
--(axis cs:4,54132.6002)
--(axis cs:3,53930.658)
--(axis cs:2,54300.42)
--(axis cs:1,54294.84)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,31735.96)
--(axis cs:1,23812.72)
--(axis cs:2,23767)
--(axis cs:3,23529.828)
--(axis cs:4,23396.5292)
--(axis cs:5,23354.34028)
--(axis cs:6,23484.954252)
--(axis cs:7,23251.9828268)
--(axis cs:8,23115.10454412)
--(axis cs:9,22872.682089708)
--(axis cs:10,22834.5418807372)
--(axis cs:11,22772.9596926635)
--(axis cs:12,22901.7797233971)
--(axis cs:13,22882.8417510574)
--(axis cs:14,22977.5055759517)
--(axis cs:15,22953.0830183565)
--(axis cs:16,22726.3907165209)
--(axis cs:17,22276.4316448688)
--(axis cs:18,22430.4804803819)
--(axis cs:19,22324.3444323437)
--(axis cs:20,22441.2099891093)
--(axis cs:21,22547.1369901984)
--(axis cs:22,22497.4152911786)
--(axis cs:23,22218.0657620607)
--(axis cs:24,22144.6871858546)
--(axis cs:25,21930.1144672692)
--(axis cs:26,21941.5950205422)
--(axis cs:27,21908.219518488)
--(axis cs:28,21958.6215666392)
--(axis cs:29,21974.8074099753)
--(axis cs:30,22112.0466689778)
--(axis cs:31,22124.51800208)
--(axis cs:32,22219.386201872)
--(axis cs:33,22469.3555816848)
--(axis cs:34,22547.1080235163)
--(axis cs:35,22508.7332211647)
--(axis cs:36,22622.5758990482)
--(axis cs:37,22418.0143091434)
--(axis cs:38,22617.2208782291)
--(axis cs:39,22382.0147904061)
--(axis cs:40,22489.3653113655)
--(axis cs:41,22633.468780229)
--(axis cs:42,22396.1859022061)
--(axis cs:43,22426.8233119855)
--(axis cs:44,22422.8049807869)
--(axis cs:45,22149.8724827082)
--(axis cs:46,21979.7292344374)
--(axis cs:47,21853.3083109937)
--(axis cs:48,22007.4494798943)
--(axis cs:49,22451.1765319049)
--(axis cs:50,22245.7268787144)
--(axis cs:51,21977.7701908429)
--(axis cs:52,21990.6691717586)
--(axis cs:53,21815.7742545828)
--(axis cs:54,21910.8568291245)
--(axis cs:55,21798.891146212)
--(axis cs:56,21765.4460315908)
--(axis cs:57,21579.1054284318)
--(axis cs:58,21667.2068855886)
--(axis cs:59,21908.6021970297)
--(axis cs:60,22042.8299773267)
--(axis cs:61,22053.0069795941)
--(axis cs:62,22295.6822816347)
--(axis cs:63,22390.6620534712)
--(axis cs:64,22591.9398481241)
--(axis cs:65,22105.1778633117)
--(axis cs:66,21956.8080769805)
--(axis cs:67,21803.2832692824)
--(axis cs:68,21584.1509423542)
--(axis cs:69,21460.0798481188)
--(axis cs:70,21679.4598633069)
--(axis cs:71,21750.7818769762)
--(axis cs:72,21878.1076892786)
--(axis cs:73,21669.0649203507)
--(axis cs:74,21591.9904283157)
--(axis cs:75,21752.6153854841)
--(axis cs:76,21564.7978469357)
--(axis cs:77,21463.7300622421)
--(axis cs:78,21435.2170560179)
--(axis cs:79,21543.1953504161)
--(axis cs:80,21773.6678153745)
--(axis cs:81,21711.6210338371)
--(axis cs:82,21725.6189304534)
--(axis cs:83,21589.513037408)
--(axis cs:84,21691.1777336672)
--(axis cs:85,21727.8239603005)
--(axis cs:86,22162.5495642704)
--(axis cs:87,22220.8546078434)
--(axis cs:88,22494.3451470591)
--(axis cs:89,22643.6466323532)
--(axis cs:90,22563.1219691178)
--(axis cs:91,22515.5377722061)
--(axis cs:92,22176.5919949854)
--(axis cs:93,22346.2087954869)
--(axis cs:94,22529.4679159382)
--(axis cs:95,22618.3731243444)
--(axis cs:96,22656.70781191)
--(axis cs:97,22780.965030719)
--(axis cs:98,22743.4005276471)
--(axis cs:99,22636.0284748823)
--(axis cs:100,22321.6256273941)
--(axis cs:100,31583.3307906316)
--(axis cs:100,31583.3307906316)
--(axis cs:99,31567.6297673684)
--(axis cs:98,31672.9219637427)
--(axis cs:97,31583.1221819363)
--(axis cs:96,31370.0290910403)
--(axis cs:95,31156.801212267)
--(axis cs:94,31448.9169025189)
--(axis cs:93,31301.6365583544)
--(axis cs:92,31462.4050648382)
--(axis cs:91,31870.8545164869)
--(axis cs:90,31956.4516849854)
--(axis cs:89,31743.8352055393)
--(axis cs:88,31821.4835617104)
--(axis cs:87,31451.2350685671)
--(axis cs:86,31635.2967428523)
--(axis cs:85,31837.876380947)
--(axis cs:84,31356.8848677189)
--(axis cs:83,31342.929853021)
--(axis cs:82,31376.5709478012)
--(axis cs:81,31332.1232753346)
--(axis cs:80,31389.4258614829)
--(axis cs:79,31533.5931794255)
--(axis cs:78,31429.8590882505)
--(axis cs:77,31380.5767647228)
--(axis cs:76,31445.9830719142)
--(axis cs:75,31671.2878576825)
--(axis cs:74,31431.0665085361)
--(axis cs:73,31307.6561205956)
--(axis cs:72,31377.1245784396)
--(axis cs:71,31268.2495315996)
--(axis cs:70,31120.5972573328)
--(axis cs:69,31077.0102859254)
--(axis cs:68,31171.011428806)
--(axis cs:67,31171.3371431178)
--(axis cs:66,31143.0057145753)
--(axis cs:65,31231.815238417)
--(axis cs:64,31417.9902649078)
--(axis cs:63,31472.260294342)
--(axis cs:62,31667.5425492688)
--(axis cs:61,31568.5628325209)
--(axis cs:60,31586.7098139122)
--(axis cs:59,31653.2197932357)
--(axis cs:58,31538.5642147064)
--(axis cs:57,31206.4624607849)
--(axis cs:56,31196.4471786498)
--(axis cs:55,31513.8657540554)
--(axis cs:54,31416.9663933949)
--(axis cs:53,31479.5715482165)
--(axis cs:52,31368.2528313517)
--(axis cs:51,31846.2409237241)
--(axis cs:50,31009.3565819157)
--(axis cs:49,30855.5117576841)
--(axis cs:48,30645.3952863156)
--(axis cs:47,30927.8658736841)
--(axis cs:46,30959.5220818712)
--(axis cs:45,31104.0423131902)
--(axis cs:44,31099.9225702113)
--(axis cs:43,30826.7806335681)
--(axis cs:42,30743.2140372979)
--(axis cs:41,30767.7933747755)
--(axis cs:40,30551.308194195)
--(axis cs:39,30529.6535491055)
--(axis cs:38,30581.7261656728)
--(axis cs:37,30490.6601840809)
--(axis cs:36,30663.946871201)
--(axis cs:35,30738.6565235567)
--(axis cs:34,30499.4316928408)
--(axis cs:33,30438.6929920453)
--(axis cs:32,30544.2144356059)
--(axis cs:31,30598.2338173399)
--(axis cs:30,30690.2375748221)
--(axis cs:29,30810.2550831357)
--(axis cs:28,30813.790092373)
--(axis cs:27,30859.4778804144)
--(axis cs:26,31005.4465337938)
--(axis cs:25,30751.3228153264)
--(axis cs:24,31109.3364614738)
--(axis cs:23,30670.4405127487)
--(axis cs:22,30910.3739030541)
--(axis cs:21,30753.4021145045)
--(axis cs:20,30780.7890161161)
--(axis cs:19,30695.3033512402)
--(axis cs:18,30884.4526124891)
--(axis cs:17,30929.6717916545)
--(axis cs:16,31253.039768505)
--(axis cs:15,31207.70640945)
--(axis cs:14,31203.7093438334)
--(axis cs:13,31206.5748264815)
--(axis cs:12,31014.3320294239)
--(axis cs:11,30908.7511438043)
--(axis cs:10,31193.9057153381)
--(axis cs:9,31207.7930170424)
--(axis cs:8,31054.370018936)
--(axis cs:7,31369.06002104)
--(axis cs:6,31459.9022456)
--(axis cs:5,31500.891384)
--(axis cs:4,31381.64376)
--(axis cs:3,31321.7464)
--(axis cs:2,31673.696)
--(axis cs:1,31735.96)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,44523.16)
--(axis cs:1,34978.04)
--(axis cs:2,35932.508)
--(axis cs:3,36498.6292)
--(axis cs:4,37227.50228)
--(axis cs:5,37971.916052)
--(axis cs:6,38855.7724468)
--(axis cs:7,39267.00720212)
--(axis cs:8,39662.530481908)
--(axis cs:9,39880.5374337172)
--(axis cs:10,40004.2796903455)
--(axis cs:11,40330.4677213109)
--(axis cs:12,41041.5089491798)
--(axis cs:13,41387.2980542618)
--(axis cs:14,41960.4442488356)
--(axis cs:15,42301.683823952)
--(axis cs:16,42185.1314415568)
--(axis cs:17,41650.4822974012)
--(axis cs:18,42178.466067661)
--(axis cs:19,42354.0074608949)
--(axis cs:20,42841.7867148054)
--(axis cs:21,43197.7560433249)
--(axis cs:22,43292.6284389924)
--(axis cs:23,43034.4495950932)
--(axis cs:24,43151.2286355838)
--(axis cs:25,42957.1377720255)
--(axis cs:26,43039.6719948229)
--(axis cs:27,43132.6967953406)
--(axis cs:28,43081.1151158065)
--(axis cs:29,43223.8796042259)
--(axis cs:30,43655.4236438033)
--(axis cs:31,43722.361279423)
--(axis cs:32,44012.8411514807)
--(axis cs:33,44498.8730363326)
--(axis cs:34,44655.6617326993)
--(axis cs:35,44714.5395594294)
--(axis cs:36,44963.2376034864)
--(axis cs:37,44522.8698431378)
--(axis cs:38,44850.866858824)
--(axis cs:39,44491.2561729416)
--(axis cs:40,44638.9985556474)
--(axis cs:41,44925.6547000827)
--(axis cs:42,44715.4372300744)
--(axis cs:43,44844.733507067)
--(axis cs:44,44809.6001563603)
--(axis cs:45,44515.0401407242)
--(axis cs:46,44155.4641266518)
--(axis cs:47,44011.7097139866)
--(axis cs:48,44212.082742588)
--(axis cs:49,44851.7864683292)
--(axis cs:50,44611.1758214962)
--(axis cs:51,44190.7102393466)
--(axis cs:52,44266.1792154119)
--(axis cs:53,43956.3372938707)
--(axis cs:54,44201.7435644837)
--(axis cs:55,44145.1012080353)
--(axis cs:56,44117.4310872318)
--(axis cs:57,43905.0639785086)
--(axis cs:58,44014.9815806577)
--(axis cs:59,44454.471422592)
--(axis cs:60,44683.4842803328)
--(axis cs:61,44654.4878522995)
--(axis cs:62,45204.4230670695)
--(axis cs:63,45345.6487603626)
--(axis cs:64,45567.4878843263)
--(axis cs:65,44850.2630958937)
--(axis cs:66,44710.7047863043)
--(axis cs:67,44566.4503076739)
--(axis cs:68,44279.2132769065)
--(axis cs:69,44011.8919492158)
--(axis cs:70,44160.0187542943)
--(axis cs:71,44247.0528788648)
--(axis cs:72,44315.6755909783)
--(axis cs:73,44014.6480318805)
--(axis cs:74,43686.3512286924)
--(axis cs:75,43906.3401058232)
--(axis cs:76,43719.8340952409)
--(axis cs:77,43542.5066857168)
--(axis cs:78,43477.1680171451)
--(axis cs:79,43604.4312154306)
--(axis cs:80,43862.5840938875)
--(axis cs:81,43842.0976844987)
--(axis cs:82,43813.9919160489)
--(axis cs:83,43878.680724444)
--(axis cs:84,44066.2806519996)
--(axis cs:85,44132.3085867996)
--(axis cs:86,44886.3537281196)
--(axis cs:87,44806.9623553076)
--(axis cs:88,45310.6581197769)
--(axis cs:89,45513.7083077992)
--(axis cs:90,45261.2174770193)
--(axis cs:91,45170.4157293173)
--(axis cs:92,44636.9061563856)
--(axis cs:93,44708.819540747)
--(axis cs:94,45048.0015866723)
--(axis cs:95,45192.9334280051)
--(axis cs:96,45477.4680852046)
--(axis cs:97,45684.5412766841)
--(axis cs:98,45568.4911490157)
--(axis cs:99,45380.7380341141)
--(axis cs:100,44909.8162307027)
--(axis cs:100,59578.0441401509)
--(axis cs:100,59578.0441401509)
--(axis cs:99,59514.3468223899)
--(axis cs:98,59641.0831359888)
--(axis cs:97,59533.5412622098)
--(axis cs:96,59156.1658468997)
--(axis cs:95,58821.7042743331)
--(axis cs:94,59237.6314159256)
--(axis cs:93,59008.4571288062)
--(axis cs:92,59181.4901431181)
--(axis cs:91,59678.7223812423)
--(axis cs:90,60133.3893124914)
--(axis cs:89,59827.6992361016)
--(axis cs:88,59993.2835956684)
--(axis cs:87,59431.8751062983)
--(axis cs:86,59683.8745625536)
--(axis cs:85,59897.5272917263)
--(axis cs:84,59113.6881019181)
--(axis cs:83,58960.226779909)
--(axis cs:82,58943.3186443433)
--(axis cs:81,58885.0073826037)
--(axis cs:80,58929.9148695596)
--(axis cs:79,59157.4742995107)
--(axis cs:78,59098.1892216786)
--(axis cs:77,58941.5480240874)
--(axis cs:76,59047.9378045415)
--(axis cs:75,59370.8375606017)
--(axis cs:74,59050.0995117797)
--(axis cs:73,58923.0483464219)
--(axis cs:72,59078.3248293577)
--(axis cs:71,58803.2542548418)
--(axis cs:70,58561.6558387132)
--(axis cs:69,58403.6131541258)
--(axis cs:68,58417.7035045842)
--(axis cs:67,58319.3861162047)
--(axis cs:66,58216.6201291163)
--(axis cs:65,58323.2801434626)
--(axis cs:64,58635.2401594028)
--(axis cs:63,58831.5246215587)
--(axis cs:62,59254.3606906208)
--(axis cs:61,59054.8718784676)
--(axis cs:60,59133.6087538529)
--(axis cs:59,59118.8719487255)
--(axis cs:58,59006.5199430283)
--(axis cs:57,58550.8132700314)
--(axis cs:56,58462.4191889239)
--(axis cs:55,58844.5990988043)
--(axis cs:54,58852.9234431159)
--(axis cs:53,58926.3771590176)
--(axis cs:52,58634.5390655752)
--(axis cs:51,59377.4834061946)
--(axis cs:50,58483.2660068829)
--(axis cs:49,58330.8066743144)
--(axis cs:48,58041.2074159049)
--(axis cs:47,58423.6171287832)
--(axis cs:46,58405.3256986481)
--(axis cs:45,58549.6552207201)
--(axis cs:44,58568.6169119112)
--(axis cs:43,58206.4410132347)
--(axis cs:42,57996.7211258163)
--(axis cs:41,57965.7968064626)
--(axis cs:40,57524.8897849584)
--(axis cs:39,57354.8064277316)
--(axis cs:38,57328.3404752573)
--(axis cs:37,57213.7071947304)
--(axis cs:36,57551.5857719226)
--(axis cs:35,57762.5575243585)
--(axis cs:34,57385.4194715094)
--(axis cs:33,57197.9994127883)
--(axis cs:32,57306.8793475425)
--(axis cs:31,57306.3326083806)
--(axis cs:30,57356.6895648673)
--(axis cs:29,57482.9528498526)
--(axis cs:28,57432.4320553918)
--(axis cs:27,57191.6089504353)
--(axis cs:26,57213.6366115948)
--(axis cs:25,56743.7962351053)
--(axis cs:24,57072.3913723393)
--(axis cs:23,56223.4037470436)
--(axis cs:22,56272.8086078262)
--(axis cs:21,55780.8406753626)
--(axis cs:20,55598.3740837362)
--(axis cs:19,55403.6067597069)
--(axis cs:18,55327.1497330076)
--(axis cs:17,54971.1930366751)
--(axis cs:16,55209.2367074168)
--(axis cs:15,54916.1652304631)
--(axis cs:14,54476.6547005146)
--(axis cs:13,54041.7807783496)
--(axis cs:12,53283.0853092773)
--(axis cs:11,52623.0414547526)
--(axis cs:10,52472.6593941695)
--(axis cs:9,51897.6526601883)
--(axis cs:8,50930.6940668759)
--(axis cs:7,50465.51340764)
--(axis cs:6,49596.7571196)
--(axis cs:5,48708.481244)
--(axis cs:4,47582.89916)
--(axis cs:3,46318.4124)
--(axis cs:2,45593.716)
--(axis cs:1,44523.16)
--cycle;

\path [draw=color3, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:1,51621.36)
--(axis cs:1,42604.28)
--(axis cs:2,42511.356)
--(axis cs:3,42330.5164)
--(axis cs:4,42297.68876)
--(axis cs:5,42035.523884)
--(axis cs:6,41972.6034956)
--(axis cs:7,41842.15514604)
--(axis cs:8,41691.259631436)
--(axis cs:9,41520.8296682924)
--(axis cs:10,41216.7547014632)
--(axis cs:11,40637.1592313169)
--(axis cs:12,40437.9353081852)
--(axis cs:13,40633.4497773666)
--(axis cs:14,41119.89279963)
--(axis cs:15,41183.083519667)
--(axis cs:16,40797.4231677003)
--(axis cs:17,40127.3008509303)
--(axis cs:18,40292.0947658372)
--(axis cs:19,40205.9292892535)
--(axis cs:20,40439.0363603282)
--(axis cs:21,40698.7247242954)
--(axis cs:22,40856.3922518658)
--(axis cs:23,41081.8690266792)
--(axis cs:24,41179.0341240113)
--(axis cs:25,40485.1907116102)
--(axis cs:26,40678.2156404492)
--(axis cs:27,40970.1980764043)
--(axis cs:28,40830.0382687638)
--(axis cs:29,40700.0824418875)
--(axis cs:30,40680.4461976987)
--(axis cs:31,40494.6135779289)
--(axis cs:32,40612.984220136)
--(axis cs:33,40578.9537981224)
--(axis cs:34,40389.5744183101)
--(axis cs:35,40681.7489764791)
--(axis cs:36,40079.6380788312)
--(axis cs:37,39847.8142709481)
--(axis cs:38,40013.7448438533)
--(axis cs:39,39874.830359468)
--(axis cs:40,39821.7313235212)
--(axis cs:41,39948.8541911691)
--(axis cs:42,39470.8887720522)
--(axis cs:43,39793.7318948469)
--(axis cs:44,39940.3067053622)
--(axis cs:45,39913.356034826)
--(axis cs:46,39979.3204313434)
--(axis cs:47,39753.8203882091)
--(axis cs:48,39895.5743493882)
--(axis cs:49,40278.6809144493)
--(axis cs:50,40076.7688230044)
--(axis cs:51,40211.127940704)
--(axis cs:52,40024.9791466336)
--(axis cs:53,40164.7772319702)
--(axis cs:54,40334.5115087732)
--(axis cs:55,40111.4683578959)
--(axis cs:56,39966.1215221063)
--(axis cs:57,39949.3853698957)
--(axis cs:58,39855.8948329061)
--(axis cs:59,40024.5293496155)
--(axis cs:60,40459.2964146539)
--(axis cs:61,40448.0627731885)
--(axis cs:62,40588.7964958697)
--(axis cs:63,40439.8848462827)
--(axis cs:64,40877.0443616544)
--(axis cs:65,41379.771925489)
--(axis cs:66,41454.8307329401)
--(axis cs:67,40930.0116596461)
--(axis cs:68,40893.0544936815)
--(axis cs:69,40860.9730443133)
--(axis cs:70,40660.835739882)
--(axis cs:71,40969.4801658938)
--(axis cs:72,41183.6601493044)
--(axis cs:73,40921.746134374)
--(axis cs:74,40621.6435209366)
--(axis cs:75,40466.0591688429)
--(axis cs:76,40194.9052519587)
--(axis cs:77,40097.5267267628)
--(axis cs:78,39954.5260540865)
--(axis cs:79,39758.1134486778)
--(axis cs:80,39843.20210381)
--(axis cs:81,39846.885893429)
--(axis cs:82,39724.3293040861)
--(axis cs:83,39933.7563736775)
--(axis cs:84,39449.5247363098)
--(axis cs:85,39553.2242626788)
--(axis cs:86,39543.6778364109)
--(axis cs:87,39762.2940527698)
--(axis cs:88,40118.1046474928)
--(axis cs:89,40577.9341827435)
--(axis cs:90,40920.9607644692)
--(axis cs:91,40860.5806880223)
--(axis cs:92,40366.72261922)
--(axis cs:93,40200.090357298)
--(axis cs:94,40198.1573215682)
--(axis cs:95,40491.0735894114)
--(axis cs:96,40520.3262304703)
--(axis cs:97,40464.7336074233)
--(axis cs:98,40451.6562466809)
--(axis cs:99,40390.2426220128)
--(axis cs:100,40236.8583598116)
--(axis cs:100,54756.6161689847)
--(axis cs:100,54756.6161689847)
--(axis cs:99,54637.2179655386)
--(axis cs:98,54681.4288505984)
--(axis cs:97,54447.8587228871)
--(axis cs:96,54024.3096920968)
--(axis cs:95,54119.0418801076)
--(axis cs:94,54339.9665334529)
--(axis cs:93,54301.7450371699)
--(axis cs:92,54160.0055968554)
--(axis cs:91,54845.7884409504)
--(axis cs:90,54892.280489945)
--(axis cs:89,55196.1027666055)
--(axis cs:88,55230.1408517839)
--(axis cs:87,55607.3831686488)
--(axis cs:86,55568.4835207209)
--(axis cs:85,55626.7505785788)
--(axis cs:84,55735.9184206431)
--(axis cs:83,55919.3671340479)
--(axis cs:82,55816.3057044976)
--(axis cs:81,55450.6685605529)
--(axis cs:80,55871.8895117255)
--(axis cs:79,55972.8283463617)
--(axis cs:78,55563.6892737352)
--(axis cs:77,55672.2058597058)
--(axis cs:76,55392.3220663398)
--(axis cs:75,55138.3889625997)
--(axis cs:74,54417.7832917775)
--(axis cs:73,54650.8214353083)
--(axis cs:72,54580.2238170092)
--(axis cs:71,54590.479796677)
--(axis cs:70,54615.76421853)
--(axis cs:69,54868.3424650333)
--(axis cs:68,55142.3271833703)
--(axis cs:67,55367.1546481893)
--(axis cs:66,54899.9807202103)
--(axis cs:65,54861.774133567)
--(axis cs:64,54431.1845928522)
--(axis cs:63,54345.2806587247)
--(axis cs:62,54402.7607319163)
--(axis cs:61,53934.427479907)
--(axis cs:60,54325.9371998967)
--(axis cs:59,54067.3124443297)
--(axis cs:58,53915.6093825885)
--(axis cs:57,54507.5126473206)
--(axis cs:56,54175.8362748006)
--(axis cs:55,54205.2669720007)
--(axis cs:54,54172.0388577786)
--(axis cs:53,54210.1853975318)
--(axis cs:52,54196.8326639242)
--(axis cs:51,54317.2140710269)
--(axis cs:50,54508.802301141)
--(axis cs:49,54552.9181123788)
--(axis cs:48,54501.8779026432)
--(axis cs:47,54623.4865584924)
--(axis cs:46,55108.1228427693)
--(axis cs:45,55153.8120475215)
--(axis cs:44,55070.4000528017)
--(axis cs:43,54731.3778364463)
--(axis cs:42,54799.2509293848)
--(axis cs:41,55532.1854770942)
--(axis cs:40,55183.1660856602)
--(axis cs:39,55003.5045396225)
--(axis cs:38,54686.9339329139)
--(axis cs:37,54350.3488143488)
--(axis cs:36,54418.8897937209)
--(axis cs:35,54654.9664374676)
--(axis cs:34,54275.6160416307)
--(axis cs:33,54465.2756018119)
--(axis cs:32,54455.2173353466)
--(axis cs:31,54421.3437059406)
--(axis cs:30,54628.5685621563)
--(axis cs:29,54078.1606246181)
--(axis cs:28,54057.0984717978)
--(axis cs:27,53814.8116353309)
--(axis cs:26,53922.4395948122)
--(axis cs:25,54259.3773275691)
--(axis cs:24,54683.9259195212)
--(axis cs:23,54301.8865772458)
--(axis cs:22,54570.3761969397)
--(axis cs:21,54451.7291077108)
--(axis cs:20,54577.8323419009)
--(axis cs:19,54477.6003798899)
--(axis cs:18,54806.6048665444)
--(axis cs:17,54904.0142961604)
--(axis cs:16,55168.7758846227)
--(axis cs:15,55644.5554273585)
--(axis cs:14,55188.9371415095)
--(axis cs:13,54822.6012683439)
--(axis cs:12,55140.6058537154)
--(axis cs:11,54634.6865041282)
--(axis cs:10,54485.4783379202)
--(axis cs:9,53834.6825976892)
--(axis cs:8,53053.029552988)
--(axis cs:7,53308.89950332)
--(axis cs:6,53324.4661148)
--(axis cs:5,52865.544572)
--(axis cs:4,52763.96508)
--(axis cs:3,52065.4812)
--(axis cs:2,52297.108)
--(axis cs:1,51621.36)
--cycle;
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 40015.15
2 40907.92
3 41595.684
4 42454.6766
5 43343.27694
6 44265.852246
7 44988.2820214
8 45413.77181926
9 45947.639637334
10 46396.7566736006
11 46699.5740062405
12 47226.9596056165
13 47681.9986450548
14 48144.2947805493
15 48573.9063024944
16 48796.134672245
17 48542.1672050205
18 48993.1104845184
19 48969.4094360665
20 49324.7674924599
21 49553.6147432139
22 49816.8662688925
23 49649.5206420032
24 50066.5855778029
25 49707.6880200226
26 50065.2482180203
27 50057.5383962183
28 50226.5235565964
29 50372.1442009368
30 50538.2067808431
31 50592.2221027588
32 50884.4238924829
33 51023.5815032346
34 51064.5843529112
35 51261.98891762
36 51279.316025858
37 51015.6604232722
38 51212.165380945
39 51017.7598428505
40 51167.6258585654
41 51504.2932727089
42 51342.070945438
43 51468.1288508942
44 51655.9349658048
45 51591.4264692243
46 51421.7758223019
47 51195.4642400717
48 51160.4868160645
49 51598.787134458
50 51590.8424210122
51 51779.115178911
52 51507.6886610199
53 51550.5247949179
54 51550.9843154261
55 51547.3688838835
56 51258.6819954951
57 51282.0117959456
58 51393.9506163511
59 51645.264554716
60 51717.5500992443
61 51780.4080893199
62 52092.0862803879
63 51962.3246523491
64 51977.9501871142
65 51650.0411684028
66 51637.0340515625
67 51592.0146464062
68 51396.2621817656
69 51175.841963589
70 51247.6107672301
71 51411.0216905071
72 51472.7785214564
73 51280.0366693107
74 51146.1430023797
75 51446.5567021417
76 51309.9410319275
77 51129.7019287348
78 51300.7397358613
79 51308.4937622752
80 51398.4753860476
81 51314.0198474429
82 51450.1338626986
83 51499.9614764287
84 51731.4333287858
85 51927.8199959072
86 52132.5659963165
87 51945.0693966849
88 52294.8964570164
89 52423.3328113147
90 52382.4695301832
91 52230.7225771649
92 51821.8863194484
93 51608.8256875036
94 51859.5391187532
95 51763.4982068779
96 52009.2483861901
97 52359.1085475711
98 52417.088692814
99 52218.9768235326
100 52174.8781411793
};
\addlegendentry{\ourmod}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 48526.0699999999
2 48502.1989999999
3 48172.8270999999
4 48192.90439
5 48185.169951
6 48390.6339559
7 48382.50156031
8 48099.145404279
9 47912.5348638511
10 47882.314377466
11 47730.5519397194
12 47800.2867457474
13 47868.1860711727
14 47893.6374640554
15 47932.1677176499
16 47887.9529458849
17 47357.8036512964
18 47605.0562861667
19 47268.8016575501
20 47446.0094917951
21 47537.3355426156
22 47643.828988354
23 47295.7490895186
24 47693.9581805667
25 47189.6083625101
26 47452.4685262591
27 47451.2096736332
28 47457.0587062698
29 47436.7128356428
30 47492.6105520786
31 47482.1614968707
32 47701.0623471836
33 47790.7741124653
34 47756.8687012187
35 47931.0138310969
36 47907.6754479872
37 47591.4989031885
38 47696.7780128696
39 47465.7972115827
40 47531.3524904244
41 47762.596241382
42 47611.7846172438
43 47729.5091555194
44 47887.5032399674
45 47852.5859159707
46 47720.2403243736
47 47499.9642919363
48 47450.9208627426
49 47761.4387764684
50 47695.1418988215
51 47920.8987089394
52 47559.8148380454
53 47608.2583542409
54 47671.2245188168
55 47707.8370669351
56 47409.1443602416
57 47318.8209242174
58 47422.5988317957
59 47665.8269486161
60 47682.3812537545
61 47666.2911283791
62 47977.1110155412
63 47825.656913987
64 47977.5672225883
65 47623.6545003295
66 47679.7030502965
67 47591.7947452669
68 47390.6702707402
69 47222.2942436662
70 47247.6648192996
71 47356.8123373696
72 47449.4901036326
73 47290.6450932694
74 47150.3635839424
75 47453.7322255482
76 47265.8080029934
77 47098.694202694
78 47292.1987824246
79 47354.3439041822
80 47486.8775137639
81 47398.1147623875
82 47483.4132861488
83 47485.2479575339
84 47737.4571617805
85 47909.7734456025
86 48082.0781010422
87 47805.378290938
88 48196.1784618442
89 48391.9006156598
90 48335.7295540938
91 48147.1855986844
92 47635.752038816
93 47492.7198349344
94 47751.1958514409
95 47622.9892662969
96 47818.8853396672
97 48145.0248057005
98 48158.1783251304
99 47983.4714926174
100 47979.0813433556
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 27743.83
2 27650.031
3 27447.2189
4 27411.74501
5 27385.613509
6 27432.1581581
7 27359.78034229
8 27167.262308061
9 27067.3170772549
10 27036.6013695294
11 26889.1352325765
12 26916.7827093188
13 26963.6274383869
14 26970.1546945482
15 26992.1672250934
16 26920.6485025841
17 26604.3376523257
18 26746.4058870931
19 26525.6422983838
20 26650.6490685454
21 26694.3341616909
22 26738.6257455218
23 26489.1571709696
24 26698.2874538726
25 26365.3237084854
26 26535.0973376368
27 26499.5316038732
28 26496.7004434858
29 26512.7223991373
30 26525.8211592235
31 26524.6070433012
32 26694.2573389711
33 26757.335605074
34 26766.3030445666
35 26878.6707401099
36 26837.9516660989
37 26673.063499489
38 26785.3261495401
39 26639.2125345861
40 26670.4142811275
41 26821.8808530147
42 26694.7697677133
43 26758.6577909419
44 26871.1330118477
45 26816.639710663
46 26713.2087395967
47 26574.317865637
48 26524.7870790733
49 26804.781371166
50 26740.9712340494
51 26911.6711106444
52 26723.15199958
53 26736.718799622
54 26755.2709196598
55 26801.1168276938
56 26587.2071449244
57 26580.007430432
58 26641.1616873888
59 26788.7545186499
60 26803.2500667849
61 26804.0580601064
62 27001.0232540958
63 26908.2709286862
64 26974.1728358176
65 26735.1205522358
66 26733.2354970122
67 26662.025947311
68 26519.7963525799
69 26378.7517173219
70 26424.7305455897
71 26570.7794910308
72 26620.4685419277
73 26482.7636877349
74 26409.0383189614
75 26587.7994870653
76 26475.8945383587
77 26415.6880845229
78 26522.5242760706
79 26559.0338484635
80 26656.6414636172
81 26540.9053172555
82 26594.4697855299
83 26593.3108069769
84 26715.8377262792
85 26866.9279536513
86 26976.0591582862
87 26872.9382424576
88 27118.3114182118
89 27191.9452763906
90 27200.2647487516
91 27126.1922738764
92 26820.0180464888
93 26715.5322418399
94 26895.8280176559
95 26842.2182158903
96 27001.3953943013
97 27185.1118548711
98 27204.775669384
99 27042.5761024456
100 27003.9954922011
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 46748.58
2 47007.336
3 46828.6134
4 47261.47006
5 47331.425054
6 47435.8065486
7 47372.10989374
8 47194.270904366
9 47479.1548139294
10 47596.1493325364
11 47517.5333992828
12 47658.5920593545
13 47613.4678534191
14 47851.8760680772
15 48005.3484612694
16 47698.9936151425
17 47412.3162536282
18 47470.4716282654
19 47300.0454654389
20 47279.081918895
21 47338.7547270055
22 47500.4132543049
23 47624.4559288744
24 47830.296335987
25 47446.1707023883
26 47346.4066321495
27 47457.0239689345
28 47487.7765720411
29 47427.9639148369
30 47650.7185233533
31 47443.7436710179
32 47481.9803039161
33 47428.9172735245
34 47246.7405461721
35 47493.3284915549
36 47213.6276423994
37 47122.8108781594
38 47489.3157903435
39 47416.2272113091
40 47595.4414901782
41 47717.1983411604
42 47315.4705070444
43 47422.6824563399
44 47602.7232107059
45 47635.9668896353
46 47614.0302006718
47 47295.4661806046
48 47320.4175625441
49 47516.4548062897
50 47390.3763256607
51 47328.2176930947
52 47176.1209237852
53 47221.8508314067
54 47253.872748266
55 47182.2064734394
56 47027.3448260955
57 47147.4083434859
58 46833.0245091373
59 46981.4200582236
60 47296.8420524012
61 47231.8178471611
62 47525.657062445
63 47368.6633562005
64 47480.8750205805
65 47823.7255185224
66 47782.5069666702
67 47676.0482700031
68 47491.5594430028
69 47318.4404987025
70 47208.6864488323
71 47352.7458039491
72 47496.7582235541
73 47291.0304011987
74 47043.6893610789
75 47308.456424971
76 47245.7677824739
77 47162.5470042265
78 47208.8713038038
79 47361.7241734234
80 47491.2027560811
81 47290.163480473
82 47530.3771324257
83 47726.7944191831
84 47403.3969772648
85 47455.8242795383
86 47512.9828515845
87 47509.2365664261
88 47454.5919097834
89 47593.5287188051
90 47645.9338469246
91 47542.6034622321
92 47138.6611160089
93 47097.257004408
94 47201.4483039672
95 47190.1914735705
96 47279.7443262134
97 47519.0438935921
98 47521.1685042329
99 47352.0106538096
100 47428.7185884286
};
\addlegendentry{Abs-RL}
\end{axis}

\end{tikzpicture}

==> figures/maze/mean_acc_runs10_shade.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmajorgrids,
xmin=-148.95, xmax=3149.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-10466.6850682051, ymax=63662.2770213534,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,-10.2924214048527)
--(axis cs:1,7.43442140485266)
--(axis cs:2,15.8634504929209)
--(axis cs:3,26.3121893117571)
--(axis cs:4,38.1941271891911)
--(axis cs:5,52.4409222418262)
--(axis cs:6,67.4320991555776)
--(axis cs:7,82.7096998120635)
--(axis cs:8,98.9249800937314)
--(axis cs:9,115.043743809215)
--(axis cs:10,131.367766347087)
--(axis cs:11,148.179014471346)
--(axis cs:12,165.041789463206)
--(axis cs:13,182.128596041785)
--(axis cs:14,199.554681447121)
--(axis cs:15,217.059502043385)
--(axis cs:16,234.896069577918)
--(axis cs:17,252.94628736311)
--(axis cs:18,270.988600240819)
--(axis cs:19,288.655233240228)
--(axis cs:20,306.719506879083)
--(axis cs:21,325.146911941858)
--(axis cs:22,343.206757792797)
--(axis cs:23,361.484316759182)
--(axis cs:24,379.818517355254)
--(axis cs:25,397.714563374381)
--(axis cs:26,415.830326076285)
--(axis cs:27,434.207179516046)
--(axis cs:28,452.279886200456)
--(axis cs:29,470.862341279937)
--(axis cs:30,489.067436651623)
--(axis cs:31,507.461529766865)
--(axis cs:32,525.891305424079)
--(axis cs:33,544.250798080998)
--(axis cs:34,562.484164220116)
--(axis cs:35,580.889429505775)
--(axis cs:36,598.89685467695)
--(axis cs:37,617.284639542312)
--(axis cs:38,635.827623344038)
--(axis cs:39,654.060489526325)
--(axis cs:40,672.214799468091)
--(axis cs:41,690.694711637108)
--(axis cs:42,709.433543893055)
--(axis cs:43,727.993154495556)
--(axis cs:44,746.372482738348)
--(axis cs:45,764.616893735506)
--(axis cs:46,783.139763821205)
--(axis cs:47,801.84061951171)
--(axis cs:48,820.512403635346)
--(axis cs:49,839.087529827994)
--(axis cs:50,857.464743491636)
--(axis cs:51,876.163612312273)
--(axis cs:52,894.941270978376)
--(axis cs:53,913.633913701389)
--(axis cs:54,932.023750439788)
--(axis cs:55,950.635013751498)
--(axis cs:56,969.54582701921)
--(axis cs:57,988.074221026248)
--(axis cs:58,1006.84812101436)
--(axis cs:59,1025.46865878479)
--(axis cs:60,1044.30583215187)
--(axis cs:61,1063.00715847058)
--(axis cs:62,1081.63397847226)
--(axis cs:63,1100.45509722963)
--(axis cs:64,1119.33382919446)
--(axis cs:65,1138.02950132619)
--(axis cs:66,1157.01373284463)
--(axis cs:67,1175.86706274015)
--(axis cs:68,1194.82119948966)
--(axis cs:69,1213.87288895272)
--(axis cs:70,1232.5685709065)
--(axis cs:71,1251.27468888475)
--(axis cs:72,1269.94678819799)
--(axis cs:73,1288.684415417)
--(axis cs:74,1307.4913773874)
--(axis cs:75,1326.30112639103)
--(axis cs:76,1345.07621200716)
--(axis cs:77,1363.70632115328)
--(axis cs:78,1382.38755742537)
--(axis cs:79,1401.0010687343)
--(axis cs:80,1419.67627761017)
--(axis cs:81,1438.72277480947)
--(axis cs:82,1457.48605166274)
--(axis cs:83,1476.18836967109)
--(axis cs:84,1494.58595285557)
--(axis cs:85,1513.30625754662)
--(axis cs:86,1531.9972189134)
--(axis cs:87,1550.49376705129)
--(axis cs:88,1569.41099297901)
--(axis cs:89,1588.22390377023)
--(axis cs:90,1607.09800477738)
--(axis cs:91,1625.54031608939)
--(axis cs:92,1644.18007828988)
--(axis cs:93,1662.67290464784)
--(axis cs:94,1681.28082311404)
--(axis cs:95,1699.97541576616)
--(axis cs:96,1718.68590819356)
--(axis cs:97,1737.13624683753)
--(axis cs:98,1755.74049628007)
--(axis cs:99,1774.71097457897)
--(axis cs:100,1793.58426457288)
--(axis cs:101,1812.36495830363)
--(axis cs:102,1830.96095351425)
--(axis cs:103,1849.88694534037)
--(axis cs:104,1868.61430231165)
--(axis cs:105,1887.289272774)
--(axis cs:106,1906.07585525106)
--(axis cs:107,1925.16106999298)
--(axis cs:108,1943.87163806751)
--(axis cs:109,1962.72545004036)
--(axis cs:110,1981.3578517073)
--(axis cs:111,1999.72643139674)
--(axis cs:112,2018.30640558748)
--(axis cs:113,2037.14160499452)
--(axis cs:114,2055.85903483952)
--(axis cs:115,2074.69598875011)
--(axis cs:116,2093.57308494286)
--(axis cs:117,2112.48790440344)
--(axis cs:118,2131.308577247)
--(axis cs:119,2149.92619357124)
--(axis cs:120,2168.67613908819)
--(axis cs:121,2187.20412256229)
--(axis cs:122,2206.10053062755)
--(axis cs:123,2224.86754321299)
--(axis cs:124,2243.74263253176)
--(axis cs:125,2262.9070664722)
--(axis cs:126,2281.71464482355)
--(axis cs:127,2300.37446858067)
--(axis cs:128,2319.32239324346)
--(axis cs:129,2338.07724676101)
--(axis cs:130,2357.03016982632)
--(axis cs:131,2375.85330290557)
--(axis cs:132,2394.66122967826)
--(axis cs:133,2413.50518787287)
--(axis cs:134,2432.29546992817)
--(axis cs:135,2451.01639969555)
--(axis cs:136,2469.57397175415)
--(axis cs:137,2488.12973800846)
--(axis cs:138,2506.94786098352)
--(axis cs:139,2525.77233788229)
--(axis cs:140,2544.57928690405)
--(axis cs:141,2563.60914934968)
--(axis cs:142,2582.34135468645)
--(axis cs:143,2601.17476128184)
--(axis cs:144,2619.95393038617)
--(axis cs:145,2638.72021402355)
--(axis cs:146,2657.65120888616)
--(axis cs:147,2676.4772606548)
--(axis cs:148,2695.30253178009)
--(axis cs:149,2713.94931692872)
--(axis cs:150,2732.83316964579)
--(axis cs:151,2751.74881493701)
--(axis cs:152,2770.63208850299)
--(axis cs:153,2789.39227296875)
--(axis cs:154,2808.26414216601)
--(axis cs:155,2827.01361069019)
--(axis cs:156,2845.64802509347)
--(axis cs:157,2864.5426992722)
--(axis cs:158,2883.62395119195)
--(axis cs:159,2902.35177345074)
--(axis cs:160,2921.360953187)
--(axis cs:161,2940.20832481848)
--(axis cs:162,2959.01779098178)
--(axis cs:163,2977.68836366044)
--(axis cs:164,2996.59685341216)
--(axis cs:165,3015.27321156309)
--(axis cs:166,3034.25248643783)
--(axis cs:167,3053.17949244344)
--(axis cs:168,3071.96979181933)
--(axis cs:169,3090.66377717616)
--(axis cs:170,3109.35483682765)
--(axis cs:171,3128.37449277139)
--(axis cs:172,3147.2226927507)
--(axis cs:173,3165.86134136128)
--(axis cs:174,3184.66814005455)
--(axis cs:175,3203.69437434962)
--(axis cs:176,3222.37364559619)
--(axis cs:177,3241.22746460692)
--(axis cs:178,3260.19162345541)
--(axis cs:179,3279.06878829273)
--(axis cs:180,3298.17629575701)
--(axis cs:181,3316.97811233069)
--(axis cs:182,3335.73325249218)
--(axis cs:183,3354.70887466425)
--(axis cs:184,3373.54918541425)
--(axis cs:185,3392.40806261319)
--(axis cs:186,3411.25089545066)
--(axis cs:187,3430.12442494989)
--(axis cs:188,3449.23602652996)
--(axis cs:189,3467.99360802638)
--(axis cs:190,3486.89070917583)
--(axis cs:191,3505.77836443546)
--(axis cs:192,3524.47680608563)
--(axis cs:193,3543.31706708191)
--(axis cs:194,3562.0330217894)
--(axis cs:195,3580.86714294456)
--(axis cs:196,3599.91155151445)
--(axis cs:197,3618.86133615561)
--(axis cs:198,3637.7665966593)
--(axis cs:199,3656.6231346969)
--(axis cs:200,3675.44412721259)
--(axis cs:201,3694.02608970893)
--(axis cs:202,3712.86238331285)
--(axis cs:203,3731.81137489227)
--(axis cs:204,3750.56499607722)
--(axis cs:205,3769.09436248936)
--(axis cs:206,3787.71981391981)
--(axis cs:207,3806.39328757818)
--(axis cs:208,3825.26633803257)
--(axis cs:209,3843.786902361)
--(axis cs:210,3862.71685304454)
--(axis cs:211,3881.56635213908)
--(axis cs:212,3900.48237279109)
--(axis cs:213,3919.19370225761)
--(axis cs:214,3938.07386460092)
--(axis cs:215,3957.02632839397)
--(axis cs:216,3975.94333222082)
--(axis cs:217,3994.5365953274)
--(axis cs:218,4013.41195745807)
--(axis cs:219,4032.31237335031)
--(axis cs:220,4051.24998845877)
--(axis cs:221,4069.92421257185)
--(axis cs:222,4088.86943593455)
--(axis cs:223,4107.76519492977)
--(axis cs:224,4126.66763436397)
--(axis cs:225,4145.48463026574)
--(axis cs:226,4164.04934947162)
--(axis cs:227,4182.92961406072)
--(axis cs:228,4201.91537629798)
--(axis cs:229,4220.65390812268)
--(axis cs:230,4239.61432188463)
--(axis cs:231,4258.49060908537)
--(axis cs:232,4277.2699184449)
--(axis cs:233,4296.39808354844)
--(axis cs:234,4314.8994171651)
--(axis cs:235,4333.60376217877)
--(axis cs:236,4352.54726207729)
--(axis cs:237,4371.4328325632)
--(axis cs:238,4390.07734176203)
--(axis cs:239,4408.99517744569)
--(axis cs:240,4427.7086196411)
--(axis cs:241,4446.49454260253)
--(axis cs:242,4465.23140339509)
--(axis cs:243,4483.79632182977)
--(axis cs:244,4502.41659774839)
--(axis cs:245,4521.19310811106)
--(axis cs:246,4540.0747250633)
--(axis cs:247,4558.77262304216)
--(axis cs:248,4577.40414561703)
--(axis cs:249,4596.14913388848)
--(axis cs:250,4614.88168165317)
--(axis cs:251,4633.85760415074)
--(axis cs:252,4652.76448850565)
--(axis cs:253,4671.50912631878)
--(axis cs:254,4690.2434702703)
--(axis cs:255,4708.66717866094)
--(axis cs:256,4727.41870356976)
--(axis cs:257,4746.04222453212)
--(axis cs:258,4764.7496878249)
--(axis cs:259,4783.79387469092)
--(axis cs:260,4802.7186728492)
--(axis cs:261,4821.28164879686)
--(axis cs:262,4839.86308204097)
--(axis cs:263,4858.3978987482)
--(axis cs:264,4877.35424326469)
--(axis cs:265,4896.04608510211)
--(axis cs:266,4915.0269582763)
--(axis cs:267,4933.67702250407)
--(axis cs:268,4952.36117213832)
--(axis cs:269,4971.18592802691)
--(axis cs:270,4990.04322569685)
--(axis cs:271,5008.81662004981)
--(axis cs:272,5027.52297810936)
--(axis cs:273,5046.46680467732)
--(axis cs:274,5065.14209181253)
--(axis cs:275,5083.8056911606)
--(axis cs:276,5102.76898265201)
--(axis cs:277,5121.75087286163)
--(axis cs:278,5140.4355198826)
--(axis cs:279,5159.25238972112)
--(axis cs:280,5178.15125300962)
--(axis cs:281,5196.84790674179)
--(axis cs:282,5215.63009360426)
--(axis cs:283,5234.62586663044)
--(axis cs:284,5253.41308067719)
--(axis cs:285,5272.14754345255)
--(axis cs:286,5291.0797779396)
--(axis cs:287,5310.05210815005)
--(axis cs:288,5329.0025138456)
--(axis cs:289,5347.82158780578)
--(axis cs:290,5366.78459882911)
--(axis cs:291,5385.83004527932)
--(axis cs:292,5404.51018894083)
--(axis cs:293,5423.22795076141)
--(axis cs:294,5442.14493713691)
--(axis cs:295,5460.85889054503)
--(axis cs:296,5479.73659457618)
--(axis cs:297,5498.42883263519)
--(axis cs:298,5517.22319978223)
--(axis cs:299,5536.36958057707)
--(axis cs:300,5554.94001543266)
--(axis cs:301,5573.77947547589)
--(axis cs:302,5592.27488667744)
--(axis cs:303,5610.93977917867)
--(axis cs:304,5629.67106663629)
--(axis cs:305,5648.38380294233)
--(axis cs:306,5667.1059811135)
--(axis cs:307,5686.05254962575)
--(axis cs:308,5705.0065105213)
--(axis cs:309,5723.83051848227)
--(axis cs:310,5742.80827119289)
--(axis cs:311,5761.43105400435)
--(axis cs:312,5780.07806180939)
--(axis cs:313,5799.02425519554)
--(axis cs:314,5817.82561465625)
--(axis cs:315,5836.34488112629)
--(axis cs:316,5855.02742141071)
--(axis cs:317,5873.96145492347)
--(axis cs:318,5892.20265709192)
--(axis cs:319,5910.87672269449)
--(axis cs:320,5929.47986256758)
--(axis cs:321,5948.28454620316)
--(axis cs:322,5967.23276191796)
--(axis cs:323,5986.23331369053)
--(axis cs:324,6004.99285357114)
--(axis cs:325,6023.58418816585)
--(axis cs:326,6042.53242799294)
--(axis cs:327,6061.44496641081)
--(axis cs:328,6079.98191334109)
--(axis cs:329,6098.84922078423)
--(axis cs:330,6117.30306876921)
--(axis cs:331,6136.0398903408)
--(axis cs:332,6154.86344883966)
--(axis cs:333,6173.83035644256)
--(axis cs:334,6192.60074724366)
--(axis cs:335,6211.16315672744)
--(axis cs:336,6230.1511234951)
--(axis cs:337,6248.88035029539)
--(axis cs:338,6267.59989257311)
--(axis cs:339,6286.44050918065)
--(axis cs:340,6305.15121173882)
--(axis cs:341,6323.83666722445)
--(axis cs:342,6342.66525686218)
--(axis cs:343,6361.34532752144)
--(axis cs:344,6380.27479384116)
--(axis cs:345,6399.32918171719)
--(axis cs:346,6418.16503903586)
--(axis cs:347,6436.98366226735)
--(axis cs:348,6455.64276671351)
--(axis cs:349,6474.43370782079)
--(axis cs:350,6493.31061945324)
--(axis cs:351,6511.93281655938)
--(axis cs:352,6530.81180672692)
--(axis cs:353,6549.27941388)
--(axis cs:354,6568.04053518516)
--(axis cs:355,6586.88919359817)
--(axis cs:356,6605.62399226025)
--(axis cs:357,6624.51812418489)
--(axis cs:358,6643.52466922817)
--(axis cs:359,6662.19198038834)
--(axis cs:360,6680.66913348271)
--(axis cs:361,6699.5718102942)
--(axis cs:362,6718.42730073168)
--(axis cs:363,6737.08889630612)
--(axis cs:364,6755.75266518978)
--(axis cs:365,6774.42666399133)
--(axis cs:366,6793.07354621402)
--(axis cs:367,6811.54719117573)
--(axis cs:368,6830.17245815261)
--(axis cs:369,6848.87595423753)
--(axis cs:370,6867.70120232105)
--(axis cs:371,6886.31203647481)
--(axis cs:372,6904.86401373874)
--(axis cs:373,6923.41124272098)
--(axis cs:374,6942.2334156161)
--(axis cs:375,6961.02201767316)
--(axis cs:376,6979.57351866551)
--(axis cs:377,6998.4970697444)
--(axis cs:378,7017.49873741784)
--(axis cs:379,7036.01847119127)
--(axis cs:380,7054.62374533391)
--(axis cs:381,7073.12840710096)
--(axis cs:382,7091.90527664796)
--(axis cs:383,7110.49429597049)
--(axis cs:384,7129.32179993371)
--(axis cs:385,7148.26572316195)
--(axis cs:386,7167.19046940886)
--(axis cs:387,7186.19683177604)
--(axis cs:388,7204.73890628166)
--(axis cs:389,7223.54227092366)
--(axis cs:390,7242.09611125849)
--(axis cs:391,7260.66119155703)
--(axis cs:392,7279.29223971486)
--(axis cs:393,7298.16841065454)
--(axis cs:394,7317.00124871565)
--(axis cs:395,7335.67241011719)
--(axis cs:396,7354.38924795471)
--(axis cs:397,7373.09397790709)
--(axis cs:398,7391.67353696264)
--(axis cs:399,7410.40943646879)
--(axis cs:400,7429.03572465252)
--(axis cs:401,7447.64979454674)
--(axis cs:402,7466.22634332925)
--(axis cs:403,7484.90580006262)
--(axis cs:404,7503.60119453389)
--(axis cs:405,7522.35150842303)
--(axis cs:406,7541.12502745774)
--(axis cs:407,7559.80715602004)
--(axis cs:408,7578.38439341487)
--(axis cs:409,7597.03747464716)
--(axis cs:410,7615.934598087)
--(axis cs:411,7634.66132720615)
--(axis cs:412,7653.31152679861)
--(axis cs:413,7671.99854395289)
--(axis cs:414,7690.52992127352)
--(axis cs:415,7709.09871802873)
--(axis cs:416,7727.89974860529)
--(axis cs:417,7746.80859846602)
--(axis cs:418,7765.41482764456)
--(axis cs:419,7784.29014490124)
--(axis cs:420,7803.09670270814)
--(axis cs:421,7821.87688868911)
--(axis cs:422,7840.20415139666)
--(axis cs:423,7858.74413236521)
--(axis cs:424,7877.16333875531)
--(axis cs:425,7896.00391609155)
--(axis cs:426,7914.59328485101)
--(axis cs:427,7933.40432445964)
--(axis cs:428,7951.75085583003)
--(axis cs:429,7970.49584093089)
--(axis cs:430,7989.14789716165)
--(axis cs:431,8007.77056934227)
--(axis cs:432,8026.4259327531)
--(axis cs:433,8045.08747124055)
--(axis cs:434,8063.73323089609)
--(axis cs:435,8082.04560723987)
--(axis cs:436,8100.7286251525)
--(axis cs:437,8119.12686481162)
--(axis cs:438,8137.82653317166)
--(axis cs:439,8156.44783387582)
--(axis cs:440,8175.19134627901)
--(axis cs:441,8193.53468857311)
--(axis cs:442,8212.24918373039)
--(axis cs:443,8230.34407717373)
--(axis cs:444,8248.81831342318)
--(axis cs:445,8267.43103037054)
--(axis cs:446,8286.24073569828)
--(axis cs:447,8304.98804956353)
--(axis cs:448,8323.41620877939)
--(axis cs:449,8342.05571954648)
--(axis cs:450,8360.61693215175)
--(axis cs:451,8379.43966834772)
--(axis cs:452,8398.21962405476)
--(axis cs:453,8416.74826886341)
--(axis cs:454,8435.45993595653)
--(axis cs:455,8454.08457252976)
--(axis cs:456,8472.59921085454)
--(axis cs:457,8491.33759927701)
--(axis cs:458,8509.88587761757)
--(axis cs:459,8528.64769281398)
--(axis cs:460,8547.15571786038)
--(axis cs:461,8565.93045098179)
--(axis cs:462,8584.51654652387)
--(axis cs:463,8603.17665428891)
--(axis cs:464,8621.63466071811)
--(axis cs:465,8640.47246674811)
--(axis cs:466,8659.26844256665)
--(axis cs:467,8677.81894681574)
--(axis cs:468,8696.38315642435)
--(axis cs:469,8715.03270127869)
--(axis cs:470,8733.76016804125)
--(axis cs:471,8752.37640605853)
--(axis cs:472,8770.91755948094)
--(axis cs:473,8789.684976685)
--(axis cs:474,8808.20719057788)
--(axis cs:475,8826.96252001527)
--(axis cs:476,8845.80989171003)
--(axis cs:477,8864.35599047327)
--(axis cs:478,8882.82165474511)
--(axis cs:479,8901.28730468378)
--(axis cs:480,8920.08041015531)
--(axis cs:481,8938.802807267)
--(axis cs:482,8957.2138750229)
--(axis cs:483,8975.74432663994)
--(axis cs:484,8994.3232762229)
--(axis cs:485,9012.97100307117)
--(axis cs:486,9031.46697698775)
--(axis cs:487,9049.80794772966)
--(axis cs:488,9068.29907770925)
--(axis cs:489,9086.905923218)
--(axis cs:490,9105.41545373121)
--(axis cs:491,9124.10145837139)
--(axis cs:492,9142.72630194012)
--(axis cs:493,9161.39352190117)
--(axis cs:494,9180.01520805786)
--(axis cs:495,9198.63371967052)
--(axis cs:496,9217.18196412158)
--(axis cs:497,9235.7427456385)
--(axis cs:498,9254.4909141072)
--(axis cs:499,9273.03384940719)
--(axis cs:500,9291.71994183473)
--(axis cs:501,9310.35949442615)
--(axis cs:502,9328.7038764588)
--(axis cs:503,9347.42395110198)
--(axis cs:504,9365.84541084486)
--(axis cs:505,9384.36971291465)
--(axis cs:506,9402.83510393974)
--(axis cs:507,9421.68377774202)
--(axis cs:508,9440.30336720397)
--(axis cs:509,9458.96914623202)
--(axis cs:510,9477.70097375615)
--(axis cs:511,9496.15080017709)
--(axis cs:512,9514.76445747792)
--(axis cs:513,9533.37746595942)
--(axis cs:514,9552.25428921767)
--(axis cs:515,9570.89248449769)
--(axis cs:516,9589.58362442441)
--(axis cs:517,9608.15305129324)
--(axis cs:518,9626.55102540368)
--(axis cs:519,9645.09433733622)
--(axis cs:520,9663.85569728812)
--(axis cs:521,9682.52473087137)
--(axis cs:522,9701.29901593818)
--(axis cs:523,9719.98248926869)
--(axis cs:524,9738.74888667141)
--(axis cs:525,9757.53765589456)
--(axis cs:526,9776.24609397898)
--(axis cs:527,9794.86393086321)
--(axis cs:528,9813.53457186059)
--(axis cs:529,9832.2427383651)
--(axis cs:530,9851.26540883371)
--(axis cs:531,9869.8590990134)
--(axis cs:532,9888.51038835889)
--(axis cs:533,9907.31084563972)
--(axis cs:534,9925.96026884438)
--(axis cs:535,9944.81931698728)
--(axis cs:536,9963.56451772627)
--(axis cs:537,9981.98503128994)
--(axis cs:538,10000.7780385198)
--(axis cs:539,10019.4237288177)
--(axis cs:540,10038.0877659144)
--(axis cs:541,10056.9347816533)
--(axis cs:542,10075.5668368675)
--(axis cs:543,10094.0817145357)
--(axis cs:544,10112.769409579)
--(axis cs:545,10131.6115467184)
--(axis cs:546,10150.2311376032)
--(axis cs:547,10169.0527374707)
--(axis cs:548,10187.7097646941)
--(axis cs:549,10206.4353762829)
--(axis cs:550,10225.0179750852)
--(axis cs:551,10243.6426330499)
--(axis cs:552,10262.1495137586)
--(axis cs:553,10280.8888126973)
--(axis cs:554,10299.7199193573)
--(axis cs:555,10318.3841934268)
--(axis cs:556,10336.9890060055)
--(axis cs:557,10355.9059621355)
--(axis cs:558,10374.8004456816)
--(axis cs:559,10393.2659153037)
--(axis cs:560,10412.0944556983)
--(axis cs:561,10430.8231346295)
--(axis cs:562,10449.5754844723)
--(axis cs:563,10468.1468530844)
--(axis cs:564,10486.694989286)
--(axis cs:565,10505.3606568994)
--(axis cs:566,10524.2144481091)
--(axis cs:567,10543.0222265141)
--(axis cs:568,10561.6996350834)
--(axis cs:569,10580.5117113242)
--(axis cs:570,10599.1911420617)
--(axis cs:571,10617.8926885839)
--(axis cs:572,10636.3779028998)
--(axis cs:573,10655.1984214796)
--(axis cs:574,10673.8012379946)
--(axis cs:575,10692.4558574278)
--(axis cs:576,10711.0579139279)
--(axis cs:577,10730.0282037148)
--(axis cs:578,10748.6812290682)
--(axis cs:579,10767.3861359036)
--(axis cs:580,10786.0791548001)
--(axis cs:581,10804.8243065682)
--(axis cs:582,10823.482285278)
--(axis cs:583,10842.0426620938)
--(axis cs:584,10860.7926077411)
--(axis cs:585,10879.454982419)
--(axis cs:586,10897.9442330642)
--(axis cs:587,10916.6068615706)
--(axis cs:588,10935.2291415782)
--(axis cs:589,10953.7842244642)
--(axis cs:590,10972.7055112859)
--(axis cs:591,10991.5102596994)
--(axis cs:592,11010.2462251299)
--(axis cs:593,11028.9525747913)
--(axis cs:594,11047.6398803508)
--(axis cs:595,11066.5775018867)
--(axis cs:596,11085.180664352)
--(axis cs:597,11103.7835218304)
--(axis cs:598,11122.498760861)
--(axis cs:599,11141.3370751)
--(axis cs:600,11160.1054339549)
--(axis cs:601,11178.6578851816)
--(axis cs:602,11197.2844317578)
--(axis cs:603,11215.7020376261)
--(axis cs:604,11234.3867405232)
--(axis cs:605,11253.1273680962)
--(axis cs:606,11271.8671516988)
--(axis cs:607,11290.4007865632)
--(axis cs:608,11309.3149929026)
--(axis cs:609,11328.013705055)
--(axis cs:610,11346.5131106932)
--(axis cs:611,11365.2821605794)
--(axis cs:612,11384.268511505)
--(axis cs:613,11402.8933989871)
--(axis cs:614,11421.424249042)
--(axis cs:615,11440.1105285135)
--(axis cs:616,11458.9631639903)
--(axis cs:617,11477.583600269)
--(axis cs:618,11496.2268478041)
--(axis cs:619,11514.8548543324)
--(axis cs:620,11533.6866832724)
--(axis cs:621,11552.1189100863)
--(axis cs:622,11571.0598236422)
--(axis cs:623,11589.7338940666)
--(axis cs:624,11608.3371917581)
--(axis cs:625,11627.0782604642)
--(axis cs:626,11645.63626414)
--(axis cs:627,11664.1779842551)
--(axis cs:628,11683.1364124507)
--(axis cs:629,11701.5459363205)
--(axis cs:630,11720.1033569887)
--(axis cs:631,11738.7034762649)
--(axis cs:632,11757.6027904843)
--(axis cs:633,11776.6735191147)
--(axis cs:634,11795.0834315593)
--(axis cs:635,11813.5933862304)
--(axis cs:636,11832.422620417)
--(axis cs:637,11851.1010032)
--(axis cs:638,11869.8115917797)
--(axis cs:639,11888.4062958306)
--(axis cs:640,11907.1124050805)
--(axis cs:641,11925.8831088652)
--(axis cs:642,11944.7679789766)
--(axis cs:643,11963.5514378794)
--(axis cs:644,11982.1820905046)
--(axis cs:645,12001.0775840924)
--(axis cs:646,12019.7280697097)
--(axis cs:647,12038.2695554068)
--(axis cs:648,12056.8986888829)
--(axis cs:649,12075.7316108372)
--(axis cs:650,12094.6337192258)
--(axis cs:651,12113.3315824545)
--(axis cs:652,12132.13462429)
--(axis cs:653,12150.8152065648)
--(axis cs:654,12169.5050300224)
--(axis cs:655,12188.0888622848)
--(axis cs:656,12206.8357323187)
--(axis cs:657,12225.511629263)
--(axis cs:658,12244.2905152569)
--(axis cs:659,12263.1468153641)
--(axis cs:660,12281.7825590008)
--(axis cs:661,12300.5131977743)
--(axis cs:662,12319.5260946513)
--(axis cs:663,12338.2256568316)
--(axis cs:664,12357.0273120882)
--(axis cs:665,12375.713438931)
--(axis cs:666,12394.5345337713)
--(axis cs:667,12413.4885438943)
--(axis cs:668,12432.3530962585)
--(axis cs:669,12451.063067085)
--(axis cs:670,12469.9688313216)
--(axis cs:671,12488.9155333073)
--(axis cs:672,12507.4970247883)
--(axis cs:673,12526.0166409723)
--(axis cs:674,12544.7230690529)
--(axis cs:675,12563.5906129282)
--(axis cs:676,12582.5306907449)
--(axis cs:677,12601.4711130195)
--(axis cs:678,12620.1962231467)
--(axis cs:679,12638.856831023)
--(axis cs:680,12657.6139102388)
--(axis cs:681,12676.2633853499)
--(axis cs:682,12694.9929063785)
--(axis cs:683,12713.5657976023)
--(axis cs:684,12732.3940025364)
--(axis cs:685,12750.9298340009)
--(axis cs:686,12769.5305717538)
--(axis cs:687,12788.3543851854)
--(axis cs:688,12807.2049570397)
--(axis cs:689,12825.9143679757)
--(axis cs:690,12844.3261086091)
--(axis cs:691,12862.8580679715)
--(axis cs:692,12881.5374609133)
--(axis cs:693,12900.3428957439)
--(axis cs:694,12919.0010073456)
--(axis cs:695,12937.6963269497)
--(axis cs:696,12956.3363623135)
--(axis cs:697,12974.8534864084)
--(axis cs:698,12993.6920896849)
--(axis cs:699,13012.4268549236)
--(axis cs:700,13031.4036559449)
--(axis cs:701,13050.023565094)
--(axis cs:702,13068.907132401)
--(axis cs:703,13087.6743983857)
--(axis cs:704,13106.4758980732)
--(axis cs:705,13125.2661350109)
--(axis cs:706,13144.1920901514)
--(axis cs:707,13162.8437541247)
--(axis cs:708,13181.8139757894)
--(axis cs:709,13200.6496139063)
--(axis cs:710,13219.192758774)
--(axis cs:711,13237.6160405913)
--(axis cs:712,13256.1546854444)
--(axis cs:713,13275.1990221104)
--(axis cs:714,13293.8533499195)
--(axis cs:715,13312.4279564624)
--(axis cs:716,13331.2031077431)
--(axis cs:717,13350.0462885191)
--(axis cs:718,13368.8300060396)
--(axis cs:719,13387.4898302838)
--(axis cs:720,13406.3329171026)
--(axis cs:721,13425.0800134068)
--(axis cs:722,13443.5818719114)
--(axis cs:723,13462.1898611233)
--(axis cs:724,13481.0565519509)
--(axis cs:725,13499.9771801413)
--(axis cs:726,13518.7104379394)
--(axis cs:727,13537.4146392716)
--(axis cs:728,13556.1186037891)
--(axis cs:729,13574.7969063489)
--(axis cs:730,13593.6897264731)
--(axis cs:731,13612.3118722974)
--(axis cs:732,13631.192804366)
--(axis cs:733,13649.9805291603)
--(axis cs:734,13668.8156536951)
--(axis cs:735,13687.6222607347)
--(axis cs:736,13706.5317401362)
--(axis cs:737,13725.3171366883)
--(axis cs:738,13744.2079082395)
--(axis cs:739,13762.9059056393)
--(axis cs:740,13781.6843801709)
--(axis cs:741,13800.5227487996)
--(axis cs:742,13819.3502265917)
--(axis cs:743,13838.3578813858)
--(axis cs:744,13857.0926328808)
--(axis cs:745,13875.9756858395)
--(axis cs:746,13894.9186716632)
--(axis cs:747,13913.9509976505)
--(axis cs:748,13932.6168020309)
--(axis cs:749,13951.4303503299)
--(axis cs:750,13970.15589396)
--(axis cs:751,13989.1527489753)
--(axis cs:752,14007.7896821903)
--(axis cs:753,14026.6783699658)
--(axis cs:754,14045.6267612773)
--(axis cs:755,14064.3320243355)
--(axis cs:756,14082.8012933867)
--(axis cs:757,14101.5187050581)
--(axis cs:758,14120.2949543234)
--(axis cs:759,14138.802038782)
--(axis cs:760,14157.3498863414)
--(axis cs:761,14176.0627993074)
--(axis cs:762,14194.8937169456)
--(axis cs:763,14213.603538402)
--(axis cs:764,14232.3288218234)
--(axis cs:765,14251.2681236255)
--(axis cs:766,14270.0353273882)
--(axis cs:767,14288.9393187977)
--(axis cs:768,14307.7229355711)
--(axis cs:769,14326.4154957723)
--(axis cs:770,14345.136283438)
--(axis cs:771,14363.7364020082)
--(axis cs:772,14382.2774975456)
--(axis cs:773,14400.9692823053)
--(axis cs:774,14419.7848893143)
--(axis cs:775,14438.6266281622)
--(axis cs:776,14457.3073725695)
--(axis cs:777,14476.1152017955)
--(axis cs:778,14495.0565052044)
--(axis cs:779,14513.7768701584)
--(axis cs:780,14532.6865154664)
--(axis cs:781,14551.5396285575)
--(axis cs:782,14570.3530044087)
--(axis cs:783,14589.0947481512)
--(axis cs:784,14607.7829575293)
--(axis cs:785,14626.7493695344)
--(axis cs:786,14645.5534223851)
--(axis cs:787,14664.2380826808)
--(axis cs:788,14682.8759792253)
--(axis cs:789,14701.3830678127)
--(axis cs:790,14720.2618750281)
--(axis cs:791,14739.0051326118)
--(axis cs:792,14757.5584649051)
--(axis cs:793,14776.350954088)
--(axis cs:794,14795.1226074451)
--(axis cs:795,14813.8629620833)
--(axis cs:796,14832.8321479895)
--(axis cs:797,14851.5145317829)
--(axis cs:798,14870.0573706074)
--(axis cs:799,14888.6915074243)
--(axis cs:800,14907.2582502399)
--(axis cs:801,14926.174547054)
--(axis cs:802,14944.8795913773)
--(axis cs:803,14963.5771477804)
--(axis cs:804,14982.1850746699)
--(axis cs:805,15000.9600641556)
--(axis cs:806,15019.7687332243)
--(axis cs:807,15038.3797894338)
--(axis cs:808,15057.110986752)
--(axis cs:809,15075.8396984406)
--(axis cs:810,15094.4002923032)
--(axis cs:811,15113.4118910362)
--(axis cs:812,15132.1732902347)
--(axis cs:813,15150.9295211686)
--(axis cs:814,15169.6340953569)
--(axis cs:815,15188.5211204267)
--(axis cs:816,15207.1902563168)
--(axis cs:817,15225.9884944971)
--(axis cs:818,15244.617442603)
--(axis cs:819,15263.3030819395)
--(axis cs:820,15281.9538701229)
--(axis cs:821,15300.6021386435)
--(axis cs:822,15319.4401489146)
--(axis cs:823,15338.0531933184)
--(axis cs:824,15356.8354167804)
--(axis cs:825,15375.4858131163)
--(axis cs:826,15394.6600100316)
--(axis cs:827,15413.4356956856)
--(axis cs:828,15432.1510721018)
--(axis cs:829,15450.9349816116)
--(axis cs:830,15469.6597590769)
--(axis cs:831,15488.5286988389)
--(axis cs:832,15507.38010282)
--(axis cs:833,15526.0198564633)
--(axis cs:834,15544.6585220604)
--(axis cs:835,15563.5830310671)
--(axis cs:836,15582.2555417686)
--(axis cs:837,15600.8917277666)
--(axis cs:838,15619.7727238763)
--(axis cs:839,15638.5799352942)
--(axis cs:840,15657.3760367365)
--(axis cs:841,15676.5665436588)
--(axis cs:842,15695.2400713676)
--(axis cs:843,15713.9829494529)
--(axis cs:844,15732.6774042348)
--(axis cs:845,15751.4352425804)
--(axis cs:846,15770.1658905224)
--(axis cs:847,15789.1138082569)
--(axis cs:848,15807.4992385054)
--(axis cs:849,15826.289636634)
--(axis cs:850,15845.1821235386)
--(axis cs:851,15863.9775265161)
--(axis cs:852,15882.8059699615)
--(axis cs:853,15901.9918807176)
--(axis cs:854,15920.9256431639)
--(axis cs:855,15939.8433346109)
--(axis cs:856,15958.5950420136)
--(axis cs:857,15977.4210176964)
--(axis cs:858,15996.2404362746)
--(axis cs:859,16014.8742253955)
--(axis cs:860,16033.2991115851)
--(axis cs:861,16052.1263041111)
--(axis cs:862,16070.7652474135)
--(axis cs:863,16089.5334917707)
--(axis cs:864,16108.2916124808)
--(axis cs:865,16126.8716680745)
--(axis cs:866,16145.7999023496)
--(axis cs:867,16164.3794214996)
--(axis cs:868,16183.2248874576)
--(axis cs:869,16202.0734892651)
--(axis cs:870,16220.8425832609)
--(axis cs:871,16239.6856864136)
--(axis cs:872,16258.2423628866)
--(axis cs:873,16276.8262194939)
--(axis cs:874,16295.6334420921)
--(axis cs:875,16314.3466757596)
--(axis cs:876,16333.0181058655)
--(axis cs:877,16351.442669961)
--(axis cs:878,16370.0787759057)
--(axis cs:879,16388.7752316561)
--(axis cs:880,16407.2932096476)
--(axis cs:881,16426.0289897235)
--(axis cs:882,16444.7810083017)
--(axis cs:883,16463.4910754673)
--(axis cs:884,16482.1702922053)
--(axis cs:885,16500.803095646)
--(axis cs:886,16519.6679630051)
--(axis cs:887,16538.2543320396)
--(axis cs:888,16556.8972833101)
--(axis cs:889,16575.5342436096)
--(axis cs:890,16594.1327036201)
--(axis cs:891,16613.202000901)
--(axis cs:892,16632.0375313781)
--(axis cs:893,16650.6333148145)
--(axis cs:894,16669.422541487)
--(axis cs:895,16688.3495893067)
--(axis cs:896,16707.0609789897)
--(axis cs:897,16725.7777033911)
--(axis cs:898,16744.4018004211)
--(axis cs:899,16763.1810820035)
--(axis cs:900,16781.8222543388)
--(axis cs:901,16800.7253745939)
--(axis cs:902,16819.4232273224)
--(axis cs:903,16838.1961718217)
--(axis cs:904,16856.9133716002)
--(axis cs:905,16875.6214692942)
--(axis cs:906,16894.3777081307)
--(axis cs:907,16913.1193160743)
--(axis cs:908,16931.7124799212)
--(axis cs:909,16950.3684364762)
--(axis cs:910,16969.0765968411)
--(axis cs:911,16987.5315308123)
--(axis cs:912,17006.420815254)
--(axis cs:913,17025.3442178783)
--(axis cs:914,17044.1090199302)
--(axis cs:915,17062.9636132585)
--(axis cs:916,17081.9278854201)
--(axis cs:917,17100.7790121928)
--(axis cs:918,17119.600201686)
--(axis cs:919,17138.2851555048)
--(axis cs:920,17157.3032277855)
--(axis cs:921,17176.0645443581)
--(axis cs:922,17194.8335256963)
--(axis cs:923,17213.6514876384)
--(axis cs:924,17232.3884400857)
--(axis cs:925,17251.4391792815)
--(axis cs:926,17270.4719069289)
--(axis cs:927,17289.1591229597)
--(axis cs:928,17307.9361324742)
--(axis cs:929,17326.7831973467)
--(axis cs:930,17345.6202232902)
--(axis cs:931,17364.4706593455)
--(axis cs:932,17383.2205241597)
--(axis cs:933,17401.8672312333)
--(axis cs:934,17420.6286551606)
--(axis cs:935,17439.4308314665)
--(axis cs:936,17458.4699251472)
--(axis cs:937,17477.1806098445)
--(axis cs:938,17495.956276127)
--(axis cs:939,17514.7704979554)
--(axis cs:940,17533.6092787563)
--(axis cs:941,17552.474802078)
--(axis cs:942,17571.3328979868)
--(axis cs:943,17590.0087022964)
--(axis cs:944,17609.0348283892)
--(axis cs:945,17627.7801696151)
--(axis cs:946,17646.4778953898)
--(axis cs:947,17665.3234604862)
--(axis cs:948,17684.0242518789)
--(axis cs:949,17702.6660879253)
--(axis cs:950,17721.3531810575)
--(axis cs:951,17740.3199974949)
--(axis cs:952,17759.085142164)
--(axis cs:953,17777.6297973242)
--(axis cs:954,17796.6391254671)
--(axis cs:955,17815.4346870942)
--(axis cs:956,17834.0847669748)
--(axis cs:957,17853.0050895549)
--(axis cs:958,17871.8100717257)
--(axis cs:959,17890.6257218545)
--(axis cs:960,17909.2603493494)
--(axis cs:961,17927.723084516)
--(axis cs:962,17946.5325512274)
--(axis cs:963,17965.1396449564)
--(axis cs:964,17983.9751705093)
--(axis cs:965,18002.7842256368)
--(axis cs:966,18021.6464081024)
--(axis cs:967,18040.3528015181)
--(axis cs:968,18059.1317013421)
--(axis cs:969,18077.8630606822)
--(axis cs:970,18096.7667903371)
--(axis cs:971,18115.5486526358)
--(axis cs:972,18134.339385049)
--(axis cs:973,18152.9152206553)
--(axis cs:974,18171.6784610068)
--(axis cs:975,18190.5164100198)
--(axis cs:976,18209.3818689774)
--(axis cs:977,18228.094213905)
--(axis cs:978,18246.8888128175)
--(axis cs:979,18265.9929847109)
--(axis cs:980,18284.7103468299)
--(axis cs:981,18303.7249039879)
--(axis cs:982,18322.324733611)
--(axis cs:983,18340.9848879474)
--(axis cs:984,18359.8075931388)
--(axis cs:985,18378.6254957833)
--(axis cs:986,18397.3526631031)
--(axis cs:987,18416.1929222665)
--(axis cs:988,18434.810565818)
--(axis cs:989,18453.5990402082)
--(axis cs:990,18472.7057849156)
--(axis cs:991,18491.407726985)
--(axis cs:992,18510.2201229253)
--(axis cs:993,18528.9773432014)
--(axis cs:994,18547.6702935384)
--(axis cs:995,18566.5615979631)
--(axis cs:996,18585.4409429571)
--(axis cs:997,18604.1736858014)
--(axis cs:998,18623.2396403824)
--(axis cs:999,18642.0937032211)
--(axis cs:1000,18660.863128159)
--(axis cs:1001,18679.4959361722)
--(axis cs:1002,18698.2992658364)
--(axis cs:1003,18717.180346422)
--(axis cs:1004,18735.9523141522)
--(axis cs:1005,18754.7912095731)
--(axis cs:1006,18773.6526611135)
--(axis cs:1007,18792.5899457077)
--(axis cs:1008,18811.1627385796)
--(axis cs:1009,18829.8262684604)
--(axis cs:1010,18848.711709808)
--(axis cs:1011,18867.4582130484)
--(axis cs:1012,18886.1428676096)
--(axis cs:1013,18905.0155683438)
--(axis cs:1014,18923.9113392758)
--(axis cs:1015,18942.7355373239)
--(axis cs:1016,18961.6341102885)
--(axis cs:1017,18980.6815796087)
--(axis cs:1018,18999.3880819275)
--(axis cs:1019,19018.2481906349)
--(axis cs:1020,19037.1512651839)
--(axis cs:1021,19056.0028094726)
--(axis cs:1022,19074.8830570378)
--(axis cs:1023,19093.8427230754)
--(axis cs:1024,19112.8436804033)
--(axis cs:1025,19131.5000280344)
--(axis cs:1026,19150.3198856256)
--(axis cs:1027,19168.9355681646)
--(axis cs:1028,19187.7507053107)
--(axis cs:1029,19206.6219436419)
--(axis cs:1030,19225.3303326857)
--(axis cs:1031,19244.1112276819)
--(axis cs:1032,19263.1835065022)
--(axis cs:1033,19281.9245647696)
--(axis cs:1034,19300.783191005)
--(axis cs:1035,19319.6726596655)
--(axis cs:1036,19338.5147661923)
--(axis cs:1037,19357.2953487956)
--(axis cs:1038,19376.2444539862)
--(axis cs:1039,19394.9530518811)
--(axis cs:1040,19414.089971271)
--(axis cs:1041,19432.845565399)
--(axis cs:1042,19451.6393323835)
--(axis cs:1043,19470.2123442101)
--(axis cs:1044,19489.0990923496)
--(axis cs:1045,19507.982195808)
--(axis cs:1046,19526.6635394503)
--(axis cs:1047,19545.4954344478)
--(axis cs:1048,19564.4486736093)
--(axis cs:1049,19583.3225576293)
--(axis cs:1050,19602.0255820412)
--(axis cs:1051,19620.7131892686)
--(axis cs:1052,19639.5874284392)
--(axis cs:1053,19658.3871935663)
--(axis cs:1054,19677.3946720508)
--(axis cs:1055,19696.1787574224)
--(axis cs:1056,19714.9209996973)
--(axis cs:1057,19733.7403489402)
--(axis cs:1058,19752.4955860137)
--(axis cs:1059,19771.3552276259)
--(axis cs:1060,19790.0462538239)
--(axis cs:1061,19808.9738215455)
--(axis cs:1062,19827.7626277676)
--(axis cs:1063,19846.5917970934)
--(axis cs:1064,19865.7297249169)
--(axis cs:1065,19884.5595012538)
--(axis cs:1066,19903.4143371881)
--(axis cs:1067,19922.1888819801)
--(axis cs:1068,19940.7068668057)
--(axis cs:1069,19959.6337494162)
--(axis cs:1070,19978.5573684582)
--(axis cs:1071,19997.3520527025)
--(axis cs:1072,20016.3159420634)
--(axis cs:1073,20035.1956468501)
--(axis cs:1074,20053.8864840457)
--(axis cs:1075,20072.7518012166)
--(axis cs:1076,20091.7434887043)
--(axis cs:1077,20110.6886006069)
--(axis cs:1078,20129.3690678501)
--(axis cs:1079,20148.1437447916)
--(axis cs:1080,20166.844858286)
--(axis cs:1081,20185.650842403)
--(axis cs:1082,20204.5814310948)
--(axis cs:1083,20223.6177329738)
--(axis cs:1084,20242.4998129857)
--(axis cs:1085,20261.3465621244)
--(axis cs:1086,20280.1654394765)
--(axis cs:1087,20298.9683709148)
--(axis cs:1088,20317.9704645057)
--(axis cs:1089,20337.0151503584)
--(axis cs:1090,20355.8071731705)
--(axis cs:1091,20374.8871430845)
--(axis cs:1092,20393.7670304515)
--(axis cs:1093,20412.5462956013)
--(axis cs:1094,20431.4221276928)
--(axis cs:1095,20450.2377307188)
--(axis cs:1096,20469.0909840392)
--(axis cs:1097,20488.0315023081)
--(axis cs:1098,20506.8619365429)
--(axis cs:1099,20525.5364303275)
--(axis cs:1100,20544.5891676135)
--(axis cs:1101,20563.3462842196)
--(axis cs:1102,20582.2058169295)
--(axis cs:1103,20601.0166911816)
--(axis cs:1104,20619.6370962915)
--(axis cs:1105,20638.4602032249)
--(axis cs:1106,20657.2341105556)
--(axis cs:1107,20676.1042344183)
--(axis cs:1108,20694.8907295796)
--(axis cs:1109,20713.584705285)
--(axis cs:1110,20732.385906587)
--(axis cs:1111,20750.9573081189)
--(axis cs:1112,20769.8876438554)
--(axis cs:1113,20788.8418873549)
--(axis cs:1114,20807.8306311765)
--(axis cs:1115,20826.5433045996)
--(axis cs:1116,20845.2320591026)
--(axis cs:1117,20863.9993906039)
--(axis cs:1118,20882.3297228964)
--(axis cs:1119,20901.0858017375)
--(axis cs:1120,20919.9357630123)
--(axis cs:1121,20938.6707132458)
--(axis cs:1122,20957.5510521235)
--(axis cs:1123,20976.1705565245)
--(axis cs:1124,20995.0888662383)
--(axis cs:1125,21013.8357134768)
--(axis cs:1126,21032.7358022218)
--(axis cs:1127,21051.6130131975)
--(axis cs:1128,21070.4120285615)
--(axis cs:1129,21089.063569041)
--(axis cs:1130,21107.9999720686)
--(axis cs:1131,21126.7925033228)
--(axis cs:1132,21145.7669699084)
--(axis cs:1133,21164.600720863)
--(axis cs:1134,21183.2257212553)
--(axis cs:1135,21201.8245808047)
--(axis cs:1136,21220.3277844102)
--(axis cs:1137,21239.3746676814)
--(axis cs:1138,21258.281677301)
--(axis cs:1139,21277.0770028837)
--(axis cs:1140,21296.0593190973)
--(axis cs:1141,21314.8406235147)
--(axis cs:1142,21333.5687610737)
--(axis cs:1143,21352.2518651396)
--(axis cs:1144,21371.1970177884)
--(axis cs:1145,21390.0710197255)
--(axis cs:1146,21408.5937181953)
--(axis cs:1147,21427.6104360102)
--(axis cs:1148,21446.4938504049)
--(axis cs:1149,21465.1653076159)
--(axis cs:1150,21484.0271241122)
--(axis cs:1151,21502.8371720683)
--(axis cs:1152,21521.7744465737)
--(axis cs:1153,21540.552664596)
--(axis cs:1154,21559.1920677697)
--(axis cs:1155,21577.9199321573)
--(axis cs:1156,21596.8154096247)
--(axis cs:1157,21615.5149922725)
--(axis cs:1158,21634.4520174776)
--(axis cs:1159,21653.3339478587)
--(axis cs:1160,21672.187558259)
--(axis cs:1161,21690.9791310029)
--(axis cs:1162,21709.8306439041)
--(axis cs:1163,21728.6339597733)
--(axis cs:1164,21747.4536768906)
--(axis cs:1165,21766.3125430579)
--(axis cs:1166,21785.0782217)
--(axis cs:1167,21803.7482119326)
--(axis cs:1168,21822.5107724223)
--(axis cs:1169,21841.2995771941)
--(axis cs:1170,21860.2184844847)
--(axis cs:1171,21878.7922023195)
--(axis cs:1172,21897.4011274654)
--(axis cs:1173,21916.283917127)
--(axis cs:1174,21935.185262631)
--(axis cs:1175,21954.1082852059)
--(axis cs:1176,21973.0671566231)
--(axis cs:1177,21991.8904846874)
--(axis cs:1178,22010.5254972728)
--(axis cs:1179,22029.5002383568)
--(axis cs:1180,22048.3291214933)
--(axis cs:1181,22067.2431081998)
--(axis cs:1182,22086.1662577008)
--(axis cs:1183,22104.9460275783)
--(axis cs:1184,22123.9096325259)
--(axis cs:1185,22142.7223035645)
--(axis cs:1186,22161.4205263905)
--(axis cs:1187,22180.2822434493)
--(axis cs:1188,22199.1706030213)
--(axis cs:1189,22217.7923352513)
--(axis cs:1190,22236.5224960024)
--(axis cs:1191,22255.1538759891)
--(axis cs:1192,22273.8636713705)
--(axis cs:1193,22292.7182682462)
--(axis cs:1194,22311.5348678135)
--(axis cs:1195,22330.1929278414)
--(axis cs:1196,22349.2301055248)
--(axis cs:1197,22368.4516104414)
--(axis cs:1198,22387.3103009287)
--(axis cs:1199,22406.0809161065)
--(axis cs:1200,22424.8211447307)
--(axis cs:1201,22443.6241162027)
--(axis cs:1202,22462.4040473794)
--(axis cs:1203,22481.4036821311)
--(axis cs:1204,22500.4041815503)
--(axis cs:1205,22519.2858320534)
--(axis cs:1206,22538.3585956616)
--(axis cs:1207,22557.2220875652)
--(axis cs:1208,22575.8613377103)
--(axis cs:1209,22594.720211167)
--(axis cs:1210,22613.4792932537)
--(axis cs:1211,22632.3387081915)
--(axis cs:1212,22650.9752349892)
--(axis cs:1213,22669.9215576428)
--(axis cs:1214,22688.4024579505)
--(axis cs:1215,22707.3212031513)
--(axis cs:1216,22725.9704771935)
--(axis cs:1217,22744.8293513812)
--(axis cs:1218,22763.6713850565)
--(axis cs:1219,22782.6790473274)
--(axis cs:1220,22801.9686163959)
--(axis cs:1221,22820.8082920127)
--(axis cs:1222,22839.5317759516)
--(axis cs:1223,22858.3892578875)
--(axis cs:1224,22877.119789239)
--(axis cs:1225,22895.7388454262)
--(axis cs:1226,22914.4821889906)
--(axis cs:1227,22933.4314027401)
--(axis cs:1228,22952.3592177312)
--(axis cs:1229,22971.3359543522)
--(axis cs:1230,22990.2504529762)
--(axis cs:1231,23009.2359804754)
--(axis cs:1232,23028.1161091128)
--(axis cs:1233,23047.0406973133)
--(axis cs:1234,23065.8477905638)
--(axis cs:1235,23084.5740766247)
--(axis cs:1236,23103.3403598959)
--(axis cs:1237,23122.2922806481)
--(axis cs:1238,23141.1706568595)
--(axis cs:1239,23159.8152434509)
--(axis cs:1240,23178.6171211824)
--(axis cs:1241,23197.5012506255)
--(axis cs:1242,23216.1969557343)
--(axis cs:1243,23235.1395214328)
--(axis cs:1244,23253.8180971226)
--(axis cs:1245,23272.5289882554)
--(axis cs:1246,23291.1789989406)
--(axis cs:1247,23310.2597400622)
--(axis cs:1248,23329.0042142198)
--(axis cs:1249,23348.0364551584)
--(axis cs:1250,23366.7430665174)
--(axis cs:1251,23385.5617979365)
--(axis cs:1252,23404.511098548)
--(axis cs:1253,23423.3958525156)
--(axis cs:1254,23442.1981268573)
--(axis cs:1255,23461.2198210895)
--(axis cs:1256,23480.1828875573)
--(axis cs:1257,23499.002417097)
--(axis cs:1258,23517.7690366337)
--(axis cs:1259,23536.7618082945)
--(axis cs:1260,23555.6578806659)
--(axis cs:1261,23574.419449871)
--(axis cs:1262,23593.0834070473)
--(axis cs:1263,23611.7275872269)
--(axis cs:1264,23630.6844120539)
--(axis cs:1265,23649.5330640377)
--(axis cs:1266,23668.4754075722)
--(axis cs:1267,23687.3605250269)
--(axis cs:1268,23706.3348794248)
--(axis cs:1269,23725.2993129878)
--(axis cs:1270,23744.3475453984)
--(axis cs:1271,23763.2953447089)
--(axis cs:1272,23782.2974156134)
--(axis cs:1273,23800.8503590153)
--(axis cs:1274,23819.7939343509)
--(axis cs:1275,23838.7857664811)
--(axis cs:1276,23857.5005344048)
--(axis cs:1277,23876.2655244091)
--(axis cs:1278,23894.9754013477)
--(axis cs:1279,23913.9071932264)
--(axis cs:1280,23932.8797160541)
--(axis cs:1281,23951.4887340249)
--(axis cs:1282,23970.4995065993)
--(axis cs:1283,23989.1178914632)
--(axis cs:1284,24007.8725962757)
--(axis cs:1285,24026.6778161542)
--(axis cs:1286,24045.5866313115)
--(axis cs:1287,24064.4278889515)
--(axis cs:1288,24083.5505463384)
--(axis cs:1289,24102.2382225493)
--(axis cs:1290,24121.0746341467)
--(axis cs:1291,24139.9005670025)
--(axis cs:1292,24158.698988986)
--(axis cs:1293,24177.6604699338)
--(axis cs:1294,24196.3943158792)
--(axis cs:1295,24215.3009524051)
--(axis cs:1296,24234.0617247288)
--(axis cs:1297,24252.9524210665)
--(axis cs:1298,24271.5753306871)
--(axis cs:1299,24290.4442931867)
--(axis cs:1300,24309.4326650043)
--(axis cs:1301,24328.2171111159)
--(axis cs:1302,24347.2353551246)
--(axis cs:1303,24366.1411605743)
--(axis cs:1304,24384.6633289219)
--(axis cs:1305,24403.5906321426)
--(axis cs:1306,24422.502432772)
--(axis cs:1307,24441.5295607762)
--(axis cs:1308,24460.0840857703)
--(axis cs:1309,24479.036885985)
--(axis cs:1310,24497.9364540967)
--(axis cs:1311,24516.7275296704)
--(axis cs:1312,24535.6106124975)
--(axis cs:1313,24554.4496992843)
--(axis cs:1314,24573.3255707487)
--(axis cs:1315,24592.3519552383)
--(axis cs:1316,24611.0619716861)
--(axis cs:1317,24630.0637020563)
--(axis cs:1318,24648.9669103277)
--(axis cs:1319,24667.8566717362)
--(axis cs:1320,24686.6269818542)
--(axis cs:1321,24705.798045024)
--(axis cs:1322,24724.6885336589)
--(axis cs:1323,24743.4375199058)
--(axis cs:1324,24762.078160128)
--(axis cs:1325,24780.9773388485)
--(axis cs:1326,24799.7625298788)
--(axis cs:1327,24818.755761403)
--(axis cs:1328,24837.7777770974)
--(axis cs:1329,24856.4743874526)
--(axis cs:1330,24875.2693385939)
--(axis cs:1331,24893.9385798099)
--(axis cs:1332,24912.9537550689)
--(axis cs:1333,24931.7387250035)
--(axis cs:1334,24950.7298159858)
--(axis cs:1335,24969.5770317156)
--(axis cs:1336,24988.4877688578)
--(axis cs:1337,25007.1905947304)
--(axis cs:1338,25026.1149124808)
--(axis cs:1339,25044.9939747503)
--(axis cs:1340,25063.8000796285)
--(axis cs:1341,25082.7237223541)
--(axis cs:1342,25101.4435779178)
--(axis cs:1343,25120.2470313527)
--(axis cs:1344,25139.0581747085)
--(axis cs:1345,25158.0360184311)
--(axis cs:1346,25177.0325207551)
--(axis cs:1347,25196.1441801931)
--(axis cs:1348,25214.9860731968)
--(axis cs:1349,25233.9365446088)
--(axis cs:1350,25252.7506212786)
--(axis cs:1351,25271.7787470003)
--(axis cs:1352,25290.8282335967)
--(axis cs:1353,25309.7703051659)
--(axis cs:1354,25328.647215504)
--(axis cs:1355,25347.6099686239)
--(axis cs:1356,25366.4443416584)
--(axis cs:1357,25385.3108804086)
--(axis cs:1358,25404.2266241317)
--(axis cs:1359,25423.1503602587)
--(axis cs:1360,25441.8769804163)
--(axis cs:1361,25460.542037855)
--(axis cs:1362,25479.3003129262)
--(axis cs:1363,25498.1237768228)
--(axis cs:1364,25517.0157057354)
--(axis cs:1365,25535.8611300082)
--(axis cs:1366,25554.7046847599)
--(axis cs:1367,25573.5771098999)
--(axis cs:1368,25592.4542975151)
--(axis cs:1369,25611.2488935369)
--(axis cs:1370,25630.3606984811)
--(axis cs:1371,25649.1317820559)
--(axis cs:1372,25668.0543875264)
--(axis cs:1373,25686.9119311371)
--(axis cs:1374,25705.5725336823)
--(axis cs:1375,25724.6391020834)
--(axis cs:1376,25743.6380277072)
--(axis cs:1377,25762.7249576258)
--(axis cs:1378,25781.613604203)
--(axis cs:1379,25800.5001892507)
--(axis cs:1380,25819.5049925108)
--(axis cs:1381,25838.3534459717)
--(axis cs:1382,25857.3142244948)
--(axis cs:1383,25876.1273818108)
--(axis cs:1384,25895.0551692685)
--(axis cs:1385,25914.0128465041)
--(axis cs:1386,25932.7644629423)
--(axis cs:1387,25951.6817804595)
--(axis cs:1388,25970.3467660098)
--(axis cs:1389,25988.9558064353)
--(axis cs:1390,26007.9356947874)
--(axis cs:1391,26026.7037956934)
--(axis cs:1392,26045.4305523813)
--(axis cs:1393,26064.6040898684)
--(axis cs:1394,26083.4377365806)
--(axis cs:1395,26102.3161479203)
--(axis cs:1396,26121.1344943149)
--(axis cs:1397,26139.8361838572)
--(axis cs:1398,26158.5071226949)
--(axis cs:1399,26177.7150664223)
--(axis cs:1400,26196.7671087415)
--(axis cs:1401,26215.6336929239)
--(axis cs:1402,26234.3160499067)
--(axis cs:1403,26253.061330008)
--(axis cs:1404,26272.0380275056)
--(axis cs:1405,26290.9808860205)
--(axis cs:1406,26309.554031364)
--(axis cs:1407,26328.2973423826)
--(axis cs:1408,26346.8492974021)
--(axis cs:1409,26365.5304707478)
--(axis cs:1410,26384.6427402515)
--(axis cs:1411,26403.3879816853)
--(axis cs:1412,26422.0733596097)
--(axis cs:1413,26441.0697260414)
--(axis cs:1414,26460.0268460875)
--(axis cs:1415,26479.0485834141)
--(axis cs:1416,26498.0790484498)
--(axis cs:1417,26517.0934310817)
--(axis cs:1418,26536.0289716216)
--(axis cs:1419,26554.8943649459)
--(axis cs:1420,26573.7430762493)
--(axis cs:1421,26592.4097780003)
--(axis cs:1422,26611.2715833606)
--(axis cs:1423,26630.3521537214)
--(axis cs:1424,26649.0608804092)
--(axis cs:1425,26668.0262628846)
--(axis cs:1426,26686.8036997903)
--(axis cs:1427,26705.7366513146)
--(axis cs:1428,26724.5398991617)
--(axis cs:1429,26743.5648174759)
--(axis cs:1430,26762.3425361981)
--(axis cs:1431,26781.2763755896)
--(axis cs:1432,26800.3125573347)
--(axis cs:1433,26819.1858266211)
--(axis cs:1434,26838.264003541)
--(axis cs:1435,26856.9020928495)
--(axis cs:1436,26875.8900287036)
--(axis cs:1437,26894.838646324)
--(axis cs:1438,26913.8019565735)
--(axis cs:1439,26932.7957881841)
--(axis cs:1440,26951.5845463958)
--(axis cs:1441,26970.3603541731)
--(axis cs:1442,26989.1529629856)
--(axis cs:1443,27008.1233181175)
--(axis cs:1444,27026.8527785515)
--(axis cs:1445,27045.8253056633)
--(axis cs:1446,27064.6443437274)
--(axis cs:1447,27083.4026136738)
--(axis cs:1448,27102.519861497)
--(axis cs:1449,27121.3365738358)
--(axis cs:1450,27140.3521453895)
--(axis cs:1451,27159.0576252883)
--(axis cs:1452,27177.9863698789)
--(axis cs:1453,27197.0061151099)
--(axis cs:1454,27216.0070668279)
--(axis cs:1455,27234.8531543663)
--(axis cs:1456,27253.6272253562)
--(axis cs:1457,27272.6577011214)
--(axis cs:1458,27291.465009489)
--(axis cs:1459,27310.1949134461)
--(axis cs:1460,27329.2140061104)
--(axis cs:1461,27348.1769868384)
--(axis cs:1462,27367.209825002)
--(axis cs:1463,27386.3165622267)
--(axis cs:1464,27405.3443789424)
--(axis cs:1465,27424.4068607815)
--(axis cs:1466,27443.2815197397)
--(axis cs:1467,27462.2667027341)
--(axis cs:1468,27481.1896786756)
--(axis cs:1469,27500.0333181892)
--(axis cs:1470,27518.9835167442)
--(axis cs:1471,27537.9820189921)
--(axis cs:1472,27556.8022606093)
--(axis cs:1473,27575.6164468155)
--(axis cs:1474,27594.5939154861)
--(axis cs:1475,27613.3846213231)
--(axis cs:1476,27632.2407958808)
--(axis cs:1477,27651.1440099583)
--(axis cs:1478,27670.0336630717)
--(axis cs:1479,27688.9747185768)
--(axis cs:1480,27707.8674257269)
--(axis cs:1481,27726.5463758335)
--(axis cs:1482,27745.5354356313)
--(axis cs:1483,27764.7432919175)
--(axis cs:1484,27783.7961299574)
--(axis cs:1485,27802.6067402316)
--(axis cs:1486,27821.5152933145)
--(axis cs:1487,27840.715428213)
--(axis cs:1488,27859.7641847748)
--(axis cs:1489,27878.6449331069)
--(axis cs:1490,27897.5903874828)
--(axis cs:1491,27916.5494183502)
--(axis cs:1492,27935.5254655113)
--(axis cs:1493,27954.5507692873)
--(axis cs:1494,27973.5246238969)
--(axis cs:1495,27992.5344322446)
--(axis cs:1496,28011.5511560485)
--(axis cs:1497,28030.8057878638)
--(axis cs:1498,28050.0042851417)
--(axis cs:1499,28068.8640033783)
--(axis cs:1500,28087.7702148364)
--(axis cs:1501,28106.7364812905)
--(axis cs:1502,28125.6914199529)
--(axis cs:1503,28144.2523671136)
--(axis cs:1504,28163.3813635707)
--(axis cs:1505,28182.3280166314)
--(axis cs:1506,28201.2207558729)
--(axis cs:1507,28220.2022010334)
--(axis cs:1508,28239.0894519842)
--(axis cs:1509,28257.9282253896)
--(axis cs:1510,28276.8384821438)
--(axis cs:1511,28295.8859125133)
--(axis cs:1512,28314.603550438)
--(axis cs:1513,28333.7361464045)
--(axis cs:1514,28352.636241945)
--(axis cs:1515,28371.5830338464)
--(axis cs:1516,28390.6148127085)
--(axis cs:1517,28409.6956274695)
--(axis cs:1518,28428.7878695118)
--(axis cs:1519,28447.6453125451)
--(axis cs:1520,28466.5119030501)
--(axis cs:1521,28485.4231059013)
--(axis cs:1522,28504.4779121405)
--(axis cs:1523,28523.3253898974)
--(axis cs:1524,28542.2924954366)
--(axis cs:1525,28561.1987672829)
--(axis cs:1526,28580.3327893228)
--(axis cs:1527,28599.1004161384)
--(axis cs:1528,28617.914733309)
--(axis cs:1529,28636.7134604442)
--(axis cs:1530,28655.5566398197)
--(axis cs:1531,28674.1287582484)
--(axis cs:1532,28692.7841615873)
--(axis cs:1533,28711.5826616947)
--(axis cs:1534,28730.4539624563)
--(axis cs:1535,28749.3231537352)
--(axis cs:1536,28768.2691253161)
--(axis cs:1537,28787.1948466806)
--(axis cs:1538,28805.9921382149)
--(axis cs:1539,28824.7984777826)
--(axis cs:1540,28843.633910659)
--(axis cs:1541,28862.6888431841)
--(axis cs:1542,28881.7726895949)
--(axis cs:1543,28900.5130772807)
--(axis cs:1544,28919.5628707908)
--(axis cs:1545,28938.6624721141)
--(axis cs:1546,28957.6901814156)
--(axis cs:1547,28976.7509842549)
--(axis cs:1548,28995.665388735)
--(axis cs:1549,29014.5936620308)
--(axis cs:1550,29033.3264382067)
--(axis cs:1551,29052.3228273578)
--(axis cs:1552,29071.2287468772)
--(axis cs:1553,29090.2494822259)
--(axis cs:1554,29109.2464140257)
--(axis cs:1555,29128.0641955466)
--(axis cs:1556,29146.8733657114)
--(axis cs:1557,29165.7508705511)
--(axis cs:1558,29184.7516526861)
--(axis cs:1559,29203.7609713754)
--(axis cs:1560,29222.7845985657)
--(axis cs:1561,29241.7880983806)
--(axis cs:1562,29260.8848269375)
--(axis cs:1563,29280.03260061)
--(axis cs:1564,29298.9523787181)
--(axis cs:1565,29317.9411481821)
--(axis cs:1566,29336.7230800621)
--(axis cs:1567,29355.5390990443)
--(axis cs:1568,29374.3915757378)
--(axis cs:1569,29393.399246035)
--(axis cs:1570,29412.2291217465)
--(axis cs:1571,29431.1710938658)
--(axis cs:1572,29449.953896058)
--(axis cs:1573,29468.8337799973)
--(axis cs:1574,29487.7662717027)
--(axis cs:1575,29506.5860964359)
--(axis cs:1576,29525.3459829936)
--(axis cs:1577,29544.2195096694)
--(axis cs:1578,29563.0719074149)
--(axis cs:1579,29581.9160043902)
--(axis cs:1580,29601.08498335)
--(axis cs:1581,29620.2132730378)
--(axis cs:1582,29639.0955766765)
--(axis cs:1583,29658.0120171452)
--(axis cs:1584,29676.8694566042)
--(axis cs:1585,29695.9295317278)
--(axis cs:1586,29714.978810331)
--(axis cs:1587,29733.8269288844)
--(axis cs:1588,29752.755060349)
--(axis cs:1589,29771.6115980883)
--(axis cs:1590,29790.4734372913)
--(axis cs:1591,29809.4184474193)
--(axis cs:1592,29828.4155302118)
--(axis cs:1593,29847.3634205691)
--(axis cs:1594,29866.399329084)
--(axis cs:1595,29885.5904210877)
--(axis cs:1596,29904.5666156822)
--(axis cs:1597,29923.5715269848)
--(axis cs:1598,29942.6001535739)
--(axis cs:1599,29961.6944987775)
--(axis cs:1600,29980.6904861447)
--(axis cs:1601,29999.6044530426)
--(axis cs:1602,30018.6394494869)
--(axis cs:1603,30037.6814358644)
--(axis cs:1604,30056.6857465059)
--(axis cs:1605,30075.6588386531)
--(axis cs:1606,30094.719153115)
--(axis cs:1607,30113.7979921667)
--(axis cs:1608,30132.6568093118)
--(axis cs:1609,30151.6201441174)
--(axis cs:1610,30170.4440474031)
--(axis cs:1611,30189.3618373102)
--(axis cs:1612,30208.4651035563)
--(axis cs:1613,30227.4474973998)
--(axis cs:1614,30246.5883534993)
--(axis cs:1615,30265.7020782965)
--(axis cs:1616,30284.68203491)
--(axis cs:1617,30303.5894139978)
--(axis cs:1618,30322.3507102505)
--(axis cs:1619,30341.1795661732)
--(axis cs:1620,30360.0875994736)
--(axis cs:1621,30379.1604175346)
--(axis cs:1622,30398.0683496511)
--(axis cs:1623,30416.8222646223)
--(axis cs:1624,30435.5888366082)
--(axis cs:1625,30454.4802668898)
--(axis cs:1626,30473.5936716304)
--(axis cs:1627,30492.3376857164)
--(axis cs:1628,30511.008091696)
--(axis cs:1629,30530.0509870317)
--(axis cs:1630,30549.1785960493)
--(axis cs:1631,30568.0302977696)
--(axis cs:1632,30586.7258761231)
--(axis cs:1633,30605.5839657838)
--(axis cs:1634,30624.4797453981)
--(axis cs:1635,30643.5778134427)
--(axis cs:1636,30662.7270926151)
--(axis cs:1637,30681.3961432662)
--(axis cs:1638,30700.0398502832)
--(axis cs:1639,30719.1122261931)
--(axis cs:1640,30738.2161455807)
--(axis cs:1641,30756.9961383674)
--(axis cs:1642,30775.8901165549)
--(axis cs:1643,30794.9117626772)
--(axis cs:1644,30813.8473820941)
--(axis cs:1645,30832.6490112329)
--(axis cs:1646,30851.562286919)
--(axis cs:1647,30870.4643773602)
--(axis cs:1648,30889.2947271261)
--(axis cs:1649,30907.9278328811)
--(axis cs:1650,30926.736901199)
--(axis cs:1651,30945.7650917707)
--(axis cs:1652,30964.5601172023)
--(axis cs:1653,30983.6798021917)
--(axis cs:1654,31002.6515542726)
--(axis cs:1655,31021.4420812761)
--(axis cs:1656,31040.4291532899)
--(axis cs:1657,31059.3030101957)
--(axis cs:1658,31078.4554160417)
--(axis cs:1659,31097.5106508087)
--(axis cs:1660,31116.5044373216)
--(axis cs:1661,31135.5883861484)
--(axis cs:1662,31154.5215543803)
--(axis cs:1663,31173.3743922595)
--(axis cs:1664,31192.3016514206)
--(axis cs:1665,31211.3479225652)
--(axis cs:1666,31230.6639214406)
--(axis cs:1667,31249.5852297889)
--(axis cs:1668,31268.4945507187)
--(axis cs:1669,31287.5158549037)
--(axis cs:1670,31306.5099406052)
--(axis cs:1671,31325.3579780439)
--(axis cs:1672,31344.125492835)
--(axis cs:1673,31363.0806151255)
--(axis cs:1674,31381.9443358514)
--(axis cs:1675,31400.8618830787)
--(axis cs:1676,31419.8183587263)
--(axis cs:1677,31438.8594715304)
--(axis cs:1678,31457.7098955145)
--(axis cs:1679,31476.3669067007)
--(axis cs:1680,31495.6195831837)
--(axis cs:1681,31514.6083616159)
--(axis cs:1682,31533.5108978266)
--(axis cs:1683,31552.4712335511)
--(axis cs:1684,31571.4718114091)
--(axis cs:1685,31590.2126653577)
--(axis cs:1686,31609.1892951218)
--(axis cs:1687,31627.9424031686)
--(axis cs:1688,31646.8553167142)
--(axis cs:1689,31665.8151801297)
--(axis cs:1690,31684.8780389387)
--(axis cs:1691,31703.9995201064)
--(axis cs:1692,31722.8935308978)
--(axis cs:1693,31741.9506168033)
--(axis cs:1694,31760.9284318163)
--(axis cs:1695,31779.8852530331)
--(axis cs:1696,31798.9574802062)
--(axis cs:1697,31817.8891632863)
--(axis cs:1698,31836.7345851915)
--(axis cs:1699,31855.5111682025)
--(axis cs:1700,31874.2927369791)
--(axis cs:1701,31892.8545481681)
--(axis cs:1702,31911.6218541582)
--(axis cs:1703,31930.584115456)
--(axis cs:1704,31949.7324429647)
--(axis cs:1705,31968.4961965858)
--(axis cs:1706,31987.4720597638)
--(axis cs:1707,32006.2278545814)
--(axis cs:1708,32025.0978575788)
--(axis cs:1709,32044.1947522687)
--(axis cs:1710,32063.074065027)
--(axis cs:1711,32081.8272000658)
--(axis cs:1712,32100.5392924349)
--(axis cs:1713,32119.5781442197)
--(axis cs:1714,32138.4548721795)
--(axis cs:1715,32157.3025115106)
--(axis cs:1716,32176.140169129)
--(axis cs:1717,32195.0283660549)
--(axis cs:1718,32213.893394707)
--(axis cs:1719,32232.7687634771)
--(axis cs:1720,32252.0512188625)
--(axis cs:1721,32271.0109613766)
--(axis cs:1722,32290.2683956158)
--(axis cs:1723,32309.3610910154)
--(axis cs:1724,32328.3364588543)
--(axis cs:1725,32347.1884420905)
--(axis cs:1726,32365.870240297)
--(axis cs:1727,32385.0478421384)
--(axis cs:1728,32404.1042184989)
--(axis cs:1729,32422.8638588256)
--(axis cs:1730,32441.9338601438)
--(axis cs:1731,32460.892298012)
--(axis cs:1732,32479.7536189823)
--(axis cs:1733,32498.673189932)
--(axis cs:1734,32517.6744469049)
--(axis cs:1735,32536.3961268018)
--(axis cs:1736,32555.2801449079)
--(axis cs:1737,32574.2688912354)
--(axis cs:1738,32593.5648675999)
--(axis cs:1739,32612.4156803437)
--(axis cs:1740,32631.194133474)
--(axis cs:1741,32650.1809706811)
--(axis cs:1742,32668.8892916583)
--(axis cs:1743,32687.8135547948)
--(axis cs:1744,32706.8829508209)
--(axis cs:1745,32725.7479188863)
--(axis cs:1746,32744.6910759872)
--(axis cs:1747,32763.5720785825)
--(axis cs:1748,32782.538814928)
--(axis cs:1749,32801.5189045543)
--(axis cs:1750,32820.6190382403)
--(axis cs:1751,32839.6117992238)
--(axis cs:1752,32858.3822667005)
--(axis cs:1753,32877.4175497003)
--(axis cs:1754,32896.203516348)
--(axis cs:1755,32915.1940616692)
--(axis cs:1756,32934.1301153822)
--(axis cs:1757,32952.8732202604)
--(axis cs:1758,32971.8388535281)
--(axis cs:1759,32990.741711422)
--(axis cs:1760,33009.6847826378)
--(axis cs:1761,33028.3772702999)
--(axis cs:1762,33047.3565677232)
--(axis cs:1763,33066.2301847369)
--(axis cs:1764,33085.1172457231)
--(axis cs:1765,33104.1834950708)
--(axis cs:1766,33123.2282568965)
--(axis cs:1767,33142.0499382696)
--(axis cs:1768,33161.0288940034)
--(axis cs:1769,33180.0955937387)
--(axis cs:1770,33199.235307464)
--(axis cs:1771,33218.2899958682)
--(axis cs:1772,33237.1535365041)
--(axis cs:1773,33256.0339668084)
--(axis cs:1774,33275.1503597394)
--(axis cs:1775,33294.0463627255)
--(axis cs:1776,33313.0574244857)
--(axis cs:1777,33331.9610999799)
--(axis cs:1778,33351.0212082002)
--(axis cs:1779,33369.8195555985)
--(axis cs:1780,33388.7878475246)
--(axis cs:1781,33407.7151829552)
--(axis cs:1782,33426.6780178064)
--(axis cs:1783,33445.7158888493)
--(axis cs:1784,33464.7483373037)
--(axis cs:1785,33483.6906157454)
--(axis cs:1786,33502.5071714115)
--(axis cs:1787,33521.4256501891)
--(axis cs:1788,33540.4786440345)
--(axis cs:1789,33559.566004577)
--(axis cs:1790,33578.4178403316)
--(axis cs:1791,33597.317866862)
--(axis cs:1792,33616.4103768717)
--(axis cs:1793,33635.411823496)
--(axis cs:1794,33654.3516877341)
--(axis cs:1795,33673.1124119576)
--(axis cs:1796,33692.1079256322)
--(axis cs:1797,33710.8917733141)
--(axis cs:1798,33729.7731481523)
--(axis cs:1799,33748.8313968374)
--(axis cs:1800,33767.5966077157)
--(axis cs:1801,33786.6388639788)
--(axis cs:1802,33805.4060300527)
--(axis cs:1803,33824.5162179245)
--(axis cs:1804,33843.3954835487)
--(axis cs:1805,33862.3340018589)
--(axis cs:1806,33881.154373069)
--(axis cs:1807,33899.9565644426)
--(axis cs:1808,33918.7047056381)
--(axis cs:1809,33937.6710526572)
--(axis cs:1810,33956.6646815058)
--(axis cs:1811,33975.6568130889)
--(axis cs:1812,33994.6182781728)
--(axis cs:1813,34013.6316200167)
--(axis cs:1814,34032.5241706634)
--(axis cs:1815,34051.591294413)
--(axis cs:1816,34070.4023686268)
--(axis cs:1817,34089.675914099)
--(axis cs:1818,34108.9453655138)
--(axis cs:1819,34127.8325778943)
--(axis cs:1820,34146.3967720429)
--(axis cs:1821,34165.3559410272)
--(axis cs:1822,34184.4723283071)
--(axis cs:1823,34203.4518147736)
--(axis cs:1824,34222.3639470939)
--(axis cs:1825,34241.3363969934)
--(axis cs:1826,34260.3518777481)
--(axis cs:1827,34279.4950166634)
--(axis cs:1828,34298.468785457)
--(axis cs:1829,34317.5463548761)
--(axis cs:1830,34336.4609640578)
--(axis cs:1831,34355.5712378123)
--(axis cs:1832,34374.6727687949)
--(axis cs:1833,34393.7124218395)
--(axis cs:1834,34412.5615541985)
--(axis cs:1835,34431.3820344843)
--(axis cs:1836,34450.2860890517)
--(axis cs:1837,34469.3781977807)
--(axis cs:1838,34488.309823505)
--(axis cs:1839,34507.2943123443)
--(axis cs:1840,34526.2808429542)
--(axis cs:1841,34545.3478026954)
--(axis cs:1842,34564.2194032162)
--(axis cs:1843,34583.3257241752)
--(axis cs:1844,34602.2247087663)
--(axis cs:1845,34621.16677418)
--(axis cs:1846,34640.2444085889)
--(axis cs:1847,34659.4581585339)
--(axis cs:1848,34678.197525823)
--(axis cs:1849,34697.0190653906)
--(axis cs:1850,34716.1642051479)
--(axis cs:1851,34735.1418420226)
--(axis cs:1852,34754.2272434299)
--(axis cs:1853,34773.0095835224)
--(axis cs:1854,34791.8259869928)
--(axis cs:1855,34810.9491116298)
--(axis cs:1856,34830.009107224)
--(axis cs:1857,34848.9335758126)
--(axis cs:1858,34867.7640010935)
--(axis cs:1859,34886.9370338755)
--(axis cs:1860,34905.9306756237)
--(axis cs:1861,34925.0547141917)
--(axis cs:1862,34944.1855730266)
--(axis cs:1863,34963.1320332313)
--(axis cs:1864,34982.2802353368)
--(axis cs:1865,35001.2143500523)
--(axis cs:1866,35020.2751286545)
--(axis cs:1867,35039.2025354286)
--(axis cs:1868,35058.0646440295)
--(axis cs:1869,35077.0329207006)
--(axis cs:1870,35096.0664786307)
--(axis cs:1871,35114.9480261939)
--(axis cs:1872,35133.9213446915)
--(axis cs:1873,35152.8682402866)
--(axis cs:1874,35171.7437788771)
--(axis cs:1875,35190.498175828)
--(axis cs:1876,35209.5925641608)
--(axis cs:1877,35228.4142654995)
--(axis cs:1878,35247.3128892439)
--(axis cs:1879,35266.205311637)
--(axis cs:1880,35285.256165324)
--(axis cs:1881,35304.1770887734)
--(axis cs:1882,35322.9683798791)
--(axis cs:1883,35341.8474207909)
--(axis cs:1884,35360.7618207765)
--(axis cs:1885,35379.531261464)
--(axis cs:1886,35398.44864486)
--(axis cs:1887,35417.3651198091)
--(axis cs:1888,35436.3685232788)
--(axis cs:1889,35455.1974427363)
--(axis cs:1890,35474.0835241746)
--(axis cs:1891,35492.9839952795)
--(axis cs:1892,35511.8646779004)
--(axis cs:1893,35530.7849978516)
--(axis cs:1894,35549.9011892505)
--(axis cs:1895,35569.1715250741)
--(axis cs:1896,35588.1829601581)
--(axis cs:1897,35607.2658847215)
--(axis cs:1898,35626.2233733624)
--(axis cs:1899,35645.1724999793)
--(axis cs:1900,35664.0418519887)
--(axis cs:1901,35682.9470825477)
--(axis cs:1902,35701.8833314113)
--(axis cs:1903,35721.0401698927)
--(axis cs:1904,35740.08013431)
--(axis cs:1905,35759.3021666855)
--(axis cs:1906,35778.3821156256)
--(axis cs:1907,35797.3130777639)
--(axis cs:1908,35816.3975400125)
--(axis cs:1909,35835.1603666412)
--(axis cs:1910,35854.0270305074)
--(axis cs:1911,35873.1469135282)
--(axis cs:1912,35892.339552887)
--(axis cs:1913,35911.416690692)
--(axis cs:1914,35930.4932426273)
--(axis cs:1915,35949.3925418127)
--(axis cs:1916,35968.1052239926)
--(axis cs:1917,35986.9843113219)
--(axis cs:1918,36006.15777514)
--(axis cs:1919,36025.1508966409)
--(axis cs:1920,36044.1446378544)
--(axis cs:1921,36063.0194192915)
--(axis cs:1922,36082.1418098043)
--(axis cs:1923,36101.2402478431)
--(axis cs:1924,36120.166826685)
--(axis cs:1925,36139.0925910548)
--(axis cs:1926,36158.0866151701)
--(axis cs:1927,36177.055406222)
--(axis cs:1928,36195.971588522)
--(axis cs:1929,36215.0420522656)
--(axis cs:1930,36233.9267413295)
--(axis cs:1931,36252.7821664655)
--(axis cs:1932,36271.6159485475)
--(axis cs:1933,36290.4280961335)
--(axis cs:1934,36309.2112144025)
--(axis cs:1935,36328.1119627498)
--(axis cs:1936,36347.1263412851)
--(axis cs:1937,36366.237936487)
--(axis cs:1938,36385.2330442205)
--(axis cs:1939,36404.0346722242)
--(axis cs:1940,36422.9825100563)
--(axis cs:1941,36441.8039894862)
--(axis cs:1942,36460.6212469475)
--(axis cs:1943,36479.6947884318)
--(axis cs:1944,36498.6376957912)
--(axis cs:1945,36517.6803971689)
--(axis cs:1946,36536.3234841074)
--(axis cs:1947,36555.3545510724)
--(axis cs:1948,36574.4232802241)
--(axis cs:1949,36593.4400646214)
--(axis cs:1950,36612.3562059968)
--(axis cs:1951,36631.2355576429)
--(axis cs:1952,36650.1092282236)
--(axis cs:1953,36669.2392991936)
--(axis cs:1954,36688.037284104)
--(axis cs:1955,36706.9850512152)
--(axis cs:1956,36726.2377578719)
--(axis cs:1957,36745.1427753513)
--(axis cs:1958,36763.9778650073)
--(axis cs:1959,36783.048219655)
--(axis cs:1960,36801.9443839849)
--(axis cs:1961,36820.8053711227)
--(axis cs:1962,36839.9563087437)
--(axis cs:1963,36859.0539807314)
--(axis cs:1964,36877.9290531957)
--(axis cs:1965,36896.7831968668)
--(axis cs:1966,36916.1996816795)
--(axis cs:1967,36934.9723146302)
--(axis cs:1968,36953.7600079226)
--(axis cs:1969,36972.9652620265)
--(axis cs:1970,36991.9203419065)
--(axis cs:1971,37010.754179474)
--(axis cs:1972,37029.6072751518)
--(axis cs:1973,37048.7375706748)
--(axis cs:1974,37067.7715692601)
--(axis cs:1975,37086.8950651103)
--(axis cs:1976,37105.9925361936)
--(axis cs:1977,37125.1015722863)
--(axis cs:1978,37144.0658149535)
--(axis cs:1979,37162.8479614295)
--(axis cs:1980,37181.8207817562)
--(axis cs:1981,37200.7682520991)
--(axis cs:1982,37219.7605410972)
--(axis cs:1983,37238.5525140542)
--(axis cs:1984,37257.2951936555)
--(axis cs:1985,37276.2951362596)
--(axis cs:1986,37295.0599005555)
--(axis cs:1987,37314.0830937573)
--(axis cs:1988,37332.9826016386)
--(axis cs:1989,37351.997102259)
--(axis cs:1990,37370.9671010324)
--(axis cs:1991,37389.8048245796)
--(axis cs:1992,37408.8121314032)
--(axis cs:1993,37427.7212637334)
--(axis cs:1994,37446.7936283726)
--(axis cs:1995,37465.7993472843)
--(axis cs:1996,37484.6706957155)
--(axis cs:1997,37503.4781982808)
--(axis cs:1998,37522.2305251424)
--(axis cs:1999,37541.2232340022)
--(axis cs:2000,37560.2233090373)
--(axis cs:2001,37579.0707908298)
--(axis cs:2002,37598.037870525)
--(axis cs:2003,37617.1141437454)
--(axis cs:2004,37635.9517906043)
--(axis cs:2005,37655.0297132012)
--(axis cs:2006,37674.0343526104)
--(axis cs:2007,37692.9742514912)
--(axis cs:2008,37711.8777345139)
--(axis cs:2009,37730.906425365)
--(axis cs:2010,37749.9074025483)
--(axis cs:2011,37768.9121069915)
--(axis cs:2012,37787.8930294734)
--(axis cs:2013,37806.796834307)
--(axis cs:2014,37825.6012544229)
--(axis cs:2015,37844.6124578986)
--(axis cs:2016,37863.6741613096)
--(axis cs:2017,37882.2436606116)
--(axis cs:2018,37901.2635162257)
--(axis cs:2019,37920.1401828754)
--(axis cs:2020,37939.0651090345)
--(axis cs:2021,37958.0929250154)
--(axis cs:2022,37976.855829076)
--(axis cs:2023,37995.630621772)
--(axis cs:2024,38014.6584757381)
--(axis cs:2025,38033.6622300017)
--(axis cs:2026,38052.7024042267)
--(axis cs:2027,38071.4549361166)
--(axis cs:2028,38090.48780136)
--(axis cs:2029,38109.4065670926)
--(axis cs:2030,38128.3508068082)
--(axis cs:2031,38147.2229304463)
--(axis cs:2032,38166.2343608658)
--(axis cs:2033,38185.1767081774)
--(axis cs:2034,38203.9968126605)
--(axis cs:2035,38222.6161469615)
--(axis cs:2036,38241.5638352957)
--(axis cs:2037,38260.3725244665)
--(axis cs:2038,38279.3516164748)
--(axis cs:2039,38298.4730796998)
--(axis cs:2040,38317.419320338)
--(axis cs:2041,38336.5121784283)
--(axis cs:2042,38355.56778353)
--(axis cs:2043,38374.4747957397)
--(axis cs:2044,38393.1462278469)
--(axis cs:2045,38412.1689802105)
--(axis cs:2046,38430.8971112507)
--(axis cs:2047,38449.8172622589)
--(axis cs:2048,38468.9394870311)
--(axis cs:2049,38487.7832437834)
--(axis cs:2050,38506.7087763601)
--(axis cs:2051,38525.5758404385)
--(axis cs:2052,38544.3640195423)
--(axis cs:2053,38563.2705263924)
--(axis cs:2054,38582.157821392)
--(axis cs:2055,38601.0257625952)
--(axis cs:2056,38620.094956758)
--(axis cs:2057,38638.9100017475)
--(axis cs:2058,38657.9975324167)
--(axis cs:2059,38676.8920649728)
--(axis cs:2060,38695.8756304011)
--(axis cs:2061,38714.8863790198)
--(axis cs:2062,38733.8420739733)
--(axis cs:2063,38753.0212584855)
--(axis cs:2064,38772.114315147)
--(axis cs:2065,38790.9951231635)
--(axis cs:2066,38810.0109995077)
--(axis cs:2067,38829.1568532444)
--(axis cs:2068,38848.1688389496)
--(axis cs:2069,38867.1269129682)
--(axis cs:2070,38886.2340528416)
--(axis cs:2071,38904.9304108017)
--(axis cs:2072,38924.2902363774)
--(axis cs:2073,38943.2110987297)
--(axis cs:2074,38961.9255014634)
--(axis cs:2075,38980.9646311393)
--(axis cs:2076,38999.9808597203)
--(axis cs:2077,39018.7214881251)
--(axis cs:2078,39037.8882856536)
--(axis cs:2079,39056.8184326321)
--(axis cs:2080,39075.7869550179)
--(axis cs:2081,39094.7776101223)
--(axis cs:2082,39113.6959167969)
--(axis cs:2083,39132.6121184434)
--(axis cs:2084,39151.5566035882)
--(axis cs:2085,39170.8913416653)
--(axis cs:2086,39189.9319567455)
--(axis cs:2087,39208.8902336496)
--(axis cs:2088,39227.8832826621)
--(axis cs:2089,39247.0436917394)
--(axis cs:2090,39265.9561746987)
--(axis cs:2091,39285.0850139515)
--(axis cs:2092,39304.1588367086)
--(axis cs:2093,39323.2581534523)
--(axis cs:2094,39342.1479895178)
--(axis cs:2095,39361.3819257193)
--(axis cs:2096,39380.4522609979)
--(axis cs:2097,39399.5497173914)
--(axis cs:2098,39418.6103955534)
--(axis cs:2099,39437.5911528298)
--(axis cs:2100,39456.5038278406)
--(axis cs:2101,39475.4570342138)
--(axis cs:2102,39494.29659739)
--(axis cs:2103,39513.4249753217)
--(axis cs:2104,39532.670617632)
--(axis cs:2105,39551.6138977439)
--(axis cs:2106,39570.5097518237)
--(axis cs:2107,39589.3002330092)
--(axis cs:2108,39608.318536942)
--(axis cs:2109,39627.1599800665)
--(axis cs:2110,39646.0797553358)
--(axis cs:2111,39664.9926071654)
--(axis cs:2112,39683.9950099689)
--(axis cs:2113,39702.8783618367)
--(axis cs:2114,39721.9411736127)
--(axis cs:2115,39741.0275174759)
--(axis cs:2116,39760.0211268115)
--(axis cs:2117,39779.108728471)
--(axis cs:2118,39797.9629603842)
--(axis cs:2119,39816.7423515448)
--(axis cs:2120,39835.7668579195)
--(axis cs:2121,39854.79042921)
--(axis cs:2122,39873.7036199408)
--(axis cs:2123,39892.7224894648)
--(axis cs:2124,39911.4962847991)
--(axis cs:2125,39930.420816358)
--(axis cs:2126,39949.3077270557)
--(axis cs:2127,39968.1642910269)
--(axis cs:2128,39986.9696833554)
--(axis cs:2129,40005.8578871399)
--(axis cs:2130,40024.9446194747)
--(axis cs:2131,40043.8559955175)
--(axis cs:2132,40062.8722142289)
--(axis cs:2133,40081.8706736182)
--(axis cs:2134,40100.98452574)
--(axis cs:2135,40120.0339316935)
--(axis cs:2136,40138.9575453665)
--(axis cs:2137,40157.8922238986)
--(axis cs:2138,40176.811400745)
--(axis cs:2139,40195.9972715171)
--(axis cs:2140,40215.0850474908)
--(axis cs:2141,40233.899535864)
--(axis cs:2142,40252.752445276)
--(axis cs:2143,40271.949206535)
--(axis cs:2144,40290.9105741273)
--(axis cs:2145,40309.9184507234)
--(axis cs:2146,40329.0767611008)
--(axis cs:2147,40347.9339850571)
--(axis cs:2148,40366.799795461)
--(axis cs:2149,40385.8481924625)
--(axis cs:2150,40404.7427414266)
--(axis cs:2151,40423.641224541)
--(axis cs:2152,40442.7432293433)
--(axis cs:2153,40461.7292569647)
--(axis cs:2154,40480.8421502522)
--(axis cs:2155,40499.737147823)
--(axis cs:2156,40518.8810821751)
--(axis cs:2157,40537.8707851291)
--(axis cs:2158,40556.7882968367)
--(axis cs:2159,40575.8592195539)
--(axis cs:2160,40594.9351563994)
--(axis cs:2161,40613.9998806791)
--(axis cs:2162,40633.038104666)
--(axis cs:2163,40652.2191795612)
--(axis cs:2164,40671.3178242027)
--(axis cs:2165,40690.3433044599)
--(axis cs:2166,40709.3028759172)
--(axis cs:2167,40728.3511482346)
--(axis cs:2168,40747.4391447599)
--(axis cs:2169,40766.6402352049)
--(axis cs:2170,40785.6534135198)
--(axis cs:2171,40804.7408865803)
--(axis cs:2172,40823.8816387121)
--(axis cs:2173,40842.8483227583)
--(axis cs:2174,40861.9135230683)
--(axis cs:2175,40880.8880401952)
--(axis cs:2176,40899.8516724274)
--(axis cs:2177,40918.7375408197)
--(axis cs:2178,40937.5261955744)
--(axis cs:2179,40956.6169724456)
--(axis cs:2180,40975.5430777886)
--(axis cs:2181,40994.4672702778)
--(axis cs:2182,41013.493440678)
--(axis cs:2183,41032.662515277)
--(axis cs:2184,41051.7910439513)
--(axis cs:2185,41070.7311506664)
--(axis cs:2186,41089.8281440224)
--(axis cs:2187,41109.0026266934)
--(axis cs:2188,41128.0900997108)
--(axis cs:2189,41146.822561935)
--(axis cs:2190,41165.8214818839)
--(axis cs:2191,41184.8411551746)
--(axis cs:2192,41203.8657252378)
--(axis cs:2193,41222.7401492255)
--(axis cs:2194,41241.7263421743)
--(axis cs:2195,41260.7335079103)
--(axis cs:2196,41279.8022185696)
--(axis cs:2197,41298.7885532995)
--(axis cs:2198,41317.7097357595)
--(axis cs:2199,41336.4659860265)
--(axis cs:2200,41355.4847613954)
--(axis cs:2201,41374.4516368038)
--(axis cs:2202,41393.4101020255)
--(axis cs:2203,41412.419866406)
--(axis cs:2204,41431.3337562328)
--(axis cs:2205,41450.2741794268)
--(axis cs:2206,41469.0904773122)
--(axis cs:2207,41488.1539436371)
--(axis cs:2208,41507.3338133988)
--(axis cs:2209,41526.476468943)
--(axis cs:2210,41545.4223809843)
--(axis cs:2211,41564.2589426786)
--(axis cs:2212,41583.2623541014)
--(axis cs:2213,41602.1182848435)
--(axis cs:2214,41620.7761271582)
--(axis cs:2215,41639.9388145585)
--(axis cs:2216,41658.7991165927)
--(axis cs:2217,41677.8524192675)
--(axis cs:2218,41697.0270063517)
--(axis cs:2219,41716.0569998882)
--(axis cs:2220,41734.9846436278)
--(axis cs:2221,41753.9379619589)
--(axis cs:2222,41773.0944190691)
--(axis cs:2223,41792.210267339)
--(axis cs:2224,41811.0757861577)
--(axis cs:2225,41830.0185397295)
--(axis cs:2226,41848.9056912529)
--(axis cs:2227,41867.8301600535)
--(axis cs:2228,41886.8320914736)
--(axis cs:2229,41905.8930424947)
--(axis cs:2230,41924.9302242904)
--(axis cs:2231,41944.0709687532)
--(axis cs:2232,41963.0483380407)
--(axis cs:2233,41981.7876939751)
--(axis cs:2234,42000.6692734123)
--(axis cs:2235,42019.7476257024)
--(axis cs:2236,42038.7478071894)
--(axis cs:2237,42057.751777206)
--(axis cs:2238,42077.0649891496)
--(axis cs:2239,42095.8365798399)
--(axis cs:2240,42114.6691366621)
--(axis cs:2241,42133.7577341241)
--(axis cs:2242,42152.7588823645)
--(axis cs:2243,42171.8495579152)
--(axis cs:2244,42190.6770109701)
--(axis cs:2245,42209.5458006179)
--(axis cs:2246,42228.4721306975)
--(axis cs:2247,42247.6862669162)
--(axis cs:2248,42266.6107041426)
--(axis cs:2249,42285.532589182)
--(axis cs:2250,42304.4524038268)
--(axis cs:2251,42323.362122875)
--(axis cs:2252,42342.3920521389)
--(axis cs:2253,42361.2873105463)
--(axis cs:2254,42380.3952204405)
--(axis cs:2255,42399.4535121871)
--(axis cs:2256,42418.6458922556)
--(axis cs:2257,42437.845443949)
--(axis cs:2258,42456.9178329371)
--(axis cs:2259,42476.0559170699)
--(axis cs:2260,42495.0723034167)
--(axis cs:2261,42514.1631793389)
--(axis cs:2262,42532.9611897756)
--(axis cs:2263,42551.8981495185)
--(axis cs:2264,42571.0900303515)
--(axis cs:2265,42590.1221473107)
--(axis cs:2266,42608.9529165235)
--(axis cs:2267,42628.0124892786)
--(axis cs:2268,42647.160180321)
--(axis cs:2269,42666.0364856337)
--(axis cs:2270,42685.0232464594)
--(axis cs:2271,42704.154520455)
--(axis cs:2272,42722.9894549009)
--(axis cs:2273,42741.8826970772)
--(axis cs:2274,42760.9350337636)
--(axis cs:2275,42779.9856396248)
--(axis cs:2276,42798.8717470534)
--(axis cs:2277,42817.6867269659)
--(axis cs:2278,42836.7146756345)
--(axis cs:2279,42855.921700825)
--(axis cs:2280,42874.7631350633)
--(axis cs:2281,42894.000673009)
--(axis cs:2282,42913.0012735478)
--(axis cs:2283,42932.2112024564)
--(axis cs:2284,42951.3544025734)
--(axis cs:2285,42970.6042096733)
--(axis cs:2286,42989.7757996789)
--(axis cs:2287,43008.9879771342)
--(axis cs:2288,43027.911945807)
--(axis cs:2289,43046.8804872284)
--(axis cs:2290,43065.7318421651)
--(axis cs:2291,43084.5986067103)
--(axis cs:2292,43103.644253453)
--(axis cs:2293,43122.6372215386)
--(axis cs:2294,43141.7104252987)
--(axis cs:2295,43160.6818868643)
--(axis cs:2296,43179.737715115)
--(axis cs:2297,43198.7775536748)
--(axis cs:2298,43217.8397611949)
--(axis cs:2299,43237.148070821)
--(axis cs:2300,43256.2361102787)
--(axis cs:2301,43275.2376393084)
--(axis cs:2302,43294.1951556987)
--(axis cs:2303,43312.9240200742)
--(axis cs:2304,43331.9807144536)
--(axis cs:2305,43351.1106460139)
--(axis cs:2306,43370.2415000836)
--(axis cs:2307,43389.0649466353)
--(axis cs:2308,43408.2486478104)
--(axis cs:2309,43427.26368495)
--(axis cs:2310,43446.0066908466)
--(axis cs:2311,43464.8019543675)
--(axis cs:2312,43483.993758006)
--(axis cs:2313,43502.8540820246)
--(axis cs:2314,43521.9107416126)
--(axis cs:2315,43540.9353554252)
--(axis cs:2316,43559.9912702426)
--(axis cs:2317,43578.9399698677)
--(axis cs:2318,43598.1109966244)
--(axis cs:2319,43617.1770611513)
--(axis cs:2320,43636.2519073167)
--(axis cs:2321,43655.1428733227)
--(axis cs:2322,43674.0438526666)
--(axis cs:2323,43693.1394868197)
--(axis cs:2324,43712.2339589781)
--(axis cs:2325,43731.0904487218)
--(axis cs:2326,43750.2626000846)
--(axis cs:2327,43769.2112147799)
--(axis cs:2328,43788.0866438023)
--(axis cs:2329,43807.1021365795)
--(axis cs:2330,43826.1748995116)
--(axis cs:2331,43845.469776784)
--(axis cs:2332,43864.7188826618)
--(axis cs:2333,43883.6723609468)
--(axis cs:2334,43902.7256370507)
--(axis cs:2335,43921.5733592289)
--(axis cs:2336,43940.5934921554)
--(axis cs:2337,43959.404819358)
--(axis cs:2338,43978.5685911375)
--(axis cs:2339,43997.7003839402)
--(axis cs:2340,44016.3199811639)
--(axis cs:2341,44035.2243210819)
--(axis cs:2342,44054.2744354339)
--(axis cs:2343,44073.2236289973)
--(axis cs:2344,44092.2759829604)
--(axis cs:2345,44111.3794026345)
--(axis cs:2346,44130.364465098)
--(axis cs:2347,44149.3096404496)
--(axis cs:2348,44168.1739518389)
--(axis cs:2349,44187.0561709629)
--(axis cs:2350,44206.0583929525)
--(axis cs:2351,44224.9709889923)
--(axis cs:2352,44243.9477243165)
--(axis cs:2353,44262.7806557742)
--(axis cs:2354,44281.7802486086)
--(axis cs:2355,44300.6706451947)
--(axis cs:2356,44319.729999703)
--(axis cs:2357,44338.6015462762)
--(axis cs:2358,44357.4780577655)
--(axis cs:2359,44376.564586901)
--(axis cs:2360,44395.6092551055)
--(axis cs:2361,44414.6238898909)
--(axis cs:2362,44433.5452403903)
--(axis cs:2363,44452.6640766062)
--(axis cs:2364,44471.7183591974)
--(axis cs:2365,44490.6370344436)
--(axis cs:2366,44509.5818684621)
--(axis cs:2367,44528.5915406588)
--(axis cs:2368,44547.6319926468)
--(axis cs:2369,44566.5591249692)
--(axis cs:2370,44585.3120284847)
--(axis cs:2371,44604.4301686685)
--(axis cs:2372,44623.3552001399)
--(axis cs:2373,44642.434394204)
--(axis cs:2374,44661.3912469038)
--(axis cs:2375,44680.1194914672)
--(axis cs:2376,44699.434626726)
--(axis cs:2377,44718.6045425768)
--(axis cs:2378,44737.4823356647)
--(axis cs:2379,44756.6866262119)
--(axis cs:2380,44775.930985996)
--(axis cs:2381,44795.1860635361)
--(axis cs:2382,44814.1010985333)
--(axis cs:2383,44833.1729789607)
--(axis cs:2384,44852.3011902843)
--(axis cs:2385,44871.2992302756)
--(axis cs:2386,44890.3348415311)
--(axis cs:2387,44909.2820243785)
--(axis cs:2388,44928.213361467)
--(axis cs:2389,44947.1473962378)
--(axis cs:2390,44966.2938614701)
--(axis cs:2391,44985.2429159238)
--(axis cs:2392,45004.4009770624)
--(axis cs:2393,45023.2828716834)
--(axis cs:2394,45042.3241811275)
--(axis cs:2395,45061.4094231981)
--(axis cs:2396,45080.5042861694)
--(axis cs:2397,45099.6435004719)
--(axis cs:2398,45118.6631191119)
--(axis cs:2399,45137.8030814876)
--(axis cs:2400,45157.1662132194)
--(axis cs:2401,45176.3449347999)
--(axis cs:2402,45195.487346093)
--(axis cs:2403,45214.4893938118)
--(axis cs:2404,45233.5867264289)
--(axis cs:2405,45252.4383225751)
--(axis cs:2406,45271.4837178944)
--(axis cs:2407,45290.625812039)
--(axis cs:2408,45309.5564463559)
--(axis cs:2409,45328.3401904185)
--(axis cs:2410,45347.3558527423)
--(axis cs:2411,45366.4090091554)
--(axis cs:2412,45385.4355448121)
--(axis cs:2413,45404.3194770194)
--(axis cs:2414,45423.5059595675)
--(axis cs:2415,45442.3574375667)
--(axis cs:2416,45461.3678558157)
--(axis cs:2417,45480.3246988578)
--(axis cs:2418,45499.4109615984)
--(axis cs:2419,45518.3322417574)
--(axis cs:2420,45537.4050490089)
--(axis cs:2421,45556.3942546932)
--(axis cs:2422,45575.3180464516)
--(axis cs:2423,45594.2627355583)
--(axis cs:2424,45613.5538967782)
--(axis cs:2425,45632.5792072958)
--(axis cs:2426,45651.7125719154)
--(axis cs:2427,45670.6346275658)
--(axis cs:2428,45689.8239508711)
--(axis cs:2429,45708.9594718766)
--(axis cs:2430,45727.9570818309)
--(axis cs:2431,45746.8991503258)
--(axis cs:2432,45765.8504366989)
--(axis cs:2433,45784.6967660369)
--(axis cs:2434,45803.6132757334)
--(axis cs:2435,45822.4569616635)
--(axis cs:2436,45841.4322116401)
--(axis cs:2437,45860.2473703659)
--(axis cs:2438,45879.3543006393)
--(axis cs:2439,45898.4149336414)
--(axis cs:2440,45917.3297082474)
--(axis cs:2441,45936.1869821585)
--(axis cs:2442,45955.1686395973)
--(axis cs:2443,45974.2102987006)
--(axis cs:2444,45993.3260352963)
--(axis cs:2445,46012.4411423331)
--(axis cs:2446,46031.5329927009)
--(axis cs:2447,46050.5693292126)
--(axis cs:2448,46069.4259024047)
--(axis cs:2449,46088.4228135387)
--(axis cs:2450,46107.6265321565)
--(axis cs:2451,46126.7049375138)
--(axis cs:2452,46145.7571714788)
--(axis cs:2453,46164.7469392445)
--(axis cs:2454,46183.8792213749)
--(axis cs:2455,46203.0096833845)
--(axis cs:2456,46222.1435399287)
--(axis cs:2457,46241.1077113462)
--(axis cs:2458,46260.1090251753)
--(axis cs:2459,46279.1687626297)
--(axis cs:2460,46298.2594527351)
--(axis cs:2461,46316.9733009541)
--(axis cs:2462,46336.1707000711)
--(axis cs:2463,46355.1809388196)
--(axis cs:2464,46374.2778758743)
--(axis cs:2465,46393.4394011997)
--(axis cs:2466,46412.6047160878)
--(axis cs:2467,46431.480082555)
--(axis cs:2468,46450.6018641883)
--(axis cs:2469,46469.5524048658)
--(axis cs:2470,46488.6241984862)
--(axis cs:2471,46507.7368763425)
--(axis cs:2472,46526.662504901)
--(axis cs:2473,46545.6407454458)
--(axis cs:2474,46564.5234386754)
--(axis cs:2475,46583.4913360891)
--(axis cs:2476,46602.408847123)
--(axis cs:2477,46621.378959109)
--(axis cs:2478,46640.5873939702)
--(axis cs:2479,46659.5075050729)
--(axis cs:2480,46678.4587442896)
--(axis cs:2481,46697.3091831596)
--(axis cs:2482,46716.2013496057)
--(axis cs:2483,46735.1877783275)
--(axis cs:2484,46754.1563501915)
--(axis cs:2485,46772.9302786657)
--(axis cs:2486,46791.8948033369)
--(axis cs:2487,46810.9440454472)
--(axis cs:2488,46829.9955404602)
--(axis cs:2489,46849.2292838518)
--(axis cs:2490,46868.1585142794)
--(axis cs:2491,46887.0947001402)
--(axis cs:2492,46905.9814826653)
--(axis cs:2493,46924.9440317346)
--(axis cs:2494,46944.012954509)
--(axis cs:2495,46963.0121187348)
--(axis cs:2496,46981.8895514926)
--(axis cs:2497,47000.7404036405)
--(axis cs:2498,47019.6933313601)
--(axis cs:2499,47038.6506446414)
--(axis cs:2500,47057.6328347204)
--(axis cs:2501,47076.6734360308)
--(axis cs:2502,47095.6116323338)
--(axis cs:2503,47114.6034620856)
--(axis cs:2504,47133.463334743)
--(axis cs:2505,47152.4251712265)
--(axis cs:2506,47171.4807122905)
--(axis cs:2507,47190.3736128795)
--(axis cs:2508,47209.321684819)
--(axis cs:2509,47228.2502498957)
--(axis cs:2510,47247.1708745043)
--(axis cs:2511,47266.3067357804)
--(axis cs:2512,47285.330447401)
--(axis cs:2513,47304.4846189751)
--(axis cs:2514,47323.673070114)
--(axis cs:2515,47342.7570864136)
--(axis cs:2516,47361.8140731468)
--(axis cs:2517,47380.8714116966)
--(axis cs:2518,47400.0382161753)
--(axis cs:2519,47418.9569026483)
--(axis cs:2520,47438.0144096343)
--(axis cs:2521,47457.2377570126)
--(axis cs:2522,47476.3364973405)
--(axis cs:2523,47495.4431972891)
--(axis cs:2524,47514.1582839597)
--(axis cs:2525,47533.286456691)
--(axis cs:2526,47552.2122846048)
--(axis cs:2527,47571.1831614673)
--(axis cs:2528,47589.9999765176)
--(axis cs:2529,47609.2145739339)
--(axis cs:2530,47628.2639841125)
--(axis cs:2531,47647.0713220729)
--(axis cs:2532,47666.151694362)
--(axis cs:2533,47685.0913190787)
--(axis cs:2534,47704.1869235224)
--(axis cs:2535,47723.1078267405)
--(axis cs:2536,47742.278272174)
--(axis cs:2537,47761.3416227068)
--(axis cs:2538,47780.3715749711)
--(axis cs:2539,47799.3880389303)
--(axis cs:2540,47818.4620974117)
--(axis cs:2541,47837.2985157414)
--(axis cs:2542,47856.2693319659)
--(axis cs:2543,47875.173339128)
--(axis cs:2544,47894.2166417482)
--(axis cs:2545,47913.2041551579)
--(axis cs:2546,47932.2038245198)
--(axis cs:2547,47951.1495473487)
--(axis cs:2548,47969.9796035419)
--(axis cs:2549,47989.0048874175)
--(axis cs:2550,48008.2096126706)
--(axis cs:2551,48027.181003733)
--(axis cs:2552,48046.1485201356)
--(axis cs:2553,48065.3783983753)
--(axis cs:2554,48084.5954606408)
--(axis cs:2555,48103.3829079838)
--(axis cs:2556,48122.5277057079)
--(axis cs:2557,48141.513375391)
--(axis cs:2558,48160.6376523477)
--(axis cs:2559,48179.6585803308)
--(axis cs:2560,48198.5209967189)
--(axis cs:2561,48217.6023078381)
--(axis cs:2562,48236.45541713)
--(axis cs:2563,48255.4639879763)
--(axis cs:2564,48274.4459662056)
--(axis cs:2565,48293.710836535)
--(axis cs:2566,48312.8000951076)
--(axis cs:2567,48331.6996161674)
--(axis cs:2568,48350.457792466)
--(axis cs:2569,48369.5038950749)
--(axis cs:2570,48388.6821312748)
--(axis cs:2571,48407.3973558199)
--(axis cs:2572,48426.4325259569)
--(axis cs:2573,48445.4159208759)
--(axis cs:2574,48464.4592392277)
--(axis cs:2575,48483.5587660293)
--(axis cs:2576,48502.5931431241)
--(axis cs:2577,48521.524349469)
--(axis cs:2578,48540.359569771)
--(axis cs:2579,48559.3997270664)
--(axis cs:2580,48578.1219317483)
--(axis cs:2581,48597.1429118751)
--(axis cs:2582,48615.9604564773)
--(axis cs:2583,48634.9528534606)
--(axis cs:2584,48654.0059310989)
--(axis cs:2585,48672.8795143532)
--(axis cs:2586,48691.7729281872)
--(axis cs:2587,48710.8379286471)
--(axis cs:2588,48729.7174664752)
--(axis cs:2589,48748.7452774678)
--(axis cs:2590,48767.660522107)
--(axis cs:2591,48787.0935126524)
--(axis cs:2592,48806.051012273)
--(axis cs:2593,48825.1925586903)
--(axis cs:2594,48844.2541340918)
--(axis cs:2595,48863.2455887852)
--(axis cs:2596,48882.4050117093)
--(axis cs:2597,48901.4427567612)
--(axis cs:2598,48920.3528323184)
--(axis cs:2599,48939.667795822)
--(axis cs:2600,48958.4888024721)
--(axis cs:2601,48977.4987155313)
--(axis cs:2602,48996.6674542259)
--(axis cs:2603,49015.6796626437)
--(axis cs:2604,49035.0044521535)
--(axis cs:2605,49054.1328298823)
--(axis cs:2606,49073.3372585158)
--(axis cs:2607,49092.5377160761)
--(axis cs:2608,49111.4155201161)
--(axis cs:2609,49130.162395305)
--(axis cs:2610,49149.1969705405)
--(axis cs:2611,49168.2220869029)
--(axis cs:2612,49187.1706472351)
--(axis cs:2613,49206.3544432703)
--(axis cs:2614,49225.510780969)
--(axis cs:2615,49244.524690711)
--(axis cs:2616,49263.3663909548)
--(axis cs:2617,49282.2807642553)
--(axis cs:2618,49301.1912106656)
--(axis cs:2619,49320.1965322913)
--(axis cs:2620,49339.1355890119)
--(axis cs:2621,49358.2394597756)
--(axis cs:2622,49377.2621627481)
--(axis cs:2623,49396.4167386124)
--(axis cs:2624,49415.3348949501)
--(axis cs:2625,49434.4110863763)
--(axis cs:2626,49453.2303355617)
--(axis cs:2627,49472.4033773068)
--(axis cs:2628,49491.5116051142)
--(axis cs:2629,49510.3145162714)
--(axis cs:2630,49529.3722520845)
--(axis cs:2631,49548.3562619694)
--(axis cs:2632,49567.2599300051)
--(axis cs:2633,49586.4694463221)
--(axis cs:2634,49605.3825161619)
--(axis cs:2635,49624.2805703574)
--(axis cs:2636,49643.4869863173)
--(axis cs:2637,49662.3561341856)
--(axis cs:2638,49681.2946118655)
--(axis cs:2639,49700.3030020707)
--(axis cs:2640,49719.1522163165)
--(axis cs:2641,49737.9554129987)
--(axis cs:2642,49757.0109281423)
--(axis cs:2643,49776.0950205746)
--(axis cs:2644,49795.4349989863)
--(axis cs:2645,49814.4772829883)
--(axis cs:2646,49833.3900789298)
--(axis cs:2647,49852.6249827305)
--(axis cs:2648,49871.6089610477)
--(axis cs:2649,49890.6014214851)
--(axis cs:2650,49909.3831183061)
--(axis cs:2651,49928.2424009904)
--(axis cs:2652,49947.1712282507)
--(axis cs:2653,49966.3393597536)
--(axis cs:2654,49985.1150766472)
--(axis cs:2655,50004.0430073956)
--(axis cs:2656,50023.2165022304)
--(axis cs:2657,50042.0980179752)
--(axis cs:2658,50061.303302752)
--(axis cs:2659,50080.3250866669)
--(axis cs:2660,50099.1459766219)
--(axis cs:2661,50118.196736485)
--(axis cs:2662,50137.154841493)
--(axis cs:2663,50156.2241556208)
--(axis cs:2664,50175.1530819517)
--(axis cs:2665,50194.2699904602)
--(axis cs:2666,50213.2951339561)
--(axis cs:2667,50232.0940427221)
--(axis cs:2668,50251.1505465744)
--(axis cs:2669,50270.0639436144)
--(axis cs:2670,50289.0686676039)
--(axis cs:2671,50308.1926672695)
--(axis cs:2672,50327.0631653403)
--(axis cs:2673,50346.1778827999)
--(axis cs:2674,50365.1741465172)
--(axis cs:2675,50384.3509673734)
--(axis cs:2676,50403.2289256778)
--(axis cs:2677,50422.2451147844)
--(axis cs:2678,50441.1413397446)
--(axis cs:2679,50460.2255632092)
--(axis cs:2680,50479.4069933626)
--(axis cs:2681,50498.3485766771)
--(axis cs:2682,50517.370827353)
--(axis cs:2683,50536.4484173274)
--(axis cs:2684,50555.5388916622)
--(axis cs:2685,50574.4136928487)
--(axis cs:2686,50593.3597683245)
--(axis cs:2687,50612.5184909118)
--(axis cs:2688,50631.350726986)
--(axis cs:2689,50650.4351563209)
--(axis cs:2690,50669.458593491)
--(axis cs:2691,50688.3899711375)
--(axis cs:2692,50707.4513633756)
--(axis cs:2693,50726.3756459877)
--(axis cs:2694,50745.3391808192)
--(axis cs:2695,50764.4400905586)
--(axis cs:2696,50783.3449297166)
--(axis cs:2697,50802.274501412)
--(axis cs:2698,50821.4303430317)
--(axis cs:2699,50840.3677212569)
--(axis cs:2700,50859.381137709)
--(axis cs:2701,50878.5402838844)
--(axis cs:2702,50897.8362988707)
--(axis cs:2703,50916.824198399)
--(axis cs:2704,50935.7494825874)
--(axis cs:2705,50954.3930588158)
--(axis cs:2706,50973.3922429401)
--(axis cs:2707,50992.6525666611)
--(axis cs:2708,51011.7813517911)
--(axis cs:2709,51030.8411040059)
--(axis cs:2710,51049.9444798463)
--(axis cs:2711,51068.9594247902)
--(axis cs:2712,51087.9637705145)
--(axis cs:2713,51106.9942453274)
--(axis cs:2714,51125.8138256226)
--(axis cs:2715,51144.8294424786)
--(axis cs:2716,51163.7912183573)
--(axis cs:2717,51182.7727257304)
--(axis cs:2718,51201.6332397854)
--(axis cs:2719,51220.6344841667)
--(axis cs:2720,51239.7536980598)
--(axis cs:2721,51258.9148542444)
--(axis cs:2722,51277.8294964049)
--(axis cs:2723,51296.9787905877)
--(axis cs:2724,51315.9691672548)
--(axis cs:2725,51334.8766281082)
--(axis cs:2726,51353.9084008482)
--(axis cs:2727,51373.0002147233)
--(axis cs:2728,51391.8407003435)
--(axis cs:2729,51410.9085123282)
--(axis cs:2730,51430.1202428421)
--(axis cs:2731,51449.1799322482)
--(axis cs:2732,51468.2343471925)
--(axis cs:2733,51487.1665929212)
--(axis cs:2734,51506.1091170022)
--(axis cs:2735,51525.1287861753)
--(axis cs:2736,51544.1299100503)
--(axis cs:2737,51563.3306308586)
--(axis cs:2738,51582.4374248094)
--(axis cs:2739,51601.481744371)
--(axis cs:2740,51620.3657901907)
--(axis cs:2741,51639.5540665739)
--(axis cs:2742,51658.5640595738)
--(axis cs:2743,51677.7147968404)
--(axis cs:2744,51696.6935660642)
--(axis cs:2745,51715.7995564376)
--(axis cs:2746,51734.6882081245)
--(axis cs:2747,51753.6559154777)
--(axis cs:2748,51772.6328087831)
--(axis cs:2749,51791.7421177985)
--(axis cs:2750,51810.9771621092)
--(axis cs:2751,51829.7228106341)
--(axis cs:2752,51848.7977980208)
--(axis cs:2753,51867.9157320069)
--(axis cs:2754,51887.2362436749)
--(axis cs:2755,51906.2785314324)
--(axis cs:2756,51925.201707756)
--(axis cs:2757,51944.1153729329)
--(axis cs:2758,51963.2671192491)
--(axis cs:2759,51982.1970068859)
--(axis cs:2760,52001.3217898242)
--(axis cs:2761,52020.3888274133)
--(axis cs:2762,52039.3175655133)
--(axis cs:2763,52058.4428388303)
--(axis cs:2764,52077.4368203338)
--(axis cs:2765,52096.557915603)
--(axis cs:2766,52115.391874345)
--(axis cs:2767,52134.3881485664)
--(axis cs:2768,52153.4995165746)
--(axis cs:2769,52172.6607068645)
--(axis cs:2770,52191.8807430002)
--(axis cs:2771,52211.0834225438)
--(axis cs:2772,52230.0610934543)
--(axis cs:2773,52249.0275642374)
--(axis cs:2774,52268.0762113386)
--(axis cs:2775,52287.4353238435)
--(axis cs:2776,52306.633008555)
--(axis cs:2777,52325.5946278456)
--(axis cs:2778,52344.7011209935)
--(axis cs:2779,52363.9264594159)
--(axis cs:2780,52382.8362787762)
--(axis cs:2781,52401.8025001431)
--(axis cs:2782,52420.9387427656)
--(axis cs:2783,52439.9199037877)
--(axis cs:2784,52458.8058372048)
--(axis cs:2785,52477.8200050103)
--(axis cs:2786,52496.729925352)
--(axis cs:2787,52515.7897319661)
--(axis cs:2788,52534.8360098363)
--(axis cs:2789,52553.8060463661)
--(axis cs:2790,52572.9288949985)
--(axis cs:2791,52591.7632745332)
--(axis cs:2792,52610.6318949766)
--(axis cs:2793,52629.4462390504)
--(axis cs:2794,52648.7408363086)
--(axis cs:2795,52667.5433380151)
--(axis cs:2796,52686.3974892649)
--(axis cs:2797,52705.257846854)
--(axis cs:2798,52724.4596566328)
--(axis cs:2799,52743.5966746955)
--(axis cs:2800,52762.5211792795)
--(axis cs:2801,52781.5062333278)
--(axis cs:2802,52800.5209664187)
--(axis cs:2803,52819.6727298982)
--(axis cs:2804,52838.4377180006)
--(axis cs:2805,52857.344877125)
--(axis cs:2806,52876.2917280109)
--(axis cs:2807,52895.5479979024)
--(axis cs:2808,52914.5645746651)
--(axis cs:2809,52933.7281279198)
--(axis cs:2810,52952.7447818142)
--(axis cs:2811,52971.5198611035)
--(axis cs:2812,52990.312783393)
--(axis cs:2813,53009.4854544126)
--(axis cs:2814,53028.4769959037)
--(axis cs:2815,53047.6816883554)
--(axis cs:2816,53066.5692671558)
--(axis cs:2817,53085.4425831428)
--(axis cs:2818,53104.4108415665)
--(axis cs:2819,53123.5735111007)
--(axis cs:2820,53142.586714178)
--(axis cs:2821,53161.6040259486)
--(axis cs:2822,53180.8355557046)
--(axis cs:2823,53199.7009913635)
--(axis cs:2824,53218.9012419183)
--(axis cs:2825,53237.9847763436)
--(axis cs:2826,53257.1310604281)
--(axis cs:2827,53276.2271856167)
--(axis cs:2828,53295.4014284266)
--(axis cs:2829,53314.4479197378)
--(axis cs:2830,53333.351748272)
--(axis cs:2831,53352.3305060867)
--(axis cs:2832,53371.3934779023)
--(axis cs:2833,53390.5580583866)
--(axis cs:2834,53409.3754897801)
--(axis cs:2835,53428.4148828239)
--(axis cs:2836,53447.4782605158)
--(axis cs:2837,53466.3902133843)
--(axis cs:2838,53485.3864963132)
--(axis cs:2839,53504.1383835171)
--(axis cs:2840,53523.1168733437)
--(axis cs:2841,53542.1784742999)
--(axis cs:2842,53561.2726976175)
--(axis cs:2843,53580.3933340394)
--(axis cs:2844,53599.5538999503)
--(axis cs:2845,53618.7103523104)
--(axis cs:2846,53637.9847166098)
--(axis cs:2847,53657.1454721584)
--(axis cs:2848,53676.0906166711)
--(axis cs:2849,53695.0859441815)
--(axis cs:2850,53714.2186225863)
--(axis cs:2851,53733.2833303542)
--(axis cs:2852,53752.2838371315)
--(axis cs:2853,53771.388540374)
--(axis cs:2854,53790.579730409)
--(axis cs:2855,53809.7787406665)
--(axis cs:2856,53829.027806912)
--(axis cs:2857,53848.1853572246)
--(axis cs:2858,53867.4024469756)
--(axis cs:2859,53886.4078949201)
--(axis cs:2860,53905.3374334599)
--(axis cs:2861,53924.3990618622)
--(axis cs:2862,53943.5623790566)
--(axis cs:2863,53962.5087663001)
--(axis cs:2864,53981.6015348096)
--(axis cs:2865,54000.5591690208)
--(axis cs:2866,54019.229452861)
--(axis cs:2867,54038.3815096455)
--(axis cs:2868,54057.6855951661)
--(axis cs:2869,54076.3735345497)
--(axis cs:2870,54095.5632701538)
--(axis cs:2871,54114.6180097834)
--(axis cs:2872,54133.5163316462)
--(axis cs:2873,54152.3774358118)
--(axis cs:2874,54171.3940695507)
--(axis cs:2875,54190.5355309277)
--(axis cs:2876,54209.4822039239)
--(axis cs:2877,54228.4770748805)
--(axis cs:2878,54247.4047854745)
--(axis cs:2879,54266.4312359882)
--(axis cs:2880,54285.5366935865)
--(axis cs:2881,54304.7086516803)
--(axis cs:2882,54323.7568904815)
--(axis cs:2883,54342.5920397401)
--(axis cs:2884,54361.6314593075)
--(axis cs:2885,54380.5953828981)
--(axis cs:2886,54399.6389261038)
--(axis cs:2887,54418.6353567155)
--(axis cs:2888,54437.7050043921)
--(axis cs:2889,54456.4820516708)
--(axis cs:2890,54475.5376753819)
--(axis cs:2891,54494.3322673224)
--(axis cs:2892,54513.4587852653)
--(axis cs:2893,54532.7343685873)
--(axis cs:2894,54551.5652050871)
--(axis cs:2895,54570.8070304929)
--(axis cs:2896,54589.8216122448)
--(axis cs:2897,54608.7382235818)
--(axis cs:2898,54627.9922266425)
--(axis cs:2899,54647.2013076887)
--(axis cs:2900,54666.1848635026)
--(axis cs:2901,54685.0560647225)
--(axis cs:2902,54704.0450883156)
--(axis cs:2903,54723.0324844323)
--(axis cs:2904,54742.0417802264)
--(axis cs:2905,54761.2814145257)
--(axis cs:2906,54780.3356859268)
--(axis cs:2907,54799.2755187591)
--(axis cs:2908,54818.1665332245)
--(axis cs:2909,54837.109831)
--(axis cs:2910,54856.0846142302)
--(axis cs:2911,54875.1753779217)
--(axis cs:2912,54894.152113559)
--(axis cs:2913,54913.1595717771)
--(axis cs:2914,54932.3208544605)
--(axis cs:2915,54951.5420453334)
--(axis cs:2916,54970.6687094797)
--(axis cs:2917,54989.3768820321)
--(axis cs:2918,55008.1754023953)
--(axis cs:2919,55026.9644354739)
--(axis cs:2920,55046.1226932068)
--(axis cs:2921,55065.0652172513)
--(axis cs:2922,55084.0870094307)
--(axis cs:2923,55103.2785222415)
--(axis cs:2924,55122.3008643405)
--(axis cs:2925,55141.2467711993)
--(axis cs:2926,55160.247480634)
--(axis cs:2927,55179.3220994614)
--(axis cs:2928,55198.1160758055)
--(axis cs:2929,55217.0629570613)
--(axis cs:2930,55236.1774035917)
--(axis cs:2931,55255.1465531892)
--(axis cs:2932,55274.4226136072)
--(axis cs:2933,55293.2665655519)
--(axis cs:2934,55312.5954135103)
--(axis cs:2935,55331.3511532969)
--(axis cs:2936,55350.392197096)
--(axis cs:2937,55369.4229418095)
--(axis cs:2938,55388.478168398)
--(axis cs:2939,55407.6289580534)
--(axis cs:2940,55426.6641275344)
--(axis cs:2941,55445.5130245045)
--(axis cs:2942,55464.5098187002)
--(axis cs:2943,55483.5212681823)
--(axis cs:2944,55502.4383171883)
--(axis cs:2945,55521.397932501)
--(axis cs:2946,55540.3683676862)
--(axis cs:2947,55559.2609281524)
--(axis cs:2948,55578.0158608413)
--(axis cs:2949,55596.9264470364)
--(axis cs:2950,55616.1753686947)
--(axis cs:2951,55635.1038533642)
--(axis cs:2952,55654.1253957527)
--(axis cs:2953,55673.1409882232)
--(axis cs:2954,55692.1409517224)
--(axis cs:2955,55711.2356893933)
--(axis cs:2956,55730.1643157223)
--(axis cs:2957,55749.1446134847)
--(axis cs:2958,55768.2875687039)
--(axis cs:2959,55787.2005889701)
--(axis cs:2960,55806.3350885403)
--(axis cs:2961,55825.4026755369)
--(axis cs:2962,55844.4205791985)
--(axis cs:2963,55863.6098782445)
--(axis cs:2964,55882.8222023882)
--(axis cs:2965,55902.0433157507)
--(axis cs:2966,55921.3103499931)
--(axis cs:2967,55940.4083827658)
--(axis cs:2968,55959.6429865012)
--(axis cs:2969,55978.6616976426)
--(axis cs:2970,55997.5298500259)
--(axis cs:2971,56016.6668369217)
--(axis cs:2972,56035.4737630968)
--(axis cs:2973,56054.5319449878)
--(axis cs:2974,56073.5317632693)
--(axis cs:2975,56092.534347192)
--(axis cs:2976,56111.5354597587)
--(axis cs:2977,56130.6092584715)
--(axis cs:2978,56149.5597322984)
--(axis cs:2979,56168.5468881109)
--(axis cs:2980,56187.7334318506)
--(axis cs:2981,56206.7450134198)
--(axis cs:2982,56225.7143801409)
--(axis cs:2983,56244.7706465145)
--(axis cs:2984,56263.5779605759)
--(axis cs:2985,56282.7306420084)
--(axis cs:2986,56301.6781444491)
--(axis cs:2987,56320.5490960378)
--(axis cs:2988,56339.5617409763)
--(axis cs:2989,56358.4502098764)
--(axis cs:2990,56377.5645929401)
--(axis cs:2991,56396.8458831786)
--(axis cs:2992,56415.9201679432)
--(axis cs:2993,56434.7471423477)
--(axis cs:2994,56453.9340082777)
--(axis cs:2995,56472.7814526153)
--(axis cs:2996,56491.9771432493)
--(axis cs:2997,56510.8963396646)
--(axis cs:2998,56529.7993695909)
--(axis cs:2999,56548.6958114137)
--(axis cs:3000,56567.8503910479)
--(axis cs:3000,39202.9168089521)
--(axis cs:3000,39202.9168089521)
--(axis cs:2999,39189.6153885863)
--(axis cs:2998,39175.9362304092)
--(axis cs:2997,39162.3988603354)
--(axis cs:2996,39148.9688567507)
--(axis cs:2995,39135.3685473847)
--(axis cs:2994,39121.6851917223)
--(axis cs:2993,39108.4808576523)
--(axis cs:2992,39095.1522320567)
--(axis cs:2991,39081.7721168213)
--(axis cs:2990,39068.2766070598)
--(axis cs:2989,39054.8709901235)
--(axis cs:2988,39041.3706590236)
--(axis cs:2987,39027.8329039622)
--(axis cs:2986,39014.2266555508)
--(axis cs:2985,39001.0185579915)
--(axis cs:2984,38987.564039424)
--(axis cs:2983,38973.9521534854)
--(axis cs:2982,38960.404019859)
--(axis cs:2981,38946.7809865801)
--(axis cs:2980,38933.4209681493)
--(axis cs:2979,38919.9847118889)
--(axis cs:2978,38906.1734677014)
--(axis cs:2977,38892.2715415283)
--(axis cs:2976,38878.8617402412)
--(axis cs:2975,38865.4952528078)
--(axis cs:2974,38851.8726367305)
--(axis cs:2973,38838.248855012)
--(axis cs:2972,38824.7114369029)
--(axis cs:2971,38811.0415630781)
--(axis cs:2970,38797.4253499739)
--(axis cs:2969,38783.9867023571)
--(axis cs:2968,38770.5594134985)
--(axis cs:2967,38757.2316172339)
--(axis cs:2966,38743.8568500066)
--(axis cs:2965,38730.520284249)
--(axis cs:2964,38717.0945976115)
--(axis cs:2963,38703.7961217552)
--(axis cs:2962,38690.2802208012)
--(axis cs:2961,38676.7413244629)
--(axis cs:2960,38663.4157114595)
--(axis cs:2959,38650.0782110297)
--(axis cs:2958,38636.766831296)
--(axis cs:2957,38623.2269865151)
--(axis cs:2956,38609.5904842775)
--(axis cs:2955,38595.8867106066)
--(axis cs:2954,38582.2710482774)
--(axis cs:2953,38568.7674117766)
--(axis cs:2952,38555.1998042472)
--(axis cs:2951,38541.9617466357)
--(axis cs:2950,38528.2334313051)
--(axis cs:2949,38514.9595529635)
--(axis cs:2948,38501.4077391586)
--(axis cs:2947,38487.8006718474)
--(axis cs:2946,38474.7176323137)
--(axis cs:2945,38461.1444674988)
--(axis cs:2944,38447.6572828116)
--(axis cs:2943,38434.4587318176)
--(axis cs:2942,38421.1725812996)
--(axis cs:2941,38407.9441754954)
--(axis cs:2940,38394.3922724654)
--(axis cs:2939,38380.9694419465)
--(axis cs:2938,38367.3642316018)
--(axis cs:2937,38353.8334581902)
--(axis cs:2936,38340.2614029038)
--(axis cs:2935,38326.8300467029)
--(axis cs:2934,38313.2001864895)
--(axis cs:2933,38299.691434448)
--(axis cs:2932,38286.1437863926)
--(axis cs:2931,38272.8098468106)
--(axis cs:2930,38259.7541964082)
--(axis cs:2929,38246.6262429387)
--(axis cs:2928,38233.2971241944)
--(axis cs:2927,38219.8883005385)
--(axis cs:2926,38206.6333193659)
--(axis cs:2925,38193.2244288006)
--(axis cs:2924,38179.6243356594)
--(axis cs:2923,38165.9294777584)
--(axis cs:2922,38152.3697905692)
--(axis cs:2921,38139.0911827487)
--(axis cs:2920,38125.5685067932)
--(axis cs:2919,38112.1515645261)
--(axis cs:2918,38098.5313976047)
--(axis cs:2917,38085.1543179678)
--(axis cs:2916,38071.6864905202)
--(axis cs:2915,38058.0151546666)
--(axis cs:2914,38044.5211455395)
--(axis cs:2913,38030.8484282229)
--(axis cs:2912,38017.389086441)
--(axis cs:2911,38003.9614220784)
--(axis cs:2910,37990.7593857699)
--(axis cs:2909,37977.390969)
--(axis cs:2908,37964.0474667755)
--(axis cs:2907,37950.4920812409)
--(axis cs:2906,37936.8831140732)
--(axis cs:2905,37923.5181854743)
--(axis cs:2904,37910.0418197735)
--(axis cs:2903,37896.5891155676)
--(axis cs:2902,37883.2201116843)
--(axis cs:2901,37869.5095352774)
--(axis cs:2900,37856.2439364973)
--(axis cs:2899,37842.7066923112)
--(axis cs:2898,37829.3837733574)
--(axis cs:2897,37815.9329764182)
--(axis cs:2896,37802.5039877551)
--(axis cs:2895,37789.028569507)
--(axis cs:2894,37775.6047949128)
--(axis cs:2893,37762.2568314127)
--(axis cs:2892,37748.6864147345)
--(axis cs:2891,37735.4041326775)
--(axis cs:2890,37722.010724618)
--(axis cs:2889,37708.7375483291)
--(axis cs:2888,37695.3205956079)
--(axis cs:2887,37681.5854432844)
--(axis cs:2886,37668.4326738962)
--(axis cs:2885,37655.1034171018)
--(axis cs:2884,37641.6925406924)
--(axis cs:2883,37628.2739602598)
--(axis cs:2882,37614.9375095185)
--(axis cs:2881,37601.6669483197)
--(axis cs:2880,37588.1281064135)
--(axis cs:2879,37574.4703640118)
--(axis cs:2878,37560.8868145255)
--(axis cs:2877,37547.5301251194)
--(axis cs:2876,37533.9693960761)
--(axis cs:2875,37520.5704690723)
--(axis cs:2874,37507.0219304493)
--(axis cs:2873,37493.5761641883)
--(axis cs:2872,37479.9156683538)
--(axis cs:2871,37466.4819902166)
--(axis cs:2870,37453.1279298462)
--(axis cs:2869,37439.7552654504)
--(axis cs:2868,37426.177604834)
--(axis cs:2867,37412.7216903545)
--(axis cs:2866,37399.300947139)
--(axis cs:2865,37385.6820309792)
--(axis cs:2864,37372.1188651904)
--(axis cs:2863,37358.5592336999)
--(axis cs:2862,37345.0992209434)
--(axis cs:2861,37331.7513381378)
--(axis cs:2860,37318.3289665401)
--(axis cs:2859,37305.05330508)
--(axis cs:2858,37291.5859530245)
--(axis cs:2857,37278.2438427755)
--(axis cs:2856,37264.680993088)
--(axis cs:2855,37251.2868593334)
--(axis cs:2854,37237.499469591)
--(axis cs:2853,37224.102659626)
--(axis cs:2852,37210.9525628685)
--(axis cs:2851,37197.4314696457)
--(axis cs:2850,37183.7737774136)
--(axis cs:2849,37170.2628558185)
--(axis cs:2848,37156.8141833289)
--(axis cs:2847,37143.3321278416)
--(axis cs:2846,37130.1784833903)
--(axis cs:2845,37116.8472476898)
--(axis cs:2844,37103.2389000497)
--(axis cs:2843,37089.7786659607)
--(axis cs:2842,37076.4857023826)
--(axis cs:2841,37063.1755257001)
--(axis cs:2840,37049.8359266565)
--(axis cs:2839,37036.520816483)
--(axis cs:2838,37023.1047036868)
--(axis cs:2837,37009.3229866157)
--(axis cs:2836,36995.6901394842)
--(axis cs:2835,36982.1827171761)
--(axis cs:2834,36968.7557102199)
--(axis cs:2833,36955.3715416135)
--(axis cs:2832,36942.0045220977)
--(axis cs:2831,36928.7042939134)
--(axis cs:2830,36915.111051728)
--(axis cs:2829,36901.7652802622)
--(axis cs:2828,36888.3761715735)
--(axis cs:2827,36874.8532143833)
--(axis cs:2826,36861.3397395719)
--(axis cs:2825,36847.9104236564)
--(axis cs:2824,36834.2887580817)
--(axis cs:2823,36820.9582086365)
--(axis cs:2822,36807.4436442953)
--(axis cs:2821,36793.8503740514)
--(axis cs:2820,36780.439685822)
--(axis cs:2819,36767.0140888994)
--(axis cs:2818,36753.3651584336)
--(axis cs:2817,36739.9546168572)
--(axis cs:2816,36726.4075328443)
--(axis cs:2815,36712.9439116447)
--(axis cs:2814,36699.6754040964)
--(axis cs:2813,36686.2473455875)
--(axis cs:2812,36672.6556166071)
--(axis cs:2811,36659.4165388966)
--(axis cs:2810,36646.1072181859)
--(axis cs:2809,36632.5742720803)
--(axis cs:2808,36618.948225335)
--(axis cs:2807,36605.7756020978)
--(axis cs:2806,36592.2510719893)
--(axis cs:2805,36578.7667228751)
--(axis cs:2804,36565.0226819995)
--(axis cs:2803,36551.641270102)
--(axis cs:2802,36538.2462335814)
--(axis cs:2801,36524.9329666723)
--(axis cs:2800,36511.4808207206)
--(axis cs:2799,36497.8813253047)
--(axis cs:2798,36484.4851433674)
--(axis cs:2797,36470.8005531462)
--(axis cs:2796,36457.1937107353)
--(axis cs:2795,36443.524661985)
--(axis cs:2794,36430.0039636915)
--(axis cs:2793,36416.4633609498)
--(axis cs:2792,36402.9529050236)
--(axis cs:2791,36389.4331254669)
--(axis cs:2790,36375.9739050016)
--(axis cs:2789,36362.448353634)
--(axis cs:2788,36349.0807901638)
--(axis cs:2787,36335.397868034)
--(axis cs:2786,36321.693274648)
--(axis cs:2785,36308.5443949897)
--(axis cs:2784,36295.2517627953)
--(axis cs:2783,36281.9008962124)
--(axis cs:2782,36268.6084572345)
--(axis cs:2781,36255.003499857)
--(axis cs:2780,36241.566521224)
--(axis cs:2779,36228.1159405843)
--(axis cs:2778,36214.9088790067)
--(axis cs:2777,36201.4497721546)
--(axis cs:2776,36187.9509914452)
--(axis cs:2775,36174.4094761566)
--(axis cs:2774,36160.9529886615)
--(axis cs:2773,36147.4952357627)
--(axis cs:2772,36134.2557065458)
--(axis cs:2771,36120.8277774563)
--(axis cs:2770,36107.1912569998)
--(axis cs:2769,36093.5412931356)
--(axis cs:2768,36080.0568834255)
--(axis cs:2767,36066.6674514337)
--(axis cs:2766,36053.3349256551)
--(axis cs:2765,36040.1736843971)
--(axis cs:2764,36026.8611796662)
--(axis cs:2763,36013.1983611697)
--(axis cs:2762,35999.7824344867)
--(axis cs:2761,35986.3147725867)
--(axis cs:2760,35972.6770101757)
--(axis cs:2759,35959.3737931141)
--(axis cs:2758,35945.7508807509)
--(axis cs:2757,35932.0994270672)
--(axis cs:2756,35918.676292244)
--(axis cs:2755,35905.3218685677)
--(axis cs:2754,35891.9449563252)
--(axis cs:2753,35878.5238679932)
--(axis cs:2752,35865.1826019792)
--(axis cs:2751,35851.7827893659)
--(axis cs:2750,35838.4344378908)
--(axis cs:2749,35825.0554822015)
--(axis cs:2748,35811.853591217)
--(axis cs:2747,35798.2944845224)
--(axis cs:2746,35784.9353918756)
--(axis cs:2745,35771.8368435625)
--(axis cs:2744,35758.5432339359)
--(axis cs:2743,35745.0668031597)
--(axis cs:2742,35731.4527404264)
--(axis cs:2741,35717.7335334263)
--(axis cs:2740,35704.3390098095)
--(axis cs:2739,35690.5074556293)
--(axis cs:2738,35677.1497751908)
--(axis cs:2737,35663.8833691416)
--(axis cs:2736,35650.5208899499)
--(axis cs:2735,35637.1480138249)
--(axis cs:2734,35623.639282998)
--(axis cs:2733,35610.215007079)
--(axis cs:2732,35596.8108528076)
--(axis cs:2731,35583.566467752)
--(axis cs:2730,35570.1929571581)
--(axis cs:2729,35556.7466876719)
--(axis cs:2728,35543.1668996566)
--(axis cs:2727,35529.6049852768)
--(axis cs:2726,35516.151599152)
--(axis cs:2725,35502.2809718919)
--(axis cs:2724,35488.7080327453)
--(axis cs:2723,35475.2836094125)
--(axis cs:2722,35461.8073035954)
--(axis cs:2721,35448.3403457558)
--(axis cs:2720,35434.6543019404)
--(axis cs:2719,35421.1575158335)
--(axis cs:2718,35407.7675602148)
--(axis cs:2717,35394.1240742699)
--(axis cs:2716,35380.5067816429)
--(axis cs:2715,35367.3065575216)
--(axis cs:2714,35353.9285743776)
--(axis cs:2713,35340.4157546727)
--(axis cs:2712,35326.9682294856)
--(axis cs:2711,35313.64377521)
--(axis cs:2710,35300.1183201539)
--(axis cs:2709,35286.6860959943)
--(axis cs:2708,35273.419848209)
--(axis cs:2707,35260.0670333391)
--(axis cs:2706,35246.6141570601)
--(axis cs:2705,35233.3673411844)
--(axis cs:2704,35219.8261174128)
--(axis cs:2703,35206.2990016012)
--(axis cs:2702,35192.8729011295)
--(axis cs:2701,35179.3077161157)
--(axis cs:2700,35166.186862291)
--(axis cs:2699,35152.6914787432)
--(axis cs:2698,35139.3020569684)
--(axis cs:2697,35125.9166985881)
--(axis cs:2696,35112.3862702835)
--(axis cs:2695,35098.8443094416)
--(axis cs:2694,35085.499219181)
--(axis cs:2693,35072.0911540125)
--(axis cs:2692,35058.8022366246)
--(axis cs:2691,35045.3868288627)
--(axis cs:2690,35031.9926065092)
--(axis cs:2689,35018.4372436792)
--(axis cs:2688,35004.9108730141)
--(axis cs:2687,34991.5315090884)
--(axis cs:2686,34978.2382316757)
--(axis cs:2685,34964.7271071516)
--(axis cs:2684,34951.2127083381)
--(axis cs:2683,34937.9115826728)
--(axis cs:2682,34924.7851726471)
--(axis cs:2681,34911.4326233231)
--(axis cs:2680,34898.0774066376)
--(axis cs:2679,34884.4236367909)
--(axis cs:2678,34870.8862602556)
--(axis cs:2677,34857.3488852157)
--(axis cs:2676,34844.0258743222)
--(axis cs:2675,34830.6982326266)
--(axis cs:2674,34817.1018534829)
--(axis cs:2673,34803.5013172002)
--(axis cs:2672,34790.3276346598)
--(axis cs:2671,34776.7505327306)
--(axis cs:2670,34763.3461323962)
--(axis cs:2669,34749.8752563857)
--(axis cs:2668,34736.5862534258)
--(axis cs:2667,34723.015557278)
--(axis cs:2666,34709.4780660441)
--(axis cs:2665,34696.3464095399)
--(axis cs:2664,34682.9629180485)
--(axis cs:2663,34669.3114443794)
--(axis cs:2662,34655.7699585072)
--(axis cs:2661,34642.2196635152)
--(axis cs:2660,34628.7816233782)
--(axis cs:2659,34615.3865133333)
--(axis cs:2658,34601.7754972482)
--(axis cs:2657,34588.3531820251)
--(axis cs:2656,34575.0278977699)
--(axis cs:2655,34561.4193926046)
--(axis cs:2654,34547.730123353)
--(axis cs:2653,34534.4238402466)
--(axis cs:2652,34521.0623717494)
--(axis cs:2651,34507.2247990097)
--(axis cs:2650,34493.920481694)
--(axis cs:2649,34480.5257785151)
--(axis cs:2648,34467.1914389524)
--(axis cs:2647,34453.8394172696)
--(axis cs:2646,34440.3931210703)
--(axis cs:2645,34426.9079170118)
--(axis cs:2644,34413.6494010138)
--(axis cs:2643,34400.0849794256)
--(axis cs:2642,34386.6374718579)
--(axis cs:2641,34372.9485870015)
--(axis cs:2640,34359.5065836836)
--(axis cs:2639,34345.7001979293)
--(axis cs:2638,34332.2889881345)
--(axis cs:2637,34318.6002658144)
--(axis cs:2636,34305.2030136828)
--(axis cs:2635,34291.9518296426)
--(axis cs:2634,34278.5094838382)
--(axis cs:2633,34265.1913536779)
--(axis cs:2632,34251.968069995)
--(axis cs:2631,34238.7313380307)
--(axis cs:2630,34225.4557479156)
--(axis cs:2629,34211.7654837286)
--(axis cs:2628,34198.0763948859)
--(axis cs:2627,34184.5730226934)
--(axis cs:2626,34171.3692644384)
--(axis cs:2625,34157.8201136238)
--(axis cs:2624,34144.65790505)
--(axis cs:2623,34131.2488613877)
--(axis cs:2622,34117.754637252)
--(axis cs:2621,34104.1485402245)
--(axis cs:2620,34090.4016109882)
--(axis cs:2619,34076.8510677087)
--(axis cs:2618,34063.4399893344)
--(axis cs:2617,34049.8288357447)
--(axis cs:2616,34036.3036090452)
--(axis cs:2615,34022.828909289)
--(axis cs:2614,34009.300019031)
--(axis cs:2613,33995.9199567298)
--(axis cs:2612,33982.742952765)
--(axis cs:2611,33968.9287130971)
--(axis cs:2610,33955.1386294596)
--(axis cs:2609,33941.6284046951)
--(axis cs:2608,33928.0696798839)
--(axis cs:2607,33914.523883924)
--(axis cs:2606,33901.0411414843)
--(axis cs:2605,33887.4687701178)
--(axis cs:2604,33874.0475478466)
--(axis cs:2603,33860.7511373564)
--(axis cs:2602,33847.3841457742)
--(axis cs:2601,33834.1460844687)
--(axis cs:2600,33820.608397528)
--(axis cs:2599,33807.1570041781)
--(axis cs:2598,33793.6531676817)
--(axis cs:2597,33780.2376432389)
--(axis cs:2596,33766.9361882908)
--(axis cs:2595,33753.5372112148)
--(axis cs:2594,33740.1218659083)
--(axis cs:2593,33726.7630413098)
--(axis cs:2592,33713.246987727)
--(axis cs:2591,33699.7548873476)
--(axis cs:2590,33686.7514778931)
--(axis cs:2589,33673.4775225324)
--(axis cs:2588,33659.822533525)
--(axis cs:2587,33646.274071353)
--(axis cs:2586,33632.923471813)
--(axis cs:2585,33619.0832856469)
--(axis cs:2584,33605.8260689012)
--(axis cs:2583,33592.3423465395)
--(axis cs:2582,33579.0299435228)
--(axis cs:2581,33565.6526881249)
--(axis cs:2580,33552.1444682517)
--(axis cs:2579,33538.7338729337)
--(axis cs:2578,33525.015630229)
--(axis cs:2577,33511.4596505311)
--(axis cs:2576,33498.118456876)
--(axis cs:2575,33484.7320339708)
--(axis cs:2574,33471.3855607724)
--(axis cs:2573,33458.0776791242)
--(axis cs:2572,33444.5418740432)
--(axis cs:2571,33431.3290441802)
--(axis cs:2570,33417.8750687253)
--(axis cs:2569,33404.3817049252)
--(axis cs:2568,33391.2674075341)
--(axis cs:2567,33377.7215838327)
--(axis cs:2566,33364.2295048926)
--(axis cs:2565,33350.8283634651)
--(axis cs:2564,33337.3628337945)
--(axis cs:2563,33324.0284120238)
--(axis cs:2562,33310.6317828701)
--(axis cs:2561,33297.298892162)
--(axis cs:2560,33283.5086032812)
--(axis cs:2559,33270.1310196692)
--(axis cs:2558,33256.5647476524)
--(axis cs:2557,33243.1170246091)
--(axis cs:2556,33229.7098942922)
--(axis cs:2555,33216.3370920163)
--(axis cs:2554,33202.7309393593)
--(axis cs:2553,33189.1532016247)
--(axis cs:2552,33175.3798798645)
--(axis cs:2551,33161.8537962671)
--(axis cs:2550,33148.4679873295)
--(axis cs:2549,33135.0711125826)
--(axis cs:2548,33121.5987964582)
--(axis cs:2547,33107.9844526514)
--(axis cs:2546,33094.5893754802)
--(axis cs:2545,33080.9626448422)
--(axis cs:2544,33067.6625582518)
--(axis cs:2543,33054.0002608721)
--(axis cs:2542,33040.5194680342)
--(axis cs:2541,33027.2138842586)
--(axis cs:2540,33013.6355025883)
--(axis cs:2539,33000.1115610698)
--(axis cs:2538,32986.6376250289)
--(axis cs:2537,32972.8467772933)
--(axis cs:2536,32959.4537278261)
--(axis cs:2535,32946.0829732596)
--(axis cs:2534,32932.4874764777)
--(axis cs:2533,32918.6406809215)
--(axis cs:2532,32905.1783056381)
--(axis cs:2531,32891.8790779273)
--(axis cs:2530,32878.4508158877)
--(axis cs:2529,32865.2102260662)
--(axis cs:2528,32851.6628234826)
--(axis cs:2527,32838.2200385329)
--(axis cs:2526,32824.7765153953)
--(axis cs:2525,32811.5999433091)
--(axis cs:2524,32798.2209160404)
--(axis cs:2523,32784.907202711)
--(axis cs:2522,32771.4631026596)
--(axis cs:2521,32757.9714429875)
--(axis cs:2520,32744.4895903658)
--(axis cs:2519,32731.0162973518)
--(axis cs:2518,32717.3813838247)
--(axis cs:2517,32704.0141883034)
--(axis cs:2516,32690.5583268532)
--(axis cs:2515,32677.0933135864)
--(axis cs:2514,32663.569729886)
--(axis cs:2513,32650.415381025)
--(axis cs:2512,32636.9563525991)
--(axis cs:2511,32623.7252642197)
--(axis cs:2510,32610.3291254958)
--(axis cs:2509,32596.9153501044)
--(axis cs:2508,32583.759915181)
--(axis cs:2507,32570.2679871206)
--(axis cs:2506,32556.8424877096)
--(axis cs:2505,32543.5496287735)
--(axis cs:2504,32530.1190652571)
--(axis cs:2503,32516.4689379145)
--(axis cs:2502,32502.8475676663)
--(axis cs:2501,32489.4605639692)
--(axis cs:2500,32475.9831652796)
--(axis cs:2499,32462.4225553586)
--(axis cs:2498,32449.00986864)
--(axis cs:2497,32435.8543963595)
--(axis cs:2496,32422.4556485075)
--(axis cs:2495,32409.0622812653)
--(axis cs:2494,32395.8098454911)
--(axis cs:2493,32382.5791682655)
--(axis cs:2492,32369.1265173348)
--(axis cs:2491,32355.5892998598)
--(axis cs:2490,32342.2902857206)
--(axis cs:2489,32328.8523161482)
--(axis cs:2488,32315.6104595399)
--(axis cs:2487,32302.2371545529)
--(axis cs:2486,32288.7503966631)
--(axis cs:2485,32275.5989213343)
--(axis cs:2484,32261.9820498085)
--(axis cs:2483,32248.6770216726)
--(axis cs:2482,32234.9866503944)
--(axis cs:2481,32221.5836168405)
--(axis cs:2480,32207.8472557104)
--(axis cs:2479,32194.2464949272)
--(axis cs:2478,32180.6674060299)
--(axis cs:2477,32167.3018408911)
--(axis cs:2476,32153.8855528771)
--(axis cs:2475,32140.299063911)
--(axis cs:2474,32127.0849613247)
--(axis cs:2473,32114.0216545543)
--(axis cs:2472,32100.777895099)
--(axis cs:2471,32087.2923236575)
--(axis cs:2470,32073.4098015138)
--(axis cs:2469,32060.1079951341)
--(axis cs:2468,32046.5021358117)
--(axis cs:2467,32032.825117445)
--(axis cs:2466,32019.4196839122)
--(axis cs:2465,32005.8933988003)
--(axis cs:2464,31992.0877241257)
--(axis cs:2463,31978.7814611805)
--(axis cs:2462,31965.372099929)
--(axis cs:2461,31952.066299046)
--(axis cs:2460,31938.4457472649)
--(axis cs:2459,31925.0728373704)
--(axis cs:2458,31911.6949748247)
--(axis cs:2457,31898.3818886538)
--(axis cs:2456,31885.0384600713)
--(axis cs:2455,31871.7879166156)
--(axis cs:2454,31858.489178625)
--(axis cs:2453,31844.9486607555)
--(axis cs:2452,31831.5724285212)
--(axis cs:2451,31818.0654624861)
--(axis cs:2450,31804.7262678434)
--(axis cs:2449,31791.4615864613)
--(axis cs:2448,31778.1940975953)
--(axis cs:2447,31764.7538707874)
--(axis cs:2446,31751.4354072991)
--(axis cs:2445,31737.953657667)
--(axis cs:2444,31724.7915647038)
--(axis cs:2443,31711.2957012994)
--(axis cs:2442,31698.0473604028)
--(axis cs:2441,31684.8690178416)
--(axis cs:2440,31671.3262917527)
--(axis cs:2439,31657.8082663587)
--(axis cs:2438,31644.5144993608)
--(axis cs:2437,31631.1238296342)
--(axis cs:2436,31617.46498836)
--(axis cs:2435,31604.2186383366)
--(axis cs:2434,31590.6991242667)
--(axis cs:2433,31577.0728339632)
--(axis cs:2432,31563.2919633012)
--(axis cs:2431,31549.8076496743)
--(axis cs:2430,31536.5281181692)
--(axis cs:2429,31523.3209281235)
--(axis cs:2428,31509.778049129)
--(axis cs:2427,31496.2861724344)
--(axis cs:2426,31482.9182280848)
--(axis cs:2425,31469.5895927044)
--(axis cs:2424,31456.220503222)
--(axis cs:2423,31442.6192644419)
--(axis cs:2422,31429.0975535485)
--(axis cs:2421,31415.5377453069)
--(axis cs:2420,31401.9657509912)
--(axis cs:2419,31388.4893582427)
--(axis cs:2418,31374.8974384017)
--(axis cs:2417,31361.3269011423)
--(axis cs:2416,31347.8465441844)
--(axis cs:2415,31334.4261624333)
--(axis cs:2414,31321.1948404325)
--(axis cs:2413,31307.6725229806)
--(axis cs:2412,31294.0748551878)
--(axis cs:2411,31280.5057908446)
--(axis cs:2410,31267.2201472577)
--(axis cs:2409,31254.0070095815)
--(axis cs:2408,31240.7703536442)
--(axis cs:2407,31227.560987961)
--(axis cs:2406,31214.0034821056)
--(axis cs:2405,31200.8040774249)
--(axis cs:2404,31187.0728735711)
--(axis cs:2403,31173.8286061882)
--(axis cs:2402,31160.366253907)
--(axis cs:2401,31147.1258652001)
--(axis cs:2400,31133.5841867806)
--(axis cs:2399,31120.1673185124)
--(axis cs:2398,31106.7220808882)
--(axis cs:2397,31093.3624995281)
--(axis cs:2396,31080.2677138306)
--(axis cs:2395,31067.0173768019)
--(axis cs:2394,31053.8130188725)
--(axis cs:2393,31040.3767283166)
--(axis cs:2392,31026.7250229376)
--(axis cs:2391,31013.0858840762)
--(axis cs:2390,30999.5769385299)
--(axis cs:2389,30986.2290037623)
--(axis cs:2388,30972.8186385331)
--(axis cs:2387,30959.7039756216)
--(axis cs:2386,30946.420358469)
--(axis cs:2385,30932.9131697245)
--(axis cs:2384,30919.2560097158)
--(axis cs:2383,30905.7126210394)
--(axis cs:2382,30891.8621014667)
--(axis cs:2381,30878.137536464)
--(axis cs:2380,30864.573414004)
--(axis cs:2379,30851.1561737881)
--(axis cs:2378,30837.8028643353)
--(axis cs:2377,30824.6342574232)
--(axis cs:2376,30811.411773274)
--(axis cs:2375,30797.9633085329)
--(axis cs:2374,30784.4983530962)
--(axis cs:2373,30771.009605796)
--(axis cs:2372,30757.6055998601)
--(axis cs:2371,30744.2738313316)
--(axis cs:2370,30730.8639715154)
--(axis cs:2369,30717.3132750308)
--(axis cs:2368,30703.9976073533)
--(axis cs:2367,30690.3144593412)
--(axis cs:2366,30676.9125315379)
--(axis cs:2365,30663.4105655565)
--(axis cs:2364,30649.9784408026)
--(axis cs:2363,30636.7759233938)
--(axis cs:2362,30623.2467596097)
--(axis cs:2361,30609.7721101092)
--(axis cs:2360,30596.1491448945)
--(axis cs:2359,30582.6874130991)
--(axis cs:2358,30569.2319422345)
--(axis cs:2357,30555.7932537239)
--(axis cs:2356,30542.398400297)
--(axis cs:2355,30529.3053548053)
--(axis cs:2354,30515.8977513914)
--(axis cs:2353,30502.1729442258)
--(axis cs:2352,30488.9038756836)
--(axis cs:2351,30475.3674110078)
--(axis cs:2350,30461.9124070476)
--(axis cs:2349,30448.5886290371)
--(axis cs:2348,30435.1660481611)
--(axis cs:2347,30421.7991595504)
--(axis cs:2346,30408.153534902)
--(axis cs:2345,30394.7365973654)
--(axis cs:2344,30381.4424170397)
--(axis cs:2343,30368.2643710027)
--(axis cs:2342,30354.6779645662)
--(axis cs:2341,30341.3692789181)
--(axis cs:2340,30327.7764188361)
--(axis cs:2339,30314.7788160599)
--(axis cs:2338,30301.3994088625)
--(axis cs:2337,30287.981180642)
--(axis cs:2336,30274.7665078446)
--(axis cs:2335,30261.2674407711)
--(axis cs:2334,30247.7415629493)
--(axis cs:2333,30234.2388390532)
--(axis cs:2332,30220.5627173382)
--(axis cs:2331,30207.1050232161)
--(axis cs:2330,30193.6023004885)
--(axis cs:2329,30180.0314634206)
--(axis cs:2328,30166.3645561977)
--(axis cs:2327,30152.8639852201)
--(axis cs:2326,30139.5617999156)
--(axis cs:2325,30126.0223512783)
--(axis cs:2324,30112.767241022)
--(axis cs:2323,30099.3781131804)
--(axis cs:2322,30086.0181473335)
--(axis cs:2321,30072.6243266774)
--(axis cs:2320,30059.5548926834)
--(axis cs:2319,30045.9137388488)
--(axis cs:2318,30032.2686033758)
--(axis cs:2317,30018.9804301324)
--(axis cs:2316,30005.4047297575)
--(axis cs:2315,29991.9218445749)
--(axis cs:2314,29978.0956583875)
--(axis cs:2313,29964.6991179755)
--(axis cs:2312,29951.1654419941)
--(axis cs:2311,29937.6824456327)
--(axis cs:2310,29924.1061091535)
--(axis cs:2309,29910.7667150501)
--(axis cs:2308,29897.6549521897)
--(axis cs:2307,29884.3910533648)
--(axis cs:2306,29871.1784999166)
--(axis cs:2305,29857.8573539863)
--(axis cs:2304,29844.4604855465)
--(axis cs:2303,29830.9343799259)
--(axis cs:2302,29817.8044443014)
--(axis cs:2301,29804.4383606917)
--(axis cs:2300,29790.7990897213)
--(axis cs:2299,29777.2867291791)
--(axis cs:2298,29763.8102388051)
--(axis cs:2297,29750.8256463253)
--(axis cs:2296,29737.2350848851)
--(axis cs:2295,29723.6845131358)
--(axis cs:2294,29710.1787747013)
--(axis cs:2293,29696.7431784615)
--(axis cs:2292,29683.2729465471)
--(axis cs:2291,29669.7309932897)
--(axis cs:2290,29656.3269578349)
--(axis cs:2289,29642.8911127716)
--(axis cs:2288,29629.412054193)
--(axis cs:2287,29615.8372228658)
--(axis cs:2286,29602.1114003211)
--(axis cs:2285,29588.6761903267)
--(axis cs:2284,29575.2739974267)
--(axis cs:2283,29561.8711975437)
--(axis cs:2282,29548.6267264523)
--(axis cs:2281,29535.4533269911)
--(axis cs:2280,29522.0552649368)
--(axis cs:2279,29508.6374991751)
--(axis cs:2278,29495.1037243656)
--(axis cs:2277,29481.8844730342)
--(axis cs:2276,29468.5698529466)
--(axis cs:2275,29455.0771603753)
--(axis cs:2274,29441.6689662365)
--(axis cs:2273,29428.1837029228)
--(axis cs:2272,29415.1117450992)
--(axis cs:2271,29401.574679545)
--(axis cs:2270,29388.1027535407)
--(axis cs:2269,29374.4239143664)
--(axis cs:2268,29361.0842196791)
--(axis cs:2267,29347.8311107215)
--(axis cs:2266,29334.3674834766)
--(axis cs:2265,29320.6450526893)
--(axis cs:2264,29307.1727696486)
--(axis cs:2263,29293.9022504816)
--(axis cs:2262,29280.5444102245)
--(axis cs:2261,29267.2860206612)
--(axis cs:2260,29253.7752965834)
--(axis cs:2259,29240.3320829302)
--(axis cs:2258,29226.9669670629)
--(axis cs:2257,29213.5265560511)
--(axis cs:2256,29199.9893077445)
--(axis cs:2255,29186.478487813)
--(axis cs:2254,29172.9451795596)
--(axis cs:2253,29159.4058894537)
--(axis cs:2252,29146.1203478611)
--(axis cs:2251,29132.847477125)
--(axis cs:2250,29119.4043961732)
--(axis cs:2249,29106.1474108181)
--(axis cs:2248,29092.7612958575)
--(axis cs:2247,29079.1233330838)
--(axis cs:2246,29065.8950693025)
--(axis cs:2245,29052.5641993821)
--(axis cs:2244,29039.4129890299)
--(axis cs:2243,29026.2400420849)
--(axis cs:2242,29013.0111176356)
--(axis cs:2241,28999.6326658759)
--(axis cs:2240,28986.044463338)
--(axis cs:2239,28972.7418201602)
--(axis cs:2238,28959.7946108505)
--(axis cs:2237,28945.9806227941)
--(axis cs:2236,28932.5949928107)
--(axis cs:2235,28919.0071742976)
--(axis cs:2234,28905.3031265878)
--(axis cs:2233,28891.819506025)
--(axis cs:2232,28878.2612619593)
--(axis cs:2231,28864.7818312469)
--(axis cs:2230,28851.3209757097)
--(axis cs:2229,28838.0481575054)
--(axis cs:2228,28824.5527085264)
--(axis cs:2227,28811.1314399465)
--(axis cs:2226,28797.3231087471)
--(axis cs:2225,28783.9502602706)
--(axis cs:2224,28770.3690138424)
--(axis cs:2223,28756.833332661)
--(axis cs:2222,28743.949180931)
--(axis cs:2221,28730.5452380411)
--(axis cs:2220,28716.9397563722)
--(axis cs:2219,28703.5382001118)
--(axis cs:2218,28690.1497936484)
--(axis cs:2217,28676.7639807325)
--(axis cs:2216,28663.2800834073)
--(axis cs:2215,28649.6839854415)
--(axis cs:2214,28636.1506728419)
--(axis cs:2213,28622.6365151566)
--(axis cs:2212,28609.0512458986)
--(axis cs:2211,28595.7314573214)
--(axis cs:2210,28582.6652190158)
--(axis cs:2209,28569.1127310571)
--(axis cs:2208,28555.8861866013)
--(axis cs:2207,28542.5084563629)
--(axis cs:2206,28528.9903226878)
--(axis cs:2205,28516.0470205732)
--(axis cs:2204,28502.6590437672)
--(axis cs:2203,28489.4389335941)
--(axis cs:2202,28476.2070979746)
--(axis cs:2201,28463.1091631963)
--(axis cs:2200,28449.8068386047)
--(axis cs:2199,28436.3128139736)
--(axis cs:2198,28422.8526642405)
--(axis cs:2197,28409.5046467006)
--(axis cs:2196,28396.2725814305)
--(axis cs:2195,28382.9808920898)
--(axis cs:2194,28369.6232578257)
--(axis cs:2193,28356.2690507746)
--(axis cs:2192,28342.7678747622)
--(axis cs:2191,28329.4016448255)
--(axis cs:2190,28316.0485181162)
--(axis cs:2189,28302.3926380651)
--(axis cs:2188,28288.9563002894)
--(axis cs:2187,28275.3017733067)
--(axis cs:2186,28262.0294559777)
--(axis cs:2185,28248.3440493337)
--(axis cs:2184,28235.0573560488)
--(axis cs:2183,28221.7358847231)
--(axis cs:2182,28207.9265593221)
--(axis cs:2181,28194.6599297223)
--(axis cs:2180,28181.3077222116)
--(axis cs:2179,28168.1362275546)
--(axis cs:2178,28154.6382044258)
--(axis cs:2177,28141.3696591805)
--(axis cs:2176,28127.8415275727)
--(axis cs:2175,28114.248359805)
--(axis cs:2174,28100.812876932)
--(axis cs:2173,28087.3980772419)
--(axis cs:2172,28074.0327612881)
--(axis cs:2171,28060.4959134199)
--(axis cs:2170,28047.0949864804)
--(axis cs:2169,28033.4001647953)
--(axis cs:2168,28020.2820552403)
--(axis cs:2167,28006.8936517655)
--(axis cs:2166,27993.317524083)
--(axis cs:2165,27979.8894955402)
--(axis cs:2164,27966.3277757974)
--(axis cs:2163,27952.9104204389)
--(axis cs:2162,27939.6230953341)
--(axis cs:2161,27925.809719321)
--(axis cs:2160,27912.2176436007)
--(axis cs:2159,27898.8715804462)
--(axis cs:2158,27885.2905031634)
--(axis cs:2157,27871.4948148709)
--(axis cs:2156,27857.969317825)
--(axis cs:2155,27844.4936521771)
--(axis cs:2154,27830.9686497479)
--(axis cs:2153,27817.4051430354)
--(axis cs:2152,27803.6471706568)
--(axis cs:2151,27790.4599754591)
--(axis cs:2150,27777.3472585735)
--(axis cs:2149,27763.8166075377)
--(axis cs:2148,27750.4966045391)
--(axis cs:2147,27736.970814943)
--(axis cs:2146,27723.6480388993)
--(axis cs:2145,27710.5071492767)
--(axis cs:2144,27697.1374258729)
--(axis cs:2143,27683.9743934651)
--(axis cs:2142,27670.5307547241)
--(axis cs:2141,27657.2108641361)
--(axis cs:2140,27643.8097525093)
--(axis cs:2139,27630.551928483)
--(axis cs:2138,27617.3177992551)
--(axis cs:2137,27603.8853761015)
--(axis cs:2136,27590.4496546336)
--(axis cs:2135,27576.9368683066)
--(axis cs:2134,27563.6318742601)
--(axis cs:2133,27550.3501263819)
--(axis cs:2132,27536.9261857712)
--(axis cs:2131,27523.8216044826)
--(axis cs:2130,27510.5045805254)
--(axis cs:2129,27497.1797128601)
--(axis cs:2128,27483.5503166447)
--(axis cs:2127,27470.0313089732)
--(axis cs:2126,27456.6878729443)
--(axis cs:2125,27443.0175836421)
--(axis cs:2124,27429.486515201)
--(axis cs:2123,27416.1047105353)
--(axis cs:2122,27402.8847800593)
--(axis cs:2121,27389.49077079)
--(axis cs:2120,27376.0851420805)
--(axis cs:2119,27362.6160484552)
--(axis cs:2118,27349.2026396159)
--(axis cs:2117,27335.5236715291)
--(axis cs:2116,27321.7152731885)
--(axis cs:2115,27308.0456825242)
--(axis cs:2114,27294.5464263874)
--(axis cs:2113,27281.2384381634)
--(axis cs:2112,27267.9685900311)
--(axis cs:2111,27254.1969928347)
--(axis cs:2110,27240.7618446643)
--(axis cs:2109,27227.6096199336)
--(axis cs:2108,27214.295863058)
--(axis cs:2107,27200.9661669909)
--(axis cs:2106,27187.5282481763)
--(axis cs:2105,27174.0117022562)
--(axis cs:2104,27160.6201823681)
--(axis cs:2103,27146.9338246784)
--(axis cs:2102,27133.4198026101)
--(axis cs:2101,27120.3497657863)
--(axis cs:2100,27106.9313721595)
--(axis cs:2099,27093.5480471703)
--(axis cs:2098,27079.9484044467)
--(axis cs:2097,27066.4026826086)
--(axis cs:2096,27052.8505390022)
--(axis cs:2095,27039.0120742808)
--(axis cs:2094,27025.6120104823)
--(axis cs:2093,27012.5254465478)
--(axis cs:2092,26999.0639632914)
--(axis cs:2091,26985.7313860486)
--(axis cs:2090,26972.3570253013)
--(axis cs:2089,26958.8831082607)
--(axis cs:2088,26945.455917338)
--(axis cs:2087,26932.4893663505)
--(axis cs:2086,26919.2960432546)
--(axis cs:2085,26905.9950583348)
--(axis cs:2084,26892.7337964119)
--(axis cs:2083,26879.2818815567)
--(axis cs:2082,26865.7660832032)
--(axis cs:2081,26852.5231898778)
--(axis cs:2080,26839.1530449821)
--(axis cs:2079,26825.876767368)
--(axis cs:2078,26812.4933143465)
--(axis cs:2077,26798.970111875)
--(axis cs:2076,26785.6943402799)
--(axis cs:2075,26772.2737688608)
--(axis cs:2074,26759.0940985367)
--(axis cs:2073,26745.7317012703)
--(axis cs:2072,26732.3497636226)
--(axis cs:2071,26719.0231891983)
--(axis cs:2070,26705.5791471584)
--(axis cs:2069,26692.0954870319)
--(axis cs:2068,26678.5803610504)
--(axis cs:2067,26665.1579467557)
--(axis cs:2066,26651.6658004924)
--(axis cs:2065,26638.3088768366)
--(axis cs:2064,26625.0516848531)
--(axis cs:2063,26611.9683415145)
--(axis cs:2062,26598.7127260267)
--(axis cs:2061,26585.1520209803)
--(axis cs:2060,26571.7307695989)
--(axis cs:2059,26558.3075350272)
--(axis cs:2058,26545.0280675834)
--(axis cs:2057,26531.6407982525)
--(axis cs:2056,26518.310243242)
--(axis cs:2055,26504.7974374048)
--(axis cs:2054,26491.301778608)
--(axis cs:2053,26477.7086736076)
--(axis cs:2052,26464.2763804577)
--(axis cs:2051,26450.7625595615)
--(axis cs:2050,26437.2220236399)
--(axis cs:2049,26423.8575562166)
--(axis cs:2048,26410.474512969)
--(axis cs:2047,26397.3083377411)
--(axis cs:2046,26384.1260887493)
--(axis cs:2045,26370.4562197896)
--(axis cs:2044,26356.8165721531)
--(axis cs:2043,26343.2108042603)
--(axis cs:2042,26329.81141647)
--(axis cs:2041,26316.3486215718)
--(axis cs:2040,26302.9162796621)
--(axis cs:2039,26289.4561203003)
--(axis cs:2038,26275.8611835252)
--(axis cs:2037,26262.5158755336)
--(axis cs:2036,26249.0501647043)
--(axis cs:2035,26235.2822530385)
--(axis cs:2034,26222.1059873395)
--(axis cs:2033,26208.7268918226)
--(axis cs:2032,26195.2820391343)
--(axis cs:2031,26181.8258695537)
--(axis cs:2030,26168.5027931918)
--(axis cs:2029,26155.0370329074)
--(axis cs:2028,26141.68779864)
--(axis cs:2027,26128.2654638834)
--(axis cs:2026,26114.9771957733)
--(axis cs:2025,26101.6025699983)
--(axis cs:2024,26088.2035242618)
--(axis cs:2023,26074.356578228)
--(axis cs:2022,26060.9893709239)
--(axis cs:2021,26047.6850749846)
--(axis cs:2020,26034.3356909655)
--(axis cs:2019,26020.9010171245)
--(axis cs:2018,26007.2496837743)
--(axis cs:2017,25993.5755393884)
--(axis cs:2016,25980.0078386904)
--(axis cs:2015,25966.5907421014)
--(axis cs:2014,25952.8035455771)
--(axis cs:2013,25939.5707656931)
--(axis cs:2012,25926.1285705267)
--(axis cs:2011,25912.8718930085)
--(axis cs:2010,25899.5621974518)
--(axis cs:2009,25886.1383746351)
--(axis cs:2008,25872.8798654862)
--(axis cs:2007,25859.8465485089)
--(axis cs:2006,25846.4656473896)
--(axis cs:2005,25832.9862867989)
--(axis cs:2004,25819.6590093958)
--(axis cs:2003,25806.2622562547)
--(axis cs:2002,25792.6741294751)
--(axis cs:2001,25779.5140091703)
--(axis cs:2000,25765.9354909628)
--(axis cs:1999,25752.3663659979)
--(axis cs:1998,25738.9782748577)
--(axis cs:1997,25725.7162017193)
--(axis cs:1996,25712.2469042846)
--(axis cs:1995,25698.9894527159)
--(axis cs:1994,25685.5379716275)
--(axis cs:1993,25671.9351362667)
--(axis cs:1992,25658.4034685969)
--(axis cs:1991,25645.2479754205)
--(axis cs:1990,25631.7696989677)
--(axis cs:1989,25618.2604977412)
--(axis cs:1988,25605.2293983616)
--(axis cs:1987,25591.8649062429)
--(axis cs:1986,25578.6208994447)
--(axis cs:1985,25565.3588637405)
--(axis cs:1984,25551.7948063445)
--(axis cs:1983,25538.4926859458)
--(axis cs:1982,25525.0950589029)
--(axis cs:1981,25511.5557479009)
--(axis cs:1980,25498.1340182438)
--(axis cs:1979,25484.7236385705)
--(axis cs:1978,25471.3961850465)
--(axis cs:1977,25457.8548277138)
--(axis cs:1976,25444.2906638065)
--(axis cs:1975,25431.1789348898)
--(axis cs:1974,25417.93443074)
--(axis cs:1973,25404.4324293253)
--(axis cs:1972,25391.3539248482)
--(axis cs:1971,25377.6242205261)
--(axis cs:1970,25364.2036580935)
--(axis cs:1969,25350.9199379736)
--(axis cs:1968,25337.3039920775)
--(axis cs:1967,25323.7856853699)
--(axis cs:1966,25310.2075183206)
--(axis cs:1965,25296.9284031333)
--(axis cs:1964,25283.7561468044)
--(axis cs:1963,25270.2780192687)
--(axis cs:1962,25256.7868912564)
--(axis cs:1961,25243.2950288774)
--(axis cs:1960,25230.1660160152)
--(axis cs:1959,25216.8817803451)
--(axis cs:1958,25203.5061349929)
--(axis cs:1957,25190.2244246488)
--(axis cs:1956,25177.2070421282)
--(axis cs:1955,25163.8065487849)
--(axis cs:1954,25150.5779158961)
--(axis cs:1953,25137.2523008065)
--(axis cs:1952,25123.7379717765)
--(axis cs:1951,25110.4528423572)
--(axis cs:1950,25097.4957940033)
--(axis cs:1949,25084.0607353788)
--(axis cs:1948,25070.718719776)
--(axis cs:1947,25057.4274489277)
--(axis cs:1946,25043.8405158928)
--(axis cs:1945,25030.3728028312)
--(axis cs:1944,25017.0383042089)
--(axis cs:1943,25003.5584115684)
--(axis cs:1942,24990.2719530527)
--(axis cs:1941,24976.794810514)
--(axis cs:1940,24963.4298899439)
--(axis cs:1939,24950.1161277759)
--(axis cs:1938,24937.0337557797)
--(axis cs:1937,24923.3960635132)
--(axis cs:1936,24910.079258715)
--(axis cs:1935,24896.6480372503)
--(axis cs:1934,24883.4755855975)
--(axis cs:1933,24870.3079038666)
--(axis cs:1932,24856.8280514526)
--(axis cs:1931,24843.3250335346)
--(axis cs:1930,24829.9008586705)
--(axis cs:1929,24816.5035477344)
--(axis cs:1928,24802.934811478)
--(axis cs:1927,24789.292193778)
--(axis cs:1926,24775.82098483)
--(axis cs:1925,24762.2014089452)
--(axis cs:1924,24748.6983733151)
--(axis cs:1923,24735.203352157)
--(axis cs:1922,24721.6297901957)
--(axis cs:1921,24708.1561807086)
--(axis cs:1920,24694.7485621457)
--(axis cs:1919,24681.4839033592)
--(axis cs:1918,24668.2162248601)
--(axis cs:1917,24654.6688886782)
--(axis cs:1916,24641.4511760075)
--(axis cs:1915,24627.9322581874)
--(axis cs:1914,24614.5255573728)
--(axis cs:1913,24601.3673093081)
--(axis cs:1912,24587.7744471131)
--(axis cs:1911,24574.1246864719)
--(axis cs:1910,24560.5001694927)
--(axis cs:1909,24546.8772333589)
--(axis cs:1908,24533.3876599876)
--(axis cs:1907,24520.3241222362)
--(axis cs:1906,24507.0706843745)
--(axis cs:1905,24493.7526333145)
--(axis cs:1904,24480.3766656901)
--(axis cs:1903,24467.0562301074)
--(axis cs:1902,24453.5186685888)
--(axis cs:1901,24440.1541174524)
--(axis cs:1900,24426.5657480114)
--(axis cs:1899,24413.0151000207)
--(axis cs:1898,24399.5322266377)
--(axis cs:1897,24386.2621152785)
--(axis cs:1896,24372.6114398419)
--(axis cs:1895,24359.232074926)
--(axis cs:1894,24345.7296107495)
--(axis cs:1893,24332.2278021485)
--(axis cs:1892,24318.4965220997)
--(axis cs:1891,24305.0968047206)
--(axis cs:1890,24291.7052758254)
--(axis cs:1889,24278.3505572638)
--(axis cs:1888,24264.8894767213)
--(axis cs:1887,24251.639680191)
--(axis cs:1886,24238.5093551401)
--(axis cs:1885,24225.1971385361)
--(axis cs:1884,24211.6949792236)
--(axis cs:1883,24198.0353792092)
--(axis cs:1882,24184.6104201209)
--(axis cs:1881,24171.2353112267)
--(axis cs:1880,24157.671034676)
--(axis cs:1879,24144.1146883631)
--(axis cs:1878,24130.7331107562)
--(axis cs:1877,24117.1989345006)
--(axis cs:1876,24103.9102358393)
--(axis cs:1875,24090.799824172)
--(axis cs:1874,24077.1866211229)
--(axis cs:1873,24064.0841597135)
--(axis cs:1872,24050.8210553086)
--(axis cs:1871,24037.4323738062)
--(axis cs:1870,24024.1675213694)
--(axis cs:1869,24010.8606792995)
--(axis cs:1868,23997.3273559706)
--(axis cs:1867,23983.8414645715)
--(axis cs:1866,23970.1436713457)
--(axis cs:1865,23956.5668499478)
--(axis cs:1864,23943.0101646633)
--(axis cs:1863,23929.5851667688)
--(axis cs:1862,23915.9348269734)
--(axis cs:1861,23902.6480858083)
--(axis cs:1860,23889.4429243764)
--(axis cs:1859,23876.0273661245)
--(axis cs:1858,23862.5747989065)
--(axis cs:1857,23849.2184241874)
--(axis cs:1856,23835.808492776)
--(axis cs:1855,23822.4160883702)
--(axis cs:1854,23809.1916130072)
--(axis cs:1853,23795.6692164777)
--(axis cs:1852,23782.2799565702)
--(axis cs:1851,23768.9057579775)
--(axis cs:1850,23755.5637948522)
--(axis cs:1849,23742.0461346095)
--(axis cs:1848,23728.9576741771)
--(axis cs:1847,23715.6342414663)
--(axis cs:1846,23702.1923914112)
--(axis cs:1845,23689.0916258201)
--(axis cs:1844,23675.8376912338)
--(axis cs:1843,23662.2734758249)
--(axis cs:1842,23648.7465967839)
--(axis cs:1841,23635.5161973047)
--(axis cs:1840,23622.237957046)
--(axis cs:1839,23608.6924876558)
--(axis cs:1838,23595.329376495)
--(axis cs:1837,23581.9842022194)
--(axis cs:1836,23568.7903109483)
--(axis cs:1835,23555.3883655158)
--(axis cs:1834,23542.0232458015)
--(axis cs:1833,23528.4879781606)
--(axis cs:1832,23515.1696312052)
--(axis cs:1831,23501.6711621878)
--(axis cs:1830,23488.3702359423)
--(axis cs:1829,23475.086045124)
--(axis cs:1828,23461.766814543)
--(axis cs:1827,23448.8705833366)
--(axis cs:1826,23435.6625222519)
--(axis cs:1825,23421.9624030066)
--(axis cs:1824,23408.6072529061)
--(axis cs:1823,23395.3025852265)
--(axis cs:1822,23382.036871693)
--(axis cs:1821,23368.7460589728)
--(axis cs:1820,23355.5428279572)
--(axis cs:1819,23341.9178221057)
--(axis cs:1818,23328.9634344862)
--(axis cs:1817,23315.574085901)
--(axis cs:1816,23302.1480313733)
--(axis cs:1815,23288.743905587)
--(axis cs:1814,23275.5498293366)
--(axis cs:1813,23262.2835799834)
--(axis cs:1812,23248.8093218272)
--(axis cs:1811,23235.2867869111)
--(axis cs:1810,23222.0641184942)
--(axis cs:1809,23208.6085473428)
--(axis cs:1808,23195.3292943619)
--(axis cs:1807,23181.9986355575)
--(axis cs:1806,23169.036026931)
--(axis cs:1805,23155.7455981412)
--(axis cs:1804,23142.2669164514)
--(axis cs:1803,23128.8621820756)
--(axis cs:1802,23115.3911699474)
--(axis cs:1801,23102.1211360213)
--(axis cs:1800,23088.5717922843)
--(axis cs:1799,23074.8630031626)
--(axis cs:1798,23061.5872518477)
--(axis cs:1797,23048.730226686)
--(axis cs:1796,23035.5656743679)
--(axis cs:1795,23022.2027880424)
--(axis cs:1794,23008.5879122659)
--(axis cs:1793,22995.065776504)
--(axis cs:1792,22981.5408231283)
--(axis cs:1791,22967.974533138)
--(axis cs:1790,22954.7649596684)
--(axis cs:1789,22941.3363954231)
--(axis cs:1788,22928.3741559656)
--(axis cs:1787,22914.8207498109)
--(axis cs:1786,22901.2560285885)
--(axis cs:1785,22887.8589842547)
--(axis cs:1784,22874.7212626964)
--(axis cs:1783,22861.4749111507)
--(axis cs:1782,22848.1343821936)
--(axis cs:1781,22834.7660170448)
--(axis cs:1780,22821.7117524755)
--(axis cs:1779,22808.2000444016)
--(axis cs:1778,22794.7047917999)
--(axis cs:1777,22781.1757000201)
--(axis cs:1776,22767.9037755143)
--(axis cs:1775,22754.5616372745)
--(axis cs:1774,22741.1784402606)
--(axis cs:1773,22727.7592331916)
--(axis cs:1772,22714.2780634958)
--(axis cs:1771,22700.9676041318)
--(axis cs:1770,22687.6674925359)
--(axis cs:1769,22674.2492062613)
--(axis cs:1768,22660.6875059965)
--(axis cs:1767,22647.3480617304)
--(axis cs:1766,22633.8077431034)
--(axis cs:1765,22620.5173049292)
--(axis cs:1764,22607.2299542769)
--(axis cs:1763,22594.1506152631)
--(axis cs:1762,22580.9846322768)
--(axis cs:1761,22567.6147297001)
--(axis cs:1760,22554.3372173622)
--(axis cs:1759,22541.094688578)
--(axis cs:1758,22527.8399464719)
--(axis cs:1757,22514.4691797396)
--(axis cs:1756,22501.2258846178)
--(axis cs:1755,22488.0071383309)
--(axis cs:1754,22474.6316836521)
--(axis cs:1753,22460.9564502998)
--(axis cs:1752,22447.7069332996)
--(axis cs:1751,22434.1426007763)
--(axis cs:1750,22420.7329617597)
--(axis cs:1749,22407.2050954458)
--(axis cs:1748,22393.996385072)
--(axis cs:1747,22380.6835214175)
--(axis cs:1746,22367.3913240128)
--(axis cs:1745,22354.1652811137)
--(axis cs:1744,22340.5910491791)
--(axis cs:1743,22327.4224452052)
--(axis cs:1742,22314.2223083418)
--(axis cs:1741,22301.0430293189)
--(axis cs:1740,22287.875466526)
--(axis cs:1739,22274.3455196564)
--(axis cs:1738,22260.8411324001)
--(axis cs:1737,22247.4107087646)
--(axis cs:1736,22234.0938550921)
--(axis cs:1735,22220.7654731982)
--(axis cs:1734,22207.4331530951)
--(axis cs:1733,22193.907610068)
--(axis cs:1732,22180.5831810177)
--(axis cs:1731,22167.156101988)
--(axis cs:1730,22153.8613398562)
--(axis cs:1729,22140.3949411744)
--(axis cs:1728,22127.2589815011)
--(axis cs:1727,22113.8721578616)
--(axis cs:1726,22100.3721597029)
--(axis cs:1725,22087.0123579095)
--(axis cs:1724,22073.7863411456)
--(axis cs:1723,22060.5589089846)
--(axis cs:1722,22047.2560043842)
--(axis cs:1721,22033.7586386234)
--(axis cs:1720,22020.0607811375)
--(axis cs:1719,22006.7536365229)
--(axis cs:1718,21993.512205293)
--(axis cs:1717,21980.093233945)
--(axis cs:1716,21966.9090308709)
--(axis cs:1715,21953.7230884893)
--(axis cs:1714,21940.3007278204)
--(axis cs:1713,21926.8950557802)
--(axis cs:1712,21913.6559075651)
--(axis cs:1711,21900.1199999342)
--(axis cs:1710,21886.659934973)
--(axis cs:1709,21873.2616477312)
--(axis cs:1708,21859.9373424211)
--(axis cs:1707,21846.5965454185)
--(axis cs:1706,21833.2915402361)
--(axis cs:1705,21820.0642034141)
--(axis cs:1704,21806.8035570352)
--(axis cs:1703,21793.5026845438)
--(axis cs:1702,21780.1857458417)
--(axis cs:1701,21766.7406518318)
--(axis cs:1700,21753.5852630208)
--(axis cs:1699,21740.1892317974)
--(axis cs:1698,21726.9662148084)
--(axis cs:1697,21713.6444367137)
--(axis cs:1696,21700.1805197938)
--(axis cs:1695,21686.6135469668)
--(axis cs:1694,21673.5047681836)
--(axis cs:1693,21659.9193831967)
--(axis cs:1692,21646.5368691021)
--(axis cs:1691,21633.2708798935)
--(axis cs:1690,21619.7471610612)
--(axis cs:1689,21606.3560198702)
--(axis cs:1688,21593.3022832856)
--(axis cs:1687,21579.9303968313)
--(axis cs:1686,21566.6731048781)
--(axis cs:1685,21553.1973346422)
--(axis cs:1684,21539.8921885908)
--(axis cs:1683,21526.2079664488)
--(axis cs:1682,21512.6471021733)
--(axis cs:1681,21499.002838384)
--(axis cs:1680,21485.4452168162)
--(axis cs:1679,21472.1846932993)
--(axis cs:1678,21459.0293044854)
--(axis cs:1677,21445.8685284696)
--(axis cs:1676,21432.7920412737)
--(axis cs:1675,21419.3973169213)
--(axis cs:1674,21405.9220641486)
--(axis cs:1673,21392.4981848745)
--(axis cs:1672,21378.842107165)
--(axis cs:1671,21365.719621956)
--(axis cs:1670,21352.5992593948)
--(axis cs:1669,21339.4617450962)
--(axis cs:1668,21326.1862492813)
--(axis cs:1667,21312.9239702111)
--(axis cs:1666,21299.8512785594)
--(axis cs:1665,21286.4740774347)
--(axis cs:1664,21273.3871485794)
--(axis cs:1663,21260.1348077405)
--(axis cs:1662,21246.8408456197)
--(axis cs:1661,21233.5776138515)
--(axis cs:1660,21220.5739626784)
--(axis cs:1659,21207.1277491913)
--(axis cs:1658,21193.8989839583)
--(axis cs:1657,21180.5377898043)
--(axis cs:1656,21167.34444671)
--(axis cs:1655,21153.7115187239)
--(axis cs:1654,21140.3652457274)
--(axis cs:1653,21126.8349978083)
--(axis cs:1652,21113.1690827977)
--(axis cs:1651,21099.5621082293)
--(axis cs:1650,21086.257098801)
--(axis cs:1649,21072.9541671189)
--(axis cs:1648,21059.6320728739)
--(axis cs:1647,21046.2416226399)
--(axis cs:1646,21032.804113081)
--(axis cs:1645,21019.5953887672)
--(axis cs:1644,21006.3118179059)
--(axis cs:1643,20992.9646373228)
--(axis cs:1642,20979.6494834451)
--(axis cs:1641,20966.6946616326)
--(axis cs:1640,20953.3106544193)
--(axis cs:1639,20939.7241738069)
--(axis cs:1638,20926.2453497168)
--(axis cs:1637,20912.8834567338)
--(axis cs:1636,20899.5273073849)
--(axis cs:1635,20886.1537865573)
--(axis cs:1634,20872.7210546019)
--(axis cs:1633,20859.7060342161)
--(axis cs:1632,20846.4865238769)
--(axis cs:1631,20832.9401022304)
--(axis cs:1630,20819.5618039507)
--(axis cs:1629,20806.4942129682)
--(axis cs:1628,20793.1975083039)
--(axis cs:1627,20780.0171142836)
--(axis cs:1626,20766.8087283696)
--(axis cs:1625,20753.4089331101)
--(axis cs:1624,20740.0871633917)
--(axis cs:1623,20726.8297353777)
--(axis cs:1622,20713.7532503489)
--(axis cs:1621,20700.1243824654)
--(axis cs:1620,20687.0164005264)
--(axis cs:1619,20673.7508338268)
--(axis cs:1618,20660.4740897495)
--(axis cs:1617,20647.3217860023)
--(axis cs:1616,20633.79676509)
--(axis cs:1615,20620.7147217035)
--(axis cs:1614,20607.3036465007)
--(axis cs:1613,20593.8881026002)
--(axis cs:1612,20580.6340964437)
--(axis cs:1611,20567.0689626898)
--(axis cs:1610,20553.7507525969)
--(axis cs:1609,20540.6710558826)
--(axis cs:1608,20527.4927906883)
--(axis cs:1607,20514.1176078333)
--(axis cs:1606,20501.122446885)
--(axis cs:1605,20487.9631613469)
--(axis cs:1604,20474.6434534941)
--(axis cs:1603,20461.3677641356)
--(axis cs:1602,20448.0853505131)
--(axis cs:1601,20434.6779469575)
--(axis cs:1600,20421.5011138554)
--(axis cs:1599,20408.2819012225)
--(axis cs:1598,20395.0302464261)
--(axis cs:1597,20381.7952730153)
--(axis cs:1596,20368.4053843179)
--(axis cs:1595,20355.0755789124)
--(axis cs:1594,20341.852270916)
--(axis cs:1593,20328.700979431)
--(axis cs:1592,20315.8072697882)
--(axis cs:1591,20302.4739525807)
--(axis cs:1590,20288.7725627087)
--(axis cs:1589,20275.0744019118)
--(axis cs:1588,20261.915739651)
--(axis cs:1587,20248.3486711156)
--(axis cs:1586,20234.635589669)
--(axis cs:1585,20221.2660682722)
--(axis cs:1584,20208.0301433959)
--(axis cs:1583,20195.0551828548)
--(axis cs:1582,20181.6956233235)
--(axis cs:1581,20168.4287269622)
--(axis cs:1580,20155.0702166501)
--(axis cs:1579,20141.7751956098)
--(axis cs:1578,20128.4124925851)
--(axis cs:1577,20114.8300903306)
--(axis cs:1576,20101.6664170064)
--(axis cs:1575,20088.2535035641)
--(axis cs:1574,20074.9253282973)
--(axis cs:1573,20061.5494200028)
--(axis cs:1572,20048.163703942)
--(axis cs:1571,20034.9185061343)
--(axis cs:1570,20021.5148782535)
--(axis cs:1569,20008.252753965)
--(axis cs:1568,19994.8524242622)
--(axis cs:1567,19981.4221009557)
--(axis cs:1566,19968.2821199379)
--(axis cs:1565,19955.029651818)
--(axis cs:1564,19941.9420212819)
--(axis cs:1563,19928.7629993901)
--(axis cs:1562,19915.1711730626)
--(axis cs:1561,19902.0779016195)
--(axis cs:1560,19888.7882014344)
--(axis cs:1559,19875.5946286247)
--(axis cs:1558,19862.4407473139)
--(axis cs:1557,19849.269529449)
--(axis cs:1556,19835.9470342886)
--(axis cs:1555,19822.4690044534)
--(axis cs:1554,19809.1091859743)
--(axis cs:1553,19796.0585177742)
--(axis cs:1552,19782.7188531228)
--(axis cs:1551,19769.3539726422)
--(axis cs:1550,19755.9119617933)
--(axis cs:1549,19742.6319379692)
--(axis cs:1548,19729.088211265)
--(axis cs:1547,19715.8850157451)
--(axis cs:1546,19702.4554185844)
--(axis cs:1545,19689.223527886)
--(axis cs:1544,19676.1123292092)
--(axis cs:1543,19662.9661227193)
--(axis cs:1542,19649.5009104052)
--(axis cs:1541,19636.206356816)
--(axis cs:1540,19622.9440893411)
--(axis cs:1539,19609.6547222175)
--(axis cs:1538,19596.7342617852)
--(axis cs:1537,19583.3191533195)
--(axis cs:1536,19570.2752746839)
--(axis cs:1535,19557.0224462648)
--(axis cs:1534,19543.8180375437)
--(axis cs:1533,19530.4517383053)
--(axis cs:1532,19517.2602384127)
--(axis cs:1531,19503.8672417516)
--(axis cs:1530,19490.7057601803)
--(axis cs:1529,19477.2045395558)
--(axis cs:1528,19464.132466691)
--(axis cs:1527,19451.2587838617)
--(axis cs:1526,19437.7732106772)
--(axis cs:1525,19424.4256327171)
--(axis cs:1524,19411.2467045634)
--(axis cs:1523,19397.9962101027)
--(axis cs:1522,19384.3048878595)
--(axis cs:1521,19371.2336940988)
--(axis cs:1520,19357.8700969499)
--(axis cs:1519,19344.6618874549)
--(axis cs:1518,19331.4941304883)
--(axis cs:1517,19317.7799725306)
--(axis cs:1516,19304.3339872916)
--(axis cs:1515,19291.0813661536)
--(axis cs:1514,19277.5949580551)
--(axis cs:1513,19264.4126535955)
--(axis cs:1512,19251.0028495621)
--(axis cs:1511,19237.5376874867)
--(axis cs:1510,19223.9883178562)
--(axis cs:1509,19210.9869746105)
--(axis cs:1508,19197.3585480159)
--(axis cs:1507,19184.0997989667)
--(axis cs:1506,19170.6824441271)
--(axis cs:1505,19157.1883833686)
--(axis cs:1504,19144.1350364294)
--(axis cs:1503,19130.5896328864)
--(axis cs:1502,19117.2345800472)
--(axis cs:1501,19103.8699187095)
--(axis cs:1500,19090.6077851636)
--(axis cs:1499,19077.3055966217)
--(axis cs:1498,19064.1057148584)
--(axis cs:1497,19050.9970121363)
--(axis cs:1496,19037.6788439516)
--(axis cs:1495,19024.2563677555)
--(axis cs:1494,19010.9497761032)
--(axis cs:1493,18997.9344307128)
--(axis cs:1492,18984.7493344887)
--(axis cs:1491,18971.0401816498)
--(axis cs:1490,18957.8164125172)
--(axis cs:1489,18944.5006668931)
--(axis cs:1488,18931.6102152252)
--(axis cs:1487,18918.204571787)
--(axis cs:1486,18904.8719066855)
--(axis cs:1485,18891.5260597684)
--(axis cs:1484,18878.3106700426)
--(axis cs:1483,18865.0667080826)
--(axis cs:1482,18851.9253643687)
--(axis cs:1481,18838.6592241665)
--(axis cs:1480,18825.4749742732)
--(axis cs:1479,18812.3204814232)
--(axis cs:1478,18798.8215369283)
--(axis cs:1477,18785.5443900417)
--(axis cs:1476,18772.5696041192)
--(axis cs:1475,18758.982178677)
--(axis cs:1474,18745.4948845139)
--(axis cs:1473,18731.9335531846)
--(axis cs:1472,18718.3429393907)
--(axis cs:1471,18705.335981008)
--(axis cs:1470,18691.9392832559)
--(axis cs:1469,18678.6046818109)
--(axis cs:1468,18665.3355213245)
--(axis cs:1467,18652.204097266)
--(axis cs:1466,18638.6524802603)
--(axis cs:1465,18625.2487392185)
--(axis cs:1464,18611.8932210576)
--(axis cs:1463,18598.5670377733)
--(axis cs:1462,18585.173774998)
--(axis cs:1461,18571.9906131616)
--(axis cs:1460,18558.7667938896)
--(axis cs:1459,18545.424286554)
--(axis cs:1458,18531.9541905111)
--(axis cs:1457,18518.3222988787)
--(axis cs:1456,18504.9535746438)
--(axis cs:1455,18491.6760456337)
--(axis cs:1454,18478.3081331721)
--(axis cs:1453,18464.75668489)
--(axis cs:1452,18451.2968301211)
--(axis cs:1451,18438.0579747117)
--(axis cs:1450,18424.9174546105)
--(axis cs:1449,18411.6662261641)
--(axis cs:1448,18398.3001385029)
--(axis cs:1447,18384.3901863262)
--(axis cs:1446,18370.9280562726)
--(axis cs:1445,18357.7518943367)
--(axis cs:1444,18344.6116214485)
--(axis cs:1443,18331.3158818825)
--(axis cs:1442,18318.2158370144)
--(axis cs:1441,18304.8868458268)
--(axis cs:1440,18291.6806536041)
--(axis cs:1439,18278.6098118159)
--(axis cs:1438,18265.4312434265)
--(axis cs:1437,18252.145353676)
--(axis cs:1436,18238.6075712964)
--(axis cs:1435,18225.3963071504)
--(axis cs:1434,18212.131196459)
--(axis cs:1433,18198.8393733789)
--(axis cs:1432,18185.4166426653)
--(axis cs:1431,18172.2120244104)
--(axis cs:1430,18158.7802638019)
--(axis cs:1429,18145.3235825241)
--(axis cs:1428,18131.8357008383)
--(axis cs:1427,18118.4301486854)
--(axis cs:1426,18105.3347002096)
--(axis cs:1425,18091.8069371154)
--(axis cs:1424,18078.5379195907)
--(axis cs:1423,18065.3750462786)
--(axis cs:1422,18052.1896166393)
--(axis cs:1421,18038.9318219996)
--(axis cs:1420,18025.5481237507)
--(axis cs:1419,18012.1028350541)
--(axis cs:1418,17998.6802283784)
--(axis cs:1417,17985.5253689183)
--(axis cs:1416,17972.5217515502)
--(axis cs:1415,17959.0546165859)
--(axis cs:1414,17946.0371539124)
--(axis cs:1413,17932.5874739586)
--(axis cs:1412,17919.3794403903)
--(axis cs:1411,17906.1680183147)
--(axis cs:1410,17892.7548597485)
--(axis cs:1409,17879.4795292521)
--(axis cs:1408,17866.2235025978)
--(axis cs:1407,17852.9430576174)
--(axis cs:1406,17839.5439686359)
--(axis cs:1405,17826.4183139794)
--(axis cs:1404,17813.4423724944)
--(axis cs:1403,17800.420669992)
--(axis cs:1402,17787.0755500933)
--(axis cs:1401,17773.8823070761)
--(axis cs:1400,17760.6052912585)
--(axis cs:1399,17747.2665335777)
--(axis cs:1398,17733.7796773051)
--(axis cs:1397,17720.2590161428)
--(axis cs:1396,17706.846705685)
--(axis cs:1395,17693.5198520797)
--(axis cs:1394,17680.3342634193)
--(axis cs:1393,17667.3063101316)
--(axis cs:1392,17654.1750476187)
--(axis cs:1391,17640.6574043065)
--(axis cs:1390,17627.2059052125)
--(axis cs:1389,17613.7817935646)
--(axis cs:1388,17600.7148339901)
--(axis cs:1387,17587.5742195404)
--(axis cs:1386,17574.4079370577)
--(axis cs:1385,17561.0719534959)
--(axis cs:1384,17547.7024307314)
--(axis cs:1383,17534.4450181891)
--(axis cs:1382,17520.9141755052)
--(axis cs:1381,17507.2857540283)
--(axis cs:1380,17494.2086074892)
--(axis cs:1379,17481.1074107493)
--(axis cs:1378,17467.6551957969)
--(axis cs:1377,17454.0486423742)
--(axis cs:1376,17440.6555722928)
--(axis cs:1375,17427.6160979166)
--(axis cs:1374,17414.2042663176)
--(axis cs:1373,17401.1752688628)
--(axis cs:1372,17387.9820124735)
--(axis cs:1371,17374.639817944)
--(axis cs:1370,17361.1853015189)
--(axis cs:1369,17347.5699064631)
--(axis cs:1368,17334.4381024849)
--(axis cs:1367,17321.0188901001)
--(axis cs:1366,17307.5565152401)
--(axis cs:1365,17294.4020699918)
--(axis cs:1364,17280.9746942646)
--(axis cs:1363,17267.8050231772)
--(axis cs:1362,17254.5876870738)
--(axis cs:1361,17241.041162145)
--(axis cs:1360,17227.7126195837)
--(axis cs:1359,17214.2996397413)
--(axis cs:1358,17201.0381758684)
--(axis cs:1357,17187.4903195914)
--(axis cs:1356,17174.2220583417)
--(axis cs:1355,17160.9896313761)
--(axis cs:1354,17147.655984496)
--(axis cs:1353,17134.2704948341)
--(axis cs:1352,17120.9209664033)
--(axis cs:1351,17107.6408529997)
--(axis cs:1350,17094.3489787214)
--(axis cs:1349,17081.1298553912)
--(axis cs:1348,17068.0835268032)
--(axis cs:1347,17054.699419807)
--(axis cs:1346,17041.297079245)
--(axis cs:1345,17027.7887815689)
--(axis cs:1344,17014.8190252915)
--(axis cs:1343,17001.4193686473)
--(axis cs:1342,16988.1960220822)
--(axis cs:1341,16974.8026776459)
--(axis cs:1340,16961.5667203715)
--(axis cs:1339,16947.9924252497)
--(axis cs:1338,16934.4890875193)
--(axis cs:1337,16921.6298052697)
--(axis cs:1336,16908.3438311423)
--(axis cs:1335,16894.7653682845)
--(axis cs:1334,16881.5929840142)
--(axis cs:1333,16868.4908749965)
--(axis cs:1332,16855.0986449311)
--(axis cs:1331,16841.9278201902)
--(axis cs:1330,16828.6526614062)
--(axis cs:1329,16815.7024125474)
--(axis cs:1328,16802.4762229027)
--(axis cs:1327,16789.1238385971)
--(axis cs:1326,16775.9026701212)
--(axis cs:1325,16762.7186611515)
--(axis cs:1324,16749.6226398721)
--(axis cs:1323,16736.4976800943)
--(axis cs:1322,16723.1466663411)
--(axis cs:1321,16709.642354976)
--(axis cs:1320,16696.6510181459)
--(axis cs:1319,16683.5101282639)
--(axis cs:1318,16670.2670896724)
--(axis cs:1317,16656.8634979438)
--(axis cs:1316,16643.760428314)
--(axis cs:1315,16630.6624447618)
--(axis cs:1314,16617.3692292513)
--(axis cs:1313,16604.3499007158)
--(axis cs:1312,16591.2993875026)
--(axis cs:1311,16578.1596703297)
--(axis cs:1310,16565.1975459034)
--(axis cs:1309,16551.789114015)
--(axis cs:1308,16538.6311142297)
--(axis cs:1307,16525.2884392239)
--(axis cs:1306,16512.1543672281)
--(axis cs:1305,16498.8557678574)
--(axis cs:1304,16485.5986710782)
--(axis cs:1303,16472.4652394258)
--(axis cs:1302,16459.5178448755)
--(axis cs:1301,16446.2612888842)
--(axis cs:1300,16432.8393349957)
--(axis cs:1299,16419.3521068134)
--(axis cs:1298,16406.041069313)
--(axis cs:1297,16393.0959789336)
--(axis cs:1296,16379.6642752713)
--(axis cs:1295,16366.037047595)
--(axis cs:1294,16353.0288841209)
--(axis cs:1293,16339.9467300663)
--(axis cs:1292,16326.5746110141)
--(axis cs:1291,16313.1230329976)
--(axis cs:1290,16300.2013658534)
--(axis cs:1289,16287.0593774508)
--(axis cs:1288,16273.9638536617)
--(axis cs:1287,16260.5597110486)
--(axis cs:1286,16247.2349686886)
--(axis cs:1285,16233.8925838458)
--(axis cs:1284,16220.6222037243)
--(axis cs:1283,16207.5077085368)
--(axis cs:1282,16194.3352934008)
--(axis cs:1281,16180.7776659751)
--(axis cs:1280,16167.6758839459)
--(axis cs:1279,16154.3836067737)
--(axis cs:1278,16141.2097986524)
--(axis cs:1277,16127.9884755909)
--(axis cs:1276,16114.6650655952)
--(axis cs:1275,16101.1946335189)
--(axis cs:1274,16087.7936656491)
--(axis cs:1273,16074.5436409847)
--(axis cs:1272,16060.9709843866)
--(axis cs:1271,16047.4818552912)
--(axis cs:1270,16034.0772546016)
--(axis cs:1269,16020.9450870122)
--(axis cs:1268,16007.5123205752)
--(axis cs:1267,15994.5774749731)
--(axis cs:1266,15981.2193924279)
--(axis cs:1265,15967.9405359624)
--(axis cs:1264,15954.5487879461)
--(axis cs:1263,15941.3644127732)
--(axis cs:1262,15928.2317929527)
--(axis cs:1261,15915.230950129)
--(axis cs:1260,15901.7509193342)
--(axis cs:1259,15888.5101917055)
--(axis cs:1258,15875.1521633664)
--(axis cs:1257,15861.6167829031)
--(axis cs:1256,15848.2139124428)
--(axis cs:1255,15834.7533789106)
--(axis cs:1254,15821.7438731428)
--(axis cs:1253,15808.4785474844)
--(axis cs:1252,15795.081701452)
--(axis cs:1251,15781.6514020635)
--(axis cs:1250,15768.6285334827)
--(axis cs:1249,15755.1323448416)
--(axis cs:1248,15741.9029857803)
--(axis cs:1247,15728.7186599378)
--(axis cs:1246,15715.3534010595)
--(axis cs:1245,15702.1422117446)
--(axis cs:1244,15689.0775028774)
--(axis cs:1243,15675.5388785672)
--(axis cs:1242,15662.2442442658)
--(axis cs:1241,15649.0595493746)
--(axis cs:1240,15635.6484788177)
--(axis cs:1239,15622.2507565491)
--(axis cs:1238,15608.8529431406)
--(axis cs:1237,15595.4005193519)
--(axis cs:1236,15582.0540401041)
--(axis cs:1235,15569.1079233754)
--(axis cs:1234,15556.1290094362)
--(axis cs:1233,15542.9425026867)
--(axis cs:1232,15529.7362908872)
--(axis cs:1231,15516.4096195246)
--(axis cs:1230,15503.1483470237)
--(axis cs:1229,15489.7504456478)
--(axis cs:1228,15476.4507822687)
--(axis cs:1227,15462.9913972598)
--(axis cs:1226,15449.5278110094)
--(axis cs:1225,15436.0451545738)
--(axis cs:1224,15422.761010761)
--(axis cs:1223,15409.3939421125)
--(axis cs:1222,15395.9610240484)
--(axis cs:1221,15382.7757079873)
--(axis cs:1220,15369.1997836041)
--(axis cs:1219,15356.2645526726)
--(axis cs:1218,15342.8230149435)
--(axis cs:1217,15329.5714486188)
--(axis cs:1216,15316.4571228066)
--(axis cs:1215,15302.9871968487)
--(axis cs:1214,15289.5503420495)
--(axis cs:1213,15276.0436423572)
--(axis cs:1212,15262.8735650108)
--(axis cs:1211,15249.6600918085)
--(axis cs:1210,15236.3819067463)
--(axis cs:1209,15223.3505888331)
--(axis cs:1208,15209.8874622898)
--(axis cs:1207,15196.5887124348)
--(axis cs:1206,15183.1742043385)
--(axis cs:1205,15170.1553679466)
--(axis cs:1204,15157.1826184497)
--(axis cs:1203,15143.8823178689)
--(axis cs:1202,15130.7063526206)
--(axis cs:1201,15117.4486837973)
--(axis cs:1200,15104.3432552694)
--(axis cs:1199,15090.8782838936)
--(axis cs:1198,15077.6348990714)
--(axis cs:1197,15064.0003895586)
--(axis cs:1196,15050.7422944753)
--(axis cs:1195,15037.3126721586)
--(axis cs:1194,15024.2575321865)
--(axis cs:1193,15011.2125317538)
--(axis cs:1192,14997.9835286295)
--(axis cs:1191,14984.8897240109)
--(axis cs:1190,14971.4839039976)
--(axis cs:1189,14958.1696647487)
--(axis cs:1188,14945.1837969787)
--(axis cs:1187,14931.7653565507)
--(axis cs:1186,14918.3770736095)
--(axis cs:1185,14905.1708964355)
--(axis cs:1184,14891.8963674741)
--(axis cs:1183,14878.6895724217)
--(axis cs:1182,14865.4953422993)
--(axis cs:1181,14852.3000918002)
--(axis cs:1180,14839.0736785067)
--(axis cs:1179,14825.6065616432)
--(axis cs:1178,14812.4513027273)
--(axis cs:1177,14799.1887153126)
--(axis cs:1176,14786.043243377)
--(axis cs:1175,14772.9457147941)
--(axis cs:1174,14759.2135373691)
--(axis cs:1173,14746.103682873)
--(axis cs:1172,14732.6816725346)
--(axis cs:1171,14719.4237976805)
--(axis cs:1170,14705.8991155153)
--(axis cs:1169,14692.9604228059)
--(axis cs:1168,14679.8456275777)
--(axis cs:1167,14666.4749880675)
--(axis cs:1166,14652.9893783)
--(axis cs:1165,14639.4438569421)
--(axis cs:1164,14626.2035231094)
--(axis cs:1163,14613.0672402267)
--(axis cs:1162,14600.024556096)
--(axis cs:1161,14586.9892689971)
--(axis cs:1160,14573.432041741)
--(axis cs:1159,14559.8664521413)
--(axis cs:1158,14546.6507825224)
--(axis cs:1157,14533.1394077274)
--(axis cs:1156,14519.9541903753)
--(axis cs:1155,14506.8028678427)
--(axis cs:1154,14493.4127322302)
--(axis cs:1153,14480.170135404)
--(axis cs:1152,14467.1479534263)
--(axis cs:1151,14453.9428279317)
--(axis cs:1150,14440.7904758879)
--(axis cs:1149,14427.8190923841)
--(axis cs:1148,14414.6125495951)
--(axis cs:1147,14401.1579639898)
--(axis cs:1146,14388.0826818047)
--(axis cs:1145,14374.9017802745)
--(axis cs:1144,14361.5093822116)
--(axis cs:1143,14348.1893348603)
--(axis cs:1142,14334.8624389263)
--(axis cs:1141,14321.9789764853)
--(axis cs:1140,14308.4958809027)
--(axis cs:1139,14295.4977971163)
--(axis cs:1138,14282.2739226989)
--(axis cs:1137,14268.8433323185)
--(axis cs:1136,14255.5742155898)
--(axis cs:1135,14242.1866191953)
--(axis cs:1134,14228.9666787446)
--(axis cs:1133,14215.5676791369)
--(axis cs:1132,14202.1210300915)
--(axis cs:1131,14188.9938966771)
--(axis cs:1130,14175.6436279314)
--(axis cs:1129,14162.474030959)
--(axis cs:1128,14148.8763714385)
--(axis cs:1127,14135.7797868025)
--(axis cs:1126,14122.4533977782)
--(axis cs:1125,14109.4174865232)
--(axis cs:1124,14096.0999337617)
--(axis cs:1123,14083.1974434755)
--(axis cs:1122,14070.1245478765)
--(axis cs:1121,14056.6424867543)
--(axis cs:1120,14043.4430369877)
--(axis cs:1119,14030.0989982625)
--(axis cs:1118,14016.9434771036)
--(axis cs:1117,14003.5858093961)
--(axis cs:1116,13990.4643408974)
--(axis cs:1115,13977.5750954004)
--(axis cs:1114,13964.4909688235)
--(axis cs:1113,13951.3301126451)
--(axis cs:1112,13938.2983561446)
--(axis cs:1111,13924.8522918811)
--(axis cs:1110,13911.697693413)
--(axis cs:1109,13898.510494715)
--(axis cs:1108,13885.2468704203)
--(axis cs:1107,13871.9253655816)
--(axis cs:1106,13858.4102894444)
--(axis cs:1105,13845.250596775)
--(axis cs:1104,13831.9689037085)
--(axis cs:1103,13818.9521088183)
--(axis cs:1102,13805.9201830705)
--(axis cs:1101,13792.5561157804)
--(axis cs:1100,13779.2688323865)
--(axis cs:1099,13766.1635696725)
--(axis cs:1098,13753.0060634571)
--(axis cs:1097,13739.5432976919)
--(axis cs:1096,13726.3846159608)
--(axis cs:1095,13713.2266692812)
--(axis cs:1094,13700.0834723072)
--(axis cs:1093,13687.1185043987)
--(axis cs:1092,13673.5265695484)
--(axis cs:1091,13660.4152569155)
--(axis cs:1090,13647.4824268295)
--(axis cs:1089,13634.0196496416)
--(axis cs:1088,13620.7643354943)
--(axis cs:1087,13607.6704290851)
--(axis cs:1086,13594.4945605235)
--(axis cs:1085,13581.1546378756)
--(axis cs:1084,13567.8965870143)
--(axis cs:1083,13554.8990670262)
--(axis cs:1082,13541.8041689051)
--(axis cs:1081,13528.708357597)
--(axis cs:1080,13515.6283417139)
--(axis cs:1079,13502.6118552083)
--(axis cs:1078,13489.3349321499)
--(axis cs:1077,13475.8693993931)
--(axis cs:1076,13462.9185112957)
--(axis cs:1075,13449.5709987834)
--(axis cs:1074,13436.3943159543)
--(axis cs:1073,13423.2831531498)
--(axis cs:1072,13410.0896579366)
--(axis cs:1071,13396.9503472975)
--(axis cs:1070,13383.5338315417)
--(axis cs:1069,13370.3498505838)
--(axis cs:1068,13357.0435331943)
--(axis cs:1067,13343.7991180199)
--(axis cs:1066,13330.4296628119)
--(axis cs:1065,13317.2380987462)
--(axis cs:1064,13304.0286750831)
--(axis cs:1063,13290.6982029066)
--(axis cs:1062,13277.5833722324)
--(axis cs:1061,13264.3953784545)
--(axis cs:1060,13251.1253461761)
--(axis cs:1059,13237.7351723741)
--(axis cs:1058,13224.3896139862)
--(axis cs:1057,13211.0564510597)
--(axis cs:1056,13198.2706003027)
--(axis cs:1055,13184.8900425775)
--(axis cs:1054,13172.0577279491)
--(axis cs:1053,13158.9052064336)
--(axis cs:1052,13145.8669715608)
--(axis cs:1051,13132.6576107314)
--(axis cs:1050,13119.2532179588)
--(axis cs:1049,13106.1462423707)
--(axis cs:1048,13092.7869263907)
--(axis cs:1047,13079.5325655522)
--(axis cs:1046,13066.2612605496)
--(axis cs:1045,13052.851804192)
--(axis cs:1044,13039.6257076503)
--(axis cs:1043,13026.2564557898)
--(axis cs:1042,13012.8122676164)
--(axis cs:1041,12999.428434601)
--(axis cs:1040,12986.362828729)
--(axis cs:1039,12973.2097481188)
--(axis cs:1038,12960.1847460138)
--(axis cs:1037,12947.0238512043)
--(axis cs:1036,12933.8328338077)
--(axis cs:1035,12920.6657403345)
--(axis cs:1034,12907.320408995)
--(axis cs:1033,12894.0182352303)
--(axis cs:1032,12880.9344934978)
--(axis cs:1031,12867.6143723181)
--(axis cs:1030,12854.1868673143)
--(axis cs:1029,12841.2812563581)
--(axis cs:1028,12828.3016946893)
--(axis cs:1027,12814.9560318354)
--(axis cs:1026,12801.9485143744)
--(axis cs:1025,12788.9075719655)
--(axis cs:1024,12775.5563195966)
--(axis cs:1023,12762.3960769246)
--(axis cs:1022,12749.1825429622)
--(axis cs:1021,12735.9391905273)
--(axis cs:1020,12722.6335348161)
--(axis cs:1019,12709.5210093651)
--(axis cs:1018,12696.1543180725)
--(axis cs:1017,12683.2448203913)
--(axis cs:1016,12669.5974897115)
--(axis cs:1015,12656.512862676)
--(axis cs:1014,12643.3126607242)
--(axis cs:1013,12630.2920316562)
--(axis cs:1012,12616.7567323903)
--(axis cs:1011,12603.7725869516)
--(axis cs:1010,12590.513490192)
--(axis cs:1009,12577.1717315396)
--(axis cs:1008,12563.8892614204)
--(axis cs:1007,12550.7880542923)
--(axis cs:1006,12537.6077388866)
--(axis cs:1005,12524.6799904269)
--(axis cs:1004,12511.5424858478)
--(axis cs:1003,12497.972453578)
--(axis cs:1002,12484.6571341636)
--(axis cs:1001,12471.3820638278)
--(axis cs:1000,12458.067271841)
--(axis cs:999,12444.7086967789)
--(axis cs:998,12431.8407596176)
--(axis cs:997,12418.7043141986)
--(axis cs:996,12405.4754570429)
--(axis cs:995,12392.3268020369)
--(axis cs:994,12379.3869064616)
--(axis cs:993,12366.0618567986)
--(axis cs:992,12353.0018770747)
--(axis cs:991,12339.914273015)
--(axis cs:990,12326.6082150845)
--(axis cs:989,12313.3849597918)
--(axis cs:988,12300.324234182)
--(axis cs:987,12287.2026777335)
--(axis cs:986,12273.9749368969)
--(axis cs:985,12260.9693042167)
--(axis cs:984,12247.6752068612)
--(axis cs:983,12234.3807120526)
--(axis cs:982,12220.929666389)
--(axis cs:981,12207.6042960121)
--(axis cs:980,12194.5180531701)
--(axis cs:979,12181.5486152891)
--(axis cs:978,12168.5923871825)
--(axis cs:977,12155.562986095)
--(axis cs:976,12142.3269310226)
--(axis cs:975,12129.0951899802)
--(axis cs:974,12115.8975389932)
--(axis cs:973,12102.7463793447)
--(axis cs:972,12089.393414951)
--(axis cs:971,12076.6273473642)
--(axis cs:970,12063.3768096629)
--(axis cs:969,12050.2805393177)
--(axis cs:968,12037.0506986579)
--(axis cs:967,12023.8591984819)
--(axis cs:966,12010.9887918976)
--(axis cs:965,11997.5609743632)
--(axis cs:964,11984.3444294907)
--(axis cs:963,11971.3631550436)
--(axis cs:962,11958.2234487726)
--(axis cs:961,11944.978115484)
--(axis cs:960,11931.7892506506)
--(axis cs:959,11918.7034781454)
--(axis cs:958,11905.3715282743)
--(axis cs:957,11892.2449104451)
--(axis cs:956,11879.0080330252)
--(axis cs:955,11865.8713129058)
--(axis cs:954,11852.8456745329)
--(axis cs:953,11839.5386026758)
--(axis cs:952,11826.3836578361)
--(axis cs:951,11813.2640025051)
--(axis cs:950,11799.9344189426)
--(axis cs:949,11786.5091120747)
--(axis cs:948,11773.3221481211)
--(axis cs:947,11760.2917395139)
--(axis cs:946,11747.0617046102)
--(axis cs:945,11733.9778303849)
--(axis cs:944,11720.7667716108)
--(axis cs:943,11707.7220977036)
--(axis cs:942,11694.4955020132)
--(axis cs:941,11681.290797922)
--(axis cs:940,11667.8331212438)
--(axis cs:939,11654.7547020446)
--(axis cs:938,11641.584123873)
--(axis cs:937,11628.6697901555)
--(axis cs:936,11615.3844748529)
--(axis cs:935,11602.0663685336)
--(axis cs:934,11588.7565448395)
--(axis cs:933,11575.6499687667)
--(axis cs:932,11562.6170758404)
--(axis cs:931,11549.4733406545)
--(axis cs:930,11536.2553767098)
--(axis cs:929,11523.0860026533)
--(axis cs:928,11509.9210675258)
--(axis cs:927,11496.4704770403)
--(axis cs:926,11483.2828930711)
--(axis cs:925,11470.4096207185)
--(axis cs:924,11457.4843599143)
--(axis cs:923,11444.2301123616)
--(axis cs:922,11431.2484743037)
--(axis cs:921,11418.0510556419)
--(axis cs:920,11404.9127722145)
--(axis cs:919,11391.7212444951)
--(axis cs:918,11378.3997983139)
--(axis cs:917,11364.9261878072)
--(axis cs:916,11351.7869145799)
--(axis cs:915,11338.6619867415)
--(axis cs:914,11325.3797800698)
--(axis cs:913,11312.0993821217)
--(axis cs:912,11299.132384746)
--(axis cs:911,11286.1204691877)
--(axis cs:910,11272.7890031589)
--(axis cs:909,11259.3847635238)
--(axis cs:908,11246.1955200788)
--(axis cs:907,11233.1078839256)
--(axis cs:906,11219.7878918693)
--(axis cs:905,11206.4545307058)
--(axis cs:904,11193.0982283998)
--(axis cs:903,11180.4782281783)
--(axis cs:902,11167.2831726776)
--(axis cs:901,11154.0586254061)
--(axis cs:900,11140.7529456612)
--(axis cs:899,11127.4661179965)
--(axis cs:898,11114.3925995789)
--(axis cs:897,11100.9846966089)
--(axis cs:896,11087.6182210103)
--(axis cs:895,11074.1972106933)
--(axis cs:894,11061.011858513)
--(axis cs:893,11047.8946851856)
--(axis cs:892,11034.6004686219)
--(axis cs:891,11021.619999099)
--(axis cs:890,11008.4608963798)
--(axis cs:889,10995.4825563904)
--(axis cs:888,10982.1663166899)
--(axis cs:887,10968.9056679604)
--(axis cs:886,10955.8092369949)
--(axis cs:885,10942.690504354)
--(axis cs:884,10929.3049077947)
--(axis cs:883,10916.3765245327)
--(axis cs:882,10902.8849916983)
--(axis cs:881,10889.8294102765)
--(axis cs:880,10876.5107903524)
--(axis cs:879,10863.3139683439)
--(axis cs:878,10849.9576240943)
--(axis cs:877,10836.611730039)
--(axis cs:876,10823.4218941345)
--(axis cs:875,10810.3801242404)
--(axis cs:874,10796.9849579079)
--(axis cs:873,10784.2169805061)
--(axis cs:872,10771.1788371134)
--(axis cs:871,10757.9295135864)
--(axis cs:870,10744.716616739)
--(axis cs:869,10731.3841107349)
--(axis cs:868,10717.9643125423)
--(axis cs:867,10704.5969785004)
--(axis cs:866,10691.0276976504)
--(axis cs:865,10677.8935319255)
--(axis cs:864,10664.6067875192)
--(axis cs:863,10651.1933082293)
--(axis cs:862,10637.9323525865)
--(axis cs:861,10625.0412958889)
--(axis cs:860,10611.6528884149)
--(axis cs:859,10598.3757746046)
--(axis cs:858,10585.1259637254)
--(axis cs:857,10571.7873823036)
--(axis cs:856,10558.3593579864)
--(axis cs:855,10544.8866653891)
--(axis cs:854,10531.8259568361)
--(axis cs:853,10518.6233192824)
--(axis cs:852,10505.5248300385)
--(axis cs:851,10492.0276734839)
--(axis cs:850,10479.0910764614)
--(axis cs:849,10465.862763366)
--(axis cs:848,10452.6203614946)
--(axis cs:847,10439.6121917431)
--(axis cs:846,10426.4457094776)
--(axis cs:845,10412.8931574196)
--(axis cs:844,10399.6493957651)
--(axis cs:843,10386.571050547)
--(axis cs:842,10373.4999286323)
--(axis cs:841,10360.3746563411)
--(axis cs:840,10347.1407632634)
--(axis cs:839,10334.0804647058)
--(axis cs:838,10320.9000761237)
--(axis cs:837,10307.9922722334)
--(axis cs:836,10294.9364582314)
--(axis cs:835,10281.5653689329)
--(axis cs:834,10268.5030779396)
--(axis cs:833,10255.3469435367)
--(axis cs:832,10242.0722971799)
--(axis cs:831,10228.996901161)
--(axis cs:830,10215.734640923)
--(axis cs:829,10202.5414183884)
--(axis cs:828,10189.3613278982)
--(axis cs:827,10175.8839043144)
--(axis cs:826,10162.4407899684)
--(axis cs:825,10149.4241868837)
--(axis cs:824,10135.9229832196)
--(axis cs:823,10122.6880066816)
--(axis cs:822,10109.2282510854)
--(axis cs:821,10095.9726613565)
--(axis cs:820,10082.914129877)
--(axis cs:819,10069.8229180605)
--(axis cs:818,10056.556557397)
--(axis cs:817,10043.3879055029)
--(axis cs:816,10030.1989436832)
--(axis cs:815,10017.2884795733)
--(axis cs:814,10004.2143046431)
--(axis cs:813,9990.9508788314)
--(axis cs:812,9977.94870976524)
--(axis cs:811,9964.69210896377)
--(axis cs:810,9951.44570769679)
--(axis cs:809,9938.33670155941)
--(axis cs:808,9924.98821324795)
--(axis cs:807,9911.50741056615)
--(axis cs:806,9897.92406677568)
--(axis cs:805,9884.92433584439)
--(axis cs:804,9871.59892533008)
--(axis cs:803,9858.76685221956)
--(axis cs:802,9845.35520862267)
--(axis cs:801,9832.16145294597)
--(axis cs:800,9819.14934976007)
--(axis cs:799,9806.17809257569)
--(axis cs:798,9792.90262939259)
--(axis cs:797,9779.64346821709)
--(axis cs:796,9766.48705201044)
--(axis cs:795,9753.37943791666)
--(axis cs:794,9740.1117925549)
--(axis cs:793,9726.86624591194)
--(axis cs:792,9713.73233509493)
--(axis cs:791,9700.46646738818)
--(axis cs:790,9687.35092497186)
--(axis cs:789,9674.12373218723)
--(axis cs:788,9660.62042077473)
--(axis cs:787,9647.40191731919)
--(axis cs:786,9633.98657761489)
--(axis cs:785,9620.73383046562)
--(axis cs:784,9607.54384247071)
--(axis cs:783,9594.24485184881)
--(axis cs:782,9581.03739559135)
--(axis cs:781,9567.98597144248)
--(axis cs:780,9555.08428453359)
--(axis cs:779,9542.24032984164)
--(axis cs:778,9529.20629479565)
--(axis cs:777,9515.66599820451)
--(axis cs:776,9502.54302743054)
--(axis cs:775,9489.13337183783)
--(axis cs:774,9476.06471068568)
--(axis cs:773,9462.66311769473)
--(axis cs:772,9449.2917024544)
--(axis cs:771,9436.17799799178)
--(axis cs:770,9423.11411656192)
--(axis cs:769,9409.70570422769)
--(axis cs:768,9396.62066442884)
--(axis cs:767,9383.48228120233)
--(axis cs:766,9369.90147261179)
--(axis cs:765,9356.72507637446)
--(axis cs:764,9343.73157817656)
--(axis cs:763,9330.65686159796)
--(axis cs:762,9317.48268305442)
--(axis cs:761,9304.19080069259)
--(axis cs:760,9291.09851365859)
--(axis cs:759,9278.03596121804)
--(axis cs:758,9264.67744567655)
--(axis cs:757,9251.5560949419)
--(axis cs:756,9238.47150661329)
--(axis cs:755,9225.19677566447)
--(axis cs:754,9211.8460387227)
--(axis cs:753,9198.39363003421)
--(axis cs:752,9184.99111780972)
--(axis cs:751,9171.69445102475)
--(axis cs:750,9158.29090604003)
--(axis cs:749,9145.11724967009)
--(axis cs:748,9132.24959796915)
--(axis cs:747,9119.03860234947)
--(axis cs:746,9105.80932833682)
--(axis cs:745,9092.40231416053)
--(axis cs:744,9079.23136711926)
--(axis cs:743,9066.15891861423)
--(axis cs:742,9053.2209734083)
--(axis cs:741,9040.10845120042)
--(axis cs:740,9026.88201982915)
--(axis cs:739,9013.36809436076)
--(axis cs:738,9000.44609176051)
--(axis cs:737,8987.01806331173)
--(axis cs:736,8973.7878598638)
--(axis cs:735,8960.68693926529)
--(axis cs:734,8947.39834630489)
--(axis cs:733,8934.01347083977)
--(axis cs:732,8921.09559563398)
--(axis cs:731,8907.96532770265)
--(axis cs:730,8894.87187352692)
--(axis cs:729,8882.1402936511)
--(axis cs:728,8868.99619621093)
--(axis cs:727,8856.23016072844)
--(axis cs:726,8842.96676206062)
--(axis cs:725,8829.79721985872)
--(axis cs:724,8816.48544804908)
--(axis cs:723,8803.30173887675)
--(axis cs:722,8790.25732808862)
--(axis cs:721,8777.28398659322)
--(axis cs:720,8764.33868289746)
--(axis cs:719,8751.37136971627)
--(axis cs:718,8737.95479396044)
--(axis cs:717,8724.6677114809)
--(axis cs:716,8711.59289225692)
--(axis cs:715,8698.4048435376)
--(axis cs:714,8685.23945008056)
--(axis cs:713,8672.09737788967)
--(axis cs:712,8659.27931455561)
--(axis cs:711,8645.91835940876)
--(axis cs:710,8632.74684122606)
--(axis cs:709,8619.32758609375)
--(axis cs:708,8606.33682421063)
--(axis cs:707,8592.93544587527)
--(axis cs:706,8579.45070984863)
--(axis cs:705,8566.26226498912)
--(axis cs:704,8552.86890192683)
--(axis cs:703,8539.68960161429)
--(axis cs:702,8526.53086759902)
--(axis cs:701,8513.11323490604)
--(axis cs:700,8499.74874405514)
--(axis cs:699,8486.45394507636)
--(axis cs:698,8473.18831031514)
--(axis cs:697,8459.95411359156)
--(axis cs:696,8446.79643768654)
--(axis cs:695,8433.87327305029)
--(axis cs:694,8420.52259265438)
--(axis cs:693,8407.10270425613)
--(axis cs:692,8393.47173908667)
--(axis cs:691,8380.12273202853)
--(axis cs:690,8366.80189139087)
--(axis cs:689,8353.83443202433)
--(axis cs:688,8340.54424296036)
--(axis cs:687,8327.1484148146)
--(axis cs:686,8313.78662824622)
--(axis cs:685,8300.7465659991)
--(axis cs:684,8287.48279746359)
--(axis cs:683,8274.31260239774)
--(axis cs:682,8260.77349362148)
--(axis cs:681,8247.21981465006)
--(axis cs:680,8233.94048976115)
--(axis cs:679,8220.68716897697)
--(axis cs:678,8207.28057685325)
--(axis cs:677,8194.13288698053)
--(axis cs:676,8180.91930925513)
--(axis cs:675,8167.68298707176)
--(axis cs:674,8154.05373094712)
--(axis cs:673,8140.86495902769)
--(axis cs:672,8127.44817521171)
--(axis cs:671,8114.10966669272)
--(axis cs:670,8100.81916867835)
--(axis cs:669,8087.58973291503)
--(axis cs:668,8074.18850374146)
--(axis cs:667,8060.88585610569)
--(axis cs:666,8047.54146622866)
--(axis cs:665,8034.33936106899)
--(axis cs:664,8021.07228791183)
--(axis cs:663,8007.56914316842)
--(axis cs:662,7994.39070534869)
--(axis cs:661,7980.91320222572)
--(axis cs:660,7967.48264099916)
--(axis cs:659,7954.33958463593)
--(axis cs:658,7940.94468474307)
--(axis cs:657,7927.56197073703)
--(axis cs:656,7914.19546768127)
--(axis cs:655,7901.09073771516)
--(axis cs:654,7887.8973699776)
--(axis cs:653,7874.75679343522)
--(axis cs:652,7861.24817571)
--(axis cs:651,7847.81681754544)
--(axis cs:650,7834.34228077418)
--(axis cs:649,7821.17838916278)
--(axis cs:648,7807.77691111702)
--(axis cs:647,7794.39284459317)
--(axis cs:646,7781.05153029031)
--(axis cs:645,7767.8300159076)
--(axis cs:644,7754.88390949536)
--(axis cs:643,7741.56856212062)
--(axis cs:642,7728.79802102338)
--(axis cs:641,7715.56529113482)
--(axis cs:640,7702.14559491945)
--(axis cs:639,7689.10610416936)
--(axis cs:638,7675.71840822025)
--(axis cs:637,7662.58939679996)
--(axis cs:636,7649.70337958291)
--(axis cs:635,7636.35861376956)
--(axis cs:634,7623.21416844065)
--(axis cs:633,7610.17728088531)
--(axis cs:632,7596.91720951568)
--(axis cs:631,7583.60332373504)
--(axis cs:630,7570.25704301128)
--(axis cs:629,7557.29046367948)
--(axis cs:628,7543.67038754924)
--(axis cs:627,7530.36641574489)
--(axis cs:626,7517.09893586001)
--(axis cs:625,7503.55573953577)
--(axis cs:624,7490.21840824191)
--(axis cs:623,7476.93970593334)
--(axis cs:622,7463.87137635778)
--(axis cs:621,7450.61428991366)
--(axis cs:620,7437.18411672764)
--(axis cs:619,7423.91714566757)
--(axis cs:618,7410.53595219587)
--(axis cs:617,7397.27959973104)
--(axis cs:616,7384.11883600968)
--(axis cs:615,7370.9198714865)
--(axis cs:614,7357.91295095801)
--(axis cs:613,7344.62140101293)
--(axis cs:612,7331.187088495)
--(axis cs:611,7318.20063942065)
--(axis cs:610,7305.22488930682)
--(axis cs:609,7292.22549494496)
--(axis cs:608,7278.86860709733)
--(axis cs:607,7265.72361343679)
--(axis cs:606,7252.28644830115)
--(axis cs:605,7238.92423190376)
--(axis cs:604,7225.89685947682)
--(axis cs:603,7212.62596237393)
--(axis cs:602,7199.16236824223)
--(axis cs:601,7185.97211481844)
--(axis cs:600,7172.46816604509)
--(axis cs:599,7159.21772490001)
--(axis cs:598,7145.92963913895)
--(axis cs:597,7132.51087816959)
--(axis cs:596,7119.05253564795)
--(axis cs:595,7105.78489811328)
--(axis cs:594,7092.65171964922)
--(axis cs:593,7079.64182520869)
--(axis cs:592,7066.25097487007)
--(axis cs:591,7053.27174030062)
--(axis cs:590,7040.18368871409)
--(axis cs:589,7027.11497553582)
--(axis cs:588,7013.64565842179)
--(axis cs:587,7000.26513842942)
--(axis cs:586,6986.96176693577)
--(axis cs:585,6973.70541758102)
--(axis cs:584,6960.39379225888)
--(axis cs:583,6947.41893790616)
--(axis cs:582,6934.23771472195)
--(axis cs:581,6921.0508934318)
--(axis cs:580,6908.05044519986)
--(axis cs:579,6895.15146409637)
--(axis cs:578,6882.00717093176)
--(axis cs:577,6868.58339628516)
--(axis cs:576,6855.29208607213)
--(axis cs:575,6842.08854257218)
--(axis cs:574,6828.63956200544)
--(axis cs:573,6815.56757852036)
--(axis cs:572,6802.18929710014)
--(axis cs:571,6789.11291141612)
--(axis cs:570,6775.53845793831)
--(axis cs:569,6762.21428867576)
--(axis cs:568,6749.30396491656)
--(axis cs:567,6735.96857348589)
--(axis cs:566,6722.6743518909)
--(axis cs:565,6709.30454310061)
--(axis cs:564,6696.051010714)
--(axis cs:563,6682.75434691561)
--(axis cs:562,6669.39411552769)
--(axis cs:561,6656.46366537045)
--(axis cs:560,6642.92394430171)
--(axis cs:559,6629.73168469625)
--(axis cs:558,6616.61995431832)
--(axis cs:557,6603.27843786446)
--(axis cs:556,6589.86979399444)
--(axis cs:555,6576.60780657313)
--(axis cs:554,6563.61848064268)
--(axis cs:553,6550.10358730272)
--(axis cs:552,6536.79008624136)
--(axis cs:551,6523.55936695008)
--(axis cs:550,6510.25642491478)
--(axis cs:549,6497.1646237171)
--(axis cs:548,6483.96983530594)
--(axis cs:547,6470.66046252932)
--(axis cs:546,6457.26966239674)
--(axis cs:545,6444.01045328161)
--(axis cs:544,6430.66419042095)
--(axis cs:543,6417.4218854643)
--(axis cs:542,6404.15676313247)
--(axis cs:541,6390.77921834668)
--(axis cs:540,6377.58023408554)
--(axis cs:539,6364.25107118231)
--(axis cs:538,6351.05156148019)
--(axis cs:537,6337.77896871004)
--(axis cs:536,6324.71388227371)
--(axis cs:535,6311.37668301271)
--(axis cs:534,6298.11733115561)
--(axis cs:533,6284.80475436027)
--(axis cs:532,6271.6728116411)
--(axis cs:531,6258.43890098659)
--(axis cs:530,6244.94059116628)
--(axis cs:529,6232.07726163489)
--(axis cs:528,6218.6822281394)
--(axis cs:527,6205.51726913679)
--(axis cs:526,6192.52470602101)
--(axis cs:525,6179.27434410544)
--(axis cs:524,6166.44071332859)
--(axis cs:523,6153.19071073132)
--(axis cs:522,6139.92178406182)
--(axis cs:521,6126.87006912862)
--(axis cs:520,6113.79150271188)
--(axis cs:519,6100.67766266378)
--(axis cs:518,6087.27857459632)
--(axis cs:517,6074.06094870677)
--(axis cs:516,6061.00197557559)
--(axis cs:515,6047.69231550232)
--(axis cs:514,6034.56731078234)
--(axis cs:513,6021.07733404059)
--(axis cs:512,6008.08994252209)
--(axis cs:511,5994.80439982293)
--(axis cs:510,5981.21422624387)
--(axis cs:509,5968.044453768)
--(axis cs:508,5954.81303279605)
--(axis cs:507,5941.504622258)
--(axis cs:506,5928.24969606027)
--(axis cs:505,5914.88868708536)
--(axis cs:504,5901.59938915515)
--(axis cs:503,5888.26604889803)
--(axis cs:502,5875.08132354121)
--(axis cs:501,5861.91010557384)
--(axis cs:500,5848.62645816527)
--(axis cs:499,5835.29975059281)
--(axis cs:498,5822.0482858928)
--(axis cs:497,5808.68085436151)
--(axis cs:496,5795.33923587842)
--(axis cs:495,5782.50708032949)
--(axis cs:494,5769.40919194215)
--(axis cs:493,5756.19847809883)
--(axis cs:492,5742.84489805989)
--(axis cs:491,5729.52414162861)
--(axis cs:490,5716.30054626879)
--(axis cs:489,5703.16127678201)
--(axis cs:488,5689.98132229076)
--(axis cs:487,5676.57605227035)
--(axis cs:486,5663.49982301226)
--(axis cs:485,5650.03259692884)
--(axis cs:484,5636.76392377711)
--(axis cs:483,5623.68447336008)
--(axis cs:482,5610.28052497711)
--(axis cs:481,5597.107992733)
--(axis cs:480,5583.90398984468)
--(axis cs:479,5570.27109531622)
--(axis cs:478,5557.06714525489)
--(axis cs:477,5543.98080952673)
--(axis cs:476,5530.94650828997)
--(axis cs:475,5518.11667998473)
--(axis cs:474,5504.72280942212)
--(axis cs:473,5491.67902331499)
--(axis cs:472,5478.70924051906)
--(axis cs:471,5465.84999394147)
--(axis cs:470,5453.03023195876)
--(axis cs:469,5439.67289872132)
--(axis cs:468,5426.35924357566)
--(axis cs:467,5413.15985318428)
--(axis cs:466,5400.24675743336)
--(axis cs:465,5386.9099332519)
--(axis cs:464,5373.6577392819)
--(axis cs:463,5360.3845457111)
--(axis cs:462,5347.01625347614)
--(axis cs:461,5334.01834901822)
--(axis cs:460,5321.05828213962)
--(axis cs:459,5307.91390718601)
--(axis cs:458,5294.88212238243)
--(axis cs:457,5281.89480072299)
--(axis cs:456,5268.68878914547)
--(axis cs:455,5255.62022747025)
--(axis cs:454,5242.50406404348)
--(axis cs:453,5229.3141311366)
--(axis cs:452,5216.17877594525)
--(axis cs:451,5202.94953165229)
--(axis cs:450,5189.54266784827)
--(axis cs:449,5176.24068045353)
--(axis cs:448,5163.25299122062)
--(axis cs:447,5150.20955043649)
--(axis cs:446,5137.03766430173)
--(axis cs:445,5123.82216962947)
--(axis cs:444,5110.58168657683)
--(axis cs:443,5097.59272282629)
--(axis cs:442,5084.39121626962)
--(axis cs:441,5071.2365114269)
--(axis cs:440,5057.896253721)
--(axis cs:439,5044.71136612419)
--(axis cs:438,5031.57066682836)
--(axis cs:437,5018.16353518841)
--(axis cs:436,5005.02777484751)
--(axis cs:435,4991.78839276014)
--(axis cs:434,4978.52396910392)
--(axis cs:433,4965.37892875945)
--(axis cs:432,4952.2512672469)
--(axis cs:431,4939.28903065773)
--(axis cs:430,4926.24090283836)
--(axis cs:429,4913.54255906912)
--(axis cs:428,4900.38794416996)
--(axis cs:427,4887.05927554035)
--(axis cs:426,4873.73671514898)
--(axis cs:425,4860.72528390845)
--(axis cs:424,4847.76146124468)
--(axis cs:423,4834.83706763478)
--(axis cs:422,4821.70104860333)
--(axis cs:421,4809.03351131088)
--(axis cs:420,4796.07849729185)
--(axis cs:419,4783.12945509874)
--(axis cs:418,4770.03357235543)
--(axis cs:417,4756.78820153396)
--(axis cs:416,4743.7162513947)
--(axis cs:415,4730.73528197127)
--(axis cs:414,4717.87927872647)
--(axis cs:413,4704.7594560471)
--(axis cs:412,4692.04527320138)
--(axis cs:411,4679.26347279383)
--(axis cs:410,4666.24060191299)
--(axis cs:409,4652.70532535283)
--(axis cs:408,4640.16240658512)
--(axis cs:407,4627.13884397996)
--(axis cs:406,4614.33697254225)
--(axis cs:405,4601.39889157697)
--(axis cs:404,4588.50520546611)
--(axis cs:403,4575.49859993737)
--(axis cs:402,4562.51325667075)
--(axis cs:401,4549.41580545327)
--(axis cs:400,4536.3766753475)
--(axis cs:399,4523.47416353123)
--(axis cs:398,4510.44646303737)
--(axis cs:397,4497.43562209292)
--(axis cs:396,4484.1107520453)
--(axis cs:395,4471.39878988281)
--(axis cs:394,4458.31875128436)
--(axis cs:393,4445.23958934546)
--(axis cs:392,4432.40336028514)
--(axis cs:391,4419.86800844297)
--(axis cs:390,4406.53428874151)
--(axis cs:389,4393.48252907633)
--(axis cs:388,4380.55869371834)
--(axis cs:387,4367.64076822395)
--(axis cs:386,4354.78273059114)
--(axis cs:385,4341.96827683805)
--(axis cs:384,4328.84020006629)
--(axis cs:383,4315.84370402951)
--(axis cs:382,4303.01432335204)
--(axis cs:381,4290.06919289904)
--(axis cs:380,4277.55985466609)
--(axis cs:379,4264.73152880872)
--(axis cs:378,4252.22086258214)
--(axis cs:377,4239.4953302556)
--(axis cs:376,4226.75648133448)
--(axis cs:375,4214.02718232684)
--(axis cs:374,4201.1781843839)
--(axis cs:373,4188.35235727902)
--(axis cs:372,4175.85758626125)
--(axis cs:371,4163.07636352518)
--(axis cs:370,4150.48639767894)
--(axis cs:369,4138.09724576246)
--(axis cs:368,4125.54594184737)
--(axis cs:367,4113.12440882426)
--(axis cs:366,4100.29685378596)
--(axis cs:365,4087.41093600866)
--(axis cs:364,4074.63613481021)
--(axis cs:363,4061.67030369386)
--(axis cs:362,4049.3358992683)
--(axis cs:361,4036.57858970578)
--(axis cs:360,4023.75966651728)
--(axis cs:359,4011.09921961165)
--(axis cs:358,3998.25773077182)
--(axis cs:357,3985.8982758151)
--(axis cs:356,3973.43360773974)
--(axis cs:355,3961.02800640183)
--(axis cs:354,3948.39026481483)
--(axis cs:353,3935.87658611999)
--(axis cs:352,3923.28659327309)
--(axis cs:351,3910.96558344062)
--(axis cs:350,3898.37978054677)
--(axis cs:349,3885.85669217921)
--(axis cs:348,3873.2984332865)
--(axis cs:347,3860.87393773265)
--(axis cs:346,3848.25416096414)
--(axis cs:345,3835.92001828281)
--(axis cs:344,3823.71720615885)
--(axis cs:343,3811.29187247856)
--(axis cs:342,3798.87674313782)
--(axis cs:341,3786.58413277555)
--(axis cs:340,3773.95958826118)
--(axis cs:339,3761.12629081935)
--(axis cs:338,3748.75210742689)
--(axis cs:337,3736.69164970461)
--(axis cs:336,3724.0540765049)
--(axis cs:335,3711.67804327256)
--(axis cs:334,3699.45885275634)
--(axis cs:333,3687.13724355744)
--(axis cs:332,3674.75215116033)
--(axis cs:331,3662.63450965921)
--(axis cs:330,3650.4041312308)
--(axis cs:329,3638.43717921577)
--(axis cs:328,3626.27848665892)
--(axis cs:327,3613.72303358919)
--(axis cs:326,3601.41677200707)
--(axis cs:325,3589.16301183416)
--(axis cs:324,3576.74914642887)
--(axis cs:323,3564.27108630947)
--(axis cs:322,3551.77443808205)
--(axis cs:321,3539.60145379685)
--(axis cs:320,3526.96053743243)
--(axis cs:319,3514.99287730552)
--(axis cs:318,3503.02334290808)
--(axis cs:317,3490.79734507653)
--(axis cs:316,3478.3937785893)
--(axis cs:315,3465.98911887371)
--(axis cs:314,3453.63038534375)
--(axis cs:313,3441.34174480446)
--(axis cs:312,3429.10953819061)
--(axis cs:311,3416.91814599565)
--(axis cs:310,3404.4765288071)
--(axis cs:309,3392.23228151773)
--(axis cs:308,3380.3466894787)
--(axis cs:307,3368.21065037426)
--(axis cs:306,3355.93201888651)
--(axis cs:305,3343.88059705768)
--(axis cs:304,3331.83893336371)
--(axis cs:303,3319.97142082132)
--(axis cs:302,3307.93791332256)
--(axis cs:301,3295.86892452411)
--(axis cs:300,3283.91198456734)
--(axis cs:299,3271.80921942293)
--(axis cs:298,3259.83640021778)
--(axis cs:297,3247.87396736481)
--(axis cs:296,3235.88100542383)
--(axis cs:295,3223.74790945497)
--(axis cs:294,3211.7126628631)
--(axis cs:293,3199.56724923859)
--(axis cs:292,3187.90661105917)
--(axis cs:291,3175.81275472068)
--(axis cs:290,3163.69860117088)
--(axis cs:289,3151.99321219421)
--(axis cs:288,3140.0278861544)
--(axis cs:287,3128.20109184995)
--(axis cs:286,3116.21222206039)
--(axis cs:285,3104.57045654744)
--(axis cs:284,3092.5669193228)
--(axis cs:283,3080.55053336955)
--(axis cs:282,3068.39950639574)
--(axis cs:281,3056.6180932582)
--(axis cs:280,3044.84474699038)
--(axis cs:279,3033.05801027887)
--(axis cs:278,3020.92088011739)
--(axis cs:277,3008.95592713837)
--(axis cs:276,2997.07861734798)
--(axis cs:275,2985.44030883939)
--(axis cs:274,2973.79270818746)
--(axis cs:273,2961.94239532267)
--(axis cs:272,2950.00822189063)
--(axis cs:271,2938.30417995017)
--(axis cs:270,2926.50077430313)
--(axis cs:269,2914.78847197308)
--(axis cs:268,2902.85042786167)
--(axis cs:267,2891.26857749592)
--(axis cs:266,2879.60144172369)
--(axis cs:265,2867.56911489788)
--(axis cs:264,2855.8749567353)
--(axis cs:263,2844.12930125179)
--(axis cs:262,2832.42371795902)
--(axis cs:261,2820.72715120312)
--(axis cs:260,2808.97012715079)
--(axis cs:259,2797.08972530907)
--(axis cs:258,2785.72191217509)
--(axis cs:257,2774.16377546787)
--(axis cs:256,2762.43769643024)
--(axis cs:255,2750.92362133906)
--(axis cs:254,2739.13132972969)
--(axis cs:253,2727.55647368122)
--(axis cs:252,2716.07631149435)
--(axis cs:251,2704.02239584926)
--(axis cs:250,2692.09231834683)
--(axis cs:249,2680.24326611151)
--(axis cs:248,2668.17905438296)
--(axis cs:247,2656.46737695782)
--(axis cs:246,2644.74807493669)
--(axis cs:245,2632.81089188893)
--(axis cs:244,2620.9346022516)
--(axis cs:243,2609.19527817022)
--(axis cs:242,2597.4181966049)
--(axis cs:241,2585.87105739746)
--(axis cs:240,2574.29978035889)
--(axis cs:239,2562.41242255431)
--(axis cs:238,2550.85865823796)
--(axis cs:237,2538.8071674368)
--(axis cs:236,2527.2163379227)
--(axis cs:235,2515.26703782122)
--(axis cs:234,2503.35698283489)
--(axis cs:233,2491.84871645155)
--(axis cs:232,2480.2556815551)
--(axis cs:231,2468.55819091463)
--(axis cs:230,2456.93327811537)
--(axis cs:229,2445.43369187731)
--(axis cs:228,2434.00302370201)
--(axis cs:227,2421.85998593927)
--(axis cs:226,2410.31865052837)
--(axis cs:225,2398.59216973425)
--(axis cs:224,2386.80356563602)
--(axis cs:223,2374.90640507023)
--(axis cs:222,2363.36456406545)
--(axis cs:221,2351.58698742815)
--(axis cs:220,2340.03521154123)
--(axis cs:219,2328.47282664969)
--(axis cs:218,2316.81924254192)
--(axis cs:217,2305.05300467259)
--(axis cs:216,2293.41546777917)
--(axis cs:215,2281.52487160602)
--(axis cs:214,2270.05133539907)
--(axis cs:213,2258.36229774239)
--(axis cs:212,2247.1852272089)
--(axis cs:211,2235.70404786091)
--(axis cs:210,2223.96274695545)
--(axis cs:209,2212.47269763898)
--(axis cs:208,2200.91366196742)
--(axis cs:207,2189.47271242181)
--(axis cs:206,2178.11538608018)
--(axis cs:205,2166.78403751063)
--(axis cs:204,2155.19660392278)
--(axis cs:203,2143.92622510773)
--(axis cs:202,2132.31721668715)
--(axis cs:201,2120.67631029107)
--(axis cs:200,2109.06067278741)
--(axis cs:199,2097.2620653031)
--(axis cs:198,2085.6962033407)
--(axis cs:197,2073.76906384439)
--(axis cs:196,2062.32844848554)
--(axis cs:195,2051.00765705543)
--(axis cs:194,2039.4153782106)
--(axis cs:193,2027.93093291808)
--(axis cs:192,2016.46439391437)
--(axis cs:191,2004.75043556453)
--(axis cs:190,1993.23289082417)
--(axis cs:189,1981.45599197362)
--(axis cs:188,1969.87877347005)
--(axis cs:187,1958.4067750501)
--(axis cs:186,1947.02630454934)
--(axis cs:185,1935.40633738681)
--(axis cs:184,1924.30401458574)
--(axis cs:183,1912.56752533575)
--(axis cs:182,1901.22634750781)
--(axis cs:181,1889.73068766931)
--(axis cs:180,1878.412904243)
--(axis cs:179,1866.93481170728)
--(axis cs:178,1855.5243765446)
--(axis cs:177,1844.41413539308)
--(axis cs:176,1832.92595440381)
--(axis cs:175,1821.19042565039)
--(axis cs:174,1810.01785994546)
--(axis cs:173,1798.88145863872)
--(axis cs:172,1787.6853072493)
--(axis cs:171,1776.61710722861)
--(axis cs:170,1765.27316317236)
--(axis cs:169,1753.87742282384)
--(axis cs:168,1742.66540818067)
--(axis cs:167,1731.21090755656)
--(axis cs:166,1719.62151356217)
--(axis cs:165,1708.16878843692)
--(axis cs:164,1696.76394658784)
--(axis cs:163,1685.58683633956)
--(axis cs:162,1674.67980901822)
--(axis cs:161,1663.37327518152)
--(axis cs:160,1652.00664681299)
--(axis cs:159,1640.44862654926)
--(axis cs:158,1629.02924880805)
--(axis cs:157,1617.9761007278)
--(axis cs:156,1606.75997490653)
--(axis cs:155,1595.46958930981)
--(axis cs:154,1584.10865783399)
--(axis cs:153,1572.95972703125)
--(axis cs:152,1561.112711497)
--(axis cs:151,1549.79438506299)
--(axis cs:150,1538.70563035421)
--(axis cs:149,1527.10508307128)
--(axis cs:148,1515.73546821991)
--(axis cs:147,1504.6167393452)
--(axis cs:146,1493.41439111383)
--(axis cs:145,1482.33738597644)
--(axis cs:144,1471.18806961383)
--(axis cs:143,1459.74643871815)
--(axis cs:142,1448.63624531354)
--(axis cs:141,1437.29045065031)
--(axis cs:140,1425.92391309594)
--(axis cs:139,1414.93046211771)
--(axis cs:138,1403.41893901647)
--(axis cs:137,1392.01826199154)
--(axis cs:136,1380.70602824585)
--(axis cs:135,1369.18240030444)
--(axis cs:134,1357.82653007183)
--(axis cs:133,1346.50961212714)
--(axis cs:132,1335.32397032175)
--(axis cs:131,1324.02909709443)
--(axis cs:130,1312.61663017368)
--(axis cs:129,1301.47515323899)
--(axis cs:128,1290.01440675654)
--(axis cs:127,1278.76993141933)
--(axis cs:126,1267.16655517646)
--(axis cs:125,1255.77133352781)
--(axis cs:124,1244.45936746824)
--(axis cs:123,1233.14085678701)
--(axis cs:122,1221.68386937245)
--(axis cs:121,1210.22227743771)
--(axis cs:120,1198.99826091181)
--(axis cs:119,1187.84340642876)
--(axis cs:118,1176.454222753)
--(axis cs:117,1165.14929559656)
--(axis cs:116,1153.24811505715)
--(axis cs:115,1142.12841124989)
--(axis cs:114,1130.65336516048)
--(axis cs:113,1119.59199500548)
--(axis cs:112,1108.27119441252)
--(axis cs:111,1097.26316860326)
--(axis cs:110,1085.9213482927)
--(axis cs:109,1074.66534995965)
--(axis cs:108,1063.28236193249)
--(axis cs:107,1051.97453000702)
--(axis cs:106,1040.67414474894)
--(axis cs:105,1029.129927226)
--(axis cs:104,1017.86649768835)
--(axis cs:103,1006.68705465963)
--(axis cs:102,995.352646485748)
--(axis cs:101,984.305441696373)
--(axis cs:100,973.091735427122)
--(axis cs:99,962.071825421022)
--(axis cs:98,950.797103719924)
--(axis cs:97,939.820953162464)
--(axis cs:96,928.437291806436)
--(axis cs:95,917.258584233835)
--(axis cs:94,905.994376885959)
--(axis cs:93,894.877895352155)
--(axis cs:92,883.638321710114)
--(axis cs:91,872.341683910604)
--(axis cs:90,860.68039522262)
--(axis cs:89,849.607696229773)
--(axis cs:88,838.158207020992)
--(axis cs:87,827.113832948714)
--(axis cs:86,815.679581086603)
--(axis cs:85,804.650142453381)
--(axis cs:84,793.521647144429)
--(axis cs:83,782.257630328903)
--(axis cs:82,770.547548337263)
--(axis cs:81,759.451625190528)
--(axis cs:80,748.519322389829)
--(axis cs:79,737.179331265697)
--(axis cs:78,726.024842574628)
--(axis cs:77,714.806878846721)
--(axis cs:76,703.808587992844)
--(axis cs:75,692.628473608975)
--(axis cs:74,681.240622612603)
--(axis cs:73,669.964784583001)
--(axis cs:72,658.708811802015)
--(axis cs:71,647.584511115255)
--(axis cs:70,636.519429093506)
--(axis cs:69,625.180711047284)
--(axis cs:68,614.034400510342)
--(axis cs:67,603.100137259848)
--(axis cs:66,592.114267155375)
--(axis cs:65,581.042098673812)
--(axis cs:64,569.921370805539)
--(axis cs:63,558.602502770366)
--(axis cs:62,547.573221527738)
--(axis cs:61,536.250041529422)
--(axis cs:60,524.93696784813)
--(axis cs:59,513.734141215217)
--(axis cs:58,502.804678985641)
--(axis cs:57,491.858178973756)
--(axis cs:56,480.656572980792)
--(axis cs:55,469.631386248504)
--(axis cs:54,458.481849560214)
--(axis cs:53,447.462886298612)
--(axis cs:52,436.247129021625)
--(axis cs:51,425.244387687728)
--(axis cs:50,413.795256508364)
--(axis cs:49,403.073270172005)
--(axis cs:48,391.766396364654)
--(axis cs:47,380.384980488289)
--(axis cs:46,368.739036178794)
--(axis cs:45,357.623106264493)
--(axis cs:44,346.238717261651)
--(axis cs:43,335.152445504443)
--(axis cs:42,323.888456106944)
--(axis cs:41,312.608488362892)
--(axis cs:40,301.474400531908)
--(axis cs:39,290.198710473674)
--(axis cs:38,279.152376655962)
--(axis cs:37,267.750160457688)
--(axis cs:36,256.56314532305)
--(axis cs:35,245.639770494226)
--(axis cs:34,234.495435779885)
--(axis cs:33,223.667601919003)
--(axis cs:32,212.815094575921)
--(axis cs:31,201.918070233135)
--(axis cs:30,190.914163348377)
--(axis cs:29,180.263258720064)
--(axis cs:28,169.748113799545)
--(axis cs:27,159.072820483954)
--(axis cs:26,148.202073923714)
--(axis cs:25,137.886636625619)
--(axis cs:24,127.805482644746)
--(axis cs:23,117.563683240818)
--(axis cs:22,107.468842207204)
--(axis cs:21,97.7894880581418)
--(axis cs:20,87.8196931209167)
--(axis cs:19,78.2715667597716)
--(axis cs:18,69.1777997591801)
--(axis cs:17,60.8381126368897)
--(axis cs:16,52.0667304220816)
--(axis cs:15,43.4504979566152)
--(axis cs:14,35.1333185528791)
--(axis cs:13,27.6246039582149)
--(axis cs:12,20.1742105367943)
--(axis cs:11,13.5045855286543)
--(axis cs:10,6.86743365291297)
--(axis cs:9,1.31625619078524)
--(axis cs:8,-3.66178009373153)
--(axis cs:7,-8.22529981206361)
--(axis cs:6,-11.9712991555778)
--(axis cs:5,-14.5837222418262)
--(axis cs:4,-16.3257271891911)
--(axis cs:3,-16.5797893117571)
--(axis cs:2,-14.3594504929209)
--(axis cs:1,-10.2924214048527)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,-8.58064255240877)
--(axis cs:1,-3.00535744759127)
--(axis cs:2,-7.69689750572647)
--(axis cs:3,-12.3247785320589)
--(axis cs:4,-16.9558536227895)
--(axis cs:5,-21.5195716924921)
--(axis cs:6,-26.4214165016421)
--(axis cs:7,-30.9505793977657)
--(axis cs:8,-35.8495742710179)
--(axis cs:9,-40.4549092383974)
--(axis cs:10,-44.8470585562005)
--(axis cs:11,-49.6541011779301)
--(axis cs:12,-54.6870027484914)
--(axis cs:13,-59.3709597414311)
--(axis cs:14,-64.2349668391715)
--(axis cs:15,-68.9563200721502)
--(axis cs:16,-73.5856539526888)
--(axis cs:17,-78.2340706708688)
--(axis cs:18,-83.0805612516462)
--(axis cs:19,-87.7387266710822)
--(axis cs:20,-92.3627823559108)
--(axis cs:21,-96.8271124067928)
--(axis cs:22,-101.309442655153)
--(axis cs:23,-106.111167976969)
--(axis cs:24,-110.944295421856)
--(axis cs:25,-115.628940953012)
--(axis cs:26,-120.294178288152)
--(axis cs:27,-125.046105943882)
--(axis cs:28,-129.962294159214)
--(axis cs:29,-134.413204613033)
--(axis cs:30,-139.01354751128)
--(axis cs:31,-143.663502367554)
--(axis cs:32,-148.297853268484)
--(axis cs:33,-152.848000091895)
--(axis cs:34,-157.627775866206)
--(axis cs:35,-162.466657165881)
--(axis cs:36,-167.319804285915)
--(axis cs:37,-172.073673950208)
--(axis cs:38,-176.65966998994)
--(axis cs:39,-181.593368088562)
--(axis cs:40,-186.215358506731)
--(axis cs:41,-191.07320136687)
--(axis cs:42,-195.709173266718)
--(axis cs:43,-200.539776172184)
--(axis cs:44,-205.43752770146)
--(axis cs:45,-210.080786872745)
--(axis cs:46,-214.833174339192)
--(axis cs:47,-219.685856215358)
--(axis cs:48,-224.370058898449)
--(axis cs:49,-228.848368750514)
--(axis cs:50,-233.627914037848)
--(axis cs:51,-238.321628580298)
--(axis cs:52,-243.138163350406)
--(axis cs:53,-247.757558908327)
--(axis cs:54,-252.644304936423)
--(axis cs:55,-257.331362545947)
--(axis cs:56,-262.277983123923)
--(axis cs:57,-266.899090752431)
--(axis cs:58,-271.472352114451)
--(axis cs:59,-276.121657160889)
--(axis cs:60,-280.787707162971)
--(axis cs:61,-285.600514174331)
--(axis cs:62,-290.523341261773)
--(axis cs:63,-294.9352261309)
--(axis cs:64,-299.571632768548)
--(axis cs:65,-304.061321420156)
--(axis cs:66,-308.818431282546)
--(axis cs:67,-313.529217770812)
--(axis cs:68,-318.287937889849)
--(axis cs:69,-323.150665288243)
--(axis cs:70,-327.773279568098)
--(axis cs:71,-332.092058080134)
--(axis cs:72,-336.884704488514)
--(axis cs:73,-341.544829257936)
--(axis cs:74,-346.207019942737)
--(axis cs:75,-351.070392988203)
--(axis cs:76,-355.601722843658)
--(axis cs:77,-360.352522994668)
--(axis cs:78,-365.166539327347)
--(axis cs:79,-370.017481062874)
--(axis cs:80,-374.6905731519)
--(axis cs:81,-379.388943841805)
--(axis cs:82,-383.892683989186)
--(axis cs:83,-388.399181636368)
--(axis cs:84,-393.058038346874)
--(axis cs:85,-397.875136805029)
--(axis cs:86,-402.561672976101)
--(axis cs:87,-407.232408727256)
--(axis cs:88,-412.064806610039)
--(axis cs:89,-416.806296433418)
--(axis cs:90,-421.287114201425)
--(axis cs:91,-425.980087971026)
--(axis cs:92,-430.474377943497)
--(axis cs:93,-435.090769945365)
--(axis cs:94,-439.933994108495)
--(axis cs:95,-444.536889430074)
--(axis cs:96,-449.2695241627)
--(axis cs:97,-453.758170685286)
--(axis cs:98,-458.60198924894)
--(axis cs:99,-463.101824335007)
--(axis cs:100,-468.114246146279)
--(axis cs:101,-472.922853741324)
--(axis cs:102,-477.411762408156)
--(axis cs:103,-482.108467695396)
--(axis cs:104,-486.617284833069)
--(axis cs:105,-491.328575731237)
--(axis cs:106,-495.836187632185)
--(axis cs:107,-500.679287611362)
--(axis cs:108,-505.423411772726)
--(axis cs:109,-510.046300212375)
--(axis cs:110,-514.925676040329)
--(axis cs:111,-519.52505810408)
--(axis cs:112,-524.337101532722)
--(axis cs:113,-528.886279978505)
--(axis cs:114,-533.779205996144)
--(axis cs:115,-538.338900868989)
--(axis cs:116,-543.096665088045)
--(axis cs:117,-547.841234288635)
--(axis cs:118,-552.722942211469)
--(axis cs:119,-557.354538512343)
--(axis cs:120,-562.077243888982)
--(axis cs:121,-566.832884664789)
--(axis cs:122,-571.545107761844)
--(axis cs:123,-576.254765608871)
--(axis cs:124,-580.987041158817)
--(axis cs:125,-585.831790056816)
--(axis cs:126,-590.610238767817)
--(axis cs:127,-595.614049032115)
--(axis cs:128,-600.42031904455)
--(axis cs:129,-605.067760939232)
--(axis cs:130,-609.820264518128)
--(axis cs:131,-614.418571289763)
--(axis cs:132,-619.074896794228)
--(axis cs:133,-623.92486137338)
--(axis cs:134,-628.622187534018)
--(axis cs:135,-633.300716404215)
--(axis cs:136,-637.87836206664)
--(axis cs:137,-642.55301333293)
--(axis cs:138,-647.376588774148)
--(axis cs:139,-651.987949524665)
--(axis cs:140,-656.592598673245)
--(axis cs:141,-661.193814301564)
--(axis cs:142,-665.819325090149)
--(axis cs:143,-670.395318000858)
--(axis cs:144,-674.963010366402)
--(axis cs:145,-679.634851076802)
--(axis cs:146,-684.346913093399)
--(axis cs:147,-689.322096714966)
--(axis cs:148,-693.706426545347)
--(axis cs:149,-698.788658416179)
--(axis cs:150,-703.703401443899)
--(axis cs:151,-708.452797259475)
--(axis cs:152,-713.28354922316)
--(axis cs:153,-718.110702373144)
--(axis cs:154,-722.577027116374)
--(axis cs:155,-727.276855661568)
--(axis cs:156,-731.915604320034)
--(axis cs:157,-736.586886963857)
--(axis cs:158,-741.356520333417)
--(axis cs:159,-746.185041918481)
--(axis cs:160,-750.855030428897)
--(axis cs:161,-755.409963994603)
--(axis cs:162,-760.075222988609)
--(axis cs:163,-764.714153980681)
--(axis cs:164,-769.171969288909)
--(axis cs:165,-773.906455811887)
--(axis cs:166,-778.641220594033)
--(axis cs:167,-783.399930340432)
--(axis cs:168,-787.90968414133)
--(axis cs:169,-792.626795559681)
--(axis cs:170,-797.505166659356)
--(axis cs:171,-802.356690423659)
--(axis cs:172,-807.092365430264)
--(axis cs:173,-811.633728751331)
--(axis cs:174,-816.590382269608)
--(axis cs:175,-821.268542910087)
--(axis cs:176,-825.920502362687)
--(axis cs:177,-830.924006461633)
--(axis cs:178,-835.468804529045)
--(axis cs:179,-840.220526792591)
--(axis cs:180,-844.862521538195)
--(axis cs:181,-849.441775278028)
--(axis cs:182,-854.132302809034)
--(axis cs:183,-859.185559131134)
--(axis cs:184,-863.697776900247)
--(axis cs:185,-868.551229447358)
--(axis cs:186,-873.239673353151)
--(axis cs:187,-878.143379882776)
--(axis cs:188,-882.703951395498)
--(axis cs:189,-887.393399604497)
--(axis cs:190,-891.847347401056)
--(axis cs:191,-896.723928549992)
--(axis cs:192,-901.394321325559)
--(axis cs:193,-905.954089027582)
--(axis cs:194,-910.725829263779)
--(axis cs:195,-915.49779916419)
--(axis cs:196,-920.053554133897)
--(axis cs:197,-924.938952917065)
--(axis cs:198,-929.639167972328)
--(axis cs:199,-934.228099369886)
--(axis cs:200,-938.96031271674)
--(axis cs:201,-943.714490285881)
--(axis cs:202,-948.314174252384)
--(axis cs:203,-952.975505536348)
--(axis cs:204,-957.77265676025)
--(axis cs:205,-962.256393893191)
--(axis cs:206,-967.173770235424)
--(axis cs:207,-971.842645671484)
--(axis cs:208,-976.517361514078)
--(axis cs:209,-981.303352945545)
--(axis cs:210,-985.785611228865)
--(axis cs:211,-990.413376332862)
--(axis cs:212,-995.233632525826)
--(axis cs:213,-999.883149293858)
--(axis cs:214,-1004.78278669748)
--(axis cs:215,-1009.55043175621)
--(axis cs:216,-1014.29711011436)
--(axis cs:217,-1019.07574718538)
--(axis cs:218,-1023.71259934132)
--(axis cs:219,-1028.50630047308)
--(axis cs:220,-1033.2895327073)
--(axis cs:221,-1037.86051335866)
--(axis cs:222,-1042.59528303183)
--(axis cs:223,-1047.37269649589)
--(axis cs:224,-1052.13598377707)
--(axis cs:225,-1056.72931145693)
--(axis cs:226,-1061.22162562612)
--(axis cs:227,-1065.93225866241)
--(axis cs:228,-1070.72375165595)
--(axis cs:229,-1075.46303230505)
--(axis cs:230,-1080.29667082082)
--(axis cs:231,-1085.06168326828)
--(axis cs:232,-1089.70165398289)
--(axis cs:233,-1094.4285524486)
--(axis cs:234,-1098.9269427001)
--(axis cs:235,-1103.56112998745)
--(axis cs:236,-1108.47929734831)
--(axis cs:237,-1113.13346099505)
--(axis cs:238,-1117.72664113102)
--(axis cs:239,-1122.71180234062)
--(axis cs:240,-1127.56972077183)
--(axis cs:241,-1132.14861741647)
--(axis cs:242,-1136.79211660141)
--(axis cs:243,-1141.573127032)
--(axis cs:244,-1146.19729657162)
--(axis cs:245,-1151.07819907091)
--(axis cs:246,-1155.86244121419)
--(axis cs:247,-1160.54586076426)
--(axis cs:248,-1165.1633922152)
--(axis cs:249,-1169.74534278673)
--(axis cs:250,-1174.67084515542)
--(axis cs:251,-1179.25539798127)
--(axis cs:252,-1183.82793939667)
--(axis cs:253,-1188.36073003583)
--(axis cs:254,-1193.35695959583)
--(axis cs:255,-1198.11999277045)
--(axis cs:256,-1203.13723256056)
--(axis cs:257,-1208.10417730592)
--(axis cs:258,-1212.5709574077)
--(axis cs:259,-1217.24435094923)
--(axis cs:260,-1221.9988913358)
--(axis cs:261,-1226.76167625285)
--(axis cs:262,-1231.19036845989)
--(axis cs:263,-1235.97090699256)
--(axis cs:264,-1240.76430874637)
--(axis cs:265,-1245.58682029547)
--(axis cs:266,-1250.14225483112)
--(axis cs:267,-1255.01010244613)
--(axis cs:268,-1259.67343162776)
--(axis cs:269,-1264.30769699817)
--(axis cs:270,-1269.06367988658)
--(axis cs:271,-1273.64220863381)
--(axis cs:272,-1278.1585378911)
--(axis cs:273,-1283.20505378167)
--(axis cs:274,-1287.95210434971)
--(axis cs:275,-1292.63930513963)
--(axis cs:276,-1297.46226921383)
--(axis cs:277,-1302.1965829215)
--(axis cs:278,-1306.87871181581)
--(axis cs:279,-1311.35944569136)
--(axis cs:280,-1315.86656400882)
--(axis cs:281,-1320.57373035441)
--(axis cs:282,-1325.23970501674)
--(axis cs:283,-1329.94079569618)
--(axis cs:284,-1334.94191567614)
--(axis cs:285,-1339.31173027724)
--(axis cs:286,-1343.93699452171)
--(axis cs:287,-1348.66402330734)
--(axis cs:288,-1353.37759049943)
--(axis cs:289,-1358.16560908534)
--(axis cs:290,-1362.81327864956)
--(axis cs:291,-1367.65529053645)
--(axis cs:292,-1372.47780003506)
--(axis cs:293,-1377.05011912631)
--(axis cs:294,-1381.95099043594)
--(axis cs:295,-1386.6166962986)
--(axis cs:296,-1391.27743055124)
--(axis cs:297,-1396.22814187645)
--(axis cs:298,-1400.880031556)
--(axis cs:299,-1405.48944374353)
--(axis cs:300,-1410.17049635229)
--(axis cs:301,-1414.93285516802)
--(axis cs:302,-1419.63908922689)
--(axis cs:303,-1424.68899184539)
--(axis cs:304,-1429.21223407778)
--(axis cs:305,-1433.95548384661)
--(axis cs:306,-1438.58738854334)
--(axis cs:307,-1443.11790526264)
--(axis cs:308,-1447.81151058179)
--(axis cs:309,-1452.92406483351)
--(axis cs:310,-1457.67461872966)
--(axis cs:311,-1462.42088079005)
--(axis cs:312,-1467.06384709829)
--(axis cs:313,-1471.73981506128)
--(axis cs:314,-1476.42159461919)
--(axis cs:315,-1481.03532721317)
--(axis cs:316,-1485.73153691289)
--(axis cs:317,-1490.56943546758)
--(axis cs:318,-1495.25748326385)
--(axis cs:319,-1500.03701120828)
--(axis cs:320,-1504.8189983182)
--(axis cs:321,-1509.33499219106)
--(axis cs:322,-1513.79491891817)
--(axis cs:323,-1518.44737722097)
--(axis cs:324,-1523.25717338145)
--(axis cs:325,-1527.8949933236)
--(axis cs:326,-1532.387804885)
--(axis cs:327,-1537.28494681873)
--(axis cs:328,-1542.09095541441)
--(axis cs:329,-1546.69735235691)
--(axis cs:330,-1551.39678029175)
--(axis cs:331,-1556.25747875477)
--(axis cs:332,-1561.17026317506)
--(axis cs:333,-1565.57452493907)
--(axis cs:334,-1570.42122096331)
--(axis cs:335,-1575.18203651853)
--(axis cs:336,-1579.97343583372)
--(axis cs:337,-1584.4944184123)
--(axis cs:338,-1589.24704272683)
--(axis cs:339,-1593.88896819631)
--(axis cs:340,-1598.48679304122)
--(axis cs:341,-1603.16369540929)
--(axis cs:342,-1608.03192334055)
--(axis cs:343,-1612.80221877836)
--(axis cs:344,-1617.47297104366)
--(axis cs:345,-1622.31826864777)
--(axis cs:346,-1626.91276332676)
--(axis cs:347,-1631.53600534893)
--(axis cs:348,-1636.45553250889)
--(axis cs:349,-1641.09590605041)
--(axis cs:350,-1645.95981606283)
--(axis cs:351,-1650.60879912151)
--(axis cs:352,-1655.43512474786)
--(axis cs:353,-1660.2235982454)
--(axis cs:354,-1664.79381385279)
--(axis cs:355,-1669.59249675325)
--(axis cs:356,-1674.4227552262)
--(axis cs:357,-1679.09450462261)
--(axis cs:358,-1683.89031194292)
--(axis cs:359,-1688.52622803394)
--(axis cs:360,-1693.60378242969)
--(axis cs:361,-1698.29033297212)
--(axis cs:362,-1703.01707560369)
--(axis cs:363,-1707.59676201102)
--(axis cs:364,-1712.40200737707)
--(axis cs:365,-1717.12892950653)
--(axis cs:366,-1721.68647126491)
--(axis cs:367,-1726.64806388957)
--(axis cs:368,-1731.388399411)
--(axis cs:369,-1736.27280444812)
--(axis cs:370,-1740.99858286407)
--(axis cs:371,-1745.67273400545)
--(axis cs:372,-1750.5252359248)
--(axis cs:373,-1755.06587244921)
--(axis cs:374,-1759.78013026733)
--(axis cs:375,-1764.50168018725)
--(axis cs:376,-1769.10130719587)
--(axis cs:377,-1773.76436081177)
--(axis cs:378,-1778.476056487)
--(axis cs:379,-1783.22642927896)
--(axis cs:380,-1787.94883836503)
--(axis cs:381,-1792.85053911758)
--(axis cs:382,-1797.28971523228)
--(axis cs:383,-1801.94108877404)
--(axis cs:384,-1806.5830147732)
--(axis cs:385,-1811.40481515277)
--(axis cs:386,-1816.16230253026)
--(axis cs:387,-1820.91471572955)
--(axis cs:388,-1825.73070743191)
--(axis cs:389,-1830.13555701847)
--(axis cs:390,-1834.72770528058)
--(axis cs:391,-1839.38995299421)
--(axis cs:392,-1844.20498818582)
--(axis cs:393,-1848.98366381324)
--(axis cs:394,-1853.50298412951)
--(axis cs:395,-1858.20241788984)
--(axis cs:396,-1863.0390178817)
--(axis cs:397,-1867.80251450377)
--(axis cs:398,-1872.25303964968)
--(axis cs:399,-1877.11427167456)
--(axis cs:400,-1881.79059546645)
--(axis cs:401,-1886.89075687697)
--(axis cs:402,-1891.54734445175)
--(axis cs:403,-1896.23725817588)
--(axis cs:404,-1900.9165144135)
--(axis cs:405,-1905.84029324955)
--(axis cs:406,-1910.65865148797)
--(axis cs:407,-1915.26303442704)
--(axis cs:408,-1920.19002961405)
--(axis cs:409,-1924.81355074221)
--(axis cs:410,-1929.49847618208)
--(axis cs:411,-1934.17380049023)
--(axis cs:412,-1938.77764245053)
--(axis cs:413,-1943.38934068803)
--(axis cs:414,-1948.25450841139)
--(axis cs:415,-1952.91240505166)
--(axis cs:416,-1957.60723696856)
--(axis cs:417,-1962.44699396202)
--(axis cs:418,-1967.19989114406)
--(axis cs:419,-1972.03091364029)
--(axis cs:420,-1977.13030200962)
--(axis cs:421,-1981.66424068408)
--(axis cs:422,-1986.66513863057)
--(axis cs:423,-1991.40262704547)
--(axis cs:424,-1996.35988517252)
--(axis cs:425,-2001.27664576946)
--(axis cs:426,-2006.38770835787)
--(axis cs:427,-2011.35562667957)
--(axis cs:428,-2016.25857826481)
--(axis cs:429,-2021.31132445568)
--(axis cs:430,-2026.18863092064)
--(axis cs:431,-2031.28068034118)
--(axis cs:432,-2036.54200386503)
--(axis cs:433,-2041.6335784249)
--(axis cs:434,-2046.64632334384)
--(axis cs:435,-2051.65597018628)
--(axis cs:436,-2056.70756339042)
--(axis cs:437,-2061.81720058171)
--(axis cs:438,-2067.12836156958)
--(axis cs:439,-2072.2364939606)
--(axis cs:440,-2077.50522471724)
--(axis cs:441,-2082.63874526897)
--(axis cs:442,-2087.60952386545)
--(axis cs:443,-2092.60256395122)
--(axis cs:444,-2097.6766512846)
--(axis cs:445,-2102.89868366961)
--(axis cs:446,-2107.90017290072)
--(axis cs:447,-2112.97763350638)
--(axis cs:448,-2118.49845167782)
--(axis cs:449,-2123.47047487219)
--(axis cs:450,-2128.60518856153)
--(axis cs:451,-2133.75814910048)
--(axis cs:452,-2138.80810291082)
--(axis cs:453,-2144.09616122077)
--(axis cs:454,-2149.18009276497)
--(axis cs:455,-2154.4420080398)
--(axis cs:456,-2159.60733408588)
--(axis cs:457,-2164.69896209427)
--(axis cs:458,-2169.80711296605)
--(axis cs:459,-2174.92055492789)
--(axis cs:460,-2180.10558245504)
--(axis cs:461,-2185.1504410681)
--(axis cs:462,-2190.34310775194)
--(axis cs:463,-2195.27206364869)
--(axis cs:464,-2200.30564750951)
--(axis cs:465,-2205.60550825045)
--(axis cs:466,-2210.72258984435)
--(axis cs:467,-2215.91372782789)
--(axis cs:468,-2221.28415615996)
--(axis cs:469,-2226.25315984242)
--(axis cs:470,-2231.29982229509)
--(axis cs:471,-2236.60875661316)
--(axis cs:472,-2241.67220564291)
--(axis cs:473,-2246.63744143081)
--(axis cs:474,-2251.81428772431)
--(axis cs:475,-2257.06098995139)
--(axis cs:476,-2262.16037813233)
--(axis cs:477,-2267.40727681951)
--(axis cs:478,-2272.41836936296)
--(axis cs:479,-2277.50602747609)
--(axis cs:480,-2282.67647198998)
--(axis cs:481,-2287.75189632556)
--(axis cs:482,-2292.95614223675)
--(axis cs:483,-2297.88218744749)
--(axis cs:484,-2302.94074139921)
--(axis cs:485,-2307.79675053874)
--(axis cs:486,-2313.20348738817)
--(axis cs:487,-2318.01291029986)
--(axis cs:488,-2323.15621794931)
--(axis cs:489,-2328.47544922174)
--(axis cs:490,-2333.67015994685)
--(axis cs:491,-2338.7991201995)
--(axis cs:492,-2343.92450597602)
--(axis cs:493,-2349.01691390086)
--(axis cs:494,-2354.24409702231)
--(axis cs:495,-2359.41211155151)
--(axis cs:496,-2364.22743230211)
--(axis cs:497,-2369.61229269519)
--(axis cs:498,-2374.55292640465)
--(axis cs:499,-2379.77933849647)
--(axis cs:500,-2385.07791617052)
--(axis cs:501,-2390.29095117613)
--(axis cs:502,-2395.43563767624)
--(axis cs:503,-2400.19347787967)
--(axis cs:504,-2405.4122672408)
--(axis cs:505,-2410.3675780856)
--(axis cs:506,-2415.65002159763)
--(axis cs:507,-2420.58131005644)
--(axis cs:508,-2425.68342950372)
--(axis cs:509,-2430.76017929942)
--(axis cs:510,-2435.62641265286)
--(axis cs:511,-2440.70109330502)
--(axis cs:512,-2445.65916550343)
--(axis cs:513,-2450.73036828171)
--(axis cs:514,-2455.65591794566)
--(axis cs:515,-2460.92825698275)
--(axis cs:516,-2465.72548398645)
--(axis cs:517,-2470.3762982433)
--(axis cs:518,-2475.54538044619)
--(axis cs:519,-2480.37760463124)
--(axis cs:520,-2485.21667308508)
--(axis cs:521,-2490.1806569161)
--(axis cs:522,-2494.86083439227)
--(axis cs:523,-2499.63464055697)
--(axis cs:524,-2504.36067670689)
--(axis cs:525,-2508.95040461736)
--(axis cs:526,-2513.56000294258)
--(axis cs:527,-2518.44706068498)
--(axis cs:528,-2523.03615944363)
--(axis cs:529,-2527.60110609986)
--(axis cs:530,-2532.12724725624)
--(axis cs:531,-2536.37646720846)
--(axis cs:532,-2540.64200301119)
--(axis cs:533,-2544.65155320801)
--(axis cs:534,-2548.62180763141)
--(axis cs:535,-2552.55580172279)
--(axis cs:536,-2556.44776979135)
--(axis cs:537,-2560.41231188783)
--(axis cs:538,-2564.01593825275)
--(axis cs:539,-2567.66138602146)
--(axis cs:540,-2571.31728715272)
--(axis cs:541,-2574.87491502615)
--(axis cs:542,-2578.47986909252)
--(axis cs:543,-2582.51350153427)
--(axis cs:544,-2586.04233462674)
--(axis cs:545,-2589.63676686744)
--(axis cs:546,-2593.03469488951)
--(axis cs:547,-2596.5650237142)
--(axis cs:548,-2600.10537104905)
--(axis cs:549,-2603.58299096175)
--(axis cs:550,-2607.05690802971)
--(axis cs:551,-2610.45099386537)
--(axis cs:552,-2613.9908224879)
--(axis cs:553,-2617.11123935592)
--(axis cs:554,-2620.55846886424)
--(axis cs:555,-2623.7804306812)
--(axis cs:556,-2627.04440827941)
--(axis cs:557,-2630.47483977161)
--(axis cs:558,-2633.86054500022)
--(axis cs:559,-2637.09112842646)
--(axis cs:560,-2640.377696712)
--(axis cs:561,-2643.56664523452)
--(axis cs:562,-2647.26121886071)
--(axis cs:563,-2650.69350053946)
--(axis cs:564,-2654.01641536373)
--(axis cs:565,-2657.33815551789)
--(axis cs:566,-2660.48342105721)
--(axis cs:567,-2663.9537424343)
--(axis cs:568,-2667.22296548096)
--(axis cs:569,-2670.59184249311)
--(axis cs:570,-2674.19939691104)
--(axis cs:571,-2677.38191332817)
--(axis cs:572,-2680.5232568845)
--(axis cs:573,-2684.09645906567)
--(axis cs:574,-2687.35503209102)
--(axis cs:575,-2690.65418011282)
--(axis cs:576,-2694.16060934339)
--(axis cs:577,-2697.77233445301)
--(axis cs:578,-2701.48226675865)
--(axis cs:579,-2705.01495670538)
--(axis cs:580,-2708.58759302037)
--(axis cs:581,-2712.57785680564)
--(axis cs:582,-2716.37565864723)
--(axis cs:583,-2720.86449690718)
--(axis cs:584,-2725.21065971662)
--(axis cs:585,-2729.65020605133)
--(axis cs:586,-2733.98918322224)
--(axis cs:587,-2738.26073337451)
--(axis cs:588,-2742.84133560627)
--(axis cs:589,-2747.57909916187)
--(axis cs:590,-2752.25589692415)
--(axis cs:591,-2756.71060451926)
--(axis cs:592,-2761.87133422774)
--(axis cs:593,-2766.96862285141)
--(axis cs:594,-2771.65898316883)
--(axis cs:595,-2776.78906652838)
--(axis cs:596,-2782.11493704141)
--(axis cs:597,-2787.51291703838)
--(axis cs:598,-2792.78784341519)
--(axis cs:599,-2798.03336102101)
--(axis cs:600,-2803.41125866705)
--(axis cs:601,-2808.5604803233)
--(axis cs:602,-2814.04670450194)
--(axis cs:603,-2819.63534987082)
--(axis cs:604,-2825.08250893317)
--(axis cs:605,-2830.6825412819)
--(axis cs:606,-2836.28226445436)
--(axis cs:607,-2842.09302580541)
--(axis cs:608,-2848.08328789369)
--(axis cs:609,-2853.8140436721)
--(axis cs:610,-2859.67112618701)
--(axis cs:611,-2865.37387648277)
--(axis cs:612,-2871.27344585024)
--(axis cs:613,-2877.0654363346)
--(axis cs:614,-2882.83483220992)
--(axis cs:615,-2888.49048137772)
--(axis cs:616,-2894.62959037645)
--(axis cs:617,-2900.50031430942)
--(axis cs:618,-2906.29793437489)
--(axis cs:619,-2912.36926788147)
--(axis cs:620,-2918.05869105775)
--(axis cs:621,-2923.89346958067)
--(axis cs:622,-2929.83234878204)
--(axis cs:623,-2935.88700481423)
--(axis cs:624,-2941.84663899866)
--(axis cs:625,-2947.70927878962)
--(axis cs:626,-2953.713367171)
--(axis cs:627,-2959.70336608824)
--(axis cs:628,-2965.62283589152)
--(axis cs:629,-2971.66437665689)
--(axis cs:630,-2977.73667136828)
--(axis cs:631,-2983.86951658131)
--(axis cs:632,-2989.89417214025)
--(axis cs:633,-2995.90155161534)
--(axis cs:634,-3001.98205778807)
--(axis cs:635,-3008.06897644032)
--(axis cs:636,-3014.22398312959)
--(axis cs:637,-3020.08540229537)
--(axis cs:638,-3026.32372620999)
--(axis cs:639,-3032.37639842067)
--(axis cs:640,-3038.46547325269)
--(axis cs:641,-3044.67602582082)
--(axis cs:642,-3050.67382096984)
--(axis cs:643,-3056.68217775862)
--(axis cs:644,-3062.77050018402)
--(axis cs:645,-3069.03106727051)
--(axis cs:646,-3075.15462213862)
--(axis cs:647,-3081.2355432652)
--(axis cs:648,-3087.40581998235)
--(axis cs:649,-3093.43041535096)
--(axis cs:650,-3099.64677825862)
--(axis cs:651,-3105.61567015826)
--(axis cs:652,-3111.77090658227)
--(axis cs:653,-3117.86535449467)
--(axis cs:654,-3123.84058544848)
--(axis cs:655,-3129.99173731038)
--(axis cs:656,-3136.14933996139)
--(axis cs:657,-3142.23103013618)
--(axis cs:658,-3148.39098006154)
--(axis cs:659,-3154.5961207577)
--(axis cs:660,-3160.68211954453)
--(axis cs:661,-3166.86251128821)
--(axis cs:662,-3173.04189388918)
--(axis cs:663,-3179.26395762468)
--(axis cs:664,-3185.50822255125)
--(axis cs:665,-3191.75115222114)
--(axis cs:666,-3197.89928360606)
--(axis cs:667,-3204.06158228157)
--(axis cs:668,-3210.11213685515)
--(axis cs:669,-3216.13225900018)
--(axis cs:670,-3222.29659467652)
--(axis cs:671,-3228.43066849331)
--(axis cs:672,-3234.5474608369)
--(axis cs:673,-3240.67327789712)
--(axis cs:674,-3246.71880457398)
--(axis cs:675,-3252.9974416482)
--(axis cs:676,-3259.17803100655)
--(axis cs:677,-3265.27241028492)
--(axis cs:678,-3271.44146003826)
--(axis cs:679,-3277.61381032379)
--(axis cs:680,-3283.68919489102)
--(axis cs:681,-3289.66787890199)
--(axis cs:682,-3295.81864393428)
--(axis cs:683,-3301.86749611964)
--(axis cs:684,-3307.96427289889)
--(axis cs:685,-3313.98220506942)
--(axis cs:686,-3320.1305860177)
--(axis cs:687,-3326.44278087212)
--(axis cs:688,-3332.43676956029)
--(axis cs:689,-3338.51159626906)
--(axis cs:690,-3344.67977179477)
--(axis cs:691,-3350.7976278136)
--(axis cs:692,-3356.85763156414)
--(axis cs:693,-3362.94422876153)
--(axis cs:694,-3369.08785247735)
--(axis cs:695,-3375.0572116297)
--(axis cs:696,-3381.18468862051)
--(axis cs:697,-3387.39673697933)
--(axis cs:698,-3393.34648238681)
--(axis cs:699,-3399.55001425758)
--(axis cs:700,-3405.59458267136)
--(axis cs:701,-3411.7527493709)
--(axis cs:702,-3417.79518080496)
--(axis cs:703,-3423.91419815317)
--(axis cs:704,-3430.0115706547)
--(axis cs:705,-3436.13345608255)
--(axis cs:706,-3442.25040426419)
--(axis cs:707,-3448.38621453232)
--(axis cs:708,-3454.65308641332)
--(axis cs:709,-3460.7442383014)
--(axis cs:710,-3466.92027892693)
--(axis cs:711,-3473.04502884931)
--(axis cs:712,-3479.11724827409)
--(axis cs:713,-3485.29920942195)
--(axis cs:714,-3491.44478970191)
--(axis cs:715,-3497.54540082428)
--(axis cs:716,-3503.6070302769)
--(axis cs:717,-3509.79473372576)
--(axis cs:718,-3516.08447169095)
--(axis cs:719,-3522.24390724407)
--(axis cs:720,-3528.31315684467)
--(axis cs:721,-3534.53343811148)
--(axis cs:722,-3540.63111739888)
--(axis cs:723,-3546.84794381829)
--(axis cs:724,-3552.98215214105)
--(axis cs:725,-3559.23074037489)
--(axis cs:726,-3565.39406139214)
--(axis cs:727,-3571.46885240553)
--(axis cs:728,-3577.79565800674)
--(axis cs:729,-3583.8495841211)
--(axis cs:730,-3590.0430663269)
--(axis cs:731,-3596.27119967854)
--(axis cs:732,-3602.4683427198)
--(axis cs:733,-3608.74135683005)
--(axis cs:734,-3614.96633333955)
--(axis cs:735,-3621.1191197054)
--(axis cs:736,-3627.46192766045)
--(axis cs:737,-3633.55144076223)
--(axis cs:738,-3639.78171791527)
--(axis cs:739,-3646.18959928521)
--(axis cs:740,-3652.38441009625)
--(axis cs:741,-3658.48866769054)
--(axis cs:742,-3664.77882497063)
--(axis cs:743,-3671.05415800384)
--(axis cs:744,-3677.16634974482)
--(axis cs:745,-3683.34973321867)
--(axis cs:746,-3689.53540457591)
--(axis cs:747,-3695.81552050644)
--(axis cs:748,-3701.90448720417)
--(axis cs:749,-3708.13131309709)
--(axis cs:750,-3714.31852085443)
--(axis cs:751,-3720.55312057709)
--(axis cs:752,-3726.73639992148)
--(axis cs:753,-3732.82619825532)
--(axis cs:754,-3739.05115597709)
--(axis cs:755,-3745.31545656122)
--(axis cs:756,-3751.50376323557)
--(axis cs:757,-3757.86364048597)
--(axis cs:758,-3764.1000303324)
--(axis cs:759,-3770.40534646482)
--(axis cs:760,-3776.63733924063)
--(axis cs:761,-3782.65944619271)
--(axis cs:762,-3788.85134705622)
--(axis cs:763,-3795.0301776148)
--(axis cs:764,-3801.10265579113)
--(axis cs:765,-3807.33661791946)
--(axis cs:766,-3813.49929539589)
--(axis cs:767,-3819.61138426857)
--(axis cs:768,-3825.80814800734)
--(axis cs:769,-3831.85222700397)
--(axis cs:770,-3837.82052166193)
--(axis cs:771,-3843.92995962489)
--(axis cs:772,-3850.12506625789)
--(axis cs:773,-3855.95208130113)
--(axis cs:774,-3862.14126137727)
--(axis cs:775,-3868.24373703823)
--(axis cs:776,-3874.34831186382)
--(axis cs:777,-3880.49414797427)
--(axis cs:778,-3886.76273454338)
--(axis cs:779,-3892.85218205693)
--(axis cs:780,-3898.81068073009)
--(axis cs:781,-3904.90142066339)
--(axis cs:782,-3910.98940355155)
--(axis cs:783,-3917.10962661818)
--(axis cs:784,-3923.07746982958)
--(axis cs:785,-3929.05863102516)
--(axis cs:786,-3935.09556229672)
--(axis cs:787,-3941.3836865843)
--(axis cs:788,-3947.44025858978)
--(axis cs:789,-3953.60951519689)
--(axis cs:790,-3959.71307694913)
--(axis cs:791,-3965.69428483145)
--(axis cs:792,-3971.80269938591)
--(axis cs:793,-3978.04582200422)
--(axis cs:794,-3983.95717957336)
--(axis cs:795,-3990.13160995203)
--(axis cs:796,-3996.28254068545)
--(axis cs:797,-4002.32357318795)
--(axis cs:798,-4008.42502260754)
--(axis cs:799,-4014.66015941876)
--(axis cs:800,-4020.6032470662)
--(axis cs:801,-4026.72824536576)
--(axis cs:802,-4032.81648212286)
--(axis cs:803,-4038.88700145209)
--(axis cs:804,-4044.90405399899)
--(axis cs:805,-4050.8036424815)
--(axis cs:806,-4056.98499335717)
--(axis cs:807,-4063.1257272089)
--(axis cs:808,-4069.09675948843)
--(axis cs:809,-4075.21954919052)
--(axis cs:810,-4081.19096598407)
--(axis cs:811,-4087.28890003028)
--(axis cs:812,-4093.20174183984)
--(axis cs:813,-4099.20217538854)
--(axis cs:814,-4105.22900802908)
--(axis cs:815,-4111.31576426206)
--(axis cs:816,-4117.20032804023)
--(axis cs:817,-4123.17979028843)
--(axis cs:818,-4129.18570159094)
--(axis cs:819,-4135.12910330783)
--(axis cs:820,-4141.12587669246)
--(axis cs:821,-4147.10767964425)
--(axis cs:822,-4153.08843018575)
--(axis cs:823,-4158.91463873607)
--(axis cs:824,-4164.98799858057)
--(axis cs:825,-4170.95776031029)
--(axis cs:826,-4176.66717693193)
--(axis cs:827,-4182.52844868283)
--(axis cs:828,-4188.5633945543)
--(axis cs:829,-4194.23709809572)
--(axis cs:830,-4200.12743983708)
--(axis cs:831,-4205.89712949928)
--(axis cs:832,-4211.41981464227)
--(axis cs:833,-4217.36578025909)
--(axis cs:834,-4223.01367958798)
--(axis cs:835,-4228.83251170399)
--(axis cs:836,-4234.49028776014)
--(axis cs:837,-4240.15103882301)
--(axis cs:838,-4245.78676373444)
--(axis cs:839,-4251.59511056128)
--(axis cs:840,-4257.14040654264)
--(axis cs:841,-4262.65242669091)
--(axis cs:842,-4268.06911575247)
--(axis cs:843,-4273.34077417052)
--(axis cs:844,-4278.85531331172)
--(axis cs:845,-4284.14159489622)
--(axis cs:846,-4289.46424183661)
--(axis cs:847,-4294.90333737594)
--(axis cs:848,-4300.00973482137)
--(axis cs:849,-4304.68829348266)
--(axis cs:850,-4309.71541876043)
--(axis cs:851,-4314.8954692779)
--(axis cs:852,-4319.90735783293)
--(axis cs:853,-4324.98986997136)
--(axis cs:854,-4329.97250813893)
--(axis cs:855,-4334.95671826769)
--(axis cs:856,-4339.84737079299)
--(axis cs:857,-4344.66741875046)
--(axis cs:858,-4349.63001918422)
--(axis cs:859,-4354.22222437413)
--(axis cs:860,-4358.87273145326)
--(axis cs:861,-4363.45331923476)
--(axis cs:862,-4368.03938317717)
--(axis cs:863,-4372.63983453255)
--(axis cs:864,-4377.1032670424)
--(axis cs:865,-4381.70306100698)
--(axis cs:866,-4385.96705571649)
--(axis cs:867,-4390.63161744601)
--(axis cs:868,-4395.18207327261)
--(axis cs:869,-4399.55293368424)
--(axis cs:870,-4403.80484664041)
--(axis cs:871,-4408.24131346235)
--(axis cs:872,-4412.39534673501)
--(axis cs:873,-4416.6390041266)
--(axis cs:874,-4421.10253049824)
--(axis cs:875,-4425.36429964248)
--(axis cs:876,-4429.33089767043)
--(axis cs:877,-4433.57301197796)
--(axis cs:878,-4437.93055536914)
--(axis cs:879,-4442.3351282783)
--(axis cs:880,-4446.81239055648)
--(axis cs:881,-4450.84527699882)
--(axis cs:882,-4454.99941256363)
--(axis cs:883,-4459.40161433062)
--(axis cs:884,-4463.64569912248)
--(axis cs:885,-4468.07808623048)
--(axis cs:886,-4472.53943032185)
--(axis cs:887,-4476.67706697043)
--(axis cs:888,-4481.16293322153)
--(axis cs:889,-4485.40968672921)
--(axis cs:890,-4489.60198419302)
--(axis cs:891,-4494.07596341052)
--(axis cs:892,-4498.77224157006)
--(axis cs:893,-4503.27636817264)
--(axis cs:894,-4507.67296013317)
--(axis cs:895,-4512.58059150471)
--(axis cs:896,-4517.0698833723)
--(axis cs:897,-4521.9664971888)
--(axis cs:898,-4526.87874756099)
--(axis cs:899,-4531.85914707529)
--(axis cs:900,-4536.77984138141)
--(axis cs:901,-4541.66592930529)
--(axis cs:902,-4546.87257259151)
--(axis cs:903,-4551.9411038562)
--(axis cs:904,-4557.11412666762)
--(axis cs:905,-4562.19103342496)
--(axis cs:906,-4567.44605259962)
--(axis cs:907,-4572.62350063606)
--(axis cs:908,-4578.13817596853)
--(axis cs:909,-4583.48942632096)
--(axis cs:910,-4589.04937613294)
--(axis cs:911,-4594.6809228116)
--(axis cs:912,-4599.88719950651)
--(axis cs:913,-4605.35906028365)
--(axis cs:914,-4610.84173965146)
--(axis cs:915,-4616.69543903856)
--(axis cs:916,-4622.50588552266)
--(axis cs:917,-4628.20223213221)
--(axis cs:918,-4633.68521662022)
--(axis cs:919,-4639.19614986498)
--(axis cs:920,-4645.11233636046)
--(axis cs:921,-4650.87414457596)
--(axis cs:922,-4656.60242346541)
--(axis cs:923,-4662.49912154299)
--(axis cs:924,-4668.43377808374)
--(axis cs:925,-4674.3188146245)
--(axis cs:926,-4680.17647895817)
--(axis cs:927,-4686.04961397724)
--(axis cs:928,-4692.04382560272)
--(axis cs:929,-4698.17438148691)
--(axis cs:930,-4704.16418245888)
--(axis cs:931,-4710.17013763403)
--(axis cs:932,-4716.14599361906)
--(axis cs:933,-4722.30683092683)
--(axis cs:934,-4728.22881601866)
--(axis cs:935,-4734.23926925644)
--(axis cs:936,-4740.43064457129)
--(axis cs:937,-4746.71245616003)
--(axis cs:938,-4752.88718288938)
--(axis cs:939,-4759.12144400692)
--(axis cs:940,-4765.30472293951)
--(axis cs:941,-4771.35226725879)
--(axis cs:942,-4777.47095004237)
--(axis cs:943,-4783.64966832148)
--(axis cs:944,-4789.7959412943)
--(axis cs:945,-4796.1755494232)
--(axis cs:946,-4802.42511222073)
--(axis cs:947,-4808.63104349927)
--(axis cs:948,-4814.80693953281)
--(axis cs:949,-4820.84826201894)
--(axis cs:950,-4826.92203131963)
--(axis cs:951,-4832.95700216043)
--(axis cs:952,-4838.98750701559)
--(axis cs:953,-4845.1780006427)
--(axis cs:954,-4851.29847735274)
--(axis cs:955,-4857.38015623215)
--(axis cs:956,-4863.25651135025)
--(axis cs:957,-4869.20109918212)
--(axis cs:958,-4875.4214959237)
--(axis cs:959,-4881.29409008903)
--(axis cs:960,-4887.11743663802)
--(axis cs:961,-4892.82101925636)
--(axis cs:962,-4898.79768616573)
--(axis cs:963,-4904.83841966948)
--(axis cs:964,-4911.03108984335)
--(axis cs:965,-4916.84610235734)
--(axis cs:966,-4922.9275319527)
--(axis cs:967,-4928.8496381176)
--(axis cs:968,-4934.90646258301)
--(axis cs:969,-4940.81580353526)
--(axis cs:970,-4946.77679238218)
--(axis cs:971,-4952.75335228757)
--(axis cs:972,-4958.80766066734)
--(axis cs:973,-4964.83947163195)
--(axis cs:974,-4970.9469808134)
--(axis cs:975,-4976.884233935)
--(axis cs:976,-4983.05227366679)
--(axis cs:977,-4988.88836700275)
--(axis cs:978,-4994.93991774127)
--(axis cs:979,-5000.78673010785)
--(axis cs:980,-5006.89567301188)
--(axis cs:981,-5012.87845157696)
--(axis cs:982,-5019.12846232135)
--(axis cs:983,-5025.09255529595)
--(axis cs:984,-5031.26094396727)
--(axis cs:985,-5037.4040840997)
--(axis cs:986,-5043.65149033761)
--(axis cs:987,-5049.85190644616)
--(axis cs:988,-5055.96027250264)
--(axis cs:989,-5062.13310328726)
--(axis cs:990,-5068.31370516292)
--(axis cs:991,-5074.38425160321)
--(axis cs:992,-5080.7099872786)
--(axis cs:993,-5087.03125673647)
--(axis cs:994,-5093.19965448858)
--(axis cs:995,-5099.36342858931)
--(axis cs:996,-5105.75160783943)
--(axis cs:997,-5112.25561710561)
--(axis cs:998,-5118.55809761548)
--(axis cs:999,-5124.89177002275)
--(axis cs:1000,-5131.27695423429)
--(axis cs:1001,-5137.60204481754)
--(axis cs:1002,-5144.20936863873)
--(axis cs:1003,-5150.62065459219)
--(axis cs:1004,-5156.82742794234)
--(axis cs:1005,-5163.50588736199)
--(axis cs:1006,-5170.08469363701)
--(axis cs:1007,-5176.63695867933)
--(axis cs:1008,-5183.38938413196)
--(axis cs:1009,-5190.13413683521)
--(axis cs:1010,-5196.77186484803)
--(axis cs:1011,-5203.17055534352)
--(axis cs:1012,-5209.87328588744)
--(axis cs:1013,-5216.57911549362)
--(axis cs:1014,-5223.24388545707)
--(axis cs:1015,-5229.92564945476)
--(axis cs:1016,-5236.63156989978)
--(axis cs:1017,-5243.54482977211)
--(axis cs:1018,-5250.25589504524)
--(axis cs:1019,-5257.23390051005)
--(axis cs:1020,-5263.96733866407)
--(axis cs:1021,-5270.85294068688)
--(axis cs:1022,-5277.67350396461)
--(axis cs:1023,-5284.57675093154)
--(axis cs:1024,-5291.6127570635)
--(axis cs:1025,-5298.60988998521)
--(axis cs:1026,-5305.61965947433)
--(axis cs:1027,-5312.57847157465)
--(axis cs:1028,-5319.51989776687)
--(axis cs:1029,-5326.550049616)
--(axis cs:1030,-5333.53685077275)
--(axis cs:1031,-5340.61784389417)
--(axis cs:1032,-5347.46430154461)
--(axis cs:1033,-5354.46190989056)
--(axis cs:1034,-5361.50926852748)
--(axis cs:1035,-5368.53658025699)
--(axis cs:1036,-5375.60046270375)
--(axis cs:1037,-5382.64157533585)
--(axis cs:1038,-5389.61043025981)
--(axis cs:1039,-5396.72140371427)
--(axis cs:1040,-5403.84290405998)
--(axis cs:1041,-5410.76714915845)
--(axis cs:1042,-5417.66262635393)
--(axis cs:1043,-5424.57855280579)
--(axis cs:1044,-5431.3837409304)
--(axis cs:1045,-5438.13015752619)
--(axis cs:1046,-5444.77517353793)
--(axis cs:1047,-5451.61316399373)
--(axis cs:1048,-5458.52451801343)
--(axis cs:1049,-5464.96259923913)
--(axis cs:1050,-5471.524881458)
--(axis cs:1051,-5478.05183835421)
--(axis cs:1052,-5484.67869209252)
--(axis cs:1053,-5490.92932689292)
--(axis cs:1054,-5497.57567814341)
--(axis cs:1055,-5503.95207141434)
--(axis cs:1056,-5510.36553172937)
--(axis cs:1057,-5516.62704287511)
--(axis cs:1058,-5523.09120666779)
--(axis cs:1059,-5529.11655040142)
--(axis cs:1060,-5535.38616872759)
--(axis cs:1061,-5541.56733609222)
--(axis cs:1062,-5547.99726456869)
--(axis cs:1063,-5554.28869420388)
--(axis cs:1064,-5560.58742104513)
--(axis cs:1065,-5566.6272049414)
--(axis cs:1066,-5572.64040724004)
--(axis cs:1067,-5578.90769434462)
--(axis cs:1068,-5585.10689513191)
--(axis cs:1069,-5591.33261243533)
--(axis cs:1070,-5597.50249893436)
--(axis cs:1071,-5603.58523552202)
--(axis cs:1072,-5609.42599406574)
--(axis cs:1073,-5614.70463495418)
--(axis cs:1074,-5620.26958103676)
--(axis cs:1075,-5625.91868228759)
--(axis cs:1076,-5631.65606289967)
--(axis cs:1077,-5637.01489298059)
--(axis cs:1078,-5642.39566535468)
--(axis cs:1079,-5647.91707103417)
--(axis cs:1080,-5653.32994733332)
--(axis cs:1081,-5658.43237824085)
--(axis cs:1082,-5663.32521329878)
--(axis cs:1083,-5668.34804630867)
--(axis cs:1084,-5673.56576623506)
--(axis cs:1085,-5678.74164060269)
--(axis cs:1086,-5683.94081666116)
--(axis cs:1087,-5688.83575576778)
--(axis cs:1088,-5693.8858949443)
--(axis cs:1089,-5698.57159745335)
--(axis cs:1090,-5703.21345761013)
--(axis cs:1091,-5708.07262064467)
--(axis cs:1092,-5712.68247163403)
--(axis cs:1093,-5717.34891333035)
--(axis cs:1094,-5721.97303674847)
--(axis cs:1095,-5726.50889013938)
--(axis cs:1096,-5731.04253567453)
--(axis cs:1097,-5735.50985616122)
--(axis cs:1098,-5740.31123008571)
--(axis cs:1099,-5744.01647937679)
--(axis cs:1100,-5748.48658877908)
--(axis cs:1101,-5752.72932705608)
--(axis cs:1102,-5756.44690842428)
--(axis cs:1103,-5759.92424616023)
--(axis cs:1104,-5763.86366841295)
--(axis cs:1105,-5767.52895435714)
--(axis cs:1106,-5770.93836771185)
--(axis cs:1107,-5773.88067909062)
--(axis cs:1108,-5776.9121193506)
--(axis cs:1109,-5779.72986728654)
--(axis cs:1110,-5782.21904283135)
--(axis cs:1111,-5784.86539950725)
--(axis cs:1112,-5787.31753236886)
--(axis cs:1113,-5789.42161665841)
--(axis cs:1114,-5791.54225417264)
--(axis cs:1115,-5793.46893869913)
--(axis cs:1116,-5795.43816423158)
--(axis cs:1117,-5796.94348829469)
--(axis cs:1118,-5798.97026375333)
--(axis cs:1119,-5800.41207282617)
--(axis cs:1120,-5801.81406692455)
--(axis cs:1121,-5803.29232328076)
--(axis cs:1122,-5804.45223908424)
--(axis cs:1123,-5806.07832032459)
--(axis cs:1124,-5807.27597204577)
--(axis cs:1125,-5808.2989353435)
--(axis cs:1126,-5809.00953478302)
--(axis cs:1127,-5809.50375512819)
--(axis cs:1128,-5809.96488444836)
--(axis cs:1129,-5810.20825488025)
--(axis cs:1130,-5810.37551915831)
--(axis cs:1131,-5810.96166398456)
--(axis cs:1132,-5811.9460222327)
--(axis cs:1133,-5812.09867039651)
--(axis cs:1134,-5812.28474802234)
--(axis cs:1135,-5811.75965380889)
--(axis cs:1136,-5811.67652580819)
--(axis cs:1137,-5811.79268471517)
--(axis cs:1138,-5811.30483475908)
--(axis cs:1139,-5811.04260926921)
--(axis cs:1140,-5810.75824873965)
--(axis cs:1141,-5810.04526163003)
--(axis cs:1142,-5809.2135472763)
--(axis cs:1143,-5808.46692027682)
--(axis cs:1144,-5807.72965426306)
--(axis cs:1145,-5806.55652733535)
--(axis cs:1146,-5805.31650715666)
--(axis cs:1147,-5804.24583602188)
--(axis cs:1148,-5802.9794377789)
--(axis cs:1149,-5801.65946799083)
--(axis cs:1150,-5800.03647453111)
--(axis cs:1151,-5798.68736743559)
--(axis cs:1152,-5796.77313730969)
--(axis cs:1153,-5795.04830333745)
--(axis cs:1154,-5792.22522114695)
--(axis cs:1155,-5789.77720817099)
--(axis cs:1156,-5787.29639371686)
--(axis cs:1157,-5784.00436807336)
--(axis cs:1158,-5780.41068225558)
--(axis cs:1159,-5776.82793441895)
--(axis cs:1160,-5772.51345681421)
--(axis cs:1161,-5768.16311845961)
--(axis cs:1162,-5763.64460353693)
--(axis cs:1163,-5758.37459556404)
--(axis cs:1164,-5752.40928387417)
--(axis cs:1165,-5746.59948265148)
--(axis cs:1166,-5740.06448648684)
--(axis cs:1167,-5733.5027296643)
--(axis cs:1168,-5726.38061001264)
--(axis cs:1169,-5718.62351789168)
--(axis cs:1170,-5711.35940457823)
--(axis cs:1171,-5703.19327482069)
--(axis cs:1172,-5695.06762184821)
--(axis cs:1173,-5686.76552588857)
--(axis cs:1174,-5677.82598873588)
--(axis cs:1175,-5668.97986733001)
--(axis cs:1176,-5659.68488493022)
--(axis cs:1177,-5649.94444116904)
--(axis cs:1178,-5640.61774505776)
--(axis cs:1179,-5630.18962621472)
--(axis cs:1180,-5620.22771465084)
--(axis cs:1181,-5609.72371212645)
--(axis cs:1182,-5598.92480859306)
--(axis cs:1183,-5587.73299486959)
--(axis cs:1184,-5576.51606756435)
--(axis cs:1185,-5565.11847411209)
--(axis cs:1186,-5553.19054790398)
--(axis cs:1187,-5541.13252421219)
--(axis cs:1188,-5528.7727206715)
--(axis cs:1189,-5516.53334648392)
--(axis cs:1190,-5503.74243087278)
--(axis cs:1191,-5491.28395421139)
--(axis cs:1192,-5477.99041938095)
--(axis cs:1193,-5464.11097776717)
--(axis cs:1194,-5450.3616994698)
--(axis cs:1195,-5436.01525511039)
--(axis cs:1196,-5421.48108681837)
--(axis cs:1197,-5406.75676196829)
--(axis cs:1198,-5391.6324480572)
--(axis cs:1199,-5376.32698956442)
--(axis cs:1200,-5360.54487974424)
--(axis cs:1201,-5345.18178323638)
--(axis cs:1202,-5329.87348868959)
--(axis cs:1203,-5313.73849944183)
--(axis cs:1204,-5297.51373610801)
--(axis cs:1205,-5281.3998900996)
--(axis cs:1206,-5265.08019554687)
--(axis cs:1207,-5248.43429103672)
--(axis cs:1208,-5231.38406170276)
--(axis cs:1209,-5214.37883509131)
--(axis cs:1210,-5197.30297481922)
--(axis cs:1211,-5180.25790477733)
--(axis cs:1212,-5163.08976210078)
--(axis cs:1213,-5145.48177846228)
--(axis cs:1214,-5127.53978810892)
--(axis cs:1215,-5109.62510706706)
--(axis cs:1216,-5091.77962120002)
--(axis cs:1217,-5074.04687528422)
--(axis cs:1218,-5055.84702251246)
--(axis cs:1219,-5037.60334516847)
--(axis cs:1220,-5019.30560722732)
--(axis cs:1221,-5001.00126506958)
--(axis cs:1222,-4982.28567275858)
--(axis cs:1223,-4963.72680704175)
--(axis cs:1224,-4944.99954880644)
--(axis cs:1225,-4926.21625082116)
--(axis cs:1226,-4907.70499456236)
--(axis cs:1227,-4889.01506312487)
--(axis cs:1228,-4870.53382999631)
--(axis cs:1229,-4851.75431390624)
--(axis cs:1230,-4833.12252474462)
--(axis cs:1231,-4814.05853773596)
--(axis cs:1232,-4795.32463287732)
--(axis cs:1233,-4776.26459381687)
--(axis cs:1234,-4757.34366312885)
--(axis cs:1235,-4738.37229689083)
--(axis cs:1236,-4719.45769591999)
--(axis cs:1237,-4700.27805513435)
--(axis cs:1238,-4681.23158962882)
--(axis cs:1239,-4662.3720471377)
--(axis cs:1240,-4643.44569276952)
--(axis cs:1241,-4624.55199024439)
--(axis cs:1242,-4605.11862637065)
--(axis cs:1243,-4585.62937568665)
--(axis cs:1244,-4565.89511122315)
--(axis cs:1245,-4546.5900362268)
--(axis cs:1246,-4527.06187907034)
--(axis cs:1247,-4507.68754388129)
--(axis cs:1248,-4488.30845743225)
--(axis cs:1249,-4468.58685684806)
--(axis cs:1250,-4449.74639352951)
--(axis cs:1251,-4430.61698875775)
--(axis cs:1252,-4410.89186812755)
--(axis cs:1253,-4391.24277570616)
--(axis cs:1254,-4371.67261962736)
--(axis cs:1255,-4352.34197111659)
--(axis cs:1256,-4332.73927587834)
--(axis cs:1257,-4312.95017582585)
--(axis cs:1258,-4293.4275240675)
--(axis cs:1259,-4273.8211452511)
--(axis cs:1260,-4254.00543052261)
--(axis cs:1261,-4234.11999919756)
--(axis cs:1262,-4214.38147012842)
--(axis cs:1263,-4194.83030062339)
--(axis cs:1264,-4174.89014523371)
--(axis cs:1265,-4155.0297670414)
--(axis cs:1266,-4135.15587325101)
--(axis cs:1267,-4115.54863864877)
--(axis cs:1268,-4095.77012952212)
--(axis cs:1269,-4076.05317263091)
--(axis cs:1270,-4056.22523917964)
--(axis cs:1271,-4036.52716148816)
--(axis cs:1272,-4016.79218832181)
--(axis cs:1273,-3997.25848382322)
--(axis cs:1274,-3977.24134664703)
--(axis cs:1275,-3957.51250662316)
--(axis cs:1276,-3937.48804659678)
--(axis cs:1277,-3917.9138682053)
--(axis cs:1278,-3897.85232017857)
--(axis cs:1279,-3878.13066173191)
--(axis cs:1280,-3858.44671030047)
--(axis cs:1281,-3838.71834250131)
--(axis cs:1282,-3819.23178086813)
--(axis cs:1283,-3799.37237998183)
--(axis cs:1284,-3779.00338996755)
--(axis cs:1285,-3758.94029956676)
--(axis cs:1286,-3738.84594410139)
--(axis cs:1287,-3718.84913148092)
--(axis cs:1288,-3699.29304576687)
--(axis cs:1289,-3679.1810569475)
--(axis cs:1290,-3658.99431019476)
--(axis cs:1291,-3638.67948152693)
--(axis cs:1292,-3618.72132783831)
--(axis cs:1293,-3598.74655796959)
--(axis cs:1294,-3578.41071644298)
--(axis cs:1295,-3558.06909301983)
--(axis cs:1296,-3538.0688001072)
--(axis cs:1297,-3517.82951916368)
--(axis cs:1298,-3497.50044428074)
--(axis cs:1299,-3477.31809637937)
--(axis cs:1300,-3457.27159919002)
--(axis cs:1301,-3437.12178963215)
--(axis cs:1302,-3416.76459696659)
--(axis cs:1303,-3396.67917023465)
--(axis cs:1304,-3376.79698988835)
--(axis cs:1305,-3356.65078676632)
--(axis cs:1306,-3336.35625978427)
--(axis cs:1307,-3315.79780783142)
--(axis cs:1308,-3295.82340001093)
--(axis cs:1309,-3275.85902476368)
--(axis cs:1310,-3255.42953793216)
--(axis cs:1311,-3234.95050997413)
--(axis cs:1312,-3214.63503046138)
--(axis cs:1313,-3194.27273594098)
--(axis cs:1314,-3173.9075397335)
--(axis cs:1315,-3153.9823057319)
--(axis cs:1316,-3133.64594034429)
--(axis cs:1317,-3113.25436905168)
--(axis cs:1318,-3092.61394241955)
--(axis cs:1319,-3072.35818596059)
--(axis cs:1320,-3052.11722400783)
--(axis cs:1321,-3031.69439763338)
--(axis cs:1322,-3011.56420458556)
--(axis cs:1323,-2991.19828605567)
--(axis cs:1324,-2971.06215029204)
--(axis cs:1325,-2950.92071438619)
--(axis cs:1326,-2930.56919990635)
--(axis cs:1327,-2910.26025367429)
--(axis cs:1328,-2890.00291308264)
--(axis cs:1329,-2869.53363792273)
--(axis cs:1330,-2849.6414720528)
--(axis cs:1331,-2829.25935452375)
--(axis cs:1332,-2808.56612177743)
--(axis cs:1333,-2788.30004217073)
--(axis cs:1334,-2767.95818733332)
--(axis cs:1335,-2747.65739864744)
--(axis cs:1336,-2727.33300793964)
--(axis cs:1337,-2706.87050076501)
--(axis cs:1338,-2686.56451242471)
--(axis cs:1339,-2666.00639254079)
--(axis cs:1340,-2645.60164406712)
--(axis cs:1341,-2625.51058421328)
--(axis cs:1342,-2604.78820351416)
--(axis cs:1343,-2584.39157040047)
--(axis cs:1344,-2563.75548960643)
--(axis cs:1345,-2543.28540972636)
--(axis cs:1346,-2522.82164612875)
--(axis cs:1347,-2502.48324657142)
--(axis cs:1348,-2482.21704659501)
--(axis cs:1349,-2462.23346540997)
--(axis cs:1350,-2441.62079353755)
--(axis cs:1351,-2421.41755630385)
--(axis cs:1352,-2400.80564995615)
--(axis cs:1353,-2380.52794481483)
--(axis cs:1354,-2359.98489020348)
--(axis cs:1355,-2339.70540854946)
--(axis cs:1356,-2318.91618581584)
--(axis cs:1357,-2298.54831451852)
--(axis cs:1358,-2278.24914082709)
--(axis cs:1359,-2257.64409157928)
--(axis cs:1360,-2237.1377229483)
--(axis cs:1361,-2216.98719944909)
--(axis cs:1362,-2196.69147567862)
--(axis cs:1363,-2176.19709870621)
--(axis cs:1364,-2155.71559261291)
--(axis cs:1365,-2135.29361936845)
--(axis cs:1366,-2114.83030102306)
--(axis cs:1367,-2094.24245543555)
--(axis cs:1368,-2073.63361907645)
--(axis cs:1369,-2053.05302086992)
--(axis cs:1370,-2032.29431332079)
--(axis cs:1371,-2011.70911212224)
--(axis cs:1372,-1991.44006486494)
--(axis cs:1373,-1971.11250189041)
--(axis cs:1374,-1950.64310870872)
--(axis cs:1375,-1930.31703319842)
--(axis cs:1376,-1909.89614576358)
--(axis cs:1377,-1889.47465962483)
--(axis cs:1378,-1869.0969539075)
--(axis cs:1379,-1848.52465510915)
--(axis cs:1380,-1828.10555047772)
--(axis cs:1381,-1807.7578321924)
--(axis cs:1382,-1787.33640097193)
--(axis cs:1383,-1766.86444566679)
--(axis cs:1384,-1746.39678632029)
--(axis cs:1385,-1726.29578332527)
--(axis cs:1386,-1706.22479933517)
--(axis cs:1387,-1685.70148683653)
--(axis cs:1388,-1665.47064335774)
--(axis cs:1389,-1644.65957295501)
--(axis cs:1390,-1624.11981139207)
--(axis cs:1391,-1603.70744697087)
--(axis cs:1392,-1583.49058348471)
--(axis cs:1393,-1562.8019294674)
--(axis cs:1394,-1542.17240174058)
--(axis cs:1395,-1521.84055445572)
--(axis cs:1396,-1501.32361898524)
--(axis cs:1397,-1480.8735065422)
--(axis cs:1398,-1460.51385028955)
--(axis cs:1399,-1440.0743677941)
--(axis cs:1400,-1419.41328731795)
--(axis cs:1401,-1398.93110114042)
--(axis cs:1402,-1378.56463730928)
--(axis cs:1403,-1357.99015771124)
--(axis cs:1404,-1337.14930979717)
--(axis cs:1405,-1316.56832946076)
--(axis cs:1406,-1296.08624229147)
--(axis cs:1407,-1275.45353300869)
--(axis cs:1408,-1254.87573885069)
--(axis cs:1409,-1234.58422766813)
--(axis cs:1410,-1213.92573507092)
--(axis cs:1411,-1193.29532642037)
--(axis cs:1412,-1172.84113958795)
--(axis cs:1413,-1152.39096998202)
--(axis cs:1414,-1131.91438903211)
--(axis cs:1415,-1111.52881854776)
--(axis cs:1416,-1090.91173001563)
--(axis cs:1417,-1070.6113117428)
--(axis cs:1418,-1050.20108899836)
--(axis cs:1419,-1029.92142417636)
--(axis cs:1420,-1009.19973046064)
--(axis cs:1421,-988.707181073777)
--(axis cs:1422,-968.06905831928)
--(axis cs:1423,-947.282750522132)
--(axis cs:1424,-926.597367962255)
--(axis cs:1425,-905.847294878577)
--(axis cs:1426,-885.119784894446)
--(axis cs:1427,-864.400505257536)
--(axis cs:1428,-844.188464255732)
--(axis cs:1429,-823.603571639357)
--(axis cs:1430,-803.100337366163)
--(axis cs:1431,-782.711254368223)
--(axis cs:1432,-762.250165893218)
--(axis cs:1433,-741.646565841967)
--(axis cs:1434,-721.190162006403)
--(axis cs:1435,-700.680774603831)
--(axis cs:1436,-680.183440927818)
--(axis cs:1437,-659.627901683304)
--(axis cs:1438,-639.02262523565)
--(axis cs:1439,-618.508484773637)
--(axis cs:1440,-597.942013665809)
--(axis cs:1441,-577.156196671699)
--(axis cs:1442,-556.505283782718)
--(axis cs:1443,-535.991798809985)
--(axis cs:1444,-515.233007575109)
--(axis cs:1445,-494.808610977758)
--(axis cs:1446,-474.086533032334)
--(axis cs:1447,-453.370990625417)
--(axis cs:1448,-432.688142682824)
--(axis cs:1449,-411.912350956632)
--(axis cs:1450,-391.17664162481)
--(axis cs:1451,-370.546796435899)
--(axis cs:1452,-349.875074639132)
--(axis cs:1453,-329.126657596258)
--(axis cs:1454,-308.316876742384)
--(axis cs:1455,-287.72832674793)
--(axis cs:1456,-267.10172964252)
--(axis cs:1457,-246.700803501276)
--(axis cs:1458,-226.470061922655)
--(axis cs:1459,-205.790434091713)
--(axis cs:1460,-184.949880607188)
--(axis cs:1461,-164.273339029816)
--(axis cs:1462,-143.58871169276)
--(axis cs:1463,-122.71964368735)
--(axis cs:1464,-102.047682397841)
--(axis cs:1465,-81.206910191574)
--(axis cs:1466,-60.6509020701433)
--(axis cs:1467,-40.070077426579)
--(axis cs:1468,-19.3636550746023)
--(axis cs:1469,1.47047707756769)
--(axis cs:1470,21.93592116081)
--(axis cs:1471,42.4961424427313)
--(axis cs:1472,63.3207246535856)
--(axis cs:1473,84.1827223046503)
--(axis cs:1474,104.797213645178)
--(axis cs:1475,125.372051984788)
--(axis cs:1476,146.167953415659)
--(axis cs:1477,166.784218594584)
--(axis cs:1478,187.778748286817)
--(axis cs:1479,208.405436612226)
--(axis cs:1480,229.168970690191)
--(axis cs:1481,249.903379585806)
--(axis cs:1482,270.733829034835)
--(axis cs:1483,291.271437091601)
--(axis cs:1484,312.224041988552)
--(axis cs:1485,332.71223856772)
--(axis cs:1486,353.168948382992)
--(axis cs:1487,373.950050808764)
--(axis cs:1488,394.568066071427)
--(axis cs:1489,415.145114628907)
--(axis cs:1490,435.982874107231)
--(axis cs:1491,456.892894148937)
--(axis cs:1492,477.741359788281)
--(axis cs:1493,498.393937692616)
--(axis cs:1494,519.066007879897)
--(axis cs:1495,539.965312298556)
--(axis cs:1496,560.751519754443)
--(axis cs:1497,581.545555018228)
--(axis cs:1498,602.524382985826)
--(axis cs:1499,623.26260594099)
--(axis cs:1500,644.018769674983)
--(axis cs:1501,664.776827556173)
--(axis cs:1502,685.306310292634)
--(axis cs:1503,706.429987806247)
--(axis cs:1504,727.209010704389)
--(axis cs:1505,748.144263375008)
--(axis cs:1506,769.00375001423)
--(axis cs:1507,789.936705169463)
--(axis cs:1508,810.850025203916)
--(axis cs:1509,831.638010416357)
--(axis cs:1510,852.663731281741)
--(axis cs:1511,873.432053384404)
--(axis cs:1512,894.138785703649)
--(axis cs:1513,914.726671075328)
--(axis cs:1514,935.664844456903)
--(axis cs:1515,956.403420100013)
--(axis cs:1516,977.341011639935)
--(axis cs:1517,998.174961983991)
--(axis cs:1518,1019.09564495452)
--(axis cs:1519,1039.78775523629)
--(axis cs:1520,1060.67613933238)
--(axis cs:1521,1081.24292679005)
--(axis cs:1522,1101.99512668743)
--(axis cs:1523,1122.71735750002)
--(axis cs:1524,1143.54435182737)
--(axis cs:1525,1164.40801429544)
--(axis cs:1526,1185.27453741438)
--(axis cs:1527,1206.32697854994)
--(axis cs:1528,1226.89741755453)
--(axis cs:1529,1247.6996743238)
--(axis cs:1530,1268.42256648138)
--(axis cs:1531,1289.46929424782)
--(axis cs:1532,1310.2883960489)
--(axis cs:1533,1330.86034156503)
--(axis cs:1534,1351.48594042253)
--(axis cs:1535,1372.39999741049)
--(axis cs:1536,1393.56606982983)
--(axis cs:1537,1414.43661535581)
--(axis cs:1538,1435.41307774071)
--(axis cs:1539,1456.4470852724)
--(axis cs:1540,1477.17114659302)
--(axis cs:1541,1497.68638693482)
--(axis cs:1542,1518.68207928986)
--(axis cs:1543,1539.51083045972)
--(axis cs:1544,1560.53735223937)
--(axis cs:1545,1581.37162382355)
--(axis cs:1546,1602.22526296901)
--(axis cs:1547,1622.976479651)
--(axis cs:1548,1643.74087975529)
--(axis cs:1549,1664.65319656639)
--(axis cs:1550,1685.42657999441)
--(axis cs:1551,1706.16213243701)
--(axis cs:1552,1727.12752804911)
--(axis cs:1553,1748.03005399031)
--(axis cs:1554,1768.95799290983)
--(axis cs:1555,1789.92296778603)
--(axis cs:1556,1810.58460717031)
--(axis cs:1557,1831.33935942392)
--(axis cs:1558,1852.30915035434)
--(axis cs:1559,1873.35301089351)
--(axis cs:1560,1894.18481217133)
--(axis cs:1561,1915.35515718844)
--(axis cs:1562,1936.17489378723)
--(axis cs:1563,1957.02832115285)
--(axis cs:1564,1977.90997300572)
--(axis cs:1565,1998.79147673526)
--(axis cs:1566,2019.52655248601)
--(axis cs:1567,2040.45719060133)
--(axis cs:1568,2061.37573929837)
--(axis cs:1569,2082.42806066678)
--(axis cs:1570,2103.48600172549)
--(axis cs:1571,2124.30463649738)
--(axis cs:1572,2145.24557598893)
--(axis cs:1573,2166.33494910038)
--(axis cs:1574,2187.20893749944)
--(axis cs:1575,2208.2000196414)
--(axis cs:1576,2229.25599456708)
--(axis cs:1577,2250.24913782713)
--(axis cs:1578,2271.26654948618)
--(axis cs:1579,2292.14748614744)
--(axis cs:1580,2312.90983576116)
--(axis cs:1581,2333.57548791831)
--(axis cs:1582,2354.62080398686)
--(axis cs:1583,2375.54646319144)
--(axis cs:1584,2396.33899891829)
--(axis cs:1585,2417.36746752819)
--(axis cs:1586,2438.26752480736)
--(axis cs:1587,2459.13428872292)
--(axis cs:1588,2480.23565620964)
--(axis cs:1589,2501.27735069283)
--(axis cs:1590,2522.33401419567)
--(axis cs:1591,2543.26884288104)
--(axis cs:1592,2564.11490537773)
--(axis cs:1593,2585.1752008147)
--(axis cs:1594,2606.29181316466)
--(axis cs:1595,2627.2178622806)
--(axis cs:1596,2648.2149162513)
--(axis cs:1597,2668.97491412704)
--(axis cs:1598,2689.89249678922)
--(axis cs:1599,2710.8920316531)
--(axis cs:1600,2731.76188251754)
--(axis cs:1601,2752.56722994371)
--(axis cs:1602,2773.60514591704)
--(axis cs:1603,2794.08791546102)
--(axis cs:1604,2814.96484381128)
--(axis cs:1605,2835.87973932258)
--(axis cs:1606,2856.80608304473)
--(axis cs:1607,2877.89552684673)
--(axis cs:1608,2898.84756025743)
--(axis cs:1609,2919.96122031196)
--(axis cs:1610,2940.98135564985)
--(axis cs:1611,2961.93779284065)
--(axis cs:1612,2982.78218389447)
--(axis cs:1613,3003.60687593453)
--(axis cs:1614,3024.3714659789)
--(axis cs:1615,3045.48845137785)
--(axis cs:1616,3066.51750567837)
--(axis cs:1617,3087.44862725605)
--(axis cs:1618,3108.38563608927)
--(axis cs:1619,3129.37091789663)
--(axis cs:1620,3150.21343273926)
--(axis cs:1621,3171.01598965924)
--(axis cs:1622,3192.12001259904)
--(axis cs:1623,3213.05972157181)
--(axis cs:1624,3233.93339321956)
--(axis cs:1625,3255.04263090593)
--(axis cs:1626,3276.14679746824)
--(axis cs:1627,3297.10393819905)
--(axis cs:1628,3318.12865506825)
--(axis cs:1629,3339.24322063047)
--(axis cs:1630,3360.26359174892)
--(axis cs:1631,3381.3752273342)
--(axis cs:1632,3402.28783574899)
--(axis cs:1633,3423.27107188124)
--(axis cs:1634,3444.27742683186)
--(axis cs:1635,3465.23466874576)
--(axis cs:1636,3486.39389891404)
--(axis cs:1637,3507.29486991924)
--(axis cs:1638,3528.42647453196)
--(axis cs:1639,3549.49257629628)
--(axis cs:1640,3570.60916339941)
--(axis cs:1641,3591.6156468196)
--(axis cs:1642,3612.74999829035)
--(axis cs:1643,3633.6490422795)
--(axis cs:1644,3654.89768168784)
--(axis cs:1645,3676.10171637006)
--(axis cs:1646,3697.21354028329)
--(axis cs:1647,3718.36678870461)
--(axis cs:1648,3739.37777751285)
--(axis cs:1649,3760.44954831985)
--(axis cs:1650,3781.5788540517)
--(axis cs:1651,3802.77515693993)
--(axis cs:1652,3823.88528690905)
--(axis cs:1653,3845.02857982479)
--(axis cs:1654,3866.01403252926)
--(axis cs:1655,3887.04757860172)
--(axis cs:1656,3908.11090440761)
--(axis cs:1657,3929.04336842971)
--(axis cs:1658,3949.9533503801)
--(axis cs:1659,3971.05496950408)
--(axis cs:1660,3992.1212427051)
--(axis cs:1661,4013.07093836285)
--(axis cs:1662,4034.1947602665)
--(axis cs:1663,4055.39739982899)
--(axis cs:1664,4076.29582315843)
--(axis cs:1665,4097.10763905096)
--(axis cs:1666,4118.20661726619)
--(axis cs:1667,4139.47245367528)
--(axis cs:1668,4160.60696981375)
--(axis cs:1669,4181.6282215577)
--(axis cs:1670,4202.90325510195)
--(axis cs:1671,4224.10002731416)
--(axis cs:1672,4245.12002177684)
--(axis cs:1673,4266.28828649288)
--(axis cs:1674,4287.28704222134)
--(axis cs:1675,4308.21652812855)
--(axis cs:1676,4329.36431882178)
--(axis cs:1677,4350.23975708049)
--(axis cs:1678,4371.35795083857)
--(axis cs:1679,4392.36924990779)
--(axis cs:1680,4413.4006489693)
--(axis cs:1681,4434.62705622125)
--(axis cs:1682,4455.78558298408)
--(axis cs:1683,4476.77916036903)
--(axis cs:1684,4497.87937410118)
--(axis cs:1685,4518.78927685546)
--(axis cs:1686,4540.03729283283)
--(axis cs:1687,4561.02277368948)
--(axis cs:1688,4582.01630560171)
--(axis cs:1689,4603.07077720092)
--(axis cs:1690,4624.26144320727)
--(axis cs:1691,4645.56707106084)
--(axis cs:1692,4666.69530343374)
--(axis cs:1693,4687.82260289629)
--(axis cs:1694,4709.08843451335)
--(axis cs:1695,4730.08033019)
--(axis cs:1696,4751.09214259439)
--(axis cs:1697,4772.18597739405)
--(axis cs:1698,4793.16545257507)
--(axis cs:1699,4814.32951489193)
--(axis cs:1700,4835.44228087562)
--(axis cs:1701,4856.56027055082)
--(axis cs:1702,4877.72335202879)
--(axis cs:1703,4898.85610535391)
--(axis cs:1704,4919.81430313814)
--(axis cs:1705,4941.02146330335)
--(axis cs:1706,4962.20497736151)
--(axis cs:1707,4983.18469029747)
--(axis cs:1708,5004.39315651589)
--(axis cs:1709,5025.59756178971)
--(axis cs:1710,5046.66746596017)
--(axis cs:1711,5067.70356409519)
--(axis cs:1712,5088.8488519397)
--(axis cs:1713,5109.76240506991)
--(axis cs:1714,5130.87045281834)
--(axis cs:1715,5152.05625342939)
--(axis cs:1716,5173.36444010949)
--(axis cs:1717,5194.31505295659)
--(axis cs:1718,5215.51381774899)
--(axis cs:1719,5236.49502630382)
--(axis cs:1720,5257.51008070665)
--(axis cs:1721,5278.51632832248)
--(axis cs:1722,5299.64783403998)
--(axis cs:1723,5320.91158617136)
--(axis cs:1724,5342.00978572759)
--(axis cs:1725,5363.14108249774)
--(axis cs:1726,5384.23574457837)
--(axis cs:1727,5405.3342444722)
--(axis cs:1728,5426.36725551039)
--(axis cs:1729,5447.40915383183)
--(axis cs:1730,5468.51595504819)
--(axis cs:1731,5489.7023708483)
--(axis cs:1732,5510.90524338313)
--(axis cs:1733,5532.08950135627)
--(axis cs:1734,5553.42128275668)
--(axis cs:1735,5574.70455084556)
--(axis cs:1736,5595.82717319971)
--(axis cs:1737,5616.91525096264)
--(axis cs:1738,5638.16804133966)
--(axis cs:1739,5659.32908116192)
--(axis cs:1740,5680.58454164862)
--(axis cs:1741,5701.69732115242)
--(axis cs:1742,5722.65823976916)
--(axis cs:1743,5743.93151106016)
--(axis cs:1744,5764.90440249575)
--(axis cs:1745,5785.95203465015)
--(axis cs:1746,5807.16147322666)
--(axis cs:1747,5828.34709937752)
--(axis cs:1748,5849.4477870572)
--(axis cs:1749,5870.58567241311)
--(axis cs:1750,5891.46954233874)
--(axis cs:1751,5912.51437184806)
--(axis cs:1752,5933.76572713952)
--(axis cs:1753,5954.80549024509)
--(axis cs:1754,5976.10812607231)
--(axis cs:1755,5997.48871041697)
--(axis cs:1756,6018.79606693274)
--(axis cs:1757,6039.93924744987)
--(axis cs:1758,6060.98374893591)
--(axis cs:1759,6081.96995371105)
--(axis cs:1760,6103.02092132245)
--(axis cs:1761,6124.12892157559)
--(axis cs:1762,6145.19221674751)
--(axis cs:1763,6166.28473828175)
--(axis cs:1764,6187.52281224672)
--(axis cs:1765,6208.49247493418)
--(axis cs:1766,6229.67195164223)
--(axis cs:1767,6250.95223033054)
--(axis cs:1768,6272.03085879313)
--(axis cs:1769,6293.26636436123)
--(axis cs:1770,6314.43933470705)
--(axis cs:1771,6335.48629508823)
--(axis cs:1772,6356.65286985163)
--(axis cs:1773,6377.67196518337)
--(axis cs:1774,6398.74368943696)
--(axis cs:1775,6419.87730158964)
--(axis cs:1776,6441.11930485007)
--(axis cs:1777,6462.45560785841)
--(axis cs:1778,6483.54633814393)
--(axis cs:1779,6504.64973557335)
--(axis cs:1780,6525.68221885006)
--(axis cs:1781,6547.0083314332)
--(axis cs:1782,6568.28881602058)
--(axis cs:1783,6589.39514359081)
--(axis cs:1784,6610.45306244534)
--(axis cs:1785,6631.56819115882)
--(axis cs:1786,6652.95369303579)
--(axis cs:1787,6673.98733372831)
--(axis cs:1788,6695.25659978862)
--(axis cs:1789,6716.31787869697)
--(axis cs:1790,6737.32930116867)
--(axis cs:1791,6758.59599231887)
--(axis cs:1792,6779.78424589434)
--(axis cs:1793,6801.07615440661)
--(axis cs:1794,6822.36231939998)
--(axis cs:1795,6843.58144922809)
--(axis cs:1796,6864.91974501093)
--(axis cs:1797,6886.12988608896)
--(axis cs:1798,6907.16123769042)
--(axis cs:1799,6928.07703271954)
--(axis cs:1800,6949.26719135839)
--(axis cs:1801,6970.55645804886)
--(axis cs:1802,6991.71698317465)
--(axis cs:1803,7012.79421174382)
--(axis cs:1804,7033.86413191583)
--(axis cs:1805,7055.04590585058)
--(axis cs:1806,7076.26423562157)
--(axis cs:1807,7097.55912629595)
--(axis cs:1808,7118.62168873467)
--(axis cs:1809,7139.72948130887)
--(axis cs:1810,7160.90211598255)
--(axis cs:1811,7182.03758774347)
--(axis cs:1812,7203.34491402356)
--(axis cs:1813,7224.49691771227)
--(axis cs:1814,7245.71887419841)
--(axis cs:1815,7267.00237644809)
--(axis cs:1816,7288.07351712615)
--(axis cs:1817,7309.25912366464)
--(axis cs:1818,7330.48562352601)
--(axis cs:1819,7351.70604661527)
--(axis cs:1820,7373.0327581605)
--(axis cs:1821,7394.07534066756)
--(axis cs:1822,7415.17794525151)
--(axis cs:1823,7436.41071252403)
--(axis cs:1824,7457.68386872735)
--(axis cs:1825,7478.66651498605)
--(axis cs:1826,7499.96610313891)
--(axis cs:1827,7520.88759566887)
--(axis cs:1828,7542.08743084658)
--(axis cs:1829,7563.30248402367)
--(axis cs:1830,7584.5550779509)
--(axis cs:1831,7605.82451633941)
--(axis cs:1832,7627.04565758064)
--(axis cs:1833,7648.34788680422)
--(axis cs:1834,7669.46933113408)
--(axis cs:1835,7690.74170083869)
--(axis cs:1836,7712.00996834726)
--(axis cs:1837,7733.25913324879)
--(axis cs:1838,7754.47446096064)
--(axis cs:1839,7775.63204161451)
--(axis cs:1840,7796.84384098153)
--(axis cs:1841,7818.13469310915)
--(axis cs:1842,7839.49011596656)
--(axis cs:1843,7860.69660225684)
--(axis cs:1844,7881.96305357514)
--(axis cs:1845,7903.25327948319)
--(axis cs:1846,7924.43293197955)
--(axis cs:1847,7945.6195398108)
--(axis cs:1848,7966.94503498737)
--(axis cs:1849,7988.00979758095)
--(axis cs:1850,8009.394156753)
--(axis cs:1851,8030.49469204531)
--(axis cs:1852,8051.75611409229)
--(axis cs:1853,8072.83312958295)
--(axis cs:1854,8094.05454252753)
--(axis cs:1855,8115.07306502924)
--(axis cs:1856,8136.2233615636)
--(axis cs:1857,8157.38608778676)
--(axis cs:1858,8178.49184389054)
--(axis cs:1859,8199.50666619461)
--(axis cs:1860,8220.7746494027)
--(axis cs:1861,8241.97931777286)
--(axis cs:1862,8263.24513140613)
--(axis cs:1863,8284.67225705376)
--(axis cs:1864,8305.78172148812)
--(axis cs:1865,8326.80854821703)
--(axis cs:1866,8347.95877433824)
--(axis cs:1867,8369.12981278493)
--(axis cs:1868,8390.35813622076)
--(axis cs:1869,8411.53849216799)
--(axis cs:1870,8432.64331288329)
--(axis cs:1871,8454.02624726715)
--(axis cs:1872,8475.35467717392)
--(axis cs:1873,8496.57092354189)
--(axis cs:1874,8517.74177182152)
--(axis cs:1875,8538.96352085451)
--(axis cs:1876,8560.19372487305)
--(axis cs:1877,8581.3170832492)
--(axis cs:1878,8602.65628390076)
--(axis cs:1879,8623.6104845557)
--(axis cs:1880,8644.97394478655)
--(axis cs:1881,8666.31980378987)
--(axis cs:1882,8687.44106638602)
--(axis cs:1883,8708.44792091642)
--(axis cs:1884,8729.69031748428)
--(axis cs:1885,8750.8060755069)
--(axis cs:1886,8772.05702885394)
--(axis cs:1887,8793.32663003106)
--(axis cs:1888,8814.72848158071)
--(axis cs:1889,8835.95846226909)
--(axis cs:1890,8857.23601305473)
--(axis cs:1891,8878.38949142453)
--(axis cs:1892,8899.75021320758)
--(axis cs:1893,8920.90057404269)
--(axis cs:1894,8942.12090661867)
--(axis cs:1895,8963.48102388594)
--(axis cs:1896,8984.67009118746)
--(axis cs:1897,9005.94393333834)
--(axis cs:1898,9027.04692863901)
--(axis cs:1899,9048.15958469789)
--(axis cs:1900,9069.54232918922)
--(axis cs:1901,9090.78769931523)
--(axis cs:1902,9111.99173105958)
--(axis cs:1903,9133.36086983507)
--(axis cs:1904,9154.61858723772)
--(axis cs:1905,9175.90048118455)
--(axis cs:1906,9197.09564319665)
--(axis cs:1907,9218.39086185746)
--(axis cs:1908,9239.67764866671)
--(axis cs:1909,9260.92033250922)
--(axis cs:1910,9282.18792561021)
--(axis cs:1911,9303.52734285366)
--(axis cs:1912,9324.57960063618)
--(axis cs:1913,9345.77326851366)
--(axis cs:1914,9367.08301236655)
--(axis cs:1915,9388.31878930056)
--(axis cs:1916,9409.62841491409)
--(axis cs:1917,9430.84441923667)
--(axis cs:1918,9451.95661379193)
--(axis cs:1919,9473.22139668367)
--(axis cs:1920,9494.48164339225)
--(axis cs:1921,9515.88864084146)
--(axis cs:1922,9537.20740618601)
--(axis cs:1923,9558.56476794364)
--(axis cs:1924,9579.91908634514)
--(axis cs:1925,9601.26942641158)
--(axis cs:1926,9622.59140639197)
--(axis cs:1927,9643.90939340034)
--(axis cs:1928,9665.15812597335)
--(axis cs:1929,9686.50352723793)
--(axis cs:1930,9707.76632660774)
--(axis cs:1931,9729.06528411228)
--(axis cs:1932,9750.35503155184)
--(axis cs:1933,9771.61197085603)
--(axis cs:1934,9793.00156364938)
--(axis cs:1935,9814.19115236328)
--(axis cs:1936,9835.47787126845)
--(axis cs:1937,9856.80908950523)
--(axis cs:1938,9878.04137615646)
--(axis cs:1939,9899.34203042018)
--(axis cs:1940,9920.61289987309)
--(axis cs:1941,9941.89385730574)
--(axis cs:1942,9963.21787837546)
--(axis cs:1943,9984.35953402364)
--(axis cs:1944,10005.6034347313)
--(axis cs:1945,10026.8127173312)
--(axis cs:1946,10047.8060672232)
--(axis cs:1947,10068.9311359297)
--(axis cs:1948,10090.0086434406)
--(axis cs:1949,10111.325197434)
--(axis cs:1950,10132.6332947432)
--(axis cs:1951,10153.7867025058)
--(axis cs:1952,10175.0746108629)
--(axis cs:1953,10196.3444901506)
--(axis cs:1954,10217.6124927377)
--(axis cs:1955,10238.9372991992)
--(axis cs:1956,10260.2820058652)
--(axis cs:1957,10281.4623006068)
--(axis cs:1958,10302.472201987)
--(axis cs:1959,10323.7976541932)
--(axis cs:1960,10345.0441842769)
--(axis cs:1961,10366.2306337317)
--(axis cs:1962,10387.4669678686)
--(axis cs:1963,10408.8837846816)
--(axis cs:1964,10430.3019039657)
--(axis cs:1965,10451.4754626931)
--(axis cs:1966,10472.8438613217)
--(axis cs:1967,10494.0439209562)
--(axis cs:1968,10515.2883653933)
--(axis cs:1969,10536.6736181374)
--(axis cs:1970,10558.0943991112)
--(axis cs:1971,10579.2966349879)
--(axis cs:1972,10600.6258497661)
--(axis cs:1973,10621.9356159503)
--(axis cs:1974,10643.3562884213)
--(axis cs:1975,10664.6217431764)
--(axis cs:1976,10685.8637025049)
--(axis cs:1977,10707.1090648014)
--(axis cs:1978,10728.5086436896)
--(axis cs:1979,10749.7625708553)
--(axis cs:1980,10771.0137277162)
--(axis cs:1981,10792.3168102394)
--(axis cs:1982,10813.6700190446)
--(axis cs:1983,10834.9910260929)
--(axis cs:1984,10856.0713369713)
--(axis cs:1985,10877.4233085794)
--(axis cs:1986,10898.7479712944)
--(axis cs:1987,10920.0507214789)
--(axis cs:1988,10941.353933552)
--(axis cs:1989,10962.7511129498)
--(axis cs:1990,10983.9913610718)
--(axis cs:1991,11005.3758216009)
--(axis cs:1992,11026.7244207615)
--(axis cs:1993,11047.9791728265)
--(axis cs:1994,11069.2127187563)
--(axis cs:1995,11090.4342663038)
--(axis cs:1996,11111.7651264245)
--(axis cs:1997,11133.1411989226)
--(axis cs:1998,11154.4091120228)
--(axis cs:1999,11175.7119292082)
--(axis cs:2000,11197.0712532003)
--(axis cs:2001,11218.428107598)
--(axis cs:2002,11239.6506392103)
--(axis cs:2003,11261.1021193583)
--(axis cs:2004,11282.5954792348)
--(axis cs:2005,11303.7192575082)
--(axis cs:2006,11325.0682241027)
--(axis cs:2007,11346.4818040915)
--(axis cs:2008,11367.7985816901)
--(axis cs:2009,11389.0794712699)
--(axis cs:2010,11410.444572711)
--(axis cs:2011,11431.7421381018)
--(axis cs:2012,11453.0289652271)
--(axis cs:2013,11474.2305162887)
--(axis cs:2014,11495.6469152564)
--(axis cs:2015,11517.0672766188)
--(axis cs:2016,11538.460400094)
--(axis cs:2017,11559.7699641305)
--(axis cs:2018,11581.0641753724)
--(axis cs:2019,11602.2981898535)
--(axis cs:2020,11623.5231366958)
--(axis cs:2021,11645.0090656204)
--(axis cs:2022,11666.4236702301)
--(axis cs:2023,11687.8636579347)
--(axis cs:2024,11709.2117554961)
--(axis cs:2025,11730.4812551438)
--(axis cs:2026,11751.8323537)
--(axis cs:2027,11773.2081163159)
--(axis cs:2028,11794.5739201952)
--(axis cs:2029,11815.8299800154)
--(axis cs:2030,11837.2222816328)
--(axis cs:2031,11858.5660817672)
--(axis cs:2032,11879.964093445)
--(axis cs:2033,11901.249157077)
--(axis cs:2034,11922.498063825)
--(axis cs:2035,11943.8983239403)
--(axis cs:2036,11965.2818695084)
--(axis cs:2037,11986.5991427566)
--(axis cs:2038,12007.9564737284)
--(axis cs:2039,12029.3254999415)
--(axis cs:2040,12050.5075793714)
--(axis cs:2041,12071.8298125758)
--(axis cs:2042,12093.2750527269)
--(axis cs:2043,12114.7207549071)
--(axis cs:2044,12136.0526960752)
--(axis cs:2045,12157.3404320527)
--(axis cs:2046,12178.644408432)
--(axis cs:2047,12199.8938308762)
--(axis cs:2048,12221.0744157585)
--(axis cs:2049,12242.2709423537)
--(axis cs:2050,12263.6962140991)
--(axis cs:2051,12284.867498578)
--(axis cs:2052,12306.2944225721)
--(axis cs:2053,12327.5964347697)
--(axis cs:2054,12348.8663875006)
--(axis cs:2055,12370.3033445349)
--(axis cs:2056,12391.5934343228)
--(axis cs:2057,12413.0624440473)
--(axis cs:2058,12434.4522242218)
--(axis cs:2059,12455.6409462165)
--(axis cs:2060,12476.9609813105)
--(axis cs:2061,12498.3596153353)
--(axis cs:2062,12519.7554777698)
--(axis cs:2063,12541.1435350648)
--(axis cs:2064,12562.4346550076)
--(axis cs:2065,12583.7344594766)
--(axis cs:2066,12605.1521062553)
--(axis cs:2067,12626.6032366578)
--(axis cs:2068,12648.0375282032)
--(axis cs:2069,12669.4239278149)
--(axis cs:2070,12690.707739144)
--(axis cs:2071,12711.9389714965)
--(axis cs:2072,12733.3069737965)
--(axis cs:2073,12754.7530594137)
--(axis cs:2074,12776.0071477779)
--(axis cs:2075,12797.3357935015)
--(axis cs:2076,12818.7135932253)
--(axis cs:2077,12839.9864637102)
--(axis cs:2078,12861.1400396948)
--(axis cs:2079,12882.5547248922)
--(axis cs:2080,12903.9361722836)
--(axis cs:2081,12925.2411409713)
--(axis cs:2082,12946.5927913852)
--(axis cs:2083,12967.894714751)
--(axis cs:2084,12989.3106973755)
--(axis cs:2085,13010.6359936367)
--(axis cs:2086,13031.8119301878)
--(axis cs:2087,13053.1497610147)
--(axis cs:2088,13074.3023670909)
--(axis cs:2089,13095.6412930218)
--(axis cs:2090,13116.9598973207)
--(axis cs:2091,13138.2971480199)
--(axis cs:2092,13159.642276981)
--(axis cs:2093,13180.8859220576)
--(axis cs:2094,13202.2588600178)
--(axis cs:2095,13223.6475618549)
--(axis cs:2096,13245.0554088575)
--(axis cs:2097,13266.3656938184)
--(axis cs:2098,13287.6145572361)
--(axis cs:2099,13308.9250554003)
--(axis cs:2100,13330.2989491965)
--(axis cs:2101,13351.6009550224)
--(axis cs:2102,13372.7973194532)
--(axis cs:2103,13394.1126970325)
--(axis cs:2104,13415.4498402735)
--(axis cs:2105,13436.804698066)
--(axis cs:2106,13458.0858031269)
--(axis cs:2107,13479.2912299116)
--(axis cs:2108,13500.5045229086)
--(axis cs:2109,13521.882654192)
--(axis cs:2110,13543.1517826203)
--(axis cs:2111,13564.5740695504)
--(axis cs:2112,13585.977670677)
--(axis cs:2113,13607.3467898705)
--(axis cs:2114,13628.5585672139)
--(axis cs:2115,13649.8850199443)
--(axis cs:2116,13671.3155763265)
--(axis cs:2117,13692.5384790187)
--(axis cs:2118,13713.9274086005)
--(axis cs:2119,13735.212341348)
--(axis cs:2120,13756.4911667917)
--(axis cs:2121,13777.7821457757)
--(axis cs:2122,13799.0589885986)
--(axis cs:2123,13820.4864562874)
--(axis cs:2124,13841.7802807424)
--(axis cs:2125,13863.2225795562)
--(axis cs:2126,13884.3816838693)
--(axis cs:2127,13905.7561202428)
--(axis cs:2128,13927.1132218353)
--(axis cs:2129,13948.4249035005)
--(axis cs:2130,13969.9008770519)
--(axis cs:2131,13991.2459148296)
--(axis cs:2132,14012.5917598332)
--(axis cs:2133,14033.8863426724)
--(axis cs:2134,14055.2524461564)
--(axis cs:2135,14076.5250751449)
--(axis cs:2136,14097.8215832895)
--(axis cs:2137,14119.0960985647)
--(axis cs:2138,14140.3131656101)
--(axis cs:2139,14161.4975997838)
--(axis cs:2140,14182.7778362319)
--(axis cs:2141,14204.1231161871)
--(axis cs:2142,14225.5158222352)
--(axis cs:2143,14246.7704438165)
--(axis cs:2144,14268.1267847455)
--(axis cs:2145,14289.4847825095)
--(axis cs:2146,14310.8659336235)
--(axis cs:2147,14332.3276882915)
--(axis cs:2148,14353.6882476908)
--(axis cs:2149,14375.0455567012)
--(axis cs:2150,14396.3625334284)
--(axis cs:2151,14417.7350361263)
--(axis cs:2152,14439.0968846675)
--(axis cs:2153,14460.4138225146)
--(axis cs:2154,14481.7840314926)
--(axis cs:2155,14503.1329698823)
--(axis cs:2156,14524.4394833659)
--(axis cs:2157,14545.7378490837)
--(axis cs:2158,14567.0211095806)
--(axis cs:2159,14588.2974694831)
--(axis cs:2160,14609.7471115637)
--(axis cs:2161,14631.042324901)
--(axis cs:2162,14652.2982389654)
--(axis cs:2163,14673.7499593104)
--(axis cs:2164,14695.0879296057)
--(axis cs:2165,14716.3106743694)
--(axis cs:2166,14737.6273938651)
--(axis cs:2167,14758.9673986903)
--(axis cs:2168,14780.3815622455)
--(axis cs:2169,14801.7323065767)
--(axis cs:2170,14823.1055489878)
--(axis cs:2171,14844.4607445439)
--(axis cs:2172,14865.7320107055)
--(axis cs:2173,14887.0105266424)
--(axis cs:2174,14908.372674531)
--(axis cs:2175,14929.682759607)
--(axis cs:2176,14951.064802814)
--(axis cs:2177,14972.4146635426)
--(axis cs:2178,14993.9056055242)
--(axis cs:2179,15015.2057229253)
--(axis cs:2180,15036.5831696138)
--(axis cs:2181,15057.8924165307)
--(axis cs:2182,15079.1601176805)
--(axis cs:2183,15100.6125374329)
--(axis cs:2184,15121.979276013)
--(axis cs:2185,15143.3437447198)
--(axis cs:2186,15164.7825619593)
--(axis cs:2187,15186.1090911002)
--(axis cs:2188,15207.4739327766)
--(axis cs:2189,15228.8190887516)
--(axis cs:2190,15250.1161091288)
--(axis cs:2191,15271.4961563552)
--(axis cs:2192,15292.8920181263)
--(axis cs:2193,15314.0441587384)
--(axis cs:2194,15335.3802607675)
--(axis cs:2195,15356.7575086801)
--(axis cs:2196,15378.1448077902)
--(axis cs:2197,15399.5556428079)
--(axis cs:2198,15420.8637996574)
--(axis cs:2199,15442.1890293592)
--(axis cs:2200,15463.4651356119)
--(axis cs:2201,15484.8281041875)
--(axis cs:2202,15506.1650912921)
--(axis cs:2203,15527.548200656)
--(axis cs:2204,15548.9531760214)
--(axis cs:2205,15570.249668838)
--(axis cs:2206,15591.5425313986)
--(axis cs:2207,15612.8116710766)
--(axis cs:2208,15634.3135097297)
--(axis cs:2209,15655.8021529318)
--(axis cs:2210,15677.123241126)
--(axis cs:2211,15698.5299177357)
--(axis cs:2212,15719.7892988602)
--(axis cs:2213,15741.0990425321)
--(axis cs:2214,15762.425105112)
--(axis cs:2215,15783.7948941096)
--(axis cs:2216,15805.2351054251)
--(axis cs:2217,15826.7291011185)
--(axis cs:2218,15847.9986003654)
--(axis cs:2219,15869.3009304608)
--(axis cs:2220,15890.5718332166)
--(axis cs:2221,15911.8907323894)
--(axis cs:2222,15933.282357788)
--(axis cs:2223,15954.7090053012)
--(axis cs:2224,15975.9463421168)
--(axis cs:2225,15997.2335886458)
--(axis cs:2226,16018.6628358175)
--(axis cs:2227,16040.016923467)
--(axis cs:2228,16061.2020308361)
--(axis cs:2229,16082.6398453638)
--(axis cs:2230,16104.0620477211)
--(axis cs:2231,16125.3404575277)
--(axis cs:2232,16146.7384585816)
--(axis cs:2233,16167.9956964434)
--(axis cs:2234,16189.4155819218)
--(axis cs:2235,16210.7211701316)
--(axis cs:2236,16231.9962301594)
--(axis cs:2237,16253.367530549)
--(axis cs:2238,16274.7059087948)
--(axis cs:2239,16295.9973731177)
--(axis cs:2240,16317.4838122071)
--(axis cs:2241,16338.8491723566)
--(axis cs:2242,16360.2211098797)
--(axis cs:2243,16381.5414065737)
--(axis cs:2244,16402.8369658432)
--(axis cs:2245,16424.1847023298)
--(axis cs:2246,16445.496079307)
--(axis cs:2247,16466.9217711089)
--(axis cs:2248,16488.2615324461)
--(axis cs:2249,16509.6360249373)
--(axis cs:2250,16530.944727915)
--(axis cs:2251,16552.3040791997)
--(axis cs:2252,16573.7443817329)
--(axis cs:2253,16595.1222081117)
--(axis cs:2254,16616.5416455238)
--(axis cs:2255,16637.8062315306)
--(axis cs:2256,16659.0376072921)
--(axis cs:2257,16680.3320359914)
--(axis cs:2258,16701.7789634229)
--(axis cs:2259,16723.1012584888)
--(axis cs:2260,16744.423765984)
--(axis cs:2261,16765.7306801006)
--(axis cs:2262,16786.9798066905)
--(axis cs:2263,16808.3194841133)
--(axis cs:2264,16829.5650235371)
--(axis cs:2265,16850.8791311392)
--(axis cs:2266,16872.2890809565)
--(axis cs:2267,16893.6508990151)
--(axis cs:2268,16915.0651248605)
--(axis cs:2269,16936.5105039883)
--(axis cs:2270,16957.8492118234)
--(axis cs:2271,16979.0947332904)
--(axis cs:2272,17000.5836665815)
--(axis cs:2273,17021.8813768975)
--(axis cs:2274,17043.2106264515)
--(axis cs:2275,17064.5243798433)
--(axis cs:2276,17085.9743776407)
--(axis cs:2277,17107.3528378003)
--(axis cs:2278,17128.6941438676)
--(axis cs:2279,17150.0026665777)
--(axis cs:2280,17171.3933194952)
--(axis cs:2281,17192.7186741417)
--(axis cs:2282,17214.1242519362)
--(axis cs:2283,17235.5705246236)
--(axis cs:2284,17256.8853449832)
--(axis cs:2285,17278.2922887232)
--(axis cs:2286,17299.7046601134)
--(axis cs:2287,17321.1159526859)
--(axis cs:2288,17342.2434162907)
--(axis cs:2289,17363.7047596259)
--(axis cs:2290,17385.1520429764)
--(axis cs:2291,17406.4022224089)
--(axis cs:2292,17427.7298696216)
--(axis cs:2293,17449.0491349285)
--(axis cs:2294,17470.5104921213)
--(axis cs:2295,17491.9981019607)
--(axis cs:2296,17513.3890736577)
--(axis cs:2297,17534.7061735373)
--(axis cs:2298,17556.0862189197)
--(axis cs:2299,17577.4533675056)
--(axis cs:2300,17598.8996161876)
--(axis cs:2301,17620.2243536152)
--(axis cs:2302,17641.6129914101)
--(axis cs:2303,17662.9764814243)
--(axis cs:2304,17684.256958259)
--(axis cs:2305,17705.5768391591)
--(axis cs:2306,17726.8331201482)
--(axis cs:2307,17748.2481079291)
--(axis cs:2308,17769.643868599)
--(axis cs:2309,17790.9717572956)
--(axis cs:2310,17812.357570796)
--(axis cs:2311,17833.7571042798)
--(axis cs:2312,17854.9744210545)
--(axis cs:2313,17876.456302361)
--(axis cs:2314,17897.7445002297)
--(axis cs:2315,17918.8588396978)
--(axis cs:2316,17940.2041425626)
--(axis cs:2317,17961.5257041082)
--(axis cs:2318,17982.8627443307)
--(axis cs:2319,18004.2121438789)
--(axis cs:2320,18025.7099008984)
--(axis cs:2321,18047.0294232062)
--(axis cs:2322,18068.4255593722)
--(axis cs:2323,18089.7833394977)
--(axis cs:2324,18111.0291912257)
--(axis cs:2325,18132.3629568913)
--(axis cs:2326,18153.7293683963)
--(axis cs:2327,18175.2153768106)
--(axis cs:2328,18196.5818481337)
--(axis cs:2329,18217.931440195)
--(axis cs:2330,18239.2532074965)
--(axis cs:2331,18260.5379932988)
--(axis cs:2332,18281.9174124588)
--(axis cs:2333,18303.351390787)
--(axis cs:2334,18324.7491104237)
--(axis cs:2335,18346.1127722382)
--(axis cs:2336,18367.4769932585)
--(axis cs:2337,18388.8463950862)
--(axis cs:2338,18410.2096361556)
--(axis cs:2339,18431.6387983689)
--(axis cs:2340,18453.0662118914)
--(axis cs:2341,18474.4847153786)
--(axis cs:2342,18495.9494807711)
--(axis cs:2343,18517.2738468811)
--(axis cs:2344,18538.6677451253)
--(axis cs:2345,18559.9823146004)
--(axis cs:2346,18581.3567117925)
--(axis cs:2347,18602.7200008936)
--(axis cs:2348,18623.9663537821)
--(axis cs:2349,18645.4187640912)
--(axis cs:2350,18666.7986950439)
--(axis cs:2351,18688.1356487058)
--(axis cs:2352,18709.4765224991)
--(axis cs:2353,18730.9105449866)
--(axis cs:2354,18752.3218470247)
--(axis cs:2355,18773.591987466)
--(axis cs:2356,18794.9538606929)
--(axis cs:2357,18816.2885440145)
--(axis cs:2358,18837.7011637524)
--(axis cs:2359,18859.067201638)
--(axis cs:2360,18880.487078371)
--(axis cs:2361,18901.8786398416)
--(axis cs:2362,18923.1782100661)
--(axis cs:2363,18944.4971845485)
--(axis cs:2364,18965.8626068995)
--(axis cs:2365,18987.1886953274)
--(axis cs:2366,19008.652925733)
--(axis cs:2367,19030.0314810139)
--(axis cs:2368,19051.4691941373)
--(axis cs:2369,19072.8061886322)
--(axis cs:2370,19094.0814927922)
--(axis cs:2371,19115.4040826653)
--(axis cs:2372,19136.843724584)
--(axis cs:2373,19158.2672270757)
--(axis cs:2374,19179.6404112131)
--(axis cs:2375,19200.9592121538)
--(axis cs:2376,19222.3177372949)
--(axis cs:2377,19243.5828909565)
--(axis cs:2378,19264.9558861927)
--(axis cs:2379,19286.336011064)
--(axis cs:2380,19307.7211178603)
--(axis cs:2381,19329.0793048813)
--(axis cs:2382,19350.3895584668)
--(axis cs:2383,19371.6813905645)
--(axis cs:2384,19393.1110315926)
--(axis cs:2385,19414.5558532388)
--(axis cs:2386,19435.8051752866)
--(axis cs:2387,19457.1746730656)
--(axis cs:2388,19478.5279548617)
--(axis cs:2389,19499.8842082735)
--(axis cs:2390,19521.127127926)
--(axis cs:2391,19542.6166861039)
--(axis cs:2392,19563.9763293145)
--(axis cs:2393,19585.4037039894)
--(axis cs:2394,19606.7065746199)
--(axis cs:2395,19627.9765770363)
--(axis cs:2396,19649.3898361862)
--(axis cs:2397,19670.7603411086)
--(axis cs:2398,19692.0767621181)
--(axis cs:2399,19713.4902033954)
--(axis cs:2400,19734.8283464609)
--(axis cs:2401,19756.2509257228)
--(axis cs:2402,19777.7367910386)
--(axis cs:2403,19799.0562335543)
--(axis cs:2404,19820.4414489391)
--(axis cs:2405,19841.8262896918)
--(axis cs:2406,19863.3570126587)
--(axis cs:2407,19884.6204265007)
--(axis cs:2408,19906.0264494732)
--(axis cs:2409,19927.4325992312)
--(axis cs:2410,19948.8157605352)
--(axis cs:2411,19970.1619942344)
--(axis cs:2412,19991.409570823)
--(axis cs:2413,20012.7679083829)
--(axis cs:2414,20034.0391078678)
--(axis cs:2415,20055.4143316869)
--(axis cs:2416,20076.8153115306)
--(axis cs:2417,20098.1624156087)
--(axis cs:2418,20119.5171022893)
--(axis cs:2419,20140.9033851504)
--(axis cs:2420,20162.009506629)
--(axis cs:2421,20183.3536928176)
--(axis cs:2422,20204.7323318982)
--(axis cs:2423,20226.1170134203)
--(axis cs:2424,20247.3618817327)
--(axis cs:2425,20268.8127465091)
--(axis cs:2426,20290.0180095802)
--(axis cs:2427,20311.2991521313)
--(axis cs:2428,20332.7580518947)
--(axis cs:2429,20354.1052232734)
--(axis cs:2430,20375.5843083317)
--(axis cs:2431,20396.9752995376)
--(axis cs:2432,20418.360802192)
--(axis cs:2433,20439.7453451054)
--(axis cs:2434,20461.0823349356)
--(axis cs:2435,20482.4453530074)
--(axis cs:2436,20503.7462021041)
--(axis cs:2437,20525.1262491109)
--(axis cs:2438,20546.5499098412)
--(axis cs:2439,20567.986701604)
--(axis cs:2440,20589.1365574002)
--(axis cs:2441,20610.5104297421)
--(axis cs:2442,20631.9585625944)
--(axis cs:2443,20653.3711733655)
--(axis cs:2444,20674.7127321474)
--(axis cs:2445,20696.1190403539)
--(axis cs:2446,20717.4275261237)
--(axis cs:2447,20738.8638667425)
--(axis cs:2448,20760.3230107822)
--(axis cs:2449,20781.7456083252)
--(axis cs:2450,20803.1445905975)
--(axis cs:2451,20824.4331747271)
--(axis cs:2452,20845.7328566736)
--(axis cs:2453,20867.0134398298)
--(axis cs:2454,20888.2739099699)
--(axis cs:2455,20909.7627766574)
--(axis cs:2456,20931.1125023489)
--(axis cs:2457,20952.549647454)
--(axis cs:2458,20973.9816793902)
--(axis cs:2459,20995.2930884415)
--(axis cs:2460,21016.6478382266)
--(axis cs:2461,21037.9849650554)
--(axis cs:2462,21059.3315068953)
--(axis cs:2463,21080.6651444815)
--(axis cs:2464,21101.9652734772)
--(axis cs:2465,21123.3076286195)
--(axis cs:2466,21144.6637253001)
--(axis cs:2467,21166.0386406605)
--(axis cs:2468,21187.4414362852)
--(axis cs:2469,21208.7627224572)
--(axis cs:2470,21229.9940637211)
--(axis cs:2471,21251.3753297896)
--(axis cs:2472,21272.6811201604)
--(axis cs:2473,21294.1179947684)
--(axis cs:2474,21315.4786123789)
--(axis cs:2475,21336.8457384841)
--(axis cs:2476,21358.2445707795)
--(axis cs:2477,21379.6719701383)
--(axis cs:2478,21401.0735355624)
--(axis cs:2479,21422.4387082674)
--(axis cs:2480,21443.9512995961)
--(axis cs:2481,21465.3871034826)
--(axis cs:2482,21486.8594174357)
--(axis cs:2483,21508.2566949804)
--(axis cs:2484,21529.7310286465)
--(axis cs:2485,21551.1782506936)
--(axis cs:2486,21572.6506136844)
--(axis cs:2487,21593.9941626374)
--(axis cs:2488,21615.4810904025)
--(axis cs:2489,21636.9323898145)
--(axis cs:2490,21658.1918665248)
--(axis cs:2491,21679.5787004519)
--(axis cs:2492,21701.0013738395)
--(axis cs:2493,21722.4697896639)
--(axis cs:2494,21743.8450066171)
--(axis cs:2495,21765.2383095676)
--(axis cs:2496,21786.600573299)
--(axis cs:2497,21807.9077773981)
--(axis cs:2498,21829.244351013)
--(axis cs:2499,21850.5403701724)
--(axis cs:2500,21871.9230045045)
--(axis cs:2501,21893.4785884702)
--(axis cs:2502,21914.8532896382)
--(axis cs:2503,21936.2591647994)
--(axis cs:2504,21957.6999724137)
--(axis cs:2505,21979.0537205039)
--(axis cs:2506,22000.4443255563)
--(axis cs:2507,22021.7441825102)
--(axis cs:2508,22043.1022353685)
--(axis cs:2509,22064.4932464624)
--(axis cs:2510,22085.8524281386)
--(axis cs:2511,22107.203448654)
--(axis cs:2512,22128.6605761433)
--(axis cs:2513,22150.0540757607)
--(axis cs:2514,22171.2771126807)
--(axis cs:2515,22192.6984914246)
--(axis cs:2516,22214.1758716757)
--(axis cs:2517,22235.4159393769)
--(axis cs:2518,22256.8084061804)
--(axis cs:2519,22278.2656373373)
--(axis cs:2520,22299.668560198)
--(axis cs:2521,22321.0495099963)
--(axis cs:2522,22342.3893540467)
--(axis cs:2523,22363.6366758117)
--(axis cs:2524,22385.0870584409)
--(axis cs:2525,22406.5432741782)
--(axis cs:2526,22427.9982601409)
--(axis cs:2527,22449.4770872847)
--(axis cs:2528,22470.8401237893)
--(axis cs:2529,22492.2209730217)
--(axis cs:2530,22513.5673856785)
--(axis cs:2531,22534.8798858449)
--(axis cs:2532,22556.158531803)
--(axis cs:2533,22577.5099367655)
--(axis cs:2534,22598.9169857154)
--(axis cs:2535,22620.2571996692)
--(axis cs:2536,22641.6229251855)
--(axis cs:2537,22662.9302400031)
--(axis cs:2538,22684.1856359652)
--(axis cs:2539,22705.5234195345)
--(axis cs:2540,22726.8573120557)
--(axis cs:2541,22748.2243040232)
--(axis cs:2542,22769.5929002291)
--(axis cs:2543,22791.1096228542)
--(axis cs:2544,22812.3706136632)
--(axis cs:2545,22833.8085923111)
--(axis cs:2546,22855.264904396)
--(axis cs:2547,22876.6592802447)
--(axis cs:2548,22897.9828300867)
--(axis cs:2549,22919.4359405797)
--(axis cs:2550,22940.7847298487)
--(axis cs:2551,22962.1233412583)
--(axis cs:2552,22983.5685341095)
--(axis cs:2553,23005.0164409651)
--(axis cs:2554,23026.442866644)
--(axis cs:2555,23047.7768431251)
--(axis cs:2556,23069.1491067601)
--(axis cs:2557,23090.4797701661)
--(axis cs:2558,23111.8650017905)
--(axis cs:2559,23133.181007183)
--(axis cs:2560,23154.6026027862)
--(axis cs:2561,23175.9604376909)
--(axis cs:2562,23197.312704518)
--(axis cs:2563,23218.5947327241)
--(axis cs:2564,23239.9198542132)
--(axis cs:2565,23261.3162806236)
--(axis cs:2566,23282.4877384723)
--(axis cs:2567,23303.935976151)
--(axis cs:2568,23325.31607085)
--(axis cs:2569,23346.7122170367)
--(axis cs:2570,23368.1324953494)
--(axis cs:2571,23389.4557913122)
--(axis cs:2572,23410.7961667594)
--(axis cs:2573,23432.2781571367)
--(axis cs:2574,23453.7748596143)
--(axis cs:2575,23475.1810246397)
--(axis cs:2576,23496.4316580174)
--(axis cs:2577,23517.852555821)
--(axis cs:2578,23539.2571194367)
--(axis cs:2579,23560.6110598712)
--(axis cs:2580,23581.8365612634)
--(axis cs:2581,23603.1755740376)
--(axis cs:2582,23624.5546138903)
--(axis cs:2583,23645.9157985805)
--(axis cs:2584,23667.2030787527)
--(axis cs:2585,23688.5768190552)
--(axis cs:2586,23709.9360891312)
--(axis cs:2587,23731.215505836)
--(axis cs:2588,23752.5393279385)
--(axis cs:2589,23773.9849879563)
--(axis cs:2590,23795.4542956701)
--(axis cs:2591,23816.7316277448)
--(axis cs:2592,23838.0935313359)
--(axis cs:2593,23859.4149765031)
--(axis cs:2594,23880.8729271892)
--(axis cs:2595,23902.2250866725)
--(axis cs:2596,23923.510446164)
--(axis cs:2597,23944.8532753874)
--(axis cs:2598,23966.2984298706)
--(axis cs:2599,23987.6399449781)
--(axis cs:2600,24009.0594802697)
--(axis cs:2601,24030.4662380343)
--(axis cs:2602,24051.931826952)
--(axis cs:2603,24073.3816667136)
--(axis cs:2604,24094.8076905406)
--(axis cs:2605,24116.2248001564)
--(axis cs:2606,24137.5302184207)
--(axis cs:2607,24159.02316119)
--(axis cs:2608,24180.4089670462)
--(axis cs:2609,24201.8022273895)
--(axis cs:2610,24223.0995403114)
--(axis cs:2611,24244.4998040803)
--(axis cs:2612,24266.0119450892)
--(axis cs:2613,24287.3377532046)
--(axis cs:2614,24308.7373347857)
--(axis cs:2615,24330.0528504729)
--(axis cs:2616,24351.3591069236)
--(axis cs:2617,24372.707048447)
--(axis cs:2618,24394.1499530517)
--(axis cs:2619,24415.6477549004)
--(axis cs:2620,24437.0159352006)
--(axis cs:2621,24458.2873931027)
--(axis cs:2622,24479.7350671825)
--(axis cs:2623,24501.2008297448)
--(axis cs:2624,24522.5353627114)
--(axis cs:2625,24543.9034236648)
--(axis cs:2626,24565.2532931598)
--(axis cs:2627,24586.6325848647)
--(axis cs:2628,24608.0728839729)
--(axis cs:2629,24629.4150864683)
--(axis cs:2630,24650.7107945873)
--(axis cs:2631,24672.1078599997)
--(axis cs:2632,24693.4985572414)
--(axis cs:2633,24714.9968712534)
--(axis cs:2634,24736.3483317284)
--(axis cs:2635,24757.7224555899)
--(axis cs:2636,24779.1887762458)
--(axis cs:2637,24800.6448877048)
--(axis cs:2638,24821.9710355749)
--(axis cs:2639,24843.3839974512)
--(axis cs:2640,24864.9152293631)
--(axis cs:2641,24886.2643699787)
--(axis cs:2642,24907.6868561597)
--(axis cs:2643,24929.1492825882)
--(axis cs:2644,24950.5168377173)
--(axis cs:2645,24971.9254321161)
--(axis cs:2646,24993.2749178222)
--(axis cs:2647,25014.7440618263)
--(axis cs:2648,25036.0546738387)
--(axis cs:2649,25057.4699004212)
--(axis cs:2650,25078.8723473821)
--(axis cs:2651,25100.2292012064)
--(axis cs:2652,25121.6625986309)
--(axis cs:2653,25143.1071363104)
--(axis cs:2654,25164.5122445616)
--(axis cs:2655,25186.0304912474)
--(axis cs:2656,25207.4204683324)
--(axis cs:2657,25228.8390091508)
--(axis cs:2658,25250.1872798502)
--(axis cs:2659,25271.5355029535)
--(axis cs:2660,25292.798111908)
--(axis cs:2661,25314.2163177975)
--(axis cs:2662,25335.6098774091)
--(axis cs:2663,25357.072345596)
--(axis cs:2664,25378.5329139752)
--(axis cs:2665,25399.9511464364)
--(axis cs:2666,25421.3298561584)
--(axis cs:2667,25442.6476093339)
--(axis cs:2668,25464.0884899066)
--(axis cs:2669,25485.5644215137)
--(axis cs:2670,25506.9412462752)
--(axis cs:2671,25528.380030094)
--(axis cs:2672,25549.860753111)
--(axis cs:2673,25571.240487489)
--(axis cs:2674,25592.4871635276)
--(axis cs:2675,25613.7508858471)
--(axis cs:2676,25635.1170897987)
--(axis cs:2677,25656.5192665507)
--(axis cs:2678,25677.9281228435)
--(axis cs:2679,25699.3850722151)
--(axis cs:2680,25720.6901981742)
--(axis cs:2681,25741.9406185119)
--(axis cs:2682,25763.382470665)
--(axis cs:2683,25784.730453963)
--(axis cs:2684,25806.0903780202)
--(axis cs:2685,25827.4506089552)
--(axis cs:2686,25848.9024484666)
--(axis cs:2687,25870.1912664761)
--(axis cs:2688,25891.5674039402)
--(axis cs:2689,25913.0175773566)
--(axis cs:2690,25934.4126399387)
--(axis cs:2691,25955.9092446978)
--(axis cs:2692,25977.3378629319)
--(axis cs:2693,25998.7901431256)
--(axis cs:2694,26020.200995373)
--(axis cs:2695,26041.6020652975)
--(axis cs:2696,26062.9801072547)
--(axis cs:2697,26084.4354513564)
--(axis cs:2698,26105.6713419072)
--(axis cs:2699,26127.0726419545)
--(axis cs:2700,26148.5174386738)
--(axis cs:2701,26169.852091793)
--(axis cs:2702,26191.2997399643)
--(axis cs:2703,26212.7391307689)
--(axis cs:2704,26234.1764030846)
--(axis cs:2705,26255.4700629961)
--(axis cs:2706,26276.8494171776)
--(axis cs:2707,26298.3274533968)
--(axis cs:2708,26319.7039971671)
--(axis cs:2709,26341.1708129903)
--(axis cs:2710,26362.4715438446)
--(axis cs:2711,26383.8422333518)
--(axis cs:2712,26405.2545352038)
--(axis cs:2713,26426.6698257824)
--(axis cs:2714,26448.0516971938)
--(axis cs:2715,26469.4419838641)
--(axis cs:2716,26490.8989367706)
--(axis cs:2717,26512.3927836131)
--(axis cs:2718,26533.7982309137)
--(axis cs:2719,26555.1977531782)
--(axis cs:2720,26576.5387869539)
--(axis cs:2721,26597.8411424519)
--(axis cs:2722,26619.2044488061)
--(axis cs:2723,26640.4847139679)
--(axis cs:2724,26661.8950152788)
--(axis cs:2725,26683.3147345274)
--(axis cs:2726,26704.6384293237)
--(axis cs:2727,26726.1139180013)
--(axis cs:2728,26747.4767800672)
--(axis cs:2729,26768.8437427722)
--(axis cs:2730,26790.2698167034)
--(axis cs:2731,26811.5804603946)
--(axis cs:2732,26832.9971521822)
--(axis cs:2733,26854.2847576229)
--(axis cs:2734,26875.6946162751)
--(axis cs:2735,26897.0744368218)
--(axis cs:2736,26918.5586873852)
--(axis cs:2737,26939.9595954266)
--(axis cs:2738,26961.3834290675)
--(axis cs:2739,26982.7056221409)
--(axis cs:2740,27004.1252351277)
--(axis cs:2741,27025.5746462361)
--(axis cs:2742,27046.8656551285)
--(axis cs:2743,27068.1070951084)
--(axis cs:2744,27089.4247891475)
--(axis cs:2745,27110.58784139)
--(axis cs:2746,27131.9225123347)
--(axis cs:2747,27153.311535858)
--(axis cs:2748,27174.6806666237)
--(axis cs:2749,27196.064052346)
--(axis cs:2750,27217.396135639)
--(axis cs:2751,27238.7836333319)
--(axis cs:2752,27260.1969674841)
--(axis cs:2753,27281.553260008)
--(axis cs:2754,27302.8431434837)
--(axis cs:2755,27324.2337838434)
--(axis cs:2756,27345.6783408235)
--(axis cs:2757,27367.1046176588)
--(axis cs:2758,27388.4638686976)
--(axis cs:2759,27409.9326185121)
--(axis cs:2760,27431.3430746645)
--(axis cs:2761,27452.7719156139)
--(axis cs:2762,27474.165523182)
--(axis cs:2763,27495.5844194472)
--(axis cs:2764,27516.8705272837)
--(axis cs:2765,27538.2775225914)
--(axis cs:2766,27559.565734952)
--(axis cs:2767,27580.8943196564)
--(axis cs:2768,27602.3346759618)
--(axis cs:2769,27623.6343605071)
--(axis cs:2770,27644.9208593743)
--(axis cs:2771,27666.3326410171)
--(axis cs:2772,27687.7577917272)
--(axis cs:2773,27709.0246208271)
--(axis cs:2774,27730.4544657432)
--(axis cs:2775,27751.863970109)
--(axis cs:2776,27773.2555204775)
--(axis cs:2777,27794.6578086612)
--(axis cs:2778,27816.0875112916)
--(axis cs:2779,27837.5139856635)
--(axis cs:2780,27858.848357414)
--(axis cs:2781,27880.2305177146)
--(axis cs:2782,27901.7552175692)
--(axis cs:2783,27923.1520965421)
--(axis cs:2784,27944.5690709611)
--(axis cs:2785,27966.0028232245)
--(axis cs:2786,27987.395236124)
--(axis cs:2787,28008.8035376269)
--(axis cs:2788,28030.0823820583)
--(axis cs:2789,28051.6452358293)
--(axis cs:2790,28072.9671197384)
--(axis cs:2791,28094.2936998215)
--(axis cs:2792,28115.8176478593)
--(axis cs:2793,28137.2699643838)
--(axis cs:2794,28158.5907769506)
--(axis cs:2795,28179.8412260484)
--(axis cs:2796,28201.3100823484)
--(axis cs:2797,28222.8369871706)
--(axis cs:2798,28244.0647076727)
--(axis cs:2799,28265.4251960243)
--(axis cs:2800,28286.8905735993)
--(axis cs:2801,28308.3486545884)
--(axis cs:2802,28329.7581419669)
--(axis cs:2803,28351.2336188585)
--(axis cs:2804,28372.7523030039)
--(axis cs:2805,28394.0868812828)
--(axis cs:2806,28415.5029722651)
--(axis cs:2807,28436.8595221683)
--(axis cs:2808,28458.2217979806)
--(axis cs:2809,28479.7637975084)
--(axis cs:2810,28501.0063538679)
--(axis cs:2811,28522.3848666015)
--(axis cs:2812,28543.7365638631)
--(axis cs:2813,28565.1350043371)
--(axis cs:2814,28586.4806877422)
--(axis cs:2815,28607.970163799)
--(axis cs:2816,28629.426693577)
--(axis cs:2817,28650.7542592564)
--(axis cs:2818,28672.3036818375)
--(axis cs:2819,28693.6956031178)
--(axis cs:2820,28715.0813073877)
--(axis cs:2821,28736.5626502417)
--(axis cs:2822,28757.855218281)
--(axis cs:2823,28779.283730326)
--(axis cs:2824,28800.7257405211)
--(axis cs:2825,28822.0871877006)
--(axis cs:2826,28843.4765136976)
--(axis cs:2827,28864.8579658317)
--(axis cs:2828,28886.2127486966)
--(axis cs:2829,28907.5500156637)
--(axis cs:2830,28928.9102979486)
--(axis cs:2831,28950.3466038792)
--(axis cs:2832,28971.6610033641)
--(axis cs:2833,28993.151497783)
--(axis cs:2834,29014.5052586211)
--(axis cs:2835,29035.8563614347)
--(axis cs:2836,29057.2613497643)
--(axis cs:2837,29078.661669059)
--(axis cs:2838,29100.007971588)
--(axis cs:2839,29121.5012479731)
--(axis cs:2840,29142.8856993341)
--(axis cs:2841,29164.313786647)
--(axis cs:2842,29185.7271601787)
--(axis cs:2843,29207.162116867)
--(axis cs:2844,29228.58152646)
--(axis cs:2845,29250.0210177037)
--(axis cs:2846,29271.375986671)
--(axis cs:2847,29292.6172821727)
--(axis cs:2848,29314.0542481566)
--(axis cs:2849,29335.4515857288)
--(axis cs:2850,29356.8152483976)
--(axis cs:2851,29378.1232369825)
--(axis cs:2852,29399.5041004523)
--(axis cs:2853,29420.8872627364)
--(axis cs:2854,29442.2129924234)
--(axis cs:2855,29463.5678875811)
--(axis cs:2856,29484.9868478991)
--(axis cs:2857,29506.3798617688)
--(axis cs:2858,29527.7969606118)
--(axis cs:2859,29549.2780038631)
--(axis cs:2860,29570.6421013362)
--(axis cs:2861,29591.9923637536)
--(axis cs:2862,29613.3923681198)
--(axis cs:2863,29634.7397589106)
--(axis cs:2864,29656.1561056304)
--(axis cs:2865,29677.4833209303)
--(axis cs:2866,29698.8407266745)
--(axis cs:2867,29720.3704762364)
--(axis cs:2868,29741.8588179579)
--(axis cs:2869,29763.3354801213)
--(axis cs:2870,29784.7196660894)
--(axis cs:2871,29806.0902848073)
--(axis cs:2872,29827.4073233499)
--(axis cs:2873,29848.8888692367)
--(axis cs:2874,29870.2266646541)
--(axis cs:2875,29891.5721380393)
--(axis cs:2876,29913.0186335709)
--(axis cs:2877,29934.4041940058)
--(axis cs:2878,29955.9245179128)
--(axis cs:2879,29977.3337130352)
--(axis cs:2880,29998.7314142915)
--(axis cs:2881,30019.9550463242)
--(axis cs:2882,30041.335070673)
--(axis cs:2883,30062.7569979316)
--(axis cs:2884,30084.1746585461)
--(axis cs:2885,30105.5465929705)
--(axis cs:2886,30126.9071244198)
--(axis cs:2887,30148.347162397)
--(axis cs:2888,30169.7208909455)
--(axis cs:2889,30191.0292235377)
--(axis cs:2890,30212.6031257035)
--(axis cs:2891,30234.0949978961)
--(axis cs:2892,30255.6000432748)
--(axis cs:2893,30277.1026594218)
--(axis cs:2894,30298.4874022686)
--(axis cs:2895,30319.869776208)
--(axis cs:2896,30341.3640569253)
--(axis cs:2897,30362.7107517211)
--(axis cs:2898,30384.0579703263)
--(axis cs:2899,30405.4541817195)
--(axis cs:2900,30426.8270909435)
--(axis cs:2901,30448.2650377381)
--(axis cs:2902,30469.715463655)
--(axis cs:2903,30491.0895674794)
--(axis cs:2904,30512.4367014786)
--(axis cs:2905,30533.8033949994)
--(axis cs:2906,30555.2493595564)
--(axis cs:2907,30576.6184502413)
--(axis cs:2908,30598.0462340686)
--(axis cs:2909,30619.4699984137)
--(axis cs:2910,30640.7973148609)
--(axis cs:2911,30662.3498021231)
--(axis cs:2912,30683.7131651855)
--(axis cs:2913,30705.19850502)
--(axis cs:2914,30726.5746464428)
--(axis cs:2915,30747.8788239907)
--(axis cs:2916,30769.2178825041)
--(axis cs:2917,30790.7632722031)
--(axis cs:2918,30812.1677371025)
--(axis cs:2919,30833.6557473004)
--(axis cs:2920,30855.0941914996)
--(axis cs:2921,30876.5356368701)
--(axis cs:2922,30898.0647340206)
--(axis cs:2923,30919.4391496039)
--(axis cs:2924,30940.7922418058)
--(axis cs:2925,30962.0763242199)
--(axis cs:2926,30983.5274589657)
--(axis cs:2927,31004.858413608)
--(axis cs:2928,31026.1814350868)
--(axis cs:2929,31047.5744925207)
--(axis cs:2930,31068.9345618673)
--(axis cs:2931,31090.4503841303)
--(axis cs:2932,31111.9215169866)
--(axis cs:2933,31133.3911982905)
--(axis cs:2934,31154.7917041782)
--(axis cs:2935,31176.2442412995)
--(axis cs:2936,31197.6425667259)
--(axis cs:2937,31219.094689329)
--(axis cs:2938,31240.5506101709)
--(axis cs:2939,31261.9441552133)
--(axis cs:2940,31283.3812720795)
--(axis cs:2941,31304.7269676987)
--(axis cs:2942,31326.1704293279)
--(axis cs:2943,31347.600530253)
--(axis cs:2944,31369.015768115)
--(axis cs:2945,31390.4816735853)
--(axis cs:2946,31411.7988772112)
--(axis cs:2947,31433.1871623961)
--(axis cs:2948,31454.5823519082)
--(axis cs:2949,31475.9153483977)
--(axis cs:2950,31497.2602433796)
--(axis cs:2951,31518.5706024109)
--(axis cs:2952,31539.8795216173)
--(axis cs:2953,31561.362461032)
--(axis cs:2954,31582.7663151852)
--(axis cs:2955,31604.2142563594)
--(axis cs:2956,31625.6167250987)
--(axis cs:2957,31647.0395426403)
--(axis cs:2958,31668.4557158814)
--(axis cs:2959,31689.903510876)
--(axis cs:2960,31711.2285454095)
--(axis cs:2961,31732.6309442573)
--(axis cs:2962,31753.9537840623)
--(axis cs:2963,31775.3205149453)
--(axis cs:2964,31796.8233089714)
--(axis cs:2965,31818.2473989017)
--(axis cs:2966,31839.7636267281)
--(axis cs:2967,31861.2208183167)
--(axis cs:2968,31882.6640344847)
--(axis cs:2969,31904.1893062815)
--(axis cs:2970,31925.5687079145)
--(axis cs:2971,31947.1101553922)
--(axis cs:2972,31968.4518409479)
--(axis cs:2973,31989.7900561503)
--(axis cs:2974,32011.2705702273)
--(axis cs:2975,32032.5829461811)
--(axis cs:2976,32054.0533560691)
--(axis cs:2977,32075.5884249152)
--(axis cs:2978,32097.066781673)
--(axis cs:2979,32118.4918813037)
--(axis cs:2980,32139.9063971162)
--(axis cs:2981,32161.260705076)
--(axis cs:2982,32182.6373158703)
--(axis cs:2983,32204.1275340657)
--(axis cs:2984,32225.5055899578)
--(axis cs:2985,32246.8178679068)
--(axis cs:2986,32268.3212961213)
--(axis cs:2987,32289.8526176369)
--(axis cs:2988,32311.3380061136)
--(axis cs:2989,32332.829078924)
--(axis cs:2990,32354.199905092)
--(axis cs:2991,32375.5763356128)
--(axis cs:2992,32397.030491752)
--(axis cs:2993,32418.4586345526)
--(axis cs:2994,32439.7728325381)
--(axis cs:2995,32461.2854550228)
--(axis cs:2996,32482.6559452258)
--(axis cs:2997,32504.1480149366)
--(axis cs:2998,32525.5907888554)
--(axis cs:2999,32546.9217112654)
--(axis cs:3000,32568.3279259746)
--(axis cs:3000,21305.0596740254)
--(axis cs:3000,21305.0596740254)
--(axis cs:2999,21289.2830887346)
--(axis cs:2998,21273.5748111447)
--(axis cs:2997,21257.6603850634)
--(axis cs:2996,21241.7636547742)
--(axis cs:2995,21226.0085449772)
--(axis cs:2994,21210.4203674619)
--(axis cs:2993,21194.9109654475)
--(axis cs:2992,21179.322308248)
--(axis cs:2991,21163.7740643872)
--(axis cs:2990,21148.210894908)
--(axis cs:2989,21132.295721076)
--(axis cs:2988,21116.7731938864)
--(axis cs:2987,21100.9873823631)
--(axis cs:2986,21085.1387038786)
--(axis cs:2985,21069.3377320932)
--(axis cs:2984,21053.4404100422)
--(axis cs:2983,21037.9288659343)
--(axis cs:2982,21022.2510841297)
--(axis cs:2981,21006.615294924)
--(axis cs:2980,20990.9516028839)
--(axis cs:2979,20975.2345186963)
--(axis cs:2978,20959.3700183271)
--(axis cs:2977,20943.8807750849)
--(axis cs:2976,20928.0366439309)
--(axis cs:2975,20912.3446538189)
--(axis cs:2974,20896.6502297727)
--(axis cs:2973,20880.9443438498)
--(axis cs:2972,20865.1517590521)
--(axis cs:2971,20849.4050446079)
--(axis cs:2970,20833.8756920856)
--(axis cs:2969,20818.1314937186)
--(axis cs:2968,20802.3271655153)
--(axis cs:2967,20786.5475816834)
--(axis cs:2966,20770.8031732719)
--(axis cs:2965,20755.2462010983)
--(axis cs:2964,20739.4386910287)
--(axis cs:2963,20723.8842850548)
--(axis cs:2962,20708.2802159378)
--(axis cs:2961,20692.5342557428)
--(axis cs:2960,20677.0662545905)
--(axis cs:2959,20661.4188891241)
--(axis cs:2958,20645.9262841187)
--(axis cs:2957,20630.2140573598)
--(axis cs:2956,20614.4964749014)
--(axis cs:2955,20598.8009436406)
--(axis cs:2954,20583.2200848148)
--(axis cs:2953,20567.5295389681)
--(axis cs:2952,20551.7480783828)
--(axis cs:2951,20536.0545975892)
--(axis cs:2950,20520.3773566204)
--(axis cs:2949,20504.6934516023)
--(axis cs:2948,20489.0008480919)
--(axis cs:2947,20473.106437604)
--(axis cs:2946,20457.2923227889)
--(axis cs:2945,20441.6151264148)
--(axis cs:2944,20425.955431885)
--(axis cs:2943,20410.349469747)
--(axis cs:2942,20394.6551706721)
--(axis cs:2941,20378.9650323014)
--(axis cs:2940,20363.3847279205)
--(axis cs:2939,20347.5474447868)
--(axis cs:2938,20331.7401898292)
--(axis cs:2937,20316.2065106711)
--(axis cs:2936,20300.5470332742)
--(axis cs:2935,20284.8185587006)
--(axis cs:2934,20268.9574958219)
--(axis cs:2933,20253.3844017097)
--(axis cs:2932,20237.6200830135)
--(axis cs:2931,20222.0760158698)
--(axis cs:2930,20206.3994381328)
--(axis cs:2929,20190.5475074794)
--(axis cs:2928,20174.8401649132)
--(axis cs:2927,20159.1623863921)
--(axis cs:2926,20143.4765410344)
--(axis cs:2925,20127.7624757801)
--(axis cs:2924,20112.1097581943)
--(axis cs:2923,20096.3308503962)
--(axis cs:2922,20080.5644659796)
--(axis cs:2921,20064.85756313)
--(axis cs:2920,20048.8590085005)
--(axis cs:2919,20033.1770526997)
--(axis cs:2918,20017.2554628975)
--(axis cs:2917,20001.507127797)
--(axis cs:2916,19985.4989174959)
--(axis cs:2915,19969.8179760093)
--(axis cs:2914,19954.2641535572)
--(axis cs:2913,19938.49109498)
--(axis cs:2912,19922.7564348145)
--(axis cs:2911,19907.0113978769)
--(axis cs:2910,19891.3750851391)
--(axis cs:2909,19875.5612015863)
--(axis cs:2908,19859.9513659314)
--(axis cs:2907,19844.1539497587)
--(axis cs:2906,19828.4422404436)
--(axis cs:2905,19812.7278050006)
--(axis cs:2904,19797.0948985214)
--(axis cs:2903,19781.3920325206)
--(axis cs:2902,19765.595336345)
--(axis cs:2901,19749.9205622619)
--(axis cs:2900,19734.2821090565)
--(axis cs:2899,19718.5814182805)
--(axis cs:2898,19702.7520296737)
--(axis cs:2897,19686.9692482788)
--(axis cs:2896,19671.1735430747)
--(axis cs:2895,19655.424223792)
--(axis cs:2894,19639.6889977314)
--(axis cs:2893,19623.9693405782)
--(axis cs:2892,19608.0171567252)
--(axis cs:2891,19592.5302021039)
--(axis cs:2890,19576.7380742965)
--(axis cs:2889,19560.8967764623)
--(axis cs:2888,19545.3063090545)
--(axis cs:2887,19529.6068376031)
--(axis cs:2886,19513.8488755802)
--(axis cs:2885,19498.0874070295)
--(axis cs:2884,19482.3737414539)
--(axis cs:2883,19466.6550020684)
--(axis cs:2882,19451.106929327)
--(axis cs:2881,19435.2589536759)
--(axis cs:2880,19419.6225857085)
--(axis cs:2879,19404.0674869649)
--(axis cs:2878,19388.3834820873)
--(axis cs:2877,19372.4982059942)
--(axis cs:2876,19356.7701664291)
--(axis cs:2875,19341.1354619608)
--(axis cs:2874,19325.3873353459)
--(axis cs:2873,19309.8775307633)
--(axis cs:2872,19294.0950766502)
--(axis cs:2871,19278.2553151927)
--(axis cs:2870,19262.5015339107)
--(axis cs:2869,19246.7037198787)
--(axis cs:2868,19231.0995820421)
--(axis cs:2867,19215.4707237636)
--(axis cs:2866,19199.6932733256)
--(axis cs:2865,19183.8786790698)
--(axis cs:2864,19168.2502943696)
--(axis cs:2863,19152.4654410895)
--(axis cs:2862,19136.7588318803)
--(axis cs:2861,19120.9736362465)
--(axis cs:2860,19105.2570986639)
--(axis cs:2859,19089.4511961369)
--(axis cs:2858,19073.7998393883)
--(axis cs:2857,19058.3257382313)
--(axis cs:2856,19042.5203521009)
--(axis cs:2855,19026.680512419)
--(axis cs:2854,19011.0214075767)
--(axis cs:2853,18995.3539372637)
--(axis cs:2852,18979.6042995478)
--(axis cs:2851,18963.7695630175)
--(axis cs:2850,18948.2051516025)
--(axis cs:2849,18932.4052142713)
--(axis cs:2848,18916.5885518435)
--(axis cs:2847,18900.8475178274)
--(axis cs:2846,18885.0680133292)
--(axis cs:2845,18869.4157822964)
--(axis cs:2844,18853.7368735401)
--(axis cs:2843,18838.0590831331)
--(axis cs:2842,18822.2296398214)
--(axis cs:2841,18806.474213353)
--(axis cs:2840,18790.9307006659)
--(axis cs:2839,18775.205552027)
--(axis cs:2838,18759.626828412)
--(axis cs:2837,18743.8591309411)
--(axis cs:2836,18728.0786502358)
--(axis cs:2835,18712.1172385654)
--(axis cs:2834,18696.4863413789)
--(axis cs:2833,18680.654902217)
--(axis cs:2832,18664.953796636)
--(axis cs:2831,18648.9741961208)
--(axis cs:2830,18633.4729020514)
--(axis cs:2829,18617.8467843363)
--(axis cs:2828,18602.0136513034)
--(axis cs:2827,18586.2020341683)
--(axis cs:2826,18570.6898863024)
--(axis cs:2825,18555.2176122995)
--(axis cs:2824,18539.5714594789)
--(axis cs:2823,18523.879869674)
--(axis cs:2822,18508.280781719)
--(axis cs:2821,18492.2633497583)
--(axis cs:2820,18476.6138926123)
--(axis cs:2819,18460.9035968822)
--(axis cs:2818,18445.1919181625)
--(axis cs:2817,18429.5689407436)
--(axis cs:2816,18413.7077064231)
--(axis cs:2815,18397.794636201)
--(axis cs:2814,18382.2705122579)
--(axis cs:2813,18366.6137956629)
--(axis cs:2812,18350.5490361369)
--(axis cs:2811,18334.6323333985)
--(axis cs:2810,18318.9756461321)
--(axis cs:2809,18303.3710024916)
--(axis cs:2808,18287.6690020194)
--(axis cs:2807,18271.9384778317)
--(axis cs:2806,18256.3002277349)
--(axis cs:2805,18240.7451187173)
--(axis cs:2804,18224.9844969962)
--(axis cs:2803,18209.3163811415)
--(axis cs:2802,18193.7786580331)
--(axis cs:2801,18178.0929454116)
--(axis cs:2800,18162.3050264008)
--(axis cs:2799,18146.5656039757)
--(axis cs:2798,18130.6988923274)
--(axis cs:2797,18115.0794128294)
--(axis cs:2796,18099.3667176516)
--(axis cs:2795,18083.6379739517)
--(axis cs:2794,18067.9304230495)
--(axis cs:2793,18052.3140356162)
--(axis cs:2792,18036.6787521407)
--(axis cs:2791,18020.9199001785)
--(axis cs:2790,18005.1732802616)
--(axis cs:2789,17989.5547641708)
--(axis cs:2788,17973.8196179418)
--(axis cs:2787,17958.0492623731)
--(axis cs:2786,17942.589963876)
--(axis cs:2785,17926.7087767756)
--(axis cs:2784,17911.2245290389)
--(axis cs:2783,17895.5903034579)
--(axis cs:2782,17879.9007824308)
--(axis cs:2781,17864.0586822855)
--(axis cs:2780,17848.536042586)
--(axis cs:2779,17832.7712143365)
--(axis cs:2778,17817.1152887084)
--(axis cs:2777,17801.4105913388)
--(axis cs:2776,17785.7908795225)
--(axis cs:2775,17770.238829891)
--(axis cs:2774,17754.6979342568)
--(axis cs:2773,17739.1945791729)
--(axis cs:2772,17723.4746082728)
--(axis cs:2771,17707.8589589829)
--(axis cs:2770,17692.1651406257)
--(axis cs:2769,17676.5392394929)
--(axis cs:2768,17660.9557240383)
--(axis cs:2767,17645.3912803436)
--(axis cs:2766,17629.436665048)
--(axis cs:2765,17613.6380774087)
--(axis cs:2764,17597.8230727163)
--(axis cs:2763,17582.1775805529)
--(axis cs:2762,17566.4756768181)
--(axis cs:2761,17550.7600843861)
--(axis cs:2760,17535.2633253355)
--(axis cs:2759,17519.5105814879)
--(axis cs:2758,17503.7825313025)
--(axis cs:2757,17488.1993823412)
--(axis cs:2756,17472.4196591766)
--(axis cs:2755,17456.7686161566)
--(axis cs:2754,17441.0672565163)
--(axis cs:2753,17425.171539992)
--(axis cs:2752,17409.5346325159)
--(axis cs:2751,17393.7343666682)
--(axis cs:2750,17378.133464361)
--(axis cs:2749,17362.175147654)
--(axis cs:2748,17346.2533333763)
--(axis cs:2747,17330.456464142)
--(axis cs:2746,17314.9550876654)
--(axis cs:2745,17299.2265586101)
--(axis cs:2744,17283.4344108525)
--(axis cs:2743,17267.6917048916)
--(axis cs:2742,17252.1399448715)
--(axis cs:2741,17236.3481537639)
--(axis cs:2740,17220.5255648724)
--(axis cs:2739,17204.5795778591)
--(axis cs:2738,17188.6149709325)
--(axis cs:2737,17172.8432045735)
--(axis cs:2736,17157.1085126149)
--(axis cs:2735,17141.3411631782)
--(axis cs:2734,17125.722983725)
--(axis cs:2733,17110.0616423772)
--(axis cs:2732,17094.4668478178)
--(axis cs:2731,17078.8179396055)
--(axis cs:2730,17063.0537832967)
--(axis cs:2729,17047.2426572279)
--(axis cs:2728,17031.4268199328)
--(axis cs:2727,17015.4996819987)
--(axis cs:2726,16999.4667706763)
--(axis cs:2725,16983.5876654726)
--(axis cs:2724,16968.0105847212)
--(axis cs:2723,16952.3140860321)
--(axis cs:2722,16936.5207511939)
--(axis cs:2721,16920.7796575481)
--(axis cs:2720,16904.9604130461)
--(axis cs:2719,16889.2622468219)
--(axis cs:2718,16873.3993690864)
--(axis cs:2717,16857.4828163869)
--(axis cs:2716,16841.9414632294)
--(axis cs:2715,16826.1180161359)
--(axis cs:2714,16810.3707028063)
--(axis cs:2713,16794.7421742177)
--(axis cs:2712,16779.0258647962)
--(axis cs:2711,16763.1973666482)
--(axis cs:2710,16747.4956561554)
--(axis cs:2709,16731.8415870096)
--(axis cs:2708,16716.1748028328)
--(axis cs:2707,16700.4145466032)
--(axis cs:2706,16684.9081828224)
--(axis cs:2705,16668.9763370039)
--(axis cs:2704,16653.2391969154)
--(axis cs:2703,16637.6204692311)
--(axis cs:2702,16621.7446600357)
--(axis cs:2701,16606.097908207)
--(axis cs:2700,16590.2621613262)
--(axis cs:2699,16574.3721580456)
--(axis cs:2698,16558.6746580928)
--(axis cs:2697,16543.1425486437)
--(axis cs:2696,16527.5454927453)
--(axis cs:2695,16511.6427347026)
--(axis cs:2694,16496.0598046271)
--(axis cs:2693,16480.3646568744)
--(axis cs:2692,16464.6313370681)
--(axis cs:2691,16448.8567553022)
--(axis cs:2690,16433.1293600614)
--(axis cs:2689,16417.4260226435)
--(axis cs:2688,16401.8281960599)
--(axis cs:2687,16385.9839335239)
--(axis cs:2686,16370.3447515334)
--(axis cs:2685,16354.6041910448)
--(axis cs:2684,16338.7976219798)
--(axis cs:2683,16323.099546037)
--(axis cs:2682,16307.387529335)
--(axis cs:2681,16291.7445814881)
--(axis cs:2680,16276.1198018258)
--(axis cs:2679,16260.4553277849)
--(axis cs:2678,16244.6262771565)
--(axis cs:2677,16228.9179334493)
--(axis cs:2676,16213.2089102013)
--(axis cs:2675,16197.429114153)
--(axis cs:2674,16181.7852364725)
--(axis cs:2673,16165.9839125111)
--(axis cs:2672,16150.397646889)
--(axis cs:2671,16134.6555699061)
--(axis cs:2670,16118.7487537248)
--(axis cs:2669,16103.0527784863)
--(axis cs:2668,16087.2711100934)
--(axis cs:2667,16071.5295906661)
--(axis cs:2666,16055.7177438416)
--(axis cs:2665,16040.0400535636)
--(axis cs:2664,16024.2766860248)
--(axis cs:2663,16008.571254404)
--(axis cs:2662,15992.8985225909)
--(axis cs:2661,15977.0348822025)
--(axis cs:2660,15961.267488092)
--(axis cs:2659,15945.4504970465)
--(axis cs:2658,15929.7543201498)
--(axis cs:2657,15914.0933908492)
--(axis cs:2656,15898.4559316676)
--(axis cs:2655,15882.9615087526)
--(axis cs:2654,15867.2237554384)
--(axis cs:2653,15851.5332636896)
--(axis cs:2652,15835.8082013691)
--(axis cs:2651,15820.1327987936)
--(axis cs:2650,15804.2488526179)
--(axis cs:2649,15788.4788995788)
--(axis cs:2648,15772.9293261613)
--(axis cs:2647,15757.0927381737)
--(axis cs:2646,15741.4710821778)
--(axis cs:2645,15725.6245678839)
--(axis cs:2644,15709.8323622827)
--(axis cs:2643,15694.1311174119)
--(axis cs:2642,15678.2435438403)
--(axis cs:2641,15662.3600300213)
--(axis cs:2640,15646.4579706369)
--(axis cs:2639,15630.7784025488)
--(axis cs:2638,15615.0237644251)
--(axis cs:2637,15599.4607122952)
--(axis cs:2636,15583.7440237542)
--(axis cs:2635,15568.0615444102)
--(axis cs:2634,15552.3920682716)
--(axis cs:2633,15536.5975287466)
--(axis cs:2632,15520.7826427586)
--(axis cs:2631,15504.9141400003)
--(axis cs:2630,15489.1508054127)
--(axis cs:2629,15473.5845135317)
--(axis cs:2628,15457.8055160271)
--(axis cs:2627,15442.1850151353)
--(axis cs:2626,15426.6471068402)
--(axis cs:2625,15411.0033763352)
--(axis cs:2624,15395.3898372886)
--(axis cs:2623,15379.7019702551)
--(axis cs:2622,15363.9269328175)
--(axis cs:2621,15348.4582068973)
--(axis cs:2620,15332.7072647994)
--(axis cs:2619,15316.9074450996)
--(axis cs:2618,15301.1700469483)
--(axis cs:2617,15285.348951553)
--(axis cs:2616,15269.4916930764)
--(axis cs:2615,15253.7327495271)
--(axis cs:2614,15237.9466652143)
--(axis cs:2613,15222.3222467954)
--(axis cs:2612,15206.6116549108)
--(axis cs:2611,15190.5913959197)
--(axis cs:2610,15174.8004596886)
--(axis cs:2609,15158.8697726105)
--(axis cs:2608,15143.1662329538)
--(axis cs:2607,15127.46523881)
--(axis cs:2606,15111.8329815793)
--(axis cs:2605,15095.9019998436)
--(axis cs:2604,15079.8231094594)
--(axis cs:2603,15064.1823332864)
--(axis cs:2602,15048.667773048)
--(axis cs:2601,15032.9049619657)
--(axis cs:2600,15017.3045197303)
--(axis cs:2599,15001.5520550219)
--(axis cs:2598,14985.8827701293)
--(axis cs:2597,14970.2711246126)
--(axis cs:2596,14954.530353836)
--(axis cs:2595,14938.7969133275)
--(axis cs:2594,14923.0482728108)
--(axis cs:2593,14907.1914234969)
--(axis cs:2592,14891.4628686641)
--(axis cs:2591,14875.8123722552)
--(axis cs:2590,14859.8965043299)
--(axis cs:2589,14844.2378120437)
--(axis cs:2588,14828.4134720615)
--(axis cs:2587,14812.4936941639)
--(axis cs:2586,14796.6259108688)
--(axis cs:2585,14780.8591809448)
--(axis cs:2584,14765.1697212472)
--(axis cs:2583,14749.4026014194)
--(axis cs:2582,14733.6397861097)
--(axis cs:2581,14717.9212259624)
--(axis cs:2580,14702.1438387366)
--(axis cs:2579,14686.2973401287)
--(axis cs:2578,14670.6412805632)
--(axis cs:2577,14655.093044179)
--(axis cs:2576,14639.5559419826)
--(axis cs:2575,14623.4893753602)
--(axis cs:2574,14607.5619403857)
--(axis cs:2573,14591.7442428633)
--(axis cs:2572,14576.0146332406)
--(axis cs:2571,14560.2118086878)
--(axis cs:2570,14544.5643046507)
--(axis cs:2569,14528.9909829633)
--(axis cs:2568,14513.19472915)
--(axis cs:2567,14497.432823849)
--(axis cs:2566,14481.8542615278)
--(axis cs:2565,14466.1097193764)
--(axis cs:2564,14450.4889457868)
--(axis cs:2563,14434.7100672759)
--(axis cs:2562,14418.956895482)
--(axis cs:2561,14403.1779623091)
--(axis cs:2560,14387.5365972138)
--(axis cs:2559,14371.7533928169)
--(axis cs:2558,14356.0545982095)
--(axis cs:2557,14340.1350298338)
--(axis cs:2556,14324.3680932399)
--(axis cs:2555,14308.5491568748)
--(axis cs:2554,14292.791133356)
--(axis cs:2553,14277.0219590348)
--(axis cs:2552,14261.3894658905)
--(axis cs:2551,14245.7246587417)
--(axis cs:2550,14229.7532701513)
--(axis cs:2549,14213.9784594203)
--(axis cs:2548,14198.1363699133)
--(axis cs:2547,14182.1599197553)
--(axis cs:2546,14166.427495604)
--(axis cs:2545,14150.6854076889)
--(axis cs:2544,14134.7969863368)
--(axis cs:2543,14119.0003771458)
--(axis cs:2542,14103.3650997708)
--(axis cs:2541,14087.6572959768)
--(axis cs:2540,14071.9710879443)
--(axis cs:2539,14056.3097804655)
--(axis cs:2538,14040.4855640348)
--(axis cs:2537,14024.5433599969)
--(axis cs:2536,14008.7678748145)
--(axis cs:2535,13993.2060003308)
--(axis cs:2534,13977.4366142846)
--(axis cs:2533,13961.7448632345)
--(axis cs:2532,13945.849468197)
--(axis cs:2531,13930.0781141551)
--(axis cs:2530,13914.2406143215)
--(axis cs:2529,13898.4470269782)
--(axis cs:2528,13882.6146762107)
--(axis cs:2527,13866.8961127152)
--(axis cs:2526,13851.1217398591)
--(axis cs:2525,13835.3679258217)
--(axis cs:2524,13819.599341559)
--(axis cs:2523,13803.8789241883)
--(axis cs:2522,13788.1142459532)
--(axis cs:2521,13772.5908900036)
--(axis cs:2520,13756.918239802)
--(axis cs:2519,13741.1051626626)
--(axis cs:2518,13725.3463938195)
--(axis cs:2517,13709.6136606231)
--(axis cs:2516,13693.9249283243)
--(axis cs:2515,13678.1083085753)
--(axis cs:2514,13662.3188873193)
--(axis cs:2513,13646.3755242393)
--(axis cs:2512,13630.7638238566)
--(axis cs:2511,13614.818151346)
--(axis cs:2510,13599.0723718614)
--(axis cs:2509,13583.4639535376)
--(axis cs:2508,13567.8493646314)
--(axis cs:2507,13552.0802174898)
--(axis cs:2506,13536.4888744437)
--(axis cs:2505,13520.9438794961)
--(axis cs:2504,13505.2136275863)
--(axis cs:2503,13489.5384352006)
--(axis cs:2502,13473.6159103618)
--(axis cs:2501,13457.9174115298)
--(axis cs:2500,13442.2405954955)
--(axis cs:2499,13426.3944298275)
--(axis cs:2498,13410.689648987)
--(axis cs:2497,13394.8690226019)
--(axis cs:2496,13378.9838267009)
--(axis cs:2495,13363.1132904324)
--(axis cs:2494,13347.2353933829)
--(axis cs:2493,13331.605010336)
--(axis cs:2492,13315.8002261605)
--(axis cs:2491,13300.2036995481)
--(axis cs:2490,13284.4405334752)
--(axis cs:2489,13268.6564101855)
--(axis cs:2488,13253.0241095975)
--(axis cs:2487,13237.2602373625)
--(axis cs:2486,13221.5061863156)
--(axis cs:2485,13205.9325493063)
--(axis cs:2484,13190.1909713534)
--(axis cs:2483,13174.3969050195)
--(axis cs:2482,13158.7041825643)
--(axis cs:2481,13142.8808965173)
--(axis cs:2480,13127.2383004039)
--(axis cs:2479,13111.6596917325)
--(axis cs:2478,13095.8068644376)
--(axis cs:2477,13080.2820298617)
--(axis cs:2476,13064.6598292205)
--(axis cs:2475,13048.9854615159)
--(axis cs:2474,13033.231787621)
--(axis cs:2473,13017.5060052316)
--(axis cs:2472,13001.7840798395)
--(axis cs:2471,12986.0854702103)
--(axis cs:2470,12970.1891362789)
--(axis cs:2469,12954.3316775427)
--(axis cs:2468,12938.6417637148)
--(axis cs:2467,12922.8013593395)
--(axis cs:2466,12907.2210746998)
--(axis cs:2465,12891.6583713805)
--(axis cs:2464,12875.9035265228)
--(axis cs:2463,12860.1292555185)
--(axis cs:2462,12844.4936931047)
--(axis cs:2461,12828.7394349446)
--(axis cs:2460,12813.1129617734)
--(axis cs:2459,12797.2837115585)
--(axis cs:2458,12781.5915206098)
--(axis cs:2457,12765.996752546)
--(axis cs:2456,12750.3434976511)
--(axis cs:2455,12734.5352233426)
--(axis cs:2454,12718.8008900301)
--(axis cs:2453,12703.2953601701)
--(axis cs:2452,12687.6079433264)
--(axis cs:2451,12671.7700252728)
--(axis cs:2450,12656.1574094025)
--(axis cs:2449,12640.3547916748)
--(axis cs:2448,12624.6637892178)
--(axis cs:2447,12608.9553332575)
--(axis cs:2446,12593.1372738763)
--(axis cs:2445,12577.369759646)
--(axis cs:2444,12561.7552678526)
--(axis cs:2443,12545.8676266345)
--(axis cs:2442,12530.1878374056)
--(axis cs:2441,12514.2443702578)
--(axis cs:2440,12498.4350425998)
--(axis cs:2439,12482.597698396)
--(axis cs:2438,12466.8980901588)
--(axis cs:2437,12451.1053508891)
--(axis cs:2436,12435.3697978959)
--(axis cs:2435,12419.6246469926)
--(axis cs:2434,12403.7508650644)
--(axis cs:2433,12388.0986548945)
--(axis cs:2432,12372.5823978079)
--(axis cs:2431,12356.7919004624)
--(axis cs:2430,12341.3324916683)
--(axis cs:2429,12325.6615767266)
--(axis cs:2428,12309.7347481053)
--(axis cs:2427,12294.1508478687)
--(axis cs:2426,12278.4347904198)
--(axis cs:2425,12262.4584534909)
--(axis cs:2424,12246.8025182673)
--(axis cs:2423,12231.1513865797)
--(axis cs:2422,12215.4024681018)
--(axis cs:2421,12199.8279071824)
--(axis cs:2420,12184.282093371)
--(axis cs:2419,12168.6002148496)
--(axis cs:2418,12152.9512977107)
--(axis cs:2417,12137.1407843913)
--(axis cs:2416,12121.2354884694)
--(axis cs:2415,12105.3332683131)
--(axis cs:2414,12089.6984921322)
--(axis cs:2413,12074.0500916171)
--(axis cs:2412,12058.268429177)
--(axis cs:2411,12042.4292057656)
--(axis cs:2410,12026.5534394648)
--(axis cs:2409,12010.7274007689)
--(axis cs:2408,11994.9415505269)
--(axis cs:2407,11979.4107734993)
--(axis cs:2406,11963.7105873413)
--(axis cs:2405,11947.9797103083)
--(axis cs:2404,11932.1937510609)
--(axis cs:2403,11916.4093664457)
--(axis cs:2402,11900.6880089614)
--(axis cs:2401,11884.8466742772)
--(axis cs:2400,11869.0448535391)
--(axis cs:2399,11853.4297966046)
--(axis cs:2398,11837.6668378819)
--(axis cs:2397,11821.9336588914)
--(axis cs:2396,11806.1453638138)
--(axis cs:2395,11790.2366229637)
--(axis cs:2394,11774.5438253801)
--(axis cs:2393,11758.8194960106)
--(axis cs:2392,11742.7608706855)
--(axis cs:2391,11726.9669138961)
--(axis cs:2390,11711.240072074)
--(axis cs:2389,11695.5317917265)
--(axis cs:2388,11679.7480451383)
--(axis cs:2387,11663.9513269344)
--(axis cs:2386,11648.1652247134)
--(axis cs:2385,11632.2869467612)
--(axis cs:2384,11616.3849684074)
--(axis cs:2383,11600.5674094355)
--(axis cs:2382,11584.8084415332)
--(axis cs:2381,11569.0786951187)
--(axis cs:2380,11553.3016821397)
--(axis cs:2379,11537.531588936)
--(axis cs:2378,11521.7377138073)
--(axis cs:2377,11505.8467090436)
--(axis cs:2376,11490.0086627051)
--(axis cs:2375,11474.2683878462)
--(axis cs:2374,11458.6839887869)
--(axis cs:2373,11442.8003729242)
--(axis cs:2372,11427.029875416)
--(axis cs:2371,11411.3431173346)
--(axis cs:2370,11395.7481072078)
--(axis cs:2369,11379.9826113678)
--(axis cs:2368,11364.3612058627)
--(axis cs:2367,11348.6633189861)
--(axis cs:2366,11332.990674267)
--(axis cs:2365,11317.2105046726)
--(axis cs:2364,11301.5509931005)
--(axis cs:2363,11285.8104154515)
--(axis cs:2362,11269.9629899339)
--(axis cs:2361,11254.2441601584)
--(axis cs:2360,11238.476121629)
--(axis cs:2359,11222.664398362)
--(axis cs:2358,11207.0216362476)
--(axis cs:2357,11191.0802559855)
--(axis cs:2356,11175.2813393071)
--(axis cs:2355,11159.701212534)
--(axis cs:2354,11143.8585529753)
--(axis cs:2353,11128.1586550134)
--(axis cs:2352,11112.4566775008)
--(axis cs:2351,11096.5895512942)
--(axis cs:2350,11080.848904956)
--(axis cs:2349,11065.0416359087)
--(axis cs:2348,11049.2844462179)
--(axis cs:2347,11033.4463991064)
--(axis cs:2346,11017.6912882075)
--(axis cs:2345,11001.9616853996)
--(axis cs:2344,10986.3418548748)
--(axis cs:2343,10970.8325531189)
--(axis cs:2342,10954.9429192289)
--(axis cs:2341,10939.1404846214)
--(axis cs:2340,10923.2541881086)
--(axis cs:2339,10907.5800016311)
--(axis cs:2338,10891.9031638444)
--(axis cs:2337,10875.9992049138)
--(axis cs:2336,10860.4298067415)
--(axis cs:2335,10844.4812277618)
--(axis cs:2334,10828.9004895763)
--(axis cs:2333,10813.042609213)
--(axis cs:2332,10797.4485875412)
--(axis cs:2331,10781.6916067012)
--(axis cs:2330,10766.0019925035)
--(axis cs:2329,10750.225359805)
--(axis cs:2328,10734.4185518663)
--(axis cs:2327,10718.6446231894)
--(axis cs:2326,10702.8526316037)
--(axis cs:2325,10687.0418431087)
--(axis cs:2324,10671.3372087743)
--(axis cs:2323,10655.3810605023)
--(axis cs:2322,10639.5136406278)
--(axis cs:2321,10623.6985767939)
--(axis cs:2320,10607.8520991017)
--(axis cs:2319,10592.1438561211)
--(axis cs:2318,10576.4460556693)
--(axis cs:2317,10560.7114958918)
--(axis cs:2316,10544.7842574374)
--(axis cs:2315,10529.0591603022)
--(axis cs:2314,10513.4026997703)
--(axis cs:2313,10497.711297639)
--(axis cs:2312,10481.9747789455)
--(axis cs:2311,10466.1656957202)
--(axis cs:2310,10450.571229204)
--(axis cs:2309,10434.7830427045)
--(axis cs:2308,10418.938131401)
--(axis cs:2307,10403.069892071)
--(axis cs:2306,10387.3220798518)
--(axis cs:2305,10371.5739608409)
--(axis cs:2304,10355.857841741)
--(axis cs:2303,10340.2387185757)
--(axis cs:2302,10324.34540859)
--(axis cs:2301,10308.3936463848)
--(axis cs:2300,10292.6899838124)
--(axis cs:2299,10276.9822324944)
--(axis cs:2298,10261.3825810803)
--(axis cs:2297,10245.9486264627)
--(axis cs:2296,10230.2085263423)
--(axis cs:2295,10214.5302980393)
--(axis cs:2294,10198.9455078787)
--(axis cs:2293,10182.9256650716)
--(axis cs:2292,10167.0937303785)
--(axis cs:2291,10151.2821775911)
--(axis cs:2290,10135.5347570236)
--(axis cs:2289,10119.7108403741)
--(axis cs:2288,10103.9013837093)
--(axis cs:2287,10088.2744473141)
--(axis cs:2286,10072.4637398866)
--(axis cs:2285,10056.6729112768)
--(axis cs:2284,10040.8774550168)
--(axis cs:2283,10025.1890753764)
--(axis cs:2282,10009.2621480638)
--(axis cs:2281,9993.44092585832)
--(axis cs:2280,9977.58788050483)
--(axis cs:2279,9962.03213342234)
--(axis cs:2278,9946.44105613242)
--(axis cs:2277,9930.66516219975)
--(axis cs:2276,9914.67562235931)
--(axis cs:2275,9898.72762015665)
--(axis cs:2274,9882.95297354852)
--(axis cs:2273,9867.24422310246)
--(axis cs:2272,9851.41113341846)
--(axis cs:2271,9835.57446670956)
--(axis cs:2270,9819.91758817657)
--(axis cs:2269,9804.04309601174)
--(axis cs:2268,9788.30567513949)
--(axis cs:2267,9772.49590098491)
--(axis cs:2266,9756.67291904355)
--(axis cs:2265,9740.60246886078)
--(axis cs:2264,9724.97777646294)
--(axis cs:2263,9709.23291588673)
--(axis cs:2262,9693.44139330953)
--(axis cs:2261,9677.75091989941)
--(axis cs:2260,9661.88943401598)
--(axis cs:2259,9646.20034151122)
--(axis cs:2258,9630.3350365771)
--(axis cs:2257,9614.40556400862)
--(axis cs:2256,9598.66399270786)
--(axis cs:2255,9582.86216846942)
--(axis cs:2254,9567.17235447622)
--(axis cs:2253,9551.56779188829)
--(axis cs:2252,9535.55481826706)
--(axis cs:2251,9519.77552080025)
--(axis cs:2250,9504.005272085)
--(axis cs:2249,9488.33517506266)
--(axis cs:2248,9472.5912675539)
--(axis cs:2247,9456.71382889111)
--(axis cs:2246,9441.01592069303)
--(axis cs:2245,9425.24809767019)
--(axis cs:2244,9409.44263415677)
--(axis cs:2243,9393.75739342628)
--(axis cs:2242,9377.99449012029)
--(axis cs:2241,9362.19602764338)
--(axis cs:2240,9346.42498779291)
--(axis cs:2239,9330.59782688226)
--(axis cs:2238,9314.9624912052)
--(axis cs:2237,9299.14326945102)
--(axis cs:2236,9283.3029698406)
--(axis cs:2235,9267.53682986839)
--(axis cs:2234,9251.73161807821)
--(axis cs:2233,9236.11870355661)
--(axis cs:2232,9220.23834141839)
--(axis cs:2231,9204.50274247226)
--(axis cs:2230,9188.75195227892)
--(axis cs:2229,9172.96535463613)
--(axis cs:2228,9157.27516916384)
--(axis cs:2227,9141.49987653303)
--(axis cs:2226,9125.72276418245)
--(axis cs:2225,9110.03081135421)
--(axis cs:2224,9094.24245788323)
--(axis cs:2223,9078.45739469883)
--(axis cs:2222,9062.49164221204)
--(axis cs:2221,9046.78046761061)
--(axis cs:2220,9031.06856678338)
--(axis cs:2219,9015.42946953919)
--(axis cs:2218,8999.70859963464)
--(axis cs:2217,8983.82249888154)
--(axis cs:2216,8967.98649457488)
--(axis cs:2215,8952.28470589035)
--(axis cs:2214,8936.43769488799)
--(axis cs:2213,8920.61335746786)
--(axis cs:2212,8904.93950113976)
--(axis cs:2211,8889.11568226428)
--(axis cs:2210,8873.42195887401)
--(axis cs:2209,8857.43424706822)
--(axis cs:2208,8841.63369027024)
--(axis cs:2207,8825.85752892335)
--(axis cs:2206,8809.90226860135)
--(axis cs:2205,8794.20073116199)
--(axis cs:2204,8778.46282397861)
--(axis cs:2203,8762.73579934401)
--(axis cs:2202,8746.81490870793)
--(axis cs:2201,8731.19709581245)
--(axis cs:2200,8715.36286438807)
--(axis cs:2199,8699.54097064074)
--(axis cs:2198,8683.92580034257)
--(axis cs:2197,8668.16155719205)
--(axis cs:2196,8652.49079220978)
--(axis cs:2195,8636.80369131985)
--(axis cs:2194,8621.20053923249)
--(axis cs:2193,8605.56824126158)
--(axis cs:2192,8589.79278187373)
--(axis cs:2191,8573.9354436448)
--(axis cs:2190,8558.2978908712)
--(axis cs:2189,8542.60371124839)
--(axis cs:2188,8526.8572672234)
--(axis cs:2187,8511.07530889978)
--(axis cs:2186,8495.22383804067)
--(axis cs:2185,8479.40945528015)
--(axis cs:2184,8463.76112398701)
--(axis cs:2183,8448.0266625671)
--(axis cs:2182,8432.61948231952)
--(axis cs:2181,8416.62918346927)
--(axis cs:2180,8400.97283038618)
--(axis cs:2179,8385.16027707468)
--(axis cs:2178,8369.39239447573)
--(axis cs:2177,8353.8449364574)
--(axis cs:2176,8338.13719718602)
--(axis cs:2175,8322.31444039301)
--(axis cs:2174,8306.498925469)
--(axis cs:2173,8290.53867335756)
--(axis cs:2172,8274.75598929444)
--(axis cs:2171,8259.05925545607)
--(axis cs:2170,8243.34805101215)
--(axis cs:2169,8227.57129342325)
--(axis cs:2168,8211.94243775448)
--(axis cs:2167,8196.15940130972)
--(axis cs:2166,8180.3742061349)
--(axis cs:2165,8164.65132563059)
--(axis cs:2164,8148.82487039426)
--(axis cs:2163,8133.05604068954)
--(axis cs:2162,8117.37536103459)
--(axis cs:2161,8101.47887509896)
--(axis cs:2160,8085.77808843631)
--(axis cs:2159,8069.94813051688)
--(axis cs:2158,8054.28649041932)
--(axis cs:2157,8038.80135091626)
--(axis cs:2156,8022.81331663406)
--(axis cs:2155,8006.99063011765)
--(axis cs:2154,7991.33316850744)
--(axis cs:2153,7975.60657748536)
--(axis cs:2152,7959.82231533248)
--(axis cs:2151,7944.01056387375)
--(axis cs:2150,7928.19426657157)
--(axis cs:2149,7912.56724329879)
--(axis cs:2148,7896.96695230924)
--(axis cs:2147,7881.04431170849)
--(axis cs:2146,7865.18086637653)
--(axis cs:2145,7849.39681749052)
--(axis cs:2144,7833.69161525453)
--(axis cs:2143,7818.10035618348)
--(axis cs:2142,7802.26857776478)
--(axis cs:2141,7786.60208381289)
--(axis cs:2140,7770.99776376805)
--(axis cs:2139,7755.36960021618)
--(axis cs:2138,7739.61963438988)
--(axis cs:2137,7723.74270143529)
--(axis cs:2136,7707.83761671054)
--(axis cs:2135,7692.33052485514)
--(axis cs:2134,7676.52035384363)
--(axis cs:2133,7660.64965732762)
--(axis cs:2132,7644.94464016682)
--(axis cs:2131,7629.05248517044)
--(axis cs:2130,7613.51712294803)
--(axis cs:2129,7597.87949649952)
--(axis cs:2128,7582.06877816465)
--(axis cs:2127,7566.51427975717)
--(axis cs:2126,7550.69231613072)
--(axis cs:2125,7534.96782044382)
--(axis cs:2124,7519.14371925759)
--(axis cs:2123,7503.44594371262)
--(axis cs:2122,7487.59381140141)
--(axis cs:2121,7471.92945422431)
--(axis cs:2120,7456.02323320829)
--(axis cs:2119,7440.32245865197)
--(axis cs:2118,7424.33379139953)
--(axis cs:2117,7408.63672098131)
--(axis cs:2116,7392.81962367345)
--(axis cs:2115,7377.04978005566)
--(axis cs:2114,7361.33583278609)
--(axis cs:2113,7345.64321012953)
--(axis cs:2112,7329.76832932303)
--(axis cs:2111,7313.96993044959)
--(axis cs:2110,7298.08021737972)
--(axis cs:2109,7282.30814580799)
--(axis cs:2108,7266.5706770914)
--(axis cs:2107,7251.03957008835)
--(axis cs:2106,7235.18579687309)
--(axis cs:2105,7219.58970193399)
--(axis cs:2104,7203.72055972653)
--(axis cs:2103,7187.95650296749)
--(axis cs:2102,7172.04028054683)
--(axis cs:2101,7156.12184497764)
--(axis cs:2100,7140.55105080351)
--(axis cs:2099,7124.82774459965)
--(axis cs:2098,7108.9802427639)
--(axis cs:2097,7093.26710618157)
--(axis cs:2096,7077.48939114248)
--(axis cs:2095,7061.71763814514)
--(axis cs:2094,7046.13073998223)
--(axis cs:2093,7030.42847794236)
--(axis cs:2092,7014.52492301902)
--(axis cs:2091,6998.75085198008)
--(axis cs:2090,6983.12610267932)
--(axis cs:2089,6967.33230697816)
--(axis cs:2088,6951.70963290907)
--(axis cs:2087,6935.86303898532)
--(axis cs:2086,6920.09966981218)
--(axis cs:2085,6904.34400636325)
--(axis cs:2084,6888.49170262449)
--(axis cs:2083,6872.65448524898)
--(axis cs:2082,6857.06920861481)
--(axis cs:2081,6841.34285902868)
--(axis cs:2080,6825.39982771639)
--(axis cs:2079,6809.64527510781)
--(axis cs:2078,6793.96756030519)
--(axis cs:2077,6778.23193628979)
--(axis cs:2076,6762.32440677468)
--(axis cs:2075,6746.53900649852)
--(axis cs:2074,6730.56005222208)
--(axis cs:2073,6714.73934058632)
--(axis cs:2072,6698.98022620349)
--(axis cs:2071,6683.43142850347)
--(axis cs:2070,6667.81786085596)
--(axis cs:2069,6651.99927218507)
--(axis cs:2068,6636.19727179677)
--(axis cs:2067,6620.3647633422)
--(axis cs:2066,6604.60589374465)
--(axis cs:2065,6588.92434052343)
--(axis cs:2064,6573.23654499234)
--(axis cs:2063,6557.56926493521)
--(axis cs:2062,6541.84052223018)
--(axis cs:2061,6526.25998466468)
--(axis cs:2060,6510.3314186895)
--(axis cs:2059,6494.57785378349)
--(axis cs:2058,6478.95297577814)
--(axis cs:2057,6463.20595595267)
--(axis cs:2056,6447.51416567718)
--(axis cs:2055,6431.67905546506)
--(axis cs:2054,6416.04801249934)
--(axis cs:2053,6400.55196523028)
--(axis cs:2052,6384.79717742791)
--(axis cs:2051,6369.10690142193)
--(axis cs:2050,6353.34778590092)
--(axis cs:2049,6337.55305764626)
--(axis cs:2048,6321.72478424149)
--(axis cs:2047,6305.93336912379)
--(axis cs:2046,6290.07799156799)
--(axis cs:2045,6274.0899679473)
--(axis cs:2044,6258.52930392474)
--(axis cs:2043,6242.61044509286)
--(axis cs:2042,6226.74734727302)
--(axis cs:2041,6211.01618742411)
--(axis cs:2040,6195.17642062859)
--(axis cs:2039,6179.2893000585)
--(axis cs:2038,6163.37552627153)
--(axis cs:2037,6147.52405724334)
--(axis cs:2036,6131.74453049158)
--(axis cs:2035,6115.98287605963)
--(axis cs:2034,6100.24073617496)
--(axis cs:2033,6084.52764292299)
--(axis cs:2032,6068.63870655499)
--(axis cs:2031,6052.8395182328)
--(axis cs:2030,6037.12251836721)
--(axis cs:2029,6021.42321998461)
--(axis cs:2028,6005.62047980474)
--(axis cs:2027,5989.86108368406)
--(axis cs:2026,5974.22604629993)
--(axis cs:2025,5958.18754485614)
--(axis cs:2024,5942.30064450384)
--(axis cs:2023,5926.3191420653)
--(axis cs:2022,5910.57952976989)
--(axis cs:2021,5894.7369343796)
--(axis cs:2020,5879.01126330419)
--(axis cs:2019,5863.14541014645)
--(axis cs:2018,5847.43302462753)
--(axis cs:2017,5831.7516358695)
--(axis cs:2016,5815.87039990599)
--(axis cs:2015,5800.0231233812)
--(axis cs:2014,5784.35788474353)
--(axis cs:2013,5768.58468371123)
--(axis cs:2012,5752.76223477289)
--(axis cs:2011,5737.04866189819)
--(axis cs:2010,5721.31982728899)
--(axis cs:2009,5705.56692873008)
--(axis cs:2008,5689.79781830983)
--(axis cs:2007,5673.93419590841)
--(axis cs:2006,5658.08297589723)
--(axis cs:2005,5642.33994249178)
--(axis cs:2004,5626.63572076522)
--(axis cs:2003,5611.05388064169)
--(axis cs:2002,5595.18456078967)
--(axis cs:2001,5579.57629240191)
--(axis cs:2000,5563.58714679962)
--(axis cs:1999,5547.73647079177)
--(axis cs:1998,5531.8468879772)
--(axis cs:1997,5515.87160107736)
--(axis cs:1996,5500.14087357543)
--(axis cs:1995,5484.32853369615)
--(axis cs:1994,5468.53848124362)
--(axis cs:1993,5452.7292271735)
--(axis cs:1992,5436.92717923851)
--(axis cs:1991,5421.22697839907)
--(axis cs:1990,5405.3902389282)
--(axis cs:1989,5389.49808705017)
--(axis cs:1988,5373.904066448)
--(axis cs:1987,5357.80687852107)
--(axis cs:1986,5342.0916287056)
--(axis cs:1985,5326.21909142055)
--(axis cs:1984,5310.3786630287)
--(axis cs:1983,5294.5313739071)
--(axis cs:1982,5278.82758095533)
--(axis cs:1981,5263.01278976054)
--(axis cs:1980,5247.41027228381)
--(axis cs:1979,5231.54622914465)
--(axis cs:1978,5215.79455631034)
--(axis cs:1977,5200.04173519853)
--(axis cs:1976,5184.17509749508)
--(axis cs:1975,5168.40865682357)
--(axis cs:1974,5152.55571157863)
--(axis cs:1973,5136.87038404971)
--(axis cs:1972,5121.03815023389)
--(axis cs:1971,5105.13416501208)
--(axis cs:1970,5089.16760088873)
--(axis cs:1969,5073.29958186256)
--(axis cs:1968,5057.44923460663)
--(axis cs:1967,5041.6760790438)
--(axis cs:1966,5025.87613867823)
--(axis cs:1965,5010.06533730688)
--(axis cs:1964,4994.22049603423)
--(axis cs:1963,4978.51861531831)
--(axis cs:1962,4962.62623213137)
--(axis cs:1961,4946.77016626824)
--(axis cs:1960,4930.93821572306)
--(axis cs:1959,4915.20394580675)
--(axis cs:1958,4899.32819801299)
--(axis cs:1957,4883.64009939318)
--(axis cs:1956,4867.53919413474)
--(axis cs:1955,4851.6811008008)
--(axis cs:1954,4836.1723072623)
--(axis cs:1953,4820.56030984936)
--(axis cs:1952,4804.61538913706)
--(axis cs:1951,4788.85809749411)
--(axis cs:1950,4773.08270525677)
--(axis cs:1949,4757.32760256598)
--(axis cs:1948,4741.49895655936)
--(axis cs:1947,4725.68126407024)
--(axis cs:1946,4709.91953277675)
--(axis cs:1945,4693.90688266879)
--(axis cs:1944,4677.87736526868)
--(axis cs:1943,4662.17806597631)
--(axis cs:1942,4646.68932162451)
--(axis cs:1941,4630.81814269422)
--(axis cs:1940,4615.10030012687)
--(axis cs:1939,4599.35156957978)
--(axis cs:1938,4583.6290238435)
--(axis cs:1937,4567.65491049473)
--(axis cs:1936,4551.70732873151)
--(axis cs:1935,4535.78684763669)
--(axis cs:1934,4520.01763635058)
--(axis cs:1933,4504.19842914393)
--(axis cs:1932,4488.23336844811)
--(axis cs:1931,4472.44391588768)
--(axis cs:1930,4456.62647339222)
--(axis cs:1929,4440.73127276203)
--(axis cs:1928,4424.65267402661)
--(axis cs:1927,4408.91140659963)
--(axis cs:1926,4393.194193608)
--(axis cs:1925,4377.4477735884)
--(axis cs:1924,4361.49171365483)
--(axis cs:1923,4345.73243205633)
--(axis cs:1922,4329.96099381396)
--(axis cs:1921,4314.08175915852)
--(axis cs:1920,4298.22155660772)
--(axis cs:1919,4282.2966033163)
--(axis cs:1918,4266.45018620804)
--(axis cs:1917,4250.51278076329)
--(axis cs:1916,4234.74598508587)
--(axis cs:1915,4218.8104106994)
--(axis cs:1914,4202.91498763341)
--(axis cs:1913,4186.9231314863)
--(axis cs:1912,4171.02159936378)
--(axis cs:1911,4155.21025714629)
--(axis cs:1910,4139.37247438974)
--(axis cs:1909,4123.43246749073)
--(axis cs:1908,4107.65635133325)
--(axis cs:1907,4091.93913814249)
--(axis cs:1906,4076.11675680331)
--(axis cs:1905,4060.27271881541)
--(axis cs:1904,4044.60221276224)
--(axis cs:1903,4028.76793016488)
--(axis cs:1902,4012.73266894037)
--(axis cs:1901,3996.86830068473)
--(axis cs:1900,3981.01447081074)
--(axis cs:1899,3964.98681530206)
--(axis cs:1898,3949.13107136093)
--(axis cs:1897,3933.46286666161)
--(axis cs:1896,3917.7679088125)
--(axis cs:1895,3901.94977611402)
--(axis cs:1894,3885.99269338127)
--(axis cs:1893,3870.11702595726)
--(axis cs:1892,3854.20898679237)
--(axis cs:1891,3838.39050857541)
--(axis cs:1890,3822.54158694521)
--(axis cs:1889,3806.74913773085)
--(axis cs:1888,3790.79351841924)
--(axis cs:1887,3775.00096996889)
--(axis cs:1886,3759.36257114599)
--(axis cs:1885,3743.48352449303)
--(axis cs:1884,3727.83488251566)
--(axis cs:1883,3712.12887908353)
--(axis cs:1882,3696.45973361393)
--(axis cs:1881,3680.64579621008)
--(axis cs:1880,3664.7000552134)
--(axis cs:1879,3648.73711544424)
--(axis cs:1878,3632.91971609918)
--(axis cs:1877,3616.97171675074)
--(axis cs:1876,3601.0534751269)
--(axis cs:1875,3585.36127914544)
--(axis cs:1874,3569.35942817843)
--(axis cs:1873,3553.50587645806)
--(axis cs:1872,3537.67132282603)
--(axis cs:1871,3521.9813527328)
--(axis cs:1870,3506.10668711665)
--(axis cs:1869,3490.19190783196)
--(axis cs:1868,3474.42906377919)
--(axis cs:1867,3458.66978721503)
--(axis cs:1866,3442.64962566172)
--(axis cs:1865,3426.75225178293)
--(axis cs:1864,3411.01027851183)
--(axis cs:1863,3395.02094294619)
--(axis cs:1862,3379.10126859382)
--(axis cs:1861,3363.1782822271)
--(axis cs:1860,3347.31375059726)
--(axis cs:1859,3331.79333380535)
--(axis cs:1858,3315.85215610942)
--(axis cs:1857,3299.96751221319)
--(axis cs:1856,3283.97863843636)
--(axis cs:1855,3268.10093497071)
--(axis cs:1854,3252.14665747243)
--(axis cs:1853,3236.37407041701)
--(axis cs:1852,3220.32828590767)
--(axis cs:1851,3204.62210795465)
--(axis cs:1850,3188.72544324696)
--(axis cs:1849,3172.84980241901)
--(axis cs:1848,3157.13856501259)
--(axis cs:1847,3141.35246018916)
--(axis cs:1846,3125.6294680204)
--(axis cs:1845,3109.78072051677)
--(axis cs:1844,3094.05214642482)
--(axis cs:1843,3078.05899774312)
--(axis cs:1842,3062.26548403341)
--(axis cs:1841,3046.39570689081)
--(axis cs:1840,3030.64455901843)
--(axis cs:1839,3014.73475838545)
--(axis cs:1838,2998.77793903933)
--(axis cs:1837,2982.93846675117)
--(axis cs:1836,2966.86243165271)
--(axis cs:1835,2950.92429916127)
--(axis cs:1834,2934.90666886588)
--(axis cs:1833,2919.15251319573)
--(axis cs:1832,2903.09194241932)
--(axis cs:1831,2887.08668366055)
--(axis cs:1830,2871.24852204907)
--(axis cs:1829,2855.3771159763)
--(axis cs:1828,2839.58696915338)
--(axis cs:1827,2823.62480433109)
--(axis cs:1826,2807.50349686105)
--(axis cs:1825,2791.78508501392)
--(axis cs:1824,2775.78773127262)
--(axis cs:1823,2760.03728747593)
--(axis cs:1822,2744.17965474846)
--(axis cs:1821,2728.26625933241)
--(axis cs:1820,2712.43164183947)
--(axis cs:1819,2696.4939533847)
--(axis cs:1818,2680.58877647395)
--(axis cs:1817,2664.77087633532)
--(axis cs:1816,2649.04448287381)
--(axis cs:1815,2633.11042355187)
--(axis cs:1814,2617.44752580156)
--(axis cs:1813,2601.8522822877)
--(axis cs:1812,2585.97508597641)
--(axis cs:1811,2570.21401225649)
--(axis cs:1810,2554.00868401741)
--(axis cs:1809,2538.19771869109)
--(axis cs:1808,2522.43471126529)
--(axis cs:1807,2506.45647370401)
--(axis cs:1806,2490.66856437838)
--(axis cs:1805,2474.90009414937)
--(axis cs:1804,2458.90186808413)
--(axis cs:1803,2443.05858825614)
--(axis cs:1802,2427.23781682531)
--(axis cs:1801,2411.0467419511)
--(axis cs:1800,2395.03280864156)
--(axis cs:1799,2379.30656728042)
--(axis cs:1798,2363.57476230953)
--(axis cs:1797,2347.850513911)
--(axis cs:1796,2332.08105498903)
--(axis cs:1795,2316.22335077187)
--(axis cs:1794,2300.25328059997)
--(axis cs:1793,2284.54904559335)
--(axis cs:1792,2268.75695410562)
--(axis cs:1791,2252.74200768109)
--(axis cs:1790,2236.84149883129)
--(axis cs:1789,2221.10172130298)
--(axis cs:1788,2205.35380021133)
--(axis cs:1787,2189.40186627165)
--(axis cs:1786,2173.43590696417)
--(axis cs:1785,2157.49220884113)
--(axis cs:1784,2141.81173755462)
--(axis cs:1783,2125.93925640914)
--(axis cs:1782,2109.94798397937)
--(axis cs:1781,2093.99486856675)
--(axis cs:1780,2078.1681811499)
--(axis cs:1779,2062.05186442661)
--(axis cs:1778,2046.19926185603)
--(axis cs:1777,2030.44439214154)
--(axis cs:1776,2014.61869514988)
--(axis cs:1775,1998.83589841031)
--(axis cs:1774,1982.695110563)
--(axis cs:1773,1966.74523481658)
--(axis cs:1772,1950.79553014832)
--(axis cs:1771,1934.82650491172)
--(axis cs:1770,1919.0054652929)
--(axis cs:1769,1903.07923563872)
--(axis cs:1768,1887.10914120682)
--(axis cs:1767,1871.21656966942)
--(axis cs:1766,1855.51364835773)
--(axis cs:1765,1839.62152506577)
--(axis cs:1764,1823.73278775324)
--(axis cs:1763,1808.0264617182)
--(axis cs:1762,1792.12218325244)
--(axis cs:1761,1776.18307842436)
--(axis cs:1760,1760.1614786775)
--(axis cs:1759,1744.2316462889)
--(axis cs:1758,1728.14865106404)
--(axis cs:1757,1712.21555255008)
--(axis cs:1756,1696.46873306721)
--(axis cs:1755,1680.44888958298)
--(axis cs:1754,1664.48787392763)
--(axis cs:1753,1648.52290975486)
--(axis cs:1752,1632.78547286043)
--(axis cs:1751,1616.90722815189)
--(axis cs:1750,1601.03005766121)
--(axis cs:1749,1585.30712758684)
--(axis cs:1748,1569.31221294274)
--(axis cs:1747,1553.39810062243)
--(axis cs:1746,1537.41972677329)
--(axis cs:1745,1521.4971653498)
--(axis cs:1744,1505.57999750419)
--(axis cs:1743,1489.49008893979)
--(axis cs:1742,1473.57976023079)
--(axis cs:1741,1457.55587884753)
--(axis cs:1740,1441.63665835132)
--(axis cs:1739,1425.63851883803)
--(axis cs:1738,1409.67155866028)
--(axis cs:1737,1393.7887490373)
--(axis cs:1736,1377.88802680024)
--(axis cs:1735,1362.06264915438)
--(axis cs:1734,1346.02111724326)
--(axis cs:1733,1330.03729864367)
--(axis cs:1732,1314.27155661681)
--(axis cs:1731,1298.33642915164)
--(axis cs:1730,1282.52004495175)
--(axis cs:1729,1266.77284616811)
--(axis cs:1728,1250.59314448954)
--(axis cs:1727,1234.41135552774)
--(axis cs:1726,1218.39145542157)
--(axis cs:1725,1202.5497175022)
--(axis cs:1724,1186.68221427235)
--(axis cs:1723,1170.66761382859)
--(axis cs:1722,1154.60056595997)
--(axis cs:1721,1138.67327167746)
--(axis cs:1720,1122.65991929329)
--(axis cs:1719,1106.84337369612)
--(axis cs:1718,1090.98218225095)
--(axis cs:1717,1075.03694704335)
--(axis cs:1716,1059.19235989045)
--(axis cs:1715,1043.28254657054)
--(axis cs:1714,1027.38874718159)
--(axis cs:1713,1011.33079493002)
--(axis cs:1712,995.192748060235)
--(axis cs:1711,979.341635904745)
--(axis cs:1710,963.313334039764)
--(axis cs:1709,947.076438210223)
--(axis cs:1708,931.22884348405)
--(axis cs:1707,915.424109702464)
--(axis cs:1706,899.519022638433)
--(axis cs:1705,883.597736696591)
--(axis cs:1704,867.859696861796)
--(axis cs:1703,851.781094646024)
--(axis cs:1702,835.776247971146)
--(axis cs:1701,819.824129449111)
--(axis cs:1700,803.949719124316)
--(axis cs:1699,788.08288510801)
--(axis cs:1698,772.178147424864)
--(axis cs:1697,756.174422605892)
--(axis cs:1696,740.275857405541)
--(axis cs:1695,724.177269809935)
--(axis cs:1694,708.313565486582)
--(axis cs:1693,692.354997103647)
--(axis cs:1692,676.41069656619)
--(axis cs:1691,660.58732893909)
--(axis cs:1690,644.596956792669)
--(axis cs:1689,628.836422799019)
--(axis cs:1688,613.013694398222)
--(axis cs:1687,596.936826310449)
--(axis cs:1686,580.874307167102)
--(axis cs:1685,565.338323144471)
--(axis cs:1684,549.419425898755)
--(axis cs:1683,533.329239630902)
--(axis cs:1682,517.368017015849)
--(axis cs:1681,501.278143778689)
--(axis cs:1680,485.322951030632)
--(axis cs:1679,469.389150092146)
--(axis cs:1678,453.343249161367)
--(axis cs:1677,437.364642919447)
--(axis cs:1676,421.381681178149)
--(axis cs:1675,405.397471871381)
--(axis cs:1674,389.447357778591)
--(axis cs:1673,373.402513507053)
--(axis cs:1672,357.457578223088)
--(axis cs:1671,341.485172685767)
--(axis cs:1670,325.304744897975)
--(axis cs:1669,309.27377844223)
--(axis cs:1668,293.182230186173)
--(axis cs:1667,277.282346324649)
--(axis cs:1666,261.309382733736)
--(axis cs:1665,245.261160948971)
--(axis cs:1664,229.063776841498)
--(axis cs:1663,212.858200170934)
--(axis cs:1662,196.879239733419)
--(axis cs:1661,180.883061637067)
--(axis cs:1660,164.905157294823)
--(axis cs:1659,149.009430495843)
--(axis cs:1658,132.913849619822)
--(axis cs:1657,116.816231570214)
--(axis cs:1656,100.979495592312)
--(axis cs:1655,84.9788213981999)
--(axis cs:1654,69.1279674706673)
--(axis cs:1653,53.3902201751396)
--(axis cs:1652,37.3019130908742)
--(axis cs:1651,21.3220430599952)
--(axis cs:1650,5.39274594823382)
--(axis cs:1649,-10.7443483199218)
--(axis cs:1648,-26.8681775129207)
--(axis cs:1647,-42.8431887046804)
--(axis cs:1646,-58.8639402833655)
--(axis cs:1645,-74.7885163701374)
--(axis cs:1644,-90.6768816879135)
--(axis cs:1643,-106.546642279576)
--(axis cs:1642,-122.640398290429)
--(axis cs:1641,-138.426846819672)
--(axis cs:1640,-154.383563399489)
--(axis cs:1639,-170.409776296358)
--(axis cs:1638,-186.41887453203)
--(axis cs:1637,-202.160469919313)
--(axis cs:1636,-218.120698914111)
--(axis cs:1635,-234.147068745834)
--(axis cs:1634,-250.274226831932)
--(axis cs:1633,-266.561871881315)
--(axis cs:1632,-282.484635749064)
--(axis cs:1631,-298.392427334269)
--(axis cs:1630,-314.467191748991)
--(axis cs:1629,-330.399220630544)
--(axis cs:1628,-346.438255068326)
--(axis cs:1627,-362.260338199125)
--(axis cs:1626,-378.363197468313)
--(axis cs:1625,-394.132630905999)
--(axis cs:1624,-410.145393219631)
--(axis cs:1623,-426.255721571879)
--(axis cs:1622,-442.250812599111)
--(axis cs:1621,-458.312789659312)
--(axis cs:1620,-474.338632739327)
--(axis cs:1619,-490.319317896699)
--(axis cs:1618,-506.476436089341)
--(axis cs:1617,-522.419427256118)
--(axis cs:1616,-538.459105678434)
--(axis cs:1615,-554.613251377924)
--(axis cs:1614,-570.445865978973)
--(axis cs:1613,-586.4392759346)
--(axis cs:1612,-602.479783894542)
--(axis cs:1611,-618.851792840715)
--(axis cs:1610,-634.949755649915)
--(axis cs:1609,-650.825220312026)
--(axis cs:1608,-666.922760257494)
--(axis cs:1607,-682.871926846801)
--(axis cs:1606,-698.687683044802)
--(axis cs:1605,-714.728139322646)
--(axis cs:1604,-730.699243811343)
--(axis cs:1603,-746.664715461091)
--(axis cs:1602,-762.56114591711)
--(axis cs:1601,-778.48162994378)
--(axis cs:1600,-794.476682517604)
--(axis cs:1599,-810.51923165317)
--(axis cs:1598,-826.522896789291)
--(axis cs:1597,-842.360514127108)
--(axis cs:1596,-858.322516251363)
--(axis cs:1595,-874.35186228067)
--(axis cs:1594,-890.391813164731)
--(axis cs:1593,-906.14400081477)
--(axis cs:1592,-922.123705377799)
--(axis cs:1591,-938.137642881101)
--(axis cs:1590,-954.133214195737)
--(axis cs:1589,-970.064550692896)
--(axis cs:1588,-986.257256209704)
--(axis cs:1587,-1002.32308872298)
--(axis cs:1586,-1018.51992480743)
--(axis cs:1585,-1034.68346752826)
--(axis cs:1584,-1050.78059891836)
--(axis cs:1583,-1066.86126319151)
--(axis cs:1582,-1082.89120398692)
--(axis cs:1581,-1098.96228791838)
--(axis cs:1580,-1114.95743576123)
--(axis cs:1579,-1130.89228614751)
--(axis cs:1578,-1146.79814948625)
--(axis cs:1577,-1162.8591378272)
--(axis cs:1576,-1179.07679456714)
--(axis cs:1575,-1195.23441964147)
--(axis cs:1574,-1211.41373749951)
--(axis cs:1573,-1227.59134910044)
--(axis cs:1572,-1243.651575989)
--(axis cs:1571,-1259.81663649745)
--(axis cs:1570,-1275.94880172556)
--(axis cs:1569,-1292.02246066684)
--(axis cs:1568,-1308.01213929844)
--(axis cs:1567,-1323.8603906014)
--(axis cs:1566,-1339.84735248608)
--(axis cs:1565,-1355.89107673533)
--(axis cs:1564,-1371.96157300579)
--(axis cs:1563,-1387.92072115292)
--(axis cs:1562,-1403.8736937873)
--(axis cs:1561,-1419.84515718851)
--(axis cs:1560,-1435.9408121714)
--(axis cs:1559,-1451.93261089358)
--(axis cs:1558,-1467.9471503544)
--(axis cs:1557,-1483.93295942399)
--(axis cs:1556,-1499.84700717038)
--(axis cs:1555,-1515.9661677861)
--(axis cs:1554,-1532.0091929099)
--(axis cs:1553,-1547.98765399038)
--(axis cs:1552,-1564.27632804918)
--(axis cs:1551,-1580.41053243708)
--(axis cs:1550,-1596.34977999447)
--(axis cs:1549,-1612.38759656646)
--(axis cs:1548,-1628.45927975536)
--(axis cs:1547,-1644.50687965107)
--(axis cs:1546,-1660.61926296907)
--(axis cs:1545,-1676.82882382362)
--(axis cs:1544,-1692.96335223944)
--(axis cs:1543,-1709.02803045979)
--(axis cs:1542,-1725.22327928993)
--(axis cs:1541,-1741.21918693489)
--(axis cs:1540,-1757.35154659309)
--(axis cs:1539,-1773.23148527247)
--(axis cs:1538,-1789.17347774078)
--(axis cs:1537,-1805.31941535588)
--(axis cs:1536,-1821.40166982989)
--(axis cs:1535,-1837.50799741056)
--(axis cs:1534,-1853.5203404226)
--(axis cs:1533,-1869.6151415651)
--(axis cs:1532,-1885.69919604896)
--(axis cs:1531,-1901.65889424789)
--(axis cs:1530,-1917.71256648145)
--(axis cs:1529,-1933.94407432386)
--(axis cs:1528,-1949.9214175546)
--(axis cs:1527,-1966.16817855001)
--(axis cs:1526,-1982.25613741444)
--(axis cs:1525,-1998.2124142955)
--(axis cs:1524,-2014.43635182744)
--(axis cs:1523,-2030.51415750009)
--(axis cs:1522,-2046.60632668749)
--(axis cs:1521,-2062.64372679011)
--(axis cs:1520,-2078.86133933244)
--(axis cs:1519,-2094.84735523636)
--(axis cs:1518,-2110.78404495459)
--(axis cs:1517,-2126.84016198406)
--(axis cs:1516,-2142.89981164)
--(axis cs:1515,-2158.70102010008)
--(axis cs:1514,-2174.82444445697)
--(axis cs:1513,-2190.7858710754)
--(axis cs:1512,-2206.95478570372)
--(axis cs:1511,-2223.13525338447)
--(axis cs:1510,-2239.32093128181)
--(axis cs:1509,-2255.42201041643)
--(axis cs:1508,-2271.75962520399)
--(axis cs:1507,-2287.91230516953)
--(axis cs:1506,-2304.1069500143)
--(axis cs:1505,-2320.24066337508)
--(axis cs:1504,-2336.28541070446)
--(axis cs:1503,-2352.35598780632)
--(axis cs:1502,-2368.4959102927)
--(axis cs:1501,-2384.62762755624)
--(axis cs:1500,-2400.71756967505)
--(axis cs:1499,-2416.85620594106)
--(axis cs:1498,-2432.88838298589)
--(axis cs:1497,-2449.09715501829)
--(axis cs:1496,-2465.21831975451)
--(axis cs:1495,-2481.34451229862)
--(axis cs:1494,-2497.55160787997)
--(axis cs:1493,-2513.67913769268)
--(axis cs:1492,-2529.69135978835)
--(axis cs:1491,-2545.76329414901)
--(axis cs:1490,-2561.7424741073)
--(axis cs:1489,-2577.72831462898)
--(axis cs:1488,-2593.7312660715)
--(axis cs:1487,-2609.80765080883)
--(axis cs:1486,-2626.06534838306)
--(axis cs:1485,-2642.43583856779)
--(axis cs:1484,-2658.59524198862)
--(axis cs:1483,-2674.64103709167)
--(axis cs:1482,-2690.8190290349)
--(axis cs:1481,-2706.99417958588)
--(axis cs:1480,-2723.17937069026)
--(axis cs:1479,-2739.2798366123)
--(axis cs:1478,-2755.61154828689)
--(axis cs:1477,-2771.77661859466)
--(axis cs:1476,-2787.90995341573)
--(axis cs:1475,-2804.18485198486)
--(axis cs:1474,-2820.19721364525)
--(axis cs:1473,-2836.40392230472)
--(axis cs:1472,-2852.44272465366)
--(axis cs:1471,-2868.5961424428)
--(axis cs:1470,-2884.82352116088)
--(axis cs:1469,-2901.05807707764)
--(axis cs:1468,-2917.03474492547)
--(axis cs:1467,-2933.12312257349)
--(axis cs:1466,-2949.30829792993)
--(axis cs:1465,-2965.3554898085)
--(axis cs:1464,-2981.35711760223)
--(axis cs:1463,-2997.47035631272)
--(axis cs:1462,-3013.65008830731)
--(axis cs:1461,-3029.83986097026)
--(axis cs:1460,-3045.99851939289)
--(axis cs:1459,-3062.21036590836)
--(axis cs:1458,-3078.38273807742)
--(axis cs:1457,-3094.3499964988)
--(axis cs:1456,-3110.42867035755)
--(axis cs:1455,-3126.51007325214)
--(axis cs:1454,-3142.69432325769)
--(axis cs:1453,-3158.92934240382)
--(axis cs:1452,-3175.08212536094)
--(axis cs:1451,-3191.13720356418)
--(axis cs:1450,-3207.58455837527)
--(axis cs:1449,-3224.01604904344)
--(axis cs:1448,-3240.18505731725)
--(axis cs:1447,-3256.44340937466)
--(axis cs:1446,-3272.60066696774)
--(axis cs:1445,-3288.57058902231)
--(axis cs:1444,-3304.78539242496)
--(axis cs:1443,-3320.92940119009)
--(axis cs:1442,-3337.17031621736)
--(axis cs:1441,-3353.55020332838)
--(axis cs:1440,-3369.99918633426)
--(axis cs:1439,-3385.98951522644)
--(axis cs:1438,-3402.40057476442)
--(axis cs:1437,-3418.73049831677)
--(axis cs:1436,-3434.99535907226)
--(axis cs:1435,-3451.20242539624)
--(axis cs:1434,-3467.30863799367)
--(axis cs:1433,-3483.59463415811)
--(axis cs:1432,-3499.98703410686)
--(axis cs:1431,-3516.28754563185)
--(axis cs:1430,-3532.60126263391)
--(axis cs:1429,-3548.73762836072)
--(axis cs:1428,-3564.99913574434)
--(axis cs:1427,-3581.00669474254)
--(axis cs:1426,-3597.06781510563)
--(axis cs:1425,-3613.3499051215)
--(axis cs:1424,-3629.78503203782)
--(axis cs:1423,-3646.09924947794)
--(axis cs:1422,-3662.47734168079)
--(axis cs:1421,-3678.55841892629)
--(axis cs:1420,-3694.84826953943)
--(axis cs:1419,-3710.97137582371)
--(axis cs:1418,-3727.48131100171)
--(axis cs:1417,-3743.65028825727)
--(axis cs:1416,-3760.06626998443)
--(axis cs:1415,-3776.3627814523)
--(axis cs:1414,-3792.67841096796)
--(axis cs:1413,-3808.80623001804)
--(axis cs:1412,-3825.24726041212)
--(axis cs:1411,-3841.4310735797)
--(axis cs:1410,-3857.66746492915)
--(axis cs:1409,-3873.89977233194)
--(axis cs:1408,-3890.19386114938)
--(axis cs:1407,-3906.34646699138)
--(axis cs:1406,-3922.66455770859)
--(axis cs:1405,-3939.06567053931)
--(axis cs:1404,-3955.32589020289)
--(axis cs:1403,-3971.65264228882)
--(axis cs:1402,-3987.95976269078)
--(axis cs:1401,-4004.37729885964)
--(axis cs:1400,-4020.65591268211)
--(axis cs:1399,-4037.11963220596)
--(axis cs:1398,-4053.25494971051)
--(axis cs:1397,-4069.65049345785)
--(axis cs:1396,-4085.99198101482)
--(axis cs:1395,-4102.28264554434)
--(axis cs:1394,-4118.68559825948)
--(axis cs:1393,-4134.84167053267)
--(axis cs:1392,-4151.00501651536)
--(axis cs:1391,-4167.3617530292)
--(axis cs:1390,-4183.84698860799)
--(axis cs:1389,-4200.15642704505)
--(axis cs:1388,-4216.43975664232)
--(axis cs:1387,-4232.67131316353)
--(axis cs:1386,-4248.98720066489)
--(axis cs:1385,-4265.38501667479)
--(axis cs:1384,-4282.08841367977)
--(axis cs:1383,-4298.45955433327)
--(axis cs:1382,-4314.75279902813)
--(axis cs:1381,-4331.06416780765)
--(axis cs:1380,-4347.70404952234)
--(axis cs:1379,-4364.1041448909)
--(axis cs:1378,-4380.44864609255)
--(axis cs:1377,-4396.71614037522)
--(axis cs:1376,-4413.16305423647)
--(axis cs:1375,-4429.60976680163)
--(axis cs:1374,-4445.99329129133)
--(axis cs:1373,-4462.33069810964)
--(axis cs:1372,-4478.94793513512)
--(axis cs:1371,-4495.36488787782)
--(axis cs:1370,-4511.85408667926)
--(axis cs:1369,-4528.24497913014)
--(axis cs:1368,-4544.8383809236)
--(axis cs:1367,-4561.2695445645)
--(axis cs:1366,-4577.787298977)
--(axis cs:1365,-4594.06198063161)
--(axis cs:1364,-4610.47880738714)
--(axis cs:1363,-4626.74930129385)
--(axis cs:1362,-4642.93372432143)
--(axis cs:1361,-4659.41360055096)
--(axis cs:1360,-4675.77987705175)
--(axis cs:1359,-4692.04750842077)
--(axis cs:1358,-4708.24005917296)
--(axis cs:1357,-4724.59648548154)
--(axis cs:1356,-4740.81061418422)
--(axis cs:1355,-4757.06499145059)
--(axis cs:1354,-4773.67950979658)
--(axis cs:1353,-4790.16565518523)
--(axis cs:1352,-4806.6299500439)
--(axis cs:1351,-4823.0192436962)
--(axis cs:1350,-4839.4160064625)
--(axis cs:1349,-4855.66053459008)
--(axis cs:1348,-4872.32535340504)
--(axis cs:1347,-4888.75115342863)
--(axis cs:1346,-4905.2067538713)
--(axis cs:1345,-4921.67219027369)
--(axis cs:1344,-4937.98251039362)
--(axis cs:1343,-4954.34682959958)
--(axis cs:1342,-4970.69299648589)
--(axis cs:1341,-4987.02381578677)
--(axis cs:1340,-5003.61475593293)
--(axis cs:1339,-5020.00640745927)
--(axis cs:1338,-5036.31868757534)
--(axis cs:1337,-5052.68589923504)
--(axis cs:1336,-5068.99259206042)
--(axis cs:1335,-5085.44540135261)
--(axis cs:1334,-5101.80941266674)
--(axis cs:1333,-5118.30595782933)
--(axis cs:1332,-5134.63347822262)
--(axis cs:1331,-5150.9758454763)
--(axis cs:1330,-5167.13412794725)
--(axis cs:1329,-5183.34516207732)
--(axis cs:1328,-5199.58148691742)
--(axis cs:1327,-5215.90174632575)
--(axis cs:1326,-5232.3496000937)
--(axis cs:1325,-5248.73168561387)
--(axis cs:1324,-5264.96104970801)
--(axis cs:1323,-5281.18291394438)
--(axis cs:1322,-5297.36419541449)
--(axis cs:1321,-5313.68560236667)
--(axis cs:1320,-5330.21917599222)
--(axis cs:1319,-5346.57821403947)
--(axis cs:1318,-5363.0588575805)
--(axis cs:1317,-5379.31483094837)
--(axis cs:1316,-5395.76445965576)
--(axis cs:1315,-5412.17009426816)
--(axis cs:1314,-5429.01446026655)
--(axis cs:1313,-5445.45486405907)
--(axis cs:1312,-5461.98416953866)
--(axis cs:1311,-5478.27469002592)
--(axis cs:1310,-5494.43446206789)
--(axis cs:1309,-5510.78697523636)
--(axis cs:1308,-5527.30459998911)
--(axis cs:1307,-5543.61299216862)
--(axis cs:1306,-5559.91214021577)
--(axis cs:1305,-5576.08921323371)
--(axis cs:1304,-5592.32581011169)
--(axis cs:1303,-5608.86162976538)
--(axis cs:1302,-5625.10540303345)
--(axis cs:1301,-5641.54621036788)
--(axis cs:1300,-5658.08960081001)
--(axis cs:1299,-5674.43070362066)
--(axis cs:1298,-5690.89675571929)
--(axis cs:1297,-5707.28368083636)
--(axis cs:1296,-5723.47519989284)
--(axis cs:1295,-5739.6673069802)
--(axis cs:1294,-5755.84208355705)
--(axis cs:1293,-5772.26104203044)
--(axis cs:1292,-5788.46787216172)
--(axis cs:1291,-5804.6117184731)
--(axis cs:1290,-5820.91968980527)
--(axis cs:1289,-5837.04054305253)
--(axis cs:1288,-5853.01295423316)
--(axis cs:1287,-5869.34006851911)
--(axis cs:1286,-5885.36925589864)
--(axis cs:1285,-5901.61730043327)
--(axis cs:1284,-5917.72181003248)
--(axis cs:1283,-5933.9044200182)
--(axis cs:1282,-5950.1146191319)
--(axis cs:1281,-5966.40485749872)
--(axis cs:1280,-5982.88568969957)
--(axis cs:1279,-5999.37893826813)
--(axis cs:1278,-6015.68927982147)
--(axis cs:1277,-6032.04973179474)
--(axis cs:1276,-6048.36395340325)
--(axis cs:1275,-6064.40349337688)
--(axis cs:1274,-6080.527853353)
--(axis cs:1273,-6096.73991617681)
--(axis cs:1272,-6112.75501167823)
--(axis cs:1271,-6128.58323851188)
--(axis cs:1270,-6144.2183608204)
--(axis cs:1269,-6159.98522736913)
--(axis cs:1268,-6175.79107047791)
--(axis cs:1267,-6191.72096135127)
--(axis cs:1266,-6207.47452674904)
--(axis cs:1265,-6223.21743295864)
--(axis cs:1264,-6238.92945476633)
--(axis cs:1263,-6254.67489937665)
--(axis cs:1262,-6270.23572987161)
--(axis cs:1261,-6285.73560080248)
--(axis cs:1260,-6300.98296947742)
--(axis cs:1259,-6316.50645474894)
--(axis cs:1258,-6331.80087593253)
--(axis cs:1257,-6347.16702417418)
--(axis cs:1256,-6362.52032412169)
--(axis cs:1255,-6377.80562888345)
--(axis cs:1254,-6392.94418037267)
--(axis cs:1253,-6408.03922429388)
--(axis cs:1252,-6423.36733187249)
--(axis cs:1251,-6438.63581124229)
--(axis cs:1250,-6453.85720647053)
--(axis cs:1249,-6468.76834315199)
--(axis cs:1248,-6483.46674256779)
--(axis cs:1247,-6498.65925611875)
--(axis cs:1246,-6513.6381209297)
--(axis cs:1245,-6528.33036377324)
--(axis cs:1244,-6543.07248877689)
--(axis cs:1243,-6557.57382431339)
--(axis cs:1242,-6572.1993736294)
--(axis cs:1241,-6586.24360975564)
--(axis cs:1240,-6600.47830723052)
--(axis cs:1239,-6614.77995286233)
--(axis cs:1238,-6628.76361037122)
--(axis cs:1237,-6642.4799448657)
--(axis cs:1236,-6656.08870408006)
--(axis cs:1235,-6669.79210310922)
--(axis cs:1234,-6683.1603368712)
--(axis cs:1233,-6696.47100618318)
--(axis cs:1232,-6709.72176712274)
--(axis cs:1231,-6722.46666226409)
--(axis cs:1230,-6735.27187525543)
--(axis cs:1229,-6747.9332860938)
--(axis cs:1228,-6760.49097000373)
--(axis cs:1227,-6772.85293687517)
--(axis cs:1226,-6784.80100543768)
--(axis cs:1225,-6796.37054917887)
--(axis cs:1224,-6807.8880511936)
--(axis cs:1223,-6819.38279295828)
--(axis cs:1222,-6830.66952724146)
--(axis cs:1221,-6841.60353493045)
--(axis cs:1220,-6852.26559277272)
--(axis cs:1219,-6862.97225483157)
--(axis cs:1218,-6873.75137748757)
--(axis cs:1217,-6884.11032471582)
--(axis cs:1216,-6894.43917880001)
--(axis cs:1215,-6904.86529293298)
--(axis cs:1214,-6915.02581189111)
--(axis cs:1213,-6924.38582153775)
--(axis cs:1212,-6934.01623789926)
--(axis cs:1211,-6943.3388952227)
--(axis cs:1210,-6952.41102518081)
--(axis cs:1209,-6961.66996490872)
--(axis cs:1208,-6970.53633829727)
--(axis cs:1207,-6978.97170896331)
--(axis cs:1206,-6987.36220445316)
--(axis cs:1205,-6995.94930990044)
--(axis cs:1204,-7003.85266389202)
--(axis cs:1203,-7011.8899005582)
--(axis cs:1202,-7019.70851131044)
--(axis cs:1201,-7027.00141676365)
--(axis cs:1200,-7034.00312025579)
--(axis cs:1199,-7040.79661043561)
--(axis cs:1198,-7047.12155194283)
--(axis cs:1197,-7053.37163803174)
--(axis cs:1196,-7059.13331318167)
--(axis cs:1195,-7064.38074488965)
--(axis cs:1194,-7069.40750053022)
--(axis cs:1193,-7074.11702223286)
--(axis cs:1192,-7078.32998061909)
--(axis cs:1191,-7082.07204578865)
--(axis cs:1190,-7085.45236912726)
--(axis cs:1189,-7088.46785351613)
--(axis cs:1188,-7090.83087932855)
--(axis cs:1187,-7092.96547578785)
--(axis cs:1186,-7094.58625209606)
--(axis cs:1185,-7095.89952588796)
--(axis cs:1184,-7096.6187324357)
--(axis cs:1183,-7097.06020513044)
--(axis cs:1182,-7097.18679140697)
--(axis cs:1181,-7097.13148787357)
--(axis cs:1180,-7096.85708534919)
--(axis cs:1179,-7096.4807737853)
--(axis cs:1178,-7096.03345494226)
--(axis cs:1177,-7095.38435883099)
--(axis cs:1176,-7094.70111506981)
--(axis cs:1175,-7093.73853267002)
--(axis cs:1174,-7093.00161126415)
--(axis cs:1173,-7092.08607411146)
--(axis cs:1172,-7091.26477815181)
--(axis cs:1171,-7090.30152517933)
--(axis cs:1170,-7089.33299542178)
--(axis cs:1169,-7088.32448210834)
--(axis cs:1168,-7086.84178998738)
--(axis cs:1167,-7084.98927033573)
--(axis cs:1166,-7083.29391351317)
--(axis cs:1165,-7081.05531734853)
--(axis cs:1164,-7078.43831612583)
--(axis cs:1163,-7075.56220443598)
--(axis cs:1162,-7072.67739646308)
--(axis cs:1161,-7069.0272815404)
--(axis cs:1160,-7065.27814318581)
--(axis cs:1159,-7061.02326558107)
--(axis cs:1158,-7056.42611774443)
--(axis cs:1157,-7051.30443192667)
--(axis cs:1156,-7046.06640628317)
--(axis cs:1155,-7040.42679182903)
--(axis cs:1154,-7034.55277885306)
--(axis cs:1153,-7028.50049666258)
--(axis cs:1152,-7022.17726269032)
--(axis cs:1151,-7015.97103256441)
--(axis cs:1150,-7009.4427254689)
--(axis cs:1149,-7002.83853200919)
--(axis cs:1148,-6996.33256222112)
--(axis cs:1147,-6989.66016397815)
--(axis cs:1146,-6983.01429284337)
--(axis cs:1145,-6976.32187266469)
--(axis cs:1144,-6969.53234573697)
--(axis cs:1143,-6962.34707972321)
--(axis cs:1142,-6955.41525272373)
--(axis cs:1141,-6948.66553836999)
--(axis cs:1140,-6941.76735126035)
--(axis cs:1139,-6934.88659073078)
--(axis cs:1138,-6927.90076524094)
--(axis cs:1137,-6921.20851528483)
--(axis cs:1136,-6914.67427419183)
--(axis cs:1135,-6907.97274619114)
--(axis cs:1134,-6901.3000519777)
--(axis cs:1133,-6894.7801296035)
--(axis cs:1132,-6888.36437776733)
--(axis cs:1131,-6881.71633601547)
--(axis cs:1130,-6875.22608084171)
--(axis cs:1129,-6868.87774511978)
--(axis cs:1128,-6862.45471555167)
--(axis cs:1127,-6856.19664487182)
--(axis cs:1126,-6849.754465217)
--(axis cs:1125,-6843.5342646565)
--(axis cs:1124,-6837.29122795424)
--(axis cs:1123,-6830.91967967541)
--(axis cs:1122,-6825.01816091578)
--(axis cs:1121,-6818.84247671927)
--(axis cs:1120,-6812.6075330755)
--(axis cs:1119,-6806.64392717388)
--(axis cs:1118,-6800.77693624668)
--(axis cs:1117,-6794.99091170535)
--(axis cs:1116,-6789.24743576846)
--(axis cs:1115,-6783.59066130088)
--(axis cs:1114,-6778.00414582739)
--(axis cs:1113,-6772.43038334161)
--(axis cs:1112,-6767.01166763118)
--(axis cs:1111,-6761.50060049276)
--(axis cs:1110,-6756.08255716868)
--(axis cs:1109,-6750.7325327135)
--(axis cs:1108,-6745.4198806494)
--(axis cs:1107,-6740.46252090939)
--(axis cs:1106,-6735.05683228816)
--(axis cs:1105,-6729.87264564288)
--(axis cs:1104,-6724.62913158707)
--(axis cs:1103,-6719.5253538398)
--(axis cs:1102,-6713.99629157576)
--(axis cs:1101,-6708.67187294395)
--(axis cs:1100,-6703.45541122095)
--(axis cs:1099,-6698.17152062325)
--(axis cs:1098,-6693.09076991432)
--(axis cs:1097,-6688.04254383879)
--(axis cs:1096,-6682.81186432547)
--(axis cs:1095,-6677.69350986063)
--(axis cs:1094,-6672.67056325155)
--(axis cs:1093,-6667.69188666965)
--(axis cs:1092,-6662.426728366)
--(axis cs:1091,-6657.59617935535)
--(axis cs:1090,-6652.7861423899)
--(axis cs:1089,-6647.73520254668)
--(axis cs:1088,-6642.83010505573)
--(axis cs:1087,-6637.82624423224)
--(axis cs:1086,-6632.87398333887)
--(axis cs:1085,-6628.10155939734)
--(axis cs:1084,-6623.54383376497)
--(axis cs:1083,-6618.77235369136)
--(axis cs:1082,-6613.69838670124)
--(axis cs:1081,-6608.92162175917)
--(axis cs:1080,-6604.00165266669)
--(axis cs:1079,-6599.15332896585)
--(axis cs:1078,-6594.30913464534)
--(axis cs:1077,-6589.30830701945)
--(axis cs:1076,-6584.39113710035)
--(axis cs:1075,-6579.6025177124)
--(axis cs:1074,-6574.65441896327)
--(axis cs:1073,-6569.81216504584)
--(axis cs:1072,-6564.84080593427)
--(axis cs:1071,-6559.893564478)
--(axis cs:1070,-6554.88230106566)
--(axis cs:1069,-6549.9213875647)
--(axis cs:1068,-6544.94390486814)
--(axis cs:1067,-6539.7807056554)
--(axis cs:1066,-6535.03439275999)
--(axis cs:1065,-6530.04879505864)
--(axis cs:1064,-6525.08457895489)
--(axis cs:1063,-6520.11250579613)
--(axis cs:1062,-6515.14473543134)
--(axis cs:1061,-6510.1598639078)
--(axis cs:1060,-6505.23623127245)
--(axis cs:1059,-6500.3338495986)
--(axis cs:1058,-6495.56519333224)
--(axis cs:1057,-6490.80255712491)
--(axis cs:1056,-6485.87006827067)
--(axis cs:1055,-6480.89432858569)
--(axis cs:1054,-6475.93072185661)
--(axis cs:1053,-6470.6182731071)
--(axis cs:1052,-6465.64210790749)
--(axis cs:1051,-6460.63296164581)
--(axis cs:1050,-6455.83871854202)
--(axis cs:1049,-6450.94220076088)
--(axis cs:1048,-6445.67308198659)
--(axis cs:1047,-6440.64523600629)
--(axis cs:1046,-6435.3912264621)
--(axis cs:1045,-6430.41664247384)
--(axis cs:1044,-6425.08265906962)
--(axis cs:1043,-6419.86264719421)
--(axis cs:1042,-6414.59177364608)
--(axis cs:1041,-6409.49685084155)
--(axis cs:1040,-6403.99909594004)
--(axis cs:1039,-6398.66499628575)
--(axis cs:1038,-6393.2175697402)
--(axis cs:1037,-6387.78562466419)
--(axis cs:1036,-6382.30273729629)
--(axis cs:1035,-6376.87541974302)
--(axis cs:1034,-6371.39073147252)
--(axis cs:1033,-6365.97769010946)
--(axis cs:1032,-6360.73369845543)
--(axis cs:1031,-6355.29935610585)
--(axis cs:1030,-6349.79834922725)
--(axis cs:1029,-6344.34115038402)
--(axis cs:1028,-6338.43890223316)
--(axis cs:1027,-6332.89152842535)
--(axis cs:1026,-6327.31354052568)
--(axis cs:1025,-6321.89491001481)
--(axis cs:1024,-6316.25524293651)
--(axis cs:1023,-6310.66964906848)
--(axis cs:1022,-6304.95729603542)
--(axis cs:1021,-6299.49745931314)
--(axis cs:1020,-6293.93786133594)
--(axis cs:1019,-6288.53409948997)
--(axis cs:1018,-6282.99890495476)
--(axis cs:1017,-6277.72917022791)
--(axis cs:1016,-6272.11363010024)
--(axis cs:1015,-6266.59355054526)
--(axis cs:1014,-6261.10811454295)
--(axis cs:1013,-6255.6864845064)
--(axis cs:1012,-6250.25351411258)
--(axis cs:1011,-6244.84224465651)
--(axis cs:1010,-6239.36493515197)
--(axis cs:1009,-6233.8542631648)
--(axis cs:1008,-6228.21301586808)
--(axis cs:1007,-6222.67504132069)
--(axis cs:1006,-6217.22490636301)
--(axis cs:1005,-6211.66011263803)
--(axis cs:1004,-6206.12697205768)
--(axis cs:1003,-6200.78214540785)
--(axis cs:1002,-6195.33383136129)
--(axis cs:1001,-6189.87035518247)
--(axis cs:1000,-6184.52584576571)
--(axis cs:999,-6179.08702997727)
--(axis cs:998,-6173.72350238454)
--(axis cs:997,-6168.40078289441)
--(axis cs:996,-6163.0747921606)
--(axis cs:995,-6157.69617141071)
--(axis cs:994,-6152.47034551142)
--(axis cs:993,-6147.19314326355)
--(axis cs:992,-6141.76281272141)
--(axis cs:991,-6136.66014839682)
--(axis cs:990,-6131.46549483709)
--(axis cs:989,-6126.22449671278)
--(axis cs:988,-6120.97692749738)
--(axis cs:987,-6116.04529355386)
--(axis cs:986,-6110.95850966242)
--(axis cs:985,-6105.85871590031)
--(axis cs:984,-6100.66665603274)
--(axis cs:983,-6095.62744470405)
--(axis cs:982,-6090.57753767865)
--(axis cs:981,-6085.31994842304)
--(axis cs:980,-6080.15112698813)
--(axis cs:979,-6075.22606989217)
--(axis cs:978,-6070.18048225874)
--(axis cs:977,-6065.10643299726)
--(axis cs:976,-6060.09932633322)
--(axis cs:975,-6054.99856606502)
--(axis cs:974,-6049.75581918662)
--(axis cs:973,-6044.47892836807)
--(axis cs:972,-6039.49473933269)
--(axis cs:971,-6034.61064771244)
--(axis cs:970,-6029.61800761782)
--(axis cs:969,-6024.58539646476)
--(axis cs:968,-6019.64433741701)
--(axis cs:967,-6014.49196188241)
--(axis cs:966,-6009.5012680473)
--(axis cs:965,-6004.44429764265)
--(axis cs:964,-5999.20291015667)
--(axis cs:963,-5994.10398033054)
--(axis cs:962,-5989.00551383428)
--(axis cs:961,-5983.85418074366)
--(axis cs:960,-5979.03776336199)
--(axis cs:959,-5973.83910991099)
--(axis cs:958,-5968.96930407631)
--(axis cs:957,-5963.91970081789)
--(axis cs:956,-5958.73308864976)
--(axis cs:955,-5953.60704376784)
--(axis cs:954,-5948.26272264726)
--(axis cs:953,-5943.18559935732)
--(axis cs:952,-5938.04409298442)
--(axis cs:951,-5932.98979783962)
--(axis cs:950,-5927.67836868038)
--(axis cs:949,-5922.67493798108)
--(axis cs:948,-5917.35746046718)
--(axis cs:947,-5912.21295650075)
--(axis cs:946,-5907.28928777927)
--(axis cs:945,-5901.90605057683)
--(axis cs:944,-5896.4292587057)
--(axis cs:943,-5891.31313167855)
--(axis cs:942,-5886.24024995763)
--(axis cs:941,-5881.13893274121)
--(axis cs:940,-5875.92847706049)
--(axis cs:939,-5870.75455599307)
--(axis cs:938,-5865.60881711063)
--(axis cs:937,-5860.45114383998)
--(axis cs:936,-5855.18335542873)
--(axis cs:935,-5849.85313074358)
--(axis cs:934,-5844.62638398134)
--(axis cs:933,-5839.4031690732)
--(axis cs:932,-5834.16400638094)
--(axis cs:931,-5828.91306236597)
--(axis cs:930,-5823.62541754112)
--(axis cs:929,-5818.2596185131)
--(axis cs:928,-5813.05177439731)
--(axis cs:927,-5807.73598602277)
--(axis cs:926,-5802.52272104186)
--(axis cs:925,-5797.41598537553)
--(axis cs:924,-5792.16422191626)
--(axis cs:923,-5786.88567845702)
--(axis cs:922,-5781.66317653462)
--(axis cs:921,-5776.49905542405)
--(axis cs:920,-5771.40966363954)
--(axis cs:919,-5766.22865013504)
--(axis cs:918,-5761.26678337981)
--(axis cs:917,-5756.14856786781)
--(axis cs:916,-5751.13531447735)
--(axis cs:915,-5746.14816096146)
--(axis cs:914,-5741.04106034856)
--(axis cs:913,-5735.88973971636)
--(axis cs:912,-5730.78000049349)
--(axis cs:911,-5725.79547718842)
--(axis cs:910,-5720.80982386708)
--(axis cs:909,-5715.69297367906)
--(axis cs:908,-5710.64462403149)
--(axis cs:907,-5705.49169936395)
--(axis cs:906,-5700.91274740039)
--(axis cs:905,-5695.99416657505)
--(axis cs:904,-5691.09347333239)
--(axis cs:903,-5686.06809614383)
--(axis cs:902,-5681.2234274085)
--(axis cs:901,-5676.29567069473)
--(axis cs:900,-5671.5049586186)
--(axis cs:899,-5666.25085292473)
--(axis cs:898,-5661.33485243903)
--(axis cs:897,-5656.36870281121)
--(axis cs:896,-5651.12571662773)
--(axis cs:895,-5646.2486084953)
--(axis cs:894,-5641.15383986683)
--(axis cs:893,-5636.07523182737)
--(axis cs:892,-5631.11135842995)
--(axis cs:891,-5626.15003658949)
--(axis cs:890,-5621.28521580697)
--(axis cs:889,-5616.27831327078)
--(axis cs:888,-5611.39986677846)
--(axis cs:887,-5606.48733302958)
--(axis cs:886,-5601.64896967817)
--(axis cs:885,-5596.65711376953)
--(axis cs:884,-5591.53990087753)
--(axis cs:883,-5586.6387856694)
--(axis cs:882,-5581.64458743637)
--(axis cs:881,-5576.40312300118)
--(axis cs:880,-5571.39320944352)
--(axis cs:879,-5566.25167172171)
--(axis cs:878,-5560.93384463087)
--(axis cs:877,-5555.74418802205)
--(axis cs:876,-5550.62830232959)
--(axis cs:875,-5545.58570035754)
--(axis cs:874,-5540.54186950177)
--(axis cs:873,-5535.55579587341)
--(axis cs:872,-5530.364253265)
--(axis cs:871,-5525.24108653765)
--(axis cs:870,-5520.18115335961)
--(axis cs:869,-5514.98426631578)
--(axis cs:868,-5509.8643267274)
--(axis cs:867,-5504.789182554)
--(axis cs:866,-5499.62294428352)
--(axis cs:865,-5494.55733899303)
--(axis cs:864,-5489.27473295762)
--(axis cs:863,-5484.01456546746)
--(axis cs:862,-5478.84141682285)
--(axis cs:861,-5473.59188076524)
--(axis cs:860,-5468.16566854673)
--(axis cs:859,-5463.00617562589)
--(axis cs:858,-5457.84918081579)
--(axis cs:857,-5452.68698124954)
--(axis cs:856,-5447.60222920701)
--(axis cs:855,-5442.41208173232)
--(axis cs:854,-5437.25989186109)
--(axis cs:853,-5432.02853002866)
--(axis cs:852,-5426.93504216709)
--(axis cs:851,-5421.3521307221)
--(axis cs:850,-5415.97738123956)
--(axis cs:849,-5410.70930651734)
--(axis cs:848,-5405.65746517864)
--(axis cs:847,-5400.51986262408)
--(axis cs:846,-5395.2565581634)
--(axis cs:845,-5390.13000510379)
--(axis cs:844,-5384.6670866883)
--(axis cs:843,-5379.46322582948)
--(axis cs:842,-5374.24768424753)
--(axis cs:841,-5369.01237330909)
--(axis cs:840,-5363.60679345738)
--(axis cs:839,-5358.51168943874)
--(axis cs:838,-5352.89763626557)
--(axis cs:837,-5347.532561177)
--(axis cs:836,-5342.17531223987)
--(axis cs:835,-5336.87588829602)
--(axis cs:834,-5331.47432041201)
--(axis cs:833,-5326.04581974093)
--(axis cs:832,-5320.57298535774)
--(axis cs:831,-5315.20767050075)
--(axis cs:830,-5309.87656016294)
--(axis cs:829,-5304.44770190429)
--(axis cs:828,-5298.9526054457)
--(axis cs:827,-5293.62395131717)
--(axis cs:826,-5287.92482306806)
--(axis cs:825,-5282.37823968973)
--(axis cs:824,-5276.64960141943)
--(axis cs:823,-5271.23896126393)
--(axis cs:822,-5265.79876981426)
--(axis cs:821,-5260.21432035574)
--(axis cs:820,-5254.72932330754)
--(axis cs:819,-5249.51689669217)
--(axis cs:818,-5243.80469840907)
--(axis cs:817,-5238.38180971157)
--(axis cs:816,-5232.88487195978)
--(axis cs:815,-5227.34543573795)
--(axis cs:814,-5221.83419197092)
--(axis cs:813,-5216.28702461145)
--(axis cs:812,-5210.76905816015)
--(axis cs:811,-5205.01429996972)
--(axis cs:810,-5199.33423401593)
--(axis cs:809,-5193.88165080949)
--(axis cs:808,-5188.20604051159)
--(axis cs:807,-5182.69507279111)
--(axis cs:806,-5177.24660664286)
--(axis cs:805,-5171.59635751851)
--(axis cs:804,-5166.05674600102)
--(axis cs:803,-5160.3797985479)
--(axis cs:802,-5154.65271787716)
--(axis cs:801,-5149.04135463423)
--(axis cs:800,-5143.40115293379)
--(axis cs:799,-5137.73984058124)
--(axis cs:798,-5132.16497739246)
--(axis cs:797,-5126.44522681204)
--(axis cs:796,-5120.96785931456)
--(axis cs:795,-5115.28919004798)
--(axis cs:794,-5109.31882042665)
--(axis cs:793,-5103.91137799578)
--(axis cs:792,-5098.2661006141)
--(axis cs:791,-5092.59931516855)
--(axis cs:790,-5086.91852305088)
--(axis cs:789,-5081.4928848031)
--(axis cs:788,-5075.70854141022)
--(axis cs:787,-5069.9807134157)
--(axis cs:786,-5064.1112377033)
--(axis cs:785,-5058.55336897484)
--(axis cs:784,-5052.88453017042)
--(axis cs:783,-5047.09197338182)
--(axis cs:782,-5041.41539644847)
--(axis cs:781,-5035.57537933661)
--(axis cs:780,-5029.81331926991)
--(axis cs:779,-5024.24141794309)
--(axis cs:778,-5018.49246545663)
--(axis cs:777,-5012.71785202573)
--(axis cs:776,-5006.73968813618)
--(axis cs:775,-5000.94066296178)
--(axis cs:774,-4995.20553862273)
--(axis cs:773,-4989.44191869889)
--(axis cs:772,-4983.8385337421)
--(axis cs:771,-4977.93364037511)
--(axis cs:770,-4972.03027833808)
--(axis cs:769,-4966.32417299604)
--(axis cs:768,-4960.41385199266)
--(axis cs:767,-4954.60021573144)
--(axis cs:766,-4948.82110460412)
--(axis cs:765,-4943.05178208055)
--(axis cs:764,-4937.26694420889)
--(axis cs:763,-4931.2366223852)
--(axis cs:762,-4925.23785294379)
--(axis cs:761,-4919.4353538073)
--(axis cs:760,-4913.64146075936)
--(axis cs:759,-4907.69945353518)
--(axis cs:758,-4901.6927696676)
--(axis cs:757,-4895.84995951404)
--(axis cs:756,-4889.70743676442)
--(axis cs:755,-4883.65374343879)
--(axis cs:754,-4877.76004402292)
--(axis cs:753,-4871.71340174469)
--(axis cs:752,-4865.82040007852)
--(axis cs:751,-4859.79327942292)
--(axis cs:750,-4853.76587914557)
--(axis cs:749,-4847.77148690292)
--(axis cs:748,-4841.63151279583)
--(axis cs:747,-4835.55367949357)
--(axis cs:746,-4829.32139542409)
--(axis cs:745,-4823.45226678133)
--(axis cs:744,-4817.45085025518)
--(axis cs:743,-4811.70984199617)
--(axis cs:742,-4805.68077502938)
--(axis cs:741,-4799.48653230947)
--(axis cs:740,-4793.59918990374)
--(axis cs:739,-4787.6700007148)
--(axis cs:738,-4781.40948208473)
--(axis cs:737,-4775.51935923777)
--(axis cs:736,-4769.64327233956)
--(axis cs:735,-4763.44768029459)
--(axis cs:734,-4757.40086666046)
--(axis cs:733,-4751.17984316994)
--(axis cs:732,-4744.97565728019)
--(axis cs:731,-4738.83400032146)
--(axis cs:730,-4732.64853367311)
--(axis cs:729,-4726.4376158789)
--(axis cs:728,-4720.23514199326)
--(axis cs:727,-4714.06554759446)
--(axis cs:726,-4707.89073860786)
--(axis cs:725,-4701.93205962511)
--(axis cs:724,-4695.86304785896)
--(axis cs:723,-4689.7268561817)
--(axis cs:722,-4683.52328260111)
--(axis cs:721,-4677.35856188852)
--(axis cs:720,-4671.06324315534)
--(axis cs:719,-4665.02809275594)
--(axis cs:718,-4658.92992830906)
--(axis cs:717,-4652.76326627424)
--(axis cs:716,-4646.6525697231)
--(axis cs:715,-4640.31739917573)
--(axis cs:714,-4634.27521029808)
--(axis cs:713,-4628.19599057805)
--(axis cs:712,-4621.95475172592)
--(axis cs:711,-4615.68977115069)
--(axis cs:710,-4609.61812107307)
--(axis cs:709,-4603.45456169862)
--(axis cs:708,-4597.24211358668)
--(axis cs:707,-4590.89018546768)
--(axis cs:706,-4584.78719573581)
--(axis cs:705,-4578.64134391745)
--(axis cs:704,-4572.63802934531)
--(axis cs:703,-4566.60420184684)
--(axis cs:702,-4560.55681919505)
--(axis cs:701,-4554.5264506291)
--(axis cs:700,-4548.37541732865)
--(axis cs:699,-4542.30238574243)
--(axis cs:698,-4536.10791761319)
--(axis cs:697,-4529.85366302068)
--(axis cs:696,-4523.7233113795)
--(axis cs:695,-4517.4699883703)
--(axis cs:694,-4511.42054752265)
--(axis cs:693,-4505.13777123847)
--(axis cs:692,-4499.14636843587)
--(axis cs:691,-4493.07597218639)
--(axis cs:690,-4486.90622820524)
--(axis cs:689,-4480.85120373094)
--(axis cs:688,-4474.7344304397)
--(axis cs:687,-4468.69161912788)
--(axis cs:686,-4462.5322139823)
--(axis cs:685,-4456.30499493058)
--(axis cs:684,-4450.30532710111)
--(axis cs:683,-4444.34730388036)
--(axis cs:682,-4438.37695606572)
--(axis cs:681,-4432.414521098)
--(axis cs:680,-4426.49320510898)
--(axis cs:679,-4420.5769896762)
--(axis cs:678,-4414.47853996175)
--(axis cs:677,-4408.42078971507)
--(axis cs:676,-4402.47436899345)
--(axis cs:675,-4396.3697583518)
--(axis cs:674,-4390.19479542602)
--(axis cs:673,-4384.47712210287)
--(axis cs:672,-4378.42213916309)
--(axis cs:671,-4372.3701315067)
--(axis cs:670,-4366.47380532348)
--(axis cs:669,-4360.48454099982)
--(axis cs:668,-4354.22906314484)
--(axis cs:667,-4348.42921771844)
--(axis cs:666,-4342.39031639393)
--(axis cs:665,-4336.55204777887)
--(axis cs:664,-4330.46457744875)
--(axis cs:663,-4324.56484237531)
--(axis cs:662,-4318.72650611082)
--(axis cs:661,-4312.77708871178)
--(axis cs:660,-4306.74468045548)
--(axis cs:659,-4300.91067924231)
--(axis cs:658,-4294.86901993845)
--(axis cs:657,-4288.94136986381)
--(axis cs:656,-4282.76546003862)
--(axis cs:655,-4276.55426268962)
--(axis cs:654,-4270.69261455152)
--(axis cs:653,-4264.69464550533)
--(axis cs:652,-4258.82309341773)
--(axis cs:651,-4252.78432984175)
--(axis cs:650,-4246.91562174137)
--(axis cs:649,-4240.83438464903)
--(axis cs:648,-4234.65978001764)
--(axis cs:647,-4228.82605673481)
--(axis cs:646,-4222.94977786138)
--(axis cs:645,-4216.9177327295)
--(axis cs:644,-4210.78349981599)
--(axis cs:643,-4204.80342224138)
--(axis cs:642,-4198.92257903015)
--(axis cs:641,-4192.89957417918)
--(axis cs:640,-4186.75852674731)
--(axis cs:639,-4180.71720157932)
--(axis cs:638,-4174.61307379002)
--(axis cs:637,-4168.63659770462)
--(axis cs:636,-4162.53521687041)
--(axis cs:635,-4156.24582355969)
--(axis cs:634,-4150.39074221194)
--(axis cs:633,-4144.25724838467)
--(axis cs:632,-4138.21622785975)
--(axis cs:631,-4132.37768341869)
--(axis cs:630,-4126.01412863171)
--(axis cs:629,-4119.9024233431)
--(axis cs:628,-4114.10116410848)
--(axis cs:627,-4108.06623391176)
--(axis cs:626,-4101.955432829)
--(axis cs:625,-4095.83392121037)
--(axis cs:624,-4089.82976100135)
--(axis cs:623,-4083.79339518578)
--(axis cs:622,-4077.93445121796)
--(axis cs:621,-4071.60573041932)
--(axis cs:620,-4065.54530894225)
--(axis cs:619,-4059.59833211853)
--(axis cs:618,-4053.40886562512)
--(axis cs:617,-4047.42688569059)
--(axis cs:616,-4041.18400962355)
--(axis cs:615,-4035.06471862229)
--(axis cs:614,-4028.94876779008)
--(axis cs:613,-4022.8349636654)
--(axis cs:612,-4016.67615414975)
--(axis cs:611,-4010.71972351722)
--(axis cs:610,-4004.59167381299)
--(axis cs:609,-3998.4183563279)
--(axis cs:608,-3992.5239121063)
--(axis cs:607,-3986.53057419459)
--(axis cs:606,-3980.22653554564)
--(axis cs:605,-3974.1194587181)
--(axis cs:604,-3967.84909106683)
--(axis cs:603,-3961.74945012918)
--(axis cs:602,-3955.43969549805)
--(axis cs:601,-3949.39511967672)
--(axis cs:600,-3942.95114133296)
--(axis cs:599,-3936.53703897899)
--(axis cs:598,-3930.15295658482)
--(axis cs:597,-3923.73148296162)
--(axis cs:596,-3917.38506295859)
--(axis cs:595,-3911.11693347163)
--(axis cs:594,-3904.89661683118)
--(axis cs:593,-3898.51697714859)
--(axis cs:592,-3891.99106577226)
--(axis cs:591,-3885.43419548074)
--(axis cs:590,-3878.88570307586)
--(axis cs:589,-3872.16970083813)
--(axis cs:588,-3865.73026439373)
--(axis cs:587,-3858.99806662551)
--(axis cs:586,-3852.14521677777)
--(axis cs:585,-3845.47059394867)
--(axis cs:584,-3838.80934028337)
--(axis cs:583,-3832.10510309283)
--(axis cs:582,-3825.39314135278)
--(axis cs:581,-3818.43494319436)
--(axis cs:580,-3811.66040697963)
--(axis cs:579,-3804.68344329461)
--(axis cs:578,-3797.86213324136)
--(axis cs:577,-3790.84846554699)
--(axis cs:576,-3783.7729906566)
--(axis cs:575,-3776.65821988718)
--(axis cs:574,-3769.61776790898)
--(axis cs:573,-3762.36194093433)
--(axis cs:572,-3755.2623431155)
--(axis cs:571,-3748.16688667183)
--(axis cs:570,-3741.10940308896)
--(axis cs:569,-3734.01215750689)
--(axis cs:568,-3727.01503451904)
--(axis cs:567,-3719.77345756571)
--(axis cs:566,-3712.7501789428)
--(axis cs:565,-3705.57544448211)
--(axis cs:564,-3698.43438463627)
--(axis cs:563,-3691.29929946053)
--(axis cs:562,-3684.0579811393)
--(axis cs:561,-3677.01175476547)
--(axis cs:560,-3669.79270328799)
--(axis cs:559,-3662.72167157354)
--(axis cs:558,-3655.52505499979)
--(axis cs:557,-3648.54756022838)
--(axis cs:556,-3641.38639172058)
--(axis cs:555,-3634.2491693188)
--(axis cs:554,-3627.07433113576)
--(axis cs:553,-3619.96516064409)
--(axis cs:552,-3612.96357751211)
--(axis cs:551,-3605.86860613464)
--(axis cs:550,-3598.84989197029)
--(axis cs:549,-3591.77020903825)
--(axis cs:548,-3584.69902895095)
--(axis cs:547,-3577.67657628579)
--(axis cs:546,-3570.54410511049)
--(axis cs:545,-3563.65163313256)
--(axis cs:544,-3556.83686537326)
--(axis cs:543,-3549.70809846575)
--(axis cs:542,-3542.76413090748)
--(axis cs:541,-3535.84228497384)
--(axis cs:540,-3528.83631284728)
--(axis cs:539,-3521.84141397854)
--(axis cs:538,-3514.86006174725)
--(axis cs:537,-3507.74848811218)
--(axis cs:536,-3500.51543020864)
--(axis cs:535,-3493.6529982772)
--(axis cs:534,-3486.87539236859)
--(axis cs:533,-3480.01684679199)
--(axis cs:532,-3473.19039698881)
--(axis cs:531,-3466.51753279153)
--(axis cs:530,-3460.02675274377)
--(axis cs:529,-3453.20329390014)
--(axis cs:528,-3446.42744055638)
--(axis cs:527,-3439.74053931502)
--(axis cs:526,-3433.27079705743)
--(axis cs:525,-3426.53119538264)
--(axis cs:524,-3420.06292329311)
--(axis cs:523,-3413.55375944302)
--(axis cs:522,-3406.98436560773)
--(axis cs:521,-3400.3265430839)
--(axis cs:520,-3394.02532691492)
--(axis cs:519,-3387.55639536877)
--(axis cs:518,-3380.8854195538)
--(axis cs:517,-3374.5237017567)
--(axis cs:516,-3368.00851601354)
--(axis cs:515,-3361.48214301725)
--(axis cs:514,-3355.12928205433)
--(axis cs:513,-3348.7056317183)
--(axis cs:512,-3342.27483449657)
--(axis cs:511,-3335.93810669498)
--(axis cs:510,-3329.40078734715)
--(axis cs:509,-3322.89942070058)
--(axis cs:508,-3316.39817049628)
--(axis cs:507,-3309.97068994356)
--(axis cs:506,-3303.69557840237)
--(axis cs:505,-3297.2732219144)
--(axis cs:504,-3290.8109327592)
--(axis cs:503,-3284.48532212034)
--(axis cs:502,-3278.16036232375)
--(axis cs:501,-3271.74744882388)
--(axis cs:500,-3265.50808382949)
--(axis cs:499,-3258.91666150353)
--(axis cs:498,-3252.56667359534)
--(axis cs:497,-3246.45290730481)
--(axis cs:496,-3239.91616769788)
--(axis cs:495,-3233.51508844849)
--(axis cs:494,-3227.05270297769)
--(axis cs:493,-3220.53468609914)
--(axis cs:492,-3213.93029402399)
--(axis cs:491,-3207.56567980051)
--(axis cs:490,-3201.13264005314)
--(axis cs:489,-3194.76655077826)
--(axis cs:488,-3188.1277820507)
--(axis cs:487,-3181.50108970014)
--(axis cs:486,-3175.25371261183)
--(axis cs:485,-3168.77284946126)
--(axis cs:484,-3162.33125860079)
--(axis cs:483,-3155.80501255251)
--(axis cs:482,-3149.56105776325)
--(axis cs:481,-3143.05330367443)
--(axis cs:480,-3136.55192801003)
--(axis cs:479,-3129.9967725239)
--(axis cs:478,-3123.71483063704)
--(axis cs:477,-3117.06632318049)
--(axis cs:476,-3110.69362186767)
--(axis cs:475,-3104.2354100486)
--(axis cs:474,-3097.8889122757)
--(axis cs:473,-3091.51295856919)
--(axis cs:472,-3085.07419435709)
--(axis cs:471,-3078.69284338683)
--(axis cs:470,-3072.40497770491)
--(axis cs:469,-3065.76804015757)
--(axis cs:468,-3059.19864384004)
--(axis cs:467,-3052.8238721721)
--(axis cs:466,-3046.49421015564)
--(axis cs:465,-3040.02929174955)
--(axis cs:464,-3033.54835249049)
--(axis cs:463,-3027.17473635131)
--(axis cs:462,-3021.00089224806)
--(axis cs:461,-3014.4071589319)
--(axis cs:460,-3008.05401754496)
--(axis cs:459,-3001.48144507211)
--(axis cs:458,-2995.24328703395)
--(axis cs:457,-2988.85623790573)
--(axis cs:456,-2982.29666591412)
--(axis cs:455,-2975.8155919602)
--(axis cs:454,-2969.35510723503)
--(axis cs:453,-2962.90063877922)
--(axis cs:452,-2956.46429708919)
--(axis cs:451,-2950.12345089952)
--(axis cs:450,-2943.69321143847)
--(axis cs:449,-2937.40672512781)
--(axis cs:448,-2931.01714832218)
--(axis cs:447,-2924.45756649361)
--(axis cs:446,-2918.08702709928)
--(axis cs:445,-2911.7605163304)
--(axis cs:444,-2905.29294871541)
--(axis cs:443,-2898.86023604878)
--(axis cs:442,-2892.27767613455)
--(axis cs:441,-2885.79565473103)
--(axis cs:440,-2879.43597528275)
--(axis cs:439,-2873.1823060394)
--(axis cs:438,-2866.65123843042)
--(axis cs:437,-2860.15359941829)
--(axis cs:436,-2853.76683660958)
--(axis cs:435,-2847.23882981371)
--(axis cs:434,-2840.86207665616)
--(axis cs:433,-2834.47002157509)
--(axis cs:432,-2827.82079613497)
--(axis cs:431,-2821.13651965882)
--(axis cs:430,-2814.85136907936)
--(axis cs:429,-2808.27987554432)
--(axis cs:428,-2802.01302173519)
--(axis cs:427,-2795.61397332043)
--(axis cs:426,-2789.31989164213)
--(axis cs:425,-2782.73135423055)
--(axis cs:424,-2776.19491482748)
--(axis cs:423,-2769.64297295452)
--(axis cs:422,-2763.21086136943)
--(axis cs:421,-2756.77335931593)
--(axis cs:420,-2750.25769799039)
--(axis cs:419,-2743.79228635971)
--(axis cs:418,-2737.25330885595)
--(axis cs:417,-2730.83020603798)
--(axis cs:416,-2724.32356303144)
--(axis cs:415,-2717.76239494835)
--(axis cs:414,-2711.29749158861)
--(axis cs:413,-2704.68665931197)
--(axis cs:412,-2698.31955754947)
--(axis cs:411,-2691.78059950977)
--(axis cs:410,-2685.17952381793)
--(axis cs:409,-2678.74924925779)
--(axis cs:408,-2672.22757038595)
--(axis cs:407,-2665.55336557295)
--(axis cs:406,-2659.07814851204)
--(axis cs:405,-2652.43250675044)
--(axis cs:404,-2646.05988558649)
--(axis cs:403,-2639.56794182412)
--(axis cs:402,-2633.10305554825)
--(axis cs:401,-2626.45844312304)
--(axis cs:400,-2620.02860453356)
--(axis cs:399,-2613.66612832543)
--(axis cs:398,-2607.28736035032)
--(axis cs:397,-2600.93948549623)
--(axis cs:396,-2594.5689821183)
--(axis cs:395,-2587.72038211016)
--(axis cs:394,-2581.1098158705)
--(axis cs:393,-2574.73393618676)
--(axis cs:392,-2568.22661181418)
--(axis cs:391,-2561.57164700579)
--(axis cs:390,-2555.05949471942)
--(axis cs:389,-2548.47764298153)
--(axis cs:388,-2541.89209256809)
--(axis cs:387,-2535.38208427045)
--(axis cs:386,-2528.99489746975)
--(axis cs:385,-2522.39798484722)
--(axis cs:384,-2515.73978522679)
--(axis cs:383,-2509.25451122596)
--(axis cs:382,-2502.78428476772)
--(axis cs:381,-2496.26226088241)
--(axis cs:380,-2489.59596163496)
--(axis cs:379,-2482.92597072103)
--(axis cs:378,-2476.45754351301)
--(axis cs:377,-2470.00203918823)
--(axis cs:376,-2463.52349280413)
--(axis cs:375,-2456.92191981275)
--(axis cs:374,-2450.35986973266)
--(axis cs:373,-2443.99252755079)
--(axis cs:372,-2437.5447640752)
--(axis cs:371,-2430.64446599456)
--(axis cs:370,-2424.15501713593)
--(axis cs:369,-2417.42279555187)
--(axis cs:368,-2410.913600589)
--(axis cs:367,-2404.36233611043)
--(axis cs:366,-2397.67792873508)
--(axis cs:365,-2391.16307049347)
--(axis cs:364,-2384.63679262294)
--(axis cs:363,-2378.31763798898)
--(axis cs:362,-2371.76372439631)
--(axis cs:361,-2365.22246702788)
--(axis cs:360,-2358.8330175703)
--(axis cs:359,-2352.28297196605)
--(axis cs:358,-2345.64208805708)
--(axis cs:357,-2339.13989537739)
--(axis cs:356,-2332.5612447738)
--(axis cs:355,-2326.01270324674)
--(axis cs:354,-2319.46338614721)
--(axis cs:353,-2312.6812017546)
--(axis cs:352,-2306.32007525214)
--(axis cs:351,-2299.63320087849)
--(axis cs:350,-2293.18058393716)
--(axis cs:349,-2286.44209394959)
--(axis cs:348,-2279.85646749111)
--(axis cs:347,-2273.21919465107)
--(axis cs:346,-2266.79523667324)
--(axis cs:345,-2260.20933135224)
--(axis cs:344,-2253.98302895634)
--(axis cs:343,-2247.30498122164)
--(axis cs:342,-2240.64807665945)
--(axis cs:341,-2234.00950459071)
--(axis cs:340,-2227.50560695877)
--(axis cs:339,-2220.96983180368)
--(axis cs:338,-2214.44015727317)
--(axis cs:337,-2207.8167815877)
--(axis cs:336,-2201.23056416627)
--(axis cs:335,-2194.67236348146)
--(axis cs:334,-2188.07157903668)
--(axis cs:333,-2181.48547506092)
--(axis cs:332,-2174.96493682494)
--(axis cs:331,-2168.39812124523)
--(axis cs:330,-2161.90241970826)
--(axis cs:329,-2155.29864764308)
--(axis cs:328,-2148.63944458559)
--(axis cs:327,-2142.14985318127)
--(axis cs:326,-2135.417395115)
--(axis cs:325,-2128.9554066764)
--(axis cs:324,-2122.37922661855)
--(axis cs:323,-2115.68982277902)
--(axis cs:322,-2109.24628108183)
--(axis cs:321,-2102.74180780894)
--(axis cs:320,-2096.1614016818)
--(axis cs:319,-2089.57618879172)
--(axis cs:318,-2082.88571673614)
--(axis cs:317,-2076.28176453242)
--(axis cs:316,-2069.85086308712)
--(axis cs:315,-2063.44347278684)
--(axis cs:314,-2056.8552053808)
--(axis cs:313,-2050.21098493871)
--(axis cs:312,-2043.57815290171)
--(axis cs:311,-2036.91231920995)
--(axis cs:310,-2030.40698127034)
--(axis cs:309,-2023.73993516649)
--(axis cs:308,-2017.3984894182)
--(axis cs:307,-2010.78929473736)
--(axis cs:306,-2004.24981145666)
--(axis cs:305,-1997.72251615339)
--(axis cs:304,-1991.22176592222)
--(axis cs:303,-1984.68140815461)
--(axis cs:302,-1978.04691077311)
--(axis cs:301,-1971.23194483198)
--(axis cs:300,-1964.61910364771)
--(axis cs:299,-1958.18095625647)
--(axis cs:298,-1951.329968444)
--(axis cs:297,-1944.60425812354)
--(axis cs:296,-1938.11616944877)
--(axis cs:295,-1931.69490370139)
--(axis cs:294,-1925.24740956406)
--(axis cs:293,-1918.77148087369)
--(axis cs:292,-1912.17499996494)
--(axis cs:291,-1905.75270946355)
--(axis cs:290,-1898.97792135044)
--(axis cs:289,-1892.34519091467)
--(axis cs:288,-1885.85080950057)
--(axis cs:287,-1879.38437669266)
--(axis cs:286,-1872.88340547828)
--(axis cs:285,-1866.21866972276)
--(axis cs:284,-1859.79368432386)
--(axis cs:283,-1853.38240430382)
--(axis cs:282,-1846.72749498326)
--(axis cs:281,-1840.29946964559)
--(axis cs:280,-1833.81903599118)
--(axis cs:279,-1827.18295430864)
--(axis cs:278,-1820.84848818419)
--(axis cs:277,-1814.0706170785)
--(axis cs:276,-1807.53653078617)
--(axis cs:275,-1801.11349486037)
--(axis cs:274,-1794.51709565029)
--(axis cs:273,-1787.89214621832)
--(axis cs:272,-1781.3618621089)
--(axis cs:271,-1774.67259136619)
--(axis cs:270,-1767.95192011342)
--(axis cs:269,-1761.50870300182)
--(axis cs:268,-1754.96616837224)
--(axis cs:267,-1748.62669755387)
--(axis cs:266,-1741.98334516888)
--(axis cs:265,-1735.41037970453)
--(axis cs:264,-1728.93169125364)
--(axis cs:263,-1722.35229300744)
--(axis cs:262,-1715.65283154011)
--(axis cs:261,-1709.19552374716)
--(axis cs:260,-1702.9607086642)
--(axis cs:259,-1696.28764905077)
--(axis cs:258,-1689.6290425923)
--(axis cs:257,-1683.11622269408)
--(axis cs:256,-1676.68676743944)
--(axis cs:255,-1670.08280722955)
--(axis cs:254,-1663.39064040417)
--(axis cs:253,-1656.99726996417)
--(axis cs:252,-1650.59966060334)
--(axis cs:251,-1644.00380201873)
--(axis cs:250,-1637.58755484458)
--(axis cs:249,-1631.07265721327)
--(axis cs:248,-1624.5766077848)
--(axis cs:247,-1618.09173923574)
--(axis cs:246,-1611.69955878581)
--(axis cs:245,-1605.15900092909)
--(axis cs:244,-1598.51230342839)
--(axis cs:243,-1592.08407296801)
--(axis cs:242,-1585.58588339859)
--(axis cs:241,-1579.10258258353)
--(axis cs:240,-1572.49187922816)
--(axis cs:239,-1565.75739765938)
--(axis cs:238,-1559.60135886898)
--(axis cs:237,-1553.14093900496)
--(axis cs:236,-1546.58030265169)
--(axis cs:235,-1540.04407001255)
--(axis cs:234,-1533.53505729991)
--(axis cs:233,-1527.06784755139)
--(axis cs:232,-1520.37434601711)
--(axis cs:231,-1513.91351673172)
--(axis cs:230,-1507.36252917918)
--(axis cs:229,-1500.99776769495)
--(axis cs:228,-1494.38624834405)
--(axis cs:227,-1487.64894133759)
--(axis cs:226,-1481.09637437388)
--(axis cs:225,-1474.51068854308)
--(axis cs:224,-1467.84401622292)
--(axis cs:223,-1461.38610350411)
--(axis cs:222,-1454.82071696817)
--(axis cs:221,-1448.22868664134)
--(axis cs:220,-1441.8628672927)
--(axis cs:219,-1435.39769952693)
--(axis cs:218,-1428.82660065868)
--(axis cs:217,-1422.12105281461)
--(axis cs:216,-1415.51368988564)
--(axis cs:215,-1408.94316824379)
--(axis cs:214,-1402.45801330251)
--(axis cs:213,-1395.80685070614)
--(axis cs:212,-1389.25156747417)
--(axis cs:211,-1382.84782366714)
--(axis cs:210,-1376.47158877114)
--(axis cs:209,-1370.08104705445)
--(axis cs:208,-1363.57943848592)
--(axis cs:207,-1356.94855432852)
--(axis cs:206,-1350.36622976457)
--(axis cs:205,-1343.60120610681)
--(axis cs:204,-1337.19094323975)
--(axis cs:203,-1330.70649446365)
--(axis cs:202,-1324.20142574762)
--(axis cs:201,-1317.57750971412)
--(axis cs:200,-1310.82368728326)
--(axis cs:199,-1304.24030063011)
--(axis cs:198,-1297.80083202767)
--(axis cs:197,-1291.26024708294)
--(axis cs:196,-1284.7464458661)
--(axis cs:195,-1278.21220083581)
--(axis cs:194,-1271.69217073622)
--(axis cs:193,-1265.23591097242)
--(axis cs:192,-1258.68247867444)
--(axis cs:191,-1252.10087145001)
--(axis cs:190,-1245.50545259894)
--(axis cs:189,-1238.8438003955)
--(axis cs:188,-1232.4592486045)
--(axis cs:187,-1225.84742011723)
--(axis cs:186,-1219.31552664685)
--(axis cs:185,-1212.66357055264)
--(axis cs:184,-1206.27982309975)
--(axis cs:183,-1199.63644086887)
--(axis cs:182,-1193.35569719097)
--(axis cs:181,-1186.78542472197)
--(axis cs:180,-1180.2466784618)
--(axis cs:179,-1173.75787320741)
--(axis cs:178,-1167.19439547096)
--(axis cs:177,-1160.56199353836)
--(axis cs:176,-1154.17829763731)
--(axis cs:175,-1147.61065708991)
--(axis cs:174,-1140.92841773039)
--(axis cs:173,-1134.37667124867)
--(axis cs:172,-1127.73123456974)
--(axis cs:171,-1121.31250957634)
--(axis cs:170,-1114.73003334064)
--(axis cs:169,-1108.09960444032)
--(axis cs:168,-1101.60751585867)
--(axis cs:167,-1095.22966965957)
--(axis cs:166,-1088.76597940597)
--(axis cs:165,-1082.13034418811)
--(axis cs:164,-1075.61243071109)
--(axis cs:163,-1069.08984601932)
--(axis cs:162,-1062.37797701139)
--(axis cs:161,-1055.9760360054)
--(axis cs:160,-1049.6985695711)
--(axis cs:159,-1043.25015808152)
--(axis cs:158,-1036.62267966659)
--(axis cs:157,-1030.21591303614)
--(axis cs:156,-1023.50599567997)
--(axis cs:155,-1017.20754433843)
--(axis cs:154,-1010.45177288363)
--(axis cs:153,-1003.92969762685)
--(axis cs:152,-997.380050776839)
--(axis cs:151,-990.880402740526)
--(axis cs:150,-984.1937985561)
--(axis cs:149,-977.742141583821)
--(axis cs:148,-971.139573454652)
--(axis cs:147,-964.798703285034)
--(axis cs:146,-958.290286906602)
--(axis cs:145,-951.609548923201)
--(axis cs:144,-944.962189633599)
--(axis cs:143,-938.263081999142)
--(axis cs:142,-931.885874909851)
--(axis cs:141,-925.480985698436)
--(axis cs:140,-918.977001326756)
--(axis cs:139,-912.430450475335)
--(axis cs:138,-905.890611225852)
--(axis cs:137,-899.399786667071)
--(axis cs:136,-892.731637933362)
--(axis cs:135,-886.324083595784)
--(axis cs:134,-879.670212465982)
--(axis cs:133,-873.32673862662)
--(axis cs:132,-866.862303205772)
--(axis cs:131,-860.551028710234)
--(axis cs:130,-853.897335481871)
--(axis cs:129,-847.437839060769)
--(axis cs:128,-840.97048095545)
--(axis cs:127,-834.296750967885)
--(axis cs:126,-827.735761232185)
--(axis cs:125,-821.325809943182)
--(axis cs:124,-814.806158841182)
--(axis cs:123,-808.144834391128)
--(axis cs:122,-801.672092238154)
--(axis cs:121,-795.114715335212)
--(axis cs:120,-788.703556111018)
--(axis cs:119,-782.065061487658)
--(axis cs:118,-775.537457788529)
--(axis cs:117,-768.952365711365)
--(axis cs:116,-762.280934911954)
--(axis cs:115,-755.660699131013)
--(axis cs:114,-749.117594003857)
--(axis cs:113,-742.594120021494)
--(axis cs:112,-736.019298467278)
--(axis cs:111,-729.61214189592)
--(axis cs:110,-723.038323959671)
--(axis cs:109,-716.520099787624)
--(axis cs:108,-709.926588227274)
--(axis cs:107,-703.196312388638)
--(axis cs:106,-696.806212367816)
--(axis cs:105,-690.252624268763)
--(axis cs:104,-683.816715166932)
--(axis cs:103,-677.253132304603)
--(axis cs:102,-670.878237591843)
--(axis cs:101,-664.385146258676)
--(axis cs:100,-657.73815385372)
--(axis cs:99,-651.283375664993)
--(axis cs:98,-644.67481075106)
--(axis cs:97,-638.073829314714)
--(axis cs:96,-631.491275837301)
--(axis cs:95,-625.044310569926)
--(axis cs:94,-618.618405891504)
--(axis cs:93,-611.958030054634)
--(axis cs:92,-605.660822056504)
--(axis cs:91,-598.895112028972)
--(axis cs:90,-592.583285798574)
--(axis cs:89,-586.142103566582)
--(axis cs:88,-579.61599338996)
--(axis cs:87,-572.984391272745)
--(axis cs:86,-566.346727023898)
--(axis cs:85,-559.82606319497)
--(axis cs:84,-553.083561653126)
--(axis cs:83,-546.481218363632)
--(axis cs:82,-539.781716010814)
--(axis cs:81,-533.173856158196)
--(axis cs:80,-526.5002268481)
--(axis cs:79,-520.295318937126)
--(axis cs:78,-513.695460672653)
--(axis cs:77,-507.253077005332)
--(axis cs:76,-500.423077156342)
--(axis cs:75,-493.687207011795)
--(axis cs:74,-487.164580057262)
--(axis cs:73,-480.318770742064)
--(axis cs:72,-473.965695511485)
--(axis cs:71,-467.795541919864)
--(axis cs:70,-461.307120431903)
--(axis cs:69,-454.901734711759)
--(axis cs:68,-448.27126211015)
--(axis cs:67,-441.604382229188)
--(axis cs:66,-435.130368717454)
--(axis cs:65,-428.609878579844)
--(axis cs:64,-421.739967231452)
--(axis cs:63,-414.9463738691)
--(axis cs:62,-408.208258738228)
--(axis cs:61,-401.73508582567)
--(axis cs:60,-395.138292837029)
--(axis cs:59,-388.485142839111)
--(axis cs:58,-381.960847885549)
--(axis cs:57,-375.64010924757)
--(axis cs:56,-369.084816876076)
--(axis cs:55,-362.701037454053)
--(axis cs:54,-355.968095063577)
--(axis cs:53,-349.500841091673)
--(axis cs:52,-342.945036649593)
--(axis cs:51,-336.335971419701)
--(axis cs:50,-329.871285962152)
--(axis cs:49,-323.270431249487)
--(axis cs:48,-316.876341101551)
--(axis cs:47,-310.451743784642)
--(axis cs:46,-303.768825660808)
--(axis cs:45,-297.349613127256)
--(axis cs:44,-291.06367229854)
--(axis cs:43,-284.332623827816)
--(axis cs:42,-277.842026733282)
--(axis cs:41,-271.25639863313)
--(axis cs:40,-264.619441493269)
--(axis cs:39,-258.224231911437)
--(axis cs:38,-251.318330010061)
--(axis cs:37,-244.939926049792)
--(axis cs:36,-238.445795714085)
--(axis cs:35,-231.854142834119)
--(axis cs:34,-225.441424133793)
--(axis cs:33,-219.010399908105)
--(axis cs:32,-212.444546731515)
--(axis cs:31,-205.858497632446)
--(axis cs:30,-199.45325248872)
--(axis cs:29,-192.769595386967)
--(axis cs:28,-186.158505840786)
--(axis cs:27,-179.530694056118)
--(axis cs:26,-172.901421711848)
--(axis cs:25,-166.419059046988)
--(axis cs:24,-159.721704578145)
--(axis cs:23,-153.307232023031)
--(axis cs:22,-146.592557344847)
--(axis cs:21,-140.142887593207)
--(axis cs:20,-133.668417644089)
--(axis cs:19,-127.004073328918)
--(axis cs:18,-120.440638748354)
--(axis cs:17,-113.944329329131)
--(axis cs:16,-107.173546047311)
--(axis cs:15,-100.53487992785)
--(axis cs:14,-93.9990331608285)
--(axis cs:13,-87.365040258569)
--(axis cs:12,-81.1305972515085)
--(axis cs:11,-74.7234988220699)
--(axis cs:10,-68.1497414437995)
--(axis cs:9,-61.5418907616027)
--(axis cs:8,-55.0124257289821)
--(axis cs:7,-48.4846206022342)
--(axis cs:6,-41.8113834983579)
--(axis cs:5,-35.2064283075078)
--(axis cs:4,-28.6381463772106)
--(axis cs:3,-21.9652214679411)
--(axis cs:2,-15.2943024942735)
--(axis cs:1,-8.58064255240877)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,-8.697697654587)
--(axis cs:1,-2.96310234541303)
--(axis cs:2,-7.48857242378873)
--(axis cs:3,-12.3600828215313)
--(axis cs:4,-17.1454655933408)
--(axis cs:5,-21.7767150321992)
--(axis cs:6,-26.5365279897883)
--(axis cs:7,-31.3220407083093)
--(axis cs:8,-36.0406207359582)
--(axis cs:9,-40.7710944998311)
--(axis cs:10,-45.5891372039353)
--(axis cs:11,-50.4158300070545)
--(axis cs:12,-55.2508972788985)
--(axis cs:13,-59.906743427268)
--(axis cs:14,-64.5664954349985)
--(axis cs:15,-69.2142431496559)
--(axis cs:16,-73.9191221997369)
--(axis cs:17,-78.9370520931403)
--(axis cs:18,-83.3614045568823)
--(axis cs:19,-87.9987416036628)
--(axis cs:20,-92.6136064122268)
--(axis cs:21,-97.4980583468496)
--(axis cs:22,-102.08657367854)
--(axis cs:23,-106.942208015788)
--(axis cs:24,-111.577203612272)
--(axis cs:25,-116.201251719156)
--(axis cs:26,-121.130070460859)
--(axis cs:27,-125.752407377343)
--(axis cs:28,-130.498997947456)
--(axis cs:29,-134.944028644612)
--(axis cs:30,-139.560141941026)
--(axis cs:31,-144.361829156503)
--(axis cs:32,-148.903979226312)
--(axis cs:33,-153.83962102744)
--(axis cs:34,-158.548401925365)
--(axis cs:35,-163.196283231662)
--(axis cs:36,-167.770936674541)
--(axis cs:37,-172.508493502849)
--(axis cs:38,-177.091265619223)
--(axis cs:39,-181.827747794603)
--(axis cs:40,-186.536618138094)
--(axis cs:41,-191.295855049068)
--(axis cs:42,-196.338493822118)
--(axis cs:43,-201.327859710656)
--(axis cs:44,-206.397106424285)
--(axis cs:45,-211.533483057931)
--(axis cs:46,-216.784168453444)
--(axis cs:47,-221.681968796171)
--(axis cs:48,-226.463677724664)
--(axis cs:49,-231.675664340463)
--(axis cs:50,-236.585754498915)
--(axis cs:51,-241.404546200405)
--(axis cs:52,-245.848404445745)
--(axis cs:53,-249.942464089803)
--(axis cs:54,-254.050254870026)
--(axis cs:55,-258.383903516977)
--(axis cs:56,-262.539287279953)
--(axis cs:57,-266.493174039166)
--(axis cs:58,-270.687676284902)
--(axis cs:59,-274.856170665396)
--(axis cs:60,-279.119543314086)
--(axis cs:61,-283.640552694533)
--(axis cs:62,-288.636488516914)
--(axis cs:63,-293.606072994016)
--(axis cs:64,-298.840354187644)
--(axis cs:65,-304.120435706173)
--(axis cs:66,-309.407404099778)
--(axis cs:67,-314.997449769688)
--(axis cs:68,-320.027690963527)
--(axis cs:69,-325.193485200953)
--(axis cs:70,-330.370188083001)
--(axis cs:71,-335.220172260871)
--(axis cs:72,-340.469424809958)
--(axis cs:73,-345.504835002676)
--(axis cs:74,-350.630602339289)
--(axis cs:75,-355.812181552024)
--(axis cs:76,-360.5794520117)
--(axis cs:77,-365.363984836097)
--(axis cs:78,-370.280102946801)
--(axis cs:79,-374.805299915492)
--(axis cs:80,-379.085096095435)
--(axis cs:81,-383.593797879115)
--(axis cs:82,-387.823899882024)
--(axis cs:83,-391.921830811833)
--(axis cs:84,-395.989060655046)
--(axis cs:85,-399.845080489125)
--(axis cs:86,-403.358650582088)
--(axis cs:87,-406.914216012194)
--(axis cs:88,-410.208770932458)
--(axis cs:89,-413.890483810268)
--(axis cs:90,-417.852364664452)
--(axis cs:91,-421.960552761972)
--(axis cs:92,-426.076061905455)
--(axis cs:93,-430.170076593911)
--(axis cs:94,-434.752973779722)
--(axis cs:95,-439.37588082864)
--(axis cs:96,-443.485723408572)
--(axis cs:97,-448.178264676339)
--(axis cs:98,-452.255258797872)
--(axis cs:99,-456.620507146348)
--(axis cs:100,-461.339200203163)
--(axis cs:101,-465.64092696515)
--(axis cs:102,-470.247658911109)
--(axis cs:103,-475.120711605563)
--(axis cs:104,-479.503912660194)
--(axis cs:105,-483.686190573993)
--(axis cs:106,-487.481406732307)
--(axis cs:107,-491.053226327532)
--(axis cs:108,-494.520830102404)
--(axis cs:109,-497.818466336747)
--(axis cs:110,-500.834656946726)
--(axis cs:111,-503.43841649417)
--(axis cs:112,-505.688623450866)
--(axis cs:113,-507.384740173931)
--(axis cs:114,-508.806322918222)
--(axis cs:115,-509.720891116797)
--(axis cs:116,-510.360142038828)
--(axis cs:117,-509.840373499721)
--(axis cs:118,-507.543057848381)
--(axis cs:119,-503.401466598246)
--(axis cs:120,-497.84667966836)
--(axis cs:121,-490.919196591273)
--(axis cs:122,-482.406963448006)
--(axis cs:123,-472.422855922879)
--(axis cs:124,-461.593465635957)
--(axis cs:125,-449.84995362422)
--(axis cs:126,-437.184734125999)
--(axis cs:127,-423.650889016956)
--(axis cs:128,-410.085291145676)
--(axis cs:129,-395.736606808227)
--(axis cs:130,-380.490083106628)
--(axis cs:131,-365.501124871888)
--(axis cs:132,-349.91752603239)
--(axis cs:133,-334.157254868667)
--(axis cs:134,-317.897984319597)
--(axis cs:135,-301.137096711499)
--(axis cs:136,-284.521440315501)
--(axis cs:137,-267.350615742031)
--(axis cs:138,-249.910334155523)
--(axis cs:139,-232.386557790124)
--(axis cs:140,-214.721958874299)
--(axis cs:141,-196.51299131757)
--(axis cs:142,-178.516188407347)
--(axis cs:143,-160.045488528239)
--(axis cs:144,-141.466944794685)
--(axis cs:145,-122.830185448868)
--(axis cs:146,-104.159090813787)
--(axis cs:147,-85.3559669594177)
--(axis cs:148,-66.259162613291)
--(axis cs:149,-47.0846673119882)
--(axis cs:150,-27.7205234691039)
--(axis cs:151,-8.36908547869206)
--(axis cs:152,11.2560024175771)
--(axis cs:153,30.7957089627992)
--(axis cs:154,50.4763308244344)
--(axis cs:155,70.012623874159)
--(axis cs:156,89.5443000253185)
--(axis cs:157,109.204879755935)
--(axis cs:158,128.709511113423)
--(axis cs:159,148.58225328321)
--(axis cs:160,168.263277893043)
--(axis cs:161,188.280770625119)
--(axis cs:162,208.208606464169)
--(axis cs:163,228.261100559166)
--(axis cs:164,248.295136193851)
--(axis cs:165,268.777829255638)
--(axis cs:166,289.19750110661)
--(axis cs:167,309.621579720945)
--(axis cs:168,330.042300724441)
--(axis cs:169,350.527036390978)
--(axis cs:170,371.128408463833)
--(axis cs:171,391.939185643498)
--(axis cs:172,412.68411419375)
--(axis cs:173,433.497444817926)
--(axis cs:174,454.344186668517)
--(axis cs:175,475.47424457283)
--(axis cs:176,496.723106841728)
--(axis cs:177,517.673867880624)
--(axis cs:178,538.531101259008)
--(axis cs:179,559.440777578114)
--(axis cs:180,580.523067940765)
--(axis cs:181,601.676027988076)
--(axis cs:182,622.832942522883)
--(axis cs:183,643.458560281717)
--(axis cs:184,664.567619397166)
--(axis cs:185,685.706569058892)
--(axis cs:186,706.752259898812)
--(axis cs:187,728.110104719594)
--(axis cs:188,749.178282081128)
--(axis cs:189,770.255181223341)
--(axis cs:190,791.552233413056)
--(axis cs:191,812.706210593219)
--(axis cs:192,833.692236844727)
--(axis cs:193,854.86431300444)
--(axis cs:194,875.966263791118)
--(axis cs:195,897.104171936692)
--(axis cs:196,918.150702026525)
--(axis cs:197,939.172702227418)
--(axis cs:198,960.433323155871)
--(axis cs:199,981.53639417145)
--(axis cs:200,1002.39119675561)
--(axis cs:201,1023.39578944345)
--(axis cs:202,1044.36530154637)
--(axis cs:203,1065.48602700134)
--(axis cs:204,1086.33779118449)
--(axis cs:205,1107.51179048203)
--(axis cs:206,1128.64068409102)
--(axis cs:207,1149.69808344245)
--(axis cs:208,1170.45385378301)
--(axis cs:209,1191.51277069118)
--(axis cs:210,1212.59302494651)
--(axis cs:211,1233.55031610352)
--(axis cs:212,1254.63796534463)
--(axis cs:213,1275.7507250713)
--(axis cs:214,1296.53938061705)
--(axis cs:215,1317.40507824264)
--(axis cs:216,1338.42937917397)
--(axis cs:217,1359.36872735156)
--(axis cs:218,1380.56233902478)
--(axis cs:219,1401.57719114466)
--(axis cs:220,1422.73020957121)
--(axis cs:221,1443.77502800096)
--(axis cs:222,1464.79165024609)
--(axis cs:223,1485.86197979696)
--(axis cs:224,1506.80460044902)
--(axis cs:225,1527.91013488487)
--(axis cs:226,1548.74544583341)
--(axis cs:227,1569.86666264362)
--(axis cs:228,1590.56221525856)
--(axis cs:229,1611.49033516889)
--(axis cs:230,1632.47123582179)
--(axis cs:231,1653.17325520741)
--(axis cs:232,1674.05826243054)
--(axis cs:233,1694.87385012944)
--(axis cs:234,1715.87762815664)
--(axis cs:235,1736.69870916553)
--(axis cs:236,1757.50246190829)
--(axis cs:237,1778.42007079444)
--(axis cs:238,1799.43122831112)
--(axis cs:239,1820.36999734954)
--(axis cs:240,1841.53572863749)
--(axis cs:241,1862.49111400343)
--(axis cs:242,1883.51844025675)
--(axis cs:243,1904.54000736516)
--(axis cs:244,1925.52814954446)
--(axis cs:245,1946.64374349855)
--(axis cs:246,1967.73275437198)
--(axis cs:247,1988.89758563144)
--(axis cs:248,2010.03389853561)
--(axis cs:249,2030.8167605182)
--(axis cs:250,2051.78778651583)
--(axis cs:251,2072.87540525813)
--(axis cs:252,2093.84519663276)
--(axis cs:253,2114.86360211443)
--(axis cs:254,2135.62096942651)
--(axis cs:255,2156.46407679465)
--(axis cs:256,2177.18589477003)
--(axis cs:257,2197.96609379462)
--(axis cs:258,2218.6266652515)
--(axis cs:259,2239.48440931018)
--(axis cs:260,2260.35688972063)
--(axis cs:261,2281.18180766412)
--(axis cs:262,2301.93833993)
--(axis cs:263,2322.962881507)
--(axis cs:264,2343.93713166688)
--(axis cs:265,2364.89486104946)
--(axis cs:266,2385.75666991023)
--(axis cs:267,2406.575857264)
--(axis cs:268,2427.44054377924)
--(axis cs:269,2448.31605725323)
--(axis cs:270,2468.91619290447)
--(axis cs:271,2489.66359099717)
--(axis cs:272,2510.36313660872)
--(axis cs:273,2531.20981934736)
--(axis cs:274,2552.00159057285)
--(axis cs:275,2572.66769833029)
--(axis cs:276,2593.37964695257)
--(axis cs:277,2614.13846029027)
--(axis cs:278,2634.90528647309)
--(axis cs:279,2655.68028383385)
--(axis cs:280,2676.23512625684)
--(axis cs:281,2697.02479765753)
--(axis cs:282,2717.73508270966)
--(axis cs:283,2738.68307120832)
--(axis cs:284,2759.33613350666)
--(axis cs:285,2780.21909874187)
--(axis cs:286,2801.04903567412)
--(axis cs:287,2821.61745791372)
--(axis cs:288,2842.28020772748)
--(axis cs:289,2862.86670206727)
--(axis cs:290,2883.59612741421)
--(axis cs:291,2904.51481823134)
--(axis cs:292,2925.36439698518)
--(axis cs:293,2946.15174084437)
--(axis cs:294,2967.03749649196)
--(axis cs:295,2988.03239229915)
--(axis cs:296,3008.94939187856)
--(axis cs:297,3029.79399890297)
--(axis cs:298,3050.73659682162)
--(axis cs:299,3071.61907392686)
--(axis cs:300,3092.53868524817)
--(axis cs:301,3113.31030357704)
--(axis cs:302,3134.30373955756)
--(axis cs:303,3155.1847505005)
--(axis cs:304,3175.8943387492)
--(axis cs:305,3196.92653686705)
--(axis cs:306,3217.97951816171)
--(axis cs:307,3238.91698327018)
--(axis cs:308,3259.89701247546)
--(axis cs:309,3281.01141102273)
--(axis cs:310,3301.88939971339)
--(axis cs:311,3322.76153230303)
--(axis cs:312,3343.5855409656)
--(axis cs:313,3364.44441515718)
--(axis cs:314,3385.50019268161)
--(axis cs:315,3406.43709248875)
--(axis cs:316,3427.16470086756)
--(axis cs:317,3447.95684852343)
--(axis cs:318,3468.78155451415)
--(axis cs:319,3489.82394784434)
--(axis cs:320,3510.75143651807)
--(axis cs:321,3531.48688628329)
--(axis cs:322,3552.36151364299)
--(axis cs:323,3573.27649041176)
--(axis cs:324,3594.27164301514)
--(axis cs:325,3615.07460545557)
--(axis cs:326,3635.93215568571)
--(axis cs:327,3657.04592287969)
--(axis cs:328,3677.63878408594)
--(axis cs:329,3698.58246664329)
--(axis cs:330,3719.42554086833)
--(axis cs:331,3740.23093696347)
--(axis cs:332,3761.1501365074)
--(axis cs:333,3782.17459049919)
--(axis cs:334,3803.00457714199)
--(axis cs:335,3823.74259827879)
--(axis cs:336,3844.58081602815)
--(axis cs:337,3865.54194913808)
--(axis cs:338,3886.42249996068)
--(axis cs:339,3907.32681735078)
--(axis cs:340,3928.18314118087)
--(axis cs:341,3949.0946862192)
--(axis cs:342,3970.16124058053)
--(axis cs:343,3991.16040536524)
--(axis cs:344,4012.03729983431)
--(axis cs:345,4032.8851519204)
--(axis cs:346,4053.7941938117)
--(axis cs:347,4074.69979301763)
--(axis cs:348,4095.94555599604)
--(axis cs:349,4116.93165119167)
--(axis cs:350,4137.96626480491)
--(axis cs:351,4158.96446933008)
--(axis cs:352,4179.97122279137)
--(axis cs:353,4200.99692319495)
--(axis cs:354,4221.9208867799)
--(axis cs:355,4242.90463558736)
--(axis cs:356,4263.78330403521)
--(axis cs:357,4284.77757047139)
--(axis cs:358,4305.65726616513)
--(axis cs:359,4326.61699077105)
--(axis cs:360,4347.60485878094)
--(axis cs:361,4368.63738909396)
--(axis cs:362,4389.63638700618)
--(axis cs:363,4410.54660891502)
--(axis cs:364,4431.70757511229)
--(axis cs:365,4452.82091945686)
--(axis cs:366,4473.92687535993)
--(axis cs:367,4495.07381268116)
--(axis cs:368,4516.24350171386)
--(axis cs:369,4537.08062107164)
--(axis cs:370,4558.02667582781)
--(axis cs:371,4578.88983203979)
--(axis cs:372,4599.84762930932)
--(axis cs:373,4620.7397457824)
--(axis cs:374,4641.79318650997)
--(axis cs:375,4662.68688744448)
--(axis cs:376,4683.6866329876)
--(axis cs:377,4704.58186357149)
--(axis cs:378,4725.56132301169)
--(axis cs:379,4746.49815915884)
--(axis cs:380,4767.39656219763)
--(axis cs:381,4788.25338378759)
--(axis cs:382,4809.29338428794)
--(axis cs:383,4830.29308644902)
--(axis cs:384,4851.40640014806)
--(axis cs:385,4872.23623443713)
--(axis cs:386,4893.2499556155)
--(axis cs:387,4914.24829667792)
--(axis cs:388,4935.32692443157)
--(axis cs:389,4956.37281707006)
--(axis cs:390,4977.39068015994)
--(axis cs:391,4998.30983669408)
--(axis cs:392,5019.31819516817)
--(axis cs:393,5040.30886411922)
--(axis cs:394,5061.41210082486)
--(axis cs:395,5082.40547123074)
--(axis cs:396,5103.5017050066)
--(axis cs:397,5124.72286866137)
--(axis cs:398,5145.92737321108)
--(axis cs:399,5167.15705618409)
--(axis cs:400,5188.07346149785)
--(axis cs:401,5209.1366993846)
--(axis cs:402,5230.2324379867)
--(axis cs:403,5251.25352116574)
--(axis cs:404,5272.53006338984)
--(axis cs:405,5293.44491440885)
--(axis cs:406,5314.59594761506)
--(axis cs:407,5335.66376148533)
--(axis cs:408,5356.78594910203)
--(axis cs:409,5377.78930794735)
--(axis cs:410,5398.81044562082)
--(axis cs:411,5419.76370627486)
--(axis cs:412,5440.83385933659)
--(axis cs:413,5461.98920100829)
--(axis cs:414,5483.06476416549)
--(axis cs:415,5504.103597702)
--(axis cs:416,5525.09004100035)
--(axis cs:417,5546.35301322584)
--(axis cs:418,5567.43195806082)
--(axis cs:419,5588.4562668414)
--(axis cs:420,5609.74962121389)
--(axis cs:421,5630.88980767024)
--(axis cs:422,5651.86863032696)
--(axis cs:423,5672.92037216812)
--(axis cs:424,5694.2335617322)
--(axis cs:425,5715.26423319919)
--(axis cs:426,5736.37228959036)
--(axis cs:427,5757.33206451769)
--(axis cs:428,5778.48390699927)
--(axis cs:429,5799.6477333579)
--(axis cs:430,5820.7247455123)
--(axis cs:431,5841.84655037158)
--(axis cs:432,5862.82515730561)
--(axis cs:433,5884.05196407255)
--(axis cs:434,5904.84593164927)
--(axis cs:435,5925.88683607808)
--(axis cs:436,5946.97123972532)
--(axis cs:437,5968.1363717915)
--(axis cs:438,5989.28531464411)
--(axis cs:439,6010.2295379678)
--(axis cs:440,6031.3248576722)
--(axis cs:441,6052.55430137374)
--(axis cs:442,6073.72977184661)
--(axis cs:443,6094.75534508282)
--(axis cs:444,6115.80591716919)
--(axis cs:445,6136.85603511855)
--(axis cs:446,6157.97694954134)
--(axis cs:447,6178.9777304228)
--(axis cs:448,6200.17929152611)
--(axis cs:449,6221.35299127707)
--(axis cs:450,6242.43176224901)
--(axis cs:451,6263.44226924541)
--(axis cs:452,6284.53255662718)
--(axis cs:453,6305.71313520825)
--(axis cs:454,6326.88850531944)
--(axis cs:455,6347.9741216815)
--(axis cs:456,6369.20556546363)
--(axis cs:457,6390.32042257543)
--(axis cs:458,6411.4662174801)
--(axis cs:459,6432.43201386539)
--(axis cs:460,6453.58334320252)
--(axis cs:461,6474.79166616751)
--(axis cs:462,6495.81437437658)
--(axis cs:463,6516.95172419665)
--(axis cs:464,6538.06867836919)
--(axis cs:465,6559.1255404798)
--(axis cs:466,6580.07660974518)
--(axis cs:467,6601.2718701804)
--(axis cs:468,6622.30981314683)
--(axis cs:469,6643.40444827385)
--(axis cs:470,6664.56739472072)
--(axis cs:471,6685.67668687105)
--(axis cs:472,6706.83874754081)
--(axis cs:473,6727.87169218316)
--(axis cs:474,6749.00894032463)
--(axis cs:475,6770.27476015371)
--(axis cs:476,6791.46105138754)
--(axis cs:477,6812.74156216219)
--(axis cs:478,6833.90285246749)
--(axis cs:479,6855.15183195985)
--(axis cs:480,6876.18087364407)
--(axis cs:481,6897.36537265152)
--(axis cs:482,6918.54499859263)
--(axis cs:483,6939.82113664784)
--(axis cs:484,6960.76785218139)
--(axis cs:485,6981.88453408221)
--(axis cs:486,7003.08895194777)
--(axis cs:487,7024.30445297508)
--(axis cs:488,7045.59470397493)
--(axis cs:489,7066.86651700724)
--(axis cs:490,7088.16936771099)
--(axis cs:491,7109.52067036018)
--(axis cs:492,7130.71143638683)
--(axis cs:493,7151.84775916827)
--(axis cs:494,7173.06815185409)
--(axis cs:495,7194.27855526629)
--(axis cs:496,7215.54413679898)
--(axis cs:497,7236.70585302064)
--(axis cs:498,7257.80163916883)
--(axis cs:499,7279.14245023705)
--(axis cs:500,7300.33289864601)
--(axis cs:501,7321.78338193687)
--(axis cs:502,7343.09934573045)
--(axis cs:503,7364.32908834998)
--(axis cs:504,7385.48273331378)
--(axis cs:505,7406.81381138013)
--(axis cs:506,7428.07965449961)
--(axis cs:507,7449.37622913566)
--(axis cs:508,7470.64461909465)
--(axis cs:509,7491.87247926676)
--(axis cs:510,7513.08870414922)
--(axis cs:511,7534.38690041837)
--(axis cs:512,7555.74489908589)
--(axis cs:513,7576.82290999439)
--(axis cs:514,7598.11962697975)
--(axis cs:515,7619.47364558288)
--(axis cs:516,7640.80615527934)
--(axis cs:517,7661.98610962562)
--(axis cs:518,7683.08269976277)
--(axis cs:519,7704.46390602941)
--(axis cs:520,7725.88152176812)
--(axis cs:521,7747.01600023119)
--(axis cs:522,7768.50082102772)
--(axis cs:523,7789.67282027332)
--(axis cs:524,7810.99849173671)
--(axis cs:525,7832.29754453684)
--(axis cs:526,7853.73172934073)
--(axis cs:527,7874.9813542487)
--(axis cs:528,7896.2573082159)
--(axis cs:529,7917.70736860923)
--(axis cs:530,7939.20267902953)
--(axis cs:531,7960.60276324721)
--(axis cs:532,7981.92004903853)
--(axis cs:533,8003.39274764406)
--(axis cs:534,8024.70777838529)
--(axis cs:535,8046.1090312374)
--(axis cs:536,8067.55538445698)
--(axis cs:537,8088.86721451991)
--(axis cs:538,8110.20711669602)
--(axis cs:539,8131.51633872687)
--(axis cs:540,8152.73942381063)
--(axis cs:541,8174.19784356233)
--(axis cs:542,8195.48685619619)
--(axis cs:543,8216.78317512691)
--(axis cs:544,8238.15674811535)
--(axis cs:545,8259.58240327373)
--(axis cs:546,8280.99404461539)
--(axis cs:547,8302.4169575317)
--(axis cs:548,8323.65100536415)
--(axis cs:549,8344.91255208185)
--(axis cs:550,8366.28490074989)
--(axis cs:551,8387.98774890905)
--(axis cs:552,8409.33958340119)
--(axis cs:553,8430.92633542789)
--(axis cs:554,8452.2183389794)
--(axis cs:555,8473.6869564565)
--(axis cs:556,8494.97324055098)
--(axis cs:557,8516.30528856569)
--(axis cs:558,8537.66572308475)
--(axis cs:559,8558.94647204435)
--(axis cs:560,8580.33650676652)
--(axis cs:561,8601.6856203914)
--(axis cs:562,8622.99988178338)
--(axis cs:563,8644.3901231599)
--(axis cs:564,8665.65436626947)
--(axis cs:565,8687.06307353016)
--(axis cs:566,8708.33234031911)
--(axis cs:567,8729.75037553883)
--(axis cs:568,8751.16510103311)
--(axis cs:569,8772.65006154218)
--(axis cs:570,8794.13523985448)
--(axis cs:571,8815.70785964173)
--(axis cs:572,8836.9352678668)
--(axis cs:573,8858.40727115743)
--(axis cs:574,8879.80014408449)
--(axis cs:575,8901.09170897939)
--(axis cs:576,8922.49817110492)
--(axis cs:577,8943.87993532401)
--(axis cs:578,8965.39224034315)
--(axis cs:579,8986.79753180665)
--(axis cs:580,9008.43311364487)
--(axis cs:581,9029.83233404471)
--(axis cs:582,9051.25606280544)
--(axis cs:583,9072.57587606673)
--(axis cs:584,9093.9272960882)
--(axis cs:585,9115.36581054027)
--(axis cs:586,9136.62085780486)
--(axis cs:587,9157.97640707829)
--(axis cs:588,9179.39203356205)
--(axis cs:589,9200.92736909119)
--(axis cs:590,9222.31051300643)
--(axis cs:591,9243.70202454812)
--(axis cs:592,9265.1169572216)
--(axis cs:593,9286.65135026042)
--(axis cs:594,9308.14295298808)
--(axis cs:595,9329.63909028927)
--(axis cs:596,9351.06420718214)
--(axis cs:597,9372.67872694573)
--(axis cs:598,9394.12975259715)
--(axis cs:599,9415.65694805351)
--(axis cs:600,9437.25202718893)
--(axis cs:601,9458.66254974378)
--(axis cs:602,9480.03203586124)
--(axis cs:603,9501.47648996963)
--(axis cs:604,9522.79189413851)
--(axis cs:605,9544.39415803558)
--(axis cs:606,9565.89242550195)
--(axis cs:607,9587.31323790182)
--(axis cs:608,9608.76466771433)
--(axis cs:609,9630.27716640076)
--(axis cs:610,9651.90342350315)
--(axis cs:611,9673.50698647091)
--(axis cs:612,9695.02333896484)
--(axis cs:613,9716.559711767)
--(axis cs:614,9738.1052268605)
--(axis cs:615,9759.60068326689)
--(axis cs:616,9780.94252013324)
--(axis cs:617,9802.54971981303)
--(axis cs:618,9824.05862042311)
--(axis cs:619,9845.56539041071)
--(axis cs:620,9867.06394765017)
--(axis cs:621,9888.56345654682)
--(axis cs:622,9910.23113253143)
--(axis cs:623,9931.66430801574)
--(axis cs:624,9953.19273825085)
--(axis cs:625,9974.73890299891)
--(axis cs:626,9996.34995556876)
--(axis cs:627,10017.8235451184)
--(axis cs:628,10039.4205002139)
--(axis cs:629,10061.0134573312)
--(axis cs:630,10082.3759892076)
--(axis cs:631,10103.8132213614)
--(axis cs:632,10125.2963373611)
--(axis cs:633,10146.8138706237)
--(axis cs:634,10168.2251539974)
--(axis cs:635,10189.8191526865)
--(axis cs:636,10211.1784892482)
--(axis cs:637,10232.4976929514)
--(axis cs:638,10254.000959677)
--(axis cs:639,10275.4799860889)
--(axis cs:640,10296.9962435154)
--(axis cs:641,10318.3621477386)
--(axis cs:642,10339.8203059598)
--(axis cs:643,10361.3029840612)
--(axis cs:644,10382.7673227989)
--(axis cs:645,10404.1205764124)
--(axis cs:646,10425.662867359)
--(axis cs:647,10447.070593805)
--(axis cs:648,10468.6378096642)
--(axis cs:649,10490.1216768174)
--(axis cs:650,10511.5730155359)
--(axis cs:651,10533.1692549449)
--(axis cs:652,10554.6282192224)
--(axis cs:653,10576.1992368095)
--(axis cs:654,10597.8117035329)
--(axis cs:655,10619.372393846)
--(axis cs:656,10640.8811643274)
--(axis cs:657,10662.5641061496)
--(axis cs:658,10684.1664653878)
--(axis cs:659,10705.6429515562)
--(axis cs:660,10727.25579689)
--(axis cs:661,10748.7336576214)
--(axis cs:662,10770.3336417047)
--(axis cs:663,10791.7729388485)
--(axis cs:664,10813.3634687771)
--(axis cs:665,10834.769258071)
--(axis cs:666,10856.0419270448)
--(axis cs:667,10877.6182271866)
--(axis cs:668,10899.0942608032)
--(axis cs:669,10920.5321537754)
--(axis cs:670,10942.0138965439)
--(axis cs:671,10963.564874357)
--(axis cs:672,10985.1315798009)
--(axis cs:673,11006.6478657578)
--(axis cs:674,11028.1698110461)
--(axis cs:675,11049.7618483738)
--(axis cs:676,11071.396322245)
--(axis cs:677,11093.0370466396)
--(axis cs:678,11114.6125117973)
--(axis cs:679,11136.157251199)
--(axis cs:680,11157.6320513123)
--(axis cs:681,11179.0809796896)
--(axis cs:682,11200.5389749902)
--(axis cs:683,11221.947201964)
--(axis cs:684,11243.4468367963)
--(axis cs:685,11264.9431779492)
--(axis cs:686,11286.2032499309)
--(axis cs:687,11307.4836172044)
--(axis cs:688,11328.5801802426)
--(axis cs:689,11349.8280467205)
--(axis cs:690,11370.9889306084)
--(axis cs:691,11392.1130854825)
--(axis cs:692,11413.1134488149)
--(axis cs:693,11434.3793006719)
--(axis cs:694,11455.4425455758)
--(axis cs:695,11476.5514840314)
--(axis cs:696,11497.5862387243)
--(axis cs:697,11518.6549763982)
--(axis cs:698,11539.7627924012)
--(axis cs:699,11560.8849515325)
--(axis cs:700,11581.8163201266)
--(axis cs:701,11602.7886423035)
--(axis cs:702,11623.9265057626)
--(axis cs:703,11644.9637738156)
--(axis cs:704,11666.0538065719)
--(axis cs:705,11687.2911611416)
--(axis cs:706,11708.200299827)
--(axis cs:707,11729.234904964)
--(axis cs:708,11750.0637092126)
--(axis cs:709,11770.9513724651)
--(axis cs:710,11792.0055212327)
--(axis cs:711,11812.7771020433)
--(axis cs:712,11833.589195464)
--(axis cs:713,11854.2645297362)
--(axis cs:714,11875.1515474224)
--(axis cs:715,11896.0520490242)
--(axis cs:716,11916.9563846326)
--(axis cs:717,11937.806492537)
--(axis cs:718,11958.6231779382)
--(axis cs:719,11979.482468882)
--(axis cs:720,12000.211985269)
--(axis cs:721,12021.1372287814)
--(axis cs:722,12042.0723124125)
--(axis cs:723,12062.9835087106)
--(axis cs:724,12083.8394614954)
--(axis cs:725,12104.6896288633)
--(axis cs:726,12125.6537604716)
--(axis cs:727,12146.5204232283)
--(axis cs:728,12167.3032844733)
--(axis cs:729,12188.2155785082)
--(axis cs:730,12209.1633365273)
--(axis cs:731,12230.11919226)
--(axis cs:732,12250.8406370566)
--(axis cs:733,12271.6652018451)
--(axis cs:734,12292.6242208147)
--(axis cs:735,12313.3346188025)
--(axis cs:736,12334.4158244231)
--(axis cs:737,12355.2449692431)
--(axis cs:738,12376.1533447137)
--(axis cs:739,12397.0369074645)
--(axis cs:740,12417.7863877818)
--(axis cs:741,12438.7419612247)
--(axis cs:742,12459.5562704504)
--(axis cs:743,12480.5181200884)
--(axis cs:744,12501.3387017277)
--(axis cs:745,12522.11621839)
--(axis cs:746,12543.0817523493)
--(axis cs:747,12563.9929796939)
--(axis cs:748,12584.9903041402)
--(axis cs:749,12605.7529781385)
--(axis cs:750,12626.7937212356)
--(axis cs:751,12647.6980655298)
--(axis cs:752,12668.4772648758)
--(axis cs:753,12689.3944427661)
--(axis cs:754,12710.2208935562)
--(axis cs:755,12731.1338693251)
--(axis cs:756,12751.8574648038)
--(axis cs:757,12772.5295972046)
--(axis cs:758,12793.1467307175)
--(axis cs:759,12813.861650134)
--(axis cs:760,12834.5540967114)
--(axis cs:761,12855.2527723822)
--(axis cs:762,12875.9772111818)
--(axis cs:763,12896.5484160479)
--(axis cs:764,12917.267096201)
--(axis cs:765,12937.9316530402)
--(axis cs:766,12958.4618290644)
--(axis cs:767,12979.3076593229)
--(axis cs:768,13000.0847359699)
--(axis cs:769,13020.7780278042)
--(axis cs:770,13041.6333834555)
--(axis cs:771,13062.3469688795)
--(axis cs:772,13083.1167902206)
--(axis cs:773,13103.8576628661)
--(axis cs:774,13124.5359732578)
--(axis cs:775,13145.1251298248)
--(axis cs:776,13165.6954609386)
--(axis cs:777,13186.4118513426)
--(axis cs:778,13207.2973575828)
--(axis cs:779,13227.9299799139)
--(axis cs:780,13248.6447238723)
--(axis cs:781,13269.5250835814)
--(axis cs:782,13290.3153352121)
--(axis cs:783,13311.0185666497)
--(axis cs:784,13331.7004093374)
--(axis cs:785,13352.3143265559)
--(axis cs:786,13373.0541653731)
--(axis cs:787,13393.6583095855)
--(axis cs:788,13414.4095244893)
--(axis cs:789,13435.1200083076)
--(axis cs:790,13455.7483907694)
--(axis cs:791,13476.406899065)
--(axis cs:792,13496.9307685216)
--(axis cs:793,13517.6277150131)
--(axis cs:794,13538.203632632)
--(axis cs:795,13559.0279902249)
--(axis cs:796,13579.6694680967)
--(axis cs:797,13600.2881722767)
--(axis cs:798,13620.9909530453)
--(axis cs:799,13641.6833831265)
--(axis cs:800,13662.4557550472)
--(axis cs:801,13683.0840490639)
--(axis cs:802,13703.8615121962)
--(axis cs:803,13724.541977085)
--(axis cs:804,13745.1746151183)
--(axis cs:805,13765.9885684855)
--(axis cs:806,13786.6536704856)
--(axis cs:807,13807.4414124437)
--(axis cs:808,13828.0864563398)
--(axis cs:809,13848.8000251174)
--(axis cs:810,13869.618450367)
--(axis cs:811,13890.3559029202)
--(axis cs:812,13911.1658679301)
--(axis cs:813,13931.8281140926)
--(axis cs:814,13952.6303293203)
--(axis cs:815,13973.3597521156)
--(axis cs:816,13994.1566640983)
--(axis cs:817,14014.8218861727)
--(axis cs:818,14035.6483097468)
--(axis cs:819,14056.5030600476)
--(axis cs:820,14077.3085310365)
--(axis cs:821,14098.0663868501)
--(axis cs:822,14118.777148231)
--(axis cs:823,14139.5658761957)
--(axis cs:824,14160.2276821281)
--(axis cs:825,14180.9485057001)
--(axis cs:826,14201.6967801958)
--(axis cs:827,14222.3167442946)
--(axis cs:828,14242.9842186249)
--(axis cs:829,14263.724020897)
--(axis cs:830,14284.4454964545)
--(axis cs:831,14305.1971616904)
--(axis cs:832,14325.8821464408)
--(axis cs:833,14346.7018326914)
--(axis cs:834,14367.4751388022)
--(axis cs:835,14388.1695886995)
--(axis cs:836,14408.9032163145)
--(axis cs:837,14429.7083088197)
--(axis cs:838,14450.4422334332)
--(axis cs:839,14471.1039607781)
--(axis cs:840,14491.7586674705)
--(axis cs:841,14512.520672565)
--(axis cs:842,14533.3826398031)
--(axis cs:843,14554.1672524241)
--(axis cs:844,14575.0101491903)
--(axis cs:845,14595.7720785305)
--(axis cs:846,14616.3923559838)
--(axis cs:847,14637.1413092423)
--(axis cs:848,14657.8859165857)
--(axis cs:849,14678.7762539115)
--(axis cs:850,14699.5585119923)
--(axis cs:851,14720.3967010155)
--(axis cs:852,14741.199307792)
--(axis cs:853,14762.0124329359)
--(axis cs:854,14782.7164149237)
--(axis cs:855,14803.4849258001)
--(axis cs:856,14824.2583646813)
--(axis cs:857,14845.0335782249)
--(axis cs:858,14865.9349218329)
--(axis cs:859,14886.8610758333)
--(axis cs:860,14907.7463558835)
--(axis cs:861,14928.4853465853)
--(axis cs:862,14949.2618308777)
--(axis cs:863,14969.8758137398)
--(axis cs:864,14990.6017710603)
--(axis cs:865,15011.4906289721)
--(axis cs:866,15032.2544427489)
--(axis cs:867,15053.0911099548)
--(axis cs:868,15073.9544725833)
--(axis cs:869,15094.7894600302)
--(axis cs:870,15115.5320794547)
--(axis cs:871,15136.4514779588)
--(axis cs:872,15157.2408232654)
--(axis cs:873,15178.068535231)
--(axis cs:874,15198.8295126682)
--(axis cs:875,15219.6333067354)
--(axis cs:876,15240.4723017005)
--(axis cs:877,15261.3191977732)
--(axis cs:878,15282.1330310238)
--(axis cs:879,15302.863900506)
--(axis cs:880,15323.6474423033)
--(axis cs:881,15344.4043396779)
--(axis cs:882,15365.1485197431)
--(axis cs:883,15386.0035299856)
--(axis cs:884,15406.7906160533)
--(axis cs:885,15427.3831638294)
--(axis cs:886,15448.0306772813)
--(axis cs:887,15468.9001988463)
--(axis cs:888,15489.7406416993)
--(axis cs:889,15510.3762137092)
--(axis cs:890,15531.3264431768)
--(axis cs:891,15552.2325405638)
--(axis cs:892,15572.9240409664)
--(axis cs:893,15593.7751368859)
--(axis cs:894,15614.6051671106)
--(axis cs:895,15635.5785675282)
--(axis cs:896,15656.4017446852)
--(axis cs:897,15677.1611812953)
--(axis cs:898,15698.0443207002)
--(axis cs:899,15718.6881188191)
--(axis cs:900,15739.4526144597)
--(axis cs:901,15760.3720823207)
--(axis cs:902,15781.1389096677)
--(axis cs:903,15801.9346859716)
--(axis cs:904,15822.7162910359)
--(axis cs:905,15843.5947974661)
--(axis cs:906,15864.4976394687)
--(axis cs:907,15885.3089084984)
--(axis cs:908,15906.157997732)
--(axis cs:909,15926.9410659054)
--(axis cs:910,15947.6834162687)
--(axis cs:911,15968.6123545263)
--(axis cs:912,15989.4622370511)
--(axis cs:913,16010.4706486925)
--(axis cs:914,16031.3489066624)
--(axis cs:915,16052.1112305963)
--(axis cs:916,16073.0535857223)
--(axis cs:917,16093.9389243908)
--(axis cs:918,16114.7343838829)
--(axis cs:919,16135.6005348526)
--(axis cs:920,16156.4019421675)
--(axis cs:921,16177.3085681575)
--(axis cs:922,16198.1570350528)
--(axis cs:923,16219.0940206979)
--(axis cs:924,16239.8526175051)
--(axis cs:925,16260.697839534)
--(axis cs:926,16281.5854194968)
--(axis cs:927,16302.3342010405)
--(axis cs:928,16323.2283796613)
--(axis cs:929,16344.1109889678)
--(axis cs:930,16364.8764826053)
--(axis cs:931,16385.6745309905)
--(axis cs:932,16406.5781812)
--(axis cs:933,16427.5326665069)
--(axis cs:934,16448.4470368955)
--(axis cs:935,16469.356023213)
--(axis cs:936,16490.2191895669)
--(axis cs:937,16510.9742069477)
--(axis cs:938,16531.7697786437)
--(axis cs:939,16552.6939159744)
--(axis cs:940,16573.6102351234)
--(axis cs:941,16594.3968242034)
--(axis cs:942,16615.205011161)
--(axis cs:943,16636.0562067256)
--(axis cs:944,16656.912812855)
--(axis cs:945,16677.737589503)
--(axis cs:946,16698.685253058)
--(axis cs:947,16719.5924316073)
--(axis cs:948,16740.5198416931)
--(axis cs:949,16761.3816556706)
--(axis cs:950,16782.1586876132)
--(axis cs:951,16802.9477871875)
--(axis cs:952,16823.7820594334)
--(axis cs:953,16844.6702621392)
--(axis cs:954,16865.6178311453)
--(axis cs:955,16886.4894260952)
--(axis cs:956,16907.2888761518)
--(axis cs:957,16928.1621916279)
--(axis cs:958,16949.0484722226)
--(axis cs:959,16969.9632668474)
--(axis cs:960,16990.8655179221)
--(axis cs:961,17011.6803991861)
--(axis cs:962,17032.6047269915)
--(axis cs:963,17053.4661088049)
--(axis cs:964,17074.4114481963)
--(axis cs:965,17095.3601735075)
--(axis cs:966,17116.2018557452)
--(axis cs:967,17137.0184555762)
--(axis cs:968,17157.8672153812)
--(axis cs:969,17178.9022364598)
--(axis cs:970,17199.7731662423)
--(axis cs:971,17220.6905637144)
--(axis cs:972,17241.6508221321)
--(axis cs:973,17262.598943489)
--(axis cs:974,17283.6375223884)
--(axis cs:975,17304.5076957122)
--(axis cs:976,17325.4143139498)
--(axis cs:977,17346.3081323266)
--(axis cs:978,17367.2473825432)
--(axis cs:979,17388.075203518)
--(axis cs:980,17408.9577858606)
--(axis cs:981,17429.7524864955)
--(axis cs:982,17450.8170723791)
--(axis cs:983,17471.6518989934)
--(axis cs:984,17492.5681425024)
--(axis cs:985,17513.54674745)
--(axis cs:986,17534.4568265254)
--(axis cs:987,17555.4110252356)
--(axis cs:988,17576.4010575185)
--(axis cs:989,17597.3414064496)
--(axis cs:990,17618.3042602768)
--(axis cs:991,17639.2519839183)
--(axis cs:992,17660.252195109)
--(axis cs:993,17681.2219883081)
--(axis cs:994,17702.1417531236)
--(axis cs:995,17723.1092784925)
--(axis cs:996,17744.0631059702)
--(axis cs:997,17765.01762913)
--(axis cs:998,17786.0254040971)
--(axis cs:999,17807.0327357162)
--(axis cs:1000,17827.9646939315)
--(axis cs:1001,17848.8972857134)
--(axis cs:1002,17869.7911382863)
--(axis cs:1003,17890.6358409534)
--(axis cs:1004,17911.4395020624)
--(axis cs:1005,17932.3302321413)
--(axis cs:1006,17953.27778027)
--(axis cs:1007,17974.1546125271)
--(axis cs:1008,17995.1014159923)
--(axis cs:1009,18016.1198784031)
--(axis cs:1010,18036.8588132583)
--(axis cs:1011,18057.7487704901)
--(axis cs:1012,18078.7062835794)
--(axis cs:1013,18099.5810597216)
--(axis cs:1014,18120.6207107192)
--(axis cs:1015,18141.6863456012)
--(axis cs:1016,18162.6353618703)
--(axis cs:1017,18183.5801789529)
--(axis cs:1018,18204.4769121004)
--(axis cs:1019,18225.4764933514)
--(axis cs:1020,18246.2173187615)
--(axis cs:1021,18267.1780373847)
--(axis cs:1022,18288.0430005667)
--(axis cs:1023,18309.0471378533)
--(axis cs:1024,18330.0436500882)
--(axis cs:1025,18350.8835679183)
--(axis cs:1026,18371.8288447698)
--(axis cs:1027,18392.7736990433)
--(axis cs:1028,18413.6198567197)
--(axis cs:1029,18434.5771416767)
--(axis cs:1030,18455.527614661)
--(axis cs:1031,18476.6640972723)
--(axis cs:1032,18497.5483000626)
--(axis cs:1033,18518.5782146013)
--(axis cs:1034,18539.561042291)
--(axis cs:1035,18560.5290926679)
--(axis cs:1036,18581.4534240951)
--(axis cs:1037,18602.4141406114)
--(axis cs:1038,18623.3881511754)
--(axis cs:1039,18644.5863377449)
--(axis cs:1040,18665.5879769344)
--(axis cs:1041,18686.5768180144)
--(axis cs:1042,18707.5705902685)
--(axis cs:1043,18728.5283149312)
--(axis cs:1044,18749.4281956175)
--(axis cs:1045,18770.3839626153)
--(axis cs:1046,18791.4273417874)
--(axis cs:1047,18812.2943092371)
--(axis cs:1048,18833.179673445)
--(axis cs:1049,18854.2560304648)
--(axis cs:1050,18875.2615564331)
--(axis cs:1051,18896.2302019891)
--(axis cs:1052,18917.2212053526)
--(axis cs:1053,18938.2233632517)
--(axis cs:1054,18959.2689423842)
--(axis cs:1055,18980.1803028351)
--(axis cs:1056,19001.1805294934)
--(axis cs:1057,19022.0606532104)
--(axis cs:1058,19043.0549553874)
--(axis cs:1059,19064.0423964617)
--(axis cs:1060,19084.9425266771)
--(axis cs:1061,19105.9556530075)
--(axis cs:1062,19126.9250097416)
--(axis cs:1063,19147.9044976852)
--(axis cs:1064,19168.8496224816)
--(axis cs:1065,19189.8509616297)
--(axis cs:1066,19210.8655133855)
--(axis cs:1067,19231.7842137036)
--(axis cs:1068,19252.8918928289)
--(axis cs:1069,19273.9011147974)
--(axis cs:1070,19295.0108727143)
--(axis cs:1071,19316.0159752504)
--(axis cs:1072,19336.9736436645)
--(axis cs:1073,19357.9986275268)
--(axis cs:1074,19379.0772113558)
--(axis cs:1075,19400.121333601)
--(axis cs:1076,19420.968838335)
--(axis cs:1077,19441.9750494042)
--(axis cs:1078,19462.9278387289)
--(axis cs:1079,19483.9592855481)
--(axis cs:1080,19504.9814758163)
--(axis cs:1081,19525.9492292066)
--(axis cs:1082,19547.0607576906)
--(axis cs:1083,19568.193509556)
--(axis cs:1084,19589.0724915181)
--(axis cs:1085,19610.1640446673)
--(axis cs:1086,19631.1647765704)
--(axis cs:1087,19652.0933713609)
--(axis cs:1088,19673.1805274117)
--(axis cs:1089,19694.0545250459)
--(axis cs:1090,19714.9664002984)
--(axis cs:1091,19736.1091885744)
--(axis cs:1092,19757.000944307)
--(axis cs:1093,19777.9845343046)
--(axis cs:1094,19798.9035560326)
--(axis cs:1095,19819.9069893995)
--(axis cs:1096,19840.9078880754)
--(axis cs:1097,19862.0043602139)
--(axis cs:1098,19883.0577041488)
--(axis cs:1099,19904.0327283232)
--(axis cs:1100,19924.89049111)
--(axis cs:1101,19945.9903661984)
--(axis cs:1102,19967.2240435951)
--(axis cs:1103,19988.2121192983)
--(axis cs:1104,20009.1968007238)
--(axis cs:1105,20030.1321465674)
--(axis cs:1106,20051.218743224)
--(axis cs:1107,20072.2054056004)
--(axis cs:1108,20093.2504964892)
--(axis cs:1109,20114.2696027876)
--(axis cs:1110,20135.1793697787)
--(axis cs:1111,20156.1531439176)
--(axis cs:1112,20177.1712035988)
--(axis cs:1113,20198.2327111792)
--(axis cs:1114,20219.1909931956)
--(axis cs:1115,20240.4268721196)
--(axis cs:1116,20261.3851464013)
--(axis cs:1117,20282.501725561)
--(axis cs:1118,20303.4204768884)
--(axis cs:1119,20324.4231018776)
--(axis cs:1120,20345.5123755212)
--(axis cs:1121,20366.4565117485)
--(axis cs:1122,20387.3199961692)
--(axis cs:1123,20408.2520316508)
--(axis cs:1124,20429.282920653)
--(axis cs:1125,20450.275341703)
--(axis cs:1126,20471.4007824695)
--(axis cs:1127,20492.3155996154)
--(axis cs:1128,20513.3929553179)
--(axis cs:1129,20534.4084350635)
--(axis cs:1130,20555.5116110016)
--(axis cs:1131,20576.3897847868)
--(axis cs:1132,20597.3949653827)
--(axis cs:1133,20618.3791641677)
--(axis cs:1134,20639.4750643606)
--(axis cs:1135,20660.6709094424)
--(axis cs:1136,20681.6598701853)
--(axis cs:1137,20702.7166729399)
--(axis cs:1138,20723.6365474449)
--(axis cs:1139,20744.5827039955)
--(axis cs:1140,20765.598046099)
--(axis cs:1141,20786.6606495741)
--(axis cs:1142,20807.6366996562)
--(axis cs:1143,20828.7650106428)
--(axis cs:1144,20849.7186463414)
--(axis cs:1145,20870.6894290643)
--(axis cs:1146,20891.6353440527)
--(axis cs:1147,20912.7364979172)
--(axis cs:1148,20933.8163456708)
--(axis cs:1149,20954.7905510658)
--(axis cs:1150,20975.781180565)
--(axis cs:1151,20996.9383573818)
--(axis cs:1152,21017.9944816375)
--(axis cs:1153,21039.0199419906)
--(axis cs:1154,21059.9899926247)
--(axis cs:1155,21081.0349405345)
--(axis cs:1156,21102.0927885161)
--(axis cs:1157,21123.1639351329)
--(axis cs:1158,21144.1736564403)
--(axis cs:1159,21165.0409205134)
--(axis cs:1160,21186.0807604727)
--(axis cs:1161,21207.0853198186)
--(axis cs:1162,21228.1763748565)
--(axis cs:1163,21249.1529987083)
--(axis cs:1164,21270.2813364328)
--(axis cs:1165,21291.3898376128)
--(axis cs:1166,21312.4593959617)
--(axis cs:1167,21333.5881237141)
--(axis cs:1168,21354.6063041896)
--(axis cs:1169,21375.6333740906)
--(axis cs:1170,21396.6932478424)
--(axis cs:1171,21417.7219351193)
--(axis cs:1172,21438.9130458226)
--(axis cs:1173,21460.0490860009)
--(axis cs:1174,21481.1707767431)
--(axis cs:1175,21502.1195205543)
--(axis cs:1176,21523.186972512)
--(axis cs:1177,21544.3163138338)
--(axis cs:1178,21565.3466540004)
--(axis cs:1179,21586.4701880387)
--(axis cs:1180,21607.56292771)
--(axis cs:1181,21628.6135509514)
--(axis cs:1182,21649.7484193877)
--(axis cs:1183,21670.7744617415)
--(axis cs:1184,21691.8385988917)
--(axis cs:1185,21712.9932391188)
--(axis cs:1186,21734.0806295313)
--(axis cs:1187,21755.1001848042)
--(axis cs:1188,21776.1467234877)
--(axis cs:1189,21797.2608735541)
--(axis cs:1190,21818.2959782506)
--(axis cs:1191,21839.3439887244)
--(axis cs:1192,21860.311998604)
--(axis cs:1193,21881.3576977703)
--(axis cs:1194,21902.4125546214)
--(axis cs:1195,21923.4228505933)
--(axis cs:1196,21944.3603859864)
--(axis cs:1197,21965.2411369808)
--(axis cs:1198,21986.2733841626)
--(axis cs:1199,22007.2951628064)
--(axis cs:1200,22028.3067140614)
--(axis cs:1201,22049.4883462828)
--(axis cs:1202,22070.6180749999)
--(axis cs:1203,22091.7093274577)
--(axis cs:1204,22112.6642913717)
--(axis cs:1205,22133.7426030484)
--(axis cs:1206,22154.8338531098)
--(axis cs:1207,22175.8915613179)
--(axis cs:1208,22196.9379401936)
--(axis cs:1209,22218.0727951469)
--(axis cs:1210,22239.2564106127)
--(axis cs:1211,22260.2965677211)
--(axis cs:1212,22281.3149844724)
--(axis cs:1213,22302.3612476676)
--(axis cs:1214,22323.4159525819)
--(axis cs:1215,22344.4707319329)
--(axis cs:1216,22365.6322586024)
--(axis cs:1217,22386.7255175693)
--(axis cs:1218,22407.8238015819)
--(axis cs:1219,22428.914007506)
--(axis cs:1220,22449.9480770244)
--(axis cs:1221,22471.0750236337)
--(axis cs:1222,22492.1387841807)
--(axis cs:1223,22513.0091209671)
--(axis cs:1224,22534.1028903819)
--(axis cs:1225,22555.2085370201)
--(axis cs:1226,22576.3133997845)
--(axis cs:1227,22597.3861521878)
--(axis cs:1228,22618.4425494139)
--(axis cs:1229,22639.5414259202)
--(axis cs:1230,22660.5896058853)
--(axis cs:1231,22681.716115241)
--(axis cs:1232,22702.7468366746)
--(axis cs:1233,22723.9151168188)
--(axis cs:1234,22744.9695535891)
--(axis cs:1235,22766.0342192989)
--(axis cs:1236,22787.0653661079)
--(axis cs:1237,22808.2434286567)
--(axis cs:1238,22829.3911662639)
--(axis cs:1239,22850.3147658405)
--(axis cs:1240,22871.4217525266)
--(axis cs:1241,22892.5247470744)
--(axis cs:1242,22913.7471913862)
--(axis cs:1243,22934.6866910818)
--(axis cs:1244,22955.8668232193)
--(axis cs:1245,22976.9819809797)
--(axis cs:1246,22998.1481605633)
--(axis cs:1247,23019.2365071638)
--(axis cs:1248,23040.4474933926)
--(axis cs:1249,23061.4755211714)
--(axis cs:1250,23082.5868415443)
--(axis cs:1251,23103.6085027032)
--(axis cs:1252,23124.6927196701)
--(axis cs:1253,23145.7848110305)
--(axis cs:1254,23166.9461147695)
--(axis cs:1255,23188.0585965174)
--(axis cs:1256,23209.1329332795)
--(axis cs:1257,23230.2638882309)
--(axis cs:1258,23251.3245173253)
--(axis cs:1259,23272.5097113773)
--(axis cs:1260,23293.703644137)
--(axis cs:1261,23314.8529768752)
--(axis cs:1262,23335.8389491325)
--(axis cs:1263,23356.8925700147)
--(axis cs:1264,23377.9666629579)
--(axis cs:1265,23399.0600004859)
--(axis cs:1266,23420.1623838334)
--(axis cs:1267,23441.2369643909)
--(axis cs:1268,23462.2793886988)
--(axis cs:1269,23483.3987404945)
--(axis cs:1270,23504.5567398427)
--(axis cs:1271,23525.6505406803)
--(axis cs:1272,23546.7611564194)
--(axis cs:1273,23567.782651877)
--(axis cs:1274,23588.8644344479)
--(axis cs:1275,23609.9193559919)
--(axis cs:1276,23631.0099788775)
--(axis cs:1277,23652.1368468237)
--(axis cs:1278,23673.2743908944)
--(axis cs:1279,23694.407213929)
--(axis cs:1280,23715.4022460536)
--(axis cs:1281,23736.6832579395)
--(axis cs:1282,23757.7177540882)
--(axis cs:1283,23778.7856963613)
--(axis cs:1284,23799.7503634481)
--(axis cs:1285,23820.6985532669)
--(axis cs:1286,23841.8212387672)
--(axis cs:1287,23862.8426306952)
--(axis cs:1288,23884.0760921008)
--(axis cs:1289,23905.1236197054)
--(axis cs:1290,23926.2558608324)
--(axis cs:1291,23947.265844651)
--(axis cs:1292,23968.4191304736)
--(axis cs:1293,23989.5277808117)
--(axis cs:1294,24010.6773498768)
--(axis cs:1295,24031.6946627904)
--(axis cs:1296,24052.8405466959)
--(axis cs:1297,24073.8845640942)
--(axis cs:1298,24094.8666768395)
--(axis cs:1299,24115.9956428107)
--(axis cs:1300,24137.0593932594)
--(axis cs:1301,24158.022339733)
--(axis cs:1302,24179.1325415687)
--(axis cs:1303,24200.2562052324)
--(axis cs:1304,24221.3829436603)
--(axis cs:1305,24242.4436487164)
--(axis cs:1306,24263.640012506)
--(axis cs:1307,24284.7196017388)
--(axis cs:1308,24305.8893398568)
--(axis cs:1309,24326.995134775)
--(axis cs:1310,24347.9414814111)
--(axis cs:1311,24369.0783644924)
--(axis cs:1312,24390.2246564755)
--(axis cs:1313,24411.2485670406)
--(axis cs:1314,24432.4270211331)
--(axis cs:1315,24453.4551721128)
--(axis cs:1316,24474.6288848176)
--(axis cs:1317,24495.7836087512)
--(axis cs:1318,24516.8591959878)
--(axis cs:1319,24537.9152871736)
--(axis cs:1320,24558.9626836604)
--(axis cs:1321,24579.9377744247)
--(axis cs:1322,24601.0318559407)
--(axis cs:1323,24622.2210027523)
--(axis cs:1324,24643.2968444837)
--(axis cs:1325,24664.3282712115)
--(axis cs:1326,24685.3704892954)
--(axis cs:1327,24706.5034113204)
--(axis cs:1328,24727.7422380314)
--(axis cs:1329,24748.9384306186)
--(axis cs:1330,24770.0029072012)
--(axis cs:1331,24791.256624468)
--(axis cs:1332,24812.2865903758)
--(axis cs:1333,24833.2965730047)
--(axis cs:1334,24854.4565314113)
--(axis cs:1335,24875.6128501819)
--(axis cs:1336,24896.7235854779)
--(axis cs:1337,24917.8838652783)
--(axis cs:1338,24939.0781177571)
--(axis cs:1339,24960.1035566395)
--(axis cs:1340,24981.1686168262)
--(axis cs:1341,25002.3264948022)
--(axis cs:1342,25023.3876079348)
--(axis cs:1343,25044.4756661715)
--(axis cs:1344,25065.6111602424)
--(axis cs:1345,25086.8181942677)
--(axis cs:1346,25107.9412527311)
--(axis cs:1347,25129.1024783564)
--(axis cs:1348,25150.2225642814)
--(axis cs:1349,25171.2147508878)
--(axis cs:1350,25192.2570352671)
--(axis cs:1351,25213.2917036445)
--(axis cs:1352,25234.4454514263)
--(axis cs:1353,25255.6852687237)
--(axis cs:1354,25276.749632509)
--(axis cs:1355,25297.8359886476)
--(axis cs:1356,25318.8699847485)
--(axis cs:1357,25339.9837885223)
--(axis cs:1358,25361.0953514032)
--(axis cs:1359,25382.1541440956)
--(axis cs:1360,25403.2011296342)
--(axis cs:1361,25424.3216804764)
--(axis cs:1362,25445.2245479744)
--(axis cs:1363,25466.3894328676)
--(axis cs:1364,25487.4087840973)
--(axis cs:1365,25508.5382328508)
--(axis cs:1366,25529.7005801718)
--(axis cs:1367,25550.7319758127)
--(axis cs:1368,25571.8445316549)
--(axis cs:1369,25592.971056002)
--(axis cs:1370,25614.0048787442)
--(axis cs:1371,25635.1526531499)
--(axis cs:1372,25656.2156415955)
--(axis cs:1373,25677.377002753)
--(axis cs:1374,25698.5650565093)
--(axis cs:1375,25719.7605222215)
--(axis cs:1376,25740.9519485109)
--(axis cs:1377,25762.1321880235)
--(axis cs:1378,25783.1648325072)
--(axis cs:1379,25804.227498481)
--(axis cs:1380,25825.3683998304)
--(axis cs:1381,25846.4927253853)
--(axis cs:1382,25867.6372491627)
--(axis cs:1383,25888.7955491548)
--(axis cs:1384,25909.9938957555)
--(axis cs:1385,25931.2017086785)
--(axis cs:1386,25952.2341250995)
--(axis cs:1387,25973.4626489188)
--(axis cs:1388,25994.5709520375)
--(axis cs:1389,26015.6869839461)
--(axis cs:1390,26036.9383725488)
--(axis cs:1391,26058.0517598153)
--(axis cs:1392,26079.2769688033)
--(axis cs:1393,26100.4892298038)
--(axis cs:1394,26121.6634748747)
--(axis cs:1395,26142.9297140975)
--(axis cs:1396,26163.9670035868)
--(axis cs:1397,26185.0043092723)
--(axis cs:1398,26206.226851355)
--(axis cs:1399,26227.3457178542)
--(axis cs:1400,26248.51613181)
--(axis cs:1401,26269.6627370937)
--(axis cs:1402,26290.8419106456)
--(axis cs:1403,26312.0368209849)
--(axis cs:1404,26333.195347263)
--(axis cs:1405,26354.3120678325)
--(axis cs:1406,26375.5316525189)
--(axis cs:1407,26396.723419857)
--(axis cs:1408,26417.953449526)
--(axis cs:1409,26439.1192802116)
--(axis cs:1410,26460.1655168104)
--(axis cs:1411,26481.2491674592)
--(axis cs:1412,26502.1783076472)
--(axis cs:1413,26523.2927793613)
--(axis cs:1414,26544.4368328791)
--(axis cs:1415,26565.6138250329)
--(axis cs:1416,26586.7488309604)
--(axis cs:1417,26607.993593329)
--(axis cs:1418,26629.1316414862)
--(axis cs:1419,26650.2787167244)
--(axis cs:1420,26671.5116105216)
--(axis cs:1421,26692.7082238098)
--(axis cs:1422,26713.9166281167)
--(axis cs:1423,26735.1484917949)
--(axis cs:1424,26756.3939433946)
--(axis cs:1425,26777.6445278598)
--(axis cs:1426,26798.8852307916)
--(axis cs:1427,26820.1783024715)
--(axis cs:1428,26841.3663388167)
--(axis cs:1429,26862.5002029218)
--(axis cs:1430,26883.6109250469)
--(axis cs:1431,26904.8713633479)
--(axis cs:1432,26926.1246359378)
--(axis cs:1433,26947.2432625016)
--(axis cs:1434,26968.3950356162)
--(axis cs:1435,26989.5044861066)
--(axis cs:1436,27010.749523918)
--(axis cs:1437,27031.9113280372)
--(axis cs:1438,27053.0885935802)
--(axis cs:1439,27074.3830127817)
--(axis cs:1440,27095.4547635466)
--(axis cs:1441,27116.5993495082)
--(axis cs:1442,27137.6687852991)
--(axis cs:1443,27158.8236035691)
--(axis cs:1444,27180.0970324641)
--(axis cs:1445,27201.2543436088)
--(axis cs:1446,27222.3999947129)
--(axis cs:1447,27243.6379548256)
--(axis cs:1448,27264.7629709805)
--(axis cs:1449,27285.9104802346)
--(axis cs:1450,27306.9605210937)
--(axis cs:1451,27328.1305264409)
--(axis cs:1452,27349.2065857028)
--(axis cs:1453,27370.2313348592)
--(axis cs:1454,27391.3887953397)
--(axis cs:1455,27412.5377872254)
--(axis cs:1456,27433.8142148365)
--(axis cs:1457,27455.0293001948)
--(axis cs:1458,27476.1580719549)
--(axis cs:1459,27497.2414232814)
--(axis cs:1460,27518.3849277697)
--(axis cs:1461,27539.4602512208)
--(axis cs:1462,27560.6059749738)
--(axis cs:1463,27581.8109106477)
--(axis cs:1464,27602.9652145013)
--(axis cs:1465,27624.1521255776)
--(axis cs:1466,27645.4844420624)
--(axis cs:1467,27666.5855692515)
--(axis cs:1468,27687.7187996138)
--(axis cs:1469,27709.0041305738)
--(axis cs:1470,27730.1281305742)
--(axis cs:1471,27751.3898406235)
--(axis cs:1472,27772.536126253)
--(axis cs:1473,27793.7229949289)
--(axis cs:1474,27814.93207458)
--(axis cs:1475,27836.0104916966)
--(axis cs:1476,27857.0987111139)
--(axis cs:1477,27878.3917082676)
--(axis cs:1478,27899.6029248759)
--(axis cs:1479,27920.7237801223)
--(axis cs:1480,27941.7862711001)
--(axis cs:1481,27962.9883613377)
--(axis cs:1482,27984.2157612782)
--(axis cs:1483,28005.3096875572)
--(axis cs:1484,28026.4893009782)
--(axis cs:1485,28047.7423664637)
--(axis cs:1486,28068.9486745501)
--(axis cs:1487,28090.0345245594)
--(axis cs:1488,28111.2047824563)
--(axis cs:1489,28132.5043940847)
--(axis cs:1490,28153.7330743743)
--(axis cs:1491,28174.9916918434)
--(axis cs:1492,28196.1441215034)
--(axis cs:1493,28217.2557470589)
--(axis cs:1494,28238.4291422392)
--(axis cs:1495,28259.6536228157)
--(axis cs:1496,28280.8850137266)
--(axis cs:1497,28301.9144714956)
--(axis cs:1498,28322.9810099239)
--(axis cs:1499,28344.2941636783)
--(axis cs:1500,28365.5231169755)
--(axis cs:1501,28386.7132435282)
--(axis cs:1502,28408.0196812704)
--(axis cs:1503,28429.1652668048)
--(axis cs:1504,28450.2664636886)
--(axis cs:1505,28471.4980811797)
--(axis cs:1506,28492.6589002897)
--(axis cs:1507,28513.808122307)
--(axis cs:1508,28534.9464693758)
--(axis cs:1509,28556.0275884881)
--(axis cs:1510,28577.1753854582)
--(axis cs:1511,28598.2984606834)
--(axis cs:1512,28619.5562553319)
--(axis cs:1513,28640.6573254112)
--(axis cs:1514,28661.8967939004)
--(axis cs:1515,28683.1050198866)
--(axis cs:1516,28704.3103548081)
--(axis cs:1517,28725.5504928289)
--(axis cs:1518,28746.6471111214)
--(axis cs:1519,28767.8316952721)
--(axis cs:1520,28789.0112764692)
--(axis cs:1521,28810.2713015888)
--(axis cs:1522,28831.5440509326)
--(axis cs:1523,28852.6991365403)
--(axis cs:1524,28873.9115366513)
--(axis cs:1525,28895.0722293783)
--(axis cs:1526,28916.3095580804)
--(axis cs:1527,28937.583418329)
--(axis cs:1528,28958.8034891948)
--(axis cs:1529,28980.0579391499)
--(axis cs:1530,29001.1744466591)
--(axis cs:1531,29022.394682296)
--(axis cs:1532,29043.5323558831)
--(axis cs:1533,29064.7093175449)
--(axis cs:1534,29085.9839650663)
--(axis cs:1535,29107.0984420661)
--(axis cs:1536,29128.2913513374)
--(axis cs:1537,29149.4477791391)
--(axis cs:1538,29170.6847140336)
--(axis cs:1539,29191.7876757088)
--(axis cs:1540,29213.0022709115)
--(axis cs:1541,29234.2539833678)
--(axis cs:1542,29255.4421755171)
--(axis cs:1543,29276.597944993)
--(axis cs:1544,29297.7534958926)
--(axis cs:1545,29318.8878655353)
--(axis cs:1546,29340.1548839554)
--(axis cs:1547,29361.2641837378)
--(axis cs:1548,29382.485998936)
--(axis cs:1549,29403.6670695124)
--(axis cs:1550,29424.8057308858)
--(axis cs:1551,29446.049902373)
--(axis cs:1552,29467.2874829114)
--(axis cs:1553,29488.504084149)
--(axis cs:1554,29509.8274986177)
--(axis cs:1555,29530.9621715446)
--(axis cs:1556,29552.2151216348)
--(axis cs:1557,29573.3779274785)
--(axis cs:1558,29594.6968379609)
--(axis cs:1559,29615.9156420188)
--(axis cs:1560,29637.1663721951)
--(axis cs:1561,29658.4387548639)
--(axis cs:1562,29679.6489076139)
--(axis cs:1563,29700.848712327)
--(axis cs:1564,29722.1003480801)
--(axis cs:1565,29743.2930683109)
--(axis cs:1566,29764.5253361296)
--(axis cs:1567,29785.5978986718)
--(axis cs:1568,29806.8676389979)
--(axis cs:1569,29828.0718235114)
--(axis cs:1570,29849.3306812576)
--(axis cs:1571,29870.4856339434)
--(axis cs:1572,29891.6059695136)
--(axis cs:1573,29912.8376606726)
--(axis cs:1574,29934.1442592844)
--(axis cs:1575,29955.3447840042)
--(axis cs:1576,29976.5834425154)
--(axis cs:1577,29997.8618658436)
--(axis cs:1578,30019.1274290985)
--(axis cs:1579,30040.3149202152)
--(axis cs:1580,30061.472374244)
--(axis cs:1581,30082.6528364515)
--(axis cs:1582,30103.8863043728)
--(axis cs:1583,30125.083577056)
--(axis cs:1584,30146.3052229751)
--(axis cs:1585,30167.5107818296)
--(axis cs:1586,30188.6827017283)
--(axis cs:1587,30209.8281380087)
--(axis cs:1588,30231.0421475539)
--(axis cs:1589,30252.2181353142)
--(axis cs:1590,30273.4462591297)
--(axis cs:1591,30294.6288152626)
--(axis cs:1592,30315.8144630331)
--(axis cs:1593,30337.0091103537)
--(axis cs:1594,30358.3284240889)
--(axis cs:1595,30379.3567936556)
--(axis cs:1596,30400.7283336592)
--(axis cs:1597,30421.9263382669)
--(axis cs:1598,30443.183463435)
--(axis cs:1599,30464.3115398782)
--(axis cs:1600,30485.4068119413)
--(axis cs:1601,30506.5014473415)
--(axis cs:1602,30527.656434856)
--(axis cs:1603,30549.0275737738)
--(axis cs:1604,30570.2103239899)
--(axis cs:1605,30591.3265405628)
--(axis cs:1606,30612.4961366425)
--(axis cs:1607,30633.7003678493)
--(axis cs:1608,30654.9240574713)
--(axis cs:1609,30676.1887483983)
--(axis cs:1610,30697.3883294304)
--(axis cs:1611,30718.6154384416)
--(axis cs:1612,30739.6845134395)
--(axis cs:1613,30760.8898209334)
--(axis cs:1614,30782.152282847)
--(axis cs:1615,30803.4914034434)
--(axis cs:1616,30824.7808568924)
--(axis cs:1617,30846.0161919558)
--(axis cs:1618,30867.2025158929)
--(axis cs:1619,30888.4449090939)
--(axis cs:1620,30909.6817654508)
--(axis cs:1621,30930.7858055816)
--(axis cs:1622,30951.9745830335)
--(axis cs:1623,30973.3328353908)
--(axis cs:1624,30994.5163620579)
--(axis cs:1625,31015.8018748192)
--(axis cs:1626,31036.9866909001)
--(axis cs:1627,31058.2106166542)
--(axis cs:1628,31079.3701474723)
--(axis cs:1629,31100.6848312331)
--(axis cs:1630,31121.9685387283)
--(axis cs:1631,31143.0814784824)
--(axis cs:1632,31164.2268340903)
--(axis cs:1633,31185.4820041396)
--(axis cs:1634,31206.5085580674)
--(axis cs:1635,31227.7629900967)
--(axis cs:1636,31248.9442646427)
--(axis cs:1637,31270.0781401349)
--(axis cs:1638,31291.2895621307)
--(axis cs:1639,31312.5292619031)
--(axis cs:1640,31333.6614784658)
--(axis cs:1641,31354.738208832)
--(axis cs:1642,31375.8962005861)
--(axis cs:1643,31397.0496354877)
--(axis cs:1644,31418.2952975912)
--(axis cs:1645,31439.4982118262)
--(axis cs:1646,31460.6722881491)
--(axis cs:1647,31481.8791439516)
--(axis cs:1648,31503.1295742461)
--(axis cs:1649,31524.359897387)
--(axis cs:1650,31545.5033913156)
--(axis cs:1651,31566.6649593745)
--(axis cs:1652,31588.0013189894)
--(axis cs:1653,31609.2013046349)
--(axis cs:1654,31630.2655724878)
--(axis cs:1655,31651.4215456185)
--(axis cs:1656,31672.6389187441)
--(axis cs:1657,31693.9074919695)
--(axis cs:1658,31715.1279153071)
--(axis cs:1659,31736.4564834319)
--(axis cs:1660,31757.6613376484)
--(axis cs:1661,31778.9367729856)
--(axis cs:1662,31800.1927277591)
--(axis cs:1663,31821.5427910908)
--(axis cs:1664,31842.7832380957)
--(axis cs:1665,31864.0900438203)
--(axis cs:1666,31885.193452697)
--(axis cs:1667,31906.469796701)
--(axis cs:1668,31927.696835652)
--(axis cs:1669,31948.86772059)
--(axis cs:1670,31970.1427883148)
--(axis cs:1671,31991.2947988355)
--(axis cs:1672,32012.429755019)
--(axis cs:1673,32033.667036278)
--(axis cs:1674,32054.9302067582)
--(axis cs:1675,32076.1808428202)
--(axis cs:1676,32097.3751270521)
--(axis cs:1677,32118.6278024431)
--(axis cs:1678,32139.8293226358)
--(axis cs:1679,32161.0519459274)
--(axis cs:1680,32182.1323601759)
--(axis cs:1681,32203.4539265014)
--(axis cs:1682,32224.6466708742)
--(axis cs:1683,32245.9248493409)
--(axis cs:1684,32267.2021344713)
--(axis cs:1685,32288.3938388711)
--(axis cs:1686,32309.6026598056)
--(axis cs:1687,32330.8695825565)
--(axis cs:1688,32352.0406410445)
--(axis cs:1689,32373.3105439412)
--(axis cs:1690,32394.5689201316)
--(axis cs:1691,32415.8343509357)
--(axis cs:1692,32437.0466798487)
--(axis cs:1693,32458.258017523)
--(axis cs:1694,32479.4358651129)
--(axis cs:1695,32500.7153531531)
--(axis cs:1696,32521.9593063593)
--(axis cs:1697,32543.0739262859)
--(axis cs:1698,32564.1918015198)
--(axis cs:1699,32585.4920184055)
--(axis cs:1700,32606.6146110657)
--(axis cs:1701,32627.8879303137)
--(axis cs:1702,32649.2409952411)
--(axis cs:1703,32670.3895586389)
--(axis cs:1704,32691.7623614938)
--(axis cs:1705,32713.0306599696)
--(axis cs:1706,32734.2667081057)
--(axis cs:1707,32755.5263258887)
--(axis cs:1708,32776.9232629057)
--(axis cs:1709,32798.1502334606)
--(axis cs:1710,32819.4748386208)
--(axis cs:1711,32840.6785004338)
--(axis cs:1712,32861.9711393129)
--(axis cs:1713,32883.0143518512)
--(axis cs:1714,32904.2793247946)
--(axis cs:1715,32925.4461384962)
--(axis cs:1716,32946.6315490335)
--(axis cs:1717,32967.8582484765)
--(axis cs:1718,32989.0569022174)
--(axis cs:1719,33010.2678249464)
--(axis cs:1720,33031.6449454223)
--(axis cs:1721,33052.7847840014)
--(axis cs:1722,33074.0066993677)
--(axis cs:1723,33095.2891248783)
--(axis cs:1724,33116.5401264626)
--(axis cs:1725,33137.7938567311)
--(axis cs:1726,33159.0500568799)
--(axis cs:1727,33180.2928262703)
--(axis cs:1728,33201.5291923678)
--(axis cs:1729,33222.817531671)
--(axis cs:1730,33244.0987113544)
--(axis cs:1731,33265.1713696474)
--(axis cs:1732,33286.3304605517)
--(axis cs:1733,33307.5990416021)
--(axis cs:1734,33328.901305041)
--(axis cs:1735,33350.1040648337)
--(axis cs:1736,33371.4524223502)
--(axis cs:1737,33392.7555191437)
--(axis cs:1738,33413.9338732494)
--(axis cs:1739,33434.9784556171)
--(axis cs:1740,33456.26204007)
--(axis cs:1741,33477.3824578848)
--(axis cs:1742,33498.5564862392)
--(axis cs:1743,33519.734242233)
--(axis cs:1744,33540.9408540155)
--(axis cs:1745,33562.1751822542)
--(axis cs:1746,33583.4067080801)
--(axis cs:1747,33604.6713212026)
--(axis cs:1748,33625.8461824757)
--(axis cs:1749,33647.1294740828)
--(axis cs:1750,33668.3199960961)
--(axis cs:1751,33689.4915099737)
--(axis cs:1752,33710.703756244)
--(axis cs:1753,33731.9599612088)
--(axis cs:1754,33753.1935760638)
--(axis cs:1755,33774.3253671648)
--(axis cs:1756,33795.6282218562)
--(axis cs:1757,33816.9100174097)
--(axis cs:1758,33838.1225452863)
--(axis cs:1759,33859.1969148245)
--(axis cs:1760,33880.4926862417)
--(axis cs:1761,33901.647820499)
--(axis cs:1762,33922.8992047958)
--(axis cs:1763,33943.9885966412)
--(axis cs:1764,33965.237785275)
--(axis cs:1765,33986.3983989744)
--(axis cs:1766,34007.5788137964)
--(axis cs:1767,34028.6984819592)
--(axis cs:1768,34049.988576375)
--(axis cs:1769,34071.2166244325)
--(axis cs:1770,34092.4426238913)
--(axis cs:1771,34113.6479563252)
--(axis cs:1772,34134.983504381)
--(axis cs:1773,34156.1565045631)
--(axis cs:1774,34177.4282937728)
--(axis cs:1775,34198.6420222896)
--(axis cs:1776,34219.8877934955)
--(axis cs:1777,34241.1181179578)
--(axis cs:1778,34262.5042731987)
--(axis cs:1779,34283.7600166415)
--(axis cs:1780,34305.0648055206)
--(axis cs:1781,34326.1929458331)
--(axis cs:1782,34347.4152983169)
--(axis cs:1783,34368.6113021299)
--(axis cs:1784,34389.9289461629)
--(axis cs:1785,34411.1203348763)
--(axis cs:1786,34432.3775574438)
--(axis cs:1787,34453.6001069981)
--(axis cs:1788,34474.6738541757)
--(axis cs:1789,34495.9361703733)
--(axis cs:1790,34517.1341902958)
--(axis cs:1791,34538.4346136425)
--(axis cs:1792,34559.6876242595)
--(axis cs:1793,34580.8630807916)
--(axis cs:1794,34601.9836990949)
--(axis cs:1795,34623.2029917854)
--(axis cs:1796,34644.4237895392)
--(axis cs:1797,34665.6285167293)
--(axis cs:1798,34686.9025641821)
--(axis cs:1799,34708.1112001778)
--(axis cs:1800,34729.4709235073)
--(axis cs:1801,34750.7705074608)
--(axis cs:1802,34772.0893797065)
--(axis cs:1803,34793.3794273646)
--(axis cs:1804,34814.4609630197)
--(axis cs:1805,34835.7024772686)
--(axis cs:1806,34856.878720003)
--(axis cs:1807,34878.1776502351)
--(axis cs:1808,34899.3799581392)
--(axis cs:1809,34920.5798760396)
--(axis cs:1810,34941.7405770279)
--(axis cs:1811,34963.0054649597)
--(axis cs:1812,34984.2152076655)
--(axis cs:1813,35005.5490441333)
--(axis cs:1814,35026.757139601)
--(axis cs:1815,35048.0924566352)
--(axis cs:1816,35069.3492311605)
--(axis cs:1817,35090.6590660224)
--(axis cs:1818,35111.8465673458)
--(axis cs:1819,35133.1113665393)
--(axis cs:1820,35154.348012079)
--(axis cs:1821,35175.5393445628)
--(axis cs:1822,35196.8857707151)
--(axis cs:1823,35218.211823772)
--(axis cs:1824,35239.4874789293)
--(axis cs:1825,35260.7781856033)
--(axis cs:1826,35282.0845721876)
--(axis cs:1827,35303.3253278217)
--(axis cs:1828,35324.6481810603)
--(axis cs:1829,35345.8235191706)
--(axis cs:1830,35367.1187098407)
--(axis cs:1831,35388.3107166242)
--(axis cs:1832,35409.61054554)
--(axis cs:1833,35430.8412488469)
--(axis cs:1834,35452.0316491958)
--(axis cs:1835,35473.2506221028)
--(axis cs:1836,35494.4391540703)
--(axis cs:1837,35515.6555635077)
--(axis cs:1838,35536.8864207596)
--(axis cs:1839,35557.9786027708)
--(axis cs:1840,35579.2328202827)
--(axis cs:1841,35600.5520922455)
--(axis cs:1842,35621.7447352904)
--(axis cs:1843,35643.038762925)
--(axis cs:1844,35664.4474968236)
--(axis cs:1845,35685.6540288311)
--(axis cs:1846,35706.9030717501)
--(axis cs:1847,35728.1601155569)
--(axis cs:1848,35749.3540275861)
--(axis cs:1849,35770.6151172463)
--(axis cs:1850,35791.8788496656)
--(axis cs:1851,35813.2368927784)
--(axis cs:1852,35834.4078258921)
--(axis cs:1853,35855.7021687912)
--(axis cs:1854,35877.096475227)
--(axis cs:1855,35898.2680649953)
--(axis cs:1856,35919.4810514115)
--(axis cs:1857,35940.7363417151)
--(axis cs:1858,35962.009732816)
--(axis cs:1859,35983.2588900028)
--(axis cs:1860,36004.5688071802)
--(axis cs:1861,36025.7791949473)
--(axis cs:1862,36047.0116645542)
--(axis cs:1863,36068.2560025557)
--(axis cs:1864,36089.5007299203)
--(axis cs:1865,36110.7766237594)
--(axis cs:1866,36132.0352536642)
--(axis cs:1867,36153.2258941542)
--(axis cs:1868,36174.5137963937)
--(axis cs:1869,36195.7310762576)
--(axis cs:1870,36216.9436854547)
--(axis cs:1871,36238.1530805129)
--(axis cs:1872,36259.4097400589)
--(axis cs:1873,36280.7296164498)
--(axis cs:1874,36302.0726157053)
--(axis cs:1875,36323.4731516973)
--(axis cs:1876,36344.7379123587)
--(axis cs:1877,36365.9341366088)
--(axis cs:1878,36387.0682260532)
--(axis cs:1879,36408.3488858451)
--(axis cs:1880,36429.6047227242)
--(axis cs:1881,36450.8677636847)
--(axis cs:1882,36472.0217228099)
--(axis cs:1883,36493.3709540159)
--(axis cs:1884,36514.6841288542)
--(axis cs:1885,36535.8798498968)
--(axis cs:1886,36557.1724937262)
--(axis cs:1887,36578.3264907363)
--(axis cs:1888,36599.5386155554)
--(axis cs:1889,36620.8195490395)
--(axis cs:1890,36642.1071205179)
--(axis cs:1891,36663.3830471554)
--(axis cs:1892,36684.599523622)
--(axis cs:1893,36705.8160651444)
--(axis cs:1894,36727.0334178308)
--(axis cs:1895,36748.216936311)
--(axis cs:1896,36769.4656919301)
--(axis cs:1897,36790.642701553)
--(axis cs:1898,36811.8451063942)
--(axis cs:1899,36833.035485409)
--(axis cs:1900,36854.2678718935)
--(axis cs:1901,36875.5804341108)
--(axis cs:1902,36896.8889375382)
--(axis cs:1903,36918.0840040457)
--(axis cs:1904,36939.4041981734)
--(axis cs:1905,36960.6736563489)
--(axis cs:1906,36981.8422693629)
--(axis cs:1907,37003.0206039615)
--(axis cs:1908,37024.2290152332)
--(axis cs:1909,37045.3780063922)
--(axis cs:1910,37066.6050161491)
--(axis cs:1911,37087.9720291288)
--(axis cs:1912,37109.322154993)
--(axis cs:1913,37130.5713801581)
--(axis cs:1914,37151.8031271623)
--(axis cs:1915,37173.1473149903)
--(axis cs:1916,37194.3898100854)
--(axis cs:1917,37215.6210935465)
--(axis cs:1918,37236.8087357256)
--(axis cs:1919,37258.0273353122)
--(axis cs:1920,37279.2611080332)
--(axis cs:1921,37300.498116708)
--(axis cs:1922,37321.6910595938)
--(axis cs:1923,37343.1701455253)
--(axis cs:1924,37364.3738996729)
--(axis cs:1925,37385.6021435895)
--(axis cs:1926,37406.8072929777)
--(axis cs:1927,37427.8781989472)
--(axis cs:1928,37449.2366648095)
--(axis cs:1929,37470.4465025412)
--(axis cs:1930,37491.709863013)
--(axis cs:1931,37512.8984606653)
--(axis cs:1932,37534.1844902471)
--(axis cs:1933,37555.4167443226)
--(axis cs:1934,37576.7028403628)
--(axis cs:1935,37597.980997586)
--(axis cs:1936,37619.2742787205)
--(axis cs:1937,37640.7018563066)
--(axis cs:1938,37661.9526649817)
--(axis cs:1939,37683.2818645475)
--(axis cs:1940,37704.5303389285)
--(axis cs:1941,37725.768871039)
--(axis cs:1942,37747.0553002006)
--(axis cs:1943,37768.364739926)
--(axis cs:1944,37789.5470950035)
--(axis cs:1945,37810.8554046465)
--(axis cs:1946,37832.0684330924)
--(axis cs:1947,37853.410707541)
--(axis cs:1948,37874.5545117648)
--(axis cs:1949,37895.8837886691)
--(axis cs:1950,37917.1291704544)
--(axis cs:1951,37938.3240108542)
--(axis cs:1952,37959.5965401772)
--(axis cs:1953,37980.7958489853)
--(axis cs:1954,38002.0981043518)
--(axis cs:1955,38023.3868960344)
--(axis cs:1956,38044.7257129084)
--(axis cs:1957,38065.9557678716)
--(axis cs:1958,38087.232316586)
--(axis cs:1959,38108.4553435018)
--(axis cs:1960,38129.7871033794)
--(axis cs:1961,38151.0817028859)
--(axis cs:1962,38172.3300703302)
--(axis cs:1963,38193.5281862154)
--(axis cs:1964,38214.7766112203)
--(axis cs:1965,38236.0608820399)
--(axis cs:1966,38257.2478182842)
--(axis cs:1967,38278.6208722004)
--(axis cs:1968,38299.917250479)
--(axis cs:1969,38321.1241250472)
--(axis cs:1970,38342.4402864854)
--(axis cs:1971,38363.6437318186)
--(axis cs:1972,38384.8175806306)
--(axis cs:1973,38406.0573540612)
--(axis cs:1974,38427.2700754982)
--(axis cs:1975,38448.592699217)
--(axis cs:1976,38469.9206040145)
--(axis cs:1977,38491.1689321295)
--(axis cs:1978,38512.5333975443)
--(axis cs:1979,38533.7741543561)
--(axis cs:1980,38555.0455355932)
--(axis cs:1981,38576.2449129031)
--(axis cs:1982,38597.4713058562)
--(axis cs:1983,38618.7788124317)
--(axis cs:1984,38639.93666529)
--(axis cs:1985,38661.0987173611)
--(axis cs:1986,38682.3970034981)
--(axis cs:1987,38703.5521981231)
--(axis cs:1988,38724.912066463)
--(axis cs:1989,38746.1900000925)
--(axis cs:1990,38767.4554693059)
--(axis cs:1991,38788.7711476878)
--(axis cs:1992,38810.0275879679)
--(axis cs:1993,38831.3725626857)
--(axis cs:1994,38852.6323724418)
--(axis cs:1995,38874.1000079598)
--(axis cs:1996,38895.4639691645)
--(axis cs:1997,38916.7330908358)
--(axis cs:1998,38938.0718218469)
--(axis cs:1999,38959.3901026877)
--(axis cs:2000,38980.6888709316)
--(axis cs:2001,39001.9449516292)
--(axis cs:2002,39023.1991572032)
--(axis cs:2003,39044.5112658264)
--(axis cs:2004,39065.665494281)
--(axis cs:2005,39087.0330808807)
--(axis cs:2006,39108.454496705)
--(axis cs:2007,39129.7206249752)
--(axis cs:2008,39150.9359131146)
--(axis cs:2009,39172.0777854465)
--(axis cs:2010,39193.3347582055)
--(axis cs:2011,39214.6213132981)
--(axis cs:2012,39235.9096514173)
--(axis cs:2013,39257.1705281128)
--(axis cs:2014,39278.493145907)
--(axis cs:2015,39299.7332162587)
--(axis cs:2016,39320.9660486196)
--(axis cs:2017,39342.1904958261)
--(axis cs:2018,39363.4346077134)
--(axis cs:2019,39384.6800441269)
--(axis cs:2020,39406.0932602329)
--(axis cs:2021,39427.4548142167)
--(axis cs:2022,39448.8633318175)
--(axis cs:2023,39470.037542921)
--(axis cs:2024,39491.3692104883)
--(axis cs:2025,39512.6345514453)
--(axis cs:2026,39533.7896145598)
--(axis cs:2027,39554.9149128082)
--(axis cs:2028,39576.2833689307)
--(axis cs:2029,39597.5806715744)
--(axis cs:2030,39618.8016899316)
--(axis cs:2031,39640.1222828083)
--(axis cs:2032,39661.5469477315)
--(axis cs:2033,39682.8147103335)
--(axis cs:2034,39704.1123366956)
--(axis cs:2035,39725.3887727933)
--(axis cs:2036,39746.6012661303)
--(axis cs:2037,39767.8572417744)
--(axis cs:2038,39789.1146671999)
--(axis cs:2039,39810.3693982888)
--(axis cs:2040,39831.6175614672)
--(axis cs:2041,39852.800745925)
--(axis cs:2042,39874.0847876156)
--(axis cs:2043,39895.4027486058)
--(axis cs:2044,39916.6961373024)
--(axis cs:2045,39938.01281188)
--(axis cs:2046,39959.2626452259)
--(axis cs:2047,39980.595583955)
--(axis cs:2048,40001.8372128639)
--(axis cs:2049,40023.1124677575)
--(axis cs:2050,40044.425973823)
--(axis cs:2051,40065.7369770376)
--(axis cs:2052,40086.9316134263)
--(axis cs:2053,40108.2344939856)
--(axis cs:2054,40129.4425889539)
--(axis cs:2055,40150.7551986938)
--(axis cs:2056,40171.9668806964)
--(axis cs:2057,40193.2780469444)
--(axis cs:2058,40214.5141949933)
--(axis cs:2059,40235.8009123684)
--(axis cs:2060,40256.9623685174)
--(axis cs:2061,40278.2916031217)
--(axis cs:2062,40299.5495741464)
--(axis cs:2063,40320.8308361122)
--(axis cs:2064,40342.1065735463)
--(axis cs:2065,40363.5161414194)
--(axis cs:2066,40384.7713554814)
--(axis cs:2067,40406.0706402711)
--(axis cs:2068,40427.2938504363)
--(axis cs:2069,40448.5924855285)
--(axis cs:2070,40469.7339365421)
--(axis cs:2071,40491.0443003601)
--(axis cs:2072,40512.2763250079)
--(axis cs:2073,40533.4816516189)
--(axis cs:2074,40554.6975187475)
--(axis cs:2075,40575.9085266605)
--(axis cs:2076,40597.0185728378)
--(axis cs:2077,40618.3094606415)
--(axis cs:2078,40639.618411346)
--(axis cs:2079,40660.9667987096)
--(axis cs:2080,40682.3210100015)
--(axis cs:2081,40703.601469395)
--(axis cs:2082,40724.9118041228)
--(axis cs:2083,40746.1393249839)
--(axis cs:2084,40767.4076344125)
--(axis cs:2085,40788.6206344744)
--(axis cs:2086,40809.9207275742)
--(axis cs:2087,40831.2385024343)
--(axis cs:2088,40852.4304985006)
--(axis cs:2089,40873.780632037)
--(axis cs:2090,40895.1042549902)
--(axis cs:2091,40916.3741448744)
--(axis cs:2092,40937.6755460174)
--(axis cs:2093,40958.9422911885)
--(axis cs:2094,40979.9856759356)
--(axis cs:2095,41001.398000425)
--(axis cs:2096,41022.5788422016)
--(axis cs:2097,41043.8434472608)
--(axis cs:2098,41065.1701546999)
--(axis cs:2099,41086.4330803257)
--(axis cs:2100,41107.5981325755)
--(axis cs:2101,41128.7852396366)
--(axis cs:2102,41149.9735087066)
--(axis cs:2103,41171.2793031715)
--(axis cs:2104,41192.4976902325)
--(axis cs:2105,41213.9204955037)
--(axis cs:2106,41235.191320037)
--(axis cs:2107,41256.4288298465)
--(axis cs:2108,41277.6938464798)
--(axis cs:2109,41299.0135105728)
--(axis cs:2110,41320.336771506)
--(axis cs:2111,41341.5259766352)
--(axis cs:2112,41362.7684735804)
--(axis cs:2113,41384.1265982642)
--(axis cs:2114,41405.4569263364)
--(axis cs:2115,41426.6677945736)
--(axis cs:2116,41448.0047325997)
--(axis cs:2117,41469.3226091902)
--(axis cs:2118,41490.6947292449)
--(axis cs:2119,41512.0589630565)
--(axis cs:2120,41533.3761727261)
--(axis cs:2121,41554.7354841298)
--(axis cs:2122,41575.9639615532)
--(axis cs:2123,41597.1984246286)
--(axis cs:2124,41618.400672026)
--(axis cs:2125,41639.6950886019)
--(axis cs:2126,41660.9779402313)
--(axis cs:2127,41682.3254665376)
--(axis cs:2128,41703.6051526378)
--(axis cs:2129,41724.9754273911)
--(axis cs:2130,41746.4249319096)
--(axis cs:2131,41767.7964653352)
--(axis cs:2132,41789.0764006344)
--(axis cs:2133,41810.3633019606)
--(axis cs:2134,41831.7015748669)
--(axis cs:2135,41852.9968492937)
--(axis cs:2136,41874.2354693832)
--(axis cs:2137,41895.497528567)
--(axis cs:2138,41916.7195406947)
--(axis cs:2139,41937.9043364167)
--(axis cs:2140,41959.2546094966)
--(axis cs:2141,41980.5719452687)
--(axis cs:2142,42001.8921723741)
--(axis cs:2143,42023.2640429536)
--(axis cs:2144,42044.5056700694)
--(axis cs:2145,42065.7848213069)
--(axis cs:2146,42087.0600431581)
--(axis cs:2147,42108.2366183897)
--(axis cs:2148,42129.5552993381)
--(axis cs:2149,42150.7103823066)
--(axis cs:2150,42171.8673959295)
--(axis cs:2151,42193.1347358274)
--(axis cs:2152,42214.4710549033)
--(axis cs:2153,42235.7753664093)
--(axis cs:2154,42256.9627550024)
--(axis cs:2155,42278.274226452)
--(axis cs:2156,42299.5045083541)
--(axis cs:2157,42320.6755850671)
--(axis cs:2158,42341.9767380209)
--(axis cs:2159,42363.3277546459)
--(axis cs:2160,42384.7411609244)
--(axis cs:2161,42405.9012468214)
--(axis cs:2162,42427.1542688806)
--(axis cs:2163,42448.4152310838)
--(axis cs:2164,42469.7128468402)
--(axis cs:2165,42490.9532695653)
--(axis cs:2166,42512.2983088702)
--(axis cs:2167,42533.6105909486)
--(axis cs:2168,42555.0641625925)
--(axis cs:2169,42576.3022810285)
--(axis cs:2170,42597.5846788891)
--(axis cs:2171,42618.7482995971)
--(axis cs:2172,42640.0156774378)
--(axis cs:2173,42661.1977603866)
--(axis cs:2174,42682.5184270589)
--(axis cs:2175,42703.8510421512)
--(axis cs:2176,42725.0890854707)
--(axis cs:2177,42746.3606814924)
--(axis cs:2178,42767.6769554833)
--(axis cs:2179,42789.029357917)
--(axis cs:2180,42810.4043681077)
--(axis cs:2181,42831.6789216173)
--(axis cs:2182,42852.9240773853)
--(axis cs:2183,42874.2656154349)
--(axis cs:2184,42895.5428967899)
--(axis cs:2185,42916.8317848255)
--(axis cs:2186,42938.1737959062)
--(axis cs:2187,42959.3951161624)
--(axis cs:2188,42980.7111220613)
--(axis cs:2189,43001.989820708)
--(axis cs:2190,43023.2509684386)
--(axis cs:2191,43044.4907241038)
--(axis cs:2192,43065.9089629005)
--(axis cs:2193,43087.2762832672)
--(axis cs:2194,43108.5002896243)
--(axis cs:2195,43129.6420346206)
--(axis cs:2196,43150.9439455437)
--(axis cs:2197,43172.1503078181)
--(axis cs:2198,43193.459285918)
--(axis cs:2199,43214.846183812)
--(axis cs:2200,43236.2397529462)
--(axis cs:2201,43257.4531336787)
--(axis cs:2202,43278.8131215978)
--(axis cs:2203,43300.0821547125)
--(axis cs:2204,43321.4552852354)
--(axis cs:2205,43342.8420615569)
--(axis cs:2206,43364.1640845824)
--(axis cs:2207,43385.3763750193)
--(axis cs:2208,43406.6456721857)
--(axis cs:2209,43427.9949641735)
--(axis cs:2210,43449.1465138921)
--(axis cs:2211,43470.4402865138)
--(axis cs:2212,43491.8296666098)
--(axis cs:2213,43513.0734039207)
--(axis cs:2214,43534.3364722499)
--(axis cs:2215,43555.6603247521)
--(axis cs:2216,43576.9018098587)
--(axis cs:2217,43598.1337163376)
--(axis cs:2218,43619.5334454191)
--(axis cs:2219,43640.889186636)
--(axis cs:2220,43662.198034943)
--(axis cs:2221,43683.4705329124)
--(axis cs:2222,43704.6468476007)
--(axis cs:2223,43725.9590191827)
--(axis cs:2224,43747.2862928214)
--(axis cs:2225,43768.6165131206)
--(axis cs:2226,43789.8568458143)
--(axis cs:2227,43811.1524258742)
--(axis cs:2228,43832.4757602146)
--(axis cs:2229,43853.8016465875)
--(axis cs:2230,43875.0791205204)
--(axis cs:2231,43896.533123607)
--(axis cs:2232,43917.9166908512)
--(axis cs:2233,43939.141495471)
--(axis cs:2234,43960.4535875598)
--(axis cs:2235,43981.6827502274)
--(axis cs:2236,44003.0096504367)
--(axis cs:2237,44024.4369050443)
--(axis cs:2238,44045.7870203496)
--(axis cs:2239,44067.0941241205)
--(axis cs:2240,44088.4681108795)
--(axis cs:2241,44109.8744399426)
--(axis cs:2242,44131.2918939954)
--(axis cs:2243,44152.6013046084)
--(axis cs:2244,44173.9436514069)
--(axis cs:2245,44195.1700487937)
--(axis cs:2246,44216.4415998907)
--(axis cs:2247,44237.6815578209)
--(axis cs:2248,44259.0047443883)
--(axis cs:2249,44280.1803467664)
--(axis cs:2250,44301.4039592092)
--(axis cs:2251,44322.5597940587)
--(axis cs:2252,44343.8743266167)
--(axis cs:2253,44365.281851818)
--(axis cs:2254,44386.5842022821)
--(axis cs:2255,44407.8030698038)
--(axis cs:2256,44429.160889698)
--(axis cs:2257,44450.5057644411)
--(axis cs:2258,44471.7997180701)
--(axis cs:2259,44493.1542232953)
--(axis cs:2260,44514.3418014296)
--(axis cs:2261,44535.6333702205)
--(axis cs:2262,44557.0781364501)
--(axis cs:2263,44578.4217530976)
--(axis cs:2264,44599.6409212518)
--(axis cs:2265,44620.9096169994)
--(axis cs:2266,44642.2906577772)
--(axis cs:2267,44663.6138010604)
--(axis cs:2268,44684.8782263528)
--(axis cs:2269,44706.2101644909)
--(axis cs:2270,44727.3797473609)
--(axis cs:2271,44748.7739335571)
--(axis cs:2272,44770.0070163495)
--(axis cs:2273,44791.3912483798)
--(axis cs:2274,44812.7435560181)
--(axis cs:2275,44834.1210838313)
--(axis cs:2276,44855.4858879271)
--(axis cs:2277,44876.829811552)
--(axis cs:2278,44898.1338091386)
--(axis cs:2279,44919.2835966032)
--(axis cs:2280,44940.4837832496)
--(axis cs:2281,44961.8366366484)
--(axis cs:2282,44983.1288489798)
--(axis cs:2283,45004.4425128559)
--(axis cs:2284,45025.7508928517)
--(axis cs:2285,45046.9815679568)
--(axis cs:2286,45068.3108379217)
--(axis cs:2287,45089.590333118)
--(axis cs:2288,45110.990675763)
--(axis cs:2289,45132.153724327)
--(axis cs:2290,45153.524545992)
--(axis cs:2291,45174.9022054657)
--(axis cs:2292,45196.2700416916)
--(axis cs:2293,45217.4672460439)
--(axis cs:2294,45238.8546188785)
--(axis cs:2295,45260.0241168146)
--(axis cs:2296,45281.3168104194)
--(axis cs:2297,45302.6735552279)
--(axis cs:2298,45323.9284124824)
--(axis cs:2299,45345.2065420118)
--(axis cs:2300,45366.5004481505)
--(axis cs:2301,45387.8390827022)
--(axis cs:2302,45409.2002507404)
--(axis cs:2303,45430.5663232221)
--(axis cs:2304,45451.8104611561)
--(axis cs:2305,45473.0010304366)
--(axis cs:2306,45494.3135337048)
--(axis cs:2307,45515.5585098784)
--(axis cs:2308,45536.7869889575)
--(axis cs:2309,45558.0900594491)
--(axis cs:2310,45579.3910914579)
--(axis cs:2311,45600.6655507629)
--(axis cs:2312,45622.0225916766)
--(axis cs:2313,45643.3057693693)
--(axis cs:2314,45664.6036693929)
--(axis cs:2315,45685.788957726)
--(axis cs:2316,45707.1353134232)
--(axis cs:2317,45728.4734072323)
--(axis cs:2318,45749.7936486245)
--(axis cs:2319,45771.110025266)
--(axis cs:2320,45792.4391566968)
--(axis cs:2321,45813.7803309642)
--(axis cs:2322,45835.0713028937)
--(axis cs:2323,45856.3645331465)
--(axis cs:2324,45877.6065424772)
--(axis cs:2325,45898.8998828389)
--(axis cs:2326,45920.2901782295)
--(axis cs:2327,45941.5731524283)
--(axis cs:2328,45962.8461435075)
--(axis cs:2329,45984.1856480338)
--(axis cs:2330,46005.3632365479)
--(axis cs:2331,46026.5098108618)
--(axis cs:2332,46047.648511746)
--(axis cs:2333,46068.9304508588)
--(axis cs:2334,46090.2058599664)
--(axis cs:2335,46111.5632712887)
--(axis cs:2336,46132.9096272439)
--(axis cs:2337,46154.2116687395)
--(axis cs:2338,46175.5025146184)
--(axis cs:2339,46196.7958818777)
--(axis cs:2340,46218.1027160159)
--(axis cs:2341,46239.4506307836)
--(axis cs:2342,46260.8037599822)
--(axis cs:2343,46282.1644647455)
--(axis cs:2344,46303.3419498868)
--(axis cs:2345,46324.6183859803)
--(axis cs:2346,46345.9059848384)
--(axis cs:2347,46367.1859362228)
--(axis cs:2348,46388.378464375)
--(axis cs:2349,46409.6588704549)
--(axis cs:2350,46430.9936023436)
--(axis cs:2351,46452.2411048886)
--(axis cs:2352,46473.5569168916)
--(axis cs:2353,46494.817492652)
--(axis cs:2354,46516.16652468)
--(axis cs:2355,46537.4686073422)
--(axis cs:2356,46558.868323544)
--(axis cs:2357,46580.1561010657)
--(axis cs:2358,46601.4107926891)
--(axis cs:2359,46622.7078130854)
--(axis cs:2360,46644.0609635875)
--(axis cs:2361,46665.2897821106)
--(axis cs:2362,46686.614866677)
--(axis cs:2363,46708.0192816759)
--(axis cs:2364,46729.4070509664)
--(axis cs:2365,46750.7736142729)
--(axis cs:2366,46772.039784548)
--(axis cs:2367,46793.4194266107)
--(axis cs:2368,46814.7891966682)
--(axis cs:2369,46836.0711948532)
--(axis cs:2370,46857.321105753)
--(axis cs:2371,46878.6181951001)
--(axis cs:2372,46899.9156432298)
--(axis cs:2373,46921.2946888645)
--(axis cs:2374,46942.6083490892)
--(axis cs:2375,46963.8094925373)
--(axis cs:2376,46985.1449009791)
--(axis cs:2377,47006.3897015685)
--(axis cs:2378,47027.7370565997)
--(axis cs:2379,47049.0611191113)
--(axis cs:2380,47070.4692098197)
--(axis cs:2381,47091.8389090758)
--(axis cs:2382,47113.1337584038)
--(axis cs:2383,47134.4758898819)
--(axis cs:2384,47155.7442504434)
--(axis cs:2385,47177.0356046956)
--(axis cs:2386,47198.4048702454)
--(axis cs:2387,47219.6785036661)
--(axis cs:2388,47241.020682296)
--(axis cs:2389,47262.3595548377)
--(axis cs:2390,47283.7466525295)
--(axis cs:2391,47305.0825978486)
--(axis cs:2392,47326.4667074559)
--(axis cs:2393,47347.7351593253)
--(axis cs:2394,47368.974894329)
--(axis cs:2395,47390.2110290326)
--(axis cs:2396,47411.5018298738)
--(axis cs:2397,47432.7381425683)
--(axis cs:2398,47454.030105091)
--(axis cs:2399,47475.4304218157)
--(axis cs:2400,47496.7525503238)
--(axis cs:2401,47518.1198955956)
--(axis cs:2402,47539.4352536231)
--(axis cs:2403,47560.9060257944)
--(axis cs:2404,47582.128394631)
--(axis cs:2405,47603.3894361861)
--(axis cs:2406,47624.7010165937)
--(axis cs:2407,47646.0025068996)
--(axis cs:2408,47667.3729390169)
--(axis cs:2409,47688.5916156834)
--(axis cs:2410,47709.8851387617)
--(axis cs:2411,47731.2980228912)
--(axis cs:2412,47752.5496059778)
--(axis cs:2413,47773.9445073396)
--(axis cs:2414,47795.1196419228)
--(axis cs:2415,47816.5745582916)
--(axis cs:2416,47837.9159956383)
--(axis cs:2417,47859.2624282687)
--(axis cs:2418,47880.6340230921)
--(axis cs:2419,47901.8961584444)
--(axis cs:2420,47923.1828548485)
--(axis cs:2421,47944.4874318416)
--(axis cs:2422,47965.6856463859)
--(axis cs:2423,47987.0529670869)
--(axis cs:2424,48008.397937547)
--(axis cs:2425,48029.7487566338)
--(axis cs:2426,48051.0483602934)
--(axis cs:2427,48072.353575724)
--(axis cs:2428,48093.5857219928)
--(axis cs:2429,48114.913663025)
--(axis cs:2430,48136.1490227811)
--(axis cs:2431,48157.6268325067)
--(axis cs:2432,48179.0197960348)
--(axis cs:2433,48200.3997463813)
--(axis cs:2434,48221.684871151)
--(axis cs:2435,48242.9608807076)
--(axis cs:2436,48264.3283616276)
--(axis cs:2437,48285.6390548726)
--(axis cs:2438,48307.0190210851)
--(axis cs:2439,48328.307332389)
--(axis cs:2440,48349.6315161633)
--(axis cs:2441,48370.8719530843)
--(axis cs:2442,48392.1754438028)
--(axis cs:2443,48413.4834133613)
--(axis cs:2444,48434.7897473563)
--(axis cs:2445,48456.0313540278)
--(axis cs:2446,48477.2897777614)
--(axis cs:2447,48498.7183508042)
--(axis cs:2448,48520.0113809763)
--(axis cs:2449,48541.3012409478)
--(axis cs:2450,48562.6621839254)
--(axis cs:2451,48584.0576958208)
--(axis cs:2452,48605.2490342052)
--(axis cs:2453,48626.5195270798)
--(axis cs:2454,48647.7924029394)
--(axis cs:2455,48669.1129088724)
--(axis cs:2456,48690.4630738118)
--(axis cs:2457,48711.868784611)
--(axis cs:2458,48733.1487046297)
--(axis cs:2459,48754.5203905149)
--(axis cs:2460,48775.8322475544)
--(axis cs:2461,48797.1641531492)
--(axis cs:2462,48818.5492318243)
--(axis cs:2463,48839.7572239499)
--(axis cs:2464,48861.2288132856)
--(axis cs:2465,48882.6243303545)
--(axis cs:2466,48903.7888270965)
--(axis cs:2467,48925.1304901165)
--(axis cs:2468,48946.496192873)
--(axis cs:2469,48967.8423503503)
--(axis cs:2470,48989.0665069794)
--(axis cs:2471,49010.3467105339)
--(axis cs:2472,49031.6450071197)
--(axis cs:2473,49052.9874355502)
--(axis cs:2474,49074.3829732311)
--(axis cs:2475,49095.6795214448)
--(axis cs:2476,49117.0672387331)
--(axis cs:2477,49138.332392297)
--(axis cs:2478,49159.7155360143)
--(axis cs:2479,49181.0664649869)
--(axis cs:2480,49202.2837098882)
--(axis cs:2481,49223.5454072618)
--(axis cs:2482,49244.9459511219)
--(axis cs:2483,49266.3117729483)
--(axis cs:2484,49287.7461612156)
--(axis cs:2485,49309.0899371976)
--(axis cs:2486,49330.5549466949)
--(axis cs:2487,49351.7696767528)
--(axis cs:2488,49373.1344951439)
--(axis cs:2489,49394.5165487783)
--(axis cs:2490,49415.7644370843)
--(axis cs:2491,49436.9153602325)
--(axis cs:2492,49458.2822996149)
--(axis cs:2493,49479.6750719256)
--(axis cs:2494,49500.9138714671)
--(axis cs:2495,49522.2587103779)
--(axis cs:2496,49543.5499829452)
--(axis cs:2497,49564.7847546873)
--(axis cs:2498,49586.1348962176)
--(axis cs:2499,49607.4221155884)
--(axis cs:2500,49628.7447170081)
--(axis cs:2501,49650.1185378952)
--(axis cs:2502,49671.5848075672)
--(axis cs:2503,49692.9246671127)
--(axis cs:2504,49714.211636382)
--(axis cs:2505,49735.5132248846)
--(axis cs:2506,49756.8436193533)
--(axis cs:2507,49778.1730121543)
--(axis cs:2508,49799.4585172836)
--(axis cs:2509,49820.8125080067)
--(axis cs:2510,49842.0779286496)
--(axis cs:2511,49863.4212329421)
--(axis cs:2512,49884.6980165969)
--(axis cs:2513,49905.9589108725)
--(axis cs:2514,49927.3148227539)
--(axis cs:2515,49948.5455188508)
--(axis cs:2516,49969.8305919573)
--(axis cs:2517,49990.9982262827)
--(axis cs:2518,50012.2075796585)
--(axis cs:2519,50033.5302756984)
--(axis cs:2520,50055.0064219583)
--(axis cs:2521,50076.274035829)
--(axis cs:2522,50097.5413422624)
--(axis cs:2523,50118.8075542568)
--(axis cs:2524,50140.0969355951)
--(axis cs:2525,50161.4694139605)
--(axis cs:2526,50182.826187416)
--(axis cs:2527,50204.1818355685)
--(axis cs:2528,50225.5157950258)
--(axis cs:2529,50246.8334095282)
--(axis cs:2530,50268.0945889416)
--(axis cs:2531,50289.430339863)
--(axis cs:2532,50310.7569311639)
--(axis cs:2533,50331.933130294)
--(axis cs:2534,50353.2627418363)
--(axis cs:2535,50374.562903783)
--(axis cs:2536,50395.9731584305)
--(axis cs:2537,50417.2507284284)
--(axis cs:2538,50438.6493241437)
--(axis cs:2539,50459.9244375189)
--(axis cs:2540,50481.2252218763)
--(axis cs:2541,50502.4636414584)
--(axis cs:2542,50523.9141425473)
--(axis cs:2543,50545.2552865561)
--(axis cs:2544,50566.59882435)
--(axis cs:2545,50588.0374240795)
--(axis cs:2546,50609.4479778198)
--(axis cs:2547,50630.7351569503)
--(axis cs:2548,50652.0295159965)
--(axis cs:2549,50673.2826751234)
--(axis cs:2550,50694.6030661783)
--(axis cs:2551,50715.9197885128)
--(axis cs:2552,50737.286414466)
--(axis cs:2553,50758.6787025046)
--(axis cs:2554,50780.0309851067)
--(axis cs:2555,50801.373332222)
--(axis cs:2556,50822.7364565871)
--(axis cs:2557,50844.1141705772)
--(axis cs:2558,50865.453239344)
--(axis cs:2559,50886.7840963949)
--(axis cs:2560,50908.1212406)
--(axis cs:2561,50929.381547308)
--(axis cs:2562,50950.7216808373)
--(axis cs:2563,50972.1543454713)
--(axis cs:2564,50993.433508452)
--(axis cs:2565,51014.7750492539)
--(axis cs:2566,51036.1706475218)
--(axis cs:2567,51057.5358858934)
--(axis cs:2568,51078.8440617643)
--(axis cs:2569,51100.2131821558)
--(axis cs:2570,51121.6213240058)
--(axis cs:2571,51142.9126969778)
--(axis cs:2572,51164.2419675577)
--(axis cs:2573,51185.5156299772)
--(axis cs:2574,51206.8835594041)
--(axis cs:2575,51228.1740968513)
--(axis cs:2576,51249.529774231)
--(axis cs:2577,51270.791749088)
--(axis cs:2578,51292.0949392539)
--(axis cs:2579,51313.3922755838)
--(axis cs:2580,51334.593349214)
--(axis cs:2581,51355.9417889326)
--(axis cs:2582,51377.264985663)
--(axis cs:2583,51398.5782132123)
--(axis cs:2584,51419.9226733401)
--(axis cs:2585,51441.2772024119)
--(axis cs:2586,51462.5063042037)
--(axis cs:2587,51483.8411578302)
--(axis cs:2588,51505.1468309624)
--(axis cs:2589,51526.4287955092)
--(axis cs:2590,51547.8284052349)
--(axis cs:2591,51569.0706128593)
--(axis cs:2592,51590.4324157322)
--(axis cs:2593,51611.7489126237)
--(axis cs:2594,51633.1760967181)
--(axis cs:2595,51654.5723086372)
--(axis cs:2596,51675.8881135624)
--(axis cs:2597,51697.1541832529)
--(axis cs:2598,51718.5653517467)
--(axis cs:2599,51739.9313219948)
--(axis cs:2600,51761.2112787246)
--(axis cs:2601,51782.5699300452)
--(axis cs:2602,51803.9244261138)
--(axis cs:2603,51825.262731177)
--(axis cs:2604,51846.5689783078)
--(axis cs:2605,51867.7922273738)
--(axis cs:2606,51889.1542532867)
--(axis cs:2607,51910.5672060435)
--(axis cs:2608,51931.9290536883)
--(axis cs:2609,51953.2346968312)
--(axis cs:2610,51974.6106007974)
--(axis cs:2611,51995.9505379926)
--(axis cs:2612,52017.3600334378)
--(axis cs:2613,52038.6951925262)
--(axis cs:2614,52059.997192165)
--(axis cs:2615,52081.2548198525)
--(axis cs:2616,52102.4053845081)
--(axis cs:2617,52123.697292608)
--(axis cs:2618,52145.0179561109)
--(axis cs:2619,52166.3675958316)
--(axis cs:2620,52187.712630582)
--(axis cs:2621,52208.9414134083)
--(axis cs:2622,52230.2875338163)
--(axis cs:2623,52251.5379112)
--(axis cs:2624,52272.8950963455)
--(axis cs:2625,52294.2737569292)
--(axis cs:2626,52315.5605980978)
--(axis cs:2627,52336.8597052449)
--(axis cs:2628,52358.268605056)
--(axis cs:2629,52379.6597935325)
--(axis cs:2630,52401.041603823)
--(axis cs:2631,52422.3811435064)
--(axis cs:2632,52443.7266864889)
--(axis cs:2633,52465.0176310602)
--(axis cs:2634,52486.3820847557)
--(axis cs:2635,52507.5725483555)
--(axis cs:2636,52528.8629707963)
--(axis cs:2637,52550.2229161965)
--(axis cs:2638,52571.4394019284)
--(axis cs:2639,52592.7448895354)
--(axis cs:2640,52614.0029670249)
--(axis cs:2641,52635.3123913119)
--(axis cs:2642,52656.7391891313)
--(axis cs:2643,52678.091793712)
--(axis cs:2644,52699.3043863371)
--(axis cs:2645,52720.7194960786)
--(axis cs:2646,52742.1144810928)
--(axis cs:2647,52763.436280396)
--(axis cs:2648,52784.743724152)
--(axis cs:2649,52806.0101884801)
--(axis cs:2650,52827.348348163)
--(axis cs:2651,52848.6448683315)
--(axis cs:2652,52870.0913423247)
--(axis cs:2653,52891.3162495446)
--(axis cs:2654,52912.6606444455)
--(axis cs:2655,52933.9572063013)
--(axis cs:2656,52955.2544670961)
--(axis cs:2657,52976.5128294941)
--(axis cs:2658,52997.6720908688)
--(axis cs:2659,53019.0699430407)
--(axis cs:2660,53040.4390203698)
--(axis cs:2661,53061.7171809417)
--(axis cs:2662,53083.0932174599)
--(axis cs:2663,53104.3948331817)
--(axis cs:2664,53125.7923974587)
--(axis cs:2665,53147.1088541681)
--(axis cs:2666,53168.3973873988)
--(axis cs:2667,53189.7282720725)
--(axis cs:2668,53211.1359402838)
--(axis cs:2669,53232.4484651422)
--(axis cs:2670,53253.521729352)
--(axis cs:2671,53274.7104993134)
--(axis cs:2672,53296.0421282383)
--(axis cs:2673,53317.2332461614)
--(axis cs:2674,53338.5020252672)
--(axis cs:2675,53359.8233918565)
--(axis cs:2676,53381.1373073671)
--(axis cs:2677,53402.4064683957)
--(axis cs:2678,53423.700563917)
--(axis cs:2679,53445.0634098176)
--(axis cs:2680,53466.4597615071)
--(axis cs:2681,53487.7677996653)
--(axis cs:2682,53509.0913255568)
--(axis cs:2683,53530.4299057648)
--(axis cs:2684,53551.6610910642)
--(axis cs:2685,53572.8612107076)
--(axis cs:2686,53594.2283813442)
--(axis cs:2687,53615.5556406882)
--(axis cs:2688,53636.7569302981)
--(axis cs:2689,53658.1354478621)
--(axis cs:2690,53679.4651944446)
--(axis cs:2691,53700.719981821)
--(axis cs:2692,53721.9499354732)
--(axis cs:2693,53743.1873483224)
--(axis cs:2694,53764.5099225564)
--(axis cs:2695,53785.8334501908)
--(axis cs:2696,53807.143340394)
--(axis cs:2697,53828.4312019808)
--(axis cs:2698,53849.5745816383)
--(axis cs:2699,53870.9238141249)
--(axis cs:2700,53892.2922562143)
--(axis cs:2701,53913.6746494301)
--(axis cs:2702,53934.9348122279)
--(axis cs:2703,53956.2640276238)
--(axis cs:2704,53977.5814192916)
--(axis cs:2705,53998.937689854)
--(axis cs:2706,54020.3039704766)
--(axis cs:2707,54041.7718918078)
--(axis cs:2708,54063.0940526277)
--(axis cs:2709,54084.4528122885)
--(axis cs:2710,54105.8996932602)
--(axis cs:2711,54127.2148787776)
--(axis cs:2712,54148.6373042444)
--(axis cs:2713,54169.9074931596)
--(axis cs:2714,54191.2693526261)
--(axis cs:2715,54212.6293617676)
--(axis cs:2716,54233.9239567431)
--(axis cs:2717,54255.2698323028)
--(axis cs:2718,54276.6908784864)
--(axis cs:2719,54297.9983225539)
--(axis cs:2720,54319.4276272229)
--(axis cs:2721,54340.8221226459)
--(axis cs:2722,54362.1822681593)
--(axis cs:2723,54383.4037386008)
--(axis cs:2724,54404.757763956)
--(axis cs:2725,54426.1138631592)
--(axis cs:2726,54447.4743513777)
--(axis cs:2727,54468.6717924819)
--(axis cs:2728,54490.038356303)
--(axis cs:2729,54511.3930563534)
--(axis cs:2730,54532.7293813891)
--(axis cs:2731,54554.1050346821)
--(axis cs:2732,54575.4296243217)
--(axis cs:2733,54596.7967708013)
--(axis cs:2734,54618.1246658178)
--(axis cs:2735,54639.4821274809)
--(axis cs:2736,54660.8197532422)
--(axis cs:2737,54682.1375067708)
--(axis cs:2738,54703.4788824203)
--(axis cs:2739,54724.8204907741)
--(axis cs:2740,54746.1408575667)
--(axis cs:2741,54767.427602387)
--(axis cs:2742,54788.9310342865)
--(axis cs:2743,54810.1154537516)
--(axis cs:2744,54831.3146496439)
--(axis cs:2745,54852.593331648)
--(axis cs:2746,54873.8993683919)
--(axis cs:2747,54895.1366436788)
--(axis cs:2748,54916.5096450978)
--(axis cs:2749,54937.7166618333)
--(axis cs:2750,54959.1563398994)
--(axis cs:2751,54980.5027074629)
--(axis cs:2752,55001.7976016619)
--(axis cs:2753,55023.1281925007)
--(axis cs:2754,55044.4044096239)
--(axis cs:2755,55065.693710171)
--(axis cs:2756,55087.066771081)
--(axis cs:2757,55108.3700487249)
--(axis cs:2758,55129.6266414457)
--(axis cs:2759,55151.0346274424)
--(axis cs:2760,55172.3024641304)
--(axis cs:2761,55193.6788729557)
--(axis cs:2762,55215.0547198576)
--(axis cs:2763,55236.4253012324)
--(axis cs:2764,55257.8279648695)
--(axis cs:2765,55279.1685670839)
--(axis cs:2766,55300.5142699328)
--(axis cs:2767,55321.6893233986)
--(axis cs:2768,55342.9672723236)
--(axis cs:2769,55364.2789041753)
--(axis cs:2770,55385.7947609981)
--(axis cs:2771,55407.2107670664)
--(axis cs:2772,55428.5058007523)
--(axis cs:2773,55449.7779143607)
--(axis cs:2774,55471.1117891428)
--(axis cs:2775,55492.367385156)
--(axis cs:2776,55513.6077172158)
--(axis cs:2777,55535.0198635131)
--(axis cs:2778,55556.2014315748)
--(axis cs:2779,55577.5273515156)
--(axis cs:2780,55598.8785438391)
--(axis cs:2781,55620.3079280051)
--(axis cs:2782,55641.5377809256)
--(axis cs:2783,55662.8958548862)
--(axis cs:2784,55684.2656121315)
--(axis cs:2785,55705.5862593274)
--(axis cs:2786,55726.9269118599)
--(axis cs:2787,55748.3351527537)
--(axis cs:2788,55769.7683488372)
--(axis cs:2789,55791.0941025578)
--(axis cs:2790,55812.3621654789)
--(axis cs:2791,55833.6730305981)
--(axis cs:2792,55855.0012213357)
--(axis cs:2793,55876.4452049527)
--(axis cs:2794,55897.6986969543)
--(axis cs:2795,55919.0584424394)
--(axis cs:2796,55940.4234607585)
--(axis cs:2797,55961.819861049)
--(axis cs:2798,55983.213721071)
--(axis cs:2799,56004.5256785679)
--(axis cs:2800,56025.8391391851)
--(axis cs:2801,56047.0589428613)
--(axis cs:2802,56068.276234729)
--(axis cs:2803,56089.6453033024)
--(axis cs:2804,56110.9085567227)
--(axis cs:2805,56132.1810353983)
--(axis cs:2806,56153.4752468879)
--(axis cs:2807,56174.8569243895)
--(axis cs:2808,56196.1488745085)
--(axis cs:2809,56217.4430016839)
--(axis cs:2810,56238.6878588767)
--(axis cs:2811,56259.99033968)
--(axis cs:2812,56281.3217237148)
--(axis cs:2813,56302.7002470637)
--(axis cs:2814,56324.1220104259)
--(axis cs:2815,56345.4416116841)
--(axis cs:2816,56366.7469777871)
--(axis cs:2817,56388.097295731)
--(axis cs:2818,56409.4588233319)
--(axis cs:2819,56430.7157340216)
--(axis cs:2820,56451.9886843731)
--(axis cs:2821,56473.3598383188)
--(axis cs:2822,56494.5631858192)
--(axis cs:2823,56515.8145511969)
--(axis cs:2824,56537.3420646303)
--(axis cs:2825,56558.6910130976)
--(axis cs:2826,56580.1854169705)
--(axis cs:2827,56601.5288251113)
--(axis cs:2828,56622.8641485842)
--(axis cs:2829,56644.2723685598)
--(axis cs:2830,56665.6380506516)
--(axis cs:2831,56686.8979448063)
--(axis cs:2832,56708.1819519512)
--(axis cs:2833,56729.4934721646)
--(axis cs:2834,56750.8024008231)
--(axis cs:2835,56772.2128900042)
--(axis cs:2836,56793.4837772636)
--(axis cs:2837,56814.7917248364)
--(axis cs:2838,56836.0583875757)
--(axis cs:2839,56857.3333854765)
--(axis cs:2840,56878.611477538)
--(axis cs:2841,56899.9660373694)
--(axis cs:2842,56921.2748275234)
--(axis cs:2843,56942.5899430732)
--(axis cs:2844,56963.839246027)
--(axis cs:2845,56985.1937929824)
--(axis cs:2846,57006.5804934548)
--(axis cs:2847,57027.8292505307)
--(axis cs:2848,57049.0942089438)
--(axis cs:2849,57070.4538697128)
--(axis cs:2850,57091.7430706247)
--(axis cs:2851,57113.1475247512)
--(axis cs:2852,57134.4376533237)
--(axis cs:2853,57155.930033571)
--(axis cs:2854,57177.2615385349)
--(axis cs:2855,57198.6043746801)
--(axis cs:2856,57219.9510520582)
--(axis cs:2857,57241.2232398717)
--(axis cs:2858,57262.5493184314)
--(axis cs:2859,57283.9745764379)
--(axis cs:2860,57305.2838793057)
--(axis cs:2861,57326.629658212)
--(axis cs:2862,57347.9384813887)
--(axis cs:2863,57369.403694001)
--(axis cs:2864,57390.8331453204)
--(axis cs:2865,57412.108116044)
--(axis cs:2866,57433.4175938317)
--(axis cs:2867,57454.8569576003)
--(axis cs:2868,57476.1629438604)
--(axis cs:2869,57497.5583577692)
--(axis cs:2870,57518.9409316279)
--(axis cs:2871,57540.357684845)
--(axis cs:2872,57561.7546148147)
--(axis cs:2873,57583.118589798)
--(axis cs:2874,57604.4740952127)
--(axis cs:2875,57625.9667638599)
--(axis cs:2876,57647.3259268559)
--(axis cs:2877,57668.7635942412)
--(axis cs:2878,57690.1820365916)
--(axis cs:2879,57711.5954103518)
--(axis cs:2880,57733.0267674305)
--(axis cs:2881,57754.405846989)
--(axis cs:2882,57775.7471875536)
--(axis cs:2883,57796.9925808168)
--(axis cs:2884,57818.2020684091)
--(axis cs:2885,57839.6788339974)
--(axis cs:2886,57860.9929549528)
--(axis cs:2887,57882.4212613623)
--(axis cs:2888,57903.810536758)
--(axis cs:2889,57925.2067452282)
--(axis cs:2890,57946.5922829463)
--(axis cs:2891,57968.0397636849)
--(axis cs:2892,57989.4198053479)
--(axis cs:2893,58010.6068643925)
--(axis cs:2894,58031.786761187)
--(axis cs:2895,58053.1713699901)
--(axis cs:2896,58074.4909037526)
--(axis cs:2897,58095.839185575)
--(axis cs:2898,58117.125665329)
--(axis cs:2899,58138.5510811409)
--(axis cs:2900,58159.8245462062)
--(axis cs:2901,58181.1249209915)
--(axis cs:2902,58202.4602737026)
--(axis cs:2903,58223.7029665973)
--(axis cs:2904,58245.0088020746)
--(axis cs:2905,58266.3302770349)
--(axis cs:2906,58287.5668441518)
--(axis cs:2907,58308.8377489936)
--(axis cs:2908,58330.3004902426)
--(axis cs:2909,58351.6263182648)
--(axis cs:2910,58372.920739431)
--(axis cs:2911,58394.2095646523)
--(axis cs:2912,58415.6082638631)
--(axis cs:2913,58436.9375845856)
--(axis cs:2914,58458.2734890581)
--(axis cs:2915,58479.4971205938)
--(axis cs:2916,58500.7966160016)
--(axis cs:2917,58522.0855647783)
--(axis cs:2918,58543.3621464563)
--(axis cs:2919,58564.7400846575)
--(axis cs:2920,58586.1042121334)
--(axis cs:2921,58607.5313660275)
--(axis cs:2922,58628.9080857944)
--(axis cs:2923,58650.2466324748)
--(axis cs:2924,58671.606459596)
--(axis cs:2925,58692.8587688126)
--(axis cs:2926,58714.1656514347)
--(axis cs:2927,58735.5152872471)
--(axis cs:2928,58756.9811419305)
--(axis cs:2929,58778.4008798952)
--(axis cs:2930,58799.8326922757)
--(axis cs:2931,58821.0781912943)
--(axis cs:2932,58842.4791776866)
--(axis cs:2933,58863.8493523194)
--(axis cs:2934,58885.3399207542)
--(axis cs:2935,58906.5204166898)
--(axis cs:2936,58927.8756868706)
--(axis cs:2937,58949.3031887963)
--(axis cs:2938,58970.5760210765)
--(axis cs:2939,58991.9233619085)
--(axis cs:2940,59013.2165994324)
--(axis cs:2941,59034.5852897847)
--(axis cs:2942,59055.8857730248)
--(axis cs:2943,59077.3060823498)
--(axis cs:2944,59098.7063846086)
--(axis cs:2945,59120.0669351856)
--(axis cs:2946,59141.3675911962)
--(axis cs:2947,59162.6083543042)
--(axis cs:2948,59183.9208814187)
--(axis cs:2949,59205.272081678)
--(axis cs:2950,59226.6149661397)
--(axis cs:2951,59248.0001560837)
--(axis cs:2952,59269.3571700996)
--(axis cs:2953,59290.6458664808)
--(axis cs:2954,59311.9388165866)
--(axis cs:2955,59333.2776685628)
--(axis cs:2956,59354.6556163917)
--(axis cs:2957,59376.0526625043)
--(axis cs:2958,59397.4497708752)
--(axis cs:2959,59418.7120105156)
--(axis cs:2960,59439.9557488424)
--(axis cs:2961,59461.4326218759)
--(axis cs:2962,59482.6662124048)
--(axis cs:2963,59504.0064697957)
--(axis cs:2964,59525.3413626913)
--(axis cs:2965,59546.6075981936)
--(axis cs:2966,59567.9778545847)
--(axis cs:2967,59589.1807786)
--(axis cs:2968,59610.5280780398)
--(axis cs:2969,59631.9554982979)
--(axis cs:2970,59653.303411154)
--(axis cs:2971,59674.6463124337)
--(axis cs:2972,59695.9661514073)
--(axis cs:2973,59717.229213155)
--(axis cs:2974,59738.4648280321)
--(axis cs:2975,59759.7978636894)
--(axis cs:2976,59781.1417641723)
--(axis cs:2977,59802.4035627869)
--(axis cs:2978,59823.7350649499)
--(axis cs:2979,59845.0519066517)
--(axis cs:2980,59866.4866615314)
--(axis cs:2981,59887.7150316453)
--(axis cs:2982,59909.0553129736)
--(axis cs:2983,59930.3250099442)
--(axis cs:2984,59951.5099518138)
--(axis cs:2985,59972.8485137634)
--(axis cs:2986,59994.0428876833)
--(axis cs:2987,60015.4301282964)
--(axis cs:2988,60036.7778756989)
--(axis cs:2989,60058.2579341805)
--(axis cs:2990,60079.6052666298)
--(axis cs:2991,60100.96078259)
--(axis cs:2992,60122.2664523627)
--(axis cs:2993,60143.5970304223)
--(axis cs:2994,60164.9694405025)
--(axis cs:2995,60186.2821071347)
--(axis cs:2996,60207.5872720928)
--(axis cs:2997,60228.8966514381)
--(axis cs:2998,60250.3149951941)
--(axis cs:2999,60271.6096701969)
--(axis cs:3000,60292.7787445552)
--(axis cs:3000,43102.5800554446)
--(axis cs:3000,43102.5800554446)
--(axis cs:2999,43087.0095298029)
--(axis cs:2998,43071.6230048057)
--(axis cs:2997,43056.0293485617)
--(axis cs:2996,43040.2999279071)
--(axis cs:2995,43024.8566928652)
--(axis cs:2994,43009.1665594974)
--(axis cs:2993,42993.6449695775)
--(axis cs:2992,42977.9511476371)
--(axis cs:2991,42962.3628174098)
--(axis cs:2990,42946.75553337)
--(axis cs:2989,42931.0740658193)
--(axis cs:2988,42915.4017243009)
--(axis cs:2987,42899.8294717034)
--(axis cs:2986,42884.3347123164)
--(axis cs:2985,42868.7154862363)
--(axis cs:2984,42853.094448186)
--(axis cs:2983,42837.3617900556)
--(axis cs:2982,42821.7338870261)
--(axis cs:2981,42806.0453683544)
--(axis cs:2980,42790.6425384684)
--(axis cs:2979,42775.0192933481)
--(axis cs:2978,42759.39973505)
--(axis cs:2977,42743.948837213)
--(axis cs:2976,42728.3402358276)
--(axis cs:2975,42712.8021363104)
--(axis cs:2974,42697.3619719678)
--(axis cs:2973,42681.9195868448)
--(axis cs:2972,42666.3710485925)
--(axis cs:2971,42650.5540875661)
--(axis cs:2970,42634.9381888458)
--(axis cs:2969,42619.5053017019)
--(axis cs:2968,42603.8391219601)
--(axis cs:2967,42588.3680213999)
--(axis cs:2966,42572.9701454151)
--(axis cs:2965,42557.5740018062)
--(axis cs:2964,42541.8950373086)
--(axis cs:2963,42526.2003302041)
--(axis cs:2962,42510.629387595)
--(axis cs:2961,42495.0685781239)
--(axis cs:2960,42479.2162511573)
--(axis cs:2959,42463.5079894842)
--(axis cs:2958,42447.8602291246)
--(axis cs:2957,42432.2249374955)
--(axis cs:2956,42417.0187836082)
--(axis cs:2955,42401.4467314372)
--(axis cs:2954,42385.8771834132)
--(axis cs:2953,42369.9425335191)
--(axis cs:2952,42354.4676299003)
--(axis cs:2951,42338.9566439162)
--(axis cs:2950,42323.3302338601)
--(axis cs:2949,42307.8103183217)
--(axis cs:2948,42292.2219185811)
--(axis cs:2947,42276.7836456956)
--(axis cs:2946,42261.3016088036)
--(axis cs:2945,42245.6110648142)
--(axis cs:2944,42230.0816153912)
--(axis cs:2943,42214.6395176501)
--(axis cs:2942,42198.9914269752)
--(axis cs:2941,42183.3751102151)
--(axis cs:2940,42167.6262005675)
--(axis cs:2939,42152.0810380914)
--(axis cs:2938,42136.4751789234)
--(axis cs:2937,42120.7712112035)
--(axis cs:2936,42105.1855131293)
--(axis cs:2935,42089.4747833101)
--(axis cs:2934,42074.0072792457)
--(axis cs:2933,42058.7218476805)
--(axis cs:2932,42042.9748223134)
--(axis cs:2931,42027.5090087056)
--(axis cs:2930,42011.8245077242)
--(axis cs:2929,41996.3823201046)
--(axis cs:2928,41980.8984580694)
--(axis cs:2927,41965.2955127528)
--(axis cs:2926,41949.8831485652)
--(axis cs:2925,41934.3664311873)
--(axis cs:2924,41918.7791404039)
--(axis cs:2923,41903.452567525)
--(axis cs:2922,41887.8987142054)
--(axis cs:2921,41872.4666339723)
--(axis cs:2920,41856.6869878664)
--(axis cs:2919,41841.0567153424)
--(axis cs:2918,41825.5154535435)
--(axis cs:2917,41809.8440352215)
--(axis cs:2916,41794.2493839982)
--(axis cs:2915,41778.611679406)
--(axis cs:2914,41762.9649109418)
--(axis cs:2913,41747.4436154143)
--(axis cs:2912,41731.8033361368)
--(axis cs:2911,41716.1620353475)
--(axis cs:2910,41700.4712605688)
--(axis cs:2909,41684.8176817351)
--(axis cs:2908,41669.1711097573)
--(axis cs:2907,41653.7246510064)
--(axis cs:2906,41638.155555848)
--(axis cs:2905,41622.6653229649)
--(axis cs:2904,41607.3091979252)
--(axis cs:2903,41591.5122334026)
--(axis cs:2902,41575.6461262973)
--(axis cs:2901,41560.1754790084)
--(axis cs:2900,41544.5686537936)
--(axis cs:2899,41528.886118859)
--(axis cs:2898,41513.4391346709)
--(axis cs:2897,41497.8244144249)
--(axis cs:2896,41482.0346962473)
--(axis cs:2895,41466.3718300098)
--(axis cs:2894,41450.7196388128)
--(axis cs:2893,41435.1251356073)
--(axis cs:2892,41419.5693946519)
--(axis cs:2891,41404.203036315)
--(axis cs:2890,41388.6897170536)
--(axis cs:2889,41373.1420547717)
--(axis cs:2888,41357.4682632418)
--(axis cs:2887,41341.9523386376)
--(axis cs:2886,41326.3758450471)
--(axis cs:2885,41310.7643660025)
--(axis cs:2884,41295.4947315908)
--(axis cs:2883,41279.941019183)
--(axis cs:2882,41264.3592124463)
--(axis cs:2881,41248.6945530108)
--(axis cs:2880,41233.1520325693)
--(axis cs:2879,41217.626989648)
--(axis cs:2878,41201.9583634082)
--(axis cs:2877,41186.2712057586)
--(axis cs:2876,41170.8340731439)
--(axis cs:2875,41155.14163614)
--(axis cs:2874,41139.7311047871)
--(axis cs:2873,41124.2322102018)
--(axis cs:2872,41108.6997851851)
--(axis cs:2871,41092.9575151548)
--(axis cs:2870,41077.4334683719)
--(axis cs:2869,41061.7436422306)
--(axis cs:2868,41046.2474561395)
--(axis cs:2867,41030.5290423995)
--(axis cs:2866,41014.8704061681)
--(axis cs:2865,40999.2642839558)
--(axis cs:2864,40983.6856546794)
--(axis cs:2863,40968.1683059988)
--(axis cs:2862,40952.6495186112)
--(axis cs:2861,40937.1403417879)
--(axis cs:2860,40921.7217206942)
--(axis cs:2859,40906.204623562)
--(axis cs:2858,40890.6866815686)
--(axis cs:2857,40875.1291601283)
--(axis cs:2856,40859.5201479417)
--(axis cs:2855,40843.9360253199)
--(axis cs:2854,40828.180061465)
--(axis cs:2853,40812.4975664289)
--(axis cs:2852,40796.7415466762)
--(axis cs:2851,40781.2192752487)
--(axis cs:2850,40765.5357293752)
--(axis cs:2849,40750.0097302871)
--(axis cs:2848,40734.4537910561)
--(axis cs:2847,40718.9823494692)
--(axis cs:2846,40703.280706545)
--(axis cs:2845,40687.7038070173)
--(axis cs:2844,40672.1515539727)
--(axis cs:2843,40656.8096569266)
--(axis cs:2842,40641.3011724764)
--(axis cs:2841,40625.6383626303)
--(axis cs:2840,40610.0485224618)
--(axis cs:2839,40594.2666145234)
--(axis cs:2838,40578.7912124242)
--(axis cs:2837,40563.2422751635)
--(axis cs:2836,40547.6782227362)
--(axis cs:2835,40532.2515099956)
--(axis cs:2834,40516.6215991767)
--(axis cs:2833,40500.8433278352)
--(axis cs:2832,40485.2500480488)
--(axis cs:2831,40469.6204551936)
--(axis cs:2830,40453.9203493483)
--(axis cs:2829,40438.2540314401)
--(axis cs:2828,40422.5902514157)
--(axis cs:2827,40407.0731748885)
--(axis cs:2826,40391.3997830294)
--(axis cs:2825,40375.8209869022)
--(axis cs:2824,40360.2751353695)
--(axis cs:2823,40344.846648803)
--(axis cs:2822,40329.1732141806)
--(axis cs:2821,40313.553361681)
--(axis cs:2820,40298.1529156268)
--(axis cs:2819,40282.4546659783)
--(axis cs:2818,40266.624776668)
--(axis cs:2817,40251.005504269)
--(axis cs:2816,40235.4178222128)
--(axis cs:2815,40219.7087883158)
--(axis cs:2814,40204.122389574)
--(axis cs:2813,40188.5785529362)
--(axis cs:2812,40172.8502762852)
--(axis cs:2811,40157.12966032)
--(axis cs:2810,40141.4077411233)
--(axis cs:2809,40125.7153983161)
--(axis cs:2808,40110.1063254914)
--(axis cs:2807,40094.5898756105)
--(axis cs:2806,40079.1399531121)
--(axis cs:2805,40063.4101646017)
--(axis cs:2804,40047.7054432773)
--(axis cs:2803,40031.9886966975)
--(axis cs:2802,40016.417365271)
--(axis cs:2801,40000.6326571387)
--(axis cs:2800,39985.0332608149)
--(axis cs:2799,39969.4667214321)
--(axis cs:2798,39954.015078929)
--(axis cs:2797,39938.369338951)
--(axis cs:2796,39922.6897392415)
--(axis cs:2795,39906.9919575606)
--(axis cs:2794,39891.3637030457)
--(axis cs:2793,39875.7775950472)
--(axis cs:2792,39860.0595786643)
--(axis cs:2791,39844.3685694019)
--(axis cs:2790,39828.6874345211)
--(axis cs:2789,39813.2310974421)
--(axis cs:2788,39797.7720511627)
--(axis cs:2787,39781.9900472462)
--(axis cs:2786,39766.32388814)
--(axis cs:2785,39750.5173406725)
--(axis cs:2784,39734.6307878684)
--(axis cs:2783,39719.2657451137)
--(axis cs:2782,39703.5258190743)
--(axis cs:2781,39687.6824719948)
--(axis cs:2780,39672.1174561608)
--(axis cs:2779,39656.4886484843)
--(axis cs:2778,39640.9137684251)
--(axis cs:2777,39625.1653364868)
--(axis cs:2776,39609.4262827841)
--(axis cs:2775,39593.8730148439)
--(axis cs:2774,39578.2642108571)
--(axis cs:2773,39562.6020856391)
--(axis cs:2772,39546.8849992474)
--(axis cs:2771,39531.2880329335)
--(axis cs:2770,39515.7172390018)
--(axis cs:2769,39500.3362958245)
--(axis cs:2768,39484.6863276763)
--(axis cs:2767,39468.6538766013)
--(axis cs:2766,39453.0969300672)
--(axis cs:2765,39437.380232916)
--(axis cs:2764,39421.8164351305)
--(axis cs:2763,39406.4754987675)
--(axis cs:2762,39390.9092801423)
--(axis cs:2761,39375.4395270443)
--(axis cs:2760,39359.9363358695)
--(axis cs:2759,39344.1409725575)
--(axis cs:2758,39328.5997585542)
--(axis cs:2757,39312.9979512751)
--(axis cs:2756,39297.312028919)
--(axis cs:2755,39281.733489829)
--(axis cs:2754,39266.1451903761)
--(axis cs:2753,39250.5130074992)
--(axis cs:2752,39234.9471983381)
--(axis cs:2751,39219.3048925371)
--(axis cs:2750,39203.6336601005)
--(axis cs:2749,39188.0597381667)
--(axis cs:2748,39172.3027549021)
--(axis cs:2747,39156.6453563211)
--(axis cs:2746,39141.011431608)
--(axis cs:2745,39125.2450683519)
--(axis cs:2744,39109.7349503561)
--(axis cs:2743,39094.1929462483)
--(axis cs:2742,39078.4357657135)
--(axis cs:2741,39062.8223976129)
--(axis cs:2740,39047.4179424332)
--(axis cs:2739,39031.9007092258)
--(axis cs:2738,39016.3991175796)
--(axis cs:2737,39000.7244932291)
--(axis cs:2736,38984.9398467577)
--(axis cs:2735,38969.3570725191)
--(axis cs:2734,38953.7517341821)
--(axis cs:2733,38938.2908291987)
--(axis cs:2732,38922.6339756782)
--(axis cs:2731,38907.2289653178)
--(axis cs:2730,38891.4158186108)
--(axis cs:2729,38875.7173436466)
--(axis cs:2728,38860.1156436969)
--(axis cs:2727,38844.825407518)
--(axis cs:2726,38829.3648486222)
--(axis cs:2725,38814.0809368407)
--(axis cs:2724,38798.5006360439)
--(axis cs:2723,38782.638661399)
--(axis cs:2722,38766.9165318406)
--(axis cs:2721,38751.313077354)
--(axis cs:2720,38735.719172777)
--(axis cs:2719,38720.442477446)
--(axis cs:2718,38704.9191215135)
--(axis cs:2717,38689.3809676971)
--(axis cs:2716,38673.8512432568)
--(axis cs:2715,38658.5166382323)
--(axis cs:2714,38642.8486473739)
--(axis cs:2713,38627.4629068404)
--(axis cs:2712,38611.9594957556)
--(axis cs:2711,38596.2991212223)
--(axis cs:2710,38580.9207067398)
--(axis cs:2709,38565.2207877114)
--(axis cs:2708,38549.7879473723)
--(axis cs:2707,38534.0861081922)
--(axis cs:2706,38518.5468295233)
--(axis cs:2705,38502.6775101459)
--(axis cs:2704,38487.2173807083)
--(axis cs:2703,38471.5903723762)
--(axis cs:2702,38455.857187772)
--(axis cs:2701,38440.0293505698)
--(axis cs:2700,38424.5509437856)
--(axis cs:2699,38409.1505858751)
--(axis cs:2698,38393.4894183616)
--(axis cs:2697,38377.7247980191)
--(axis cs:2696,38362.0442596059)
--(axis cs:2695,38346.1705498091)
--(axis cs:2694,38330.7472774434)
--(axis cs:2693,38314.9378516775)
--(axis cs:2692,38299.3180645267)
--(axis cs:2691,38283.5116181788)
--(axis cs:2690,38267.9484055554)
--(axis cs:2689,38252.3985521378)
--(axis cs:2688,38236.6258697018)
--(axis cs:2687,38220.9355593117)
--(axis cs:2686,38205.2608186557)
--(axis cs:2685,38189.5159892924)
--(axis cs:2684,38173.8705089357)
--(axis cs:2683,38158.3756942351)
--(axis cs:2682,38142.8582744431)
--(axis cs:2681,38127.3482003346)
--(axis cs:2680,38111.6642384928)
--(axis cs:2679,38096.2641901823)
--(axis cs:2678,38080.767836083)
--(axis cs:2677,38065.0411316043)
--(axis cs:2676,38049.4210926328)
--(axis cs:2675,38034.0162081435)
--(axis cs:2674,38018.3831747328)
--(axis cs:2673,38002.8847538385)
--(axis cs:2672,37987.3194717616)
--(axis cs:2671,37971.9047006866)
--(axis cs:2670,37956.360670648)
--(axis cs:2669,37940.7371348577)
--(axis cs:2668,37925.0460597161)
--(axis cs:2667,37909.4553279275)
--(axis cs:2666,37893.9242126012)
--(axis cs:2665,37878.4743458318)
--(axis cs:2664,37863.1464025412)
--(axis cs:2663,37847.5755668182)
--(axis cs:2662,37831.8951825401)
--(axis cs:2661,37816.3980190583)
--(axis cs:2660,37800.7865796302)
--(axis cs:2659,37785.3484569593)
--(axis cs:2658,37769.8387091312)
--(axis cs:2657,37754.1735705059)
--(axis cs:2656,37738.483532904)
--(axis cs:2655,37723.1427936987)
--(axis cs:2654,37707.4437555545)
--(axis cs:2653,37692.0129504554)
--(axis cs:2652,37676.3978576752)
--(axis cs:2651,37660.5947316685)
--(axis cs:2650,37644.887251837)
--(axis cs:2649,37629.3858115199)
--(axis cs:2648,37613.733875848)
--(axis cs:2647,37598.200119604)
--(axis cs:2646,37582.5011189072)
--(axis cs:2645,37566.9689039214)
--(axis cs:2644,37551.3692136629)
--(axis cs:2643,37535.764206288)
--(axis cs:2642,37520.2072108687)
--(axis cs:2641,37504.8260086881)
--(axis cs:2640,37489.2302329751)
--(axis cs:2639,37473.6059104646)
--(axis cs:2638,37457.8321980716)
--(axis cs:2637,37442.5082838034)
--(axis cs:2636,37427.0298292037)
--(axis cs:2635,37411.4766516444)
--(axis cs:2634,37395.9427152442)
--(axis cs:2633,37380.3519689398)
--(axis cs:2632,37364.756513511)
--(axis cs:2631,37349.0640564935)
--(axis cs:2630,37333.422396177)
--(axis cs:2629,37317.8526064675)
--(axis cs:2628,37302.3261949439)
--(axis cs:2627,37286.8606947551)
--(axis cs:2626,37271.1910019022)
--(axis cs:2625,37255.5074430707)
--(axis cs:2624,37240.0589036544)
--(axis cs:2623,37224.4036887999)
--(axis cs:2622,37208.6928661836)
--(axis cs:2621,37193.0965865917)
--(axis cs:2620,37177.6745694179)
--(axis cs:2619,37162.0540041683)
--(axis cs:2618,37146.558443889)
--(axis cs:2617,37130.906707392)
--(axis cs:2616,37115.5562154918)
--(axis cs:2615,37100.0091801474)
--(axis cs:2614,37084.524007835)
--(axis cs:2613,37068.8924074738)
--(axis cs:2612,37053.5715665622)
--(axis cs:2611,37038.0490620074)
--(axis cs:2610,37022.2189992026)
--(axis cs:2609,37006.5937031687)
--(axis cs:2608,36990.9869463116)
--(axis cs:2607,36975.6155939564)
--(axis cs:2606,36960.0353467132)
--(axis cs:2605,36944.696572626)
--(axis cs:2604,36929.2962216921)
--(axis cs:2603,36913.5244688229)
--(axis cs:2602,36898.0223738861)
--(axis cs:2601,36882.4552699547)
--(axis cs:2600,36866.7755212754)
--(axis cs:2599,36850.8662780052)
--(axis cs:2598,36835.2102482533)
--(axis cs:2597,36819.5538167471)
--(axis cs:2596,36803.7238864375)
--(axis cs:2595,36788.0376913628)
--(axis cs:2594,36772.2487032819)
--(axis cs:2593,36756.6238873761)
--(axis cs:2592,36741.0351842676)
--(axis cs:2591,36725.4073871406)
--(axis cs:2590,36709.819994765)
--(axis cs:2589,36694.1216044907)
--(axis cs:2588,36678.5747690375)
--(axis cs:2587,36662.9396421697)
--(axis cs:2586,36647.2444957962)
--(axis cs:2585,36631.677197588)
--(axis cs:2584,36616.0785266599)
--(axis cs:2583,36600.4829867877)
--(axis cs:2582,36584.923014337)
--(axis cs:2581,36569.3622110673)
--(axis cs:2580,36553.8866507859)
--(axis cs:2579,36538.3417244161)
--(axis cs:2578,36522.783060746)
--(axis cs:2577,36507.2930509119)
--(axis cs:2576,36491.5706257689)
--(axis cs:2575,36475.9359031487)
--(axis cs:2574,36460.3720405958)
--(axis cs:2573,36444.7435700227)
--(axis cs:2572,36429.1368324422)
--(axis cs:2571,36413.5053030222)
--(axis cs:2570,36398.0126759942)
--(axis cs:2569,36382.2144178442)
--(axis cs:2568,36366.6787382357)
--(axis cs:2567,36351.0069141065)
--(axis cs:2566,36335.4089524782)
--(axis cs:2565,36319.780950746)
--(axis cs:2564,36304.3504915479)
--(axis cs:2563,36288.8892545286)
--(axis cs:2562,36273.3759191626)
--(axis cs:2561,36257.5000526919)
--(axis cs:2560,36241.8219593999)
--(axis cs:2559,36226.124303605)
--(axis cs:2558,36210.5579606559)
--(axis cs:2557,36195.1250294227)
--(axis cs:2556,36179.4875434128)
--(axis cs:2555,36163.9358677779)
--(axis cs:2554,36148.2082148931)
--(axis cs:2553,36132.4160974953)
--(axis cs:2552,36116.995585534)
--(axis cs:2551,36101.4978114872)
--(axis cs:2550,36085.9709338217)
--(axis cs:2549,36070.4349248766)
--(axis cs:2548,36054.8108840034)
--(axis cs:2547,36039.2812430496)
--(axis cs:2546,36023.7020221802)
--(axis cs:2545,36008.1253759204)
--(axis cs:2544,35992.6579756499)
--(axis cs:2543,35977.1427134438)
--(axis cs:2542,35961.5978574526)
--(axis cs:2541,35945.9311585416)
--(axis cs:2540,35930.0151781237)
--(axis cs:2539,35914.4627624811)
--(axis cs:2538,35898.8742758563)
--(axis cs:2537,35883.3448715716)
--(axis cs:2536,35867.6896415695)
--(axis cs:2535,35852.216296217)
--(axis cs:2534,35836.5628581637)
--(axis cs:2533,35820.928069706)
--(axis cs:2532,35805.4754688361)
--(axis cs:2531,35789.648860137)
--(axis cs:2530,35774.0930110583)
--(axis cs:2529,35758.6121904717)
--(axis cs:2528,35742.7946049742)
--(axis cs:2527,35727.0869644314)
--(axis cs:2526,35711.453012584)
--(axis cs:2525,35695.8201860395)
--(axis cs:2524,35680.248664405)
--(axis cs:2523,35664.6120457432)
--(axis cs:2522,35649.0114577375)
--(axis cs:2521,35633.6427641709)
--(axis cs:2520,35618.0759780416)
--(axis cs:2519,35602.4173243016)
--(axis cs:2518,35586.7652203414)
--(axis cs:2517,35571.1329737172)
--(axis cs:2516,35555.4642080426)
--(axis cs:2515,35539.8288811491)
--(axis cs:2514,35524.228377246)
--(axis cs:2513,35508.6218891275)
--(axis cs:2512,35493.211183403)
--(axis cs:2511,35477.6703670579)
--(axis cs:2510,35462.1840713503)
--(axis cs:2509,35446.5814919933)
--(axis cs:2508,35431.0762827164)
--(axis cs:2507,35415.5537878457)
--(axis cs:2506,35399.8643806467)
--(axis cs:2505,35384.5355751154)
--(axis cs:2504,35368.759563618)
--(axis cs:2503,35352.9841328873)
--(axis cs:2502,35337.4051924327)
--(axis cs:2501,35321.9446621047)
--(axis cs:2500,35306.2908829918)
--(axis cs:2499,35290.5522844115)
--(axis cs:2498,35274.8747037822)
--(axis cs:2497,35259.1120453126)
--(axis cs:2496,35243.4152170548)
--(axis cs:2495,35227.871689622)
--(axis cs:2494,35212.1181285329)
--(axis cs:2493,35196.6685280744)
--(axis cs:2492,35181.0557003851)
--(axis cs:2491,35165.3798397675)
--(axis cs:2490,35149.7779629157)
--(axis cs:2489,35134.2282512217)
--(axis cs:2488,35118.391504856)
--(axis cs:2487,35102.8943232472)
--(axis cs:2486,35087.2118533051)
--(axis cs:2485,35071.5940628023)
--(axis cs:2484,35055.9746387844)
--(axis cs:2483,35040.4070270517)
--(axis cs:2482,35024.7848488781)
--(axis cs:2481,35009.1901927383)
--(axis cs:2480,34993.5038901118)
--(axis cs:2479,34977.9055350131)
--(axis cs:2478,34962.5432639856)
--(axis cs:2477,34946.808007703)
--(axis cs:2476,34931.2199612669)
--(axis cs:2475,34915.5720785551)
--(axis cs:2474,34900.0770267688)
--(axis cs:2473,34884.4777644497)
--(axis cs:2472,34868.9205928802)
--(axis cs:2471,34853.234889466)
--(axis cs:2470,34837.4882930206)
--(axis cs:2469,34821.7960496497)
--(axis cs:2468,34806.286607127)
--(axis cs:2467,34790.8759098835)
--(axis cs:2466,34775.0811729033)
--(axis cs:2465,34759.3096696454)
--(axis cs:2464,34743.7787867143)
--(axis cs:2463,34728.42957605)
--(axis cs:2462,34712.7871681755)
--(axis cs:2461,34697.1394468508)
--(axis cs:2460,34681.6153524455)
--(axis cs:2459,34666.054809485)
--(axis cs:2458,34650.4848953702)
--(axis cs:2457,34634.9452153889)
--(axis cs:2456,34619.1021261882)
--(axis cs:2455,34603.5010911276)
--(axis cs:2454,34587.8419970605)
--(axis cs:2453,34572.3748729201)
--(axis cs:2452,34556.6841657948)
--(axis cs:2451,34541.1575041792)
--(axis cs:2450,34525.4214160747)
--(axis cs:2449,34509.9867590522)
--(axis cs:2448,34494.3274190237)
--(axis cs:2447,34478.6704491958)
--(axis cs:2446,34463.1238222386)
--(axis cs:2445,34447.4662459722)
--(axis cs:2444,34431.8742526437)
--(axis cs:2443,34416.2609866387)
--(axis cs:2442,34400.7877561972)
--(axis cs:2441,34385.0996469157)
--(axis cs:2440,34369.3732838367)
--(axis cs:2439,34353.746667611)
--(axis cs:2438,34337.998178915)
--(axis cs:2437,34322.5425451274)
--(axis cs:2436,34306.9468383725)
--(axis cs:2435,34291.1531192925)
--(axis cs:2434,34275.537928849)
--(axis cs:2433,34259.9458536187)
--(axis cs:2432,34244.2914039652)
--(axis cs:2431,34228.6791674933)
--(axis cs:2430,34213.0893772189)
--(axis cs:2429,34197.292336975)
--(axis cs:2428,34181.5586780072)
--(axis cs:2427,34166.0720242761)
--(axis cs:2426,34150.6204397067)
--(axis cs:2425,34134.9056433663)
--(axis cs:2424,34119.4348624531)
--(axis cs:2423,34103.7942329132)
--(axis cs:2422,34088.0507536142)
--(axis cs:2421,34072.4549681584)
--(axis cs:2420,34056.7187451515)
--(axis cs:2419,34041.0286415556)
--(axis cs:2418,34025.261176908)
--(axis cs:2417,34009.7143717313)
--(axis cs:2416,33994.0948043617)
--(axis cs:2415,33978.5654417085)
--(axis cs:2414,33963.0035580772)
--(axis cs:2413,33947.4378926604)
--(axis cs:2412,33931.9279940222)
--(axis cs:2411,33916.2691771087)
--(axis cs:2410,33900.7316612383)
--(axis cs:2409,33885.1235843165)
--(axis cs:2408,33869.715460983)
--(axis cs:2407,33854.2302931004)
--(axis cs:2406,33838.5893834063)
--(axis cs:2405,33822.9245638139)
--(axis cs:2404,33807.508005369)
--(axis cs:2403,33791.8187742056)
--(axis cs:2402,33776.1803463769)
--(axis cs:2401,33760.6793044044)
--(axis cs:2400,33744.9650496762)
--(axis cs:2399,33729.3055781843)
--(axis cs:2398,33713.805494909)
--(axis cs:2397,33698.1150574317)
--(axis cs:2396,33682.4625701262)
--(axis cs:2395,33666.8081709675)
--(axis cs:2394,33651.181105671)
--(axis cs:2393,33635.4988406747)
--(axis cs:2392,33619.7996925442)
--(axis cs:2391,33604.2386021515)
--(axis cs:2390,33588.6677474705)
--(axis cs:2389,33573.0396451623)
--(axis cs:2388,33557.3241177039)
--(axis cs:2387,33541.8542963339)
--(axis cs:2386,33526.1811297546)
--(axis cs:2385,33510.2879953044)
--(axis cs:2384,33494.6849495566)
--(axis cs:2383,33478.9521101181)
--(axis cs:2382,33463.4114415962)
--(axis cs:2381,33447.8830909242)
--(axis cs:2380,33432.2019901804)
--(axis cs:2379,33416.4796808887)
--(axis cs:2378,33400.8441434003)
--(axis cs:2377,33385.2918984316)
--(axis cs:2376,33369.763899021)
--(axis cs:2375,33354.1349074627)
--(axis cs:2374,33338.5012509109)
--(axis cs:2373,33323.0853111355)
--(axis cs:2372,33307.4731567702)
--(axis cs:2371,33291.6786048999)
--(axis cs:2370,33275.893294247)
--(axis cs:2369,33260.2188051468)
--(axis cs:2368,33244.3824033318)
--(axis cs:2367,33228.7317733893)
--(axis cs:2366,33213.0022154521)
--(axis cs:2365,33197.4687857272)
--(axis cs:2364,33181.8341490337)
--(axis cs:2363,33166.0675183242)
--(axis cs:2362,33150.309933323)
--(axis cs:2361,33134.4354178895)
--(axis cs:2360,33118.8730364125)
--(axis cs:2359,33103.3969869147)
--(axis cs:2358,33087.926007311)
--(axis cs:2357,33072.3934989343)
--(axis cs:2356,33056.850076456)
--(axis cs:2355,33041.1185926578)
--(axis cs:2354,33025.37147532)
--(axis cs:2353,33009.605707348)
--(axis cs:2352,32994.0554831084)
--(axis cs:2351,32978.2732951114)
--(axis cs:2350,32962.6895976563)
--(axis cs:2349,32946.9987295451)
--(axis cs:2348,32931.613135625)
--(axis cs:2347,32915.8504637772)
--(axis cs:2346,32900.3748151616)
--(axis cs:2345,32884.6836140197)
--(axis cs:2344,32869.2936501132)
--(axis cs:2343,32853.6491352545)
--(axis cs:2342,32837.9770400178)
--(axis cs:2341,32822.5085692163)
--(axis cs:2340,32806.6416839841)
--(axis cs:2339,32790.9765181224)
--(axis cs:2338,32775.2714853816)
--(axis cs:2337,32759.5679312606)
--(axis cs:2336,32743.8395727562)
--(axis cs:2335,32728.1995287114)
--(axis cs:2334,32712.5293400337)
--(axis cs:2333,32697.0351491413)
--(axis cs:2332,32681.4490882542)
--(axis cs:2331,32665.8421891382)
--(axis cs:2330,32650.0135634522)
--(axis cs:2329,32634.5303519663)
--(axis cs:2328,32619.0010564926)
--(axis cs:2327,32603.4004475718)
--(axis cs:2326,32587.6958217706)
--(axis cs:2325,32572.1229171612)
--(axis cs:2324,32556.6002575229)
--(axis cs:2323,32540.9166668536)
--(axis cs:2322,32525.3458971064)
--(axis cs:2321,32509.6120690359)
--(axis cs:2320,32494.2132433033)
--(axis cs:2319,32478.7555747341)
--(axis cs:2318,32463.1967513756)
--(axis cs:2317,32447.4765927678)
--(axis cs:2316,32432.1358865769)
--(axis cs:2315,32416.5406422741)
--(axis cs:2314,32401.0995306071)
--(axis cs:2313,32385.3030306307)
--(axis cs:2312,32369.4546083234)
--(axis cs:2311,32353.6628492371)
--(axis cs:2310,32338.0349085421)
--(axis cs:2309,32322.4275405509)
--(axis cs:2308,32306.9342110424)
--(axis cs:2307,32291.4254901216)
--(axis cs:2306,32275.9304662952)
--(axis cs:2305,32260.3453695634)
--(axis cs:2304,32244.7711388439)
--(axis cs:2303,32229.0660767779)
--(axis cs:2302,32213.3717492596)
--(axis cs:2301,32197.9341172978)
--(axis cs:2300,32182.2183518495)
--(axis cs:2299,32166.6374579882)
--(axis cs:2298,32151.0839875176)
--(axis cs:2297,32135.6312447721)
--(axis cs:2296,32120.2639895806)
--(axis cs:2295,32104.6202831854)
--(axis cs:2294,32088.9333811215)
--(axis cs:2293,32073.3791539561)
--(axis cs:2292,32057.6351583085)
--(axis cs:2291,32041.8941945344)
--(axis cs:2290,32026.150654008)
--(axis cs:2289,32010.2214756731)
--(axis cs:2288,31994.7917242371)
--(axis cs:2287,31979.2024668821)
--(axis cs:2286,31963.8763620783)
--(axis cs:2285,31948.3216320432)
--(axis cs:2284,31932.6847071483)
--(axis cs:2283,31917.0822871441)
--(axis cs:2282,31901.7275510203)
--(axis cs:2281,31885.9501633517)
--(axis cs:2280,31870.3346167504)
--(axis cs:2279,31854.8980033968)
--(axis cs:2278,31839.2305908614)
--(axis cs:2277,31823.5329884481)
--(axis cs:2276,31807.648512073)
--(axis cs:2275,31791.9809161688)
--(axis cs:2274,31776.2660439819)
--(axis cs:2273,31760.8211516202)
--(axis cs:2272,31744.9521836506)
--(axis cs:2271,31729.1620664429)
--(axis cs:2270,31713.6818526392)
--(axis cs:2269,31698.1954355091)
--(axis cs:2268,31682.5893736473)
--(axis cs:2267,31666.8473989397)
--(axis cs:2266,31651.1657422229)
--(axis cs:2265,31635.3867830006)
--(axis cs:2264,31620.0022787483)
--(axis cs:2263,31604.4686469026)
--(axis cs:2262,31588.96586355)
--(axis cs:2261,31573.3266297797)
--(axis cs:2260,31557.6169985706)
--(axis cs:2259,31542.0045767048)
--(axis cs:2258,31526.17348193)
--(axis cs:2257,31510.8270355591)
--(axis cs:2256,31495.4363103021)
--(axis cs:2255,31479.8781301963)
--(axis cs:2254,31463.961397718)
--(axis cs:2253,31448.3777481821)
--(axis cs:2252,31432.9400733834)
--(axis cs:2251,31417.3682059414)
--(axis cs:2250,31401.7168407909)
--(axis cs:2249,31386.0300532337)
--(axis cs:2248,31370.5944556119)
--(axis cs:2247,31355.1036421792)
--(axis cs:2246,31339.4112001094)
--(axis cs:2245,31323.6695512064)
--(axis cs:2244,31308.0791485933)
--(axis cs:2243,31292.5030953917)
--(axis cs:2242,31276.8157060047)
--(axis cs:2241,31261.2583600575)
--(axis cs:2240,31245.6550891206)
--(axis cs:2239,31230.2414758796)
--(axis cs:2238,31214.5329796505)
--(axis cs:2237,31198.8374949558)
--(axis cs:2236,31183.0763495633)
--(axis cs:2235,31167.4588497726)
--(axis cs:2234,31151.8416124403)
--(axis cs:2233,31136.1617045291)
--(axis cs:2232,31120.5881091489)
--(axis cs:2231,31105.1892763931)
--(axis cs:2230,31089.5628794797)
--(axis cs:2229,31073.9539534126)
--(axis cs:2228,31058.7446397854)
--(axis cs:2227,31043.1191741259)
--(axis cs:2226,31027.2763541858)
--(axis cs:2225,31011.6562868794)
--(axis cs:2224,30995.8709071786)
--(axis cs:2223,30980.3657808174)
--(axis cs:2222,30964.9839523994)
--(axis cs:2221,30949.4158670876)
--(axis cs:2220,30933.814765057)
--(axis cs:2219,30918.156013364)
--(axis cs:2218,30902.7053545809)
--(axis cs:2217,30887.1782836624)
--(axis cs:2216,30871.7141901413)
--(axis cs:2215,30856.092075248)
--(axis cs:2214,30840.4335277502)
--(axis cs:2213,30824.7873960794)
--(axis cs:2212,30809.0867333903)
--(axis cs:2211,30793.5017134862)
--(axis cs:2210,30777.8958861079)
--(axis cs:2209,30762.2698358265)
--(axis cs:2208,30746.6131278143)
--(axis cs:2207,30731.0152249807)
--(axis cs:2206,30715.3007154176)
--(axis cs:2205,30699.7559384431)
--(axis cs:2204,30684.2327147647)
--(axis cs:2203,30668.6306452875)
--(axis cs:2202,30652.9412784022)
--(axis cs:2201,30637.3652663214)
--(axis cs:2200,30621.6314470538)
--(axis cs:2199,30606.009416188)
--(axis cs:2198,30590.3939140821)
--(axis cs:2197,30574.721292182)
--(axis cs:2196,30559.1188544564)
--(axis cs:2195,30543.4939653795)
--(axis cs:2194,30527.8129103758)
--(axis cs:2193,30511.964516733)
--(axis cs:2192,30496.3370370996)
--(axis cs:2191,30480.4380758963)
--(axis cs:2190,30464.9154315615)
--(axis cs:2189,30449.3713792921)
--(axis cs:2188,30433.8696779388)
--(axis cs:2187,30418.1596838377)
--(axis cs:2186,30402.4362040938)
--(axis cs:2185,30387.0462151745)
--(axis cs:2184,30371.5023032101)
--(axis cs:2183,30356.1803845651)
--(axis cs:2182,30340.4511226148)
--(axis cs:2181,30324.7630783827)
--(axis cs:2180,30309.1908318923)
--(axis cs:2179,30293.663442083)
--(axis cs:2178,30278.0398445167)
--(axis cs:2177,30262.4333185076)
--(axis cs:2176,30246.8149145293)
--(axis cs:2175,30231.2253578488)
--(axis cs:2174,30215.3127729412)
--(axis cs:2173,30199.6810396135)
--(axis cs:2172,30184.1663225622)
--(axis cs:2171,30168.784500403)
--(axis cs:2170,30153.109721111)
--(axis cs:2169,30137.8425189715)
--(axis cs:2168,30122.3774374076)
--(axis cs:2167,30106.7370090515)
--(axis cs:2166,30091.1140911298)
--(axis cs:2165,30075.4659304348)
--(axis cs:2164,30059.7643531599)
--(axis cs:2163,30044.2427689163)
--(axis cs:2162,30028.6185311195)
--(axis cs:2161,30012.9787531786)
--(axis cs:2160,29997.2544390757)
--(axis cs:2159,29981.6650453541)
--(axis cs:2158,29966.1524619791)
--(axis cs:2157,29950.663614933)
--(axis cs:2156,29935.113891646)
--(axis cs:2155,29919.272173548)
--(axis cs:2154,29903.7628449976)
--(axis cs:2153,29888.2846335908)
--(axis cs:2152,29872.6077450968)
--(axis cs:2151,29856.9180641727)
--(axis cs:2150,29841.3494040706)
--(axis cs:2149,29825.6316176936)
--(axis cs:2148,29809.949500662)
--(axis cs:2147,29794.2709816104)
--(axis cs:2146,29778.819956842)
--(axis cs:2145,29763.0655786932)
--(axis cs:2144,29747.1995299307)
--(axis cs:2143,29731.6167570464)
--(axis cs:2142,29716.0698276259)
--(axis cs:2141,29700.4692547314)
--(axis cs:2140,29684.8869905035)
--(axis cs:2139,29669.3172635834)
--(axis cs:2138,29653.7264593054)
--(axis cs:2137,29638.0696714331)
--(axis cs:2136,29622.5325306169)
--(axis cs:2135,29606.9451507064)
--(axis cs:2134,29591.4084251332)
--(axis cs:2133,29575.7278980395)
--(axis cs:2132,29560.0023993656)
--(axis cs:2131,29544.3567346649)
--(axis cs:2130,29528.7706680904)
--(axis cs:2129,29513.2429726089)
--(axis cs:2128,29497.6688473623)
--(axis cs:2127,29482.0177334625)
--(axis cs:2126,29466.2452597688)
--(axis cs:2125,29450.7777113982)
--(axis cs:2124,29435.0481279741)
--(axis cs:2123,29419.2119753715)
--(axis cs:2122,29403.4556384468)
--(axis cs:2121,29387.9569158703)
--(axis cs:2120,29372.408227274)
--(axis cs:2119,29357.0598369436)
--(axis cs:2118,29341.4972707551)
--(axis cs:2117,29325.9385908099)
--(axis cs:2116,29310.1992674004)
--(axis cs:2115,29294.7234054264)
--(axis cs:2114,29279.1230736636)
--(axis cs:2113,29263.4318017359)
--(axis cs:2112,29247.9311264197)
--(axis cs:2111,29232.5584233649)
--(axis cs:2110,29216.8016284941)
--(axis cs:2109,29201.4400894273)
--(axis cs:2108,29185.9217535203)
--(axis cs:2107,29170.1947701536)
--(axis cs:2106,29154.6358799631)
--(axis cs:2105,29139.1091044963)
--(axis cs:2104,29123.6911097676)
--(axis cs:2103,29107.9642968286)
--(axis cs:2102,29092.1840912935)
--(axis cs:2101,29076.3567603635)
--(axis cs:2100,29060.7398674246)
--(axis cs:2099,29045.2625196743)
--(axis cs:2098,29029.6886453002)
--(axis cs:2097,29014.0513527393)
--(axis cs:2096,28998.4187577985)
--(axis cs:2095,28982.8507995751)
--(axis cs:2094,28967.1431240644)
--(axis cs:2093,28951.4901088115)
--(axis cs:2092,28935.7004539826)
--(axis cs:2091,28920.0186551256)
--(axis cs:2090,28904.4521450098)
--(axis cs:2089,28888.8545679631)
--(axis cs:2088,28873.2315014994)
--(axis cs:2087,28857.4286975658)
--(axis cs:2086,28841.6428724259)
--(axis cs:2085,28826.0229655257)
--(axis cs:2084,28810.3647655876)
--(axis cs:2083,28794.7326750161)
--(axis cs:2082,28779.1001958772)
--(axis cs:2081,28763.4325306051)
--(axis cs:2080,28747.7301899986)
--(axis cs:2079,28731.9908012905)
--(axis cs:2078,28716.3075886541)
--(axis cs:2077,28700.6453393585)
--(axis cs:2076,28684.7338271623)
--(axis cs:2075,28669.0354733395)
--(axis cs:2074,28653.3372812525)
--(axis cs:2073,28637.9463483812)
--(axis cs:2072,28622.2944749921)
--(axis cs:2071,28606.6900996399)
--(axis cs:2070,28591.297663458)
--(axis cs:2069,28575.4599144715)
--(axis cs:2068,28559.7169495638)
--(axis cs:2067,28544.1081597289)
--(axis cs:2066,28528.3858445187)
--(axis cs:2065,28512.7138585806)
--(axis cs:2064,28497.1358264537)
--(axis cs:2063,28481.7667638879)
--(axis cs:2062,28466.1788258536)
--(axis cs:2061,28450.6179968783)
--(axis cs:2060,28434.9128314827)
--(axis cs:2059,28419.3838876317)
--(axis cs:2058,28403.5814050068)
--(axis cs:2057,28388.0587530556)
--(axis cs:2056,28372.4263193037)
--(axis cs:2055,28356.7092013063)
--(axis cs:2054,28341.3370110461)
--(axis cs:2053,28325.8319060144)
--(axis cs:2052,28309.9683865737)
--(axis cs:2051,28294.2894229624)
--(axis cs:2050,28278.628826177)
--(axis cs:2049,28263.1103322425)
--(axis cs:2048,28247.6111871361)
--(axis cs:2047,28231.906016045)
--(axis cs:2046,28216.3717547741)
--(axis cs:2045,28200.98718812)
--(axis cs:2044,28185.2730626976)
--(axis cs:2043,28169.4028513942)
--(axis cs:2042,28153.8408123844)
--(axis cs:2041,28138.0880540749)
--(axis cs:2040,28122.3428385328)
--(axis cs:2039,28106.9666017111)
--(axis cs:2038,28091.3013328001)
--(axis cs:2037,28075.5963582256)
--(axis cs:2036,28059.9763338696)
--(axis cs:2035,28044.4140272067)
--(axis cs:2034,28028.4448633044)
--(axis cs:2033,28012.9984896665)
--(axis cs:2032,27997.3614522685)
--(axis cs:2031,27981.9281171917)
--(axis cs:2030,27966.3571100685)
--(axis cs:2029,27950.8529284257)
--(axis cs:2028,27935.2514310694)
--(axis cs:2027,27919.7374871918)
--(axis cs:2026,27904.0935854403)
--(axis cs:2025,27888.2846485548)
--(axis cs:2024,27872.6191895117)
--(axis cs:2023,27856.628857079)
--(axis cs:2022,27841.1226681826)
--(axis cs:2021,27825.4427857833)
--(axis cs:2020,27809.5447397672)
--(axis cs:2019,27793.6663558732)
--(axis cs:2018,27778.2809922867)
--(axis cs:2017,27762.811504174)
--(axis cs:2016,27747.2479513804)
--(axis cs:2015,27731.3819837413)
--(axis cs:2014,27715.702454093)
--(axis cs:2013,27699.9222718873)
--(axis cs:2012,27684.3283485828)
--(axis cs:2011,27668.762686702)
--(axis cs:2010,27653.2376417945)
--(axis cs:2009,27637.6002145535)
--(axis cs:2008,27621.9476868855)
--(axis cs:2007,27606.3193750248)
--(axis cs:2006,27590.6943032951)
--(axis cs:2005,27574.9545191193)
--(axis cs:2004,27559.3313057191)
--(axis cs:2003,27543.7551341736)
--(axis cs:2002,27527.9704427968)
--(axis cs:2001,27512.2706483708)
--(axis cs:2000,27496.5247290685)
--(axis cs:1999,27480.9466973124)
--(axis cs:1998,27465.4517781532)
--(axis cs:1997,27449.9761091642)
--(axis cs:1996,27434.4632308355)
--(axis cs:1995,27418.7659920403)
--(axis cs:1994,27402.9560275583)
--(axis cs:1993,27387.2750373143)
--(axis cs:1992,27371.5560120322)
--(axis cs:1991,27355.9772523122)
--(axis cs:1990,27340.3333306941)
--(axis cs:1989,27324.5567999075)
--(axis cs:1988,27308.8787335371)
--(axis cs:1987,27293.3314018769)
--(axis cs:1986,27277.6993965019)
--(axis cs:1985,27262.099282639)
--(axis cs:1984,27246.3005347101)
--(axis cs:1983,27230.5983875684)
--(axis cs:1982,27215.0126941439)
--(axis cs:1981,27199.155887097)
--(axis cs:1980,27183.3468644069)
--(axis cs:1979,27167.5658456439)
--(axis cs:1978,27151.9610024558)
--(axis cs:1977,27136.2386678706)
--(axis cs:1976,27120.6645959856)
--(axis cs:1975,27105.0797007831)
--(axis cs:1974,27089.4127245018)
--(axis cs:1973,27073.8610459389)
--(axis cs:1972,27058.2784193695)
--(axis cs:1971,27042.6130681815)
--(axis cs:1970,27027.0361135147)
--(axis cs:1969,27011.3770749529)
--(axis cs:1968,26995.8471495211)
--(axis cs:1967,26980.3003277996)
--(axis cs:1966,26964.7237817159)
--(axis cs:1965,26948.9151179602)
--(axis cs:1964,26933.2841887798)
--(axis cs:1963,26917.7446137847)
--(axis cs:1962,26901.8939296699)
--(axis cs:1961,26886.3390971143)
--(axis cs:1960,26870.7208966207)
--(axis cs:1959,26855.1558564983)
--(axis cs:1958,26839.388883414)
--(axis cs:1957,26823.7178321284)
--(axis cs:1956,26807.9414870917)
--(axis cs:1955,26792.1951039656)
--(axis cs:1954,26776.4806956482)
--(axis cs:1953,26760.6457510147)
--(axis cs:1952,26745.0834598228)
--(axis cs:1951,26729.4203891458)
--(axis cs:1950,26713.8772295456)
--(axis cs:1949,26698.204211331)
--(axis cs:1948,26682.5774882352)
--(axis cs:1947,26667.0548924591)
--(axis cs:1946,26651.3603669076)
--(axis cs:1945,26635.8189953535)
--(axis cs:1944,26620.0349049965)
--(axis cs:1943,26604.0932600741)
--(axis cs:1942,26588.5066997994)
--(axis cs:1941,26573.0307289611)
--(axis cs:1940,26557.2748610715)
--(axis cs:1939,26541.7081354525)
--(axis cs:1938,26526.0881350184)
--(axis cs:1937,26510.4549436935)
--(axis cs:1936,26494.8093212796)
--(axis cs:1935,26479.1410024141)
--(axis cs:1934,26463.6003596372)
--(axis cs:1933,26448.0688556774)
--(axis cs:1932,26432.6463097529)
--(axis cs:1931,26417.1591393348)
--(axis cs:1930,26401.3605369871)
--(axis cs:1929,26385.7126974589)
--(axis cs:1928,26370.1497351906)
--(axis cs:1927,26354.5494010529)
--(axis cs:1926,26338.9679070224)
--(axis cs:1925,26323.4782564106)
--(axis cs:1924,26308.0389003272)
--(axis cs:1923,26292.3682544748)
--(axis cs:1922,26276.6613404063)
--(axis cs:1921,26260.8882832921)
--(axis cs:1920,26245.3032919669)
--(axis cs:1919,26229.5138646879)
--(axis cs:1918,26213.9760642745)
--(axis cs:1917,26198.2629064536)
--(axis cs:1916,26182.5617899147)
--(axis cs:1915,26167.0034850098)
--(axis cs:1914,26151.2492728378)
--(axis cs:1913,26135.695419842)
--(axis cs:1912,26120.0458450072)
--(axis cs:1911,26104.3851708713)
--(axis cs:1910,26088.846183851)
--(axis cs:1909,26073.3931936079)
--(axis cs:1908,26057.9073847669)
--(axis cs:1907,26042.3961960386)
--(axis cs:1906,26026.8217306372)
--(axis cs:1905,26011.1055436512)
--(axis cs:1904,25995.4066018267)
--(axis cs:1903,25979.5939959543)
--(axis cs:1902,25963.8878624618)
--(axis cs:1901,25948.1143658893)
--(axis cs:1900,25932.3317281066)
--(axis cs:1899,25916.516914591)
--(axis cs:1898,25900.8344936058)
--(axis cs:1897,25885.088898447)
--(axis cs:1896,25869.27830807)
--(axis cs:1895,25853.631063689)
--(axis cs:1894,25838.1329821692)
--(axis cs:1893,25822.5559348556)
--(axis cs:1892,25806.952476378)
--(axis cs:1891,25791.4777528446)
--(axis cs:1890,25775.8440794822)
--(axis cs:1889,25760.2624509605)
--(axis cs:1888,25744.7657844447)
--(axis cs:1887,25729.0291092637)
--(axis cs:1886,25713.3667062739)
--(axis cs:1885,25697.6525501033)
--(axis cs:1884,25681.8658711459)
--(axis cs:1883,25666.1506459842)
--(axis cs:1882,25650.5922771903)
--(axis cs:1881,25635.0890363154)
--(axis cs:1880,25619.4924772759)
--(axis cs:1879,25603.772714155)
--(axis cs:1878,25588.2545739468)
--(axis cs:1877,25572.5846633912)
--(axis cs:1876,25556.8772876413)
--(axis cs:1875,25541.2484483027)
--(axis cs:1874,25525.4445842947)
--(axis cs:1873,25509.7275835502)
--(axis cs:1872,25494.0022599411)
--(axis cs:1871,25478.3581194872)
--(axis cs:1870,25462.6839145454)
--(axis cs:1869,25446.8781237424)
--(axis cs:1868,25431.4426036063)
--(axis cs:1867,25415.9025058459)
--(axis cs:1866,25400.3643463358)
--(axis cs:1865,25384.6789762406)
--(axis cs:1864,25369.0160700797)
--(axis cs:1863,25353.3159974444)
--(axis cs:1862,25337.6083354458)
--(axis cs:1861,25321.8884050527)
--(axis cs:1860,25306.1811928198)
--(axis cs:1859,25290.7355099972)
--(axis cs:1858,25275.1698671839)
--(axis cs:1857,25259.5300582849)
--(axis cs:1856,25243.8541485884)
--(axis cs:1855,25227.9815350047)
--(axis cs:1854,25212.346324773)
--(axis cs:1853,25196.6266312087)
--(axis cs:1852,25180.7729741079)
--(axis cs:1851,25165.0967072216)
--(axis cs:1850,25149.3311503344)
--(axis cs:1849,25133.7820827538)
--(axis cs:1848,25118.117172414)
--(axis cs:1847,25102.4178844431)
--(axis cs:1846,25086.89572825)
--(axis cs:1845,25071.398371169)
--(axis cs:1844,25055.6241031765)
--(axis cs:1843,25039.8024370751)
--(axis cs:1842,25024.2236647097)
--(axis cs:1841,25008.5167077546)
--(axis cs:1840,24992.8695797174)
--(axis cs:1839,24976.9081972293)
--(axis cs:1838,24961.1599792405)
--(axis cs:1837,24945.4444364924)
--(axis cs:1836,24929.7888459297)
--(axis cs:1835,24914.1445778973)
--(axis cs:1834,24898.5355508043)
--(axis cs:1833,24882.7563511532)
--(axis cs:1832,24866.8998544601)
--(axis cs:1831,24851.1044833758)
--(axis cs:1830,24835.3704901593)
--(axis cs:1829,24819.7352808295)
--(axis cs:1828,24804.1234189397)
--(axis cs:1827,24788.4890721784)
--(axis cs:1826,24772.7206278125)
--(axis cs:1825,24756.9094143968)
--(axis cs:1824,24741.2885210707)
--(axis cs:1823,24725.5321762281)
--(axis cs:1822,24710.053429285)
--(axis cs:1821,24694.3662554373)
--(axis cs:1820,24678.6079879211)
--(axis cs:1819,24662.9418334607)
--(axis cs:1818,24647.2306326543)
--(axis cs:1817,24631.6705339777)
--(axis cs:1816,24616.0315688396)
--(axis cs:1815,24600.5823433649)
--(axis cs:1814,24585.0356603991)
--(axis cs:1813,24569.2741558668)
--(axis cs:1812,24553.8223923346)
--(axis cs:1811,24538.0109350403)
--(axis cs:1810,24522.3922229722)
--(axis cs:1809,24506.8973239604)
--(axis cs:1808,24491.1340418609)
--(axis cs:1807,24475.299949765)
--(axis cs:1806,24459.658079997)
--(axis cs:1805,24444.0095227315)
--(axis cs:1804,24428.2974369804)
--(axis cs:1803,24412.5589726354)
--(axis cs:1802,24396.9186202936)
--(axis cs:1801,24381.3134925393)
--(axis cs:1800,24365.6606764928)
--(axis cs:1799,24350.1055998223)
--(axis cs:1798,24334.4210358179)
--(axis cs:1797,24318.8582832707)
--(axis cs:1796,24303.1446104608)
--(axis cs:1795,24287.3514082147)
--(axis cs:1794,24271.5183009051)
--(axis cs:1793,24255.7621192085)
--(axis cs:1792,24240.0135757405)
--(axis cs:1791,24224.2133863576)
--(axis cs:1790,24208.5206097042)
--(axis cs:1789,24193.0770296267)
--(axis cs:1788,24177.3945458243)
--(axis cs:1787,24161.7262930019)
--(axis cs:1786,24145.9684425562)
--(axis cs:1785,24130.4148651237)
--(axis cs:1784,24114.7466538371)
--(axis cs:1783,24099.2586978701)
--(axis cs:1782,24083.4867016831)
--(axis cs:1781,24067.9314541668)
--(axis cs:1780,24052.2891944793)
--(axis cs:1779,24036.6343833584)
--(axis cs:1778,24020.9829268013)
--(axis cs:1777,24005.4242820422)
--(axis cs:1776,23989.8722065045)
--(axis cs:1775,23974.2227777104)
--(axis cs:1774,23958.4969062272)
--(axis cs:1773,23942.8998954369)
--(axis cs:1772,23927.218095619)
--(axis cs:1771,23911.8224436748)
--(axis cs:1770,23896.4413761087)
--(axis cs:1769,23880.7701755675)
--(axis cs:1768,23865.1602236251)
--(axis cs:1767,23849.4631180409)
--(axis cs:1766,23833.5271862036)
--(axis cs:1765,23817.9172010257)
--(axis cs:1764,23802.158614725)
--(axis cs:1763,23786.5398033588)
--(axis cs:1762,23770.8611952042)
--(axis cs:1761,23755.340179501)
--(axis cs:1760,23739.7273137583)
--(axis cs:1759,23723.9694851755)
--(axis cs:1758,23708.0142547138)
--(axis cs:1757,23692.2219825903)
--(axis cs:1756,23676.6789781438)
--(axis cs:1755,23661.2522328353)
--(axis cs:1754,23645.3984239362)
--(axis cs:1753,23629.6220387912)
--(axis cs:1752,23613.833843756)
--(axis cs:1751,23598.1372900263)
--(axis cs:1750,23582.5104039039)
--(axis cs:1749,23566.9345259172)
--(axis cs:1748,23551.2934175243)
--(axis cs:1747,23535.6526787974)
--(axis cs:1746,23520.2364919199)
--(axis cs:1745,23504.4836177458)
--(axis cs:1744,23488.7823459845)
--(axis cs:1743,23473.025757767)
--(axis cs:1742,23457.2467137609)
--(axis cs:1741,23441.6131421153)
--(axis cs:1740,23425.91795993)
--(axis cs:1739,23410.2351443829)
--(axis cs:1738,23394.7033267506)
--(axis cs:1737,23378.9900808563)
--(axis cs:1736,23363.3395776499)
--(axis cs:1735,23347.8071351663)
--(axis cs:1734,23332.103094959)
--(axis cs:1733,23316.3009583979)
--(axis cs:1732,23300.3919394483)
--(axis cs:1731,23284.5542303527)
--(axis cs:1730,23268.9288886457)
--(axis cs:1729,23253.253268329)
--(axis cs:1728,23237.7316076322)
--(axis cs:1727,23222.0607737297)
--(axis cs:1726,23206.4027431201)
--(axis cs:1725,23190.8933432689)
--(axis cs:1724,23175.2366735374)
--(axis cs:1723,23159.4944751217)
--(axis cs:1722,23143.8409006323)
--(axis cs:1721,23128.1808159986)
--(axis cs:1720,23112.4686545777)
--(axis cs:1719,23096.8833750536)
--(axis cs:1718,23080.9814977826)
--(axis cs:1717,23065.2141515235)
--(axis cs:1716,23049.4132509665)
--(axis cs:1715,23033.5690615038)
--(axis cs:1714,23017.7778752055)
--(axis cs:1713,23001.9540481489)
--(axis cs:1712,22986.2124606872)
--(axis cs:1711,22970.4106995663)
--(axis cs:1710,22954.9375613793)
--(axis cs:1709,22939.4009665394)
--(axis cs:1708,22923.7171370943)
--(axis cs:1707,22908.1956741113)
--(axis cs:1706,22892.5184918943)
--(axis cs:1705,22876.9025400304)
--(axis cs:1704,22861.4304385062)
--(axis cs:1703,22845.9188413611)
--(axis cs:1702,22830.2038047589)
--(axis cs:1701,22814.5072696863)
--(axis cs:1700,22798.7245889343)
--(axis cs:1699,22783.1511815945)
--(axis cs:1698,22767.3913984802)
--(axis cs:1697,22751.7304737141)
--(axis cs:1696,22736.0622936408)
--(axis cs:1695,22720.3486468469)
--(axis cs:1694,22704.6205348871)
--(axis cs:1693,22688.7839824771)
--(axis cs:1692,22673.1105201513)
--(axis cs:1691,22657.2972490643)
--(axis cs:1690,22641.6150798685)
--(axis cs:1689,22625.7502560588)
--(axis cs:1688,22610.0125589556)
--(axis cs:1687,22594.2660174435)
--(axis cs:1686,22578.4977401945)
--(axis cs:1685,22562.8993611289)
--(axis cs:1684,22547.2106655287)
--(axis cs:1683,22531.5891506591)
--(axis cs:1682,22515.7569291258)
--(axis cs:1681,22500.0048734986)
--(axis cs:1680,22484.2096398241)
--(axis cs:1679,22468.3008540726)
--(axis cs:1678,22452.4074773642)
--(axis cs:1677,22436.6437975569)
--(axis cs:1676,22421.1308729479)
--(axis cs:1675,22405.4407571798)
--(axis cs:1674,22389.8157932418)
--(axis cs:1673,22374.270563722)
--(axis cs:1672,22358.623444981)
--(axis cs:1671,22343.1696011646)
--(axis cs:1670,22327.4996116852)
--(axis cs:1669,22311.7466794101)
--(axis cs:1668,22296.1515643481)
--(axis cs:1667,22280.4710032991)
--(axis cs:1666,22264.6429473031)
--(axis cs:1665,22248.8607561798)
--(axis cs:1664,22233.1431619044)
--(axis cs:1663,22217.5440089092)
--(axis cs:1662,22201.654872241)
--(axis cs:1661,22186.1116270144)
--(axis cs:1660,22170.2702623516)
--(axis cs:1659,22154.5475165682)
--(axis cs:1658,22138.903684693)
--(axis cs:1657,22123.2901080306)
--(axis cs:1656,22107.535881256)
--(axis cs:1655,22091.8320543816)
--(axis cs:1654,22076.1192275123)
--(axis cs:1653,22060.2014953652)
--(axis cs:1652,22044.3002810106)
--(axis cs:1651,22028.5942406256)
--(axis cs:1650,22012.7110086844)
--(axis cs:1649,21997.0585026131)
--(axis cs:1648,21981.2624257539)
--(axis cs:1647,21965.4348560485)
--(axis cs:1646,21949.724911851)
--(axis cs:1645,21933.8021881739)
--(axis cs:1644,21918.0727024088)
--(axis cs:1643,21902.4851645123)
--(axis cs:1642,21886.632599414)
--(axis cs:1641,21871.054591168)
--(axis cs:1640,21855.2961215342)
--(axis cs:1639,21839.581538097)
--(axis cs:1638,21823.7692378693)
--(axis cs:1637,21808.1710598651)
--(axis cs:1636,21792.4073353574)
--(axis cs:1635,21776.6758099034)
--(axis cs:1634,21761.0394419327)
--(axis cs:1633,21745.1267958605)
--(axis cs:1632,21729.5507659098)
--(axis cs:1631,21713.7757215177)
--(axis cs:1630,21698.1246612718)
--(axis cs:1629,21682.319968767)
--(axis cs:1628,21666.6978525278)
--(axis cs:1627,21651.1105833458)
--(axis cs:1626,21635.3085090999)
--(axis cs:1625,21619.4097251808)
--(axis cs:1624,21603.5672379421)
--(axis cs:1623,21587.6811646093)
--(axis cs:1622,21572.1014169665)
--(axis cs:1621,21556.4225944184)
--(axis cs:1620,21540.5422345492)
--(axis cs:1619,21524.8178909061)
--(axis cs:1618,21509.2462841071)
--(axis cs:1617,21493.4478080442)
--(axis cs:1616,21477.5171431077)
--(axis cs:1615,21461.9557965567)
--(axis cs:1614,21446.443317153)
--(axis cs:1613,21430.8873790666)
--(axis cs:1612,21415.1190865605)
--(axis cs:1611,21399.5189615584)
--(axis cs:1610,21383.7656705697)
--(axis cs:1609,21367.9944516017)
--(axis cs:1608,21352.3087425287)
--(axis cs:1607,21336.5924321508)
--(axis cs:1606,21320.7850633575)
--(axis cs:1605,21305.1150594372)
--(axis cs:1604,21289.4896760101)
--(axis cs:1603,21273.5912262262)
--(axis cs:1602,21257.822765144)
--(axis cs:1601,21241.9357526585)
--(axis cs:1600,21226.1899880587)
--(axis cs:1599,21210.4372601218)
--(axis cs:1598,21194.674536565)
--(axis cs:1597,21179.1004617331)
--(axis cs:1596,21163.2316663408)
--(axis cs:1595,21147.4252063444)
--(axis cs:1594,21131.7327759111)
--(axis cs:1593,21115.9512896462)
--(axis cs:1592,21100.3659369669)
--(axis cs:1591,21084.7339847374)
--(axis cs:1590,21069.0321408703)
--(axis cs:1589,21053.5126646857)
--(axis cs:1588,21037.957852446)
--(axis cs:1587,21022.2122619913)
--(axis cs:1586,21006.4256982717)
--(axis cs:1585,20990.6840181704)
--(axis cs:1584,20975.3179770249)
--(axis cs:1583,20959.4620229441)
--(axis cs:1582,20943.8340956273)
--(axis cs:1581,20927.9787635486)
--(axis cs:1580,20912.173625756)
--(axis cs:1579,20896.5070797848)
--(axis cs:1578,20880.6401709015)
--(axis cs:1577,20864.9093341565)
--(axis cs:1576,20849.2381574846)
--(axis cs:1575,20833.4076159958)
--(axis cs:1574,20817.7669407157)
--(axis cs:1573,20801.9331393275)
--(axis cs:1572,20786.2900304864)
--(axis cs:1571,20770.6055660566)
--(axis cs:1570,20754.8233187424)
--(axis cs:1569,20738.9629764886)
--(axis cs:1568,20723.0555610022)
--(axis cs:1567,20707.6493013282)
--(axis cs:1566,20692.0026638705)
--(axis cs:1565,20676.3013316891)
--(axis cs:1564,20660.51245192)
--(axis cs:1563,20644.8328876731)
--(axis cs:1562,20629.1254923862)
--(axis cs:1561,20613.4832451361)
--(axis cs:1560,20597.904827805)
--(axis cs:1559,20582.1271579813)
--(axis cs:1558,20566.5251620392)
--(axis cs:1557,20550.7056725215)
--(axis cs:1556,20535.0464783652)
--(axis cs:1555,20519.3226284554)
--(axis cs:1554,20503.5329013823)
--(axis cs:1553,20487.6187158511)
--(axis cs:1552,20471.8585170886)
--(axis cs:1551,20456.202097627)
--(axis cs:1550,20440.3606691143)
--(axis cs:1549,20424.8361304876)
--(axis cs:1548,20408.9492010641)
--(axis cs:1547,20393.3218162622)
--(axis cs:1546,20377.6311160447)
--(axis cs:1545,20361.9849344648)
--(axis cs:1544,20346.4757041074)
--(axis cs:1543,20330.639255007)
--(axis cs:1542,20314.8514244829)
--(axis cs:1541,20299.3148166322)
--(axis cs:1540,20283.4577290885)
--(axis cs:1539,20267.4915242912)
--(axis cs:1538,20251.5884859664)
--(axis cs:1537,20236.0006208609)
--(axis cs:1536,20220.4518486626)
--(axis cs:1535,20204.759157934)
--(axis cs:1534,20188.9000349337)
--(axis cs:1533,20173.1454824551)
--(axis cs:1532,20157.7412441169)
--(axis cs:1531,20141.9969177041)
--(axis cs:1530,20126.1947533409)
--(axis cs:1529,20110.3600608501)
--(axis cs:1528,20094.6933108052)
--(axis cs:1527,20078.730581671)
--(axis cs:1526,20063.0016419196)
--(axis cs:1525,20047.4341706217)
--(axis cs:1524,20031.7520633487)
--(axis cs:1523,20016.0484634598)
--(axis cs:1522,20000.3463490675)
--(axis cs:1521,19984.7158984113)
--(axis cs:1520,19969.0199235309)
--(axis cs:1519,19953.3323047279)
--(axis cs:1518,19937.6228888786)
--(axis cs:1517,19921.9807071711)
--(axis cs:1516,19906.2076451919)
--(axis cs:1515,19890.6941801135)
--(axis cs:1514,19874.8720060996)
--(axis cs:1513,19859.0034745888)
--(axis cs:1512,19843.068944668)
--(axis cs:1511,19827.5819393166)
--(axis cs:1510,19811.7982145418)
--(axis cs:1509,19795.980811512)
--(axis cs:1508,19780.3795306242)
--(axis cs:1507,19764.713477693)
--(axis cs:1506,19748.9726997104)
--(axis cs:1505,19733.3175188203)
--(axis cs:1504,19717.4047363114)
--(axis cs:1503,19701.8031331953)
--(axis cs:1502,19686.0491187297)
--(axis cs:1501,19670.1403564718)
--(axis cs:1500,19654.3728830245)
--(axis cs:1499,19638.8410363218)
--(axis cs:1498,19623.2201900761)
--(axis cs:1497,19607.3343285044)
--(axis cs:1496,19591.5849862734)
--(axis cs:1495,19575.7355771843)
--(axis cs:1494,19559.9588577608)
--(axis cs:1493,19544.3414529411)
--(axis cs:1492,19528.8002784966)
--(axis cs:1491,19513.0227081566)
--(axis cs:1490,19497.2185256257)
--(axis cs:1489,19481.4336059154)
--(axis cs:1488,19465.5584175437)
--(axis cs:1487,19449.7422754406)
--(axis cs:1486,19434.2389254499)
--(axis cs:1485,19418.3064335363)
--(axis cs:1484,19402.4450990219)
--(axis cs:1483,19386.9355124429)
--(axis cs:1482,19371.2318387219)
--(axis cs:1481,19355.3716386624)
--(axis cs:1480,19339.5533289)
--(axis cs:1479,19323.7034198777)
--(axis cs:1478,19307.8370751242)
--(axis cs:1477,19292.1342917325)
--(axis cs:1476,19276.2200888861)
--(axis cs:1475,19260.4535083034)
--(axis cs:1474,19244.70072542)
--(axis cs:1473,19229.0306050711)
--(axis cs:1472,19213.435073747)
--(axis cs:1471,19197.5389593765)
--(axis cs:1470,19181.9306694259)
--(axis cs:1469,19166.2938694262)
--(axis cs:1468,19150.7400003862)
--(axis cs:1467,19135.2112307484)
--(axis cs:1466,19119.5615579376)
--(axis cs:1465,19103.9786744224)
--(axis cs:1464,19088.2599854987)
--(axis cs:1463,19072.4294893523)
--(axis cs:1462,19056.5312250262)
--(axis cs:1461,19040.5181487793)
--(axis cs:1460,19024.8210722304)
--(axis cs:1459,19009.0721767186)
--(axis cs:1458,18993.2271280452)
--(axis cs:1457,18977.4446998052)
--(axis cs:1456,18961.8369851635)
--(axis cs:1455,18946.0434127746)
--(axis cs:1454,18930.4040046603)
--(axis cs:1453,18914.7370651408)
--(axis cs:1452,18898.7802142973)
--(axis cs:1451,18883.0530735592)
--(axis cs:1450,18867.2338789063)
--(axis cs:1449,18851.5647197654)
--(axis cs:1448,18835.6430290195)
--(axis cs:1447,18820.1096451745)
--(axis cs:1446,18804.2884052871)
--(axis cs:1445,18788.4640563913)
--(axis cs:1444,18772.8001675359)
--(axis cs:1443,18756.9835964309)
--(axis cs:1442,18741.2828147009)
--(axis cs:1441,18725.4754504918)
--(axis cs:1440,18709.7584364534)
--(axis cs:1439,18694.1481872183)
--(axis cs:1438,18678.4322064198)
--(axis cs:1437,18662.6454719628)
--(axis cs:1436,18646.787676082)
--(axis cs:1435,18631.2031138934)
--(axis cs:1434,18615.4693643838)
--(axis cs:1433,18599.4463374985)
--(axis cs:1432,18583.4981640622)
--(axis cs:1431,18567.8874366522)
--(axis cs:1430,18552.0766749531)
--(axis cs:1429,18536.3685970783)
--(axis cs:1428,18520.6980611834)
--(axis cs:1427,18505.0136975286)
--(axis cs:1426,18489.3623692084)
--(axis cs:1425,18473.3718721403)
--(axis cs:1424,18457.6108566055)
--(axis cs:1423,18442.0839082052)
--(axis cs:1422,18426.1937718834)
--(axis cs:1421,18410.4597761903)
--(axis cs:1420,18394.7159894785)
--(axis cs:1419,18378.9404832757)
--(axis cs:1418,18363.1403585138)
--(axis cs:1417,18347.186806671)
--(axis cs:1416,18331.3139690397)
--(axis cs:1415,18315.5481749671)
--(axis cs:1414,18299.9627671209)
--(axis cs:1413,18284.3056206387)
--(axis cs:1412,18268.6236923528)
--(axis cs:1411,18252.8752325408)
--(axis cs:1410,18237.1016831896)
--(axis cs:1409,18221.3859197884)
--(axis cs:1408,18205.7665504741)
--(axis cs:1407,18189.929780143)
--(axis cs:1406,18174.1943474811)
--(axis cs:1405,18158.5247321676)
--(axis cs:1404,18142.7542527371)
--(axis cs:1403,18126.9987790151)
--(axis cs:1402,18111.3520893545)
--(axis cs:1401,18095.8056629064)
--(axis cs:1400,18080.1454681901)
--(axis cs:1399,18064.4438821458)
--(axis cs:1398,18048.812348645)
--(axis cs:1397,18033.1436907278)
--(axis cs:1396,18017.5393964133)
--(axis cs:1395,18001.7386859026)
--(axis cs:1394,17986.1341251253)
--(axis cs:1393,17970.3407701962)
--(axis cs:1392,17954.4526311968)
--(axis cs:1391,17938.5006401847)
--(axis cs:1390,17922.6492274513)
--(axis cs:1389,17906.925816054)
--(axis cs:1388,17891.3206479626)
--(axis cs:1387,17875.5513510813)
--(axis cs:1386,17859.8290749006)
--(axis cs:1385,17843.8870913216)
--(axis cs:1384,17828.2145042446)
--(axis cs:1383,17812.3876508453)
--(axis cs:1382,17796.5783508374)
--(axis cs:1381,17780.9072746148)
--(axis cs:1380,17765.2172001697)
--(axis cs:1379,17749.6521015191)
--(axis cs:1378,17733.9179674928)
--(axis cs:1377,17718.0022119766)
--(axis cs:1376,17702.2528514892)
--(axis cs:1375,17686.4270777785)
--(axis cs:1374,17670.7389434907)
--(axis cs:1373,17654.911797247)
--(axis cs:1372,17639.2239584046)
--(axis cs:1371,17623.2681468501)
--(axis cs:1370,17607.5347212559)
--(axis cs:1369,17591.7265439981)
--(axis cs:1368,17575.8602683452)
--(axis cs:1367,17560.0128241874)
--(axis cs:1366,17544.0858198283)
--(axis cs:1365,17528.4997671493)
--(axis cs:1364,17512.6304159028)
--(axis cs:1363,17496.7485671325)
--(axis cs:1362,17480.8382520257)
--(axis cs:1361,17465.0279195237)
--(axis cs:1360,17449.2160703659)
--(axis cs:1359,17433.5826559045)
--(axis cs:1358,17417.7546485969)
--(axis cs:1357,17402.2106114778)
--(axis cs:1356,17386.6840152516)
--(axis cs:1355,17371.1316113525)
--(axis cs:1354,17355.4055674912)
--(axis cs:1353,17339.5707312764)
--(axis cs:1352,17323.6113485738)
--(axis cs:1351,17307.8358963556)
--(axis cs:1350,17292.176164733)
--(axis cs:1349,17276.3888491122)
--(axis cs:1348,17260.7830357187)
--(axis cs:1347,17244.9303216437)
--(axis cs:1346,17229.113547269)
--(axis cs:1345,17213.3194057324)
--(axis cs:1344,17197.7604397576)
--(axis cs:1343,17182.0527338285)
--(axis cs:1342,17166.1755920652)
--(axis cs:1341,17150.4463051979)
--(axis cs:1340,17134.5677831738)
--(axis cs:1339,17118.6872433606)
--(axis cs:1338,17102.891882243)
--(axis cs:1337,17087.0385347218)
--(axis cs:1336,17071.5004145221)
--(axis cs:1335,17055.6207498182)
--(axis cs:1334,17039.6658685888)
--(axis cs:1333,17023.8650269954)
--(axis cs:1332,17008.0002096242)
--(axis cs:1331,16992.232575532)
--(axis cs:1330,16976.4842927988)
--(axis cs:1329,16960.8419693814)
--(axis cs:1328,16945.1805619687)
--(axis cs:1327,16929.4053886796)
--(axis cs:1326,16913.4687107046)
--(axis cs:1325,16897.7133287885)
--(axis cs:1324,16881.9695555163)
--(axis cs:1323,16866.0397972477)
--(axis cs:1322,16850.4481440594)
--(axis cs:1321,16834.4438255754)
--(axis cs:1320,16818.7765163396)
--(axis cs:1319,16803.0775128264)
--(axis cs:1318,16787.2936040123)
--(axis cs:1317,16771.4923912488)
--(axis cs:1316,16755.7775151824)
--(axis cs:1315,16740.0112278872)
--(axis cs:1314,16724.2665788669)
--(axis cs:1313,16708.6350329594)
--(axis cs:1312,16692.7889435245)
--(axis cs:1311,16676.8576355076)
--(axis cs:1310,16661.0721185889)
--(axis cs:1309,16645.123665225)
--(axis cs:1308,16629.2690601433)
--(axis cs:1307,16613.5767982612)
--(axis cs:1306,16597.913587494)
--(axis cs:1305,16582.0167512836)
--(axis cs:1304,16566.3346563397)
--(axis cs:1303,16550.5621947676)
--(axis cs:1302,16534.8446584314)
--(axis cs:1301,16518.9288602671)
--(axis cs:1300,16503.3674067406)
--(axis cs:1299,16487.7107571894)
--(axis cs:1298,16471.9517231606)
--(axis cs:1297,16456.2110359059)
--(axis cs:1296,16440.5566533041)
--(axis cs:1295,16424.8033372096)
--(axis cs:1294,16408.9402501232)
--(axis cs:1293,16393.1362191883)
--(axis cs:1292,16377.3088695265)
--(axis cs:1291,16361.5385553491)
--(axis cs:1290,16345.6997391677)
--(axis cs:1289,16329.8255802947)
--(axis cs:1288,16314.1079078992)
--(axis cs:1287,16298.5129693049)
--(axis cs:1286,16282.7043612329)
--(axis cs:1285,16266.8742467332)
--(axis cs:1284,16251.096036552)
--(axis cs:1283,16235.3579036388)
--(axis cs:1282,16219.8110459118)
--(axis cs:1281,16204.0451420605)
--(axis cs:1280,16188.1409539465)
--(axis cs:1279,16172.3599860711)
--(axis cs:1278,16156.6848091057)
--(axis cs:1277,16140.6955531764)
--(axis cs:1276,16124.9060211226)
--(axis cs:1275,16109.2858440082)
--(axis cs:1274,16093.4323655522)
--(axis cs:1273,16077.7541481231)
--(axis cs:1272,16061.7868435807)
--(axis cs:1271,16045.9794593198)
--(axis cs:1270,16030.1148601574)
--(axis cs:1269,16014.1304595056)
--(axis cs:1268,15998.2358113013)
--(axis cs:1267,15982.3502356092)
--(axis cs:1266,15966.4692161667)
--(axis cs:1265,15950.6831995142)
--(axis cs:1264,15934.8281370421)
--(axis cs:1263,15918.8702299853)
--(axis cs:1262,15903.2282508675)
--(axis cs:1261,15887.4794231248)
--(axis cs:1260,15871.3691558631)
--(axis cs:1259,15855.7466886228)
--(axis cs:1258,15839.9578826748)
--(axis cs:1257,15824.1049117691)
--(axis cs:1256,15808.2730667205)
--(axis cs:1255,15792.3374034826)
--(axis cs:1254,15776.4458852305)
--(axis cs:1253,15760.5547889695)
--(axis cs:1252,15744.7996803299)
--(axis cs:1251,15728.8318972969)
--(axis cs:1250,15713.1307584558)
--(axis cs:1249,15697.0752788286)
--(axis cs:1248,15681.1397066075)
--(axis cs:1247,15665.1154928362)
--(axis cs:1246,15649.3050394367)
--(axis cs:1245,15633.6436190203)
--(axis cs:1244,15617.7363767807)
--(axis cs:1243,15601.8769089182)
--(axis cs:1242,15585.9904086138)
--(axis cs:1241,15570.1880529257)
--(axis cs:1240,15554.4430474735)
--(axis cs:1239,15538.6164341595)
--(axis cs:1238,15522.9052337361)
--(axis cs:1237,15507.0837713434)
--(axis cs:1236,15491.0654338922)
--(axis cs:1235,15474.9029807012)
--(axis cs:1234,15459.032446411)
--(axis cs:1233,15443.0692831813)
--(axis cs:1232,15427.2983633255)
--(axis cs:1231,15411.6602847591)
--(axis cs:1230,15395.8487941147)
--(axis cs:1229,15380.0697740798)
--(axis cs:1228,15364.2582505862)
--(axis cs:1227,15348.3558478122)
--(axis cs:1226,15332.4826002156)
--(axis cs:1225,15316.84466298)
--(axis cs:1224,15300.9895096182)
--(axis cs:1223,15285.208079033)
--(axis cs:1222,15269.4584158194)
--(axis cs:1221,15253.7941763664)
--(axis cs:1220,15237.7711229757)
--(axis cs:1219,15221.732392494)
--(axis cs:1218,15206.0369984182)
--(axis cs:1217,15190.2096824307)
--(axis cs:1216,15174.3377413976)
--(axis cs:1215,15158.5352680671)
--(axis cs:1214,15142.6960474181)
--(axis cs:1213,15126.8095523325)
--(axis cs:1212,15111.0530155276)
--(axis cs:1211,15095.2138322789)
--(axis cs:1210,15079.2931893874)
--(axis cs:1209,15063.5320048532)
--(axis cs:1208,15047.6516598065)
--(axis cs:1207,15031.7692386821)
--(axis cs:1206,15015.8789468903)
--(axis cs:1205,15000.0645969517)
--(axis cs:1204,14984.2681086284)
--(axis cs:1203,14968.2574725423)
--(axis cs:1202,14952.5303250001)
--(axis cs:1201,14936.9748537173)
--(axis cs:1200,14921.1236859387)
--(axis cs:1199,14905.3836371937)
--(axis cs:1198,14889.6062158375)
--(axis cs:1197,14873.4512630193)
--(axis cs:1196,14857.5204140136)
--(axis cs:1195,14841.8351494068)
--(axis cs:1194,14826.0638453786)
--(axis cs:1193,14810.1143022297)
--(axis cs:1192,14794.412001396)
--(axis cs:1191,14778.4640112757)
--(axis cs:1190,14762.5048217495)
--(axis cs:1189,14746.6263264459)
--(axis cs:1188,14730.8536765123)
--(axis cs:1187,14714.9642151959)
--(axis cs:1186,14699.1189704688)
--(axis cs:1185,14683.3191608812)
--(axis cs:1184,14667.4410011084)
--(axis cs:1183,14651.4391382585)
--(axis cs:1182,14635.5087806123)
--(axis cs:1181,14619.6360490486)
--(axis cs:1180,14603.8750722901)
--(axis cs:1179,14588.2094119613)
--(axis cs:1178,14572.4445459996)
--(axis cs:1177,14556.7200861662)
--(axis cs:1176,14540.907027488)
--(axis cs:1175,14524.8912794457)
--(axis cs:1174,14508.9652232569)
--(axis cs:1173,14493.1589139991)
--(axis cs:1172,14477.3625541775)
--(axis cs:1171,14461.4676648808)
--(axis cs:1170,14445.6063521577)
--(axis cs:1169,14429.8474259094)
--(axis cs:1168,14414.2168958104)
--(axis cs:1167,14398.3786762859)
--(axis cs:1166,14382.5514040383)
--(axis cs:1165,14366.5961623872)
--(axis cs:1164,14350.5302635672)
--(axis cs:1163,14334.4074012917)
--(axis cs:1162,14318.7184251435)
--(axis cs:1161,14302.9334801814)
--(axis cs:1160,14286.9544395273)
--(axis cs:1159,14271.0782794867)
--(axis cs:1158,14255.1691435598)
--(axis cs:1157,14238.8848648672)
--(axis cs:1156,14222.871211484)
--(axis cs:1155,14206.9110594655)
--(axis cs:1154,14191.0224073753)
--(axis cs:1153,14174.9940580094)
--(axis cs:1152,14159.1015183625)
--(axis cs:1151,14143.0984426182)
--(axis cs:1150,14127.0796194351)
--(axis cs:1149,14111.2018489343)
--(axis cs:1148,14095.3528543292)
--(axis cs:1147,14079.6807020829)
--(axis cs:1146,14063.8102559474)
--(axis cs:1145,14047.8905709358)
--(axis cs:1144,14031.9001536587)
--(axis cs:1143,14016.0513893572)
--(axis cs:1142,14000.0213003438)
--(axis cs:1141,13984.084950426)
--(axis cs:1140,13968.099553901)
--(axis cs:1139,13952.0100960046)
--(axis cs:1138,13936.1306525551)
--(axis cs:1137,13920.2849270601)
--(axis cs:1136,13904.4945298147)
--(axis cs:1135,13888.4010905577)
--(axis cs:1134,13872.4413356394)
--(axis cs:1133,13856.4400358324)
--(axis cs:1132,13840.4918346174)
--(axis cs:1131,13824.5182152132)
--(axis cs:1130,13808.6291889984)
--(axis cs:1129,13792.6467649366)
--(axis cs:1128,13776.5450446822)
--(axis cs:1127,13760.6752003847)
--(axis cs:1126,13744.6908175305)
--(axis cs:1125,13728.657458297)
--(axis cs:1124,13713.0366793471)
--(axis cs:1123,13697.2235683492)
--(axis cs:1122,13681.3816038308)
--(axis cs:1121,13665.3514882515)
--(axis cs:1120,13649.7172244788)
--(axis cs:1119,13633.9384981224)
--(axis cs:1118,13618.0179231116)
--(axis cs:1117,13602.098674439)
--(axis cs:1116,13586.1644535987)
--(axis cs:1115,13570.0739278805)
--(axis cs:1114,13554.2578068044)
--(axis cs:1113,13538.5304888208)
--(axis cs:1112,13522.8251964012)
--(axis cs:1111,13506.8288560824)
--(axis cs:1110,13490.9670302213)
--(axis cs:1109,13475.1487972124)
--(axis cs:1108,13459.4455035109)
--(axis cs:1107,13443.7237943996)
--(axis cs:1106,13427.7916567761)
--(axis cs:1105,13411.6982534326)
--(axis cs:1104,13395.6359992762)
--(axis cs:1103,13379.7502807018)
--(axis cs:1102,13363.738756405)
--(axis cs:1101,13347.7856338016)
--(axis cs:1100,13331.87870889)
--(axis cs:1099,13315.9880716768)
--(axis cs:1098,13300.4094958512)
--(axis cs:1097,13284.4972397861)
--(axis cs:1096,13268.6845119246)
--(axis cs:1095,13252.7578106005)
--(axis cs:1094,13236.7528439674)
--(axis cs:1093,13220.7030656954)
--(axis cs:1092,13204.758255693)
--(axis cs:1091,13188.9908114256)
--(axis cs:1090,13173.1551997016)
--(axis cs:1089,13157.3710749541)
--(axis cs:1088,13141.6738725884)
--(axis cs:1087,13125.7646286392)
--(axis cs:1086,13109.9816234296)
--(axis cs:1085,13093.7579553328)
--(axis cs:1084,13077.9099084819)
--(axis cs:1083,13062.0192904441)
--(axis cs:1082,13046.2236423095)
--(axis cs:1081,13030.4731707935)
--(axis cs:1080,13014.5881241838)
--(axis cs:1079,12998.7507144519)
--(axis cs:1078,12982.9133612711)
--(axis cs:1077,12966.9241505958)
--(axis cs:1076,12950.933561665)
--(axis cs:1075,12935.063066399)
--(axis cs:1074,12919.2603886443)
--(axis cs:1073,12903.4157724732)
--(axis cs:1072,12887.4747563355)
--(axis cs:1071,12871.6204247496)
--(axis cs:1070,12855.7571272857)
--(axis cs:1069,12840.0304852027)
--(axis cs:1068,12824.0089071712)
--(axis cs:1067,12807.8669862964)
--(axis cs:1066,12791.9660866145)
--(axis cs:1065,12776.1302383704)
--(axis cs:1064,12760.2051775184)
--(axis cs:1063,12744.3575023149)
--(axis cs:1062,12728.2553902585)
--(axis cs:1061,12712.2315469926)
--(axis cs:1060,12696.577873323)
--(axis cs:1059,12680.5240035383)
--(axis cs:1058,12664.4582446127)
--(axis cs:1057,12648.5537467897)
--(axis cs:1056,12632.5114705066)
--(axis cs:1055,12616.596897165)
--(axis cs:1054,12600.6878576158)
--(axis cs:1053,12584.7278367483)
--(axis cs:1052,12568.6471946474)
--(axis cs:1051,12552.8853980109)
--(axis cs:1050,12536.987243567)
--(axis cs:1049,12521.3695695353)
--(axis cs:1048,12505.5423265551)
--(axis cs:1047,12489.5140907629)
--(axis cs:1046,12473.5074582127)
--(axis cs:1045,12457.6480373848)
--(axis cs:1044,12441.7534043825)
--(axis cs:1043,12425.5832850689)
--(axis cs:1042,12409.6058097316)
--(axis cs:1041,12393.7727819856)
--(axis cs:1040,12377.6908230656)
--(axis cs:1039,12361.7204622551)
--(axis cs:1038,12345.8598488246)
--(axis cs:1037,12329.9122593886)
--(axis cs:1036,12313.9677759049)
--(axis cs:1035,12298.1977073321)
--(axis cs:1034,12282.260157709)
--(axis cs:1033,12266.1097853987)
--(axis cs:1032,12250.1168999375)
--(axis cs:1031,12234.2647027277)
--(axis cs:1030,12218.205185339)
--(axis cs:1029,12202.2736583233)
--(axis cs:1028,12186.2305432803)
--(axis cs:1027,12170.2847009567)
--(axis cs:1026,12154.3919552302)
--(axis cs:1025,12138.4484320818)
--(axis cs:1024,12122.6567499119)
--(axis cs:1023,12106.7352621468)
--(axis cs:1022,12091.1405994334)
--(axis cs:1021,12075.0735626154)
--(axis cs:1020,12059.0042812386)
--(axis cs:1019,12043.1147066486)
--(axis cs:1018,12027.1498878996)
--(axis cs:1017,12011.1302210471)
--(axis cs:1016,11995.0246381297)
--(axis cs:1015,11979.0148543988)
--(axis cs:1014,11963.1412892809)
--(axis cs:1013,11946.9697402785)
--(axis cs:1012,11930.9833164206)
--(axis cs:1011,11915.1252295099)
--(axis cs:1010,11899.2187867417)
--(axis cs:1009,11883.4089215969)
--(axis cs:1008,11867.4261840077)
--(axis cs:1007,11851.3785874729)
--(axis cs:1006,11835.3590197301)
--(axis cs:1005,11819.4401678588)
--(axis cs:1004,11803.4896979377)
--(axis cs:1003,11787.5937590467)
--(axis cs:1002,11771.6112617137)
--(axis cs:1001,11755.6675142867)
--(axis cs:1000,11739.9273060686)
--(axis cs:999,11723.9856642839)
--(axis cs:998,11708.160595903)
--(axis cs:997,11692.2415708701)
--(axis cs:996,11676.2024940299)
--(axis cs:995,11660.2879215076)
--(axis cs:994,11644.1330468765)
--(axis cs:993,11628.051611692)
--(axis cs:992,11612.0874048911)
--(axis cs:991,11596.2504160818)
--(axis cs:990,11580.3089397233)
--(axis cs:989,11564.3741935504)
--(axis cs:988,11548.4753424816)
--(axis cs:987,11532.5921747645)
--(axis cs:986,11516.6379734747)
--(axis cs:985,11500.45245255)
--(axis cs:984,11484.3602574976)
--(axis cs:983,11468.3365010066)
--(axis cs:982,11452.4105276209)
--(axis cs:981,11436.4527135046)
--(axis cs:980,11420.3770141394)
--(axis cs:979,11404.3127964821)
--(axis cs:978,11388.2546174568)
--(axis cs:977,11371.9958676735)
--(axis cs:976,11356.1656860503)
--(axis cs:975,11340.1667042879)
--(axis cs:974,11324.3336776117)
--(axis cs:973,11308.6526565111)
--(axis cs:972,11292.7131778679)
--(axis cs:971,11276.6678362857)
--(axis cs:970,11260.7100337577)
--(axis cs:969,11244.7857635402)
--(axis cs:968,11228.9923846188)
--(axis cs:967,11213.0599444239)
--(axis cs:966,11196.8841442548)
--(axis cs:965,11180.7514264926)
--(axis cs:964,11164.7133518038)
--(axis cs:963,11148.5722911952)
--(axis cs:962,11132.4332730085)
--(axis cs:961,11116.3096008139)
--(axis cs:960,11100.305282078)
--(axis cs:959,11084.5055331527)
--(axis cs:958,11068.2807277774)
--(axis cs:957,11052.3822083721)
--(axis cs:956,11036.3531238482)
--(axis cs:955,11020.3069739048)
--(axis cs:954,11004.3661688547)
--(axis cs:953,10988.2701378608)
--(axis cs:952,10972.1891405667)
--(axis cs:951,10956.2214128126)
--(axis cs:950,10940.1465123869)
--(axis cs:949,10924.2119443294)
--(axis cs:948,10908.0381583069)
--(axis cs:947,10891.9791683928)
--(axis cs:946,10876.1251469421)
--(axis cs:945,10860.015610497)
--(axis cs:944,10843.8879871451)
--(axis cs:943,10828.0345932745)
--(axis cs:942,10812.2485888391)
--(axis cs:941,10796.0103757966)
--(axis cs:940,10779.8849648766)
--(axis cs:939,10763.6492840257)
--(axis cs:938,10747.4638213563)
--(axis cs:937,10731.4741930523)
--(axis cs:936,10715.2928104331)
--(axis cs:935,10699.410376787)
--(axis cs:934,10683.4293631045)
--(axis cs:933,10667.4005334931)
--(axis cs:932,10651.4438188001)
--(axis cs:931,10635.4586690095)
--(axis cs:930,10619.3115173947)
--(axis cs:929,10603.3550110322)
--(axis cs:928,10587.3812203388)
--(axis cs:927,10571.1705989596)
--(axis cs:926,10555.0529805032)
--(axis cs:925,10538.838160466)
--(axis cs:924,10522.7281824949)
--(axis cs:923,10506.6623793021)
--(axis cs:922,10490.7081649472)
--(axis cs:921,10474.6786318425)
--(axis cs:920,10458.5020578325)
--(axis cs:919,10442.3026651474)
--(axis cs:918,10426.2500161171)
--(axis cs:917,10410.1978756092)
--(axis cs:916,10394.3024142777)
--(axis cs:915,10378.2459694037)
--(axis cs:914,10362.3242933376)
--(axis cs:913,10346.3785513075)
--(axis cs:912,10330.216962949)
--(axis cs:911,10314.3336454738)
--(axis cs:910,10298.4441837314)
--(axis cs:909,10282.4441340946)
--(axis cs:908,10266.4232022681)
--(axis cs:907,10250.4374915016)
--(axis cs:906,10234.2771605314)
--(axis cs:905,10218.2012025339)
--(axis cs:904,10202.2245089642)
--(axis cs:903,10186.1593140284)
--(axis cs:902,10170.1602903323)
--(axis cs:901,10154.0039176793)
--(axis cs:900,10137.9389855403)
--(axis cs:899,10121.8214811809)
--(axis cs:898,10105.6964792998)
--(axis cs:897,10089.5024187047)
--(axis cs:896,10073.4110553148)
--(axis cs:895,10057.1826324718)
--(axis cs:894,10040.9772328894)
--(axis cs:893,10024.7596631141)
--(axis cs:892,10008.7607590336)
--(axis cs:891,9992.6366594362)
--(axis cs:890,9976.40395682327)
--(axis cs:889,9960.35458629085)
--(axis cs:888,9944.19215830074)
--(axis cs:887,9927.99500115371)
--(axis cs:886,9911.84012271875)
--(axis cs:885,9895.74523617061)
--(axis cs:884,9879.64618394677)
--(axis cs:883,9863.75647001444)
--(axis cs:882,9847.57548025696)
--(axis cs:881,9831.14206032213)
--(axis cs:880,9814.99775769668)
--(axis cs:879,9798.91289949397)
--(axis cs:878,9782.7769689762)
--(axis cs:877,9766.77760222681)
--(axis cs:876,9750.83609829959)
--(axis cs:875,9734.53069326463)
--(axis cs:874,9718.32128733184)
--(axis cs:873,9702.04746476901)
--(axis cs:872,9685.98757673463)
--(axis cs:871,9670.04292204124)
--(axis cs:870,9653.99312054532)
--(axis cs:869,9637.72733996983)
--(axis cs:868,9621.58992741677)
--(axis cs:867,9605.3832900452)
--(axis cs:866,9589.15275725115)
--(axis cs:865,9572.88057102797)
--(axis cs:864,9557.01582893973)
--(axis cs:863,9540.64218626018)
--(axis cs:862,9524.56936912228)
--(axis cs:861,9508.6054534147)
--(axis cs:860,9492.32164411655)
--(axis cs:859,9476.23772416678)
--(axis cs:858,9459.96987816709)
--(axis cs:857,9443.89042177513)
--(axis cs:856,9427.85883531874)
--(axis cs:855,9411.78387419991)
--(axis cs:854,9395.52638507625)
--(axis cs:853,9379.4019670641)
--(axis cs:852,9363.232692208)
--(axis cs:851,9347.33249898448)
--(axis cs:850,9331.2898880077)
--(axis cs:849,9315.06614608851)
--(axis cs:848,9299.02488341428)
--(axis cs:847,9282.90189075773)
--(axis cs:846,9266.75804401626)
--(axis cs:845,9250.62232146954)
--(axis cs:844,9234.70745080974)
--(axis cs:843,9218.70834757587)
--(axis cs:842,9202.56816019689)
--(axis cs:841,9186.49292743498)
--(axis cs:840,9170.16853252957)
--(axis cs:839,9154.03843922189)
--(axis cs:838,9137.76176656681)
--(axis cs:837,9121.53489118031)
--(axis cs:836,9105.12918368549)
--(axis cs:835,9089.01681130054)
--(axis cs:834,9072.85206119786)
--(axis cs:833,9056.80296730867)
--(axis cs:832,9040.75425355922)
--(axis cs:831,9024.73923830962)
--(axis cs:830,9008.62410354554)
--(axis cs:829,8992.34277910302)
--(axis cs:828,8976.10898137518)
--(axis cs:827,8960.04285570541)
--(axis cs:826,8943.88441980423)
--(axis cs:825,8927.97669429993)
--(axis cs:824,8911.82591787194)
--(axis cs:823,8895.55692380437)
--(axis cs:822,8879.38605176899)
--(axis cs:821,8863.26121314992)
--(axis cs:820,8847.04986896352)
--(axis cs:819,8830.93493995238)
--(axis cs:818,8814.74089025321)
--(axis cs:817,8798.46211382728)
--(axis cs:816,8782.22453590178)
--(axis cs:815,8766.22424788446)
--(axis cs:814,8750.0952706797)
--(axis cs:813,8734.06948590738)
--(axis cs:812,8718.25013206993)
--(axis cs:811,8701.88409707984)
--(axis cs:810,8685.56514963301)
--(axis cs:809,8669.37077488263)
--(axis cs:808,8653.19154366027)
--(axis cs:807,8637.0769875563)
--(axis cs:806,8620.80952951444)
--(axis cs:805,8604.74583151447)
--(axis cs:804,8588.64378488166)
--(axis cs:803,8572.46722291503)
--(axis cs:802,8556.15168780382)
--(axis cs:801,8539.68755093611)
--(axis cs:800,8523.26304495285)
--(axis cs:799,8507.15021687356)
--(axis cs:798,8490.9914469547)
--(axis cs:797,8474.79662772329)
--(axis cs:796,8458.51773190332)
--(axis cs:795,8442.33960977509)
--(axis cs:794,8426.17556736797)
--(axis cs:793,8410.09268498695)
--(axis cs:792,8393.86203147839)
--(axis cs:791,8377.94590093503)
--(axis cs:790,8361.50480923058)
--(axis cs:789,8345.06439169237)
--(axis cs:788,8328.86887551072)
--(axis cs:787,8312.47529041454)
--(axis cs:786,8296.40063462696)
--(axis cs:785,8280.2744734441)
--(axis cs:784,8263.9199906626)
--(axis cs:783,8247.62423335032)
--(axis cs:782,8231.28186478792)
--(axis cs:781,8215.1265164186)
--(axis cs:780,8199.16207612772)
--(axis cs:779,8182.90322008615)
--(axis cs:778,8166.64624241727)
--(axis cs:777,8150.60614865744)
--(axis cs:776,8134.18013906143)
--(axis cs:775,8118.11047017518)
--(axis cs:774,8101.76802674224)
--(axis cs:773,8085.64433713393)
--(axis cs:772,8069.61600977944)
--(axis cs:771,8053.2810311206)
--(axis cs:770,8037.16541654451)
--(axis cs:769,8021.19237219588)
--(axis cs:768,8004.87966403014)
--(axis cs:767,7988.80034067718)
--(axis cs:766,7972.89017093568)
--(axis cs:765,7956.50314695989)
--(axis cs:764,7940.240903799)
--(axis cs:763,7924.12798395216)
--(axis cs:762,7907.82478881828)
--(axis cs:761,7891.54322761787)
--(axis cs:760,7875.52470328865)
--(axis cs:759,7859.32794986598)
--(axis cs:758,7843.00686928254)
--(axis cs:757,7826.96240279543)
--(axis cs:756,7810.78493519624)
--(axis cs:755,7794.53453067492)
--(axis cs:754,7778.44430644386)
--(axis cs:753,7762.68395723388)
--(axis cs:752,7746.75993512426)
--(axis cs:751,7730.56473447027)
--(axis cs:750,7714.59627876444)
--(axis cs:749,7699.02982186154)
--(axis cs:748,7683.13249585977)
--(axis cs:747,7667.19542030615)
--(axis cs:746,7651.23784765076)
--(axis cs:745,7635.30058160999)
--(axis cs:744,7619.51529827235)
--(axis cs:743,7603.52547991158)
--(axis cs:742,7587.38772954958)
--(axis cs:741,7571.46403877527)
--(axis cs:740,7555.80801221817)
--(axis cs:739,7539.72869253551)
--(axis cs:738,7523.88225528633)
--(axis cs:737,7507.75183075696)
--(axis cs:736,7491.7973755769)
--(axis cs:735,7476.15458119755)
--(axis cs:734,7460.40337918527)
--(axis cs:733,7444.45599815494)
--(axis cs:732,7428.67536294336)
--(axis cs:731,7412.73040773996)
--(axis cs:730,7396.84866347273)
--(axis cs:729,7380.79122149184)
--(axis cs:728,7364.92191552672)
--(axis cs:727,7349.08477677167)
--(axis cs:726,7332.94863952845)
--(axis cs:725,7316.98757113667)
--(axis cs:724,7301.05693850456)
--(axis cs:723,7285.41329128942)
--(axis cs:722,7269.51528758752)
--(axis cs:721,7253.64757121857)
--(axis cs:720,7237.47961473106)
--(axis cs:719,7221.38593111802)
--(axis cs:718,7205.56562206176)
--(axis cs:717,7189.67790746302)
--(axis cs:716,7173.83161536746)
--(axis cs:715,7157.8619509758)
--(axis cs:714,7142.0872525776)
--(axis cs:713,7126.22027026385)
--(axis cs:712,7110.29640453598)
--(axis cs:711,7094.23889795673)
--(axis cs:710,7078.43527876729)
--(axis cs:709,7062.47782753491)
--(axis cs:708,7046.90509078743)
--(axis cs:707,7031.17509503603)
--(axis cs:706,7015.12010017302)
--(axis cs:705,6999.32403885835)
--(axis cs:704,6983.85179342805)
--(axis cs:703,6968.33742618438)
--(axis cs:702,6952.61789423744)
--(axis cs:701,6936.92575769652)
--(axis cs:700,6921.27647987335)
--(axis cs:699,6905.5626484675)
--(axis cs:698,6889.90160759876)
--(axis cs:697,6873.93262360181)
--(axis cs:696,6858.20976127566)
--(axis cs:695,6842.71611596856)
--(axis cs:694,6827.11825442422)
--(axis cs:693,6811.49229932809)
--(axis cs:692,6796.05415118507)
--(axis cs:691,6780.7253145175)
--(axis cs:690,6765.22906939158)
--(axis cs:689,6749.6867532795)
--(axis cs:688,6734.02901975742)
--(axis cs:687,6718.18518279562)
--(axis cs:686,6702.92475006906)
--(axis cs:685,6687.7876220508)
--(axis cs:684,6672.67476320373)
--(axis cs:683,6657.65799803604)
--(axis cs:682,6642.3006250098)
--(axis cs:681,6627.2134203104)
--(axis cs:680,6612.20474868766)
--(axis cs:679,6597.03474880099)
--(axis cs:678,6582.1126882027)
--(axis cs:677,6567.29415336043)
--(axis cs:676,6552.50047775494)
--(axis cs:675,6537.5997516262)
--(axis cs:674,6522.6273889539)
--(axis cs:673,6507.63493424222)
--(axis cs:672,6492.69722019911)
--(axis cs:671,6477.66352564303)
--(axis cs:670,6462.81130345606)
--(axis cs:669,6447.93184622456)
--(axis cs:668,6432.93533919682)
--(axis cs:667,6417.74657281342)
--(axis cs:666,6402.56967295521)
--(axis cs:665,6387.69994192901)
--(axis cs:664,6372.64533122291)
--(axis cs:663,6357.84426115147)
--(axis cs:662,6342.71115829526)
--(axis cs:661,6327.83834237858)
--(axis cs:660,6312.81020310998)
--(axis cs:659,6297.86584844376)
--(axis cs:658,6282.90353461216)
--(axis cs:657,6268.0534938504)
--(axis cs:656,6253.23043567257)
--(axis cs:655,6238.46840615401)
--(axis cs:654,6223.5038964671)
--(axis cs:653,6208.63436319047)
--(axis cs:652,6193.76978077755)
--(axis cs:651,6178.87314505505)
--(axis cs:650,6163.90778446405)
--(axis cs:649,6149.01632318263)
--(axis cs:648,6134.13939033581)
--(axis cs:647,6119.13740619499)
--(axis cs:646,6103.99673264102)
--(axis cs:645,6089.14022358763)
--(axis cs:644,6074.14387720112)
--(axis cs:643,6059.28701593879)
--(axis cs:642,6044.32769404018)
--(axis cs:641,6029.49025226138)
--(axis cs:640,6014.66815648461)
--(axis cs:639,5999.61801391111)
--(axis cs:638,5984.71344032294)
--(axis cs:637,5969.56790704863)
--(axis cs:636,5954.68191075177)
--(axis cs:635,5939.52804731353)
--(axis cs:634,5924.58324600261)
--(axis cs:633,5909.59412937633)
--(axis cs:632,5894.65726263885)
--(axis cs:631,5879.70037863863)
--(axis cs:630,5864.74361079242)
--(axis cs:629,5849.89334266882)
--(axis cs:628,5834.67389978612)
--(axis cs:627,5819.72005488155)
--(axis cs:626,5804.71484443122)
--(axis cs:625,5789.79749700108)
--(axis cs:624,5774.89366174914)
--(axis cs:623,5759.96169198425)
--(axis cs:622,5744.98126746856)
--(axis cs:621,5730.12974345317)
--(axis cs:620,5715.44125234982)
--(axis cs:619,5700.81460958927)
--(axis cs:618,5686.07497957688)
--(axis cs:617,5671.24428018695)
--(axis cs:616,5656.57507986676)
--(axis cs:615,5641.69451673311)
--(axis cs:614,5626.8427731395)
--(axis cs:613,5611.936288233)
--(axis cs:612,5597.20866103515)
--(axis cs:611,5582.36141352909)
--(axis cs:610,5567.61097649685)
--(axis cs:609,5552.86603359924)
--(axis cs:608,5538.00293228566)
--(axis cs:607,5523.19156209818)
--(axis cs:606,5508.24317449803)
--(axis cs:605,5493.2462419644)
--(axis cs:604,5478.31810586147)
--(axis cs:603,5463.57831003035)
--(axis cs:602,5448.54716413874)
--(axis cs:601,5433.52145025621)
--(axis cs:600,5418.51117281106)
--(axis cs:599,5403.60745194648)
--(axis cs:598,5388.79984740284)
--(axis cs:597,5373.82647305425)
--(axis cs:596,5358.74659281785)
--(axis cs:595,5343.73610971072)
--(axis cs:594,5328.4598470119)
--(axis cs:593,5313.44704973956)
--(axis cs:592,5298.53744277838)
--(axis cs:591,5283.51117545186)
--(axis cs:590,5268.58508699356)
--(axis cs:589,5253.7426309088)
--(axis cs:588,5238.75196643793)
--(axis cs:587,5223.7527929217)
--(axis cs:586,5208.60314219512)
--(axis cs:585,5193.5165894597)
--(axis cs:584,5178.66470391178)
--(axis cs:583,5163.72652393326)
--(axis cs:582,5148.48753719455)
--(axis cs:581,5133.39286595529)
--(axis cs:580,5118.38968635512)
--(axis cs:579,5103.37246819334)
--(axis cs:578,5088.45655965685)
--(axis cs:577,5073.19366467599)
--(axis cs:576,5058.16542889507)
--(axis cs:575,5043.0974910206)
--(axis cs:574,5028.14265591551)
--(axis cs:573,5013.24192884257)
--(axis cs:572,4998.2547321332)
--(axis cs:571,4983.18374035827)
--(axis cs:570,4968.15396014552)
--(axis cs:569,4953.06633845781)
--(axis cs:568,4938.06769896689)
--(axis cs:567,4923.09682446117)
--(axis cs:566,4908.16125968089)
--(axis cs:565,4893.40732646984)
--(axis cs:564,4878.54523373053)
--(axis cs:563,4863.5450768401)
--(axis cs:562,4848.65131821661)
--(axis cs:561,4833.51397960859)
--(axis cs:560,4818.61949323347)
--(axis cs:559,4803.79272795565)
--(axis cs:558,4788.74307691524)
--(axis cs:557,4773.8223114343)
--(axis cs:556,4758.62035944901)
--(axis cs:555,4743.64464354349)
--(axis cs:554,4728.85926102059)
--(axis cs:553,4713.6988645721)
--(axis cs:552,4698.7256165988)
--(axis cs:551,4683.64065109094)
--(axis cs:550,4668.68789925011)
--(axis cs:549,4653.53704791815)
--(axis cs:548,4638.53979463585)
--(axis cs:547,4623.7910424683)
--(axis cs:546,4608.8071553846)
--(axis cs:545,4593.96759672626)
--(axis cs:544,4578.86405188464)
--(axis cs:543,4563.87042487307)
--(axis cs:542,4549.0763438038)
--(axis cs:541,4534.02615643767)
--(axis cs:540,4518.92897618937)
--(axis cs:539,4503.73326127312)
--(axis cs:538,4488.36408330396)
--(axis cs:537,4473.22838548007)
--(axis cs:536,4458.347415543)
--(axis cs:535,4443.39936876258)
--(axis cs:534,4428.3762216147)
--(axis cs:533,4413.46085235593)
--(axis cs:532,4398.47835096146)
--(axis cs:531,4383.20843675278)
--(axis cs:530,4368.23852097046)
--(axis cs:529,4353.35103139076)
--(axis cs:528,4338.25149178409)
--(axis cs:527,4323.19664575129)
--(axis cs:526,4308.12307065927)
--(axis cs:525,4293.04685546315)
--(axis cs:524,4278.05390826328)
--(axis cs:523,4262.96277972666)
--(axis cs:522,4247.76877897228)
--(axis cs:521,4232.7351997688)
--(axis cs:520,4217.66767823187)
--(axis cs:519,4202.66609397058)
--(axis cs:518,4187.41610023722)
--(axis cs:517,4172.54909037438)
--(axis cs:516,4157.25744472066)
--(axis cs:515,4141.99395441713)
--(axis cs:514,4127.10117302026)
--(axis cs:513,4112.09989000561)
--(axis cs:512,4096.78870091411)
--(axis cs:511,4081.58269958163)
--(axis cs:510,4066.32809585079)
--(axis cs:509,4051.18672073324)
--(axis cs:508,4036.10938090535)
--(axis cs:507,4020.89657086434)
--(axis cs:506,4005.99554550039)
--(axis cs:505,3990.63058861987)
--(axis cs:504,3975.53926668622)
--(axis cs:503,3960.57171165002)
--(axis cs:502,3945.37425426955)
--(axis cs:501,3930.32461806312)
--(axis cs:500,3915.16070135397)
--(axis cs:499,3900.01434976294)
--(axis cs:498,3884.82836083116)
--(axis cs:497,3869.58014697935)
--(axis cs:496,3854.37506320102)
--(axis cs:495,3838.93064473371)
--(axis cs:494,3823.86144814591)
--(axis cs:493,3808.83464083172)
--(axis cs:492,3793.39096361316)
--(axis cs:491,3778.38052963981)
--(axis cs:490,3763.044232289)
--(axis cs:489,3747.60588299275)
--(axis cs:488,3732.45169602507)
--(axis cs:487,3717.22514702491)
--(axis cs:486,3701.99304805222)
--(axis cs:485,3686.71026591778)
--(axis cs:484,3671.4153478186)
--(axis cs:483,3656.05886335216)
--(axis cs:482,3640.78900140736)
--(axis cs:481,3625.44742734847)
--(axis cs:480,3610.27232635593)
--(axis cs:479,3595.00296804014)
--(axis cs:478,3579.73274753249)
--(axis cs:477,3564.31603783779)
--(axis cs:476,3548.90494861245)
--(axis cs:475,3533.73123984628)
--(axis cs:474,3518.43865967536)
--(axis cs:473,3503.23510781682)
--(axis cs:472,3487.85925245918)
--(axis cs:471,3472.63171312894)
--(axis cs:470,3457.32900527926)
--(axis cs:469,3441.89835172614)
--(axis cs:468,3426.75098685316)
--(axis cs:467,3411.52292981958)
--(axis cs:466,3396.1677902548)
--(axis cs:465,3380.77965952019)
--(axis cs:464,3365.39612163079)
--(axis cs:463,3350.18667580334)
--(axis cs:462,3335.06522562341)
--(axis cs:461,3319.88633383248)
--(axis cs:460,3304.70465679747)
--(axis cs:459,3289.5511861346)
--(axis cs:458,3274.37938251989)
--(axis cs:457,3258.93517742456)
--(axis cs:456,3243.59523453635)
--(axis cs:455,3228.28947831849)
--(axis cs:454,3212.86509468055)
--(axis cs:453,3197.37526479174)
--(axis cs:452,3181.97264337281)
--(axis cs:451,3166.64533075457)
--(axis cs:450,3151.29023775098)
--(axis cs:449,3136.06940872291)
--(axis cs:448,3120.43750847387)
--(axis cs:447,3105.28506957719)
--(axis cs:446,3090.16865045865)
--(axis cs:445,3074.91676488144)
--(axis cs:444,3059.6240828308)
--(axis cs:443,3044.27865491717)
--(axis cs:442,3028.92182815337)
--(axis cs:441,3013.62969862625)
--(axis cs:440,2998.24394232778)
--(axis cs:439,2982.93446203218)
--(axis cs:438,2967.33788535587)
--(axis cs:437,2952.00602820848)
--(axis cs:436,2936.79676027467)
--(axis cs:435,2921.49916392191)
--(axis cs:434,2906.31046835072)
--(axis cs:433,2891.00643592744)
--(axis cs:432,2875.72884269438)
--(axis cs:431,2860.19584962841)
--(axis cs:430,2844.79725448769)
--(axis cs:429,2829.40906664209)
--(axis cs:428,2814.12009300072)
--(axis cs:427,2798.6399354823)
--(axis cs:426,2783.18011040963)
--(axis cs:425,2767.76296680079)
--(axis cs:424,2752.41363826779)
--(axis cs:423,2737.43722783187)
--(axis cs:422,2722.18456967302)
--(axis cs:421,2706.93099232975)
--(axis cs:420,2691.40637878609)
--(axis cs:419,2676.36493315859)
--(axis cs:418,2661.27284193917)
--(axis cs:417,2645.78138677415)
--(axis cs:416,2630.61515899965)
--(axis cs:415,2615.28800229799)
--(axis cs:414,2599.9712358345)
--(axis cs:413,2584.4991989917)
--(axis cs:412,2569.2333406634)
--(axis cs:411,2554.19949372513)
--(axis cs:410,2538.59355437917)
--(axis cs:409,2523.29029205264)
--(axis cs:408,2508.22405089796)
--(axis cs:407,2492.87663851466)
--(axis cs:406,2477.40605238493)
--(axis cs:405,2462.06948559114)
--(axis cs:404,2446.58953661015)
--(axis cs:403,2431.22367883425)
--(axis cs:402,2415.86876201329)
--(axis cs:401,2400.4749006154)
--(axis cs:400,2385.08053850215)
--(axis cs:399,2369.6373438159)
--(axis cs:398,2354.25782678891)
--(axis cs:397,2338.66513133862)
--(axis cs:396,2323.47469499339)
--(axis cs:395,2308.04652876926)
--(axis cs:394,2292.76469917514)
--(axis cs:393,2277.34193588078)
--(axis cs:392,2261.92820483183)
--(axis cs:391,2246.65216330591)
--(axis cs:390,2231.41531984004)
--(axis cs:389,2216.10518292992)
--(axis cs:388,2200.74747556843)
--(axis cs:387,2185.45690332207)
--(axis cs:386,2170.15684438449)
--(axis cs:385,2154.91936556286)
--(axis cs:384,2139.58599985193)
--(axis cs:383,2124.15491355097)
--(axis cs:382,2108.61741571205)
--(axis cs:381,2093.3658162124)
--(axis cs:380,2077.98103780236)
--(axis cs:379,2062.58504084115)
--(axis cs:378,2047.2922769883)
--(axis cs:377,2031.9757364285)
--(axis cs:376,2016.4405670124)
--(axis cs:375,2000.98711255551)
--(axis cs:374,1985.76881349003)
--(axis cs:373,1970.3730542176)
--(axis cs:372,1955.02317069068)
--(axis cs:371,1939.56296796021)
--(axis cs:370,1924.23252417219)
--(axis cs:369,1908.88257892836)
--(axis cs:368,1893.46809828614)
--(axis cs:367,1878.09218731884)
--(axis cs:366,1862.61352464006)
--(axis cs:365,1847.44708054314)
--(axis cs:364,1832.17522488771)
--(axis cs:363,1816.83379108498)
--(axis cs:362,1801.51321299382)
--(axis cs:361,1786.27021090604)
--(axis cs:360,1771.00514121906)
--(axis cs:359,1755.84860922894)
--(axis cs:358,1740.59633383486)
--(axis cs:357,1725.2744295286)
--(axis cs:356,1709.90949596478)
--(axis cs:355,1694.54936441264)
--(axis cs:354,1679.2159132201)
--(axis cs:353,1663.85907680504)
--(axis cs:352,1648.50437720863)
--(axis cs:351,1633.22073066992)
--(axis cs:350,1617.88613519509)
--(axis cs:349,1602.58834880833)
--(axis cs:348,1587.51684400396)
--(axis cs:347,1572.48260698237)
--(axis cs:346,1557.25500618829)
--(axis cs:345,1542.0608480796)
--(axis cs:344,1526.87150016569)
--(axis cs:343,1511.51199463475)
--(axis cs:342,1496.32435941947)
--(axis cs:341,1481.1177137808)
--(axis cs:340,1465.73405881913)
--(axis cs:339,1450.43718264922)
--(axis cs:338,1435.18430003931)
--(axis cs:337,1419.98565086191)
--(axis cs:336,1404.93878397184)
--(axis cs:335,1389.4246017212)
--(axis cs:334,1374.045422858)
--(axis cs:333,1358.89900950081)
--(axis cs:332,1343.7842634926)
--(axis cs:331,1328.72946303653)
--(axis cs:330,1313.67965913166)
--(axis cs:329,1298.38393335671)
--(axis cs:328,1283.23201591405)
--(axis cs:327,1267.93327712031)
--(axis cs:326,1252.73264431429)
--(axis cs:325,1237.53539454443)
--(axis cs:324,1222.56155698486)
--(axis cs:323,1207.19910958825)
--(axis cs:322,1191.96488635701)
--(axis cs:321,1176.99991371671)
--(axis cs:320,1161.78736348193)
--(axis cs:319,1146.78245215566)
--(axis cs:318,1131.35124548585)
--(axis cs:317,1116.39515147657)
--(axis cs:316,1100.96369913244)
--(axis cs:315,1086.00650751125)
--(axis cs:314,1070.71100731838)
--(axis cs:313,1055.67718484282)
--(axis cs:312,1040.82365903439)
--(axis cs:311,1025.79966769697)
--(axis cs:310,1010.69100028661)
--(axis cs:309,995.715788977267)
--(axis cs:308,980.852587524541)
--(axis cs:307,966.029016729816)
--(axis cs:306,951.29488183829)
--(axis cs:305,936.385863132947)
--(axis cs:304,921.560461250801)
--(axis cs:303,906.551249499503)
--(axis cs:302,891.38106044244)
--(axis cs:301,876.448896422957)
--(axis cs:300,861.516914751829)
--(axis cs:299,846.432126073141)
--(axis cs:298,831.429803178381)
--(axis cs:297,816.250801097031)
--(axis cs:296,801.238208121445)
--(axis cs:295,786.24880770085)
--(axis cs:294,771.246903508044)
--(axis cs:293,755.961059155634)
--(axis cs:292,740.932003014824)
--(axis cs:291,725.804381768666)
--(axis cs:290,710.833072585785)
--(axis cs:289,695.703297932731)
--(axis cs:288,680.710992272521)
--(axis cs:287,665.724142086278)
--(axis cs:286,650.834964325876)
--(axis cs:285,636.049301258132)
--(axis cs:284,620.992266493345)
--(axis cs:283,605.849728791677)
--(axis cs:282,590.891317290338)
--(axis cs:281,575.916802342475)
--(axis cs:280,561.161273743163)
--(axis cs:279,546.270116166154)
--(axis cs:278,531.493913526907)
--(axis cs:277,516.628339709734)
--(axis cs:276,501.711153047434)
--(axis cs:275,486.813501669709)
--(axis cs:274,471.916009427151)
--(axis cs:273,457.04778065264)
--(axis cs:272,442.283263391283)
--(axis cs:271,427.64520900283)
--(axis cs:270,412.833407095532)
--(axis cs:269,398.055942746775)
--(axis cs:268,383.463456220767)
--(axis cs:267,369.066142735998)
--(axis cs:266,354.482530089771)
--(axis cs:265,340.00393895055)
--(axis cs:264,325.532068333123)
--(axis cs:263,311.055118493003)
--(axis cs:262,296.490060070001)
--(axis cs:261,282.158192335881)
--(axis cs:260,267.914310279371)
--(axis cs:259,253.270790689825)
--(axis cs:258,239.120934748499)
--(axis cs:257,224.446306205387)
--(axis cs:256,210.152505229975)
--(axis cs:255,195.72432320535)
--(axis cs:254,181.461430573494)
--(axis cs:253,167.477197885578)
--(axis cs:252,153.528003367244)
--(axis cs:251,139.694994741868)
--(axis cs:250,126.018613484172)
--(axis cs:249,112.053239481802)
--(axis cs:248,98.07570146439)
--(axis cs:247,84.5400143685642)
--(axis cs:246,70.7792456280254)
--(axis cs:245,57.2446565014569)
--(axis cs:244,43.7598504555432)
--(axis cs:243,30.4631926348394)
--(axis cs:242,16.9391597432589)
--(axis cs:241,3.43568599657385)
--(axis cs:240,-10.2157286374866)
--(axis cs:239,-23.8703973495404)
--(axis cs:238,-37.3480283111194)
--(axis cs:237,-50.6852707944373)
--(axis cs:236,-64.3964619082869)
--(axis cs:235,-77.9823091655269)
--(axis cs:234,-91.6532281566423)
--(axis cs:233,-104.713050129439)
--(axis cs:232,-117.920662430536)
--(axis cs:231,-131.408855207414)
--(axis cs:230,-144.697235821792)
--(axis cs:229,-157.907135168893)
--(axis cs:228,-171.111415258558)
--(axis cs:227,-183.885862643618)
--(axis cs:226,-196.901045833404)
--(axis cs:225,-209.689734884873)
--(axis cs:224,-222.38140044902)
--(axis cs:223,-234.944779796965)
--(axis cs:222,-247.405250246092)
--(axis cs:221,-259.948228000956)
--(axis cs:220,-272.29900957121)
--(axis cs:219,-284.62799114466)
--(axis cs:218,-296.65793902478)
--(axis cs:217,-308.873527351562)
--(axis cs:216,-321.003779173973)
--(axis cs:215,-333.191078242643)
--(axis cs:214,-345.62338061705)
--(axis cs:213,-357.939925071302)
--(axis cs:212,-369.846765344631)
--(axis cs:211,-381.427516103521)
--(axis cs:210,-393.093824946509)
--(axis cs:209,-404.730370691183)
--(axis cs:208,-416.262253783006)
--(axis cs:207,-427.988083442454)
--(axis cs:206,-439.419884091016)
--(axis cs:205,-450.824590482029)
--(axis cs:204,-461.955391184486)
--(axis cs:203,-473.136827001341)
--(axis cs:202,-484.340101546374)
--(axis cs:201,-495.406989443449)
--(axis cs:200,-506.37919675561)
--(axis cs:199,-517.03199417145)
--(axis cs:198,-528.109723155871)
--(axis cs:197,-538.749102227418)
--(axis cs:196,-549.657102026525)
--(axis cs:195,-559.951371936691)
--(axis cs:194,-569.801863791117)
--(axis cs:193,-579.64191300444)
--(axis cs:192,-589.173036844727)
--(axis cs:191,-598.517410593218)
--(axis cs:190,-607.607433413056)
--(axis cs:189,-616.79878122334)
--(axis cs:188,-625.777082081128)
--(axis cs:187,-634.411704719594)
--(axis cs:186,-642.696259898812)
--(axis cs:185,-650.582969058892)
--(axis cs:184,-658.570019397166)
--(axis cs:183,-666.302960281717)
--(axis cs:182,-674.012142522883)
--(axis cs:181,-681.156027988076)
--(axis cs:180,-688.313467940765)
--(axis cs:179,-694.851577578114)
--(axis cs:178,-701.325901259008)
--(axis cs:177,-707.768667880625)
--(axis cs:176,-714.109906841728)
--(axis cs:175,-720.17344457283)
--(axis cs:174,-726.274586668517)
--(axis cs:173,-732.021044817926)
--(axis cs:172,-737.71451419375)
--(axis cs:171,-743.295585643498)
--(axis cs:170,-748.723608463834)
--(axis cs:169,-753.952236390978)
--(axis cs:168,-758.948300724441)
--(axis cs:167,-764.116779720945)
--(axis cs:166,-768.76350110661)
--(axis cs:165,-773.383029255638)
--(axis cs:164,-777.773936193851)
--(axis cs:163,-782.440700559166)
--(axis cs:162,-786.78380646417)
--(axis cs:161,-790.865970625119)
--(axis cs:160,-794.910877893043)
--(axis cs:159,-798.64225328321)
--(axis cs:158,-802.189111113423)
--(axis cs:157,-804.940079755935)
--(axis cs:156,-807.420300025319)
--(axis cs:155,-809.437023874159)
--(axis cs:154,-810.694730824434)
--(axis cs:153,-811.587308962799)
--(axis cs:152,-811.882002417578)
--(axis cs:151,-811.681714521308)
--(axis cs:150,-810.977076530896)
--(axis cs:149,-810.101732688012)
--(axis cs:148,-808.741237386709)
--(axis cs:147,-807.338433040582)
--(axis cs:146,-805.478509186214)
--(axis cs:145,-803.351814551133)
--(axis cs:144,-801.023055205315)
--(axis cs:143,-798.610911471762)
--(axis cs:142,-795.662211592654)
--(axis cs:141,-792.765408682431)
--(axis cs:140,-789.906841125701)
--(axis cs:139,-786.447442209877)
--(axis cs:138,-782.996865844478)
--(axis cs:137,-779.652984257969)
--(axis cs:136,-776.569359684499)
--(axis cs:135,-773.592503288501)
--(axis cs:134,-770.738415680402)
--(axis cs:133,-768.173945131334)
--(axis cs:132,-765.87047396761)
--(axis cs:131,-764.089675128114)
--(axis cs:130,-762.246316893374)
--(axis cs:129,-760.736193191774)
--(axis cs:128,-759.761908854325)
--(axis cs:127,-759.236310983047)
--(axis cs:126,-758.806065874003)
--(axis cs:125,-758.788846375781)
--(axis cs:124,-759.079734364044)
--(axis cs:123,-759.179144077122)
--(axis cs:122,-759.954636551997)
--(axis cs:121,-760.134003408728)
--(axis cs:120,-759.676520331642)
--(axis cs:119,-758.426133401753)
--(axis cs:118,-755.897742151617)
--(axis cs:117,-752.201626500278)
--(axis cs:116,-748.008257961172)
--(axis cs:115,-742.536708883202)
--(axis cs:114,-736.541677081778)
--(axis cs:113,-730.344459826069)
--(axis cs:112,-724.094176549133)
--(axis cs:111,-718.166383505829)
--(axis cs:110,-711.901343053273)
--(axis cs:109,-706.017933663251)
--(axis cs:108,-700.029969897596)
--(axis cs:107,-693.700373672467)
--(axis cs:106,-687.644593267693)
--(axis cs:105,-681.500609426006)
--(axis cs:104,-675.065687339807)
--(axis cs:103,-668.949288394436)
--(axis cs:102,-662.75594108889)
--(axis cs:101,-656.49947303485)
--(axis cs:100,-650.350399796838)
--(axis cs:99,-644.091092853653)
--(axis cs:98,-638.102741202127)
--(axis cs:97,-632.246135323663)
--(axis cs:96,-626.041476591428)
--(axis cs:95,-620.00731917136)
--(axis cs:94,-613.916626220277)
--(axis cs:93,-607.981523406089)
--(axis cs:92,-601.884738094544)
--(axis cs:91,-595.880647238028)
--(axis cs:90,-590.014435335549)
--(axis cs:89,-584.089116189732)
--(axis cs:88,-578.002829067542)
--(axis cs:87,-571.870983987806)
--(axis cs:86,-565.744149417913)
--(axis cs:85,-559.179319510875)
--(axis cs:84,-552.673739344955)
--(axis cs:83,-546.284569188166)
--(axis cs:82,-539.973300117977)
--(axis cs:81,-533.323802120884)
--(axis cs:80,-527.001703904565)
--(axis cs:79,-520.472300084508)
--(axis cs:78,-513.978297053199)
--(axis cs:77,-507.617615163903)
--(axis cs:76,-501.108547988299)
--(axis cs:75,-494.361818447975)
--(axis cs:74,-487.714997660711)
--(axis cs:73,-481.231564997324)
--(axis cs:72,-474.752575190041)
--(axis cs:71,-468.517827739128)
--(axis cs:70,-461.742211916997)
--(axis cs:69,-455.030914799047)
--(axis cs:68,-448.435109036472)
--(axis cs:67,-441.857750230312)
--(axis cs:66,-435.511795900222)
--(axis cs:65,-428.972764293829)
--(axis cs:64,-422.648045812357)
--(axis cs:63,-416.181527005984)
--(axis cs:62,-409.603111483086)
--(axis cs:61,-402.793847305467)
--(axis cs:60,-396.027656685913)
--(axis cs:59,-389.586229334604)
--(axis cs:58,-382.825123715098)
--(axis cs:57,-376.095225960834)
--(axis cs:56,-369.072712720047)
--(axis cs:55,-362.237296483023)
--(axis cs:54,-355.462945129974)
--(axis cs:53,-348.479135910197)
--(axis cs:52,-341.616395554256)
--(axis cs:51,-335.177053799595)
--(axis cs:50,-328.661845501085)
--(axis cs:49,-322.190335659537)
--(axis cs:48,-315.801522275336)
--(axis cs:47,-309.258431203829)
--(axis cs:46,-302.801831546556)
--(axis cs:45,-296.35371694207)
--(axis cs:44,-289.931693575716)
--(axis cs:43,-283.487340289345)
--(axis cs:42,-277.057106177882)
--(axis cs:41,-270.879344950931)
--(axis cs:40,-264.288981861906)
--(axis cs:39,-257.803852205398)
--(axis cs:38,-251.426734380777)
--(axis cs:37,-244.797106497151)
--(axis cs:36,-238.21786332546)
--(axis cs:35,-231.584116768338)
--(axis cs:34,-225.112398074635)
--(axis cs:33,-218.50557897256)
--(axis cs:32,-212.257220773687)
--(axis cs:31,-205.610570843496)
--(axis cs:30,-199.068658058974)
--(axis cs:29,-192.423571355388)
--(axis cs:28,-185.903402052545)
--(axis cs:27,-179.560392622657)
--(axis cs:26,-172.887529539141)
--(axis cs:25,-166.331948280844)
--(axis cs:24,-159.635596387728)
--(axis cs:23,-153.056191984212)
--(axis cs:22,-146.51422632146)
--(axis cs:21,-139.921541653151)
--(axis cs:20,-133.235993587773)
--(axis cs:19,-126.672458396337)
--(axis cs:18,-119.956595443118)
--(axis cs:17,-113.28854790686)
--(axis cs:16,-106.856877800263)
--(axis cs:15,-100.418156850344)
--(axis cs:14,-93.8655045650015)
--(axis cs:13,-87.4352565727323)
--(axis cs:12,-80.8251027211014)
--(axis cs:11,-74.3581699929456)
--(axis cs:10,-67.7332627960647)
--(axis cs:9,-61.3141055001689)
--(axis cs:8,-54.8465792640418)
--(axis cs:7,-48.4467592916905)
--(axis cs:6,-41.8538720102117)
--(axis cs:5,-35.0448849678008)
--(axis cs:4,-28.6569344066591)
--(axis cs:3,-22.1159171784687)
--(axis cs:2,-15.4302275762113)
--(axis cs:1,-8.697697654587)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:1,-10.3170734114435)
--(axis cs:1,6.75227341144346)
--(axis cs:2,14.9573009316278)
--(axis cs:3,25.5894999295471)
--(axis cs:4,38.5431925879742)
--(axis cs:5,52.3295415954434)
--(axis cs:6,66.8552197526674)
--(axis cs:7,81.9831186394211)
--(axis cs:8,97.7625257995723)
--(axis cs:9,113.955249068036)
--(axis cs:10,130.354314389187)
--(axis cs:11,147.524840925867)
--(axis cs:12,164.498521659464)
--(axis cs:13,181.399042633335)
--(axis cs:14,198.877781420585)
--(axis cs:15,216.832899587976)
--(axis cs:16,234.827183288772)
--(axis cs:17,252.857552087915)
--(axis cs:18,270.636666803984)
--(axis cs:19,288.186449299128)
--(axis cs:20,305.787491650473)
--(axis cs:21,323.704143279672)
--(axis cs:22,342.087136686676)
--(axis cs:23,360.196187765206)
--(axis cs:24,378.327899847962)
--(axis cs:25,396.331515036265)
--(axis cs:26,414.672446898353)
--(axis cs:27,433.050136035752)
--(axis cs:28,451.343037412188)
--(axis cs:29,470.084731241958)
--(axis cs:30,488.53539366264)
--(axis cs:31,506.612416525313)
--(axis cs:32,524.762338636485)
--(axis cs:33,543.228490036918)
--(axis cs:34,561.560054435481)
--(axis cs:35,579.975731722667)
--(axis cs:36,598.280816125453)
--(axis cs:37,617.069111649675)
--(axis cs:38,635.654364757612)
--(axis cs:39,654.326614333307)
--(axis cs:40,672.798482203388)
--(axis cs:41,691.308939205209)
--(axis cs:42,709.954285246387)
--(axis cs:43,728.408359843798)
--(axis cs:44,746.941742475324)
--(axis cs:45,765.484080308369)
--(axis cs:46,784.07365973904)
--(axis cs:47,802.791617420862)
--(axis cs:48,821.553969551939)
--(axis cs:49,840.135543197472)
--(axis cs:50,859.062558767137)
--(axis cs:51,877.693541049003)
--(axis cs:52,896.573049623968)
--(axis cs:53,914.873482689761)
--(axis cs:54,933.631153278142)
--(axis cs:55,952.515135352378)
--(axis cs:56,971.121656366087)
--(axis cs:57,989.690449672473)
--(axis cs:58,1008.37403537303)
--(axis cs:59,1027.1004571115)
--(axis cs:60,1045.87920289483)
--(axis cs:61,1064.47602684947)
--(axis cs:62,1083.17320249086)
--(axis cs:63,1101.97207395048)
--(axis cs:64,1120.71802230347)
--(axis cs:65,1139.71817651433)
--(axis cs:66,1158.0800021399)
--(axis cs:67,1177.11784583819)
--(axis cs:68,1195.93618842914)
--(axis cs:69,1214.58302395839)
--(axis cs:70,1233.23314414366)
--(axis cs:71,1252.09799962736)
--(axis cs:72,1270.92827632498)
--(axis cs:73,1289.41604466086)
--(axis cs:74,1308.16072483963)
--(axis cs:75,1326.84718563255)
--(axis cs:76,1345.72015905484)
--(axis cs:77,1364.62307354546)
--(axis cs:78,1383.56063430596)
--(axis cs:79,1402.4126275637)
--(axis cs:80,1421.23731018701)
--(axis cs:81,1440.04640417658)
--(axis cs:82,1458.6456963964)
--(axis cs:83,1477.28604258957)
--(axis cs:84,1495.98739772144)
--(axis cs:85,1514.95195775799)
--(axis cs:86,1533.42364614594)
--(axis cs:87,1552.03924807037)
--(axis cs:88,1570.76530128144)
--(axis cs:89,1589.38301218918)
--(axis cs:90,1608.44285517585)
--(axis cs:91,1627.34556358339)
--(axis cs:92,1646.40742831096)
--(axis cs:93,1665.12264845691)
--(axis cs:94,1683.80943849225)
--(axis cs:95,1702.59991887223)
--(axis cs:96,1721.19083061005)
--(axis cs:97,1740.05113093686)
--(axis cs:98,1758.96931999571)
--(axis cs:99,1777.85510769392)
--(axis cs:100,1796.80453906841)
--(axis cs:101,1815.70291094896)
--(axis cs:102,1834.37727807299)
--(axis cs:103,1853.26405089733)
--(axis cs:104,1872.17536283229)
--(axis cs:105,1890.83590307937)
--(axis cs:106,1909.79994271991)
--(axis cs:107,1928.67529625598)
--(axis cs:108,1947.51003256432)
--(axis cs:109,1966.17996346503)
--(axis cs:110,1985.02108642332)
--(axis cs:111,2003.86318318644)
--(axis cs:112,2022.80790595532)
--(axis cs:113,2041.91664986376)
--(axis cs:114,2060.90096912338)
--(axis cs:115,2079.96537332414)
--(axis cs:116,2098.53759941876)
--(axis cs:117,2117.4212803179)
--(axis cs:118,2136.29806851796)
--(axis cs:119,2155.32016627009)
--(axis cs:120,2174.37448174649)
--(axis cs:121,2193.34219947186)
--(axis cs:122,2212.37880550726)
--(axis cs:123,2231.1839519531)
--(axis cs:124,2250.24482826297)
--(axis cs:125,2269.21560657098)
--(axis cs:126,2287.92811292095)
--(axis cs:127,2306.71518905502)
--(axis cs:128,2325.84814682256)
--(axis cs:129,2344.82296096257)
--(axis cs:130,2363.59228286173)
--(axis cs:131,2382.49784354132)
--(axis cs:132,2401.49428039023)
--(axis cs:133,2420.38779079454)
--(axis cs:134,2439.14697841086)
--(axis cs:135,2457.91670885284)
--(axis cs:136,2476.65947272629)
--(axis cs:137,2495.40901107404)
--(axis cs:138,2514.3147517126)
--(axis cs:139,2533.15521554882)
--(axis cs:140,2551.63257224342)
--(axis cs:141,2570.45173940595)
--(axis cs:142,2589.30586554647)
--(axis cs:143,2608.01236224135)
--(axis cs:144,2627.03707079516)
--(axis cs:145,2645.97222036383)
--(axis cs:146,2664.66288578229)
--(axis cs:147,2683.75978414001)
--(axis cs:148,2702.59087275946)
--(axis cs:149,2721.49832535965)
--(axis cs:150,2740.45324908753)
--(axis cs:151,2759.31527489266)
--(axis cs:152,2777.93408470134)
--(axis cs:153,2796.58576337112)
--(axis cs:154,2815.59057833537)
--(axis cs:155,2834.66794079154)
--(axis cs:156,2853.49398824173)
--(axis cs:157,2872.38213078212)
--(axis cs:158,2891.26036756037)
--(axis cs:159,2910.10573586629)
--(axis cs:160,2928.9462364206)
--(axis cs:161,2947.73668945272)
--(axis cs:162,2966.79705011257)
--(axis cs:163,2985.69158359506)
--(axis cs:164,3004.41551169395)
--(axis cs:165,3023.09096751472)
--(axis cs:166,3041.99463302132)
--(axis cs:167,3060.84212173519)
--(axis cs:168,3079.97901336081)
--(axis cs:169,3098.80975339009)
--(axis cs:170,3117.72982314103)
--(axis cs:171,3136.43247924587)
--(axis cs:172,3155.33332604626)
--(axis cs:173,3174.57741008452)
--(axis cs:174,3193.54676280463)
--(axis cs:175,3212.30825870668)
--(axis cs:176,3231.13551499212)
--(axis cs:177,3250.04776202674)
--(axis cs:178,3269.21767718847)
--(axis cs:179,3288.17389508486)
--(axis cs:180,3307.02166194271)
--(axis cs:181,3326.11856569625)
--(axis cs:182,3344.9838887325)
--(axis cs:183,3364.19409401585)
--(axis cs:184,3383.28924750004)
--(axis cs:185,3401.84986368449)
--(axis cs:186,3420.92002477404)
--(axis cs:187,3440.01507983337)
--(axis cs:188,3459.10340574188)
--(axis cs:189,3477.86105809115)
--(axis cs:190,3496.66393138508)
--(axis cs:191,3515.49117892813)
--(axis cs:192,3534.313024522)
--(axis cs:193,3553.18649235745)
--(axis cs:194,3572.23036112631)
--(axis cs:195,3591.31773279856)
--(axis cs:196,3610.12886377672)
--(axis cs:197,3629.01461670701)
--(axis cs:198,3647.92339304109)
--(axis cs:199,3666.84042963708)
--(axis cs:200,3685.94084825232)
--(axis cs:201,3704.6056454658)
--(axis cs:202,3723.62317767373)
--(axis cs:203,3742.44701581728)
--(axis cs:204,3761.39011401162)
--(axis cs:205,3780.21574597156)
--(axis cs:206,3799.15872901083)
--(axis cs:207,3817.94414070364)
--(axis cs:208,3836.66485136666)
--(axis cs:209,3855.19876892295)
--(axis cs:210,3874.15590714386)
--(axis cs:211,3892.99780655411)
--(axis cs:212,3912.04022424509)
--(axis cs:213,3931.02709975087)
--(axis cs:214,3950.20009519415)
--(axis cs:215,3969.16795739078)
--(axis cs:216,3987.91570169972)
--(axis cs:217,4006.86482810058)
--(axis cs:218,4025.78939018287)
--(axis cs:219,4044.69524476115)
--(axis cs:220,4063.60709614095)
--(axis cs:221,4082.49776663763)
--(axis cs:222,4101.42421576105)
--(axis cs:223,4120.37223519626)
--(axis cs:224,4139.3815665924)
--(axis cs:225,4158.1882629855)
--(axis cs:226,4177.41152450837)
--(axis cs:227,4196.20186104544)
--(axis cs:228,4215.14701093608)
--(axis cs:229,4233.71297825672)
--(axis cs:230,4252.68693681074)
--(axis cs:231,4271.45825176293)
--(axis cs:232,4290.15970393612)
--(axis cs:233,4309.00864435836)
--(axis cs:234,4327.86079674439)
--(axis cs:235,4346.77331135293)
--(axis cs:236,4365.6417067172)
--(axis cs:237,4384.58753588612)
--(axis cs:238,4403.40614662415)
--(axis cs:239,4422.18474211218)
--(axis cs:240,4441.1201134219)
--(axis cs:241,4459.9436689823)
--(axis cs:242,4478.88915589007)
--(axis cs:243,4497.64420461718)
--(axis cs:244,4516.29755676234)
--(axis cs:245,4535.46534248294)
--(axis cs:246,4554.50604388375)
--(axis cs:247,4573.31638408585)
--(axis cs:248,4592.15869237354)
--(axis cs:249,4611.21227887681)
--(axis cs:250,4630.14766336995)
--(axis cs:251,4649.28064216824)
--(axis cs:252,4667.92927821934)
--(axis cs:253,4686.68776730023)
--(axis cs:254,4705.66775105692)
--(axis cs:255,4724.39717049276)
--(axis cs:256,4743.40229293337)
--(axis cs:257,4762.31604864964)
--(axis cs:258,4781.0567706154)
--(axis cs:259,4800.05769918915)
--(axis cs:260,4818.48842878573)
--(axis cs:261,4837.28465296647)
--(axis cs:262,4856.18590465895)
--(axis cs:263,4874.99249101251)
--(axis cs:264,4893.88153107325)
--(axis cs:265,4912.8419048309)
--(axis cs:266,4931.3955261694)
--(axis cs:267,4950.49786366404)
--(axis cs:268,4969.23134163351)
--(axis cs:269,4987.90301610748)
--(axis cs:270,5006.84014422624)
--(axis cs:271,5025.65270037887)
--(axis cs:272,5044.32507684624)
--(axis cs:273,5063.15065086887)
--(axis cs:274,5082.15640925663)
--(axis cs:275,5100.93651315431)
--(axis cs:276,5119.74446846517)
--(axis cs:277,5138.57315558587)
--(axis cs:278,5157.4134835634)
--(axis cs:279,5176.34661163386)
--(axis cs:280,5194.98426087895)
--(axis cs:281,5213.7893533189)
--(axis cs:282,5232.59260008824)
--(axis cs:283,5251.61936136817)
--(axis cs:284,5270.43924514754)
--(axis cs:285,5289.06864792191)
--(axis cs:286,5308.02305120025)
--(axis cs:287,5326.74930471494)
--(axis cs:288,5345.63272917596)
--(axis cs:289,5364.58202467447)
--(axis cs:290,5383.27372839124)
--(axis cs:291,5401.93209748277)
--(axis cs:292,5420.72552707063)
--(axis cs:293,5439.79266883148)
--(axis cs:294,5458.78078549207)
--(axis cs:295,5477.69815465686)
--(axis cs:296,5496.60301815316)
--(axis cs:297,5515.45551168123)
--(axis cs:298,5534.57395830755)
--(axis cs:299,5553.24624359745)
--(axis cs:300,5572.10452676127)
--(axis cs:301,5591.14087023452)
--(axis cs:302,5609.65578432674)
--(axis cs:303,5628.24629950807)
--(axis cs:304,5647.06195218115)
--(axis cs:305,5665.83096541003)
--(axis cs:306,5684.46212843359)
--(axis cs:307,5703.32692322327)
--(axis cs:308,5722.37570382438)
--(axis cs:309,5741.10835797482)
--(axis cs:310,5759.8647059912)
--(axis cs:311,5778.74296908667)
--(axis cs:312,5797.52711975946)
--(axis cs:313,5816.15383565182)
--(axis cs:314,5834.94285706419)
--(axis cs:315,5853.89022915201)
--(axis cs:316,5872.7185181425)
--(axis cs:317,5891.12279659695)
--(axis cs:318,5909.89702279118)
--(axis cs:319,5928.46730003541)
--(axis cs:320,5947.26220257426)
--(axis cs:321,5966.13461672239)
--(axis cs:322,5984.84920314814)
--(axis cs:323,6003.79871894855)
--(axis cs:324,6022.64041863037)
--(axis cs:325,6041.41263534099)
--(axis cs:326,6060.22646521777)
--(axis cs:327,6079.1696706713)
--(axis cs:328,6097.96415480955)
--(axis cs:329,6116.43121183343)
--(axis cs:330,6134.97882468425)
--(axis cs:331,6153.60964992545)
--(axis cs:332,6172.3129851593)
--(axis cs:333,6191.01677906492)
--(axis cs:334,6209.77916537745)
--(axis cs:335,6228.30299224086)
--(axis cs:336,6247.0398733243)
--(axis cs:337,6265.86144599234)
--(axis cs:338,6284.75205172045)
--(axis cs:339,6303.67507655427)
--(axis cs:340,6322.640439008)
--(axis cs:341,6341.29470499045)
--(axis cs:342,6360.11184652893)
--(axis cs:343,6379.07954774485)
--(axis cs:344,6397.64778802288)
--(axis cs:345,6416.61146155374)
--(axis cs:346,6435.45490987258)
--(axis cs:347,6454.25940242604)
--(axis cs:348,6473.29105515082)
--(axis cs:349,6492.25033539715)
--(axis cs:350,6511.03581517018)
--(axis cs:351,6529.79249699792)
--(axis cs:352,6548.35197957243)
--(axis cs:353,6567.09328727089)
--(axis cs:354,6585.82525933784)
--(axis cs:355,6604.48479025114)
--(axis cs:356,6622.96884120984)
--(axis cs:357,6641.86204386369)
--(axis cs:358,6660.40347380651)
--(axis cs:359,6679.20145315345)
--(axis cs:360,6697.98587323138)
--(axis cs:361,6716.58114272471)
--(axis cs:362,6735.26813245596)
--(axis cs:363,6754.09761750783)
--(axis cs:364,6772.93038556345)
--(axis cs:365,6791.45233639106)
--(axis cs:366,6809.98979983061)
--(axis cs:367,6828.58596652502)
--(axis cs:368,6847.21656449754)
--(axis cs:369,6866.08186277285)
--(axis cs:370,6884.87105945774)
--(axis cs:371,6903.749685157)
--(axis cs:372,6922.41139780355)
--(axis cs:373,6941.02726589478)
--(axis cs:374,6959.61315102479)
--(axis cs:375,6978.26712489063)
--(axis cs:376,6996.90190596905)
--(axis cs:377,7015.40797538751)
--(axis cs:378,7034.26594398742)
--(axis cs:379,7052.92136064799)
--(axis cs:380,7071.71437854838)
--(axis cs:381,7090.28078007027)
--(axis cs:382,7108.93180979846)
--(axis cs:383,7127.81929620266)
--(axis cs:384,7146.45213409641)
--(axis cs:385,7165.172609614)
--(axis cs:386,7184.15734495859)
--(axis cs:387,7202.70082302407)
--(axis cs:388,7221.33646578919)
--(axis cs:389,7240.111974667)
--(axis cs:390,7258.8102287577)
--(axis cs:391,7277.41556041325)
--(axis cs:392,7296.23169747373)
--(axis cs:393,7314.47383291346)
--(axis cs:394,7333.13911695734)
--(axis cs:395,7351.77244312252)
--(axis cs:396,7370.60459448536)
--(axis cs:397,7389.05191083326)
--(axis cs:398,7407.92437038418)
--(axis cs:399,7426.76610391661)
--(axis cs:400,7445.37004447215)
--(axis cs:401,7463.88067904709)
--(axis cs:402,7482.35101404234)
--(axis cs:403,7500.83803974983)
--(axis cs:404,7519.19570979648)
--(axis cs:405,7537.54008617251)
--(axis cs:406,7556.02683554874)
--(axis cs:407,7574.65704097576)
--(axis cs:408,7593.18324331347)
--(axis cs:409,7611.65535293212)
--(axis cs:410,7630.21581719391)
--(axis cs:411,7648.71697974792)
--(axis cs:412,7667.43465151555)
--(axis cs:413,7686.14282514716)
--(axis cs:414,7704.70285943535)
--(axis cs:415,7723.27752443703)
--(axis cs:416,7741.89313171842)
--(axis cs:417,7760.55637374499)
--(axis cs:418,7779.20309522563)
--(axis cs:419,7797.89927365899)
--(axis cs:420,7816.865216639)
--(axis cs:421,7835.30785893145)
--(axis cs:422,7853.89116296256)
--(axis cs:423,7872.62412131779)
--(axis cs:424,7891.22863443831)
--(axis cs:425,7909.51221855482)
--(axis cs:426,7928.04904266563)
--(axis cs:427,7946.62529807079)
--(axis cs:428,7965.27636087632)
--(axis cs:429,7983.54506890673)
--(axis cs:430,8002.24160051168)
--(axis cs:431,8020.75049360626)
--(axis cs:432,8039.35273020096)
--(axis cs:433,8057.88024737999)
--(axis cs:434,8076.5784616994)
--(axis cs:435,8095.49139145694)
--(axis cs:436,8114.25919772981)
--(axis cs:437,8132.72850199275)
--(axis cs:438,8151.01354784604)
--(axis cs:439,8169.65256495169)
--(axis cs:440,8188.35846793294)
--(axis cs:441,8207.14353554027)
--(axis cs:442,8225.73412852155)
--(axis cs:443,8244.35146866013)
--(axis cs:444,8263.10923538628)
--(axis cs:445,8281.82669454325)
--(axis cs:446,8300.46200962907)
--(axis cs:447,8319.17494353822)
--(axis cs:448,8337.82929767548)
--(axis cs:449,8356.52303805149)
--(axis cs:450,8375.14656752938)
--(axis cs:451,8393.62553519686)
--(axis cs:452,8412.16038693814)
--(axis cs:453,8430.42948364819)
--(axis cs:454,8448.94799811518)
--(axis cs:455,8467.5203980559)
--(axis cs:456,8485.94766038109)
--(axis cs:457,8504.44909547794)
--(axis cs:458,8522.6901961673)
--(axis cs:459,8541.19423543959)
--(axis cs:460,8559.83759311209)
--(axis cs:461,8578.40243331224)
--(axis cs:462,8597.14433881215)
--(axis cs:463,8615.58702306066)
--(axis cs:464,8634.095482446)
--(axis cs:465,8652.70339452222)
--(axis cs:466,8671.11550284979)
--(axis cs:467,8689.48229312324)
--(axis cs:468,8708.01906745315)
--(axis cs:469,8726.63480947854)
--(axis cs:470,8745.07648670518)
--(axis cs:471,8763.7370191486)
--(axis cs:472,8782.19844380647)
--(axis cs:473,8800.50556797479)
--(axis cs:474,8819.05372375762)
--(axis cs:475,8837.64416371445)
--(axis cs:476,8856.37287836131)
--(axis cs:477,8875.00930502676)
--(axis cs:478,8893.53677615224)
--(axis cs:479,8912.04751737966)
--(axis cs:480,8930.41099910665)
--(axis cs:481,8949.09114833562)
--(axis cs:482,8967.60012941733)
--(axis cs:483,8986.12756639433)
--(axis cs:484,9004.46703232456)
--(axis cs:485,9023.27111524151)
--(axis cs:486,9042.16440209752)
--(axis cs:487,9060.8935182867)
--(axis cs:488,9079.61094554652)
--(axis cs:489,9098.31784881003)
--(axis cs:490,9116.856389883)
--(axis cs:491,9135.61682068972)
--(axis cs:492,9154.21466895245)
--(axis cs:493,9172.82627446898)
--(axis cs:494,9191.49196961613)
--(axis cs:495,9210.15903127562)
--(axis cs:496,9229.01024890164)
--(axis cs:497,9247.4082291023)
--(axis cs:498,9266.20176160241)
--(axis cs:499,9284.77381331153)
--(axis cs:500,9303.45419099853)
--(axis cs:501,9322.05023090731)
--(axis cs:502,9340.66323272382)
--(axis cs:503,9359.31638200669)
--(axis cs:504,9377.95654626233)
--(axis cs:505,9396.50170363827)
--(axis cs:506,9415.07964545152)
--(axis cs:507,9433.84392515729)
--(axis cs:508,9452.33939066831)
--(axis cs:509,9470.98032554742)
--(axis cs:510,9489.49351500036)
--(axis cs:511,9508.04930177111)
--(axis cs:512,9526.65381717989)
--(axis cs:513,9545.43349529219)
--(axis cs:514,9564.01661352596)
--(axis cs:515,9582.81559983309)
--(axis cs:516,9601.17826343059)
--(axis cs:517,9619.60526331924)
--(axis cs:518,9638.13710302426)
--(axis cs:519,9656.68707560935)
--(axis cs:520,9675.49327714767)
--(axis cs:521,9694.16076010371)
--(axis cs:522,9712.78008676699)
--(axis cs:523,9731.5453702578)
--(axis cs:524,9750.21370132794)
--(axis cs:525,9768.77135606281)
--(axis cs:526,9787.22866076182)
--(axis cs:527,9805.99228946423)
--(axis cs:528,9824.43026084753)
--(axis cs:529,9842.6545298397)
--(axis cs:530,9861.57654101101)
--(axis cs:531,9880.40648208071)
--(axis cs:532,9898.85659498334)
--(axis cs:533,9917.55182562107)
--(axis cs:534,9936.04388605259)
--(axis cs:535,9954.89799279025)
--(axis cs:536,9973.7177749391)
--(axis cs:537,9992.49221511724)
--(axis cs:538,10011.2268037276)
--(axis cs:539,10029.7451978767)
--(axis cs:540,10048.612789522)
--(axis cs:541,10067.2754959701)
--(axis cs:542,10085.7944152744)
--(axis cs:543,10104.4515220461)
--(axis cs:544,10123.2931453547)
--(axis cs:545,10142.0896029727)
--(axis cs:546,10160.4571228177)
--(axis cs:547,10179.272758774)
--(axis cs:548,10197.8063447285)
--(axis cs:549,10216.4667043416)
--(axis cs:550,10235.0785679953)
--(axis cs:551,10253.7059228426)
--(axis cs:552,10272.3135382001)
--(axis cs:553,10290.8501295632)
--(axis cs:554,10309.3619545498)
--(axis cs:555,10328.2350787121)
--(axis cs:556,10346.6679070955)
--(axis cs:557,10365.4161981767)
--(axis cs:558,10384.1252415474)
--(axis cs:559,10402.7806720359)
--(axis cs:560,10421.3257377477)
--(axis cs:561,10439.8179377824)
--(axis cs:562,10458.4484734605)
--(axis cs:563,10476.9892372623)
--(axis cs:564,10495.563458138)
--(axis cs:565,10514.1127043703)
--(axis cs:566,10532.6349532389)
--(axis cs:567,10551.3168065491)
--(axis cs:568,10570.1564976301)
--(axis cs:569,10588.8732274159)
--(axis cs:570,10607.4177069174)
--(axis cs:571,10626.0961615281)
--(axis cs:572,10644.8095198255)
--(axis cs:573,10663.5018263122)
--(axis cs:574,10682.2823694658)
--(axis cs:575,10700.7593151893)
--(axis cs:576,10719.3221615076)
--(axis cs:577,10738.173153526)
--(axis cs:578,10756.7653306722)
--(axis cs:579,10775.6706897877)
--(axis cs:580,10794.1664407961)
--(axis cs:581,10812.6475984506)
--(axis cs:582,10831.187770144)
--(axis cs:583,10849.7308395247)
--(axis cs:584,10868.4883498702)
--(axis cs:585,10887.1290835283)
--(axis cs:586,10905.8883786782)
--(axis cs:587,10924.4300415035)
--(axis cs:588,10942.996430726)
--(axis cs:589,10961.5184503896)
--(axis cs:590,10980.0511541879)
--(axis cs:591,10998.6493566416)
--(axis cs:592,11017.390770804)
--(axis cs:593,11036.2023599728)
--(axis cs:594,11054.8426236061)
--(axis cs:595,11073.7772376852)
--(axis cs:596,11092.5148168376)
--(axis cs:597,11111.4423534974)
--(axis cs:598,11130.035713032)
--(axis cs:599,11148.7823108232)
--(axis cs:600,11167.202150948)
--(axis cs:601,11185.7955200303)
--(axis cs:602,11204.3777956999)
--(axis cs:603,11223.0588975345)
--(axis cs:604,11241.7206597487)
--(axis cs:605,11260.5445216081)
--(axis cs:606,11279.412496816)
--(axis cs:607,11298.0621433756)
--(axis cs:608,11316.7297412661)
--(axis cs:609,11335.2043581162)
--(axis cs:610,11353.8772159556)
--(axis cs:611,11372.5480274616)
--(axis cs:612,11391.3008673801)
--(axis cs:613,11409.8113351147)
--(axis cs:614,11428.4429449232)
--(axis cs:615,11447.0138682241)
--(axis cs:616,11465.4813811833)
--(axis cs:617,11483.9646113672)
--(axis cs:618,11502.6872098932)
--(axis cs:619,11521.4311556628)
--(axis cs:620,11540.0109548481)
--(axis cs:621,11558.8362168919)
--(axis cs:622,11577.4108545557)
--(axis cs:623,11596.2049908854)
--(axis cs:624,11614.9096875278)
--(axis cs:625,11633.6969047512)
--(axis cs:626,11652.104834541)
--(axis cs:627,11670.4018309418)
--(axis cs:628,11688.9077243677)
--(axis cs:629,11707.4230517993)
--(axis cs:630,11726.1455435596)
--(axis cs:631,11744.8923518955)
--(axis cs:632,11763.529504962)
--(axis cs:633,11782.2210442676)
--(axis cs:634,11800.7004004817)
--(axis cs:635,11819.4202825787)
--(axis cs:636,11838.0903399014)
--(axis cs:637,11856.7849697264)
--(axis cs:638,11875.5823708197)
--(axis cs:639,11894.2119131503)
--(axis cs:640,11912.6780584609)
--(axis cs:641,11931.4449901124)
--(axis cs:642,11950.1441290435)
--(axis cs:643,11968.7101686693)
--(axis cs:644,11987.5911703704)
--(axis cs:645,12006.2775882168)
--(axis cs:646,12025.0112307717)
--(axis cs:647,12043.6237354598)
--(axis cs:648,12062.24864679)
--(axis cs:649,12081.149302129)
--(axis cs:650,12099.8145769547)
--(axis cs:651,12118.4814039566)
--(axis cs:652,12137.0477271796)
--(axis cs:653,12155.7602962706)
--(axis cs:654,12174.5477815019)
--(axis cs:655,12193.2605160523)
--(axis cs:656,12212.1879984547)
--(axis cs:657,12230.8698911364)
--(axis cs:658,12249.387451575)
--(axis cs:659,12268.0832171828)
--(axis cs:660,12286.689212947)
--(axis cs:661,12305.3450332115)
--(axis cs:662,12323.9296505855)
--(axis cs:663,12342.7034421085)
--(axis cs:664,12361.3057002142)
--(axis cs:665,12379.8098585715)
--(axis cs:666,12398.1171273704)
--(axis cs:667,12416.7977778134)
--(axis cs:668,12435.4851176303)
--(axis cs:669,12454.0952213395)
--(axis cs:670,12472.7867607144)
--(axis cs:671,12491.5819541281)
--(axis cs:672,12510.1262639281)
--(axis cs:673,12528.8099705229)
--(axis cs:674,12547.3257409902)
--(axis cs:675,12566.1512362081)
--(axis cs:676,12584.7823064292)
--(axis cs:677,12603.3550343745)
--(axis cs:678,12621.881264146)
--(axis cs:679,12640.5767522023)
--(axis cs:680,12659.2300295622)
--(axis cs:681,12677.6451242105)
--(axis cs:682,12696.2926323503)
--(axis cs:683,12714.7099405033)
--(axis cs:684,12733.1014404089)
--(axis cs:685,12751.8572548737)
--(axis cs:686,12770.4268025573)
--(axis cs:687,12788.9496510512)
--(axis cs:688,12807.7230243791)
--(axis cs:689,12826.4512879157)
--(axis cs:690,12845.0838142198)
--(axis cs:691,12863.6666241871)
--(axis cs:692,12882.5148421109)
--(axis cs:693,12901.0660145535)
--(axis cs:694,12919.6900985702)
--(axis cs:695,12938.0213330729)
--(axis cs:696,12956.680887974)
--(axis cs:697,12975.0628434315)
--(axis cs:698,12993.6762652663)
--(axis cs:699,13012.4813127598)
--(axis cs:700,13031.1204345788)
--(axis cs:701,13049.5767878274)
--(axis cs:702,13068.0096845545)
--(axis cs:703,13086.3878077904)
--(axis cs:704,13105.2261104344)
--(axis cs:705,13123.8285790157)
--(axis cs:706,13142.575555962)
--(axis cs:707,13161.2198970777)
--(axis cs:708,13179.9732708711)
--(axis cs:709,13198.6240407313)
--(axis cs:710,13217.2985001125)
--(axis cs:711,13236.0691504968)
--(axis cs:712,13254.7227753015)
--(axis cs:713,13273.3855351701)
--(axis cs:714,13291.9289236749)
--(axis cs:715,13310.9626554661)
--(axis cs:716,13329.6600953514)
--(axis cs:717,13348.3138110519)
--(axis cs:718,13366.6767165336)
--(axis cs:719,13385.4347502588)
--(axis cs:720,13404.2572357052)
--(axis cs:721,13422.9159067423)
--(axis cs:722,13441.6927275677)
--(axis cs:723,13460.3683118781)
--(axis cs:724,13478.9403125606)
--(axis cs:725,13497.8049693644)
--(axis cs:726,13516.4805423565)
--(axis cs:727,13535.063790984)
--(axis cs:728,13553.833774135)
--(axis cs:729,13572.6727422291)
--(axis cs:730,13591.4546856402)
--(axis cs:731,13610.0324780586)
--(axis cs:732,13628.8787786668)
--(axis cs:733,13647.2613915598)
--(axis cs:734,13666.0070478678)
--(axis cs:735,13684.8273211185)
--(axis cs:736,13703.3546774989)
--(axis cs:737,13721.7824629557)
--(axis cs:738,13740.4566139166)
--(axis cs:739,13759.0563408553)
--(axis cs:740,13777.7749445676)
--(axis cs:741,13796.4157360053)
--(axis cs:742,13815.2099692172)
--(axis cs:743,13833.7414336484)
--(axis cs:744,13852.2997026613)
--(axis cs:745,13871.1843510791)
--(axis cs:746,13889.554044572)
--(axis cs:747,13908.1772991089)
--(axis cs:748,13926.9349557025)
--(axis cs:749,13945.5885971039)
--(axis cs:750,13964.1941721542)
--(axis cs:751,13982.9483880873)
--(axis cs:752,14001.7132116416)
--(axis cs:753,14020.5362473812)
--(axis cs:754,14039.1334519698)
--(axis cs:755,14057.9016643368)
--(axis cs:756,14076.8158185076)
--(axis cs:757,14095.5770159192)
--(axis cs:758,14114.0500251647)
--(axis cs:759,14133.0316202151)
--(axis cs:760,14151.6639967595)
--(axis cs:761,14170.0942200118)
--(axis cs:762,14189.1158545769)
--(axis cs:763,14207.7423597434)
--(axis cs:764,14226.5778651921)
--(axis cs:765,14245.0290513258)
--(axis cs:766,14263.8814038877)
--(axis cs:767,14282.6578244125)
--(axis cs:768,14301.3559788984)
--(axis cs:769,14320.0532927927)
--(axis cs:770,14338.6495744417)
--(axis cs:771,14357.2923583535)
--(axis cs:772,14375.9076585907)
--(axis cs:773,14394.5695983346)
--(axis cs:774,14413.1744549825)
--(axis cs:775,14431.8501897735)
--(axis cs:776,14450.587953456)
--(axis cs:777,14469.3268990745)
--(axis cs:778,14487.7669051446)
--(axis cs:779,14506.2523226669)
--(axis cs:780,14524.8574092358)
--(axis cs:781,14543.4527230031)
--(axis cs:782,14562.0901400829)
--(axis cs:783,14580.6238608477)
--(axis cs:784,14599.3265982726)
--(axis cs:785,14617.9560800696)
--(axis cs:786,14636.623128342)
--(axis cs:787,14655.2659802455)
--(axis cs:788,14673.9787798681)
--(axis cs:789,14692.7308064826)
--(axis cs:790,14711.3687179955)
--(axis cs:791,14730.0240377465)
--(axis cs:792,14748.654237155)
--(axis cs:793,14767.445948696)
--(axis cs:794,14786.3911889732)
--(axis cs:795,14804.944292187)
--(axis cs:796,14823.7309947686)
--(axis cs:797,14842.5829449129)
--(axis cs:798,14861.2679013046)
--(axis cs:799,14879.8228020782)
--(axis cs:800,14898.7480206539)
--(axis cs:801,14917.4255389842)
--(axis cs:802,14936.0325137725)
--(axis cs:803,14954.8414492248)
--(axis cs:804,14973.6007591384)
--(axis cs:805,14992.0774639404)
--(axis cs:806,15010.8522886493)
--(axis cs:807,15029.4830097142)
--(axis cs:808,15048.4026670263)
--(axis cs:809,15066.9414903925)
--(axis cs:810,15085.9182406595)
--(axis cs:811,15104.6035575447)
--(axis cs:812,15123.2035293125)
--(axis cs:813,15141.9928941425)
--(axis cs:814,15160.8485820256)
--(axis cs:815,15179.7317932113)
--(axis cs:816,15198.3501998851)
--(axis cs:817,15217.0983502887)
--(axis cs:818,15235.8158455389)
--(axis cs:819,15254.692637249)
--(axis cs:820,15273.1358686714)
--(axis cs:821,15291.87222782)
--(axis cs:822,15310.7889660529)
--(axis cs:823,15329.5052613495)
--(axis cs:824,15348.4498795073)
--(axis cs:825,15367.0222611925)
--(axis cs:826,15385.7200609904)
--(axis cs:827,15404.5164542648)
--(axis cs:828,15423.1855992953)
--(axis cs:829,15441.838317755)
--(axis cs:830,15460.5142491283)
--(axis cs:831,15479.1122122107)
--(axis cs:832,15497.6313016244)
--(axis cs:833,15516.2948832142)
--(axis cs:834,15535.027668739)
--(axis cs:835,15553.7628806732)
--(axis cs:836,15572.4760443458)
--(axis cs:837,15591.2584308465)
--(axis cs:838,15609.8424349263)
--(axis cs:839,15628.8382310697)
--(axis cs:840,15647.4946126656)
--(axis cs:841,15666.0817427916)
--(axis cs:842,15684.5639866692)
--(axis cs:843,15703.2741624051)
--(axis cs:844,15722.2075717298)
--(axis cs:845,15740.9278750856)
--(axis cs:846,15759.7150788611)
--(axis cs:847,15778.5128813467)
--(axis cs:848,15797.4609005248)
--(axis cs:849,15816.1414550629)
--(axis cs:850,15835.1421089967)
--(axis cs:851,15853.5548061509)
--(axis cs:852,15872.1552441579)
--(axis cs:853,15890.8602098429)
--(axis cs:854,15909.4668852113)
--(axis cs:855,15928.2072048849)
--(axis cs:856,15946.7126325559)
--(axis cs:857,15965.328832955)
--(axis cs:858,15983.7711043333)
--(axis cs:859,16002.4664952756)
--(axis cs:860,16020.9227353187)
--(axis cs:861,16039.5838708665)
--(axis cs:862,16058.1109328291)
--(axis cs:863,16077.077124093)
--(axis cs:864,16095.9370320749)
--(axis cs:865,16114.7522372798)
--(axis cs:866,16133.5069376021)
--(axis cs:867,16152.3620176656)
--(axis cs:868,16171.1080418118)
--(axis cs:869,16190.077956576)
--(axis cs:870,16208.6533072047)
--(axis cs:871,16227.4378410107)
--(axis cs:872,16246.0776081639)
--(axis cs:873,16264.6951252403)
--(axis cs:874,16283.6397305269)
--(axis cs:875,16302.24940508)
--(axis cs:876,16321.016601565)
--(axis cs:877,16339.6283066901)
--(axis cs:878,16358.2719269705)
--(axis cs:879,16376.8034837077)
--(axis cs:880,16395.4893528444)
--(axis cs:881,16414.2640100294)
--(axis cs:882,16433.1115274053)
--(axis cs:883,16451.8224492616)
--(axis cs:884,16470.5443480849)
--(axis cs:885,16489.1489462894)
--(axis cs:886,16508.2489997283)
--(axis cs:887,16527.1524023956)
--(axis cs:888,16545.8527376222)
--(axis cs:889,16564.5661256049)
--(axis cs:890,16583.3959380523)
--(axis cs:891,16602.2990344321)
--(axis cs:892,16620.9806440283)
--(axis cs:893,16639.9194614543)
--(axis cs:894,16658.8856953611)
--(axis cs:895,16677.5035860969)
--(axis cs:896,16695.9979461618)
--(axis cs:897,16714.9295429165)
--(axis cs:898,16733.7701731079)
--(axis cs:899,16752.6489188247)
--(axis cs:900,16771.5898554365)
--(axis cs:901,16790.2625487417)
--(axis cs:902,16809.0999741167)
--(axis cs:903,16828.1611269228)
--(axis cs:904,16847.0539555591)
--(axis cs:905,16865.7768341229)
--(axis cs:906,16884.4124374244)
--(axis cs:907,16902.9011358652)
--(axis cs:908,16921.5433160183)
--(axis cs:909,16940.5412673185)
--(axis cs:910,16959.2114795295)
--(axis cs:911,16977.9607750056)
--(axis cs:912,16996.779766968)
--(axis cs:913,17015.4218530234)
--(axis cs:914,17034.068077155)
--(axis cs:915,17052.7982597649)
--(axis cs:916,17071.6524595939)
--(axis cs:917,17090.2437793727)
--(axis cs:918,17108.9406944407)
--(axis cs:919,17127.7080550649)
--(axis cs:920,17146.1884639052)
--(axis cs:921,17164.7998038612)
--(axis cs:922,17183.6328251159)
--(axis cs:923,17202.4450704202)
--(axis cs:924,17221.2901621666)
--(axis cs:925,17240.3197524169)
--(axis cs:926,17259.0930794211)
--(axis cs:927,17277.5271442178)
--(axis cs:928,17296.413967097)
--(axis cs:929,17315.0433844706)
--(axis cs:930,17333.6716741333)
--(axis cs:931,17352.486038196)
--(axis cs:932,17371.2241832421)
--(axis cs:933,17389.9613414939)
--(axis cs:934,17408.6718506115)
--(axis cs:935,17427.6053503992)
--(axis cs:936,17446.4083425283)
--(axis cs:937,17465.1162494009)
--(axis cs:938,17484.1219079674)
--(axis cs:939,17502.6597112993)
--(axis cs:940,17521.4124140498)
--(axis cs:941,17540.2522342985)
--(axis cs:942,17559.0608620976)
--(axis cs:943,17577.9409562041)
--(axis cs:944,17596.6674002666)
--(axis cs:945,17615.3362790449)
--(axis cs:946,17634.0306420016)
--(axis cs:947,17652.8500858178)
--(axis cs:948,17671.6609437044)
--(axis cs:949,17690.4651360182)
--(axis cs:950,17709.3167617278)
--(axis cs:951,17728.4048509166)
--(axis cs:952,17746.9645112565)
--(axis cs:953,17765.8946879741)
--(axis cs:954,17784.5792605435)
--(axis cs:955,17803.5174336078)
--(axis cs:956,17822.3063247762)
--(axis cs:957,17841.2161861209)
--(axis cs:958,17859.9377561208)
--(axis cs:959,17878.6785313106)
--(axis cs:960,17897.3830267526)
--(axis cs:961,17916.233905037)
--(axis cs:962,17934.7563933925)
--(axis cs:963,17953.7274727574)
--(axis cs:964,17972.4936016514)
--(axis cs:965,17991.4660934671)
--(axis cs:966,18010.5286647609)
--(axis cs:967,18029.0961107545)
--(axis cs:968,18048.1804635501)
--(axis cs:969,18067.0372447167)
--(axis cs:970,18085.9949097662)
--(axis cs:971,18104.4543723186)
--(axis cs:972,18123.1691048563)
--(axis cs:973,18142.1397816286)
--(axis cs:974,18160.8399276722)
--(axis cs:975,18179.7031446826)
--(axis cs:976,18198.6247436192)
--(axis cs:977,18217.3809796163)
--(axis cs:978,18236.0204614036)
--(axis cs:979,18254.5424209088)
--(axis cs:980,18273.3597949524)
--(axis cs:981,18292.0997909029)
--(axis cs:982,18311.058549933)
--(axis cs:983,18329.7690984517)
--(axis cs:984,18348.5958105036)
--(axis cs:985,18367.3891707067)
--(axis cs:986,18386.0006123379)
--(axis cs:987,18404.7691722911)
--(axis cs:988,18423.7199514352)
--(axis cs:989,18442.3330212514)
--(axis cs:990,18461.0393898128)
--(axis cs:991,18479.9090146452)
--(axis cs:992,18498.7191485325)
--(axis cs:993,18517.3225030476)
--(axis cs:994,18535.8840605016)
--(axis cs:995,18554.4749932452)
--(axis cs:996,18573.1545610413)
--(axis cs:997,18592.0079621978)
--(axis cs:998,18610.9306055095)
--(axis cs:999,18629.8130332552)
--(axis cs:1000,18648.5709421376)
--(axis cs:1001,18667.4675335009)
--(axis cs:1002,18686.2635997158)
--(axis cs:1003,18705.0290637018)
--(axis cs:1004,18723.9283646052)
--(axis cs:1005,18742.5513394546)
--(axis cs:1006,18761.3225621948)
--(axis cs:1007,18780.1983813537)
--(axis cs:1008,18798.8512769843)
--(axis cs:1009,18817.5298969048)
--(axis cs:1010,18836.0431283026)
--(axis cs:1011,18854.8658653383)
--(axis cs:1012,18873.7873050921)
--(axis cs:1013,18892.683212676)
--(axis cs:1014,18911.5370331715)
--(axis cs:1015,18930.0632411693)
--(axis cs:1016,18949.0631903401)
--(axis cs:1017,18967.73906982)
--(axis cs:1018,18986.2185763548)
--(axis cs:1019,19004.9466559755)
--(axis cs:1020,19023.6731184714)
--(axis cs:1021,19042.4554184326)
--(axis cs:1022,19061.1185278507)
--(axis cs:1023,19079.9687609909)
--(axis cs:1024,19098.7985461831)
--(axis cs:1025,19117.5760761486)
--(axis cs:1026,19136.3840334168)
--(axis cs:1027,19155.1128637632)
--(axis cs:1028,19174.0221081543)
--(axis cs:1029,19192.6757360379)
--(axis cs:1030,19211.3977043632)
--(axis cs:1031,19230.2078330136)
--(axis cs:1032,19249.1152632076)
--(axis cs:1033,19267.9121717582)
--(axis cs:1034,19286.493273293)
--(axis cs:1035,19305.2806014823)
--(axis cs:1036,19324.0722373163)
--(axis cs:1037,19342.9646281031)
--(axis cs:1038,19362.0301359481)
--(axis cs:1039,19380.9812840836)
--(axis cs:1040,19399.7890223635)
--(axis cs:1041,19418.6901646529)
--(axis cs:1042,19437.3303609852)
--(axis cs:1043,19455.9534174036)
--(axis cs:1044,19474.7793233207)
--(axis cs:1045,19493.5627932415)
--(axis cs:1046,19512.2734698899)
--(axis cs:1047,19531.0434703832)
--(axis cs:1048,19549.970796194)
--(axis cs:1049,19568.604479149)
--(axis cs:1050,19587.4175664519)
--(axis cs:1051,19606.3402609888)
--(axis cs:1052,19625.1848464486)
--(axis cs:1053,19643.9735068059)
--(axis cs:1054,19662.8550899705)
--(axis cs:1055,19681.4428997608)
--(axis cs:1056,19700.1674928641)
--(axis cs:1057,19718.7388736923)
--(axis cs:1058,19737.6953769509)
--(axis cs:1059,19756.4728459082)
--(axis cs:1060,19775.2406487873)
--(axis cs:1061,19794.3004163223)
--(axis cs:1062,19813.0075402795)
--(axis cs:1063,19831.8744881045)
--(axis cs:1064,19850.7081634726)
--(axis cs:1065,19869.3820692282)
--(axis cs:1066,19888.3080098237)
--(axis cs:1067,19907.1924889576)
--(axis cs:1068,19925.9592978073)
--(axis cs:1069,19944.7316489071)
--(axis cs:1070,19963.3665688457)
--(axis cs:1071,19982.0593678015)
--(axis cs:1072,20000.922369599)
--(axis cs:1073,20019.6806179202)
--(axis cs:1074,20038.5620689802)
--(axis cs:1075,20057.4199781079)
--(axis cs:1076,20076.2047453552)
--(axis cs:1077,20094.976531645)
--(axis cs:1078,20113.7729410988)
--(axis cs:1079,20132.4955560619)
--(axis cs:1080,20151.028145595)
--(axis cs:1081,20169.8909750517)
--(axis cs:1082,20188.5926538504)
--(axis cs:1083,20207.2965966535)
--(axis cs:1084,20226.0680921343)
--(axis cs:1085,20244.9880575499)
--(axis cs:1086,20263.9562921977)
--(axis cs:1087,20283.0636764452)
--(axis cs:1088,20302.2679251313)
--(axis cs:1089,20320.8316121755)
--(axis cs:1090,20339.7687204523)
--(axis cs:1091,20358.6891964576)
--(axis cs:1092,20377.2307118254)
--(axis cs:1093,20395.9672492925)
--(axis cs:1094,20414.7424403686)
--(axis cs:1095,20433.8827394433)
--(axis cs:1096,20452.6974313146)
--(axis cs:1097,20471.6145996494)
--(axis cs:1098,20490.4409063191)
--(axis cs:1099,20508.9657280063)
--(axis cs:1100,20527.7980582963)
--(axis cs:1101,20546.48750875)
--(axis cs:1102,20565.2635579918)
--(axis cs:1103,20584.0316210484)
--(axis cs:1104,20602.7366800662)
--(axis cs:1105,20621.3167802914)
--(axis cs:1106,20640.1498266633)
--(axis cs:1107,20658.7283562111)
--(axis cs:1108,20677.3698197307)
--(axis cs:1109,20696.3743582517)
--(axis cs:1110,20715.2158582306)
--(axis cs:1111,20733.9401888067)
--(axis cs:1112,20753.0171189027)
--(axis cs:1113,20771.9172416684)
--(axis cs:1114,20790.6561904129)
--(axis cs:1115,20809.2619167859)
--(axis cs:1116,20827.9194688311)
--(axis cs:1117,20846.6906236088)
--(axis cs:1118,20865.5576078336)
--(axis cs:1119,20884.3297840837)
--(axis cs:1120,20903.150296845)
--(axis cs:1121,20921.8341158566)
--(axis cs:1122,20940.501265587)
--(axis cs:1123,20959.3211338088)
--(axis cs:1124,20978.2714675)
--(axis cs:1125,20997.1980357163)
--(axis cs:1126,21015.9707453049)
--(axis cs:1127,21034.9238638919)
--(axis cs:1128,21053.4403083672)
--(axis cs:1129,21072.0997829347)
--(axis cs:1130,21090.9143761266)
--(axis cs:1131,21109.8171364092)
--(axis cs:1132,21128.6855724363)
--(axis cs:1133,21147.3874493616)
--(axis cs:1134,21165.9943674686)
--(axis cs:1135,21184.7080104452)
--(axis cs:1136,21203.4389325305)
--(axis cs:1137,21222.3112943437)
--(axis cs:1138,21241.3229716123)
--(axis cs:1139,21259.9572808391)
--(axis cs:1140,21278.6273919241)
--(axis cs:1141,21297.5191022488)
--(axis cs:1142,21316.4142522055)
--(axis cs:1143,21335.1628976036)
--(axis cs:1144,21353.9682430272)
--(axis cs:1145,21372.8760285384)
--(axis cs:1146,21391.7913553502)
--(axis cs:1147,21410.5219915361)
--(axis cs:1148,21429.4857118816)
--(axis cs:1149,21448.4245210966)
--(axis cs:1150,21467.2075851259)
--(axis cs:1151,21486.1010547403)
--(axis cs:1152,21504.7507421859)
--(axis cs:1153,21523.7705127162)
--(axis cs:1154,21542.6787118087)
--(axis cs:1155,21561.3784342278)
--(axis cs:1156,21580.1891808771)
--(axis cs:1157,21598.8116376466)
--(axis cs:1158,21617.4394426377)
--(axis cs:1159,21636.1844345613)
--(axis cs:1160,21655.0270018181)
--(axis cs:1161,21673.7029770728)
--(axis cs:1162,21692.5553400736)
--(axis cs:1163,21711.5509649423)
--(axis cs:1164,21730.4020532672)
--(axis cs:1165,21749.1901136175)
--(axis cs:1166,21768.062848043)
--(axis cs:1167,21786.9465361689)
--(axis cs:1168,21805.7186056034)
--(axis cs:1169,21824.6618128675)
--(axis cs:1170,21843.7150539248)
--(axis cs:1171,21862.4990830546)
--(axis cs:1172,21881.2428623529)
--(axis cs:1173,21900.0152272515)
--(axis cs:1174,21918.8282148534)
--(axis cs:1175,21937.6329464589)
--(axis cs:1176,21956.1685306739)
--(axis cs:1177,21974.9201592201)
--(axis cs:1178,21993.959666603)
--(axis cs:1179,22012.6777390518)
--(axis cs:1180,22031.3803723899)
--(axis cs:1181,22050.4102929084)
--(axis cs:1182,22069.4978094884)
--(axis cs:1183,22088.6613690988)
--(axis cs:1184,22107.5322825564)
--(axis cs:1185,22126.4334905658)
--(axis cs:1186,22145.320514236)
--(axis cs:1187,22164.0556705572)
--(axis cs:1188,22182.9039811211)
--(axis cs:1189,22202.1286441013)
--(axis cs:1190,22221.0489031524)
--(axis cs:1191,22239.8046230741)
--(axis cs:1192,22258.5765749017)
--(axis cs:1193,22277.2116124235)
--(axis cs:1194,22296.2209825774)
--(axis cs:1195,22315.0723955889)
--(axis cs:1196,22333.5822616695)
--(axis cs:1197,22352.5182141373)
--(axis cs:1198,22371.2559801729)
--(axis cs:1199,22390.0761731864)
--(axis cs:1200,22408.986583112)
--(axis cs:1201,22427.8183321361)
--(axis cs:1202,22446.6207339813)
--(axis cs:1203,22465.3805431778)
--(axis cs:1204,22484.0425809673)
--(axis cs:1205,22502.7333507249)
--(axis cs:1206,22521.5628195537)
--(axis cs:1207,22540.4360724096)
--(axis cs:1208,22559.3229470321)
--(axis cs:1209,22578.3126985251)
--(axis cs:1210,22597.2523724737)
--(axis cs:1211,22616.1604755131)
--(axis cs:1212,22635.0129342728)
--(axis cs:1213,22653.8343094301)
--(axis cs:1214,22672.5657697697)
--(axis cs:1215,22691.6097663265)
--(axis cs:1216,22710.4880947972)
--(axis cs:1217,22729.262906567)
--(axis cs:1218,22747.9639411424)
--(axis cs:1219,22766.7244679112)
--(axis cs:1220,22785.5848410112)
--(axis cs:1221,22804.6673313072)
--(axis cs:1222,22823.2682558463)
--(axis cs:1223,22842.0655696829)
--(axis cs:1224,22860.7022348262)
--(axis cs:1225,22879.4448520909)
--(axis cs:1226,22898.2041903732)
--(axis cs:1227,22916.7593919649)
--(axis cs:1228,22935.6878703179)
--(axis cs:1229,22954.2863991807)
--(axis cs:1230,22972.999989353)
--(axis cs:1231,22991.7947032341)
--(axis cs:1232,23010.6145802492)
--(axis cs:1233,23029.3546349376)
--(axis cs:1234,23048.200847788)
--(axis cs:1235,23066.9885547163)
--(axis cs:1236,23085.6292563844)
--(axis cs:1237,23104.2713955199)
--(axis cs:1238,23123.2127061465)
--(axis cs:1239,23142.0437949738)
--(axis cs:1240,23160.833524431)
--(axis cs:1241,23179.5866806362)
--(axis cs:1242,23198.6145359815)
--(axis cs:1243,23217.3948139051)
--(axis cs:1244,23236.1012562842)
--(axis cs:1245,23255.0000955312)
--(axis cs:1246,23273.699068271)
--(axis cs:1247,23292.2890564139)
--(axis cs:1248,23311.1194747109)
--(axis cs:1249,23329.7472565436)
--(axis cs:1250,23348.6046984296)
--(axis cs:1251,23367.3466477992)
--(axis cs:1252,23386.0767024763)
--(axis cs:1253,23405.0226514766)
--(axis cs:1254,23424.1119274294)
--(axis cs:1255,23443.3046440602)
--(axis cs:1256,23462.11591698)
--(axis cs:1257,23481.0105812724)
--(axis cs:1258,23499.8607642111)
--(axis cs:1259,23518.5518682121)
--(axis cs:1260,23537.4214369832)
--(axis cs:1261,23556.2716730874)
--(axis cs:1262,23575.0571030532)
--(axis cs:1263,23593.7576758932)
--(axis cs:1264,23612.350326965)
--(axis cs:1265,23631.0796141256)
--(axis cs:1266,23649.699072264)
--(axis cs:1267,23668.4753475671)
--(axis cs:1268,23687.0844107261)
--(axis cs:1269,23706.0055132721)
--(axis cs:1270,23724.9265709941)
--(axis cs:1271,23743.8703028083)
--(axis cs:1272,23762.7687632451)
--(axis cs:1273,23781.7002114716)
--(axis cs:1274,23800.5069347772)
--(axis cs:1275,23819.4878592838)
--(axis cs:1276,23838.1878892754)
--(axis cs:1277,23857.1816669734)
--(axis cs:1278,23876.1314093536)
--(axis cs:1279,23894.8273604886)
--(axis cs:1280,23913.6030641081)
--(axis cs:1281,23932.2584248215)
--(axis cs:1282,23951.2961850259)
--(axis cs:1283,23969.9992050853)
--(axis cs:1284,23989.1284544353)
--(axis cs:1285,24008.0890081144)
--(axis cs:1286,24026.9331606255)
--(axis cs:1287,24045.7001630665)
--(axis cs:1288,24064.4896274032)
--(axis cs:1289,24083.2111134216)
--(axis cs:1290,24102.1455954601)
--(axis cs:1291,24120.9064597809)
--(axis cs:1292,24139.5439611849)
--(axis cs:1293,24158.5993001596)
--(axis cs:1294,24177.3101326598)
--(axis cs:1295,24196.1992188618)
--(axis cs:1296,24215.0462461567)
--(axis cs:1297,24233.7842139634)
--(axis cs:1298,24252.711041955)
--(axis cs:1299,24271.3271762443)
--(axis cs:1300,24289.9805162)
--(axis cs:1301,24308.7927429297)
--(axis cs:1302,24327.5881851737)
--(axis cs:1303,24346.4371447251)
--(axis cs:1304,24365.5200796305)
--(axis cs:1305,24384.3825147762)
--(axis cs:1306,24403.417831226)
--(axis cs:1307,24422.2140614618)
--(axis cs:1308,24441.069233476)
--(axis cs:1309,24460.120741525)
--(axis cs:1310,24478.7355506529)
--(axis cs:1311,24497.6679016498)
--(axis cs:1312,24516.4632550347)
--(axis cs:1313,24535.2814282477)
--(axis cs:1314,24554.092789108)
--(axis cs:1315,24573.1774979294)
--(axis cs:1316,24592.1691631458)
--(axis cs:1317,24610.9112026405)
--(axis cs:1318,24629.7802281649)
--(axis cs:1319,24648.8101431644)
--(axis cs:1320,24667.5863532839)
--(axis cs:1321,24686.5079284179)
--(axis cs:1322,24705.3754399683)
--(axis cs:1323,24724.3237277586)
--(axis cs:1324,24743.2685700293)
--(axis cs:1325,24762.0805170044)
--(axis cs:1326,24781.0045074653)
--(axis cs:1327,24799.6818893028)
--(axis cs:1328,24818.6084391866)
--(axis cs:1329,24837.4829375676)
--(axis cs:1330,24856.2227233987)
--(axis cs:1331,24875.0363036286)
--(axis cs:1332,24893.6571418682)
--(axis cs:1333,24912.6235437898)
--(axis cs:1334,24931.4701304432)
--(axis cs:1335,24950.4292080405)
--(axis cs:1336,24969.3226716752)
--(axis cs:1337,24988.4328014921)
--(axis cs:1338,25007.2734844662)
--(axis cs:1339,25026.2088733527)
--(axis cs:1340,25044.9188476577)
--(axis cs:1341,25063.8857655488)
--(axis cs:1342,25082.5863536945)
--(axis cs:1343,25101.2500834145)
--(axis cs:1344,25119.8889009551)
--(axis cs:1345,25138.7616682081)
--(axis cs:1346,25157.5301131477)
--(axis cs:1347,25176.4104916385)
--(axis cs:1348,25195.4416775362)
--(axis cs:1349,25214.3254624346)
--(axis cs:1350,25233.3384892463)
--(axis cs:1351,25252.2800745945)
--(axis cs:1352,25271.0489949648)
--(axis cs:1353,25290.0958541477)
--(axis cs:1354,25308.9262906411)
--(axis cs:1355,25327.9772360903)
--(axis cs:1356,25346.7774640383)
--(axis cs:1357,25365.3196771366)
--(axis cs:1358,25384.2380513753)
--(axis cs:1359,25402.7899894259)
--(axis cs:1360,25421.5355249719)
--(axis cs:1361,25440.2418131113)
--(axis cs:1362,25459.2610914045)
--(axis cs:1363,25477.9189739531)
--(axis cs:1364,25496.5431362797)
--(axis cs:1365,25515.206446685)
--(axis cs:1366,25533.8947813424)
--(axis cs:1367,25552.585287295)
--(axis cs:1368,25571.5716472084)
--(axis cs:1369,25590.3958589011)
--(axis cs:1370,25609.482031604)
--(axis cs:1371,25628.21554047)
--(axis cs:1372,25646.9823854738)
--(axis cs:1373,25665.9092015209)
--(axis cs:1374,25684.7866675601)
--(axis cs:1375,25703.5287189664)
--(axis cs:1376,25722.449258532)
--(axis cs:1377,25741.1636213444)
--(axis cs:1378,25760.0801693653)
--(axis cs:1379,25779.084954689)
--(axis cs:1380,25797.8131660523)
--(axis cs:1381,25816.7900547486)
--(axis cs:1382,25835.4220230411)
--(axis cs:1383,25854.2955412088)
--(axis cs:1384,25873.3182401887)
--(axis cs:1385,25892.2337099318)
--(axis cs:1386,25911.1869162252)
--(axis cs:1387,25929.9455779195)
--(axis cs:1388,25948.5874382454)
--(axis cs:1389,25967.3630996238)
--(axis cs:1390,25986.0100309149)
--(axis cs:1391,26005.0361623893)
--(axis cs:1392,26023.7748686157)
--(axis cs:1393,26042.5968906457)
--(axis cs:1394,26061.4430364563)
--(axis cs:1395,26080.2555246815)
--(axis cs:1396,26099.2899839846)
--(axis cs:1397,26118.0086441942)
--(axis cs:1398,26136.7887715181)
--(axis cs:1399,26155.7129191512)
--(axis cs:1400,26174.4539544806)
--(axis cs:1401,26193.483605827)
--(axis cs:1402,26212.0961145279)
--(axis cs:1403,26230.9569119845)
--(axis cs:1404,26249.645822862)
--(axis cs:1405,26268.0897517438)
--(axis cs:1406,26286.7618136734)
--(axis cs:1407,26305.5457164505)
--(axis cs:1408,26324.2962562881)
--(axis cs:1409,26342.9714878391)
--(axis cs:1410,26361.810368994)
--(axis cs:1411,26380.5513406784)
--(axis cs:1412,26399.337918036)
--(axis cs:1413,26418.361855327)
--(axis cs:1414,26437.2581420061)
--(axis cs:1415,26456.0215017881)
--(axis cs:1416,26474.7411544905)
--(axis cs:1417,26493.7375172513)
--(axis cs:1418,26512.4756120508)
--(axis cs:1419,26531.5896067183)
--(axis cs:1420,26550.4635806593)
--(axis cs:1421,26569.1313150224)
--(axis cs:1422,26587.6689119166)
--(axis cs:1423,26606.5183530443)
--(axis cs:1424,26625.4731178657)
--(axis cs:1425,26644.2880642973)
--(axis cs:1426,26662.9375538841)
--(axis cs:1427,26681.5044370024)
--(axis cs:1428,26700.3196238305)
--(axis cs:1429,26719.0803349053)
--(axis cs:1430,26738.1051568598)
--(axis cs:1431,26756.8814460216)
--(axis cs:1432,26775.6282434681)
--(axis cs:1433,26794.4171583547)
--(axis cs:1434,26813.1928533196)
--(axis cs:1435,26831.8356426041)
--(axis cs:1436,26850.7113106385)
--(axis cs:1437,26869.4543690007)
--(axis cs:1438,26888.3746934644)
--(axis cs:1439,26907.3820534336)
--(axis cs:1440,26926.2839855326)
--(axis cs:1441,26945.154479013)
--(axis cs:1442,26963.7141396084)
--(axis cs:1443,26982.6079094538)
--(axis cs:1444,27001.437472917)
--(axis cs:1445,27020.6475919203)
--(axis cs:1446,27039.4371203191)
--(axis cs:1447,27058.2364683072)
--(axis cs:1448,27076.9142309793)
--(axis cs:1449,27095.7290235659)
--(axis cs:1450,27114.4831707197)
--(axis cs:1451,27133.3776270302)
--(axis cs:1452,27152.2219415524)
--(axis cs:1453,27171.0121523347)
--(axis cs:1454,27190.0152295797)
--(axis cs:1455,27208.9852993721)
--(axis cs:1456,27227.8976201521)
--(axis cs:1457,27246.8292932185)
--(axis cs:1458,27265.8125698814)
--(axis cs:1459,27284.8245287021)
--(axis cs:1460,27303.7647200873)
--(axis cs:1461,27322.4001128413)
--(axis cs:1462,27341.243642802)
--(axis cs:1463,27360.0507008268)
--(axis cs:1464,27378.8024731754)
--(axis cs:1465,27397.7599947724)
--(axis cs:1466,27416.7153202362)
--(axis cs:1467,27435.760912395)
--(axis cs:1468,27454.4987345955)
--(axis cs:1469,27473.2070533185)
--(axis cs:1470,27492.1101400079)
--(axis cs:1471,27510.9360861561)
--(axis cs:1472,27529.7631401336)
--(axis cs:1473,27548.6037289643)
--(axis cs:1474,27567.4534760327)
--(axis cs:1475,27586.5494403948)
--(axis cs:1476,27605.4421959586)
--(axis cs:1477,27624.2016492682)
--(axis cs:1478,27642.8274708026)
--(axis cs:1479,27661.6930540188)
--(axis cs:1480,27680.5167566012)
--(axis cs:1481,27699.3986411158)
--(axis cs:1482,27718.2792005653)
--(axis cs:1483,27737.1435081021)
--(axis cs:1484,27755.9949548903)
--(axis cs:1485,27774.5331707002)
--(axis cs:1486,27793.3062909164)
--(axis cs:1487,27812.2293494568)
--(axis cs:1488,27831.139993081)
--(axis cs:1489,27849.9292494192)
--(axis cs:1490,27868.7028448291)
--(axis cs:1491,27887.6687408863)
--(axis cs:1492,27906.5545087142)
--(axis cs:1493,27925.1378530529)
--(axis cs:1494,27943.9646819552)
--(axis cs:1495,27962.9550940962)
--(axis cs:1496,27981.6942711171)
--(axis cs:1497,28000.3078112323)
--(axis cs:1498,28019.1744202567)
--(axis cs:1499,28038.1264352255)
--(axis cs:1500,28057.0058625856)
--(axis cs:1501,28075.7933520025)
--(axis cs:1502,28094.4998893972)
--(axis cs:1503,28113.1967491913)
--(axis cs:1504,28132.1834211595)
--(axis cs:1505,28150.6152879139)
--(axis cs:1506,28169.5364368192)
--(axis cs:1507,28188.4861730315)
--(axis cs:1508,28207.3810738868)
--(axis cs:1509,28226.1924867167)
--(axis cs:1510,28245.1513101718)
--(axis cs:1511,28264.0429213003)
--(axis cs:1512,28282.6111660529)
--(axis cs:1513,28301.2292842304)
--(axis cs:1514,28319.9646566916)
--(axis cs:1515,28339.0390860553)
--(axis cs:1516,28358.0484118537)
--(axis cs:1517,28377.0496219244)
--(axis cs:1518,28396.0252923008)
--(axis cs:1519,28414.6419641845)
--(axis cs:1520,28433.4308348583)
--(axis cs:1521,28452.4566468709)
--(axis cs:1522,28471.342508518)
--(axis cs:1523,28490.3583355745)
--(axis cs:1524,28509.1438744858)
--(axis cs:1525,28528.1149321847)
--(axis cs:1526,28547.0845259363)
--(axis cs:1527,28565.7677273491)
--(axis cs:1528,28584.5837139253)
--(axis cs:1529,28603.4435261778)
--(axis cs:1530,28622.4064082896)
--(axis cs:1531,28641.0440868347)
--(axis cs:1532,28659.854275731)
--(axis cs:1533,28678.6514849391)
--(axis cs:1534,28697.6312210804)
--(axis cs:1535,28716.5886547465)
--(axis cs:1536,28735.3599693347)
--(axis cs:1537,28754.4278160769)
--(axis cs:1538,28773.2218511071)
--(axis cs:1539,28791.7738287923)
--(axis cs:1540,28810.5501409364)
--(axis cs:1541,28829.2398797272)
--(axis cs:1542,28848.1493239261)
--(axis cs:1543,28866.7765375871)
--(axis cs:1544,28885.6090524884)
--(axis cs:1545,28904.5710144655)
--(axis cs:1546,28923.3586303213)
--(axis cs:1547,28942.0730737889)
--(axis cs:1548,28960.9476754606)
--(axis cs:1549,28979.8174256882)
--(axis cs:1550,28998.9509640378)
--(axis cs:1551,29017.7721770841)
--(axis cs:1552,29036.8401809176)
--(axis cs:1553,29055.6130924596)
--(axis cs:1554,29074.4172298815)
--(axis cs:1555,29093.4998465237)
--(axis cs:1556,29112.169438813)
--(axis cs:1557,29130.6520555087)
--(axis cs:1558,29149.4910107214)
--(axis cs:1559,29168.3818961228)
--(axis cs:1560,29187.2519603567)
--(axis cs:1561,29206.0590820287)
--(axis cs:1562,29225.0716499403)
--(axis cs:1563,29243.8875415529)
--(axis cs:1564,29262.6430857975)
--(axis cs:1565,29281.4533833864)
--(axis cs:1566,29300.1725105948)
--(axis cs:1567,29319.1284842501)
--(axis cs:1568,29337.9862834766)
--(axis cs:1569,29356.6924656841)
--(axis cs:1570,29375.4981729962)
--(axis cs:1571,29394.1629102182)
--(axis cs:1572,29413.0706610942)
--(axis cs:1573,29431.7683053661)
--(axis cs:1574,29450.3952523725)
--(axis cs:1575,29469.19365445)
--(axis cs:1576,29488.187790707)
--(axis cs:1577,29506.9579365303)
--(axis cs:1578,29525.8090988961)
--(axis cs:1579,29544.7650737885)
--(axis cs:1580,29563.374750294)
--(axis cs:1581,29582.2059519317)
--(axis cs:1582,29601.1634313509)
--(axis cs:1583,29619.9583419007)
--(axis cs:1584,29638.6937868752)
--(axis cs:1585,29657.4105303194)
--(axis cs:1586,29676.2366732865)
--(axis cs:1587,29695.0493319873)
--(axis cs:1588,29713.7616130934)
--(axis cs:1589,29732.5671972333)
--(axis cs:1590,29751.4793708928)
--(axis cs:1591,29770.2986250257)
--(axis cs:1592,29789.1162202845)
--(axis cs:1593,29808.1323570319)
--(axis cs:1594,29826.8285896852)
--(axis cs:1595,29845.4947224007)
--(axis cs:1596,29864.3464654032)
--(axis cs:1597,29883.1263024992)
--(axis cs:1598,29901.9312744784)
--(axis cs:1599,29920.9839828935)
--(axis cs:1600,29939.9409838495)
--(axis cs:1601,29958.9397664826)
--(axis cs:1602,29977.8326095617)
--(axis cs:1603,29996.6225182957)
--(axis cs:1604,30015.3450419571)
--(axis cs:1605,30034.2598026844)
--(axis cs:1606,30052.9486265681)
--(axis cs:1607,30071.6514920207)
--(axis cs:1608,30090.6213545199)
--(axis cs:1609,30109.6020648871)
--(axis cs:1610,30128.6537856639)
--(axis cs:1611,30147.4116733972)
--(axis cs:1612,30166.2997819075)
--(axis cs:1613,30184.9395138611)
--(axis cs:1614,30203.9453684297)
--(axis cs:1615,30222.8887672555)
--(axis cs:1616,30241.5270331591)
--(axis cs:1617,30260.256164535)
--(axis cs:1618,30279.2218637768)
--(axis cs:1619,30298.1928121735)
--(axis cs:1620,30317.0993730073)
--(axis cs:1621,30335.9919891853)
--(axis cs:1622,30354.8271926156)
--(axis cs:1623,30373.5677697341)
--(axis cs:1624,30392.3366946831)
--(axis cs:1625,30411.1785076688)
--(axis cs:1626,30430.0183347186)
--(axis cs:1627,30448.8623618741)
--(axis cs:1628,30467.8905970356)
--(axis cs:1629,30486.7285518263)
--(axis cs:1630,30505.6493128355)
--(axis cs:1631,30524.505557436)
--(axis cs:1632,30543.6599218001)
--(axis cs:1633,30562.26385378)
--(axis cs:1634,30581.1622021126)
--(axis cs:1635,30600.2154180467)
--(axis cs:1636,30619.2082135684)
--(axis cs:1637,30638.1270071075)
--(axis cs:1638,30656.8962810753)
--(axis cs:1639,30675.8278816693)
--(axis cs:1640,30694.7336558552)
--(axis cs:1641,30713.8264117661)
--(axis cs:1642,30732.8227417825)
--(axis cs:1643,30751.5338540332)
--(axis cs:1644,30770.5054568084)
--(axis cs:1645,30789.2542034731)
--(axis cs:1646,30808.1751225982)
--(axis cs:1647,30827.1151065789)
--(axis cs:1648,30846.2183178434)
--(axis cs:1649,30864.9452305027)
--(axis cs:1650,30883.6580042345)
--(axis cs:1651,30902.6748584711)
--(axis cs:1652,30921.3651407496)
--(axis cs:1653,30940.0918973281)
--(axis cs:1654,30959.076969626)
--(axis cs:1655,30977.8267194964)
--(axis cs:1656,30996.763687082)
--(axis cs:1657,31015.5913706567)
--(axis cs:1658,31034.6287090236)
--(axis cs:1659,31053.7756707802)
--(axis cs:1660,31072.7454433987)
--(axis cs:1661,31091.8053145408)
--(axis cs:1662,31110.886517587)
--(axis cs:1663,31129.7696362834)
--(axis cs:1664,31148.5806220792)
--(axis cs:1665,31167.5660702853)
--(axis cs:1666,31186.3140224799)
--(axis cs:1667,31205.1143257128)
--(axis cs:1668,31224.2069185042)
--(axis cs:1669,31243.0203609369)
--(axis cs:1670,31261.7821647338)
--(axis cs:1671,31280.6510480361)
--(axis cs:1672,31299.4590106124)
--(axis cs:1673,31318.0940319678)
--(axis cs:1674,31337.0039225941)
--(axis cs:1675,31355.7642768021)
--(axis cs:1676,31374.9146973465)
--(axis cs:1677,31393.7287303135)
--(axis cs:1678,31412.5492944536)
--(axis cs:1679,31431.4548137208)
--(axis cs:1680,31450.3510698235)
--(axis cs:1681,31469.0314727442)
--(axis cs:1682,31487.9168453151)
--(axis cs:1683,31506.8912915693)
--(axis cs:1684,31525.7444770088)
--(axis cs:1685,31544.6128033441)
--(axis cs:1686,31563.6297003704)
--(axis cs:1687,31582.6225194935)
--(axis cs:1688,31601.3701529443)
--(axis cs:1689,31620.2130942008)
--(axis cs:1690,31639.1198733731)
--(axis cs:1691,31658.0687788402)
--(axis cs:1692,31676.9788237378)
--(axis cs:1693,31695.8354240931)
--(axis cs:1694,31714.7882495489)
--(axis cs:1695,31733.6605672474)
--(axis cs:1696,31752.7678868386)
--(axis cs:1697,31771.6681265977)
--(axis cs:1698,31790.5680775323)
--(axis cs:1699,31809.402913444)
--(axis cs:1700,31828.2510526486)
--(axis cs:1701,31847.1005977305)
--(axis cs:1702,31865.8869443928)
--(axis cs:1703,31884.6234220118)
--(axis cs:1704,31903.4658380133)
--(axis cs:1705,31922.3551443818)
--(axis cs:1706,31941.2486866009)
--(axis cs:1707,31960.4008249382)
--(axis cs:1708,31979.3530080884)
--(axis cs:1709,31998.3092635164)
--(axis cs:1710,32017.1126960549)
--(axis cs:1711,32035.8826768755)
--(axis cs:1712,32054.6708982781)
--(axis cs:1713,32073.7584721129)
--(axis cs:1714,32092.4892081106)
--(axis cs:1715,32111.487715879)
--(axis cs:1716,32130.4498789258)
--(axis cs:1717,32149.4221374522)
--(axis cs:1718,32168.3509315926)
--(axis cs:1719,32187.2647505131)
--(axis cs:1720,32205.9483052679)
--(axis cs:1721,32224.8719188237)
--(axis cs:1722,32243.6176467551)
--(axis cs:1723,32262.370014268)
--(axis cs:1724,32281.151417845)
--(axis cs:1725,32300.0201576316)
--(axis cs:1726,32319.096417579)
--(axis cs:1727,32338.1010096257)
--(axis cs:1728,32357.0293707171)
--(axis cs:1729,32375.7787718362)
--(axis cs:1730,32394.6410140119)
--(axis cs:1731,32413.3462762483)
--(axis cs:1732,32432.4456715575)
--(axis cs:1733,32451.4481695418)
--(axis cs:1734,32470.2818669095)
--(axis cs:1735,32489.1913837936)
--(axis cs:1736,32508.1276246392)
--(axis cs:1737,32527.0308549579)
--(axis cs:1738,32546.0452645116)
--(axis cs:1739,32564.9107690393)
--(axis cs:1740,32583.6078019713)
--(axis cs:1741,32602.2113728685)
--(axis cs:1742,32621.1106002064)
--(axis cs:1743,32639.9298308739)
--(axis cs:1744,32658.8125451362)
--(axis cs:1745,32677.699248344)
--(axis cs:1746,32696.4732517624)
--(axis cs:1747,32715.4679985488)
--(axis cs:1748,32734.5349822155)
--(axis cs:1749,32753.377083005)
--(axis cs:1750,32772.2235311999)
--(axis cs:1751,32790.7901603727)
--(axis cs:1752,32809.6841809745)
--(axis cs:1753,32828.8936919534)
--(axis cs:1754,32847.8995686164)
--(axis cs:1755,32866.9306624421)
--(axis cs:1756,32886.0209732218)
--(axis cs:1757,32905.1275544802)
--(axis cs:1758,32923.9465879577)
--(axis cs:1759,32942.7910057525)
--(axis cs:1760,32961.7356972051)
--(axis cs:1761,32980.8007604992)
--(axis cs:1762,32999.6936966052)
--(axis cs:1763,33018.7520324856)
--(axis cs:1764,33037.9649203931)
--(axis cs:1765,33056.8714602107)
--(axis cs:1766,33075.8320631494)
--(axis cs:1767,33094.7726128438)
--(axis cs:1768,33113.6141525947)
--(axis cs:1769,33132.7405994847)
--(axis cs:1770,33151.508836208)
--(axis cs:1771,33170.6230210903)
--(axis cs:1772,33189.7680942519)
--(axis cs:1773,33208.7914024617)
--(axis cs:1774,33227.6317315621)
--(axis cs:1775,33246.5630342684)
--(axis cs:1776,33265.4100410603)
--(axis cs:1777,33284.3461014722)
--(axis cs:1778,33303.3001929461)
--(axis cs:1779,33322.1819405248)
--(axis cs:1780,33341.175009712)
--(axis cs:1781,33360.126095477)
--(axis cs:1782,33379.0075532247)
--(axis cs:1783,33397.8274570421)
--(axis cs:1784,33416.8240707223)
--(axis cs:1785,33435.7364052229)
--(axis cs:1786,33454.7493615259)
--(axis cs:1787,33473.6530452282)
--(axis cs:1788,33492.6303488794)
--(axis cs:1789,33511.5952037681)
--(axis cs:1790,33530.5236190103)
--(axis cs:1791,33549.1613673622)
--(axis cs:1792,33568.2340190597)
--(axis cs:1793,33587.1166561401)
--(axis cs:1794,33606.1866475301)
--(axis cs:1795,33625.0872504686)
--(axis cs:1796,33644.1861818757)
--(axis cs:1797,33663.0524788847)
--(axis cs:1798,33681.7712789627)
--(axis cs:1799,33700.6924317212)
--(axis cs:1800,33719.6066206116)
--(axis cs:1801,33738.4787114592)
--(axis cs:1802,33757.3715543989)
--(axis cs:1803,33776.1714444405)
--(axis cs:1804,33794.9570110727)
--(axis cs:1805,33813.7706991592)
--(axis cs:1806,33832.7298963274)
--(axis cs:1807,33851.6074705999)
--(axis cs:1808,33870.3881601546)
--(axis cs:1809,33889.0440095989)
--(axis cs:1810,33908.0478500942)
--(axis cs:1811,33926.9256553493)
--(axis cs:1812,33945.8711529371)
--(axis cs:1813,33964.920943488)
--(axis cs:1814,33983.7595851578)
--(axis cs:1815,34002.6650346495)
--(axis cs:1816,34021.6976391331)
--(axis cs:1817,34040.6002224745)
--(axis cs:1818,34059.333851366)
--(axis cs:1819,34078.2641190615)
--(axis cs:1820,34097.302784373)
--(axis cs:1821,34116.1809763888)
--(axis cs:1822,34135.115304245)
--(axis cs:1823,34154.0132250472)
--(axis cs:1824,34172.8957685139)
--(axis cs:1825,34191.7111564664)
--(axis cs:1826,34210.6979661357)
--(axis cs:1827,34229.7803675321)
--(axis cs:1828,34248.9011163752)
--(axis cs:1829,34267.7865701747)
--(axis cs:1830,34286.6137141302)
--(axis cs:1831,34305.6005614048)
--(axis cs:1832,34324.4673580327)
--(axis cs:1833,34343.5171899151)
--(axis cs:1834,34362.1104474927)
--(axis cs:1835,34381.2177274366)
--(axis cs:1836,34399.9534468764)
--(axis cs:1837,34418.7623702323)
--(axis cs:1838,34437.459937502)
--(axis cs:1839,34456.4492371713)
--(axis cs:1840,34475.4725075778)
--(axis cs:1841,34494.4504883519)
--(axis cs:1842,34513.4469085777)
--(axis cs:1843,34532.2912223613)
--(axis cs:1844,34551.2971796628)
--(axis cs:1845,34570.339496847)
--(axis cs:1846,34589.3298433142)
--(axis cs:1847,34608.0730478521)
--(axis cs:1848,34627.0008107326)
--(axis cs:1849,34646.1665725801)
--(axis cs:1850,34665.0312887405)
--(axis cs:1851,34684.0799372873)
--(axis cs:1852,34702.7855964583)
--(axis cs:1853,34721.8463860437)
--(axis cs:1854,34740.6912310543)
--(axis cs:1855,34759.395810119)
--(axis cs:1856,34778.3104363782)
--(axis cs:1857,34797.4395480663)
--(axis cs:1858,34816.4450304581)
--(axis cs:1859,34835.6202269962)
--(axis cs:1860,34854.5978362944)
--(axis cs:1861,34873.4806431358)
--(axis cs:1862,34892.302115501)
--(axis cs:1863,34911.1903690461)
--(axis cs:1864,34930.329053798)
--(axis cs:1865,34949.3498537591)
--(axis cs:1866,34968.1232956402)
--(axis cs:1867,34987.0736166985)
--(axis cs:1868,35006.0994987257)
--(axis cs:1869,35024.613500136)
--(axis cs:1870,35043.5546545502)
--(axis cs:1871,35062.5454285558)
--(axis cs:1872,35081.4269278013)
--(axis cs:1873,35100.3291501101)
--(axis cs:1874,35119.0996603279)
--(axis cs:1875,35137.8667903766)
--(axis cs:1876,35156.7430749314)
--(axis cs:1877,35175.8555036354)
--(axis cs:1878,35194.573842125)
--(axis cs:1879,35213.3821751747)
--(axis cs:1880,35232.385616477)
--(axis cs:1881,35251.1886957829)
--(axis cs:1882,35270.2272734678)
--(axis cs:1883,35289.1675858035)
--(axis cs:1884,35308.1854941435)
--(axis cs:1885,35326.9427382503)
--(axis cs:1886,35345.6523120457)
--(axis cs:1887,35364.5850468232)
--(axis cs:1888,35383.4481037255)
--(axis cs:1889,35402.4122346737)
--(axis cs:1890,35421.4588172043)
--(axis cs:1891,35440.1561539605)
--(axis cs:1892,35459.1127601001)
--(axis cs:1893,35478.0275043857)
--(axis cs:1894,35496.8263457636)
--(axis cs:1895,35515.7781751247)
--(axis cs:1896,35534.7280190754)
--(axis cs:1897,35553.6624986923)
--(axis cs:1898,35572.6704742674)
--(axis cs:1899,35591.4113493514)
--(axis cs:1900,35610.3897389206)
--(axis cs:1901,35629.4026362303)
--(axis cs:1902,35648.1199297292)
--(axis cs:1903,35667.1365531832)
--(axis cs:1904,35686.0500299346)
--(axis cs:1905,35704.8067878767)
--(axis cs:1906,35723.5165450772)
--(axis cs:1907,35742.3753882463)
--(axis cs:1908,35761.2163194137)
--(axis cs:1909,35780.082923723)
--(axis cs:1910,35799.0810522461)
--(axis cs:1911,35818.0234840402)
--(axis cs:1912,35837.015278356)
--(axis cs:1913,35856.0960703929)
--(axis cs:1914,35874.8462551876)
--(axis cs:1915,35893.6937541898)
--(axis cs:1916,35912.6062922191)
--(axis cs:1917,35931.8178241604)
--(axis cs:1918,35950.7870442694)
--(axis cs:1919,35969.6185725754)
--(axis cs:1920,35988.4503065892)
--(axis cs:1921,36007.3597513657)
--(axis cs:1922,36026.3953366451)
--(axis cs:1923,36045.1713992347)
--(axis cs:1924,36064.1126000278)
--(axis cs:1925,36082.9892904939)
--(axis cs:1926,36101.8710373207)
--(axis cs:1927,36120.7157655368)
--(axis cs:1928,36139.2742225584)
--(axis cs:1929,36158.1792142599)
--(axis cs:1930,36177.05407442)
--(axis cs:1931,36195.9783457226)
--(axis cs:1932,36214.8603236009)
--(axis cs:1933,36233.826517544)
--(axis cs:1934,36252.8126064588)
--(axis cs:1935,36271.7770036643)
--(axis cs:1936,36290.3100146785)
--(axis cs:1937,36309.1452553566)
--(axis cs:1938,36328.1766042388)
--(axis cs:1939,36346.9929937462)
--(axis cs:1940,36366.0920325443)
--(axis cs:1941,36385.110855971)
--(axis cs:1942,36404.2366751884)
--(axis cs:1943,36422.8461344491)
--(axis cs:1944,36441.7112744464)
--(axis cs:1945,36460.7335769074)
--(axis cs:1946,36479.781760892)
--(axis cs:1947,36498.4402744752)
--(axis cs:1948,36517.4782220417)
--(axis cs:1949,36536.3991575971)
--(axis cs:1950,36555.2660561261)
--(axis cs:1951,36574.1736210445)
--(axis cs:1952,36592.8885854071)
--(axis cs:1953,36611.9445136442)
--(axis cs:1954,36630.6820579132)
--(axis cs:1955,36649.8686965113)
--(axis cs:1956,36668.7642200899)
--(axis cs:1957,36687.7103743983)
--(axis cs:1958,36706.7905674688)
--(axis cs:1959,36725.661145945)
--(axis cs:1960,36744.3097273498)
--(axis cs:1961,36763.1114855389)
--(axis cs:1962,36781.9395194905)
--(axis cs:1963,36800.9137594164)
--(axis cs:1964,36819.6308664999)
--(axis cs:1965,36838.7178880481)
--(axis cs:1966,36857.5110232471)
--(axis cs:1967,36876.5559243233)
--(axis cs:1968,36895.3722761497)
--(axis cs:1969,36914.4223976946)
--(axis cs:1970,36933.3556867766)
--(axis cs:1971,36952.1758886746)
--(axis cs:1972,36970.9564369065)
--(axis cs:1973,36989.7852857565)
--(axis cs:1974,37008.7708667926)
--(axis cs:1975,37027.6869545205)
--(axis cs:1976,37046.6506594099)
--(axis cs:1977,37065.65054525)
--(axis cs:1978,37084.7145976837)
--(axis cs:1979,37103.8321161174)
--(axis cs:1980,37122.5685893451)
--(axis cs:1981,37141.5088635849)
--(axis cs:1982,37160.3452695085)
--(axis cs:1983,37179.5270633007)
--(axis cs:1984,37198.3950962652)
--(axis cs:1985,37217.2078345786)
--(axis cs:1986,37236.141269093)
--(axis cs:1987,37255.1965092655)
--(axis cs:1988,37274.2989852591)
--(axis cs:1989,37293.1990514456)
--(axis cs:1990,37311.9659472486)
--(axis cs:1991,37331.0117384181)
--(axis cs:1992,37349.9255157192)
--(axis cs:1993,37368.5843047681)
--(axis cs:1994,37387.630289363)
--(axis cs:1995,37406.6490421128)
--(axis cs:1996,37425.7202725982)
--(axis cs:1997,37444.6995749269)
--(axis cs:1998,37463.6678188818)
--(axis cs:1999,37482.5694574791)
--(axis cs:2000,37501.4835501348)
--(axis cs:2001,37520.4455238089)
--(axis cs:2002,37539.1960416008)
--(axis cs:2003,37558.0543385689)
--(axis cs:2004,37576.6702809353)
--(axis cs:2005,37595.5617682082)
--(axis cs:2006,37614.4479042721)
--(axis cs:2007,37633.3581805442)
--(axis cs:2008,37652.3850262186)
--(axis cs:2009,37670.9301198622)
--(axis cs:2010,37690.0681779714)
--(axis cs:2011,37708.8434489723)
--(axis cs:2012,37727.5831040303)
--(axis cs:2013,37746.5089479711)
--(axis cs:2014,37765.1900181003)
--(axis cs:2015,37783.8413366195)
--(axis cs:2016,37802.8892065667)
--(axis cs:2017,37821.6359965392)
--(axis cs:2018,37840.6236444462)
--(axis cs:2019,37859.3016291967)
--(axis cs:2020,37878.2376295385)
--(axis cs:2021,37897.1587614162)
--(axis cs:2022,37916.10800029)
--(axis cs:2023,37934.9543948371)
--(axis cs:2024,37953.7461287043)
--(axis cs:2025,37972.6974024617)
--(axis cs:2026,37991.6762228112)
--(axis cs:2027,38010.6983147188)
--(axis cs:2028,38029.5976824359)
--(axis cs:2029,38048.4723022552)
--(axis cs:2030,38067.363061779)
--(axis cs:2031,38086.3680088205)
--(axis cs:2032,38105.3368981432)
--(axis cs:2033,38124.3357726448)
--(axis cs:2034,38143.4162098511)
--(axis cs:2035,38162.2718866275)
--(axis cs:2036,38180.9825934522)
--(axis cs:2037,38199.8411670152)
--(axis cs:2038,38218.901074829)
--(axis cs:2039,38237.9253225998)
--(axis cs:2040,38256.8297302375)
--(axis cs:2041,38275.8374457699)
--(axis cs:2042,38294.9745602944)
--(axis cs:2043,38313.8113587961)
--(axis cs:2044,38332.7845925958)
--(axis cs:2045,38351.8427142012)
--(axis cs:2046,38370.5283119516)
--(axis cs:2047,38389.3304313645)
--(axis cs:2048,38408.079029518)
--(axis cs:2049,38427.1481781171)
--(axis cs:2050,38446.152713465)
--(axis cs:2051,38465.2712823612)
--(axis cs:2052,38484.282016694)
--(axis cs:2053,38503.2238549695)
--(axis cs:2054,38522.3238142918)
--(axis cs:2055,38541.3590269148)
--(axis cs:2056,38560.0539623768)
--(axis cs:2057,38578.9980013838)
--(axis cs:2058,38597.9337754112)
--(axis cs:2059,38616.9220908741)
--(axis cs:2060,38636.089580404)
--(axis cs:2061,38655.0051940273)
--(axis cs:2062,38673.7043607338)
--(axis cs:2063,38692.6160959696)
--(axis cs:2064,38711.597809501)
--(axis cs:2065,38730.7187540629)
--(axis cs:2066,38749.7429577851)
--(axis cs:2067,38768.6952563574)
--(axis cs:2068,38787.7717807646)
--(axis cs:2069,38806.8442680876)
--(axis cs:2070,38825.7057809994)
--(axis cs:2071,38844.6239785905)
--(axis cs:2072,38863.547168829)
--(axis cs:2073,38882.628797198)
--(axis cs:2074,38901.5799933708)
--(axis cs:2075,38920.1616199344)
--(axis cs:2076,38938.7858445969)
--(axis cs:2077,38957.7952192029)
--(axis cs:2078,38976.660897218)
--(axis cs:2079,38995.6564754417)
--(axis cs:2080,39014.5017493186)
--(axis cs:2081,39033.2255203206)
--(axis cs:2082,39052.0550691636)
--(axis cs:2083,39070.9969130528)
--(axis cs:2084,39089.6561517532)
--(axis cs:2085,39108.5985489346)
--(axis cs:2086,39127.4349269585)
--(axis cs:2087,39146.2579017449)
--(axis cs:2088,39165.3252889399)
--(axis cs:2089,39184.4757478551)
--(axis cs:2090,39203.3198601457)
--(axis cs:2091,39222.172394034)
--(axis cs:2092,39241.1816981457)
--(axis cs:2093,39260.0533094769)
--(axis cs:2094,39278.9482813936)
--(axis cs:2095,39297.7804984283)
--(axis cs:2096,39316.7548673609)
--(axis cs:2097,39335.8525800453)
--(axis cs:2098,39354.8965440777)
--(axis cs:2099,39373.9311879365)
--(axis cs:2100,39392.7261642937)
--(axis cs:2101,39411.6240065669)
--(axis cs:2102,39430.6171006146)
--(axis cs:2103,39449.6634715928)
--(axis cs:2104,39468.8939697734)
--(axis cs:2105,39487.7878565691)
--(axis cs:2106,39507.0601569887)
--(axis cs:2107,39526.2341739269)
--(axis cs:2108,39545.1183636197)
--(axis cs:2109,39564.1133194221)
--(axis cs:2110,39583.0184982092)
--(axis cs:2111,39601.8553762854)
--(axis cs:2112,39620.7937166724)
--(axis cs:2113,39639.7892471115)
--(axis cs:2114,39658.5391095784)
--(axis cs:2115,39677.5337414955)
--(axis cs:2116,39696.4834655021)
--(axis cs:2117,39715.4873233358)
--(axis cs:2118,39734.5482334715)
--(axis cs:2119,39753.3917537763)
--(axis cs:2120,39772.4712861046)
--(axis cs:2121,39791.325830742)
--(axis cs:2122,39810.1970290183)
--(axis cs:2123,39829.3293109637)
--(axis cs:2124,39848.3067111503)
--(axis cs:2125,39867.2302669294)
--(axis cs:2126,39885.9728438261)
--(axis cs:2127,39904.971916123)
--(axis cs:2128,39923.7539782279)
--(axis cs:2129,39942.7522382625)
--(axis cs:2130,39961.5731529354)
--(axis cs:2131,39980.4374986861)
--(axis cs:2132,39999.5224300547)
--(axis cs:2133,40018.2484100695)
--(axis cs:2134,40037.2570229818)
--(axis cs:2135,40056.0220720006)
--(axis cs:2136,40074.8694103472)
--(axis cs:2137,40093.7615847174)
--(axis cs:2138,40112.586273)
--(axis cs:2139,40131.4954463579)
--(axis cs:2140,40150.294173648)
--(axis cs:2141,40169.2528091275)
--(axis cs:2142,40188.1832620117)
--(axis cs:2143,40207.288067454)
--(axis cs:2144,40226.0526266586)
--(axis cs:2145,40244.9170788379)
--(axis cs:2146,40263.9581870748)
--(axis cs:2147,40282.9523831368)
--(axis cs:2148,40301.7307969745)
--(axis cs:2149,40320.6223429633)
--(axis cs:2150,40339.7000062043)
--(axis cs:2151,40358.7772151297)
--(axis cs:2152,40378.0802409126)
--(axis cs:2153,40397.0758593276)
--(axis cs:2154,40415.868629105)
--(axis cs:2155,40434.8233317977)
--(axis cs:2156,40453.7597436693)
--(axis cs:2157,40472.8589168052)
--(axis cs:2158,40491.938370935)
--(axis cs:2159,40510.9221577153)
--(axis cs:2160,40529.8457220052)
--(axis cs:2161,40548.6612468752)
--(axis cs:2162,40567.6899139642)
--(axis cs:2163,40586.7071214772)
--(axis cs:2164,40605.5343910922)
--(axis cs:2165,40624.49185127)
--(axis cs:2166,40643.5897091099)
--(axis cs:2167,40662.6577184804)
--(axis cs:2168,40681.7606886081)
--(axis cs:2169,40700.5608950468)
--(axis cs:2170,40719.6716775607)
--(axis cs:2171,40738.7746188145)
--(axis cs:2172,40757.5265576426)
--(axis cs:2173,40776.7602338641)
--(axis cs:2174,40795.7062641729)
--(axis cs:2175,40814.8197972498)
--(axis cs:2176,40833.8637967224)
--(axis cs:2177,40852.7376814958)
--(axis cs:2178,40871.3962444427)
--(axis cs:2179,40890.447769626)
--(axis cs:2180,40909.4398024483)
--(axis cs:2181,40928.4667724543)
--(axis cs:2182,40947.0598360272)
--(axis cs:2183,40965.7508120809)
--(axis cs:2184,40984.5982417427)
--(axis cs:2185,41003.493412666)
--(axis cs:2186,41022.506784975)
--(axis cs:2187,41041.3249627093)
--(axis cs:2188,41060.2663778384)
--(axis cs:2189,41078.9770138934)
--(axis cs:2190,41098.0686452871)
--(axis cs:2191,41116.875843191)
--(axis cs:2192,41135.9590472769)
--(axis cs:2193,41155.0944157378)
--(axis cs:2194,41174.211848734)
--(axis cs:2195,41193.0725603132)
--(axis cs:2196,41212.2444980036)
--(axis cs:2197,41231.1786179396)
--(axis cs:2198,41250.3939089349)
--(axis cs:2199,41269.4346860867)
--(axis cs:2200,41288.3711020929)
--(axis cs:2201,41307.4243507074)
--(axis cs:2202,41326.528205283)
--(axis cs:2203,41345.5099637527)
--(axis cs:2204,41364.461349057)
--(axis cs:2205,41383.5884577249)
--(axis cs:2206,41402.3486534675)
--(axis cs:2207,41421.1005888891)
--(axis cs:2208,41440.0799672072)
--(axis cs:2209,41458.8998586508)
--(axis cs:2210,41477.7023793614)
--(axis cs:2211,41496.2487765447)
--(axis cs:2212,41515.3615838499)
--(axis cs:2213,41534.4298915779)
--(axis cs:2214,41553.2832415324)
--(axis cs:2215,41572.2617055884)
--(axis cs:2216,41591.4706992257)
--(axis cs:2217,41610.4419494991)
--(axis cs:2218,41629.3166386198)
--(axis cs:2219,41648.1569544007)
--(axis cs:2220,41667.3180367517)
--(axis cs:2221,41686.3135601801)
--(axis cs:2222,41705.1185820293)
--(axis cs:2223,41723.9205176419)
--(axis cs:2224,41742.8653419238)
--(axis cs:2225,41761.6590829401)
--(axis cs:2226,41780.4644685516)
--(axis cs:2227,41799.4696388239)
--(axis cs:2228,41818.5375027308)
--(axis cs:2229,41837.5569703954)
--(axis cs:2230,41856.4083468613)
--(axis cs:2231,41875.5691077363)
--(axis cs:2232,41894.3292666341)
--(axis cs:2233,41913.1942058894)
--(axis cs:2234,41932.1296236764)
--(axis cs:2235,41950.8961301424)
--(axis cs:2236,41969.8716057715)
--(axis cs:2237,41988.7256334622)
--(axis cs:2238,42007.5810298865)
--(axis cs:2239,42026.2089527419)
--(axis cs:2240,42045.1292141622)
--(axis cs:2241,42063.8757968482)
--(axis cs:2242,42082.9745937427)
--(axis cs:2243,42101.7037800907)
--(axis cs:2244,42120.6575755415)
--(axis cs:2245,42139.5721349475)
--(axis cs:2246,42158.5136609232)
--(axis cs:2247,42177.4653968662)
--(axis cs:2248,42196.5902392273)
--(axis cs:2249,42215.4693397114)
--(axis cs:2250,42234.433913867)
--(axis cs:2251,42253.4166282743)
--(axis cs:2252,42272.4973111693)
--(axis cs:2253,42291.545527041)
--(axis cs:2254,42310.5708409991)
--(axis cs:2255,42329.571131812)
--(axis cs:2256,42348.5520073556)
--(axis cs:2257,42367.7367276014)
--(axis cs:2258,42386.5760550052)
--(axis cs:2259,42405.3871638365)
--(axis cs:2260,42424.3270814346)
--(axis cs:2261,42443.2216750583)
--(axis cs:2262,42462.3371807812)
--(axis cs:2263,42481.4844693011)
--(axis cs:2264,42500.4587603079)
--(axis cs:2265,42519.4638594052)
--(axis cs:2266,42538.519911009)
--(axis cs:2267,42557.6060800579)
--(axis cs:2268,42576.5762112642)
--(axis cs:2269,42595.980988338)
--(axis cs:2270,42615.1306338636)
--(axis cs:2271,42633.8405645793)
--(axis cs:2272,42653.0606420494)
--(axis cs:2273,42672.2181760553)
--(axis cs:2274,42691.1156852462)
--(axis cs:2275,42709.9855215635)
--(axis cs:2276,42728.731971954)
--(axis cs:2277,42747.8222704339)
--(axis cs:2278,42766.6752563991)
--(axis cs:2279,42785.5937637875)
--(axis cs:2280,42804.40801429)
--(axis cs:2281,42823.4009018519)
--(axis cs:2282,42842.2291489635)
--(axis cs:2283,42861.1862715567)
--(axis cs:2284,42880.0314820765)
--(axis cs:2285,42898.8527301864)
--(axis cs:2286,42917.684349504)
--(axis cs:2287,42936.8189739792)
--(axis cs:2288,42955.8336259558)
--(axis cs:2289,42974.5322359435)
--(axis cs:2290,42993.7087429853)
--(axis cs:2291,43012.7052757951)
--(axis cs:2292,43031.6662264845)
--(axis cs:2293,43050.6485015031)
--(axis cs:2294,43069.5303573457)
--(axis cs:2295,43088.7050611872)
--(axis cs:2296,43107.6545960832)
--(axis cs:2297,43126.8724846907)
--(axis cs:2298,43145.9233054612)
--(axis cs:2299,43164.6335150341)
--(axis cs:2300,43183.5741386947)
--(axis cs:2301,43202.2700123206)
--(axis cs:2302,43221.405459213)
--(axis cs:2303,43240.1396840077)
--(axis cs:2304,43258.9281767171)
--(axis cs:2305,43278.036650954)
--(axis cs:2306,43296.7626243422)
--(axis cs:2307,43315.7129487223)
--(axis cs:2308,43334.9981726917)
--(axis cs:2309,43353.7581962639)
--(axis cs:2310,43372.6810791878)
--(axis cs:2311,43391.8162100775)
--(axis cs:2312,43410.7983546595)
--(axis cs:2313,43429.8101740515)
--(axis cs:2314,43448.8745118816)
--(axis cs:2315,43467.8961460336)
--(axis cs:2316,43486.8986774397)
--(axis cs:2317,43506.0542566074)
--(axis cs:2318,43525.1166585791)
--(axis cs:2319,43544.0370679121)
--(axis cs:2320,43562.8092299996)
--(axis cs:2321,43581.8670498689)
--(axis cs:2322,43600.8487463653)
--(axis cs:2323,43619.663560055)
--(axis cs:2324,43638.7084642383)
--(axis cs:2325,43657.4876259975)
--(axis cs:2326,43676.3603703451)
--(axis cs:2327,43695.3894595692)
--(axis cs:2328,43714.404953819)
--(axis cs:2329,43733.518831176)
--(axis cs:2330,43752.5840733988)
--(axis cs:2331,43771.5232712471)
--(axis cs:2332,43790.5612553098)
--(axis cs:2333,43809.4391438167)
--(axis cs:2334,43828.3454368266)
--(axis cs:2335,43847.0476360419)
--(axis cs:2336,43865.9607729667)
--(axis cs:2337,43884.8770225434)
--(axis cs:2338,43903.9362650416)
--(axis cs:2339,43922.9797814899)
--(axis cs:2340,43941.7866705206)
--(axis cs:2341,43960.9428000759)
--(axis cs:2342,43979.792513437)
--(axis cs:2343,43998.8656894919)
--(axis cs:2344,44017.6823571246)
--(axis cs:2345,44036.5760469367)
--(axis cs:2346,44055.5261908753)
--(axis cs:2347,44074.507072463)
--(axis cs:2348,44093.0987219794)
--(axis cs:2349,44111.8861673968)
--(axis cs:2350,44130.9250348882)
--(axis cs:2351,44149.9099078612)
--(axis cs:2352,44168.9509099991)
--(axis cs:2353,44187.9743110942)
--(axis cs:2354,44207.0025648943)
--(axis cs:2355,44225.9319854646)
--(axis cs:2356,44244.8045993088)
--(axis cs:2357,44263.820956421)
--(axis cs:2358,44282.8982811802)
--(axis cs:2359,44301.6520904385)
--(axis cs:2360,44320.5733223834)
--(axis cs:2361,44339.6148148741)
--(axis cs:2362,44358.7361579081)
--(axis cs:2363,44377.5858156575)
--(axis cs:2364,44396.5998885658)
--(axis cs:2365,44415.8003818595)
--(axis cs:2366,44434.9800687917)
--(axis cs:2367,44454.0066454707)
--(axis cs:2368,44472.8482825051)
--(axis cs:2369,44491.7211339343)
--(axis cs:2370,44510.6755265368)
--(axis cs:2371,44529.6783292726)
--(axis cs:2372,44548.721302263)
--(axis cs:2373,44567.626821509)
--(axis cs:2374,44586.6957859972)
--(axis cs:2375,44605.776250197)
--(axis cs:2376,44624.6551534017)
--(axis cs:2377,44643.7318594217)
--(axis cs:2378,44662.5882367453)
--(axis cs:2379,44681.5892974834)
--(axis cs:2380,44700.5334343395)
--(axis cs:2381,44719.4431796328)
--(axis cs:2382,44737.9729166294)
--(axis cs:2383,44756.9121952607)
--(axis cs:2384,44776.0585390809)
--(axis cs:2385,44795.0505050228)
--(axis cs:2386,44814.2996574551)
--(axis cs:2387,44833.3060937256)
--(axis cs:2388,44852.2119022425)
--(axis cs:2389,44871.1619067274)
--(axis cs:2390,44890.1919770813)
--(axis cs:2391,44909.2318964659)
--(axis cs:2392,44928.1221780689)
--(axis cs:2393,44947.2115895919)
--(axis cs:2394,44966.3393982328)
--(axis cs:2395,44985.3270705304)
--(axis cs:2396,45004.2240293107)
--(axis cs:2397,45023.2316250117)
--(axis cs:2398,45042.5837564692)
--(axis cs:2399,45061.5549923643)
--(axis cs:2400,45080.6351509817)
--(axis cs:2401,45099.4966479832)
--(axis cs:2402,45118.4568206247)
--(axis cs:2403,45137.4411351142)
--(axis cs:2404,45156.5664376333)
--(axis cs:2405,45175.5108506891)
--(axis cs:2406,45194.5050337188)
--(axis cs:2407,45213.4332160268)
--(axis cs:2408,45232.5794638691)
--(axis cs:2409,45251.3800860425)
--(axis cs:2410,45270.3620243386)
--(axis cs:2411,45289.2958878686)
--(axis cs:2412,45308.1999486918)
--(axis cs:2413,45327.0608546522)
--(axis cs:2414,45346.0311875972)
--(axis cs:2415,45364.9555386175)
--(axis cs:2416,45384.1393869849)
--(axis cs:2417,45402.9565411672)
--(axis cs:2418,45421.9778899812)
--(axis cs:2419,45441.0707042312)
--(axis cs:2420,45460.235251064)
--(axis cs:2421,45478.9186391711)
--(axis cs:2422,45497.8226108702)
--(axis cs:2423,45516.6248293377)
--(axis cs:2424,45535.494546733)
--(axis cs:2425,45554.5715730676)
--(axis cs:2426,45573.5515266866)
--(axis cs:2427,45592.4148278096)
--(axis cs:2428,45611.2771337382)
--(axis cs:2429,45630.2222801336)
--(axis cs:2430,45649.063601446)
--(axis cs:2431,45668.0507068487)
--(axis cs:2432,45686.875165412)
--(axis cs:2433,45705.787137199)
--(axis cs:2434,45724.8844042388)
--(axis cs:2435,45744.0813363209)
--(axis cs:2436,45763.1707672036)
--(axis cs:2437,45782.2900084058)
--(axis cs:2438,45801.4759757964)
--(axis cs:2439,45820.4196790781)
--(axis cs:2440,45839.610096711)
--(axis cs:2441,45858.7463331631)
--(axis cs:2442,45877.7595626881)
--(axis cs:2443,45896.8995677616)
--(axis cs:2444,45915.8259596971)
--(axis cs:2445,45934.8978452301)
--(axis cs:2446,45953.9327980697)
--(axis cs:2447,45972.9355557143)
--(axis cs:2448,45991.8637614802)
--(axis cs:2449,46010.511756787)
--(axis cs:2450,46029.7652848883)
--(axis cs:2451,46048.7186739999)
--(axis cs:2452,46067.6896278544)
--(axis cs:2453,46086.6532961229)
--(axis cs:2454,46105.7677791526)
--(axis cs:2455,46124.629049072)
--(axis cs:2456,46143.9045554228)
--(axis cs:2457,46162.917178592)
--(axis cs:2458,46181.9082094745)
--(axis cs:2459,46201.0220099879)
--(axis cs:2460,46219.808994021)
--(axis cs:2461,46238.7227754347)
--(axis cs:2462,46257.7063055055)
--(axis cs:2463,46276.5655917284)
--(axis cs:2464,46295.4440303961)
--(axis cs:2465,46314.6275703094)
--(axis cs:2466,46333.5639415556)
--(axis cs:2467,46352.4878249225)
--(axis cs:2468,46371.5666916183)
--(axis cs:2469,46390.4788341855)
--(axis cs:2470,46409.4132371691)
--(axis cs:2471,46428.2287462822)
--(axis cs:2472,46447.1534433503)
--(axis cs:2473,46466.2096624283)
--(axis cs:2474,46485.196616002)
--(axis cs:2475,46504.1088286606)
--(axis cs:2476,46523.0634327044)
--(axis cs:2477,46541.7122138843)
--(axis cs:2478,46560.7896695876)
--(axis cs:2479,46579.6810424719)
--(axis cs:2480,46598.8561549258)
--(axis cs:2481,46617.7279833743)
--(axis cs:2482,46636.6838023754)
--(axis cs:2483,46655.6453264985)
--(axis cs:2484,46674.5649098072)
--(axis cs:2485,46693.7159968727)
--(axis cs:2486,46712.4126439998)
--(axis cs:2487,46731.427271747)
--(axis cs:2488,46750.1102119288)
--(axis cs:2489,46768.9819045971)
--(axis cs:2490,46787.9179168669)
--(axis cs:2491,46807.0605486673)
--(axis cs:2492,46825.9761957349)
--(axis cs:2493,46844.7313009761)
--(axis cs:2494,46863.6739322439)
--(axis cs:2495,46882.6877387398)
--(axis cs:2496,46901.6922872811)
--(axis cs:2497,46920.5533473101)
--(axis cs:2498,46939.284057747)
--(axis cs:2499,46958.3468458768)
--(axis cs:2500,46977.0426128486)
--(axis cs:2501,46995.9183083698)
--(axis cs:2502,47014.8871945272)
--(axis cs:2503,47033.8075742835)
--(axis cs:2504,47052.66314426)
--(axis cs:2505,47071.6541194543)
--(axis cs:2506,47090.6194152599)
--(axis cs:2507,47109.4946802131)
--(axis cs:2508,47128.4704959148)
--(axis cs:2509,47147.6261604632)
--(axis cs:2510,47166.559327996)
--(axis cs:2511,47185.6660784974)
--(axis cs:2512,47204.7854067474)
--(axis cs:2513,47223.7769487269)
--(axis cs:2514,47242.5271050814)
--(axis cs:2515,47261.646222455)
--(axis cs:2516,47280.437483917)
--(axis cs:2517,47299.3926852832)
--(axis cs:2518,47318.6779388889)
--(axis cs:2519,47337.8471449185)
--(axis cs:2520,47356.8836088403)
--(axis cs:2521,47375.8542065615)
--(axis cs:2522,47394.8746881272)
--(axis cs:2523,47413.8767907909)
--(axis cs:2524,47432.818888542)
--(axis cs:2525,47451.6831382384)
--(axis cs:2526,47470.849427129)
--(axis cs:2527,47489.9091861679)
--(axis cs:2528,47508.9964322151)
--(axis cs:2529,47528.0902431488)
--(axis cs:2530,47546.938482958)
--(axis cs:2531,47565.8627600305)
--(axis cs:2532,47584.8710409697)
--(axis cs:2533,47603.8078900821)
--(axis cs:2534,47622.5791461392)
--(axis cs:2535,47641.7187212655)
--(axis cs:2536,47660.6895058206)
--(axis cs:2537,47679.5030006727)
--(axis cs:2538,47698.5573991024)
--(axis cs:2539,47717.4557064776)
--(axis cs:2540,47736.1380996459)
--(axis cs:2541,47755.1806226438)
--(axis cs:2542,47774.0121250902)
--(axis cs:2543,47793.1094862139)
--(axis cs:2544,47812.176565308)
--(axis cs:2545,47830.9315985269)
--(axis cs:2546,47849.9576976522)
--(axis cs:2547,47869.0234588414)
--(axis cs:2548,47888.0287379969)
--(axis cs:2549,47907.0505323237)
--(axis cs:2550,47926.0724642488)
--(axis cs:2551,47945.0097696969)
--(axis cs:2552,47963.904141143)
--(axis cs:2553,47983.0951296433)
--(axis cs:2554,48002.1400934829)
--(axis cs:2555,48021.0911070019)
--(axis cs:2556,48040.2176069494)
--(axis cs:2557,48059.11984529)
--(axis cs:2558,48078.0862651209)
--(axis cs:2559,48096.9117098998)
--(axis cs:2560,48115.8672817927)
--(axis cs:2561,48134.8107667945)
--(axis cs:2562,48153.7210063479)
--(axis cs:2563,48172.5991964693)
--(axis cs:2564,48191.4751734905)
--(axis cs:2565,48210.4190472872)
--(axis cs:2566,48229.2967530809)
--(axis cs:2567,48248.1995233408)
--(axis cs:2568,48267.2261975927)
--(axis cs:2569,48286.2412182562)
--(axis cs:2570,48305.2349506619)
--(axis cs:2571,48324.1087698824)
--(axis cs:2572,48343.1507791682)
--(axis cs:2573,48362.2800962424)
--(axis cs:2574,48381.1467105413)
--(axis cs:2575,48400.1202302991)
--(axis cs:2576,48419.0412735903)
--(axis cs:2577,48437.9416862321)
--(axis cs:2578,48456.9637081919)
--(axis cs:2579,48475.9644365873)
--(axis cs:2580,48494.7203930667)
--(axis cs:2581,48513.6785064875)
--(axis cs:2582,48532.6583188393)
--(axis cs:2583,48551.3813431024)
--(axis cs:2584,48570.6085411521)
--(axis cs:2585,48589.6502563383)
--(axis cs:2586,48608.7540783641)
--(axis cs:2587,48627.6055311807)
--(axis cs:2588,48646.607925975)
--(axis cs:2589,48665.7962218907)
--(axis cs:2590,48684.7732137085)
--(axis cs:2591,48703.7300974379)
--(axis cs:2592,48722.8838593437)
--(axis cs:2593,48742.0972284836)
--(axis cs:2594,48761.0601292303)
--(axis cs:2595,48780.0558097431)
--(axis cs:2596,48799.1355293846)
--(axis cs:2597,48818.0612820524)
--(axis cs:2598,48837.2758834732)
--(axis cs:2599,48856.0505711747)
--(axis cs:2600,48875.0717994235)
--(axis cs:2601,48893.9638240779)
--(axis cs:2602,48912.9042512522)
--(axis cs:2603,48932.024123906)
--(axis cs:2604,48951.0951151952)
--(axis cs:2605,48970.0815486304)
--(axis cs:2606,48989.0294061784)
--(axis cs:2607,49008.0646738819)
--(axis cs:2608,49026.8029934436)
--(axis cs:2609,49045.8098299051)
--(axis cs:2610,49064.6188654994)
--(axis cs:2611,49083.4866597037)
--(axis cs:2612,49102.5112393631)
--(axis cs:2613,49121.5513280222)
--(axis cs:2614,49140.5266543277)
--(axis cs:2615,49159.4423558101)
--(axis cs:2616,49178.5645248347)
--(axis cs:2617,49197.51528824)
--(axis cs:2618,49216.6968368412)
--(axis cs:2619,49235.8072987773)
--(axis cs:2620,49254.751277585)
--(axis cs:2621,49273.7880892272)
--(axis cs:2622,49292.6524310707)
--(axis cs:2623,49311.6340861043)
--(axis cs:2624,49330.6058733777)
--(axis cs:2625,49349.7280288428)
--(axis cs:2626,49368.8479744763)
--(axis cs:2627,49387.7340787284)
--(axis cs:2628,49406.7205135092)
--(axis cs:2629,49425.8180635655)
--(axis cs:2630,49444.9433697739)
--(axis cs:2631,49463.8753633704)
--(axis cs:2632,49482.7799536397)
--(axis cs:2633,49501.7096325189)
--(axis cs:2634,49520.6740773122)
--(axis cs:2635,49539.7990051862)
--(axis cs:2636,49558.8223722782)
--(axis cs:2637,49577.6594133736)
--(axis cs:2638,49596.6070848063)
--(axis cs:2639,49615.6482140482)
--(axis cs:2640,49634.5377026916)
--(axis cs:2641,49653.484596758)
--(axis cs:2642,49672.2885225353)
--(axis cs:2643,49691.3188213431)
--(axis cs:2644,49710.163314579)
--(axis cs:2645,49729.2236318043)
--(axis cs:2646,49748.1230009948)
--(axis cs:2647,49767.0810594675)
--(axis cs:2648,49786.125833238)
--(axis cs:2649,49805.2838599564)
--(axis cs:2650,49824.2580124395)
--(axis cs:2651,49843.2534955565)
--(axis cs:2652,49862.3431745528)
--(axis cs:2653,49881.4425728876)
--(axis cs:2654,49900.4838423159)
--(axis cs:2655,49919.3220516366)
--(axis cs:2656,49937.8597762912)
--(axis cs:2657,49956.7318239805)
--(axis cs:2658,49975.6619500864)
--(axis cs:2659,49994.4807751688)
--(axis cs:2660,50013.4640364538)
--(axis cs:2661,50032.4898025274)
--(axis cs:2662,50051.6300267688)
--(axis cs:2663,50070.8143946196)
--(axis cs:2664,50089.8686914587)
--(axis cs:2665,50108.8876816016)
--(axis cs:2666,50127.8491354585)
--(axis cs:2667,50146.9716442889)
--(axis cs:2668,50166.0319209284)
--(axis cs:2669,50185.2136264384)
--(axis cs:2670,50204.0953327186)
--(axis cs:2671,50223.2843180203)
--(axis cs:2672,50242.3413410593)
--(axis cs:2673,50261.4556979465)
--(axis cs:2674,50280.544107305)
--(axis cs:2675,50299.6918235178)
--(axis cs:2676,50318.6014702708)
--(axis cs:2677,50337.6742663493)
--(axis cs:2678,50356.6117876667)
--(axis cs:2679,50375.7531106099)
--(axis cs:2680,50394.6934277621)
--(axis cs:2681,50413.6589897515)
--(axis cs:2682,50432.5110561467)
--(axis cs:2683,50451.3222363634)
--(axis cs:2684,50470.2109330083)
--(axis cs:2685,50489.2293741627)
--(axis cs:2686,50508.1401681079)
--(axis cs:2687,50527.1933099215)
--(axis cs:2688,50546.0614181233)
--(axis cs:2689,50565.2284220377)
--(axis cs:2690,50584.1164722177)
--(axis cs:2691,50602.9958709588)
--(axis cs:2692,50622.0149397628)
--(axis cs:2693,50640.7653313327)
--(axis cs:2694,50659.7992245416)
--(axis cs:2695,50678.941527186)
--(axis cs:2696,50698.1240675067)
--(axis cs:2697,50717.0007225991)
--(axis cs:2698,50735.9418518988)
--(axis cs:2699,50754.6861884007)
--(axis cs:2700,50773.6653003357)
--(axis cs:2701,50792.8954810751)
--(axis cs:2702,50811.9936837205)
--(axis cs:2703,50831.0156716296)
--(axis cs:2704,50849.9407978747)
--(axis cs:2705,50869.0361294302)
--(axis cs:2706,50888.3075675576)
--(axis cs:2707,50907.3393311131)
--(axis cs:2708,50926.2134886303)
--(axis cs:2709,50945.1804268802)
--(axis cs:2710,50964.2758732764)
--(axis cs:2711,50983.3938880955)
--(axis cs:2712,51002.2663415424)
--(axis cs:2713,51021.1552750254)
--(axis cs:2714,51040.0816208157)
--(axis cs:2715,51059.0204698455)
--(axis cs:2716,51077.9731134983)
--(axis cs:2717,51097.1407057532)
--(axis cs:2718,51115.9406688541)
--(axis cs:2719,51135.0056051092)
--(axis cs:2720,51153.9179151754)
--(axis cs:2721,51172.7669663215)
--(axis cs:2722,51191.6583722897)
--(axis cs:2723,51210.6190201353)
--(axis cs:2724,51229.6407669624)
--(axis cs:2725,51248.6054255315)
--(axis cs:2726,51267.5271014337)
--(axis cs:2727,51286.4476723819)
--(axis cs:2728,51305.2810971208)
--(axis cs:2729,51324.5528410572)
--(axis cs:2730,51343.5335982931)
--(axis cs:2731,51362.5339287508)
--(axis cs:2732,51381.5571184685)
--(axis cs:2733,51400.718937822)
--(axis cs:2734,51419.8117988817)
--(axis cs:2735,51438.555102798)
--(axis cs:2736,51457.4527550113)
--(axis cs:2737,51476.4198251956)
--(axis cs:2738,51495.474011758)
--(axis cs:2739,51514.6816531335)
--(axis cs:2740,51533.5103043682)
--(axis cs:2741,51552.6575835244)
--(axis cs:2742,51571.440155336)
--(axis cs:2743,51590.2093018338)
--(axis cs:2744,51609.2614058352)
--(axis cs:2745,51628.4273850034)
--(axis cs:2746,51647.5214546948)
--(axis cs:2747,51666.8182564472)
--(axis cs:2748,51685.8311997592)
--(axis cs:2749,51704.9831112706)
--(axis cs:2750,51724.0983750051)
--(axis cs:2751,51743.1386291296)
--(axis cs:2752,51762.3081151178)
--(axis cs:2753,51781.2507504238)
--(axis cs:2754,51800.2281484565)
--(axis cs:2755,51819.1844665555)
--(axis cs:2756,51837.8666744569)
--(axis cs:2757,51856.7795099168)
--(axis cs:2758,51875.7066279793)
--(axis cs:2759,51894.6011326809)
--(axis cs:2760,51913.6175422048)
--(axis cs:2761,51932.7152132377)
--(axis cs:2762,51951.7974518882)
--(axis cs:2763,51970.7224546459)
--(axis cs:2764,51989.7299223213)
--(axis cs:2765,52008.9032745863)
--(axis cs:2766,52028.1070786635)
--(axis cs:2767,52047.0271127583)
--(axis cs:2768,52065.8902216046)
--(axis cs:2769,52085.0034995885)
--(axis cs:2770,52104.061033346)
--(axis cs:2771,52123.122496924)
--(axis cs:2772,52142.2703032237)
--(axis cs:2773,52161.0804075669)
--(axis cs:2774,52180.236491032)
--(axis cs:2775,52199.0828974625)
--(axis cs:2776,52218.0420136044)
--(axis cs:2777,52236.8096959225)
--(axis cs:2778,52255.7713564869)
--(axis cs:2779,52274.7222104071)
--(axis cs:2780,52293.917505797)
--(axis cs:2781,52313.0315205248)
--(axis cs:2782,52331.9776866772)
--(axis cs:2783,52350.7914230701)
--(axis cs:2784,52369.7376951919)
--(axis cs:2785,52388.6906876207)
--(axis cs:2786,52407.6311757514)
--(axis cs:2787,52426.8761871265)
--(axis cs:2788,52445.9058510519)
--(axis cs:2789,52464.7293125865)
--(axis cs:2790,52483.6750096369)
--(axis cs:2791,52502.5355347775)
--(axis cs:2792,52521.3964982438)
--(axis cs:2793,52540.2757443371)
--(axis cs:2794,52559.0822584035)
--(axis cs:2795,52578.0315234318)
--(axis cs:2796,52596.9724865041)
--(axis cs:2797,52615.8334927673)
--(axis cs:2798,52634.9999852516)
--(axis cs:2799,52654.0583646198)
--(axis cs:2800,52673.1288424982)
--(axis cs:2801,52692.173953884)
--(axis cs:2802,52711.1848982811)
--(axis cs:2803,52730.0613633335)
--(axis cs:2804,52749.3532021428)
--(axis cs:2805,52768.31421515)
--(axis cs:2806,52787.016756477)
--(axis cs:2807,52805.8364177125)
--(axis cs:2808,52824.9459786302)
--(axis cs:2809,52843.6631680974)
--(axis cs:2810,52862.9088025531)
--(axis cs:2811,52881.889134262)
--(axis cs:2812,52900.8251900267)
--(axis cs:2813,52919.8300116223)
--(axis cs:2814,52938.8590319897)
--(axis cs:2815,52957.7647913212)
--(axis cs:2816,52976.3164359983)
--(axis cs:2817,52995.0325398687)
--(axis cs:2818,53014.154877602)
--(axis cs:2819,53033.0786083901)
--(axis cs:2820,53052.0173853941)
--(axis cs:2821,53071.1034956084)
--(axis cs:2822,53090.045995918)
--(axis cs:2823,53109.1417063162)
--(axis cs:2824,53128.075973707)
--(axis cs:2825,53147.1543063413)
--(axis cs:2826,53166.1098687791)
--(axis cs:2827,53185.2422607125)
--(axis cs:2828,53204.1677595735)
--(axis cs:2829,53223.0892946491)
--(axis cs:2830,53241.9955797572)
--(axis cs:2831,53261.2538772459)
--(axis cs:2832,53280.2189033413)
--(axis cs:2833,53299.1801317565)
--(axis cs:2834,53318.2057990916)
--(axis cs:2835,53337.1658034287)
--(axis cs:2836,53356.2534610011)
--(axis cs:2837,53375.2692224787)
--(axis cs:2838,53394.2467163512)
--(axis cs:2839,53413.1897039134)
--(axis cs:2840,53432.2563003733)
--(axis cs:2841,53451.1972037569)
--(axis cs:2842,53470.2690590582)
--(axis cs:2843,53489.2029256447)
--(axis cs:2844,53508.3420384198)
--(axis cs:2845,53527.5280745845)
--(axis cs:2846,53546.4718450667)
--(axis cs:2847,53565.4903902804)
--(axis cs:2848,53584.442690097)
--(axis cs:2849,53603.2564599142)
--(axis cs:2850,53622.462511114)
--(axis cs:2851,53641.4562677421)
--(axis cs:2852,53660.4763930751)
--(axis cs:2853,53679.4296836863)
--(axis cs:2854,53698.4380398571)
--(axis cs:2855,53717.4400393132)
--(axis cs:2856,53736.4478959661)
--(axis cs:2857,53755.2690971284)
--(axis cs:2858,53774.288327332)
--(axis cs:2859,53793.3685097134)
--(axis cs:2860,53812.2444955296)
--(axis cs:2861,53831.3033702013)
--(axis cs:2862,53850.1693457659)
--(axis cs:2863,53869.2062645004)
--(axis cs:2864,53888.277210205)
--(axis cs:2865,53907.3176168218)
--(axis cs:2866,53926.2522500074)
--(axis cs:2867,53945.0457968906)
--(axis cs:2868,53963.9268127439)
--(axis cs:2869,53982.8654000717)
--(axis cs:2870,54001.8577425914)
--(axis cs:2871,54020.8571570437)
--(axis cs:2872,54039.7045023767)
--(axis cs:2873,54058.7640123686)
--(axis cs:2874,54077.8854911852)
--(axis cs:2875,54096.7023087847)
--(axis cs:2876,54115.5153737154)
--(axis cs:2877,54134.6015169341)
--(axis cs:2878,54153.5119025447)
--(axis cs:2879,54172.6719273966)
--(axis cs:2880,54191.6804281969)
--(axis cs:2881,54210.4339328745)
--(axis cs:2882,54229.3669149972)
--(axis cs:2883,54248.4408968992)
--(axis cs:2884,54267.456083657)
--(axis cs:2885,54286.5928803225)
--(axis cs:2886,54305.3129752008)
--(axis cs:2887,54324.2461335997)
--(axis cs:2888,54343.2702800117)
--(axis cs:2889,54362.1843578046)
--(axis cs:2890,54381.3926862001)
--(axis cs:2891,54400.4755127985)
--(axis cs:2892,54419.2553636961)
--(axis cs:2893,54438.331856543)
--(axis cs:2894,54457.3872930678)
--(axis cs:2895,54476.2186458324)
--(axis cs:2896,54495.3468939213)
--(axis cs:2897,54514.3064726336)
--(axis cs:2898,54533.4171483045)
--(axis cs:2899,54552.3396589757)
--(axis cs:2900,54571.3814517702)
--(axis cs:2901,54590.3889631347)
--(axis cs:2902,54609.4330389081)
--(axis cs:2903,54628.6370371063)
--(axis cs:2904,54647.4901212641)
--(axis cs:2905,54666.4766120539)
--(axis cs:2906,54685.5944489183)
--(axis cs:2907,54704.5588528527)
--(axis cs:2908,54723.7785162872)
--(axis cs:2909,54742.8563916902)
--(axis cs:2910,54761.8960605865)
--(axis cs:2911,54780.7428890062)
--(axis cs:2912,54799.6754629681)
--(axis cs:2913,54818.685166991)
--(axis cs:2914,54837.7267742237)
--(axis cs:2915,54856.6718494217)
--(axis cs:2916,54875.5407507167)
--(axis cs:2917,54894.5916602364)
--(axis cs:2918,54913.5063971184)
--(axis cs:2919,54932.3802326966)
--(axis cs:2920,54951.252603974)
--(axis cs:2921,54970.2116444438)
--(axis cs:2922,54989.1138531546)
--(axis cs:2923,55007.856670421)
--(axis cs:2924,55026.8545017069)
--(axis cs:2925,55045.9645487318)
--(axis cs:2926,55065.1733627922)
--(axis cs:2927,55084.0034340004)
--(axis cs:2928,55102.6678661493)
--(axis cs:2929,55121.8255109558)
--(axis cs:2930,55141.0340515102)
--(axis cs:2931,55160.1094696936)
--(axis cs:2932,55179.2439141419)
--(axis cs:2933,55198.1439975186)
--(axis cs:2934,55217.2916902296)
--(axis cs:2935,55236.2276690576)
--(axis cs:2936,55255.3896390802)
--(axis cs:2937,55274.1423283436)
--(axis cs:2938,55293.1321994423)
--(axis cs:2939,55311.9504236388)
--(axis cs:2940,55330.8561291321)
--(axis cs:2941,55349.7656176155)
--(axis cs:2942,55368.5704387912)
--(axis cs:2943,55387.6330166932)
--(axis cs:2944,55406.5702488812)
--(axis cs:2945,55425.64590755)
--(axis cs:2946,55444.5874534844)
--(axis cs:2947,55463.7332610603)
--(axis cs:2948,55482.7624666142)
--(axis cs:2949,55501.7404401241)
--(axis cs:2950,55520.8800326851)
--(axis cs:2951,55539.8378980807)
--(axis cs:2952,55559.0379605981)
--(axis cs:2953,55578.0495592063)
--(axis cs:2954,55597.0459282528)
--(axis cs:2955,55616.080951049)
--(axis cs:2956,55635.2489221916)
--(axis cs:2957,55654.3234145884)
--(axis cs:2958,55673.3196745035)
--(axis cs:2959,55692.5068859579)
--(axis cs:2960,55711.4168865988)
--(axis cs:2961,55730.5260143919)
--(axis cs:2962,55749.4331281011)
--(axis cs:2963,55768.5091048675)
--(axis cs:2964,55787.5326283405)
--(axis cs:2965,55806.533595881)
--(axis cs:2966,55825.7216993841)
--(axis cs:2967,55844.6873868151)
--(axis cs:2968,55863.8307277711)
--(axis cs:2969,55882.8657753172)
--(axis cs:2970,55901.7085179944)
--(axis cs:2971,55920.4801917096)
--(axis cs:2972,55939.4296879774)
--(axis cs:2973,55958.3021629645)
--(axis cs:2974,55977.3665496093)
--(axis cs:2975,55996.3519595024)
--(axis cs:2976,56015.3339245336)
--(axis cs:2977,56034.5789996722)
--(axis cs:2978,56053.5691129115)
--(axis cs:2979,56072.5803567529)
--(axis cs:2980,56091.5896643208)
--(axis cs:2981,56110.5443338601)
--(axis cs:2982,56129.4901965113)
--(axis cs:2983,56148.4117680168)
--(axis cs:2984,56167.2392958889)
--(axis cs:2985,56186.2737704051)
--(axis cs:2986,56205.3344214812)
--(axis cs:2987,56224.4413012971)
--(axis cs:2988,56243.4422514181)
--(axis cs:2989,56262.2394052587)
--(axis cs:2990,56281.315992848)
--(axis cs:2991,56300.3959444461)
--(axis cs:2992,56319.5366636165)
--(axis cs:2993,56338.6155499264)
--(axis cs:2994,56357.5922142549)
--(axis cs:2995,56376.2208143823)
--(axis cs:2996,56395.272941572)
--(axis cs:2997,56414.1224476506)
--(axis cs:2998,56432.8158119048)
--(axis cs:2999,56451.900117552)
--(axis cs:3000,56470.8884072725)
--(axis cs:3000,39061.2127927277)
--(axis cs:3000,39061.2127927277)
--(axis cs:2999,39047.9238824481)
--(axis cs:2998,39034.4673880953)
--(axis cs:2997,39021.0599523495)
--(axis cs:2996,39007.7198584281)
--(axis cs:2995,38994.4527856178)
--(axis cs:2994,38980.9221857451)
--(axis cs:2993,38967.3156500737)
--(axis cs:2992,38953.7745363837)
--(axis cs:2991,38940.210855554)
--(axis cs:2990,38926.9436071521)
--(axis cs:2989,38913.3421947413)
--(axis cs:2988,38899.779348582)
--(axis cs:2987,38886.686698703)
--(axis cs:2986,38873.3467785188)
--(axis cs:2985,38859.9462295949)
--(axis cs:2984,38846.4151041111)
--(axis cs:2983,38832.7498319832)
--(axis cs:2982,38819.3910034887)
--(axis cs:2981,38805.9316661399)
--(axis cs:2980,38792.5671356792)
--(axis cs:2979,38779.006843247)
--(axis cs:2978,38765.5656870885)
--(axis cs:2977,38752.0298003278)
--(axis cs:2976,38738.4040754663)
--(axis cs:2975,38724.8772404975)
--(axis cs:2974,38711.2582503908)
--(axis cs:2973,38697.7634370355)
--(axis cs:2972,38684.6499120226)
--(axis cs:2971,38670.9042082904)
--(axis cs:2970,38657.0262820056)
--(axis cs:2969,38643.4866246827)
--(axis cs:2968,38630.1952722289)
--(axis cs:2967,38616.6634131849)
--(axis cs:2966,38603.421100616)
--(axis cs:2965,38589.8280041192)
--(axis cs:2964,38576.3137716597)
--(axis cs:2963,38562.5620951326)
--(axis cs:2962,38549.232471899)
--(axis cs:2961,38535.8911856082)
--(axis cs:2960,38522.4355134013)
--(axis cs:2959,38508.8067140422)
--(axis cs:2958,38495.1711254965)
--(axis cs:2957,38481.5021854117)
--(axis cs:2956,38467.8402778085)
--(axis cs:2955,38454.323048951)
--(axis cs:2954,38440.7792717473)
--(axis cs:2953,38427.3816407937)
--(axis cs:2952,38413.9584394019)
--(axis cs:2951,38400.6869019193)
--(axis cs:2950,38387.270767315)
--(axis cs:2949,38373.4959598759)
--(axis cs:2948,38360.0995333858)
--(axis cs:2947,38346.9943389398)
--(axis cs:2946,38333.7301465156)
--(axis cs:2945,38320.2328924501)
--(axis cs:2944,38306.7585511189)
--(axis cs:2943,38293.239383307)
--(axis cs:2942,38279.5935612089)
--(axis cs:2941,38265.8415823845)
--(axis cs:2940,38252.7050708679)
--(axis cs:2939,38239.3823763613)
--(axis cs:2938,38226.0690005578)
--(axis cs:2937,38212.8840716564)
--(axis cs:2936,38199.5979609198)
--(axis cs:2935,38186.1931309423)
--(axis cs:2934,38172.8515097704)
--(axis cs:2933,38159.5148024813)
--(axis cs:2932,38145.898485858)
--(axis cs:2931,38132.2829303064)
--(axis cs:2930,38118.9203484897)
--(axis cs:2929,38105.4032890442)
--(axis cs:2928,38091.8785338507)
--(axis cs:2927,38078.7353659995)
--(axis cs:2926,38065.1014372078)
--(axis cs:2925,38051.5702512681)
--(axis cs:2924,38038.0266982931)
--(axis cs:2923,38024.3905295789)
--(axis cs:2922,38010.6345468453)
--(axis cs:2921,37997.0107555562)
--(axis cs:2920,37983.753796026)
--(axis cs:2919,37970.5277673032)
--(axis cs:2918,37956.9600028815)
--(axis cs:2917,37943.5475397635)
--(axis cs:2916,37930.1816492832)
--(axis cs:2915,37916.9917505783)
--(axis cs:2914,37903.4144257763)
--(axis cs:2913,37889.981633009)
--(axis cs:2912,37876.4877370318)
--(axis cs:2911,37863.1823109937)
--(axis cs:2910,37849.5299394135)
--(axis cs:2909,37836.0772083097)
--(axis cs:2908,37822.3766837128)
--(axis cs:2907,37808.6307471472)
--(axis cs:2906,37795.1947510817)
--(axis cs:2905,37781.6165879461)
--(axis cs:2904,37768.3354787359)
--(axis cs:2903,37754.7805628937)
--(axis cs:2902,37741.4417610919)
--(axis cs:2901,37728.0226368653)
--(axis cs:2900,37714.9405482297)
--(axis cs:2899,37701.4275410243)
--(axis cs:2898,37687.8900516956)
--(axis cs:2897,37674.3823273665)
--(axis cs:2896,37660.9983060788)
--(axis cs:2895,37647.4929541675)
--(axis cs:2894,37634.0815069322)
--(axis cs:2893,37620.7821434569)
--(axis cs:2892,37607.3910363038)
--(axis cs:2891,37594.0676872015)
--(axis cs:2890,37580.6229138)
--(axis cs:2889,37567.2584421953)
--(axis cs:2888,37553.8405199883)
--(axis cs:2887,37540.5758664003)
--(axis cs:2886,37527.1498247992)
--(axis cs:2885,37513.6727196775)
--(axis cs:2884,37500.172716343)
--(axis cs:2883,37486.7271031008)
--(axis cs:2882,37473.0842850027)
--(axis cs:2881,37459.7944671255)
--(axis cs:2880,37446.1571718031)
--(axis cs:2879,37432.9972726034)
--(axis cs:2878,37419.4216974553)
--(axis cs:2877,37406.1800830659)
--(axis cs:2876,37392.8926262846)
--(axis cs:2875,37379.5836912154)
--(axis cs:2874,37366.1945088149)
--(axis cs:2873,37352.5991876315)
--(axis cs:2872,37338.8298976234)
--(axis cs:2871,37325.2856429563)
--(axis cs:2870,37311.6050574086)
--(axis cs:2869,37298.3829999283)
--(axis cs:2868,37284.7975872561)
--(axis cs:2867,37271.1274031093)
--(axis cs:2866,37257.5981499927)
--(axis cs:2865,37244.0659831782)
--(axis cs:2864,37230.9519897951)
--(axis cs:2863,37217.5125354996)
--(axis cs:2862,37203.9982542341)
--(axis cs:2861,37190.5074297987)
--(axis cs:2860,37177.1495044704)
--(axis cs:2859,37163.7774902865)
--(axis cs:2858,37150.6616726679)
--(axis cs:2857,37137.1597028716)
--(axis cs:2856,37124.0113040338)
--(axis cs:2855,37110.4903606868)
--(axis cs:2854,37097.0079601428)
--(axis cs:2853,37083.4707163136)
--(axis cs:2852,37070.2652069248)
--(axis cs:2851,37056.7833322578)
--(axis cs:2850,37043.415888886)
--(axis cs:2849,37029.8211400858)
--(axis cs:2848,37016.3993099029)
--(axis cs:2847,37003.3300097195)
--(axis cs:2846,36989.9765549332)
--(axis cs:2845,36976.5235254155)
--(axis cs:2844,36963.6387615802)
--(axis cs:2843,36950.4142743553)
--(axis cs:2842,36936.8405409418)
--(axis cs:2841,36923.327596243)
--(axis cs:2840,36909.8284996267)
--(axis cs:2839,36896.4998960866)
--(axis cs:2838,36883.0256836488)
--(axis cs:2837,36869.5859775212)
--(axis cs:2836,36856.3177389989)
--(axis cs:2835,36842.8609965713)
--(axis cs:2834,36829.5110009084)
--(axis cs:2833,36816.0250682436)
--(axis cs:2832,36802.8718966587)
--(axis cs:2831,36789.5409227542)
--(axis cs:2830,36776.2364202428)
--(axis cs:2829,36762.8527053509)
--(axis cs:2828,36749.5114404265)
--(axis cs:2827,36735.8777392875)
--(axis cs:2826,36722.342931221)
--(axis cs:2825,36708.9812936587)
--(axis cs:2824,36695.2684262931)
--(axis cs:2823,36682.1542936839)
--(axis cs:2822,36668.5468040822)
--(axis cs:2821,36654.8769043917)
--(axis cs:2820,36641.419014606)
--(axis cs:2819,36628.18499161)
--(axis cs:2818,36614.7479223981)
--(axis cs:2817,36601.4698601315)
--(axis cs:2816,36588.4271640019)
--(axis cs:2815,36575.1820086789)
--(axis cs:2814,36561.7977680104)
--(axis cs:2813,36548.0343883778)
--(axis cs:2812,36534.8416099734)
--(axis cs:2811,36521.500065738)
--(axis cs:2810,36507.965197447)
--(axis cs:2809,36494.6228319027)
--(axis cs:2808,36481.2908213699)
--(axis cs:2807,36467.7923822875)
--(axis cs:2806,36454.3584435231)
--(axis cs:2805,36441.0357848501)
--(axis cs:2804,36427.6951978573)
--(axis cs:2803,36414.6330366666)
--(axis cs:2802,36401.557101719)
--(axis cs:2801,36388.4036461161)
--(axis cs:2800,36375.0883575019)
--(axis cs:2799,36361.7156353804)
--(axis cs:2798,36348.2820147484)
--(axis cs:2797,36335.0857072327)
--(axis cs:2796,36322.0035134959)
--(axis cs:2795,36308.8284765682)
--(axis cs:2794,36295.4221415965)
--(axis cs:2793,36282.3366556629)
--(axis cs:2792,36268.7115017562)
--(axis cs:2791,36255.2952652226)
--(axis cs:2790,36242.0425903631)
--(axis cs:2789,36228.4190874136)
--(axis cs:2788,36215.0461489482)
--(axis cs:2787,36201.7078128735)
--(axis cs:2786,36188.2500242486)
--(axis cs:2785,36175.0805123794)
--(axis cs:2784,36161.5219048082)
--(axis cs:2783,36148.12777693)
--(axis cs:2782,36134.7887133229)
--(axis cs:2781,36121.1720794753)
--(axis cs:2780,36107.8452942031)
--(axis cs:2779,36094.352189593)
--(axis cs:2778,36081.0474435132)
--(axis cs:2777,36067.6727040776)
--(axis cs:2776,36054.1539863957)
--(axis cs:2775,36040.9455025376)
--(axis cs:2774,36027.6135089681)
--(axis cs:2773,36014.3291924332)
--(axis cs:2772,36000.7128967764)
--(axis cs:2771,35987.5395030761)
--(axis cs:2770,35974.1337666541)
--(axis cs:2769,35960.4553004116)
--(axis cs:2768,35946.8465783954)
--(axis cs:2767,35933.4240872417)
--(axis cs:2766,35919.7833213365)
--(axis cs:2765,35906.5339254137)
--(axis cs:2764,35893.1216776787)
--(axis cs:2763,35879.8439453541)
--(axis cs:2762,35866.3421481118)
--(axis cs:2761,35852.9415867624)
--(axis cs:2760,35839.8496577951)
--(axis cs:2759,35826.3740673192)
--(axis cs:2758,35812.9249720208)
--(axis cs:2757,35799.8104900832)
--(axis cs:2756,35786.6053255431)
--(axis cs:2755,35773.1759334445)
--(axis cs:2754,35759.9814515436)
--(axis cs:2753,35746.3756495763)
--(axis cs:2752,35732.8298848823)
--(axis cs:2751,35719.5361708706)
--(axis cs:2750,35706.044024995)
--(axis cs:2749,35692.6636887296)
--(axis cs:2748,35679.0760002409)
--(axis cs:2747,35665.662143553)
--(axis cs:2746,35652.3321453054)
--(axis cs:2745,35638.9266149968)
--(axis cs:2744,35625.377794165)
--(axis cs:2743,35611.8806981664)
--(axis cs:2742,35598.3898446641)
--(axis cs:2741,35585.0060164757)
--(axis cs:2740,35571.627295632)
--(axis cs:2739,35558.2159468666)
--(axis cs:2738,35544.7783882421)
--(axis cs:2737,35531.4517748046)
--(axis cs:2736,35518.1208449888)
--(axis cs:2735,35504.7472972021)
--(axis cs:2734,35491.4526011185)
--(axis cs:2733,35477.699862178)
--(axis cs:2732,35464.0892815316)
--(axis cs:2731,35450.9828712494)
--(axis cs:2730,35437.344401707)
--(axis cs:2729,35423.8095589429)
--(axis cs:2728,35410.6969028793)
--(axis cs:2727,35397.2671276182)
--(axis cs:2726,35384.0872985664)
--(axis cs:2725,35370.7985744686)
--(axis cs:2724,35357.5212330378)
--(axis cs:2723,35344.1253798648)
--(axis cs:2722,35330.6868277105)
--(axis cs:2721,35317.4006336786)
--(axis cs:2720,35304.0064848248)
--(axis cs:2719,35290.778394891)
--(axis cs:2718,35277.4097311461)
--(axis cs:2717,35263.942894247)
--(axis cs:2716,35250.7036865018)
--(axis cs:2715,35237.1415301547)
--(axis cs:2714,35223.7447791845)
--(axis cs:2713,35210.1947249748)
--(axis cs:2712,35197.2544584578)
--(axis cs:2711,35183.6101119047)
--(axis cs:2710,35170.1037267237)
--(axis cs:2709,35156.64997312)
--(axis cs:2708,35143.4321113699)
--(axis cs:2707,35129.9942688871)
--(axis cs:2706,35116.5664324426)
--(axis cs:2705,35103.14907057)
--(axis cs:2704,35089.8068021254)
--(axis cs:2703,35076.6843283705)
--(axis cs:2702,35063.5147162796)
--(axis cs:2701,35050.067718925)
--(axis cs:2700,35036.2894996644)
--(axis cs:2699,35022.8474115994)
--(axis cs:2698,35009.2365481013)
--(axis cs:2697,34995.856477401)
--(axis cs:2696,34982.4295324935)
--(axis cs:2695,34969.0644728141)
--(axis cs:2694,34955.9127754586)
--(axis cs:2693,34942.7158686675)
--(axis cs:2692,34929.5190602374)
--(axis cs:2691,34916.2281290414)
--(axis cs:2690,34902.7407277824)
--(axis cs:2689,34889.0183779625)
--(axis cs:2688,34875.4741818769)
--(axis cs:2687,34861.9510900787)
--(axis cs:2686,34848.4674318922)
--(axis cs:2685,34835.1646258374)
--(axis cs:2684,34822.0154669918)
--(axis cs:2683,34808.7441636368)
--(axis cs:2682,34795.1893438535)
--(axis cs:2681,34781.7474102486)
--(axis cs:2680,34768.328172238)
--(axis cs:2679,34754.9744893902)
--(axis cs:2678,34741.6122123334)
--(axis cs:2677,34727.7933336507)
--(axis cs:2676,34714.2837297293)
--(axis cs:2675,34700.9937764822)
--(axis cs:2674,34687.395892695)
--(axis cs:2673,34674.1203020535)
--(axis cs:2672,34660.6010589407)
--(axis cs:2671,34647.1132819797)
--(axis cs:2670,34633.9338672815)
--(axis cs:2669,34620.2215735616)
--(axis cs:2668,34606.8064790717)
--(axis cs:2667,34593.2935557111)
--(axis cs:2666,34580.0708645416)
--(axis cs:2665,34566.9215183984)
--(axis cs:2664,34553.3265085413)
--(axis cs:2663,34539.7892053804)
--(axis cs:2662,34526.1879732312)
--(axis cs:2661,34512.8525974727)
--(axis cs:2660,34499.6135635462)
--(axis cs:2659,34486.1292248313)
--(axis cs:2658,34472.7324499137)
--(axis cs:2657,34459.3993760196)
--(axis cs:2656,34445.9930237088)
--(axis cs:2655,34432.5643483634)
--(axis cs:2654,34419.2533576841)
--(axis cs:2653,34405.9046271124)
--(axis cs:2652,34392.1740254472)
--(axis cs:2651,34378.8181044435)
--(axis cs:2650,34365.3595875605)
--(axis cs:2649,34352.3465400436)
--(axis cs:2648,34339.252566762)
--(axis cs:2647,34325.8277405326)
--(axis cs:2646,34312.3493990053)
--(axis cs:2645,34299.0051681957)
--(axis cs:2644,34285.341885421)
--(axis cs:2643,34271.828378657)
--(axis cs:2642,34258.3242774648)
--(axis cs:2641,34245.005403242)
--(axis cs:2640,34231.3994973085)
--(axis cs:2639,34218.1661859519)
--(axis cs:2638,34204.7949151938)
--(axis cs:2637,34191.3613866264)
--(axis cs:2636,34177.8260277219)
--(axis cs:2635,34164.651794814)
--(axis cs:2634,34151.2163226878)
--(axis cs:2633,34137.9227674811)
--(axis cs:2632,34124.4260463604)
--(axis cs:2631,34111.0530366296)
--(axis cs:2630,34097.7170302262)
--(axis cs:2629,34084.2179364347)
--(axis cs:2628,34070.9618864909)
--(axis cs:2627,34057.7763212717)
--(axis cs:2626,34044.6616255237)
--(axis cs:2625,34031.6655711572)
--(axis cs:2624,34018.4041266224)
--(axis cs:2623,34005.0207138958)
--(axis cs:2622,33991.2871689293)
--(axis cs:2621,33977.8387107728)
--(axis cs:2620,33964.4231224151)
--(axis cs:2619,33950.8899012227)
--(axis cs:2618,33937.5371631588)
--(axis cs:2617,33924.21591176)
--(axis cs:2616,33910.8750751653)
--(axis cs:2615,33897.70844419)
--(axis cs:2614,33884.2425456724)
--(axis cs:2613,33870.8206719778)
--(axis cs:2612,33857.5311606369)
--(axis cs:2611,33844.1261402963)
--(axis cs:2610,33830.9751345006)
--(axis cs:2609,33817.6077700949)
--(axis cs:2608,33804.3822065564)
--(axis cs:2607,33790.8233261181)
--(axis cs:2606,33777.4525938216)
--(axis cs:2605,33764.1356513696)
--(axis cs:2604,33750.9356848048)
--(axis cs:2603,33737.452276094)
--(axis cs:2602,33723.6785487478)
--(axis cs:2601,33710.2757759221)
--(axis cs:2600,33696.7674005765)
--(axis cs:2599,33683.2438288253)
--(axis cs:2598,33669.8581165268)
--(axis cs:2597,33656.3435179476)
--(axis cs:2596,33642.8592706154)
--(axis cs:2595,33629.5381902569)
--(axis cs:2594,33616.0686707697)
--(axis cs:2593,33602.8287715164)
--(axis cs:2592,33589.4241406563)
--(axis cs:2591,33576.0259025621)
--(axis cs:2590,33562.6739862914)
--(axis cs:2589,33549.2497781093)
--(axis cs:2588,33535.8860740249)
--(axis cs:2587,33522.5192688193)
--(axis cs:2586,33508.8515216359)
--(axis cs:2585,33495.2901436617)
--(axis cs:2584,33481.8990588478)
--(axis cs:2583,33468.3794568975)
--(axis cs:2582,33454.8672811607)
--(axis cs:2581,33441.6450935124)
--(axis cs:2580,33428.5044069333)
--(axis cs:2579,33415.2431634126)
--(axis cs:2578,33401.843091808)
--(axis cs:2577,33388.6235137678)
--(axis cs:2576,33375.3123264096)
--(axis cs:2575,33361.9949697008)
--(axis cs:2574,33348.5364894587)
--(axis cs:2573,33335.3515037576)
--(axis cs:2572,33322.2364208319)
--(axis cs:2571,33308.6488301177)
--(axis cs:2570,33294.9534493382)
--(axis cs:2569,33281.7623817439)
--(axis cs:2568,33268.2202024074)
--(axis cs:2567,33254.8228766593)
--(axis cs:2566,33241.5312469192)
--(axis cs:2565,33228.1381527129)
--(axis cs:2564,33214.2956265096)
--(axis cs:2563,33200.9648035307)
--(axis cs:2562,33187.3765936521)
--(axis cs:2561,33173.8964332056)
--(axis cs:2560,33160.6319182073)
--(axis cs:2559,33147.1534901002)
--(axis cs:2558,33133.3825348791)
--(axis cs:2557,33119.99215471)
--(axis cs:2556,33106.3067930506)
--(axis cs:2555,33092.7932929981)
--(axis cs:2554,33079.5231065171)
--(axis cs:2553,33066.0548703567)
--(axis cs:2552,33052.6858588571)
--(axis cs:2551,33039.5582303032)
--(axis cs:2550,33026.1747357512)
--(axis cs:2549,33012.6006676763)
--(axis cs:2548,32999.1724620032)
--(axis cs:2547,32985.9297411587)
--(axis cs:2546,32972.4599023478)
--(axis cs:2545,32958.9392014732)
--(axis cs:2544,32945.3870346921)
--(axis cs:2543,32932.0065137862)
--(axis cs:2542,32918.2722749099)
--(axis cs:2541,32904.6873773562)
--(axis cs:2540,32891.1195003541)
--(axis cs:2539,32877.7870935225)
--(axis cs:2538,32864.5354008976)
--(axis cs:2537,32851.0809993274)
--(axis cs:2536,32837.5756941795)
--(axis cs:2535,32824.2332787347)
--(axis cs:2534,32810.9504538609)
--(axis cs:2533,32797.650509918)
--(axis cs:2532,32784.3157590304)
--(axis cs:2531,32770.8944399696)
--(axis cs:2530,32757.5155170421)
--(axis cs:2529,32744.1753568512)
--(axis cs:2528,32730.8079677849)
--(axis cs:2527,32717.4136138322)
--(axis cs:2526,32703.8721728711)
--(axis cs:2525,32690.4404617616)
--(axis cs:2524,32677.0175114581)
--(axis cs:2523,32663.4608092092)
--(axis cs:2522,32650.3681118729)
--(axis cs:2521,32636.7309934386)
--(axis cs:2520,32623.3187911598)
--(axis cs:2519,32609.9128550815)
--(axis cs:2518,32596.2364611112)
--(axis cs:2517,32582.8561147169)
--(axis cs:2516,32569.4333160831)
--(axis cs:2515,32556.1289775451)
--(axis cs:2514,32542.7480949187)
--(axis cs:2513,32529.5582512732)
--(axis cs:2512,32516.1473932527)
--(axis cs:2511,32502.8423215027)
--(axis cs:2510,32489.463072004)
--(axis cs:2509,32475.831439537)
--(axis cs:2508,32462.4875040853)
--(axis cs:2507,32449.1637197871)
--(axis cs:2506,32435.7889847402)
--(axis cs:2505,32422.4170805459)
--(axis cs:2504,32408.8048557401)
--(axis cs:2503,32395.4540257166)
--(axis cs:2502,32381.7580054728)
--(axis cs:2501,32368.5352916302)
--(axis cs:2500,32355.1005871514)
--(axis cs:2499,32341.6659541232)
--(axis cs:2498,32328.2587422531)
--(axis cs:2497,32314.94345269)
--(axis cs:2496,32301.775712719)
--(axis cs:2495,32288.4662612604)
--(axis cs:2494,32274.8696677562)
--(axis cs:2493,32261.525099024)
--(axis cs:2492,32248.2242042652)
--(axis cs:2491,32235.2106513328)
--(axis cs:2490,32221.6384831332)
--(axis cs:2489,32208.464495403)
--(axis cs:2488,32195.1529880713)
--(axis cs:2487,32181.6639282531)
--(axis cs:2486,32168.3613560003)
--(axis cs:2485,32154.8648031274)
--(axis cs:2484,32141.5486901929)
--(axis cs:2483,32128.1690735016)
--(axis cs:2482,32114.7185976247)
--(axis cs:2481,32101.4512166257)
--(axis cs:2480,32088.2950450743)
--(axis cs:2479,32074.8813575282)
--(axis cs:2478,32061.1495304124)
--(axis cs:2477,32047.7721861157)
--(axis cs:2476,32034.5849672956)
--(axis cs:2475,32021.2319713394)
--(axis cs:2474,32007.986583998)
--(axis cs:2473,31994.6983375717)
--(axis cs:2472,31981.2449566497)
--(axis cs:2471,31967.8716537178)
--(axis cs:2470,31954.365562831)
--(axis cs:2469,31940.9299658146)
--(axis cs:2468,31927.4185083817)
--(axis cs:2467,31914.0869750776)
--(axis cs:2466,31900.5764584444)
--(axis cs:2465,31887.2108296907)
--(axis cs:2464,31873.7735696039)
--(axis cs:2463,31860.5952082717)
--(axis cs:2462,31847.2272944946)
--(axis cs:2461,31833.7620245654)
--(axis cs:2460,31820.3446059792)
--(axis cs:2459,31806.9679900122)
--(axis cs:2458,31793.7681905256)
--(axis cs:2457,31780.335621408)
--(axis cs:2456,31767.0046445772)
--(axis cs:2455,31753.4557509281)
--(axis cs:2454,31740.3982208475)
--(axis cs:2453,31727.0647038772)
--(axis cs:2452,31713.8759721456)
--(axis cs:2451,31700.2797260002)
--(axis cs:2450,31686.7971151118)
--(axis cs:2449,31673.3094432131)
--(axis cs:2448,31660.0170385199)
--(axis cs:2447,31646.6836442858)
--(axis cs:2446,31633.1416019304)
--(axis cs:2445,31619.90415477)
--(axis cs:2444,31606.5392403031)
--(axis cs:2443,31592.8228322385)
--(axis cs:2442,31579.591637312)
--(axis cs:2441,31566.273666837)
--(axis cs:2440,31552.6867032891)
--(axis cs:2439,31539.0583209221)
--(axis cs:2438,31525.6236242037)
--(axis cs:2437,31512.3987915944)
--(axis cs:2436,31499.2168327966)
--(axis cs:2435,31485.4406636792)
--(axis cs:2434,31471.9887957613)
--(axis cs:2433,31458.7976628011)
--(axis cs:2432,31445.4428345882)
--(axis cs:2431,31431.9192931515)
--(axis cs:2430,31419.0007985541)
--(axis cs:2429,31405.5689198665)
--(axis cs:2428,31392.5168662619)
--(axis cs:2427,31379.1927721905)
--(axis cs:2426,31365.9572733135)
--(axis cs:2425,31352.6868269325)
--(axis cs:2424,31339.0402532671)
--(axis cs:2423,31325.5999706624)
--(axis cs:2422,31312.28178913)
--(axis cs:2421,31298.718560829)
--(axis cs:2420,31284.9711489361)
--(axis cs:2419,31271.7308957689)
--(axis cs:2418,31258.2613100188)
--(axis cs:2417,31245.0402588329)
--(axis cs:2416,31231.3978130151)
--(axis cs:2415,31217.9084613826)
--(axis cs:2414,31204.5376124028)
--(axis cs:2413,31191.0291453479)
--(axis cs:2412,31177.7440513083)
--(axis cs:2411,31164.1293121315)
--(axis cs:2410,31150.4351756616)
--(axis cs:2409,31136.7635139576)
--(axis cs:2408,31123.454536131)
--(axis cs:2407,31110.0891839734)
--(axis cs:2406,31096.5517662813)
--(axis cs:2405,31082.900349311)
--(axis cs:2404,31069.2551623668)
--(axis cs:2403,31055.8204648859)
--(axis cs:2402,31042.2767793754)
--(axis cs:2401,31028.7265520169)
--(axis cs:2400,31015.2284490184)
--(axis cs:2399,31001.7094076358)
--(axis cs:2398,30988.1926435309)
--(axis cs:2397,30974.9411749884)
--(axis cs:2396,30961.6307706894)
--(axis cs:2395,30948.0321294696)
--(axis cs:2394,30934.5994017673)
--(axis cs:2393,30921.5920104082)
--(axis cs:2392,30908.1462219312)
--(axis cs:2391,30894.7149035343)
--(axis cs:2390,30881.3720229188)
--(axis cs:2389,30868.0444932728)
--(axis cs:2388,30854.8252977576)
--(axis cs:2387,30841.6335062745)
--(axis cs:2386,30828.2655425451)
--(axis cs:2385,30814.8254949773)
--(axis cs:2384,30801.4034609191)
--(axis cs:2383,30787.8958047394)
--(axis cs:2382,30774.4230833707)
--(axis cs:2381,30760.7968203673)
--(axis cs:2380,30747.5841656606)
--(axis cs:2379,30734.2879025168)
--(axis cs:2378,30720.7877632548)
--(axis cs:2377,30707.6457405784)
--(axis cs:2376,30694.2588465984)
--(axis cs:2375,30680.8573498031)
--(axis cs:2374,30667.5782140029)
--(axis cs:2373,30654.1207784912)
--(axis cs:2372,30640.8998977372)
--(axis cs:2371,30627.5928707276)
--(axis cs:2370,30613.9764734633)
--(axis cs:2369,30600.5172660659)
--(axis cs:2368,30586.9409174951)
--(axis cs:2367,30573.7313545295)
--(axis cs:2366,30560.0619312085)
--(axis cs:2365,30546.3008181407)
--(axis cs:2364,30532.5609114343)
--(axis cs:2363,30519.2293843426)
--(axis cs:2362,30506.135442092)
--(axis cs:2361,30492.989585126)
--(axis cs:2360,30479.7910776167)
--(axis cs:2359,30466.4431095617)
--(axis cs:2358,30452.97371882)
--(axis cs:2357,30439.6406435792)
--(axis cs:2356,30425.9790006913)
--(axis cs:2355,30412.6924145355)
--(axis cs:2354,30399.1174351057)
--(axis cs:2353,30385.6112889059)
--(axis cs:2352,30372.1406900009)
--(axis cs:2351,30358.7492921389)
--(axis cs:2350,30345.3621651119)
--(axis cs:2349,30332.1134326033)
--(axis cs:2348,30318.8472780206)
--(axis cs:2347,30305.5445275371)
--(axis cs:2346,30292.0342091248)
--(axis cs:2345,30278.4511530634)
--(axis cs:2344,30265.1372428756)
--(axis cs:2343,30251.4815105083)
--(axis cs:2342,30237.9930865632)
--(axis cs:2341,30224.4127999243)
--(axis cs:2340,30210.8937294795)
--(axis cs:2339,30197.5198185103)
--(axis cs:2338,30183.5837349585)
--(axis cs:2337,30170.1217774567)
--(axis cs:2336,30156.6016270335)
--(axis cs:2335,30143.2875639582)
--(axis cs:2334,30129.9405631736)
--(axis cs:2333,30116.7524561835)
--(axis cs:2332,30103.1599446903)
--(axis cs:2331,30089.5627287531)
--(axis cs:2330,30076.2019266013)
--(axis cs:2329,30062.9147688242)
--(axis cs:2328,30049.5570461812)
--(axis cs:2327,30036.1045404309)
--(axis cs:2326,30022.526829655)
--(axis cs:2325,30009.0671740026)
--(axis cs:2324,29995.8515357618)
--(axis cs:2323,29982.2716399451)
--(axis cs:2322,29968.9520536348)
--(axis cs:2321,29955.9341501311)
--(axis cs:2320,29942.3115700004)
--(axis cs:2319,29928.6901320879)
--(axis cs:2318,29915.4345414209)
--(axis cs:2317,29902.2553433926)
--(axis cs:2316,29888.9441225603)
--(axis cs:2315,29875.4462539664)
--(axis cs:2314,29862.1322881184)
--(axis cs:2313,29848.8418259486)
--(axis cs:2312,29835.6364453405)
--(axis cs:2311,29822.3517899225)
--(axis cs:2310,29809.1117208122)
--(axis cs:2309,29795.6190037361)
--(axis cs:2308,29782.4106273084)
--(axis cs:2307,29769.1662512778)
--(axis cs:2306,29755.7517756578)
--(axis cs:2305,29742.6033490461)
--(axis cs:2304,29729.122623283)
--(axis cs:2303,29715.8487159923)
--(axis cs:2302,29702.6689407871)
--(axis cs:2301,29689.3363876795)
--(axis cs:2300,29676.0962613054)
--(axis cs:2299,29662.7528849659)
--(axis cs:2298,29649.3898945388)
--(axis cs:2297,29635.6979153094)
--(axis cs:2296,29622.3306039168)
--(axis cs:2295,29609.0777388129)
--(axis cs:2294,29595.4808426544)
--(axis cs:2293,29581.9406984969)
--(axis cs:2292,29568.6573735155)
--(axis cs:2291,29555.216324205)
--(axis cs:2290,29541.7764570147)
--(axis cs:2289,29528.4521640566)
--(axis cs:2288,29515.0039740443)
--(axis cs:2287,29501.4914260208)
--(axis cs:2286,29488.1896504961)
--(axis cs:2285,29474.8832698136)
--(axis cs:2284,29461.2501179236)
--(axis cs:2283,29447.7729284433)
--(axis cs:2282,29434.3072510365)
--(axis cs:2281,29421.2154981482)
--(axis cs:2280,29407.6639857101)
--(axis cs:2279,29394.1914362126)
--(axis cs:2278,29380.718743601)
--(axis cs:2277,29367.1497295662)
--(axis cs:2276,29353.5392280461)
--(axis cs:2275,29340.2728784366)
--(axis cs:2274,29327.0087147539)
--(axis cs:2273,29313.8166239448)
--(axis cs:2272,29300.2721579506)
--(axis cs:2271,29286.8878354208)
--(axis cs:2270,29273.5105661365)
--(axis cs:2269,29260.2690116621)
--(axis cs:2268,29246.8693887359)
--(axis cs:2267,29233.3563199422)
--(axis cs:2266,29219.8420889911)
--(axis cs:2265,29206.260140595)
--(axis cs:2264,29193.0344396923)
--(axis cs:2263,29179.529530699)
--(axis cs:2262,29166.109619219)
--(axis cs:2261,29152.6599249418)
--(axis cs:2260,29139.1669185656)
--(axis cs:2259,29125.8656361636)
--(axis cs:2258,29112.4959449949)
--(axis cs:2257,29099.0536723986)
--(axis cs:2256,29085.5775926445)
--(axis cs:2255,29072.0120681881)
--(axis cs:2254,29058.5895590009)
--(axis cs:2253,29045.144872959)
--(axis cs:2252,29031.7262888307)
--(axis cs:2251,29018.1965717258)
--(axis cs:2250,29004.9784861329)
--(axis cs:2249,28991.5910602886)
--(axis cs:2248,28978.1785607727)
--(axis cs:2247,28964.5926031338)
--(axis cs:2246,28951.1591390768)
--(axis cs:2245,28937.9266650526)
--(axis cs:2244,28924.4684244585)
--(axis cs:2243,28911.0366199094)
--(axis cs:2242,28897.7410062573)
--(axis cs:2241,28884.2146031518)
--(axis cs:2240,28871.1599858377)
--(axis cs:2239,28857.7918472581)
--(axis cs:2238,28844.2917701135)
--(axis cs:2237,28830.8315665378)
--(axis cs:2236,28817.6391942285)
--(axis cs:2235,28804.3142698576)
--(axis cs:2234,28791.1075763236)
--(axis cs:2233,28778.0113941107)
--(axis cs:2232,28764.6439333659)
--(axis cs:2231,28751.1924922637)
--(axis cs:2230,28737.9192531388)
--(axis cs:2229,28724.6942296047)
--(axis cs:2228,28711.2624972693)
--(axis cs:2227,28697.8199611761)
--(axis cs:2226,28684.3027314485)
--(axis cs:2225,28670.59651706)
--(axis cs:2224,28657.1806580763)
--(axis cs:2223,28643.6650823581)
--(axis cs:2222,28630.3714179707)
--(axis cs:2221,28616.91843982)
--(axis cs:2220,28603.4731632483)
--(axis cs:2219,28590.1786455993)
--(axis cs:2218,28576.5029613802)
--(axis cs:2217,28563.0936505009)
--(axis cs:2216,28549.4657007743)
--(axis cs:2215,28536.1250944116)
--(axis cs:2214,28522.9763584676)
--(axis cs:2213,28509.6041084221)
--(axis cs:2212,28496.0348161501)
--(axis cs:2211,28482.9400234554)
--(axis cs:2210,28469.4232206386)
--(axis cs:2209,28455.9465413492)
--(axis cs:2208,28442.5444327929)
--(axis cs:2207,28429.1674111109)
--(axis cs:2206,28415.7053465325)
--(axis cs:2205,28402.2443422751)
--(axis cs:2204,28388.664250943)
--(axis cs:2203,28375.4544362474)
--(axis cs:2202,28361.804194717)
--(axis cs:2201,28348.6308492926)
--(axis cs:2200,28335.3712979071)
--(axis cs:2199,28322.0853139133)
--(axis cs:2198,28308.475691065)
--(axis cs:2197,28295.2329820604)
--(axis cs:2196,28281.9871019964)
--(axis cs:2195,28268.5698396868)
--(axis cs:2194,28254.996951266)
--(axis cs:2193,28241.4591842623)
--(axis cs:2192,28228.1873527231)
--(axis cs:2191,28214.9641568091)
--(axis cs:2190,28201.5373547129)
--(axis cs:2189,28188.1717861066)
--(axis cs:2188,28174.7764221616)
--(axis cs:2187,28161.6014372908)
--(axis cs:2186,28148.083615025)
--(axis cs:2185,28134.8829873341)
--(axis cs:2184,28121.6525582573)
--(axis cs:2183,28108.5363879191)
--(axis cs:2182,28094.9925639729)
--(axis cs:2181,28081.4840275458)
--(axis cs:2180,28067.7901975518)
--(axis cs:2179,28054.3022303741)
--(axis cs:2178,28040.7629555574)
--(axis cs:2177,28027.3799185043)
--(axis cs:2176,28013.8262032776)
--(axis cs:2175,28000.5966027503)
--(axis cs:2174,27987.3741358272)
--(axis cs:2173,27974.3129661359)
--(axis cs:2172,27960.9086423574)
--(axis cs:2171,27947.5605811855)
--(axis cs:2170,27934.2803224393)
--(axis cs:2169,27921.0055049532)
--(axis cs:2168,27907.6349113919)
--(axis cs:2167,27894.5358815196)
--(axis cs:2166,27881.3102908901)
--(axis cs:2165,27868.0593487301)
--(axis cs:2164,27854.4520089078)
--(axis cs:2163,27841.1488785228)
--(axis cs:2162,27827.8768860358)
--(axis cs:2161,27814.6207531248)
--(axis cs:2160,27801.2898779949)
--(axis cs:2159,27788.1350422848)
--(axis cs:2158,27775.0200290651)
--(axis cs:2157,27761.7142831949)
--(axis cs:2156,27748.4242563308)
--(axis cs:2155,27734.9426682024)
--(axis cs:2154,27721.5625708951)
--(axis cs:2153,27708.1245406725)
--(axis cs:2152,27694.9569590875)
--(axis cs:2151,27681.5739848704)
--(axis cs:2150,27668.3635937957)
--(axis cs:2149,27654.7272570368)
--(axis cs:2148,27641.0564030256)
--(axis cs:2147,27627.8592168633)
--(axis cs:2146,27614.3270129252)
--(axis cs:2145,27600.8669211621)
--(axis cs:2144,27587.6049733414)
--(axis cs:2143,27574.414732546)
--(axis cs:2142,27560.8467379882)
--(axis cs:2141,27547.4987908725)
--(axis cs:2140,27534.315426352)
--(axis cs:2139,27520.9453536421)
--(axis cs:2138,27507.709727)
--(axis cs:2137,27494.4524152826)
--(axis cs:2136,27481.0005896528)
--(axis cs:2135,27467.5339279993)
--(axis cs:2134,27453.9693770182)
--(axis cs:2133,27440.6259899305)
--(axis cs:2132,27427.2567699453)
--(axis cs:2131,27414.0037013138)
--(axis cs:2130,27400.5860470646)
--(axis cs:2129,27387.2765617375)
--(axis cs:2128,27373.9060217721)
--(axis cs:2127,27360.5012838771)
--(axis cs:2126,27346.8359561739)
--(axis cs:2125,27333.2733330707)
--(axis cs:2124,27319.9536888497)
--(axis cs:2123,27306.4878890363)
--(axis cs:2122,27293.1649709818)
--(axis cs:2121,27280.022969258)
--(axis cs:2120,27266.8875138955)
--(axis cs:2119,27253.5622462237)
--(axis cs:2118,27240.1549665286)
--(axis cs:2117,27226.9342766642)
--(axis cs:2116,27213.5669344979)
--(axis cs:2115,27200.1314585046)
--(axis cs:2114,27186.7280904216)
--(axis cs:2113,27173.4079528886)
--(axis cs:2112,27160.1950833276)
--(axis cs:2111,27146.8618237146)
--(axis cs:2110,27133.5459017908)
--(axis cs:2109,27120.3130805779)
--(axis cs:2108,27107.2984363803)
--(axis cs:2107,27094.0506260731)
--(axis cs:2106,27080.6746430113)
--(axis cs:2105,27067.211343431)
--(axis cs:2104,27053.8312302266)
--(axis cs:2103,27040.3549284072)
--(axis cs:2102,27027.0936993854)
--(axis cs:2101,27013.9187934331)
--(axis cs:2100,27000.6082357064)
--(axis cs:2099,26987.6056120635)
--(axis cs:2098,26974.2286559223)
--(axis cs:2097,26961.1786199547)
--(axis cs:2096,26947.9091326392)
--(axis cs:2095,26934.6127015718)
--(axis cs:2094,26921.0529186065)
--(axis cs:2093,26907.5510905231)
--(axis cs:2092,26893.9663018544)
--(axis cs:2091,26880.6412059661)
--(axis cs:2090,26867.2141398544)
--(axis cs:2089,26853.902652145)
--(axis cs:2088,26840.6559110602)
--(axis cs:2087,26827.2580982551)
--(axis cs:2086,26813.9034730415)
--(axis cs:2085,26800.4626510655)
--(axis cs:2084,26787.1126482469)
--(axis cs:2083,26773.7762869471)
--(axis cs:2082,26760.3033308365)
--(axis cs:2081,26746.7372796794)
--(axis cs:2080,26733.4834506815)
--(axis cs:2079,26720.0995245583)
--(axis cs:2078,26706.7467027821)
--(axis cs:2077,26693.5543807972)
--(axis cs:2076,26680.3949554031)
--(axis cs:2075,26667.2131800656)
--(axis cs:2074,26654.2436066293)
--(axis cs:2073,26641.1964028022)
--(axis cs:2072,26627.6900311711)
--(axis cs:2071,26614.2748214096)
--(axis cs:2070,26600.8474190007)
--(axis cs:2069,26587.2589319124)
--(axis cs:2068,26573.8478192355)
--(axis cs:2067,26560.5951436427)
--(axis cs:2066,26547.1930422149)
--(axis cs:2065,26533.8388459372)
--(axis cs:2064,26520.4381904991)
--(axis cs:2063,26506.9723040305)
--(axis cs:2062,26493.5672392663)
--(axis cs:2061,26480.0144059728)
--(axis cs:2060,26466.6860195961)
--(axis cs:2059,26453.299509126)
--(axis cs:2058,26440.1226245889)
--(axis cs:2057,26426.6451986163)
--(axis cs:2056,26413.1624376233)
--(axis cs:2055,26399.5817730853)
--(axis cs:2054,26386.1713857082)
--(axis cs:2053,26372.8605450305)
--(axis cs:2052,26359.537583306)
--(axis cs:2051,26346.0783176388)
--(axis cs:2050,26332.8736865351)
--(axis cs:2049,26319.3250218829)
--(axis cs:2048,26305.826970482)
--(axis cs:2047,26292.6099686355)
--(axis cs:2046,26279.3240880485)
--(axis cs:2045,26265.7864857988)
--(axis cs:2044,26252.4038074043)
--(axis cs:2043,26239.1894412039)
--(axis cs:2042,26225.6166397056)
--(axis cs:2041,26212.0477542302)
--(axis cs:2040,26198.9182697625)
--(axis cs:2039,26185.2766774001)
--(axis cs:2038,26171.922525171)
--(axis cs:2037,26158.6240329848)
--(axis cs:2036,26145.1606065478)
--(axis cs:2035,26131.7461133725)
--(axis cs:2034,26118.4881901489)
--(axis cs:2033,26105.1534273552)
--(axis cs:2032,26091.9499018568)
--(axis cs:2031,26078.5523911795)
--(axis cs:2030,26065.208138221)
--(axis cs:2029,26051.9712977449)
--(axis cs:2028,26038.5707175642)
--(axis cs:2027,26025.1304852812)
--(axis cs:2026,26011.7889771888)
--(axis cs:2025,25998.3625975384)
--(axis cs:2024,25985.1202712957)
--(axis cs:2023,25971.7324051629)
--(axis cs:2022,25958.2771997101)
--(axis cs:2021,25944.8368385839)
--(axis cs:2020,25931.0655704616)
--(axis cs:2019,25917.5327708033)
--(axis cs:2018,25904.0751555539)
--(axis cs:2017,25890.6024034608)
--(axis cs:2016,25877.1851934334)
--(axis cs:2015,25863.8946633805)
--(axis cs:2014,25850.3743818997)
--(axis cs:2013,25837.0554520289)
--(axis cs:2012,25823.5996959697)
--(axis cs:2011,25810.3485510277)
--(axis cs:2010,25796.9238220286)
--(axis cs:2009,25783.7334801379)
--(axis cs:2008,25770.3413737815)
--(axis cs:2007,25757.2318194558)
--(axis cs:2006,25743.8804957279)
--(axis cs:2005,25730.2634317919)
--(axis cs:2004,25716.9297190647)
--(axis cs:2003,25703.6752614311)
--(axis cs:2002,25690.1855583993)
--(axis cs:2001,25677.0380761911)
--(axis cs:2000,25663.5312498652)
--(axis cs:1999,25650.1637425209)
--(axis cs:1998,25636.9045811182)
--(axis cs:1997,25623.7248250731)
--(axis cs:1996,25610.3517274019)
--(axis cs:1995,25597.0261578873)
--(axis cs:1994,25583.614110637)
--(axis cs:1993,25570.232895232)
--(axis cs:1992,25556.7760842808)
--(axis cs:1991,25543.1366615819)
--(axis cs:1990,25529.7120527514)
--(axis cs:1989,25516.2805485544)
--(axis cs:1988,25502.6070147409)
--(axis cs:1987,25489.6166907345)
--(axis cs:1986,25476.051530907)
--(axis cs:1985,25462.8489654215)
--(axis cs:1984,25449.5521037348)
--(axis cs:1983,25436.4661366993)
--(axis cs:1982,25423.4127304916)
--(axis cs:1981,25410.0683364152)
--(axis cs:1980,25396.711410655)
--(axis cs:1979,25383.5966838827)
--(axis cs:1978,25370.4574023164)
--(axis cs:1977,25357.4982547501)
--(axis cs:1976,25344.3461405902)
--(axis cs:1975,25330.8910454796)
--(axis cs:1974,25317.5347332074)
--(axis cs:1973,25304.2187142435)
--(axis cs:1972,25290.7711630936)
--(axis cs:1971,25277.4993113255)
--(axis cs:1970,25264.4415132234)
--(axis cs:1969,25250.9088023055)
--(axis cs:1968,25237.6309238504)
--(axis cs:1967,25224.3656756768)
--(axis cs:1966,25210.989776753)
--(axis cs:1965,25197.388511952)
--(axis cs:1964,25183.7351335001)
--(axis cs:1963,25170.2110405836)
--(axis cs:1962,25157.0744805095)
--(axis cs:1961,25143.5421144612)
--(axis cs:1960,25130.5826726503)
--(axis cs:1959,25117.3188540551)
--(axis cs:1958,25103.8054325312)
--(axis cs:1957,25090.5104256018)
--(axis cs:1956,25077.1965799102)
--(axis cs:1955,25063.9845034888)
--(axis cs:1954,25050.5215420868)
--(axis cs:1953,25037.2538863559)
--(axis cs:1952,25023.8142145929)
--(axis cs:1951,25010.6363789555)
--(axis cs:1950,24997.4743438739)
--(axis cs:1949,24984.1744424029)
--(axis cs:1948,24970.6837779583)
--(axis cs:1947,24957.4637255248)
--(axis cs:1946,24944.324639108)
--(axis cs:1945,24931.0036230926)
--(axis cs:1944,24917.7259255536)
--(axis cs:1943,24904.4274655509)
--(axis cs:1942,24891.0685248116)
--(axis cs:1941,24877.665944029)
--(axis cs:1940,24864.4531674558)
--(axis cs:1939,24851.2426062539)
--(axis cs:1938,24837.9013957612)
--(axis cs:1937,24824.7087446434)
--(axis cs:1936,24811.1895853216)
--(axis cs:1935,24797.7077963357)
--(axis cs:1934,24784.8337935412)
--(axis cs:1933,24771.490682456)
--(axis cs:1932,24758.0076763991)
--(axis cs:1931,24744.6784542774)
--(axis cs:1930,24731.58992558)
--(axis cs:1929,24718.0039857401)
--(axis cs:1928,24704.9925774416)
--(axis cs:1927,24691.8786344632)
--(axis cs:1926,24678.4953626793)
--(axis cs:1925,24665.0023095061)
--(axis cs:1924,24651.6261999722)
--(axis cs:1923,24638.2710007653)
--(axis cs:1922,24624.762663355)
--(axis cs:1921,24611.4746486343)
--(axis cs:1920,24598.0236934108)
--(axis cs:1919,24584.6106274247)
--(axis cs:1918,24571.3049557307)
--(axis cs:1917,24557.8565758397)
--(axis cs:1916,24544.502907781)
--(axis cs:1915,24530.8362458103)
--(axis cs:1914,24517.4533448125)
--(axis cs:1913,24504.0951296072)
--(axis cs:1912,24491.0315216441)
--(axis cs:1911,24477.7597159599)
--(axis cs:1910,24464.280947754)
--(axis cs:1909,24451.2098762771)
--(axis cs:1908,24437.6496805864)
--(axis cs:1907,24424.3146117538)
--(axis cs:1906,24410.9822549228)
--(axis cs:1905,24397.4860121232)
--(axis cs:1904,24384.1611700655)
--(axis cs:1903,24370.9642468168)
--(axis cs:1902,24357.6320702709)
--(axis cs:1901,24344.1073637698)
--(axis cs:1900,24330.7514610794)
--(axis cs:1899,24317.5834506485)
--(axis cs:1898,24304.2335257326)
--(axis cs:1897,24291.0295013077)
--(axis cs:1896,24277.7535809246)
--(axis cs:1895,24264.4522248753)
--(axis cs:1894,24250.9264542364)
--(axis cs:1893,24237.5968956143)
--(axis cs:1892,24224.4168398999)
--(axis cs:1891,24211.1894460395)
--(axis cs:1890,24197.9327827957)
--(axis cs:1889,24184.8133653263)
--(axis cs:1888,24171.3210962746)
--(axis cs:1887,24158.0513531768)
--(axis cs:1886,24144.9228879544)
--(axis cs:1885,24131.7936617497)
--(axis cs:1884,24118.2725058565)
--(axis cs:1883,24104.8524141965)
--(axis cs:1882,24091.4171265323)
--(axis cs:1881,24077.9661042172)
--(axis cs:1880,24064.6963835231)
--(axis cs:1879,24051.4190248254)
--(axis cs:1878,24037.9469578752)
--(axis cs:1877,24024.5184963648)
--(axis cs:1876,24011.0621250687)
--(axis cs:1875,23997.6596096235)
--(axis cs:1874,23984.2207396722)
--(axis cs:1873,23970.77084989)
--(axis cs:1872,23957.1582721988)
--(axis cs:1871,23944.0917714443)
--(axis cs:1870,23930.7245454499)
--(axis cs:1869,23917.6524998641)
--(axis cs:1868,23904.5549012744)
--(axis cs:1867,23891.0651833016)
--(axis cs:1866,23877.6991043598)
--(axis cs:1865,23864.317746241)
--(axis cs:1864,23850.8533462021)
--(axis cs:1863,23837.343230954)
--(axis cs:1862,23824.1738844991)
--(axis cs:1861,23810.5669568643)
--(axis cs:1860,23796.9805637057)
--(axis cs:1859,23783.8709730038)
--(axis cs:1858,23770.815369542)
--(axis cs:1857,23757.4096519338)
--(axis cs:1856,23743.856763622)
--(axis cs:1855,23730.6661898811)
--(axis cs:1854,23717.3267689459)
--(axis cs:1853,23704.1224139565)
--(axis cs:1852,23690.7244035418)
--(axis cs:1851,23677.4384627129)
--(axis cs:1850,23664.3211112596)
--(axis cs:1849,23650.96182742)
--(axis cs:1848,23637.4431892675)
--(axis cs:1847,23624.057352148)
--(axis cs:1846,23610.8325566859)
--(axis cs:1845,23597.4725031532)
--(axis cs:1844,23584.1632203373)
--(axis cs:1843,23570.9371776389)
--(axis cs:1842,23557.6782914224)
--(axis cs:1841,23544.2931116482)
--(axis cs:1840,23530.7498924223)
--(axis cs:1839,23517.4523628288)
--(axis cs:1838,23504.1196624981)
--(axis cs:1837,23490.9736297678)
--(axis cs:1836,23477.8129531238)
--(axis cs:1835,23464.2554725636)
--(axis cs:1834,23450.7615525075)
--(axis cs:1833,23437.298810085)
--(axis cs:1832,23423.7986419675)
--(axis cs:1831,23410.5698385953)
--(axis cs:1830,23397.3386858699)
--(axis cs:1829,23383.9386298254)
--(axis cs:1828,23370.5812836249)
--(axis cs:1827,23357.2140324681)
--(axis cs:1826,23343.7456338644)
--(axis cs:1825,23330.4904435338)
--(axis cs:1824,23317.1606314862)
--(axis cs:1823,23303.6451749529)
--(axis cs:1822,23290.3182957551)
--(axis cs:1821,23276.8366236113)
--(axis cs:1820,23263.1832156271)
--(axis cs:1819,23249.7790809386)
--(axis cs:1818,23236.1721486341)
--(axis cs:1817,23222.8197775256)
--(axis cs:1816,23209.722360867)
--(axis cs:1815,23196.5513653505)
--(axis cs:1814,23183.1960148423)
--(axis cs:1813,23169.6478565121)
--(axis cs:1812,23156.305247063)
--(axis cs:1811,23143.1799446508)
--(axis cs:1810,23129.6829499059)
--(axis cs:1809,23116.5247904011)
--(axis cs:1808,23103.4342398456)
--(axis cs:1807,23090.1445294002)
--(axis cs:1806,23077.0145036727)
--(axis cs:1805,23063.6249008409)
--(axis cs:1804,23050.3885889275)
--(axis cs:1803,23037.4197555597)
--(axis cs:1802,23023.9524456012)
--(axis cs:1801,23010.5804885409)
--(axis cs:1800,22997.3605793885)
--(axis cs:1799,22984.1231682789)
--(axis cs:1798,22970.6815210374)
--(axis cs:1797,22957.3231211154)
--(axis cs:1796,22943.8858181244)
--(axis cs:1795,22930.4595495316)
--(axis cs:1794,22917.18575247)
--(axis cs:1793,22903.8473438601)
--(axis cs:1792,22890.4623809404)
--(axis cs:1791,22877.2298326379)
--(axis cs:1790,22863.9827809898)
--(axis cs:1789,22850.618796232)
--(axis cs:1788,22837.4008511208)
--(axis cs:1787,22823.836954772)
--(axis cs:1786,22810.6030384742)
--(axis cs:1785,22797.0947947772)
--(axis cs:1784,22783.8003292778)
--(axis cs:1783,22770.439342958)
--(axis cs:1782,22757.1052467753)
--(axis cs:1781,22743.6075045231)
--(axis cs:1780,22730.1877902882)
--(axis cs:1779,22717.0940594753)
--(axis cs:1778,22703.8462070539)
--(axis cs:1777,22691.0538985279)
--(axis cs:1776,22677.8635589398)
--(axis cs:1775,22664.6545657317)
--(axis cs:1774,22651.283468438)
--(axis cs:1773,22638.0209975383)
--(axis cs:1772,22624.7911057481)
--(axis cs:1771,22611.5189789097)
--(axis cs:1770,22598.019963792)
--(axis cs:1769,22584.8662005153)
--(axis cs:1768,22571.4706474053)
--(axis cs:1767,22557.7213871563)
--(axis cs:1766,22544.0371368507)
--(axis cs:1765,22530.4921397894)
--(axis cs:1764,22517.0098796069)
--(axis cs:1763,22503.5595675145)
--(axis cs:1762,22490.4271033949)
--(axis cs:1761,22476.9504395009)
--(axis cs:1760,22463.4779027949)
--(axis cs:1759,22449.9501942476)
--(axis cs:1758,22436.7594120424)
--(axis cs:1757,22423.5228455199)
--(axis cs:1756,22410.2986267783)
--(axis cs:1755,22396.901737558)
--(axis cs:1754,22383.3404313837)
--(axis cs:1753,22369.7415080467)
--(axis cs:1752,22356.0910190256)
--(axis cs:1751,22342.9398396274)
--(axis cs:1750,22329.7312688002)
--(axis cs:1749,22316.5921169951)
--(axis cs:1748,22303.2238177846)
--(axis cs:1747,22289.7892014513)
--(axis cs:1746,22276.3803482377)
--(axis cs:1745,22263.0471516561)
--(axis cs:1744,22249.6830548638)
--(axis cs:1743,22236.1837691261)
--(axis cs:1742,22222.6165997936)
--(axis cs:1741,22209.3286271315)
--(axis cs:1740,22195.9793980287)
--(axis cs:1739,22182.8260309607)
--(axis cs:1738,22169.4899354884)
--(axis cs:1737,22156.1675450421)
--(axis cs:1736,22142.8827753608)
--(axis cs:1735,22129.3126162064)
--(axis cs:1734,22115.7441330905)
--(axis cs:1733,22102.3686304583)
--(axis cs:1732,22088.9687284425)
--(axis cs:1731,22075.6565237518)
--(axis cs:1730,22062.3093859882)
--(axis cs:1729,22048.9616281638)
--(axis cs:1728,22035.6042292829)
--(axis cs:1727,22022.4669903743)
--(axis cs:1726,22008.987982421)
--(axis cs:1725,21995.6734423683)
--(axis cs:1724,21982.1917821549)
--(axis cs:1723,21968.801585732)
--(axis cs:1722,21955.4887532449)
--(axis cs:1721,21942.3416811763)
--(axis cs:1720,21928.5708947321)
--(axis cs:1719,21915.1428494869)
--(axis cs:1718,21901.5986684074)
--(axis cs:1717,21888.2134625479)
--(axis cs:1716,21874.7373210742)
--(axis cs:1715,21861.246684121)
--(axis cs:1714,21848.0135918894)
--(axis cs:1713,21834.9707278872)
--(axis cs:1712,21821.7807017219)
--(axis cs:1711,21808.3769231246)
--(axis cs:1710,21795.1601039451)
--(axis cs:1709,21781.6479364836)
--(axis cs:1708,21768.3157919117)
--(axis cs:1707,21755.2931750619)
--(axis cs:1706,21741.8965133991)
--(axis cs:1705,21728.4992556182)
--(axis cs:1704,21715.2353619867)
--(axis cs:1703,21701.9573779883)
--(axis cs:1702,21688.6330556073)
--(axis cs:1701,21675.5298022695)
--(axis cs:1700,21662.4613473514)
--(axis cs:1699,21649.068686556)
--(axis cs:1698,21635.7267224676)
--(axis cs:1697,21622.6218734023)
--(axis cs:1696,21609.3869131614)
--(axis cs:1695,21596.2714327525)
--(axis cs:1694,21583.0249504511)
--(axis cs:1693,21570.0161759069)
--(axis cs:1692,21556.5259762622)
--(axis cs:1691,21543.0416211598)
--(axis cs:1690,21529.4269266269)
--(axis cs:1689,21515.8585057992)
--(axis cs:1688,21502.4538470557)
--(axis cs:1687,21489.0478805065)
--(axis cs:1686,21475.7462996296)
--(axis cs:1685,21462.6715966559)
--(axis cs:1684,21449.2307229913)
--(axis cs:1683,21435.8379084307)
--(axis cs:1682,21422.4695546849)
--(axis cs:1681,21409.1033272558)
--(axis cs:1680,21395.8281301765)
--(axis cs:1679,21382.4671862792)
--(axis cs:1678,21369.1471055464)
--(axis cs:1677,21355.3716696865)
--(axis cs:1676,21342.1625026534)
--(axis cs:1675,21328.5713231978)
--(axis cs:1674,21315.1772774059)
--(axis cs:1673,21301.7931680322)
--(axis cs:1672,21288.3833893876)
--(axis cs:1671,21275.3817519639)
--(axis cs:1670,21261.9586352662)
--(axis cs:1669,21248.5160390631)
--(axis cs:1668,21235.2378814959)
--(axis cs:1667,21221.8664742873)
--(axis cs:1666,21208.5715775202)
--(axis cs:1665,21195.4411297148)
--(axis cs:1664,21182.0437779209)
--(axis cs:1663,21168.8003637166)
--(axis cs:1662,21155.7406824131)
--(axis cs:1661,21142.2118854592)
--(axis cs:1660,21128.7349566014)
--(axis cs:1659,21115.3459292198)
--(axis cs:1658,21101.9604909765)
--(axis cs:1657,21088.9230293434)
--(axis cs:1656,21075.486312918)
--(axis cs:1655,21061.9416805036)
--(axis cs:1654,21048.636230374)
--(axis cs:1653,21035.3585026719)
--(axis cs:1652,21021.7320592505)
--(axis cs:1651,21008.371941529)
--(axis cs:1650,20994.9663957656)
--(axis cs:1649,20981.7847694974)
--(axis cs:1648,20968.3448821567)
--(axis cs:1647,20954.9592934212)
--(axis cs:1646,20941.7484774018)
--(axis cs:1645,20928.6093965269)
--(axis cs:1644,20915.3825431916)
--(axis cs:1643,20901.8709459669)
--(axis cs:1642,20888.4468582176)
--(axis cs:1641,20875.204388234)
--(axis cs:1640,20861.9787441448)
--(axis cs:1639,20848.8037183307)
--(axis cs:1638,20835.6549189247)
--(axis cs:1637,20822.3617928925)
--(axis cs:1636,20808.7945864316)
--(axis cs:1635,20795.4057819533)
--(axis cs:1634,20782.2069978875)
--(axis cs:1633,20768.95894622)
--(axis cs:1632,20755.8256782)
--(axis cs:1631,20742.6940425641)
--(axis cs:1630,20729.3214871646)
--(axis cs:1629,20715.8454481738)
--(axis cs:1628,20702.6594029645)
--(axis cs:1627,20689.494038126)
--(axis cs:1626,20676.1836652814)
--(axis cs:1625,20662.7742923312)
--(axis cs:1624,20649.456905317)
--(axis cs:1623,20635.914230266)
--(axis cs:1622,20622.5384073845)
--(axis cs:1621,20609.0872108148)
--(axis cs:1620,20595.8262269928)
--(axis cs:1619,20582.5723878265)
--(axis cs:1618,20569.4245362232)
--(axis cs:1617,20556.0486354651)
--(axis cs:1616,20542.878166841)
--(axis cs:1615,20529.2564327446)
--(axis cs:1614,20516.2686315704)
--(axis cs:1613,20502.9056861389)
--(axis cs:1612,20489.5558180926)
--(axis cs:1611,20476.2659266029)
--(axis cs:1610,20462.9066143361)
--(axis cs:1609,20449.4055351129)
--(axis cs:1608,20436.2826454802)
--(axis cs:1607,20422.8793079794)
--(axis cs:1606,20409.7105734319)
--(axis cs:1605,20396.4209973157)
--(axis cs:1604,20383.217358043)
--(axis cs:1603,20370.0606817044)
--(axis cs:1602,20356.3825904384)
--(axis cs:1601,20343.1342335174)
--(axis cs:1600,20329.9466161506)
--(axis cs:1599,20316.4628171066)
--(axis cs:1598,20303.2423255217)
--(axis cs:1597,20289.9612975009)
--(axis cs:1596,20276.5183345969)
--(axis cs:1595,20263.2912775994)
--(axis cs:1594,20250.1250103148)
--(axis cs:1593,20236.4656429682)
--(axis cs:1592,20223.3293797156)
--(axis cs:1591,20209.9965749744)
--(axis cs:1590,20196.7110291073)
--(axis cs:1589,20183.3780027668)
--(axis cs:1588,20169.8227869066)
--(axis cs:1587,20156.0418680128)
--(axis cs:1586,20142.5589267136)
--(axis cs:1585,20129.3530696806)
--(axis cs:1584,20116.3010131249)
--(axis cs:1583,20103.2272580993)
--(axis cs:1582,20089.9269686492)
--(axis cs:1581,20076.6460480683)
--(axis cs:1580,20063.7320497061)
--(axis cs:1579,20050.5009262116)
--(axis cs:1578,20037.189701104)
--(axis cs:1577,20023.8412634698)
--(axis cs:1576,20010.5518092931)
--(axis cs:1575,19997.4155455501)
--(axis cs:1574,19983.9607476276)
--(axis cs:1573,19970.893694634)
--(axis cs:1572,19957.5545389058)
--(axis cs:1571,19943.9662897818)
--(axis cs:1570,19930.7026270038)
--(axis cs:1569,19917.346334316)
--(axis cs:1568,19904.0685165234)
--(axis cs:1567,19891.1727157499)
--(axis cs:1566,19877.7878894052)
--(axis cs:1565,19864.3038166137)
--(axis cs:1564,19850.7561142025)
--(axis cs:1563,19837.2804584471)
--(axis cs:1562,19823.6743500597)
--(axis cs:1561,19810.3885179713)
--(axis cs:1560,19796.9332396433)
--(axis cs:1559,19783.7653038772)
--(axis cs:1558,19770.5669892786)
--(axis cs:1557,19757.0483444913)
--(axis cs:1556,19743.553761187)
--(axis cs:1555,19730.2181534763)
--(axis cs:1554,19717.1127701185)
--(axis cs:1553,19703.8045075404)
--(axis cs:1552,19690.6110190824)
--(axis cs:1551,19677.0470229159)
--(axis cs:1550,19664.0114359623)
--(axis cs:1549,19650.5717743119)
--(axis cs:1548,19637.1439245395)
--(axis cs:1547,19623.7157262112)
--(axis cs:1546,19610.5277696788)
--(axis cs:1545,19596.9889855345)
--(axis cs:1544,19583.9453475117)
--(axis cs:1543,19570.653062413)
--(axis cs:1542,19557.1230760739)
--(axis cs:1541,19543.6349202728)
--(axis cs:1540,19530.3262590636)
--(axis cs:1539,19517.0225712077)
--(axis cs:1538,19503.558548893)
--(axis cs:1537,19490.2861839232)
--(axis cs:1536,19477.0736306654)
--(axis cs:1535,19464.2357452535)
--(axis cs:1534,19451.1355789197)
--(axis cs:1533,19437.706515061)
--(axis cs:1532,19424.452924269)
--(axis cs:1531,19411.2687131653)
--(axis cs:1530,19398.3083917104)
--(axis cs:1529,19385.0484738222)
--(axis cs:1528,19371.5142860747)
--(axis cs:1527,19358.1810726508)
--(axis cs:1526,19344.7490740637)
--(axis cs:1525,19331.4642678153)
--(axis cs:1524,19318.4009255142)
--(axis cs:1523,19304.9120644256)
--(axis cs:1522,19291.750291482)
--(axis cs:1521,19278.6621531291)
--(axis cs:1520,19265.3635651417)
--(axis cs:1519,19251.9716358155)
--(axis cs:1518,19238.6031076992)
--(axis cs:1517,19225.5255780756)
--(axis cs:1516,19212.2207881463)
--(axis cs:1515,19198.9341139447)
--(axis cs:1514,19185.6185433084)
--(axis cs:1513,19172.1375157697)
--(axis cs:1512,19158.8936339471)
--(axis cs:1511,19145.4730786997)
--(axis cs:1510,19131.9610898282)
--(axis cs:1509,19118.4539132833)
--(axis cs:1508,19105.1469261132)
--(axis cs:1507,19091.7958269685)
--(axis cs:1506,19078.3639631808)
--(axis cs:1505,19064.7783120861)
--(axis cs:1504,19051.4281788405)
--(axis cs:1503,19037.9140508087)
--(axis cs:1502,19024.5733106028)
--(axis cs:1501,19011.2750479975)
--(axis cs:1500,18998.0477374144)
--(axis cs:1499,18984.5051647746)
--(axis cs:1498,18971.3387797433)
--(axis cs:1497,18958.0729887677)
--(axis cs:1496,18944.9233288829)
--(axis cs:1495,18931.5953059038)
--(axis cs:1494,18918.3273180448)
--(axis cs:1493,18904.9105469471)
--(axis cs:1492,18891.8430912858)
--(axis cs:1491,18878.5692591137)
--(axis cs:1490,18865.3603551709)
--(axis cs:1489,18852.3975505808)
--(axis cs:1488,18839.153206919)
--(axis cs:1487,18826.1826505432)
--(axis cs:1486,18813.1653090836)
--(axis cs:1485,18799.7868292998)
--(axis cs:1484,18786.6294451096)
--(axis cs:1483,18773.0736918979)
--(axis cs:1482,18759.8087994346)
--(axis cs:1481,18746.4421588841)
--(axis cs:1480,18733.2200433987)
--(axis cs:1479,18719.8537459811)
--(axis cs:1478,18706.7169291974)
--(axis cs:1477,18693.4427507317)
--(axis cs:1476,18679.9790040414)
--(axis cs:1475,18666.6521596052)
--(axis cs:1474,18653.5805239673)
--(axis cs:1473,18640.1250710357)
--(axis cs:1472,18626.7880598664)
--(axis cs:1471,18613.3499138438)
--(axis cs:1470,18600.311459992)
--(axis cs:1469,18586.9861466815)
--(axis cs:1468,18573.7544654045)
--(axis cs:1467,18560.0282876049)
--(axis cs:1466,18546.7406797638)
--(axis cs:1465,18533.5756052275)
--(axis cs:1464,18520.3755268245)
--(axis cs:1463,18507.3144991732)
--(axis cs:1462,18493.587957198)
--(axis cs:1461,18480.0538871587)
--(axis cs:1460,18466.5584799127)
--(axis cs:1459,18453.2338712979)
--(axis cs:1458,18439.6398301185)
--(axis cs:1457,18426.4511067814)
--(axis cs:1456,18413.1907798479)
--(axis cs:1455,18399.7459006279)
--(axis cs:1454,18386.2719704203)
--(axis cs:1453,18372.9966476653)
--(axis cs:1452,18359.4528584476)
--(axis cs:1451,18346.0415729698)
--(axis cs:1450,18332.8076292803)
--(axis cs:1449,18319.606576434)
--(axis cs:1448,18306.4137690207)
--(axis cs:1447,18293.0567316929)
--(axis cs:1446,18279.5636796809)
--(axis cs:1445,18266.2004080797)
--(axis cs:1444,18252.953727083)
--(axis cs:1443,18239.5616905462)
--(axis cs:1442,18226.1302603916)
--(axis cs:1441,18212.6055209871)
--(axis cs:1440,18199.3560144674)
--(axis cs:1439,18186.1679465664)
--(axis cs:1438,18172.7665065355)
--(axis cs:1437,18159.3360309993)
--(axis cs:1436,18145.7146893615)
--(axis cs:1435,18132.3223573958)
--(axis cs:1434,18118.9907466803)
--(axis cs:1433,18105.7056416453)
--(axis cs:1432,18092.5777565319)
--(axis cs:1431,18079.4677539784)
--(axis cs:1430,18065.9888431401)
--(axis cs:1429,18052.5152650947)
--(axis cs:1428,18039.1795761694)
--(axis cs:1427,18025.8919629976)
--(axis cs:1426,18012.7096461159)
--(axis cs:1425,17999.4559357026)
--(axis cs:1424,17986.3224821342)
--(axis cs:1423,17973.1140469557)
--(axis cs:1422,17959.8306880833)
--(axis cs:1421,17946.4518849776)
--(axis cs:1420,17932.9312193407)
--(axis cs:1419,17919.6607932817)
--(axis cs:1418,17906.4079879492)
--(axis cs:1417,17893.1144827487)
--(axis cs:1416,17879.9836455095)
--(axis cs:1415,17866.6936982119)
--(axis cs:1414,17853.1266579939)
--(axis cs:1413,17839.815744673)
--(axis cs:1412,17826.531681964)
--(axis cs:1411,17813.3066593216)
--(axis cs:1410,17799.994831006)
--(axis cs:1409,17786.748912161)
--(axis cs:1408,17773.6861437119)
--(axis cs:1407,17760.3190835495)
--(axis cs:1406,17746.6677863266)
--(axis cs:1405,17733.3202482563)
--(axis cs:1404,17720.128577138)
--(axis cs:1403,17707.0122880155)
--(axis cs:1402,17693.9442854721)
--(axis cs:1401,17680.435194173)
--(axis cs:1400,17667.0920455194)
--(axis cs:1399,17653.9662808488)
--(axis cs:1398,17640.430028482)
--(axis cs:1397,17627.2489558058)
--(axis cs:1396,17614.3012160154)
--(axis cs:1395,17600.9724753185)
--(axis cs:1394,17587.6549635437)
--(axis cs:1393,17574.6299093543)
--(axis cs:1392,17561.5619313843)
--(axis cs:1391,17548.4030376107)
--(axis cs:1390,17535.0727690851)
--(axis cs:1389,17522.1365003762)
--(axis cs:1388,17509.0461617546)
--(axis cs:1387,17495.6308220805)
--(axis cs:1386,17482.2538837748)
--(axis cs:1385,17469.0422900682)
--(axis cs:1384,17455.9453598112)
--(axis cs:1383,17442.7784587912)
--(axis cs:1382,17429.5747769588)
--(axis cs:1381,17416.3083452514)
--(axis cs:1380,17402.9740339477)
--(axis cs:1379,17389.716645311)
--(axis cs:1378,17376.2846306347)
--(axis cs:1377,17363.1527786556)
--(axis cs:1376,17350.061541468)
--(axis cs:1375,17337.3184810336)
--(axis cs:1374,17323.8853324399)
--(axis cs:1373,17310.5299984791)
--(axis cs:1372,17297.0756145262)
--(axis cs:1371,17284.16005953)
--(axis cs:1370,17271.111968396)
--(axis cs:1369,17257.6525410989)
--(axis cs:1368,17244.3619527915)
--(axis cs:1367,17231.1495127049)
--(axis cs:1366,17218.1460186575)
--(axis cs:1365,17204.803953315)
--(axis cs:1364,17191.9632637203)
--(axis cs:1363,17178.4766260468)
--(axis cs:1362,17165.1321085954)
--(axis cs:1361,17152.0105868886)
--(axis cs:1360,17138.6864750281)
--(axis cs:1359,17125.552810574)
--(axis cs:1358,17112.0895486247)
--(axis cs:1357,17098.7691228634)
--(axis cs:1356,17085.2545359617)
--(axis cs:1355,17071.6687639096)
--(axis cs:1354,17058.4089093588)
--(axis cs:1353,17044.8949458523)
--(axis cs:1352,17031.5146050351)
--(axis cs:1351,17018.0039254054)
--(axis cs:1350,17004.6963107536)
--(axis cs:1349,16991.4533375654)
--(axis cs:1348,16977.9635224638)
--(axis cs:1347,16964.4811083614)
--(axis cs:1346,16950.9318868522)
--(axis cs:1345,16937.5691317918)
--(axis cs:1344,16924.2394990448)
--(axis cs:1343,16910.9295165854)
--(axis cs:1342,16897.7436463055)
--(axis cs:1341,16884.6170344511)
--(axis cs:1340,16871.3775523422)
--(axis cs:1339,16858.1299266472)
--(axis cs:1338,16844.4817155337)
--(axis cs:1337,16831.0299985078)
--(axis cs:1336,16817.6765283248)
--(axis cs:1335,16804.4151919595)
--(axis cs:1334,16791.2910695568)
--(axis cs:1333,16778.1800562102)
--(axis cs:1332,16764.8248581318)
--(axis cs:1331,16751.5588963715)
--(axis cs:1330,16738.5872766014)
--(axis cs:1329,16725.4694624324)
--(axis cs:1328,16712.4479608134)
--(axis cs:1327,16699.0645106972)
--(axis cs:1326,16685.5894925347)
--(axis cs:1325,16672.1498829956)
--(axis cs:1324,16659.3426299706)
--(axis cs:1323,16646.2778722415)
--(axis cs:1322,16632.9557600317)
--(axis cs:1321,16619.8000715821)
--(axis cs:1320,16606.5968467161)
--(axis cs:1319,16593.5954568356)
--(axis cs:1318,16580.3741718351)
--(axis cs:1317,16567.0755973595)
--(axis cs:1316,16553.7896368543)
--(axis cs:1315,16540.2805020707)
--(axis cs:1314,16527.032410892)
--(axis cs:1313,16514.1785717523)
--(axis cs:1312,16501.0763449653)
--(axis cs:1311,16487.9992983502)
--(axis cs:1310,16474.8208493471)
--(axis cs:1309,16461.5112584751)
--(axis cs:1308,16448.397566524)
--(axis cs:1307,16435.2359385382)
--(axis cs:1306,16421.968568774)
--(axis cs:1305,16408.8378852238)
--(axis cs:1304,16395.3039203695)
--(axis cs:1303,16382.0660552749)
--(axis cs:1302,16368.8134148263)
--(axis cs:1301,16355.6192570703)
--(axis cs:1300,16342.6774837999)
--(axis cs:1299,16329.4056237557)
--(axis cs:1298,16316.2229580451)
--(axis cs:1297,16302.8849860366)
--(axis cs:1296,16289.6005538433)
--(axis cs:1295,16276.4575811382)
--(axis cs:1294,16263.2114673402)
--(axis cs:1293,16249.9642998404)
--(axis cs:1292,16236.9052388151)
--(axis cs:1291,16223.8759402191)
--(axis cs:1290,16210.6624045399)
--(axis cs:1289,16197.3912865784)
--(axis cs:1288,16184.3903725968)
--(axis cs:1287,16171.2326369335)
--(axis cs:1286,16158.1876393745)
--(axis cs:1285,16144.6813918856)
--(axis cs:1284,16131.4635455647)
--(axis cs:1283,16117.9147949147)
--(axis cs:1282,16104.4794149742)
--(axis cs:1281,16091.3803751785)
--(axis cs:1280,16078.0077358919)
--(axis cs:1279,16064.9582395114)
--(axis cs:1278,16051.7013906465)
--(axis cs:1277,16038.3935330267)
--(axis cs:1276,16025.2477107247)
--(axis cs:1275,16011.9385407163)
--(axis cs:1274,15998.7778652229)
--(axis cs:1273,15985.6461885285)
--(axis cs:1272,15972.4676367549)
--(axis cs:1271,15959.3656971918)
--(axis cs:1270,15946.121829006)
--(axis cs:1269,15932.9988867279)
--(axis cs:1268,15919.975989274)
--(axis cs:1267,15906.781852433)
--(axis cs:1266,15893.747327736)
--(axis cs:1265,15880.4495858745)
--(axis cs:1264,15867.4276730351)
--(axis cs:1263,15854.1799241069)
--(axis cs:1262,15841.1548969469)
--(axis cs:1261,15827.9527269126)
--(axis cs:1260,15814.7141630169)
--(axis cs:1259,15801.6733317879)
--(axis cs:1258,15788.342435789)
--(axis cs:1257,15775.2918187277)
--(axis cs:1256,15761.75728302)
--(axis cs:1255,15748.5937559399)
--(axis cs:1254,15735.2720725707)
--(axis cs:1253,15721.7781485235)
--(axis cs:1252,15708.6548975237)
--(axis cs:1251,15695.2801522009)
--(axis cs:1250,15681.9189015704)
--(axis cs:1249,15668.6351434565)
--(axis cs:1248,15655.4577252891)
--(axis cs:1247,15642.0689435861)
--(axis cs:1246,15628.901731729)
--(axis cs:1245,15615.6867044688)
--(axis cs:1244,15602.4707437158)
--(axis cs:1243,15589.3123860949)
--(axis cs:1242,15576.0438640185)
--(axis cs:1241,15562.7273193638)
--(axis cs:1240,15549.505675569)
--(axis cs:1239,15536.4598050262)
--(axis cs:1238,15523.3388938535)
--(axis cs:1237,15510.3706044801)
--(axis cs:1236,15497.2735436156)
--(axis cs:1235,15483.9170452837)
--(axis cs:1234,15470.703552212)
--(axis cs:1233,15457.5457650624)
--(axis cs:1232,15444.3650197507)
--(axis cs:1231,15431.0972967659)
--(axis cs:1230,15417.800410647)
--(axis cs:1229,15404.7136008192)
--(axis cs:1228,15391.3817296821)
--(axis cs:1227,15378.230608035)
--(axis cs:1226,15365.0662096268)
--(axis cs:1225,15351.7611479091)
--(axis cs:1224,15338.6733651738)
--(axis cs:1223,15325.4492303171)
--(axis cs:1222,15312.2601441537)
--(axis cs:1221,15299.0294686928)
--(axis cs:1220,15285.8147589888)
--(axis cs:1219,15272.3803320888)
--(axis cs:1218,15258.9460588577)
--(axis cs:1217,15245.626693433)
--(axis cs:1216,15232.4171052028)
--(axis cs:1215,15219.2314336735)
--(axis cs:1214,15206.3690302303)
--(axis cs:1213,15193.2924905699)
--(axis cs:1212,15180.1790657272)
--(axis cs:1211,15167.3043244869)
--(axis cs:1210,15154.0512275263)
--(axis cs:1209,15141.0569014749)
--(axis cs:1208,15127.8278529679)
--(axis cs:1207,15114.5955275904)
--(axis cs:1206,15101.4755804463)
--(axis cs:1205,15088.2242492751)
--(axis cs:1204,15074.9538190327)
--(axis cs:1203,15061.3762568221)
--(axis cs:1202,15048.2188660187)
--(axis cs:1201,15035.1240678639)
--(axis cs:1200,15022.061016888)
--(axis cs:1199,15008.7218268136)
--(axis cs:1198,14995.5564198271)
--(axis cs:1197,14982.3809858627)
--(axis cs:1196,14969.2157383305)
--(axis cs:1195,14955.6780044111)
--(axis cs:1194,14942.3754174226)
--(axis cs:1193,14928.9979875765)
--(axis cs:1192,14915.6690250983)
--(axis cs:1191,14902.346976926)
--(axis cs:1190,14889.5066968476)
--(axis cs:1189,14876.2545558987)
--(axis cs:1188,14862.714818879)
--(axis cs:1187,14849.9519294429)
--(axis cs:1186,14836.7490857641)
--(axis cs:1185,14823.3449094343)
--(axis cs:1184,14810.1557174437)
--(axis cs:1183,14797.1922309013)
--(axis cs:1182,14783.6925905117)
--(axis cs:1181,14770.4973070917)
--(axis cs:1180,14757.2964276102)
--(axis cs:1179,14744.1006609482)
--(axis cs:1178,14730.897933397)
--(axis cs:1177,14717.95544078)
--(axis cs:1176,14704.6974693261)
--(axis cs:1175,14691.3806535412)
--(axis cs:1174,14678.0101851467)
--(axis cs:1173,14664.7387727486)
--(axis cs:1172,14651.8231376472)
--(axis cs:1171,14638.5225169455)
--(axis cs:1170,14625.4245460752)
--(axis cs:1169,14612.1261871325)
--(axis cs:1168,14598.8405943967)
--(axis cs:1167,14585.3390638311)
--(axis cs:1166,14572.0231519571)
--(axis cs:1165,14558.7494863825)
--(axis cs:1164,14545.4307467327)
--(axis cs:1163,14532.2382350577)
--(axis cs:1162,14518.7670599264)
--(axis cs:1161,14505.3146229272)
--(axis cs:1160,14492.1649981819)
--(axis cs:1159,14479.3899654387)
--(axis cs:1158,14466.0777573623)
--(axis cs:1157,14453.0235623535)
--(axis cs:1156,14439.681619123)
--(axis cs:1155,14426.4355657723)
--(axis cs:1154,14413.1836881913)
--(axis cs:1153,14400.0198872838)
--(axis cs:1152,14386.6464578141)
--(axis cs:1151,14373.0457452597)
--(axis cs:1150,14360.1024148741)
--(axis cs:1149,14346.7406789034)
--(axis cs:1148,14333.9426881185)
--(axis cs:1147,14320.9716084639)
--(axis cs:1146,14307.8822446499)
--(axis cs:1145,14294.9235714616)
--(axis cs:1144,14281.7665569729)
--(axis cs:1143,14268.6115023964)
--(axis cs:1142,14255.2597477945)
--(axis cs:1141,14242.0064977512)
--(axis cs:1140,14229.0698080759)
--(axis cs:1139,14215.909919161)
--(axis cs:1138,14202.6646283877)
--(axis cs:1137,14189.7327056563)
--(axis cs:1136,14176.4906674695)
--(axis cs:1135,14163.5563895548)
--(axis cs:1134,14150.3524325314)
--(axis cs:1133,14136.9241506384)
--(axis cs:1132,14123.5888275637)
--(axis cs:1131,14110.5452635908)
--(axis cs:1130,14097.3944238734)
--(axis cs:1129,14084.0758170653)
--(axis cs:1128,14070.8424916328)
--(axis cs:1127,14057.5933361081)
--(axis cs:1126,14044.2476546951)
--(axis cs:1125,14030.6243642837)
--(axis cs:1124,14017.3033325)
--(axis cs:1123,14003.9456661912)
--(axis cs:1122,13990.9295344131)
--(axis cs:1121,13977.5122841435)
--(axis cs:1120,13964.496503155)
--(axis cs:1119,13951.3526159163)
--(axis cs:1118,13937.7655921664)
--(axis cs:1117,13924.4365763912)
--(axis cs:1116,13911.108931169)
--(axis cs:1115,13897.7956832141)
--(axis cs:1114,13884.5422095871)
--(axis cs:1113,13871.2343583316)
--(axis cs:1112,13857.7876810974)
--(axis cs:1111,13844.6222111934)
--(axis cs:1110,13831.4837417694)
--(axis cs:1109,13818.4056417483)
--(axis cs:1108,13805.2649802693)
--(axis cs:1107,13792.0024437889)
--(axis cs:1106,13779.0389733368)
--(axis cs:1105,13765.8492197086)
--(axis cs:1104,13752.6545199339)
--(axis cs:1103,13739.3331789517)
--(axis cs:1102,13725.8744420082)
--(axis cs:1101,13712.68289125)
--(axis cs:1100,13699.6807417038)
--(axis cs:1099,13686.2930719937)
--(axis cs:1098,13673.3258936809)
--(axis cs:1097,13660.1982003506)
--(axis cs:1096,13647.0641686854)
--(axis cs:1095,13633.8764605568)
--(axis cs:1094,13620.6387596314)
--(axis cs:1093,13607.2263507076)
--(axis cs:1092,13594.0504881747)
--(axis cs:1091,13580.8280035425)
--(axis cs:1090,13567.4000795478)
--(axis cs:1089,13554.2691878245)
--(axis cs:1088,13541.2012748688)
--(axis cs:1087,13527.9107235548)
--(axis cs:1086,13514.6545078023)
--(axis cs:1085,13501.5155424501)
--(axis cs:1084,13488.4963078657)
--(axis cs:1083,13475.5522033466)
--(axis cs:1082,13462.4029461496)
--(axis cs:1081,13449.3534249484)
--(axis cs:1080,13436.239054405)
--(axis cs:1079,13423.0512439382)
--(axis cs:1078,13409.6334589013)
--(axis cs:1077,13396.4754683551)
--(axis cs:1076,13383.1868546448)
--(axis cs:1075,13369.9980218922)
--(axis cs:1074,13356.9243310199)
--(axis cs:1073,13343.9433820799)
--(axis cs:1072,13330.7272304011)
--(axis cs:1071,13317.7606321985)
--(axis cs:1070,13304.5650311543)
--(axis cs:1069,13291.5319510929)
--(axis cs:1068,13278.5419021928)
--(axis cs:1067,13265.5851110424)
--(axis cs:1066,13252.9787901763)
--(axis cs:1065,13239.7971307718)
--(axis cs:1064,13226.4650365274)
--(axis cs:1063,13213.1371118955)
--(axis cs:1062,13199.9076597205)
--(axis cs:1061,13186.8331836778)
--(axis cs:1060,13173.6969512127)
--(axis cs:1059,13160.2775540919)
--(axis cs:1058,13146.9874230491)
--(axis cs:1057,13133.5863263078)
--(axis cs:1056,13120.2945071359)
--(axis cs:1055,13106.9023002393)
--(axis cs:1054,13093.7153100295)
--(axis cs:1053,13080.5040931941)
--(axis cs:1052,13067.5483535514)
--(axis cs:1051,13054.1061390112)
--(axis cs:1050,13040.7176335482)
--(axis cs:1049,13027.582320851)
--(axis cs:1048,13014.404003806)
--(axis cs:1047,13000.9949296168)
--(axis cs:1046,12987.6745301101)
--(axis cs:1045,12974.4240067586)
--(axis cs:1044,12961.2490766793)
--(axis cs:1043,12948.1725825964)
--(axis cs:1042,12934.8488390148)
--(axis cs:1041,12921.4958353471)
--(axis cs:1040,12908.4545776365)
--(axis cs:1039,12895.3311159164)
--(axis cs:1038,12882.002264052)
--(axis cs:1037,12868.6229718969)
--(axis cs:1036,12855.3329626838)
--(axis cs:1035,12842.3897985177)
--(axis cs:1034,12829.018326707)
--(axis cs:1033,12815.9874282418)
--(axis cs:1032,12802.7707367924)
--(axis cs:1031,12789.7805669865)
--(axis cs:1030,12776.5118956368)
--(axis cs:1029,12763.3822639621)
--(axis cs:1028,12750.3498918457)
--(axis cs:1027,12737.2135362368)
--(axis cs:1026,12724.0611665832)
--(axis cs:1025,12710.8699238514)
--(axis cs:1024,12697.6382538169)
--(axis cs:1023,12684.3128390091)
--(axis cs:1022,12671.0670721493)
--(axis cs:1021,12657.8509815674)
--(axis cs:1020,12644.6472815286)
--(axis cs:1019,12631.2669440245)
--(axis cs:1018,12618.1998236452)
--(axis cs:1017,12605.16693018)
--(axis cs:1016,12592.0776096599)
--(axis cs:1015,12578.9223588307)
--(axis cs:1014,12565.7273668285)
--(axis cs:1013,12552.381587324)
--(axis cs:1012,12539.3930949079)
--(axis cs:1011,12526.3753346617)
--(axis cs:1010,12513.2920716974)
--(axis cs:1009,12499.7581030952)
--(axis cs:1008,12486.3795230157)
--(axis cs:1007,12473.4572186463)
--(axis cs:1006,12460.4102378052)
--(axis cs:1005,12447.0910605455)
--(axis cs:1004,12433.8356353949)
--(axis cs:1003,12420.2713362982)
--(axis cs:1002,12407.0020002842)
--(axis cs:1001,12393.8292664991)
--(axis cs:1000,12380.5810578624)
--(axis cs:999,12367.2449667448)
--(axis cs:998,12354.2005944905)
--(axis cs:997,12340.7400378023)
--(axis cs:996,12327.5618389587)
--(axis cs:995,12314.2846067548)
--(axis cs:994,12301.1315394984)
--(axis cs:993,12287.7090969524)
--(axis cs:992,12274.5012514675)
--(axis cs:991,12261.5133853548)
--(axis cs:990,12248.4550101872)
--(axis cs:989,12235.1405787486)
--(axis cs:988,12222.1792485648)
--(axis cs:987,12209.1456277089)
--(axis cs:986,12195.9037876621)
--(axis cs:985,12182.7436292933)
--(axis cs:984,12169.7077894964)
--(axis cs:983,12156.5717015483)
--(axis cs:982,12143.428250067)
--(axis cs:981,12129.991409097)
--(axis cs:980,12116.7098050476)
--(axis cs:979,12103.1127790911)
--(axis cs:978,12089.6275385963)
--(axis cs:977,12076.5242203837)
--(axis cs:976,12063.5084563808)
--(axis cs:975,12050.1932553173)
--(axis cs:974,12036.8952723278)
--(axis cs:973,12023.4894183714)
--(axis cs:972,12010.4308951437)
--(axis cs:971,11997.0304276813)
--(axis cs:970,11983.5302902338)
--(axis cs:969,11970.3675552833)
--(axis cs:968,11957.0747364499)
--(axis cs:967,11944.2190892455)
--(axis cs:966,11931.0105352391)
--(axis cs:965,11917.7411065329)
--(axis cs:964,11904.3763983486)
--(axis cs:963,11891.1921272426)
--(axis cs:962,11878.1076066075)
--(axis cs:961,11864.950494963)
--(axis cs:960,11851.8565732474)
--(axis cs:959,11838.2146686893)
--(axis cs:958,11825.0250438792)
--(axis cs:957,11811.7706138791)
--(axis cs:956,11798.3132752238)
--(axis cs:955,11785.1817663922)
--(axis cs:954,11772.2287394565)
--(axis cs:953,11759.6733120259)
--(axis cs:952,11746.2190887435)
--(axis cs:951,11732.7495490834)
--(axis cs:950,11719.7432382722)
--(axis cs:949,11706.7036639818)
--(axis cs:948,11693.3662562956)
--(axis cs:947,11680.0539141822)
--(axis cs:946,11666.8977579984)
--(axis cs:945,11653.6613209551)
--(axis cs:944,11640.4141997334)
--(axis cs:943,11627.5030437959)
--(axis cs:942,11614.2691379024)
--(axis cs:941,11601.2989657015)
--(axis cs:940,11588.1419859502)
--(axis cs:939,11574.9470887007)
--(axis cs:938,11561.9736920326)
--(axis cs:937,11548.9853505991)
--(axis cs:936,11535.7112574717)
--(axis cs:935,11522.4658496008)
--(axis cs:934,11509.2473493884)
--(axis cs:933,11496.2650585061)
--(axis cs:932,11483.1002167579)
--(axis cs:931,11469.677961804)
--(axis cs:930,11456.7619258667)
--(axis cs:929,11443.3982155295)
--(axis cs:928,11430.173232903)
--(axis cs:927,11416.9248557822)
--(axis cs:926,11403.7225205789)
--(axis cs:925,11390.5742475831)
--(axis cs:924,11377.3134378335)
--(axis cs:923,11364.1893295798)
--(axis cs:922,11350.7967748841)
--(axis cs:921,11337.6993961388)
--(axis cs:920,11324.6143360948)
--(axis cs:919,11311.4103449351)
--(axis cs:918,11298.0601055593)
--(axis cs:917,11284.8454206273)
--(axis cs:916,11271.7071404061)
--(axis cs:915,11258.4609402351)
--(axis cs:914,11245.218322845)
--(axis cs:913,11231.6785469767)
--(axis cs:912,11218.6190330321)
--(axis cs:911,11205.1544249945)
--(axis cs:910,11192.1629204705)
--(axis cs:909,11179.2503326816)
--(axis cs:908,11166.1614839817)
--(axis cs:907,11152.9700641348)
--(axis cs:906,11139.5651625756)
--(axis cs:905,11126.6051658771)
--(axis cs:904,11113.3680444409)
--(axis cs:903,11100.0284730772)
--(axis cs:902,11086.6572258833)
--(axis cs:901,11073.6470512583)
--(axis cs:900,11060.4109445636)
--(axis cs:899,11047.1594811753)
--(axis cs:898,11033.7998268921)
--(axis cs:897,11020.6484570835)
--(axis cs:896,11007.4168538382)
--(axis cs:895,10994.2412139031)
--(axis cs:894,10981.1547046389)
--(axis cs:893,10967.9925385457)
--(axis cs:892,10954.8745559717)
--(axis cs:891,10941.9433655679)
--(axis cs:890,10928.5596619477)
--(axis cs:889,10915.2714743952)
--(axis cs:888,10902.1968623778)
--(axis cs:887,10888.9007976044)
--(axis cs:886,10875.5866002717)
--(axis cs:885,10862.0362537106)
--(axis cs:884,10848.7436519151)
--(axis cs:883,10835.4367507384)
--(axis cs:882,10822.7140725947)
--(axis cs:881,10809.3539899706)
--(axis cs:880,10796.5222471556)
--(axis cs:879,10783.1729162923)
--(axis cs:878,10770.1076730295)
--(axis cs:877,10756.8256933099)
--(axis cs:876,10743.741798435)
--(axis cs:875,10730.36219492)
--(axis cs:874,10717.2158694731)
--(axis cs:873,10704.3020747597)
--(axis cs:872,10691.0295918361)
--(axis cs:871,10677.5485589893)
--(axis cs:870,10664.1878927953)
--(axis cs:869,10651.034843424)
--(axis cs:868,10637.5843581883)
--(axis cs:867,10624.1683823344)
--(axis cs:866,10610.8346623979)
--(axis cs:865,10597.5937627202)
--(axis cs:864,10584.3601679251)
--(axis cs:863,10570.584475907)
--(axis cs:862,10557.3250671709)
--(axis cs:861,10544.1881291336)
--(axis cs:860,10531.1556646814)
--(axis cs:859,10518.0707047244)
--(axis cs:858,10504.8260956667)
--(axis cs:857,10491.697967045)
--(axis cs:856,10478.3205674441)
--(axis cs:855,10465.2607951151)
--(axis cs:854,10452.0595147887)
--(axis cs:853,10438.8093901571)
--(axis cs:852,10425.5347558422)
--(axis cs:851,10411.9827938491)
--(axis cs:850,10398.8186910033)
--(axis cs:849,10385.5217449372)
--(axis cs:848,10372.1810994752)
--(axis cs:847,10358.8815186534)
--(axis cs:846,10345.5489211389)
--(axis cs:845,10332.3597249144)
--(axis cs:844,10319.0012282702)
--(axis cs:843,10305.9374375949)
--(axis cs:842,10292.7768133309)
--(axis cs:841,10279.6370572085)
--(axis cs:840,10266.4325873345)
--(axis cs:839,10253.2917689303)
--(axis cs:838,10240.2199650737)
--(axis cs:837,10226.9927691535)
--(axis cs:836,10213.7875556543)
--(axis cs:835,10200.4251193269)
--(axis cs:834,10186.9799312611)
--(axis cs:833,10173.8423167859)
--(axis cs:832,10160.7118983756)
--(axis cs:831,10147.2889877894)
--(axis cs:830,10134.1629508717)
--(axis cs:829,10120.844082245)
--(axis cs:828,10107.9020007047)
--(axis cs:827,10094.9167457352)
--(axis cs:826,10081.7247390097)
--(axis cs:825,10068.4513388076)
--(axis cs:824,10055.0997204927)
--(axis cs:823,10041.8783386505)
--(axis cs:822,10028.7714339472)
--(axis cs:821,10015.49297218)
--(axis cs:820,10002.3157313286)
--(axis cs:819,9989.25896275101)
--(axis cs:818,9975.81095446114)
--(axis cs:817,9962.57604971133)
--(axis cs:816,9949.20260011495)
--(axis cs:815,9935.9314067887)
--(axis cs:814,9922.75781797438)
--(axis cs:813,9909.43590585748)
--(axis cs:812,9896.17327068748)
--(axis cs:811,9882.77604245535)
--(axis cs:810,9869.60175934051)
--(axis cs:809,9856.51250960751)
--(axis cs:808,9843.35173297376)
--(axis cs:807,9830.05739028583)
--(axis cs:806,9816.70891135072)
--(axis cs:805,9803.4737360596)
--(axis cs:804,9790.15524086159)
--(axis cs:803,9777.13375077517)
--(axis cs:802,9763.81068622746)
--(axis cs:801,9750.45766101578)
--(axis cs:800,9737.47437934612)
--(axis cs:799,9724.05839792179)
--(axis cs:798,9711.07369869541)
--(axis cs:797,9698.01385508718)
--(axis cs:796,9684.69060523147)
--(axis cs:795,9671.16970781303)
--(axis cs:794,9657.92801102686)
--(axis cs:793,9644.50445130407)
--(axis cs:792,9631.53416284505)
--(axis cs:791,9618.61036225352)
--(axis cs:790,9605.37528200446)
--(axis cs:789,9592.25479351745)
--(axis cs:788,9578.90762013193)
--(axis cs:787,9565.48401975448)
--(axis cs:786,9552.15287165801)
--(axis cs:785,9538.84951993041)
--(axis cs:784,9525.65780172738)
--(axis cs:783,9512.61893915232)
--(axis cs:782,9499.49025991703)
--(axis cs:781,9486.32327699684)
--(axis cs:780,9473.00539076416)
--(axis cs:779,9459.83807733309)
--(axis cs:778,9447.0686948554)
--(axis cs:777,9433.64310092551)
--(axis cs:776,9420.50404654395)
--(axis cs:775,9407.40221022647)
--(axis cs:774,9394.44914501749)
--(axis cs:773,9381.18680166536)
--(axis cs:772,9368.1007414093)
--(axis cs:771,9354.77364164648)
--(axis cs:770,9341.24682555831)
--(axis cs:769,9327.8827072073)
--(axis cs:768,9314.5548211016)
--(axis cs:767,9301.29337558744)
--(axis cs:766,9288.2261961123)
--(axis cs:765,9275.11214867416)
--(axis cs:764,9262.03853480791)
--(axis cs:763,9248.63404025659)
--(axis cs:762,9235.2401454231)
--(axis cs:761,9221.85017998822)
--(axis cs:760,9208.57280324047)
--(axis cs:759,9195.47437978493)
--(axis cs:758,9182.2219748353)
--(axis cs:757,9169.18258408083)
--(axis cs:756,9155.87898149241)
--(axis cs:755,9142.81393566326)
--(axis cs:754,9129.57654803026)
--(axis cs:753,9116.60455261879)
--(axis cs:752,9103.54918835837)
--(axis cs:751,9090.25281191269)
--(axis cs:750,9077.07142784579)
--(axis cs:749,9064.10500289614)
--(axis cs:748,9050.74544429751)
--(axis cs:747,9037.51630089115)
--(axis cs:746,9024.28675542796)
--(axis cs:745,9010.99764892086)
--(axis cs:744,8998.2462973387)
--(axis cs:743,8984.74776635167)
--(axis cs:742,8971.67443078282)
--(axis cs:741,8958.70266399475)
--(axis cs:740,8945.64065543237)
--(axis cs:739,8932.53885914476)
--(axis cs:738,8919.06418608341)
--(axis cs:737,8905.95473704435)
--(axis cs:736,8892.60652250112)
--(axis cs:735,8879.01227888149)
--(axis cs:734,8865.78735213217)
--(axis cs:733,8852.38860844026)
--(axis cs:732,8839.47362133317)
--(axis cs:731,8826.01552194145)
--(axis cs:730,8812.89491435978)
--(axis cs:729,8799.72565777094)
--(axis cs:728,8786.68262586505)
--(axis cs:727,8773.54460901598)
--(axis cs:726,8760.20105764352)
--(axis cs:725,8747.07863063562)
--(axis cs:724,8733.89608743945)
--(axis cs:723,8720.69008812186)
--(axis cs:722,8707.2860724323)
--(axis cs:721,8693.97809325774)
--(axis cs:720,8680.89156429479)
--(axis cs:719,8668.00324974121)
--(axis cs:718,8654.87608346643)
--(axis cs:717,8641.43858894813)
--(axis cs:716,8627.9955046486)
--(axis cs:715,8614.8533445339)
--(axis cs:714,8601.70187632511)
--(axis cs:713,8588.61006482993)
--(axis cs:712,8575.41962469854)
--(axis cs:711,8562.18604950323)
--(axis cs:710,8549.18869988753)
--(axis cs:709,8536.05435926875)
--(axis cs:708,8522.88272912894)
--(axis cs:707,8509.78130292229)
--(axis cs:706,8496.47524403805)
--(axis cs:705,8483.28822098433)
--(axis cs:704,8470.32988956559)
--(axis cs:703,8456.94099220964)
--(axis cs:702,8444.01631544551)
--(axis cs:701,8431.05641217264)
--(axis cs:700,8417.8919654212)
--(axis cs:699,8404.62188724021)
--(axis cs:698,8391.50773473374)
--(axis cs:697,8378.05675656849)
--(axis cs:696,8365.05191202606)
--(axis cs:695,8351.78786692712)
--(axis cs:694,8338.5415014298)
--(axis cs:693,8325.30758544653)
--(axis cs:692,8312.36315788906)
--(axis cs:691,8299.18897581284)
--(axis cs:690,8286.05898578022)
--(axis cs:689,8272.90111208428)
--(axis cs:688,8259.75017562089)
--(axis cs:687,8246.84914894882)
--(axis cs:686,8233.52359744266)
--(axis cs:685,8220.42474512627)
--(axis cs:684,8207.49695959114)
--(axis cs:683,8193.97325949674)
--(axis cs:682,8180.85576764968)
--(axis cs:681,8167.50047578949)
--(axis cs:680,8154.2567704378)
--(axis cs:679,8141.02684779772)
--(axis cs:678,8127.95713585397)
--(axis cs:677,8115.09656562548)
--(axis cs:676,8101.98089357077)
--(axis cs:675,8088.70436379195)
--(axis cs:674,8075.7750590098)
--(axis cs:673,8062.52842947716)
--(axis cs:672,8049.14453607188)
--(axis cs:671,8035.9376458719)
--(axis cs:670,8022.6576392856)
--(axis cs:669,8009.41677866046)
--(axis cs:668,7996.36848236971)
--(axis cs:667,7983.41262218661)
--(axis cs:666,7970.22407262956)
--(axis cs:665,7956.64094142854)
--(axis cs:664,7943.45669978581)
--(axis cs:663,7930.3585578915)
--(axis cs:662,7917.25594941447)
--(axis cs:661,7904.21256678851)
--(axis cs:660,7890.950387053)
--(axis cs:659,7877.8303828172)
--(axis cs:658,7864.70094842502)
--(axis cs:657,7851.28690886359)
--(axis cs:656,7838.11320154527)
--(axis cs:655,7825.21628394772)
--(axis cs:654,7812.03021849813)
--(axis cs:653,7798.82370372941)
--(axis cs:652,7785.88387282042)
--(axis cs:651,7772.94179604343)
--(axis cs:650,7760.09742304526)
--(axis cs:649,7747.06909787097)
--(axis cs:648,7733.85815320999)
--(axis cs:647,7721.04426454017)
--(axis cs:646,7707.70356922831)
--(axis cs:645,7694.10081178319)
--(axis cs:644,7680.85602962957)
--(axis cs:643,7667.74943133072)
--(axis cs:642,7654.70507095649)
--(axis cs:641,7641.46140988755)
--(axis cs:640,7628.47714153912)
--(axis cs:639,7615.48368684974)
--(axis cs:638,7602.39402918028)
--(axis cs:637,7589.06463027355)
--(axis cs:636,7575.89286009857)
--(axis cs:635,7562.49051742128)
--(axis cs:634,7549.4195995183)
--(axis cs:633,7536.32975573239)
--(axis cs:632,7523.14569503803)
--(axis cs:631,7509.91364810445)
--(axis cs:630,7496.5220564404)
--(axis cs:629,7483.57374820073)
--(axis cs:628,7470.44827563236)
--(axis cs:627,7457.17656905824)
--(axis cs:626,7443.87196545901)
--(axis cs:625,7430.43389524879)
--(axis cs:624,7417.00071247223)
--(axis cs:623,7403.75020911459)
--(axis cs:622,7390.61594544426)
--(axis cs:621,7377.09618310809)
--(axis cs:620,7363.88744515189)
--(axis cs:619,7350.77364433718)
--(axis cs:618,7337.7643901068)
--(axis cs:617,7324.52938863276)
--(axis cs:616,7311.48261881664)
--(axis cs:615,7298.15493177587)
--(axis cs:614,7285.13025507682)
--(axis cs:613,7272.05546488531)
--(axis cs:612,7258.68553261991)
--(axis cs:611,7245.47197253843)
--(axis cs:610,7232.08358404443)
--(axis cs:609,7219.05644188386)
--(axis cs:608,7205.7050587339)
--(axis cs:607,7192.45265662443)
--(axis cs:606,7179.29630318405)
--(axis cs:605,7165.93667839198)
--(axis cs:604,7153.03774025133)
--(axis cs:603,7139.86830246548)
--(axis cs:602,7126.68060430012)
--(axis cs:601,7113.51007996976)
--(axis cs:600,7100.53024905202)
--(axis cs:599,7087.32168917682)
--(axis cs:598,7074.05028696797)
--(axis cs:597,7061.04684650262)
--(axis cs:596,7047.87358316241)
--(axis cs:595,7034.58196231474)
--(axis cs:594,7021.44977639391)
--(axis cs:593,7007.98484002722)
--(axis cs:592,6994.78442919599)
--(axis cs:591,6981.16744335839)
--(axis cs:590,6967.83844581213)
--(axis cs:589,6954.60274961042)
--(axis cs:588,6941.68156927404)
--(axis cs:587,6928.36475849655)
--(axis cs:586,6914.71202132185)
--(axis cs:585,6901.23851647173)
--(axis cs:584,6887.94645012979)
--(axis cs:583,6874.8059604753)
--(axis cs:582,6861.46822985601)
--(axis cs:581,6848.41840154939)
--(axis cs:580,6834.86555920394)
--(axis cs:579,6821.74171021229)
--(axis cs:578,6808.18066932782)
--(axis cs:577,6795.09524647401)
--(axis cs:576,6781.46623849243)
--(axis cs:575,6768.35348481066)
--(axis cs:574,6754.98203053417)
--(axis cs:573,6741.65337368776)
--(axis cs:572,6728.17608017448)
--(axis cs:571,6715.1226384719)
--(axis cs:570,6702.0810930826)
--(axis cs:569,6688.98197258413)
--(axis cs:568,6675.79070236993)
--(axis cs:567,6662.93559345095)
--(axis cs:566,6649.48064676113)
--(axis cs:565,6636.16769562972)
--(axis cs:564,6623.00734186195)
--(axis cs:563,6609.8179627377)
--(axis cs:562,6596.63272653953)
--(axis cs:561,6583.33166221758)
--(axis cs:560,6570.23546225234)
--(axis cs:559,6557.07612796415)
--(axis cs:558,6543.69075845258)
--(axis cs:557,6530.25180182336)
--(axis cs:556,6517.17889290449)
--(axis cs:555,6504.01372128796)
--(axis cs:554,6490.81204545024)
--(axis cs:553,6477.6694704368)
--(axis cs:552,6464.6940617999)
--(axis cs:551,6451.5856771574)
--(axis cs:550,6438.4486320047)
--(axis cs:549,6425.50369565844)
--(axis cs:548,6412.53685527152)
--(axis cs:547,6399.42604122599)
--(axis cs:546,6386.14727718228)
--(axis cs:545,6373.38879702731)
--(axis cs:544,6360.30365464528)
--(axis cs:543,6347.19847795391)
--(axis cs:542,6334.13998472559)
--(axis cs:541,6321.15170402992)
--(axis cs:540,6307.84721047803)
--(axis cs:539,6294.92640212327)
--(axis cs:538,6281.7575962724)
--(axis cs:537,6268.59458488279)
--(axis cs:536,6255.60142506093)
--(axis cs:535,6242.36640720978)
--(axis cs:534,6229.19411394744)
--(axis cs:533,6215.99097437896)
--(axis cs:532,6203.26660501668)
--(axis cs:531,6190.06431791931)
--(axis cs:530,6176.715058989)
--(axis cs:529,6163.70347016032)
--(axis cs:528,6150.33693915248)
--(axis cs:527,6137.22771053578)
--(axis cs:526,6124.22893923818)
--(axis cs:525,6111.08744393719)
--(axis cs:524,6098.14829867206)
--(axis cs:523,6085.1642297422)
--(axis cs:522,6071.85591323302)
--(axis cs:521,6058.66923989629)
--(axis cs:520,6045.31232285233)
--(axis cs:519,6032.03332439064)
--(axis cs:518,6019.07689697573)
--(axis cs:517,6005.79753668074)
--(axis cs:516,5992.9793365694)
--(axis cs:515,5979.8544001669)
--(axis cs:514,5967.03818647403)
--(axis cs:513,5953.5777047078)
--(axis cs:512,5940.47458282009)
--(axis cs:511,5927.31629822887)
--(axis cs:510,5913.91128499963)
--(axis cs:509,5900.92567445257)
--(axis cs:508,5887.69020933168)
--(axis cs:507,5874.5660748427)
--(axis cs:506,5861.44715454847)
--(axis cs:505,5848.08669636172)
--(axis cs:504,5834.84425373766)
--(axis cs:503,5821.60121799331)
--(axis cs:502,5808.55756727617)
--(axis cs:501,5795.22736909269)
--(axis cs:500,5782.24620900146)
--(axis cs:499,5769.44778668847)
--(axis cs:498,5756.41823839759)
--(axis cs:497,5743.1529708977)
--(axis cs:496,5730.21615109836)
--(axis cs:495,5716.86296872438)
--(axis cs:494,5703.78603038386)
--(axis cs:493,5690.62092553101)
--(axis cs:492,5677.58373104755)
--(axis cs:491,5664.47797931028)
--(axis cs:490,5651.34961011701)
--(axis cs:489,5637.77055118998)
--(axis cs:488,5624.68985445349)
--(axis cs:487,5611.5536817133)
--(axis cs:486,5598.28879790248)
--(axis cs:485,5585.10888475848)
--(axis cs:484,5571.99776767543)
--(axis cs:483,5559.07523360567)
--(axis cs:482,5545.73307058267)
--(axis cs:481,5532.68285166438)
--(axis cs:480,5519.56460089335)
--(axis cs:479,5506.03888262034)
--(axis cs:478,5492.92282384776)
--(axis cs:477,5479.85949497323)
--(axis cs:476,5466.59072163869)
--(axis cs:475,5453.45103628555)
--(axis cs:474,5440.50187624238)
--(axis cs:473,5427.35083202521)
--(axis cs:472,5414.18595619353)
--(axis cs:471,5400.82898085139)
--(axis cs:470,5387.78831329483)
--(axis cs:469,5374.70679052147)
--(axis cs:468,5361.37173254686)
--(axis cs:467,5348.26050687676)
--(axis cs:466,5335.20929715021)
--(axis cs:465,5321.74100547778)
--(axis cs:464,5308.742517554)
--(axis cs:463,5295.57337693933)
--(axis cs:462,5282.47206118785)
--(axis cs:461,5269.42556668776)
--(axis cs:460,5255.99560688791)
--(axis cs:459,5242.98936456042)
--(axis cs:458,5230.1326038327)
--(axis cs:457,5216.78890452206)
--(axis cs:456,5203.4923396189)
--(axis cs:455,5190.22840194409)
--(axis cs:454,5177.28360188481)
--(axis cs:453,5164.04851635181)
--(axis cs:452,5151.06281306186)
--(axis cs:451,5137.68846480314)
--(axis cs:450,5124.50703247062)
--(axis cs:449,5111.12376194851)
--(axis cs:448,5098.24430232452)
--(axis cs:447,5084.89905646179)
--(axis cs:446,5072.11959037094)
--(axis cs:445,5058.87170545677)
--(axis cs:444,5045.48596461374)
--(axis cs:443,5032.16333133988)
--(axis cs:442,5019.04307147845)
--(axis cs:441,5006.25406445973)
--(axis cs:440,4993.10793206708)
--(axis cs:439,4980.26263504833)
--(axis cs:438,4967.08725215398)
--(axis cs:437,4954.16869800727)
--(axis cs:436,4940.86280227021)
--(axis cs:435,4927.83700854307)
--(axis cs:434,4914.61513830062)
--(axis cs:433,4901.54415262002)
--(axis cs:432,4888.24966979906)
--(axis cs:431,4875.24830639376)
--(axis cs:430,4862.11599948833)
--(axis cs:429,4849.06093109329)
--(axis cs:428,4836.16043912369)
--(axis cs:427,4823.16190192923)
--(axis cs:426,4809.87095733439)
--(axis cs:425,4796.9449814452)
--(axis cs:424,4783.76376556171)
--(axis cs:423,4770.68787868223)
--(axis cs:422,4757.85123703747)
--(axis cs:421,4744.45134106858)
--(axis cs:420,4731.72758336101)
--(axis cs:419,4718.90272634102)
--(axis cs:418,4705.61730477438)
--(axis cs:417,4692.42842625503)
--(axis cs:416,4679.31646828159)
--(axis cs:415,4666.50407556297)
--(axis cs:414,4653.44474056467)
--(axis cs:413,4640.62597485285)
--(axis cs:412,4627.56414848445)
--(axis cs:411,4614.44662025208)
--(axis cs:410,4601.56418280609)
--(axis cs:409,4588.49384706787)
--(axis cs:408,4575.70155668653)
--(axis cs:407,4563.01615902424)
--(axis cs:406,4550.22636445127)
--(axis cs:405,4537.41951382749)
--(axis cs:404,4524.30909020352)
--(axis cs:403,4511.78556025017)
--(axis cs:402,4498.58898595766)
--(axis cs:401,4485.56292095293)
--(axis cs:400,4472.34315552786)
--(axis cs:399,4459.30509608339)
--(axis cs:398,4446.41002961582)
--(axis cs:397,4433.86128916674)
--(axis cs:396,4421.03620551464)
--(axis cs:395,4408.42875687748)
--(axis cs:394,4395.41728304266)
--(axis cs:393,4382.51976708654)
--(axis cs:392,4369.95550252627)
--(axis cs:391,4357.06523958676)
--(axis cs:390,4343.9525712423)
--(axis cs:389,4330.95562533301)
--(axis cs:388,4318.00433421082)
--(axis cs:387,4305.18677697593)
--(axis cs:386,4292.32385504141)
--(axis cs:385,4279.36899038599)
--(axis cs:384,4266.64266590359)
--(axis cs:383,4254.05910379735)
--(axis cs:382,4241.13779020154)
--(axis cs:381,4228.25321992973)
--(axis cs:380,4215.38162145162)
--(axis cs:379,4202.84623935201)
--(axis cs:378,4190.26205601258)
--(axis cs:377,4177.2364246125)
--(axis cs:376,4164.28049403095)
--(axis cs:375,4151.34967510937)
--(axis cs:374,4138.51244897521)
--(axis cs:373,4125.67833410521)
--(axis cs:372,4112.61460219644)
--(axis cs:371,4100.05951484299)
--(axis cs:370,4087.32974054226)
--(axis cs:369,4074.33053722714)
--(axis cs:368,4061.50663550246)
--(axis cs:367,4048.94363347498)
--(axis cs:366,4036.46660016938)
--(axis cs:365,4023.92926360893)
--(axis cs:364,4011.17961443655)
--(axis cs:363,3999.03798249217)
--(axis cs:362,3986.39306754403)
--(axis cs:361,3973.53725727529)
--(axis cs:360,3960.95212676862)
--(axis cs:359,3948.40974684655)
--(axis cs:358,3935.97652619349)
--(axis cs:357,3923.8163561363)
--(axis cs:356,3911.42235879015)
--(axis cs:355,3899.03520974885)
--(axis cs:354,3886.52794066215)
--(axis cs:353,3874.0331127291)
--(axis cs:352,3861.54762042756)
--(axis cs:351,3848.89550300207)
--(axis cs:350,3836.59258482981)
--(axis cs:349,3824.39886460284)
--(axis cs:348,3811.88574484918)
--(axis cs:347,3799.48619757395)
--(axis cs:346,3787.35829012741)
--(axis cs:345,3774.94533844625)
--(axis cs:344,3762.37901197711)
--(axis cs:343,3750.30885225514)
--(axis cs:342,3737.81655347106)
--(axis cs:341,3725.39089500954)
--(axis cs:340,3713.390760992)
--(axis cs:339,3700.77012344573)
--(axis cs:338,3688.56274827955)
--(axis cs:337,3676.24495400766)
--(axis cs:336,3663.9469266757)
--(axis cs:335,3651.74260775913)
--(axis cs:334,3639.60443462255)
--(axis cs:333,3627.32722093508)
--(axis cs:332,3614.9214148407)
--(axis cs:331,3602.21635007456)
--(axis cs:330,3589.85117531575)
--(axis cs:329,3577.75198816657)
--(axis cs:328,3565.45304519045)
--(axis cs:327,3553.53912932869)
--(axis cs:326,3541.37553478222)
--(axis cs:325,3529.14456465901)
--(axis cs:324,3516.98878136964)
--(axis cs:323,3504.87248105145)
--(axis cs:322,3492.78079685187)
--(axis cs:321,3480.90218327763)
--(axis cs:320,3468.58419742574)
--(axis cs:319,3456.7086999646)
--(axis cs:318,3444.62137720883)
--(axis cs:317,3432.67080340306)
--(axis cs:316,3420.62868185751)
--(axis cs:315,3408.255770848)
--(axis cs:314,3396.16314293583)
--(axis cs:313,3384.1033643482)
--(axis cs:312,3372.09608024055)
--(axis cs:311,3359.82943091334)
--(axis cs:310,3347.6752940088)
--(axis cs:309,3335.75084202519)
--(axis cs:308,3323.87989617563)
--(axis cs:307,3312.14787677673)
--(axis cs:306,3300.15667156642)
--(axis cs:305,3288.17463458998)
--(axis cs:304,3276.20444781885)
--(axis cs:303,3264.32970049194)
--(axis cs:302,3252.30461567328)
--(axis cs:301,3240.6199297655)
--(axis cs:300,3228.60307323874)
--(axis cs:299,3216.58895640256)
--(axis cs:298,3204.48164169246)
--(axis cs:297,3192.37088831878)
--(axis cs:296,3180.43658184686)
--(axis cs:295,3168.59944534315)
--(axis cs:294,3156.81361450794)
--(axis cs:293,3144.82213116853)
--(axis cs:292,3133.07687292938)
--(axis cs:291,3121.55030251723)
--(axis cs:290,3109.81987160878)
--(axis cs:289,3098.04077532555)
--(axis cs:288,3086.00607082406)
--(axis cs:287,3074.04589528507)
--(axis cs:286,3062.28134879977)
--(axis cs:285,3050.23335207811)
--(axis cs:284,3038.65915485247)
--(axis cs:283,3027.16463863183)
--(axis cs:282,3015.49139991176)
--(axis cs:281,3003.88704668111)
--(axis cs:280,2992.07693912105)
--(axis cs:279,2980.44258836614)
--(axis cs:278,2968.77891643661)
--(axis cs:277,2957.03724441414)
--(axis cs:276,2945.84593153484)
--(axis cs:275,2934.1118868457)
--(axis cs:274,2922.31879074338)
--(axis cs:273,2910.51654913115)
--(axis cs:272,2898.91092315377)
--(axis cs:271,2887.08649962114)
--(axis cs:270,2875.38265577376)
--(axis cs:269,2863.61538389252)
--(axis cs:268,2851.7774583665)
--(axis cs:267,2840.15293633596)
--(axis cs:266,2828.35767383061)
--(axis cs:265,2816.63729516911)
--(axis cs:264,2804.66446892676)
--(axis cs:263,2792.8495089875)
--(axis cs:262,2781.13529534106)
--(axis cs:261,2769.79174703353)
--(axis cs:260,2758.13957121427)
--(axis cs:259,2746.54670081085)
--(axis cs:258,2734.72522938461)
--(axis cs:257,2723.26115135036)
--(axis cs:256,2711.65010706664)
--(axis cs:255,2700.05882950724)
--(axis cs:254,2688.56144894308)
--(axis cs:253,2677.15583269978)
--(axis cs:252,2665.70112178066)
--(axis cs:251,2654.00535783177)
--(axis cs:250,2642.68433663006)
--(axis cs:249,2631.3373211232)
--(axis cs:248,2619.69970762647)
--(axis cs:247,2608.12281591416)
--(axis cs:246,2596.84075611626)
--(axis cs:245,2585.48465751706)
--(axis cs:244,2573.91684323766)
--(axis cs:243,2562.30739538282)
--(axis cs:242,2550.96964410993)
--(axis cs:241,2539.5739310177)
--(axis cs:240,2528.06148657811)
--(axis cs:239,2516.58485788783)
--(axis cs:238,2505.12385337585)
--(axis cs:237,2493.47006411388)
--(axis cs:236,2482.0958932828)
--(axis cs:235,2470.71868864708)
--(axis cs:234,2459.20840325561)
--(axis cs:233,2447.83695564164)
--(axis cs:232,2436.72109606389)
--(axis cs:231,2425.31294823708)
--(axis cs:230,2414.03466318926)
--(axis cs:229,2402.53262174329)
--(axis cs:228,2390.86138906393)
--(axis cs:227,2379.42053895457)
--(axis cs:226,2368.03487549163)
--(axis cs:225,2356.72013701451)
--(axis cs:224,2345.3348334076)
--(axis cs:223,2334.07456480374)
--(axis cs:222,2322.77338423895)
--(axis cs:221,2311.43303336237)
--(axis cs:220,2300.05330385905)
--(axis cs:219,2288.47395523885)
--(axis cs:218,2277.38060981713)
--(axis cs:217,2265.87557189943)
--(axis cs:216,2254.60109830028)
--(axis cs:215,2243.21484260923)
--(axis cs:214,2232.32630480586)
--(axis cs:213,2221.05690024914)
--(axis cs:212,2209.79857575491)
--(axis cs:211,2198.5793934459)
--(axis cs:210,2187.50409285615)
--(axis cs:209,2176.35243107706)
--(axis cs:208,2165.18194863335)
--(axis cs:207,2154.16265929637)
--(axis cs:206,2142.81047098918)
--(axis cs:205,2131.79425402844)
--(axis cs:204,2120.59868598838)
--(axis cs:203,2109.32978418272)
--(axis cs:202,2098.15482232627)
--(axis cs:201,2086.9535545342)
--(axis cs:200,2075.50635174768)
--(axis cs:199,2064.25597036292)
--(axis cs:198,2053.14060695892)
--(axis cs:197,2042.252583293)
--(axis cs:196,2031.09993622328)
--(axis cs:195,2019.93906720144)
--(axis cs:194,2008.86563887369)
--(axis cs:193,1997.78350764255)
--(axis cs:192,1986.499775478)
--(axis cs:191,1975.44762107187)
--(axis cs:190,1963.77766861493)
--(axis cs:189,1952.80734190885)
--(axis cs:188,1941.58579425812)
--(axis cs:187,1930.33292016664)
--(axis cs:186,1919.27037522597)
--(axis cs:185,1907.93573631551)
--(axis cs:184,1896.72715249996)
--(axis cs:183,1885.53350598415)
--(axis cs:182,1874.2537112675)
--(axis cs:181,1863.32223430375)
--(axis cs:180,1852.10313805728)
--(axis cs:179,1840.86250491513)
--(axis cs:178,1829.91152281152)
--(axis cs:177,1818.66023797325)
--(axis cs:176,1807.34568500787)
--(axis cs:175,1796.08294129332)
--(axis cs:174,1784.95403719536)
--(axis cs:173,1773.73338991548)
--(axis cs:172,1762.71747395374)
--(axis cs:171,1751.34072075413)
--(axis cs:170,1740.23737685897)
--(axis cs:169,1728.9610466099)
--(axis cs:168,1717.86098663919)
--(axis cs:167,1706.61667826481)
--(axis cs:166,1695.38456697868)
--(axis cs:165,1684.13023248528)
--(axis cs:164,1673.20808830605)
--(axis cs:163,1662.16321640494)
--(axis cs:162,1650.96974988744)
--(axis cs:161,1640.05531054729)
--(axis cs:160,1628.6941635794)
--(axis cs:159,1617.80266413371)
--(axis cs:158,1606.90043243963)
--(axis cs:157,1595.84906921788)
--(axis cs:156,1584.77721175827)
--(axis cs:155,1573.71165920846)
--(axis cs:154,1562.45702166463)
--(axis cs:153,1551.44263662888)
--(axis cs:152,1540.12591529866)
--(axis cs:151,1529.29672510734)
--(axis cs:150,1518.29195091247)
--(axis cs:149,1507.16327464035)
--(axis cs:148,1495.95512724054)
--(axis cs:147,1484.98701585999)
--(axis cs:146,1473.87991421771)
--(axis cs:145,1462.84097963617)
--(axis cs:144,1451.70972920484)
--(axis cs:143,1440.83083775865)
--(axis cs:142,1429.82373445353)
--(axis cs:141,1418.53346059405)
--(axis cs:140,1407.65182775659)
--(axis cs:139,1396.52838445119)
--(axis cs:138,1385.0860482874)
--(axis cs:137,1373.98578892597)
--(axis cs:136,1363.00932727371)
--(axis cs:135,1352.19809114716)
--(axis cs:134,1340.89662158914)
--(axis cs:133,1330.14340920546)
--(axis cs:132,1318.84571960977)
--(axis cs:131,1307.49215645869)
--(axis cs:130,1296.50411713827)
--(axis cs:129,1285.43263903743)
--(axis cs:128,1274.38505317744)
--(axis cs:127,1263.24161094498)
--(axis cs:126,1252.29308707905)
--(axis cs:125,1241.30279342901)
--(axis cs:124,1230.23597173703)
--(axis cs:123,1219.1328480469)
--(axis cs:122,1208.00279449274)
--(axis cs:121,1196.56980052814)
--(axis cs:120,1185.5819182535)
--(axis cs:119,1174.48743372991)
--(axis cs:118,1163.34313148204)
--(axis cs:117,1152.4487196821)
--(axis cs:116,1141.68160058124)
--(axis cs:115,1130.23942667586)
--(axis cs:114,1119.27343087662)
--(axis cs:113,1108.08335013624)
--(axis cs:112,1097.02169404468)
--(axis cs:111,1086.16121681356)
--(axis cs:110,1075.09851357668)
--(axis cs:109,1064.24083653497)
--(axis cs:108,1053.08556743568)
--(axis cs:107,1041.85070374402)
--(axis cs:106,1030.59885728009)
--(axis cs:105,1019.43929692063)
--(axis cs:104,1008.34063716771)
--(axis cs:103,997.236349102671)
--(axis cs:102,986.286721927009)
--(axis cs:101,975.280289051044)
--(axis cs:100,964.345060931586)
--(axis cs:99,953.230892306084)
--(axis cs:98,942.148680004288)
--(axis cs:97,930.927269063142)
--(axis cs:96,919.741569389951)
--(axis cs:95,908.557681127767)
--(axis cs:94,897.453761507748)
--(axis cs:93,886.541351543093)
--(axis cs:92,875.411371689038)
--(axis cs:91,863.83243641661)
--(axis cs:90,852.884744824148)
--(axis cs:89,841.89058781082)
--(axis cs:88,830.853098718565)
--(axis cs:87,819.887551929631)
--(axis cs:86,808.949953854056)
--(axis cs:85,798.03724224201)
--(axis cs:84,787.030202278557)
--(axis cs:83,776.233557410432)
--(axis cs:82,765.069503603598)
--(axis cs:81,753.953995823419)
--(axis cs:80,743.025889812984)
--(axis cs:79,732.001772436304)
--(axis cs:78,720.777765694042)
--(axis cs:77,709.786126454538)
--(axis cs:76,698.891040945155)
--(axis cs:75,687.958414367446)
--(axis cs:74,676.947275160366)
--(axis cs:73,665.757555339145)
--(axis cs:72,654.690123675019)
--(axis cs:71,643.678800372638)
--(axis cs:70,632.420455856339)
--(axis cs:69,621.376176041611)
--(axis cs:68,610.102611570863)
--(axis cs:67,598.844554161809)
--(axis cs:66,587.9227978601)
--(axis cs:65,576.881423485672)
--(axis cs:64,565.830377696529)
--(axis cs:63,554.574326049522)
--(axis cs:62,543.761597509138)
--(axis cs:61,532.550373150533)
--(axis cs:60,521.358397105167)
--(axis cs:59,510.174742888499)
--(axis cs:58,499.11596462697)
--(axis cs:57,487.862350327528)
--(axis cs:56,477.101143633913)
--(axis cs:55,465.765664647622)
--(axis cs:54,454.677646721859)
--(axis cs:53,443.23531731024)
--(axis cs:52,431.978950376033)
--(axis cs:51,420.988858950998)
--(axis cs:50,409.746241232864)
--(axis cs:49,398.655256802529)
--(axis cs:48,387.584830448062)
--(axis cs:47,376.43838257914)
--(axis cs:46,365.513140260961)
--(axis cs:45,354.517119691631)
--(axis cs:44,343.285457524675)
--(axis cs:43,332.191640156201)
--(axis cs:42,321.368114753612)
--(axis cs:41,310.27306079479)
--(axis cs:40,299.05711779661)
--(axis cs:39,288.256185666691)
--(axis cs:38,277.074835242387)
--(axis cs:37,266.158888350324)
--(axis cs:36,255.334783874546)
--(axis cs:35,244.517468277332)
--(axis cs:34,233.650345564518)
--(axis cs:33,222.848709963081)
--(axis cs:32,212.003261363514)
--(axis cs:31,201.557983474685)
--(axis cs:30,190.714206337359)
--(axis cs:29,180.078868758042)
--(axis cs:28,169.587762587812)
--(axis cs:27,159.139063964249)
--(axis cs:26,148.471153101648)
--(axis cs:25,138.153684963735)
--(axis cs:24,128.061300152038)
--(axis cs:23,118.063812234795)
--(axis cs:22,108.196463313324)
--(axis cs:21,98.9290567203288)
--(axis cs:20,89.1369083495274)
--(axis cs:19,79.5855507008719)
--(axis cs:18,70.354533196016)
--(axis cs:17,61.280047912085)
--(axis cs:16,52.3008167112281)
--(axis cs:15,43.5179004120245)
--(axis cs:14,35.339818579415)
--(axis cs:13,27.1769573666651)
--(axis cs:12,20.1906783405366)
--(axis cs:11,12.9067590741332)
--(axis cs:10,7.16248561081336)
--(axis cs:9,0.87955093196414)
--(axis cs:8,-4.32252579957232)
--(axis cs:7,-8.14791863942098)
--(axis cs:6,-11.8420197526673)
--(axis cs:5,-14.7843415954434)
--(axis cs:4,-16.6427925879742)
--(axis cs:3,-16.5662999295471)
--(axis cs:2,-15.3445009316278)
--(axis cs:1,-10.3170734114435)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:1,-10.2816786278792)
--(axis cs:1,6.96927862787917)
--(axis cs:2,15.113341488146)
--(axis cs:3,25.5577582707345)
--(axis cs:4,38.1118661894422)
--(axis cs:5,51.703076165859)
--(axis cs:6,66.005378943107)
--(axis cs:7,80.9034750763028)
--(axis cs:8,96.4395474184596)
--(axis cs:9,113.11013049039)
--(axis cs:10,129.613921156465)
--(axis cs:11,146.179949837585)
--(axis cs:12,163.272822558229)
--(axis cs:13,180.907092599797)
--(axis cs:14,197.867345544989)
--(axis cs:15,215.519650205235)
--(axis cs:16,232.901457160253)
--(axis cs:17,250.767018001219)
--(axis cs:18,268.274893821995)
--(axis cs:19,285.907123915494)
--(axis cs:20,303.798526442497)
--(axis cs:21,321.666545897997)
--(axis cs:22,339.569822023898)
--(axis cs:23,357.759828996936)
--(axis cs:24,375.697155770181)
--(axis cs:25,393.626468098099)
--(axis cs:26,411.853690171473)
--(axis cs:27,429.805084835584)
--(axis cs:28,447.601641466889)
--(axis cs:29,465.809007004318)
--(axis cs:30,483.800254860566)
--(axis cs:31,501.759097246688)
--(axis cs:32,519.901673619254)
--(axis cs:33,538.029565853039)
--(axis cs:34,556.720980737103)
--(axis cs:35,574.961900301842)
--(axis cs:36,592.960793519225)
--(axis cs:37,611.385632317522)
--(axis cs:38,629.591852095286)
--(axis cs:39,647.989903946753)
--(axis cs:40,666.471325193366)
--(axis cs:41,684.847435967516)
--(axis cs:42,703.023887632725)
--(axis cs:43,721.441261594754)
--(axis cs:44,739.848923091807)
--(axis cs:45,758.228248844562)
--(axis cs:46,776.386031535517)
--(axis cs:47,794.808996311566)
--(axis cs:48,813.156567360998)
--(axis cs:49,831.670117012007)
--(axis cs:50,849.99585624867)
--(axis cs:51,868.305038636662)
--(axis cs:52,886.58770673436)
--(axis cs:53,905.182316685906)
--(axis cs:54,923.575655153393)
--(axis cs:55,941.957950832482)
--(axis cs:56,960.193504689305)
--(axis cs:57,978.386077326774)
--(axis cs:58,996.84943326645)
--(axis cs:59,1015.36963677039)
--(axis cs:60,1033.621338873)
--(axis cs:61,1052.11089215549)
--(axis cs:62,1070.46757002988)
--(axis cs:63,1088.92116721899)
--(axis cs:64,1107.35964701266)
--(axis cs:65,1125.86174944966)
--(axis cs:66,1144.33332646781)
--(axis cs:67,1162.79559966983)
--(axis cs:68,1181.4235593569)
--(axis cs:69,1200.04685372698)
--(axis cs:70,1218.74332685366)
--(axis cs:71,1237.41326181285)
--(axis cs:72,1256.02950811638)
--(axis cs:73,1274.75075405815)
--(axis cs:74,1293.12575514987)
--(axis cs:75,1311.62370340561)
--(axis cs:76,1330.23665717924)
--(axis cs:77,1349.02938395514)
--(axis cs:78,1367.46167117268)
--(axis cs:79,1386.14105650396)
--(axis cs:80,1404.74569155624)
--(axis cs:81,1423.49655783624)
--(axis cs:82,1441.89586589196)
--(axis cs:83,1460.62506023934)
--(axis cs:84,1479.36984959905)
--(axis cs:85,1497.90643424579)
--(axis cs:86,1516.66279094539)
--(axis cs:87,1535.2415935545)
--(axis cs:88,1553.91436488933)
--(axis cs:89,1572.72781253464)
--(axis cs:90,1591.39660023696)
--(axis cs:91,1610.26527331368)
--(axis cs:92,1628.90749650538)
--(axis cs:93,1647.49885380527)
--(axis cs:94,1666.12746857525)
--(axis cs:95,1684.90373665592)
--(axis cs:96,1703.4867845923)
--(axis cs:97,1722.22918130606)
--(axis cs:98,1741.06682025492)
--(axis cs:99,1759.8435306427)
--(axis cs:100,1778.71759801387)
--(axis cs:101,1797.49930103863)
--(axis cs:102,1816.28366456222)
--(axis cs:103,1834.85625524278)
--(axis cs:104,1853.52552709142)
--(axis cs:105,1872.11560152607)
--(axis cs:106,1890.63595913163)
--(axis cs:107,1909.43265696573)
--(axis cs:108,1928.0711896335)
--(axis cs:109,1946.69953665208)
--(axis cs:110,1965.38613216413)
--(axis cs:111,1983.99083469742)
--(axis cs:112,2002.43038327719)
--(axis cs:113,2020.90311216524)
--(axis cs:114,2039.59445170377)
--(axis cs:115,2058.46801066301)
--(axis cs:116,2077.38293662423)
--(axis cs:117,2095.75018942412)
--(axis cs:118,2114.66702715273)
--(axis cs:119,2133.37910189837)
--(axis cs:120,2151.87732017606)
--(axis cs:121,2170.3714902133)
--(axis cs:122,2189.07427822871)
--(axis cs:123,2207.57174155155)
--(axis cs:124,2226.30629384531)
--(axis cs:125,2245.09253133251)
--(axis cs:126,2263.81147874007)
--(axis cs:127,2282.62048698226)
--(axis cs:128,2301.13513180346)
--(axis cs:129,2320.03606679348)
--(axis cs:130,2338.52791102171)
--(axis cs:131,2357.05812199685)
--(axis cs:132,2375.94359509538)
--(axis cs:133,2394.59602053784)
--(axis cs:134,2413.11661624422)
--(axis cs:135,2431.55424048886)
--(axis cs:136,2450.60681662774)
--(axis cs:137,2469.39172206869)
--(axis cs:138,2488.12174658134)
--(axis cs:139,2506.57352670403)
--(axis cs:140,2525.63915515508)
--(axis cs:141,2544.16730513865)
--(axis cs:142,2562.9577515309)
--(axis cs:143,2581.75779922108)
--(axis cs:144,2600.31325880194)
--(axis cs:145,2618.95409809644)
--(axis cs:146,2637.7833537419)
--(axis cs:147,2656.64479235944)
--(axis cs:148,2675.34551061175)
--(axis cs:149,2694.06623468718)
--(axis cs:150,2712.81223314207)
--(axis cs:151,2731.67283136505)
--(axis cs:152,2750.30446420086)
--(axis cs:153,2768.82680478281)
--(axis cs:154,2787.51894529972)
--(axis cs:155,2806.28296549589)
--(axis cs:156,2825.07757109578)
--(axis cs:157,2843.92550292552)
--(axis cs:158,2862.57293194976)
--(axis cs:159,2881.3142392478)
--(axis cs:160,2899.98056180471)
--(axis cs:161,2918.58794480909)
--(axis cs:162,2937.20486039998)
--(axis cs:163,2955.86285266092)
--(axis cs:164,2974.56416221404)
--(axis cs:165,2993.1718031832)
--(axis cs:166,3011.97247107023)
--(axis cs:167,3030.33778292295)
--(axis cs:168,3049.11606598895)
--(axis cs:169,3067.68552605113)
--(axis cs:170,3086.52397686502)
--(axis cs:171,3105.27347285843)
--(axis cs:172,3123.8261473175)
--(axis cs:173,3142.35993320638)
--(axis cs:174,3161.1477182752)
--(axis cs:175,3179.71600281157)
--(axis cs:176,3198.22909152977)
--(axis cs:177,3217.0463840608)
--(axis cs:178,3235.72817804935)
--(axis cs:179,3254.27334677918)
--(axis cs:180,3272.59008741706)
--(axis cs:181,3291.47196244484)
--(axis cs:182,3310.10167947528)
--(axis cs:183,3328.84001824434)
--(axis cs:184,3347.71887861929)
--(axis cs:185,3366.4333996538)
--(axis cs:186,3385.23210615438)
--(axis cs:187,3403.78970489784)
--(axis cs:188,3422.7517817981)
--(axis cs:189,3441.53267328566)
--(axis cs:190,3460.20407804076)
--(axis cs:191,3478.92875386875)
--(axis cs:192,3497.51170508041)
--(axis cs:193,3516.05165485876)
--(axis cs:194,3535.19254721176)
--(axis cs:195,3553.88228826841)
--(axis cs:196,3572.58394034047)
--(axis cs:197,3591.27028391232)
--(axis cs:198,3609.80434840145)
--(axis cs:199,3628.40977035298)
--(axis cs:200,3647.21396621672)
--(axis cs:201,3665.90439633486)
--(axis cs:202,3684.4826405321)
--(axis cs:203,3703.14833980664)
--(axis cs:204,3721.80700022794)
--(axis cs:205,3740.61891695045)
--(axis cs:206,3759.32516921679)
--(axis cs:207,3778.36441357782)
--(axis cs:208,3797.11392684082)
--(axis cs:209,3816.17952480226)
--(axis cs:210,3835.05476181016)
--(axis cs:211,3853.87260477432)
--(axis cs:212,3872.59506810329)
--(axis cs:213,3891.29494854003)
--(axis cs:214,3909.98226549366)
--(axis cs:215,3928.49553549614)
--(axis cs:216,3947.21707139746)
--(axis cs:217,3966.09167923857)
--(axis cs:218,3984.80411505796)
--(axis cs:219,4003.66297899561)
--(axis cs:220,4022.62492854683)
--(axis cs:221,4041.58566778798)
--(axis cs:222,4060.38048724457)
--(axis cs:223,4079.09036079163)
--(axis cs:224,4097.91693393115)
--(axis cs:225,4116.69817043813)
--(axis cs:226,4135.5685718452)
--(axis cs:227,4154.35325124486)
--(axis cs:228,4173.12830981272)
--(axis cs:229,4191.82079308803)
--(axis cs:230,4210.57990321202)
--(axis cs:231,4229.24110070101)
--(axis cs:232,4247.96878329294)
--(axis cs:233,4266.67344583664)
--(axis cs:234,4285.50410234503)
--(axis cs:235,4304.13451810975)
--(axis cs:236,4322.92604836426)
--(axis cs:237,4341.74206172399)
--(axis cs:238,4360.4633645006)
--(axis cs:239,4379.34180121695)
--(axis cs:240,4398.24627870665)
--(axis cs:241,4417.17573087097)
--(axis cs:242,4435.90188886554)
--(axis cs:243,4454.75751434057)
--(axis cs:244,4473.73451923553)
--(axis cs:245,4492.31955280866)
--(axis cs:246,4510.7223044418)
--(axis cs:247,4529.54085229004)
--(axis cs:248,4548.41125172317)
--(axis cs:249,4566.92458544539)
--(axis cs:250,4585.4292094375)
--(axis cs:251,4604.13823165279)
--(axis cs:252,4622.94964691614)
--(axis cs:253,4641.75393802778)
--(axis cs:254,4660.25327336363)
--(axis cs:255,4678.7772663306)
--(axis cs:256,4697.40232858239)
--(axis cs:257,4716.31814227185)
--(axis cs:258,4735.2756385304)
--(axis cs:259,4753.92541217122)
--(axis cs:260,4772.76629469097)
--(axis cs:261,4791.23650719439)
--(axis cs:262,4809.91384308568)
--(axis cs:263,4828.53743562946)
--(axis cs:264,4847.37837085822)
--(axis cs:265,4865.83547262475)
--(axis cs:266,4884.79628758903)
--(axis cs:267,4903.656627958)
--(axis cs:268,4922.41442317205)
--(axis cs:269,4940.91056435012)
--(axis cs:270,4959.50081909333)
--(axis cs:271,4978.33391182674)
--(axis cs:272,4997.06589339216)
--(axis cs:273,5016.11207540304)
--(axis cs:274,5034.70997708935)
--(axis cs:275,5053.09889303343)
--(axis cs:276,5071.65180335501)
--(axis cs:277,5090.40051890244)
--(axis cs:278,5109.09757219527)
--(axis cs:279,5127.77986496961)
--(axis cs:280,5146.6487133315)
--(axis cs:281,5165.31496111786)
--(axis cs:282,5184.12024506346)
--(axis cs:283,5202.74169722153)
--(axis cs:284,5221.66056865303)
--(axis cs:285,5240.47085814621)
--(axis cs:286,5259.32220836638)
--(axis cs:287,5277.8492415836)
--(axis cs:288,5296.55662826767)
--(axis cs:289,5315.39311460519)
--(axis cs:290,5333.89816602398)
--(axis cs:291,5352.38148824593)
--(axis cs:292,5371.01118803831)
--(axis cs:293,5389.59058357949)
--(axis cs:294,5408.35378863739)
--(axis cs:295,5427.14303649932)
--(axis cs:296,5445.68522026188)
--(axis cs:297,5464.73187710625)
--(axis cs:298,5483.3922542382)
--(axis cs:299,5502.17770391583)
--(axis cs:300,5520.86564227)
--(axis cs:301,5539.32463297374)
--(axis cs:302,5557.93205855152)
--(axis cs:303,5576.61712847646)
--(axis cs:304,5595.06290583813)
--(axis cs:305,5613.70627939005)
--(axis cs:306,5632.40457879637)
--(axis cs:307,5651.17186030434)
--(axis cs:308,5669.79533021478)
--(axis cs:309,5688.27589544756)
--(axis cs:310,5707.0810623043)
--(axis cs:311,5725.56608327303)
--(axis cs:312,5744.20282616969)
--(axis cs:313,5762.75782673735)
--(axis cs:314,5781.52128663072)
--(axis cs:315,5800.10905043882)
--(axis cs:316,5818.71549644235)
--(axis cs:317,5837.13970982335)
--(axis cs:318,5855.7329233819)
--(axis cs:319,5874.45621647565)
--(axis cs:320,5893.24358945582)
--(axis cs:321,5911.80139321974)
--(axis cs:322,5930.54677472661)
--(axis cs:323,5949.24166249094)
--(axis cs:324,5967.94506976576)
--(axis cs:325,5986.37859837346)
--(axis cs:326,6004.94279275547)
--(axis cs:327,6023.75189859491)
--(axis cs:328,6042.27636189394)
--(axis cs:329,6060.9401148701)
--(axis cs:330,6079.62416075484)
--(axis cs:331,6098.44493540656)
--(axis cs:332,6117.14258932425)
--(axis cs:333,6135.65363609829)
--(axis cs:334,6154.31031445724)
--(axis cs:335,6173.09098790059)
--(axis cs:336,6191.60163907517)
--(axis cs:337,6210.19301344042)
--(axis cs:338,6228.94342681774)
--(axis cs:339,6247.59649935966)
--(axis cs:340,6266.22792824903)
--(axis cs:341,6285.00658751368)
--(axis cs:342,6303.74786764375)
--(axis cs:343,6322.63679166212)
--(axis cs:344,6340.98833701665)
--(axis cs:345,6359.781842748)
--(axis cs:346,6378.20209626592)
--(axis cs:347,6396.76824277052)
--(axis cs:348,6415.13868185957)
--(axis cs:349,6433.44465126865)
--(axis cs:350,6452.12685986199)
--(axis cs:351,6470.36253225955)
--(axis cs:352,6488.65306503855)
--(axis cs:353,6507.0875502614)
--(axis cs:354,6525.57467389345)
--(axis cs:355,6544.11710022143)
--(axis cs:356,6562.31458697563)
--(axis cs:357,6580.63991997228)
--(axis cs:358,6599.27445138346)
--(axis cs:359,6617.61909388109)
--(axis cs:360,6636.18156108987)
--(axis cs:361,6654.69509648376)
--(axis cs:362,6673.15654176048)
--(axis cs:363,6691.60065847628)
--(axis cs:364,6710.04721681114)
--(axis cs:365,6728.55478556751)
--(axis cs:366,6746.96420498543)
--(axis cs:367,6765.58331953705)
--(axis cs:368,6784.10158372183)
--(axis cs:369,6802.80432663139)
--(axis cs:370,6821.4711850895)
--(axis cs:371,6840.16339557329)
--(axis cs:372,6858.64625066857)
--(axis cs:373,6877.18969515959)
--(axis cs:374,6895.68787525497)
--(axis cs:375,6914.01497764425)
--(axis cs:376,6932.71330546568)
--(axis cs:377,6951.14615645917)
--(axis cs:378,6969.74703686632)
--(axis cs:379,6988.34749786364)
--(axis cs:380,7007.19261814766)
--(axis cs:381,7026.1040502333)
--(axis cs:382,7044.90363170559)
--(axis cs:383,7063.23367519811)
--(axis cs:384,7081.80259565785)
--(axis cs:385,7100.48088177394)
--(axis cs:386,7118.86302535923)
--(axis cs:387,7137.28050319086)
--(axis cs:388,7156.02885575369)
--(axis cs:389,7174.57204020732)
--(axis cs:390,7192.85546610513)
--(axis cs:391,7211.43674001914)
--(axis cs:392,7230.07321678695)
--(axis cs:393,7248.67654474705)
--(axis cs:394,7267.28594587953)
--(axis cs:395,7285.91220436193)
--(axis cs:396,7304.24165581946)
--(axis cs:397,7322.91130261025)
--(axis cs:398,7341.32038356841)
--(axis cs:399,7359.87234711544)
--(axis cs:400,7378.42376558333)
--(axis cs:401,7396.96321130256)
--(axis cs:402,7415.50985974269)
--(axis cs:403,7434.12953807674)
--(axis cs:404,7452.82650465233)
--(axis cs:405,7471.20702094958)
--(axis cs:406,7490.0133791409)
--(axis cs:407,7508.6506550226)
--(axis cs:408,7527.40255263946)
--(axis cs:409,7545.99670420907)
--(axis cs:410,7564.48024024641)
--(axis cs:411,7582.8203744671)
--(axis cs:412,7601.37639869294)
--(axis cs:413,7619.80031164225)
--(axis cs:414,7638.18160139617)
--(axis cs:415,7656.97520231916)
--(axis cs:416,7675.50168052951)
--(axis cs:417,7694.07577448106)
--(axis cs:418,7712.73192102763)
--(axis cs:419,7731.41812300116)
--(axis cs:420,7749.90888262768)
--(axis cs:421,7768.43871622715)
--(axis cs:422,7787.03352416395)
--(axis cs:423,7805.53947061866)
--(axis cs:424,7824.1403091693)
--(axis cs:425,7842.64504032885)
--(axis cs:426,7861.15066401101)
--(axis cs:427,7879.5026384029)
--(axis cs:428,7898.40095076089)
--(axis cs:429,7917.11784209466)
--(axis cs:430,7935.73312461609)
--(axis cs:431,7954.36347609681)
--(axis cs:432,7973.00526943354)
--(axis cs:433,7991.35195497009)
--(axis cs:434,8009.96258195774)
--(axis cs:435,8028.34334762616)
--(axis cs:436,8047.10008681954)
--(axis cs:437,8065.74859565487)
--(axis cs:438,8084.18814048904)
--(axis cs:439,8102.85606316171)
--(axis cs:440,8121.46576926281)
--(axis cs:441,8140.03445913146)
--(axis cs:442,8158.74102169582)
--(axis cs:443,8177.36003745178)
--(axis cs:444,8195.98498678308)
--(axis cs:445,8214.69573448348)
--(axis cs:446,8232.9865635807)
--(axis cs:447,8251.61898521367)
--(axis cs:448,8270.2285812861)
--(axis cs:449,8288.71756261338)
--(axis cs:450,8307.3068238103)
--(axis cs:451,8325.8825087821)
--(axis cs:452,8344.42458471104)
--(axis cs:453,8363.17192591047)
--(axis cs:454,8381.86100900025)
--(axis cs:455,8400.37975296802)
--(axis cs:456,8418.7467251129)
--(axis cs:457,8437.37392294478)
--(axis cs:458,8455.9820453037)
--(axis cs:459,8474.76492107232)
--(axis cs:460,8493.20261330545)
--(axis cs:461,8511.85126555493)
--(axis cs:462,8530.47589246503)
--(axis cs:463,8549.04841157214)
--(axis cs:464,8567.51181361828)
--(axis cs:465,8586.23111868177)
--(axis cs:466,8604.94436065187)
--(axis cs:467,8623.33366678184)
--(axis cs:468,8641.96563182234)
--(axis cs:469,8660.62328474762)
--(axis cs:470,8679.21702742731)
--(axis cs:471,8697.8904415675)
--(axis cs:472,8716.65691819319)
--(axis cs:473,8735.26300577137)
--(axis cs:474,8753.89880354252)
--(axis cs:475,8772.72600649488)
--(axis cs:476,8791.24149767547)
--(axis cs:477,8810.11178103447)
--(axis cs:478,8828.676849253)
--(axis cs:479,8847.32581719456)
--(axis cs:480,8865.74892867275)
--(axis cs:481,8884.55048599115)
--(axis cs:482,8903.3212060782)
--(axis cs:483,8921.99867186778)
--(axis cs:484,8940.76730963182)
--(axis cs:485,8959.1835004)
--(axis cs:486,8977.88915737797)
--(axis cs:487,8996.72956938643)
--(axis cs:488,9015.20203868242)
--(axis cs:489,9033.62161735769)
--(axis cs:490,9052.34387358102)
--(axis cs:491,9071.03793893037)
--(axis cs:492,9089.39508226987)
--(axis cs:493,9108.14676182679)
--(axis cs:494,9126.60447134027)
--(axis cs:495,9145.31749289245)
--(axis cs:496,9163.99490551051)
--(axis cs:497,9182.69944311959)
--(axis cs:498,9201.38863362661)
--(axis cs:499,9220.02316781982)
--(axis cs:500,9238.71007436843)
--(axis cs:501,9257.16208036225)
--(axis cs:502,9275.78389371022)
--(axis cs:503,9294.37170338067)
--(axis cs:504,9313.01753968811)
--(axis cs:505,9331.97324670535)
--(axis cs:506,9350.6538704792)
--(axis cs:507,9369.27169937756)
--(axis cs:508,9388.03802646949)
--(axis cs:509,9406.83333837768)
--(axis cs:510,9425.57782553381)
--(axis cs:511,9444.27339989484)
--(axis cs:512,9462.96270170462)
--(axis cs:513,9481.3739004835)
--(axis cs:514,9500.12193758033)
--(axis cs:515,9518.74581401224)
--(axis cs:516,9537.47345510478)
--(axis cs:517,9556.00641644123)
--(axis cs:518,9574.58986543453)
--(axis cs:519,9593.26011855132)
--(axis cs:520,9611.97373259068)
--(axis cs:521,9630.70446031599)
--(axis cs:522,9649.22816654816)
--(axis cs:523,9668.03962107234)
--(axis cs:524,9686.61333459429)
--(axis cs:525,9705.38611959536)
--(axis cs:526,9724.05960946009)
--(axis cs:527,9742.97363295803)
--(axis cs:528,9761.90240219524)
--(axis cs:529,9780.56510935455)
--(axis cs:530,9799.16036748486)
--(axis cs:531,9817.91556282365)
--(axis cs:532,9836.65231346351)
--(axis cs:533,9855.25910986866)
--(axis cs:534,9873.80215485233)
--(axis cs:535,9892.35624023475)
--(axis cs:536,9911.04035675587)
--(axis cs:537,9929.81178469178)
--(axis cs:538,9948.60188374567)
--(axis cs:539,9967.06726980919)
--(axis cs:540,9985.86325581551)
--(axis cs:541,10004.6675494484)
--(axis cs:542,10023.4934551626)
--(axis cs:543,10042.1563900785)
--(axis cs:544,10061.0000991906)
--(axis cs:545,10079.7983579421)
--(axis cs:546,10098.3569164367)
--(axis cs:547,10116.9382702109)
--(axis cs:548,10135.5335884728)
--(axis cs:549,10154.2446790068)
--(axis cs:550,10172.9914205495)
--(axis cs:551,10191.646868345)
--(axis cs:552,10210.1134245229)
--(axis cs:553,10228.9982043873)
--(axis cs:554,10247.8364159548)
--(axis cs:555,10266.7126716191)
--(axis cs:556,10285.2812424415)
--(axis cs:557,10303.6953782428)
--(axis cs:558,10322.3407038704)
--(axis cs:559,10341.2444559035)
--(axis cs:560,10360.0939444577)
--(axis cs:561,10378.7931127263)
--(axis cs:562,10397.5779161094)
--(axis cs:563,10416.3606133987)
--(axis cs:564,10435.0520387741)
--(axis cs:565,10453.6861272046)
--(axis cs:566,10472.5655346183)
--(axis cs:567,10491.1255662294)
--(axis cs:568,10509.8579104304)
--(axis cs:569,10528.4799402563)
--(axis cs:570,10547.235853926)
--(axis cs:571,10565.7395452258)
--(axis cs:572,10584.5809248876)
--(axis cs:573,10603.1536443917)
--(axis cs:574,10621.9718704435)
--(axis cs:575,10640.9952686331)
--(axis cs:576,10659.4958807564)
--(axis cs:577,10678.201914325)
--(axis cs:578,10696.8333360012)
--(axis cs:579,10715.5186536724)
--(axis cs:580,10734.2912670471)
--(axis cs:581,10752.9618188675)
--(axis cs:582,10771.5224180785)
--(axis cs:583,10790.4329098435)
--(axis cs:584,10809.1338998504)
--(axis cs:585,10827.7158716743)
--(axis cs:586,10846.2803472383)
--(axis cs:587,10864.9217727616)
--(axis cs:588,10883.4842043766)
--(axis cs:589,10902.0824436687)
--(axis cs:590,10920.7864446576)
--(axis cs:591,10939.5994350234)
--(axis cs:592,10958.1335445262)
--(axis cs:593,10976.9258549686)
--(axis cs:594,10995.5953122845)
--(axis cs:595,11014.1287140582)
--(axis cs:596,11033.0276124289)
--(axis cs:597,11051.3827998773)
--(axis cs:598,11070.1428255149)
--(axis cs:599,11088.9075028157)
--(axis cs:600,11107.3745123206)
--(axis cs:601,11126.186987411)
--(axis cs:602,11144.888060425)
--(axis cs:603,11163.7624969191)
--(axis cs:604,11182.3609572309)
--(axis cs:605,11201.0454879177)
--(axis cs:606,11219.7644137922)
--(axis cs:607,11238.6738974862)
--(axis cs:608,11257.4331529111)
--(axis cs:609,11276.3454855581)
--(axis cs:610,11294.7869636792)
--(axis cs:611,11313.4849670872)
--(axis cs:612,11332.0036679939)
--(axis cs:613,11350.5592058667)
--(axis cs:614,11369.08010923)
--(axis cs:615,11387.8753230907)
--(axis cs:616,11406.5112871019)
--(axis cs:617,11425.3908521709)
--(axis cs:618,11444.1119660503)
--(axis cs:619,11462.7866706188)
--(axis cs:620,11481.5934116922)
--(axis cs:621,11500.3149949516)
--(axis cs:622,11519.0333858271)
--(axis cs:623,11537.7148342232)
--(axis cs:624,11556.2807845267)
--(axis cs:625,11574.8970894849)
--(axis cs:626,11593.3775952137)
--(axis cs:627,11612.2220737938)
--(axis cs:628,11631.0299608704)
--(axis cs:629,11649.6714058369)
--(axis cs:630,11668.2465506978)
--(axis cs:631,11686.7864057492)
--(axis cs:632,11705.4729884266)
--(axis cs:633,11724.221700634)
--(axis cs:634,11742.953148176)
--(axis cs:635,11761.7528603434)
--(axis cs:636,11780.4465971199)
--(axis cs:637,11799.3185337339)
--(axis cs:638,11818.202543849)
--(axis cs:639,11837.1834548939)
--(axis cs:640,11856.0737359837)
--(axis cs:641,11874.7417716871)
--(axis cs:642,11893.6752809525)
--(axis cs:643,11912.5144086163)
--(axis cs:644,11931.4033577264)
--(axis cs:645,11949.9613386988)
--(axis cs:646,11968.7560427211)
--(axis cs:647,11987.6405271595)
--(axis cs:648,12006.223128531)
--(axis cs:649,12024.7958289376)
--(axis cs:650,12043.2786479535)
--(axis cs:651,12062.1312727256)
--(axis cs:652,12080.797057468)
--(axis cs:653,12099.7743042506)
--(axis cs:654,12118.4939326955)
--(axis cs:655,12137.2890344072)
--(axis cs:656,12155.9144402407)
--(axis cs:657,12174.5960842231)
--(axis cs:658,12193.2738876483)
--(axis cs:659,12211.9810899803)
--(axis cs:660,12230.7395816032)
--(axis cs:661,12249.6148456694)
--(axis cs:662,12268.266706725)
--(axis cs:663,12287.2045672767)
--(axis cs:664,12305.8500509672)
--(axis cs:665,12324.6214190999)
--(axis cs:666,12343.3480664045)
--(axis cs:667,12362.3954525285)
--(axis cs:668,12381.2304837488)
--(axis cs:669,12400.1033629594)
--(axis cs:670,12418.7262646367)
--(axis cs:671,12437.4001048399)
--(axis cs:672,12456.2463001745)
--(axis cs:673,12475.0299882894)
--(axis cs:674,12493.6644538468)
--(axis cs:675,12512.3823673623)
--(axis cs:676,12531.1137099975)
--(axis cs:677,12549.9240900669)
--(axis cs:678,12568.9916164431)
--(axis cs:679,12587.3043349985)
--(axis cs:680,12606.0717423179)
--(axis cs:681,12624.588166822)
--(axis cs:682,12643.0997355467)
--(axis cs:683,12662.0424668573)
--(axis cs:684,12680.5834508839)
--(axis cs:685,12699.3140965801)
--(axis cs:686,12717.9619176358)
--(axis cs:687,12736.7774359269)
--(axis cs:688,12755.5036082668)
--(axis cs:689,12774.1196665629)
--(axis cs:690,12792.8059433621)
--(axis cs:691,12811.433562197)
--(axis cs:692,12830.4216407637)
--(axis cs:693,12849.0031002407)
--(axis cs:694,12867.6274936784)
--(axis cs:695,12886.3103950397)
--(axis cs:696,12904.9641873535)
--(axis cs:697,12923.6720124184)
--(axis cs:698,12942.5381446044)
--(axis cs:699,12961.2448951463)
--(axis cs:700,12979.9831900289)
--(axis cs:701,12998.6291957576)
--(axis cs:702,13017.5015082502)
--(axis cs:703,13036.3106403318)
--(axis cs:704,13054.8387599082)
--(axis cs:705,13073.6834674645)
--(axis cs:706,13092.2745525216)
--(axis cs:707,13110.6601839626)
--(axis cs:708,13129.4522761103)
--(axis cs:709,13148.1405896467)
--(axis cs:710,13166.828842993)
--(axis cs:711,13185.5348077902)
--(axis cs:712,13204.5869672883)
--(axis cs:713,13223.0853284815)
--(axis cs:714,13241.7780770171)
--(axis cs:715,13260.3854067331)
--(axis cs:716,13279.1385038936)
--(axis cs:717,13297.6752679482)
--(axis cs:718,13316.37450758)
--(axis cs:719,13334.939912591)
--(axis cs:720,13353.6303100916)
--(axis cs:721,13372.5145210171)
--(axis cs:722,13391.3315772564)
--(axis cs:723,13409.9090662353)
--(axis cs:724,13428.5159188774)
--(axis cs:725,13447.4864219389)
--(axis cs:726,13466.4633898625)
--(axis cs:727,13485.322280252)
--(axis cs:728,13503.9981819487)
--(axis cs:729,13522.4692210882)
--(axis cs:730,13541.2062116188)
--(axis cs:731,13559.8598965663)
--(axis cs:732,13578.5194194423)
--(axis cs:733,13597.1526579362)
--(axis cs:734,13616.1075200288)
--(axis cs:735,13635.1108923896)
--(axis cs:736,13653.9170441111)
--(axis cs:737,13672.5835379797)
--(axis cs:738,13691.305786143)
--(axis cs:739,13710.2649020541)
--(axis cs:740,13729.0257364548)
--(axis cs:741,13747.8524212103)
--(axis cs:742,13766.57074481)
--(axis cs:743,13785.2454374274)
--(axis cs:744,13804.1719462619)
--(axis cs:745,13822.8523009996)
--(axis cs:746,13841.6583977274)
--(axis cs:747,13860.3451202589)
--(axis cs:748,13879.1286443998)
--(axis cs:749,13897.7095999005)
--(axis cs:750,13916.4365711335)
--(axis cs:751,13935.1538422375)
--(axis cs:752,13953.8266084449)
--(axis cs:753,13972.5256442466)
--(axis cs:754,13991.1950218289)
--(axis cs:755,14009.922545328)
--(axis cs:756,14028.481860842)
--(axis cs:757,14046.9234624979)
--(axis cs:758,14065.849714342)
--(axis cs:759,14084.4264657753)
--(axis cs:760,14103.1586296271)
--(axis cs:761,14121.9077457674)
--(axis cs:762,14140.6596123668)
--(axis cs:763,14159.2994970455)
--(axis cs:764,14177.9803646517)
--(axis cs:765,14196.76185175)
--(axis cs:766,14215.4058727742)
--(axis cs:767,14234.2456496991)
--(axis cs:768,14253.0264005749)
--(axis cs:769,14271.582001996)
--(axis cs:770,14290.2808333064)
--(axis cs:771,14309.2546949542)
--(axis cs:772,14327.9359178626)
--(axis cs:773,14346.4609169479)
--(axis cs:774,14365.1959062529)
--(axis cs:775,14383.85193233)
--(axis cs:776,14402.6993522925)
--(axis cs:777,14421.2477873246)
--(axis cs:778,14440.060976693)
--(axis cs:779,14458.9062699636)
--(axis cs:780,14477.850302803)
--(axis cs:781,14496.7769859256)
--(axis cs:782,14515.3917973484)
--(axis cs:783,14534.1433317991)
--(axis cs:784,14553.0368313388)
--(axis cs:785,14571.7064288567)
--(axis cs:786,14590.6441775921)
--(axis cs:787,14609.4170541989)
--(axis cs:788,14628.3278641294)
--(axis cs:789,14647.1714559932)
--(axis cs:790,14666.1858616317)
--(axis cs:791,14685.0361019713)
--(axis cs:792,14703.6839108857)
--(axis cs:793,14722.4774577266)
--(axis cs:794,14741.1134852204)
--(axis cs:795,14760.0892663019)
--(axis cs:796,14778.7853166041)
--(axis cs:797,14797.8543910849)
--(axis cs:798,14816.6105936853)
--(axis cs:799,14835.345260535)
--(axis cs:800,14853.7760570605)
--(axis cs:801,14872.4935220264)
--(axis cs:802,14891.3101138659)
--(axis cs:803,14910.1564313447)
--(axis cs:804,14929.0307627841)
--(axis cs:805,14947.8357014142)
--(axis cs:806,14966.5664168715)
--(axis cs:807,14985.3571400612)
--(axis cs:808,15003.9804008215)
--(axis cs:809,15022.6370886524)
--(axis cs:810,15041.3570038717)
--(axis cs:811,15060.2279102285)
--(axis cs:812,15079.013387813)
--(axis cs:813,15097.6488831976)
--(axis cs:814,15116.3604131037)
--(axis cs:815,15135.2755016676)
--(axis cs:816,15153.8831593382)
--(axis cs:817,15172.6371584117)
--(axis cs:818,15191.6369407793)
--(axis cs:819,15210.4919837306)
--(axis cs:820,15229.546858837)
--(axis cs:821,15248.4644260846)
--(axis cs:822,15267.1466441272)
--(axis cs:823,15285.9116426791)
--(axis cs:824,15304.8037688444)
--(axis cs:825,15323.6538035834)
--(axis cs:826,15342.317212023)
--(axis cs:827,15361.3096799071)
--(axis cs:828,15380.1731953835)
--(axis cs:829,15399.1124616055)
--(axis cs:830,15417.967427424)
--(axis cs:831,15436.6453543087)
--(axis cs:832,15455.286868791)
--(axis cs:833,15474.1303433464)
--(axis cs:834,15492.800781359)
--(axis cs:835,15511.6120003269)
--(axis cs:836,15530.2558287612)
--(axis cs:837,15548.9547031986)
--(axis cs:838,15567.6779400811)
--(axis cs:839,15586.4192961084)
--(axis cs:840,15605.1057981734)
--(axis cs:841,15623.9741643299)
--(axis cs:842,15642.6513005428)
--(axis cs:843,15661.3077932615)
--(axis cs:844,15680.0900432798)
--(axis cs:845,15698.8467678168)
--(axis cs:846,15717.7502262016)
--(axis cs:847,15736.6402896499)
--(axis cs:848,15755.3249991044)
--(axis cs:849,15774.0648527401)
--(axis cs:850,15792.7717214188)
--(axis cs:851,15811.5005902808)
--(axis cs:852,15830.3504432096)
--(axis cs:853,15848.984283027)
--(axis cs:854,15868.0202596747)
--(axis cs:855,15886.9471143296)
--(axis cs:856,15905.9442224982)
--(axis cs:857,15924.8499162702)
--(axis cs:858,15943.4938609953)
--(axis cs:859,15962.2949665246)
--(axis cs:860,15980.9324068961)
--(axis cs:861,15999.7145714542)
--(axis cs:862,16018.4705060416)
--(axis cs:863,16037.1525320917)
--(axis cs:864,16055.9347542699)
--(axis cs:865,16074.8429690945)
--(axis cs:866,16093.5815383777)
--(axis cs:867,16112.5111972198)
--(axis cs:868,16131.3540770097)
--(axis cs:869,16150.1280508856)
--(axis cs:870,16168.9269337771)
--(axis cs:871,16187.5977724354)
--(axis cs:872,16206.2766155441)
--(axis cs:873,16225.2142617183)
--(axis cs:874,16244.0320605035)
--(axis cs:875,16262.7395285471)
--(axis cs:876,16281.3086696761)
--(axis cs:877,16299.952140268)
--(axis cs:878,16318.7730141291)
--(axis cs:879,16337.7590711477)
--(axis cs:880,16356.6089060094)
--(axis cs:881,16375.2295011085)
--(axis cs:882,16394.1491685986)
--(axis cs:883,16413.149299426)
--(axis cs:884,16431.8935360358)
--(axis cs:885,16450.668054001)
--(axis cs:886,16469.5853891665)
--(axis cs:887,16488.4327811301)
--(axis cs:888,16507.3305339562)
--(axis cs:889,16526.0103502567)
--(axis cs:890,16544.9065424337)
--(axis cs:891,16563.41497239)
--(axis cs:892,16582.3385055093)
--(axis cs:893,16601.3184436475)
--(axis cs:894,16619.9026367133)
--(axis cs:895,16638.8966115505)
--(axis cs:896,16657.7183286681)
--(axis cs:897,16676.664782576)
--(axis cs:898,16695.3331247401)
--(axis cs:899,16714.1056215035)
--(axis cs:900,16732.8246902608)
--(axis cs:901,16751.5942380547)
--(axis cs:902,16770.3266498957)
--(axis cs:903,16789.0840268707)
--(axis cs:904,16808.0488307004)
--(axis cs:905,16826.9688625127)
--(axis cs:906,16845.7417956852)
--(axis cs:907,16864.4604889438)
--(axis cs:908,16883.1314985081)
--(axis cs:909,16901.9213812116)
--(axis cs:910,16920.9225517165)
--(axis cs:911,16939.6700076736)
--(axis cs:912,16958.4237329523)
--(axis cs:913,16977.2592587239)
--(axis cs:914,16996.0786062404)
--(axis cs:915,17015.0180899515)
--(axis cs:916,17033.8831734527)
--(axis cs:917,17052.5818177518)
--(axis cs:918,17071.484881793)
--(axis cs:919,17090.2830258295)
--(axis cs:920,17109.2699130986)
--(axis cs:921,17128.2855850623)
--(axis cs:922,17147.1308077125)
--(axis cs:923,17165.5263999356)
--(axis cs:924,17184.3419594702)
--(axis cs:925,17203.1917646645)
--(axis cs:926,17222.0142558631)
--(axis cs:927,17240.9441675453)
--(axis cs:928,17259.7733412422)
--(axis cs:929,17278.6146884294)
--(axis cs:930,17297.532602006)
--(axis cs:931,17316.0717459927)
--(axis cs:932,17335.0435283998)
--(axis cs:933,17353.8348928974)
--(axis cs:934,17372.5071567996)
--(axis cs:935,17391.3537761897)
--(axis cs:936,17409.9143778565)
--(axis cs:937,17428.7045112479)
--(axis cs:938,17447.3656779088)
--(axis cs:939,17466.2292969136)
--(axis cs:940,17484.9949480301)
--(axis cs:941,17503.9627355135)
--(axis cs:942,17522.7539084416)
--(axis cs:943,17541.414472908)
--(axis cs:944,17560.0660712231)
--(axis cs:945,17578.856861315)
--(axis cs:946,17597.6968934307)
--(axis cs:947,17616.7173942746)
--(axis cs:948,17635.8970785755)
--(axis cs:949,17654.8470113531)
--(axis cs:950,17673.4503599768)
--(axis cs:951,17692.1665300416)
--(axis cs:952,17710.8578573126)
--(axis cs:953,17729.6650749177)
--(axis cs:954,17748.599996569)
--(axis cs:955,17767.2993987801)
--(axis cs:956,17786.1659144658)
--(axis cs:957,17805.0660144031)
--(axis cs:958,17823.8799982778)
--(axis cs:959,17842.4870763306)
--(axis cs:960,17861.1049985376)
--(axis cs:961,17879.7992179124)
--(axis cs:962,17898.8683333249)
--(axis cs:963,17917.9459977637)
--(axis cs:964,17936.7649152349)
--(axis cs:965,17955.6081829674)
--(axis cs:966,17974.2730869482)
--(axis cs:967,17993.1908204811)
--(axis cs:968,18011.9125393383)
--(axis cs:969,18030.5733117384)
--(axis cs:970,18049.441767528)
--(axis cs:971,18068.2136035799)
--(axis cs:972,18086.7846080221)
--(axis cs:973,18105.7635793427)
--(axis cs:974,18124.5766249028)
--(axis cs:975,18143.522482296)
--(axis cs:976,18162.2720228928)
--(axis cs:977,18180.8787037686)
--(axis cs:978,18200.0749485983)
--(axis cs:979,18218.8680487896)
--(axis cs:980,18237.7658755186)
--(axis cs:981,18256.7540054652)
--(axis cs:982,18275.3697178468)
--(axis cs:983,18294.2050874495)
--(axis cs:984,18312.9245976963)
--(axis cs:985,18331.7381105736)
--(axis cs:986,18350.5552898315)
--(axis cs:987,18369.3796995734)
--(axis cs:988,18388.196946226)
--(axis cs:989,18407.0411434645)
--(axis cs:990,18425.6961505205)
--(axis cs:991,18444.6518845966)
--(axis cs:992,18463.6579008466)
--(axis cs:993,18482.428431695)
--(axis cs:994,18501.2367585751)
--(axis cs:995,18520.203843258)
--(axis cs:996,18539.1033948493)
--(axis cs:997,18558.1010273404)
--(axis cs:998,18576.9144019902)
--(axis cs:999,18595.8377949027)
--(axis cs:1000,18614.5659292336)
--(axis cs:1001,18633.4398505557)
--(axis cs:1002,18652.2414304085)
--(axis cs:1003,18671.4077043512)
--(axis cs:1004,18690.3691575498)
--(axis cs:1005,18709.2343900753)
--(axis cs:1006,18728.0133586859)
--(axis cs:1007,18746.9834950627)
--(axis cs:1008,18765.6697676111)
--(axis cs:1009,18784.2255805179)
--(axis cs:1010,18803.0021592352)
--(axis cs:1011,18821.6566902147)
--(axis cs:1012,18840.3682578658)
--(axis cs:1013,18859.304079948)
--(axis cs:1014,18878.2319698726)
--(axis cs:1015,18896.9011214523)
--(axis cs:1016,18915.4438403847)
--(axis cs:1017,18934.3514893172)
--(axis cs:1018,18953.2343407246)
--(axis cs:1019,18971.9843541114)
--(axis cs:1020,18991.0890821596)
--(axis cs:1021,19010.1090167303)
--(axis cs:1022,19028.8416757346)
--(axis cs:1023,19047.6561464972)
--(axis cs:1024,19066.7523513899)
--(axis cs:1025,19085.6599574878)
--(axis cs:1026,19104.5300615696)
--(axis cs:1027,19123.4403814472)
--(axis cs:1028,19142.1718178787)
--(axis cs:1029,19161.0411882729)
--(axis cs:1030,19180.0359059854)
--(axis cs:1031,19198.8509800548)
--(axis cs:1032,19217.7701087603)
--(axis cs:1033,19236.6295924097)
--(axis cs:1034,19255.3300373935)
--(axis cs:1035,19274.1449908336)
--(axis cs:1036,19292.9992771448)
--(axis cs:1037,19311.8059132205)
--(axis cs:1038,19330.9139642903)
--(axis cs:1039,19349.8908415546)
--(axis cs:1040,19368.9460119479)
--(axis cs:1041,19387.7693537719)
--(axis cs:1042,19406.6619621792)
--(axis cs:1043,19425.1157703729)
--(axis cs:1044,19444.0411338013)
--(axis cs:1045,19462.6752918458)
--(axis cs:1046,19481.5770524206)
--(axis cs:1047,19500.4573405519)
--(axis cs:1048,19519.2543901825)
--(axis cs:1049,19538.2728322841)
--(axis cs:1050,19557.0031394671)
--(axis cs:1051,19575.8552610223)
--(axis cs:1052,19594.7317838071)
--(axis cs:1053,19613.6686819922)
--(axis cs:1054,19632.2244962121)
--(axis cs:1055,19651.0372504816)
--(axis cs:1056,19669.9172735044)
--(axis cs:1057,19688.5215702913)
--(axis cs:1058,19707.3269629385)
--(axis cs:1059,19726.1810550099)
--(axis cs:1060,19744.9806179004)
--(axis cs:1061,19763.9763107414)
--(axis cs:1062,19783.0513541643)
--(axis cs:1063,19802.044511384)
--(axis cs:1064,19820.8304234916)
--(axis cs:1065,19839.5239932957)
--(axis cs:1066,19858.1724847849)
--(axis cs:1067,19876.9539682722)
--(axis cs:1068,19895.7156639783)
--(axis cs:1069,19914.6972036914)
--(axis cs:1070,19933.4129700723)
--(axis cs:1071,19952.2817061285)
--(axis cs:1072,19970.9712270255)
--(axis cs:1073,19989.7429798583)
--(axis cs:1074,20008.4175991004)
--(axis cs:1075,20027.2600558021)
--(axis cs:1076,20045.9403083093)
--(axis cs:1077,20064.7174336312)
--(axis cs:1078,20083.3717267807)
--(axis cs:1079,20102.1399166435)
--(axis cs:1080,20120.9062011894)
--(axis cs:1081,20139.7532030623)
--(axis cs:1082,20158.4991490484)
--(axis cs:1083,20177.4618544696)
--(axis cs:1084,20196.4400244473)
--(axis cs:1085,20215.0858880781)
--(axis cs:1086,20233.8305421586)
--(axis cs:1087,20252.6157601713)
--(axis cs:1088,20271.5632390909)
--(axis cs:1089,20290.1163603054)
--(axis cs:1090,20309.0747151305)
--(axis cs:1091,20327.6969003774)
--(axis cs:1092,20346.639902411)
--(axis cs:1093,20365.5066608426)
--(axis cs:1094,20384.5720006595)
--(axis cs:1095,20403.4447015454)
--(axis cs:1096,20422.3002303923)
--(axis cs:1097,20441.2689678958)
--(axis cs:1098,20460.0527493801)
--(axis cs:1099,20478.8932552301)
--(axis cs:1100,20497.7122428525)
--(axis cs:1101,20516.3521907526)
--(axis cs:1102,20535.3186755837)
--(axis cs:1103,20554.3401710248)
--(axis cs:1104,20573.2483037571)
--(axis cs:1105,20591.7727421144)
--(axis cs:1106,20610.5812592259)
--(axis cs:1107,20629.3020151756)
--(axis cs:1108,20648.211298357)
--(axis cs:1109,20667.1407208145)
--(axis cs:1110,20686.0877062375)
--(axis cs:1111,20704.6999058366)
--(axis cs:1112,20723.5625539528)
--(axis cs:1113,20742.5890659403)
--(axis cs:1114,20761.5983672605)
--(axis cs:1115,20780.4100818947)
--(axis cs:1116,20799.2706391846)
--(axis cs:1117,20818.1051641323)
--(axis cs:1118,20836.8855924096)
--(axis cs:1119,20855.8696091679)
--(axis cs:1120,20874.7392803028)
--(axis cs:1121,20893.6022602799)
--(axis cs:1122,20912.6304632793)
--(axis cs:1123,20931.6137342105)
--(axis cs:1124,20950.7020460631)
--(axis cs:1125,20969.5068595622)
--(axis cs:1126,20988.6780792737)
--(axis cs:1127,21007.644170651)
--(axis cs:1128,21026.5267119536)
--(axis cs:1129,21045.3838233432)
--(axis cs:1130,21064.432155404)
--(axis cs:1131,21083.2041193143)
--(axis cs:1132,21102.2952516933)
--(axis cs:1133,21121.2998257586)
--(axis cs:1134,21140.0492866842)
--(axis cs:1135,21159.0056439021)
--(axis cs:1136,21178.039344403)
--(axis cs:1137,21196.7431518661)
--(axis cs:1138,21215.7252044529)
--(axis cs:1139,21234.5974223475)
--(axis cs:1140,21253.3778402053)
--(axis cs:1141,21272.2723637244)
--(axis cs:1142,21291.0587934192)
--(axis cs:1143,21309.9151996901)
--(axis cs:1144,21328.6915443428)
--(axis cs:1145,21347.164367956)
--(axis cs:1146,21366.1703719946)
--(axis cs:1147,21384.8187603306)
--(axis cs:1148,21403.465366806)
--(axis cs:1149,21422.1043003365)
--(axis cs:1150,21441.05634621)
--(axis cs:1151,21459.8787259624)
--(axis cs:1152,21478.7943073216)
--(axis cs:1153,21497.7573764856)
--(axis cs:1154,21516.7557143828)
--(axis cs:1155,21535.9434467039)
--(axis cs:1156,21554.7439389961)
--(axis cs:1157,21573.5562999311)
--(axis cs:1158,21592.6069280829)
--(axis cs:1159,21611.3773845548)
--(axis cs:1160,21630.3610254852)
--(axis cs:1161,21649.0325559504)
--(axis cs:1162,21667.9439243666)
--(axis cs:1163,21686.8503996875)
--(axis cs:1164,21705.7697193501)
--(axis cs:1165,21724.7670890342)
--(axis cs:1166,21743.5668616968)
--(axis cs:1167,21762.2563217312)
--(axis cs:1168,21781.2844354311)
--(axis cs:1169,21800.2105513117)
--(axis cs:1170,21819.328139308)
--(axis cs:1171,21838.1759626575)
--(axis cs:1172,21856.9029396301)
--(axis cs:1173,21875.418106033)
--(axis cs:1174,21894.2705093075)
--(axis cs:1175,21913.0556310085)
--(axis cs:1176,21931.9206389864)
--(axis cs:1177,21950.9565596014)
--(axis cs:1178,21969.815112413)
--(axis cs:1179,21988.7529474443)
--(axis cs:1180,22007.7408795297)
--(axis cs:1181,22026.7271301138)
--(axis cs:1182,22045.6985667257)
--(axis cs:1183,22064.5361775076)
--(axis cs:1184,22083.3844049213)
--(axis cs:1185,22102.5428842798)
--(axis cs:1186,22121.4822041651)
--(axis cs:1187,22140.3569380095)
--(axis cs:1188,22159.0751962316)
--(axis cs:1189,22178.1677488767)
--(axis cs:1190,22196.8499078461)
--(axis cs:1191,22215.6543982977)
--(axis cs:1192,22234.5475601994)
--(axis cs:1193,22253.2977833988)
--(axis cs:1194,22272.2300902227)
--(axis cs:1195,22291.2891073925)
--(axis cs:1196,22310.2463468027)
--(axis cs:1197,22329.1493697351)
--(axis cs:1198,22348.091184126)
--(axis cs:1199,22366.8181660319)
--(axis cs:1200,22385.6237855536)
--(axis cs:1201,22404.6525573564)
--(axis cs:1202,22423.5823592521)
--(axis cs:1203,22442.3382356223)
--(axis cs:1204,22461.1685564934)
--(axis cs:1205,22480.0237311831)
--(axis cs:1206,22498.8884984304)
--(axis cs:1207,22517.6062047315)
--(axis cs:1208,22536.347068979)
--(axis cs:1209,22555.4505446559)
--(axis cs:1210,22574.3752193597)
--(axis cs:1211,22593.3778325812)
--(axis cs:1212,22612.1852082795)
--(axis cs:1213,22630.9966136481)
--(axis cs:1214,22649.8528790787)
--(axis cs:1215,22668.3961789728)
--(axis cs:1216,22687.341370127)
--(axis cs:1217,22706.2458119954)
--(axis cs:1218,22724.9799384585)
--(axis cs:1219,22743.8706762348)
--(axis cs:1220,22762.5150970194)
--(axis cs:1221,22781.3319867465)
--(axis cs:1222,22800.0124935071)
--(axis cs:1223,22818.9507502005)
--(axis cs:1224,22837.7938969036)
--(axis cs:1225,22856.8681557894)
--(axis cs:1226,22875.706965267)
--(axis cs:1227,22894.4312332536)
--(axis cs:1228,22913.2093402582)
--(axis cs:1229,22931.8690145961)
--(axis cs:1230,22950.6635177643)
--(axis cs:1231,22969.5651446283)
--(axis cs:1232,22988.1026996338)
--(axis cs:1233,23007.1262214648)
--(axis cs:1234,23025.7668672654)
--(axis cs:1235,23044.458597648)
--(axis cs:1236,23063.357607027)
--(axis cs:1237,23082.2716559614)
--(axis cs:1238,23101.244482335)
--(axis cs:1239,23120.0641655997)
--(axis cs:1240,23139.1130513193)
--(axis cs:1241,23157.9207815187)
--(axis cs:1242,23176.6577363428)
--(axis cs:1243,23195.588288952)
--(axis cs:1244,23214.7106975473)
--(axis cs:1245,23233.9073203973)
--(axis cs:1246,23252.8753700979)
--(axis cs:1247,23271.8817876253)
--(axis cs:1248,23290.9063696781)
--(axis cs:1249,23309.958398223)
--(axis cs:1250,23329.0107765593)
--(axis cs:1251,23347.955373743)
--(axis cs:1252,23366.8085023014)
--(axis cs:1253,23385.6180820871)
--(axis cs:1254,23404.5794901687)
--(axis cs:1255,23423.2128602675)
--(axis cs:1256,23442.1869493513)
--(axis cs:1257,23460.9387172404)
--(axis cs:1258,23479.542988404)
--(axis cs:1259,23498.3900693518)
--(axis cs:1260,23517.1045674521)
--(axis cs:1261,23536.2886570125)
--(axis cs:1262,23555.2343950249)
--(axis cs:1263,23574.114695672)
--(axis cs:1264,23592.9562392238)
--(axis cs:1265,23611.7347236096)
--(axis cs:1266,23630.509257416)
--(axis cs:1267,23649.2998272956)
--(axis cs:1268,23667.9361743666)
--(axis cs:1269,23686.8990245369)
--(axis cs:1270,23705.5858927709)
--(axis cs:1271,23724.3963906827)
--(axis cs:1272,23743.1478899129)
--(axis cs:1273,23762.0955311799)
--(axis cs:1274,23781.0249053258)
--(axis cs:1275,23799.9686268324)
--(axis cs:1276,23818.8466973997)
--(axis cs:1277,23837.6451844947)
--(axis cs:1278,23856.3142024122)
--(axis cs:1279,23875.250682477)
--(axis cs:1280,23894.1785712162)
--(axis cs:1281,23913.0245553017)
--(axis cs:1282,23931.6998671331)
--(axis cs:1283,23950.4142034225)
--(axis cs:1284,23969.0933179169)
--(axis cs:1285,23987.7315133545)
--(axis cs:1286,24006.5898795293)
--(axis cs:1287,24025.3098793264)
--(axis cs:1288,24043.9760187518)
--(axis cs:1289,24062.7380342427)
--(axis cs:1290,24081.58670909)
--(axis cs:1291,24100.7019449433)
--(axis cs:1292,24119.479271998)
--(axis cs:1293,24138.1922825141)
--(axis cs:1294,24156.9687099483)
--(axis cs:1295,24175.7688514994)
--(axis cs:1296,24194.9970426982)
--(axis cs:1297,24214.0623691115)
--(axis cs:1298,24233.0245150141)
--(axis cs:1299,24251.8699744961)
--(axis cs:1300,24270.8712428679)
--(axis cs:1301,24289.5070565761)
--(axis cs:1302,24308.3646043309)
--(axis cs:1303,24327.1823347235)
--(axis cs:1304,24346.1108878863)
--(axis cs:1305,24365.1100541407)
--(axis cs:1306,24383.8487600441)
--(axis cs:1307,24402.9539856784)
--(axis cs:1308,24421.9758848338)
--(axis cs:1309,24440.9353265707)
--(axis cs:1310,24459.5698609749)
--(axis cs:1311,24478.292129773)
--(axis cs:1312,24497.3346248585)
--(axis cs:1313,24516.2728351404)
--(axis cs:1314,24535.3274217666)
--(axis cs:1315,24554.0684562029)
--(axis cs:1316,24572.8799096922)
--(axis cs:1317,24591.6331518318)
--(axis cs:1318,24610.291994258)
--(axis cs:1319,24629.0521760197)
--(axis cs:1320,24647.7835645297)
--(axis cs:1321,24666.5415730257)
--(axis cs:1322,24685.2114903737)
--(axis cs:1323,24704.0264669841)
--(axis cs:1324,24723.0820201945)
--(axis cs:1325,24741.9735897673)
--(axis cs:1326,24760.7921155655)
--(axis cs:1327,24779.6260216572)
--(axis cs:1328,24798.6635732148)
--(axis cs:1329,24817.56733626)
--(axis cs:1330,24836.4409978085)
--(axis cs:1331,24855.1421884393)
--(axis cs:1332,24873.9680419237)
--(axis cs:1333,24892.8698206399)
--(axis cs:1334,24911.6999202018)
--(axis cs:1335,24930.5918039543)
--(axis cs:1336,24949.3626267919)
--(axis cs:1337,24968.1197315784)
--(axis cs:1338,24986.8841776929)
--(axis cs:1339,25005.6387365081)
--(axis cs:1340,25024.4845068172)
--(axis cs:1341,25043.4490052241)
--(axis cs:1342,25062.153419264)
--(axis cs:1343,25080.9104963564)
--(axis cs:1344,25099.6214920231)
--(axis cs:1345,25118.4734120761)
--(axis cs:1346,25137.4868309886)
--(axis cs:1347,25156.3645135324)
--(axis cs:1348,25175.1872496847)
--(axis cs:1349,25193.8237019505)
--(axis cs:1350,25212.6118640835)
--(axis cs:1351,25231.5365318196)
--(axis cs:1352,25250.595820076)
--(axis cs:1353,25269.195012353)
--(axis cs:1354,25287.995032958)
--(axis cs:1355,25306.8499975872)
--(axis cs:1356,25325.6171778194)
--(axis cs:1357,25344.5244866938)
--(axis cs:1358,25363.3045996768)
--(axis cs:1359,25382.1899274964)
--(axis cs:1360,25401.2133589582)
--(axis cs:1361,25419.922094336)
--(axis cs:1362,25438.847828251)
--(axis cs:1363,25457.5379421751)
--(axis cs:1364,25476.6520547261)
--(axis cs:1365,25495.4780053604)
--(axis cs:1366,25514.3629183809)
--(axis cs:1367,25533.4262158198)
--(axis cs:1368,25552.1087391885)
--(axis cs:1369,25570.9992750109)
--(axis cs:1370,25589.9476442413)
--(axis cs:1371,25608.8574547906)
--(axis cs:1372,25627.7143427116)
--(axis cs:1373,25646.5724816473)
--(axis cs:1374,25665.3497089595)
--(axis cs:1375,25684.0385443069)
--(axis cs:1376,25703.0062967592)
--(axis cs:1377,25721.8978150002)
--(axis cs:1378,25741.1220798902)
--(axis cs:1379,25759.8595713291)
--(axis cs:1380,25778.9234215771)
--(axis cs:1381,25797.964473531)
--(axis cs:1382,25816.9489506057)
--(axis cs:1383,25836.0273152141)
--(axis cs:1384,25855.0305632673)
--(axis cs:1385,25873.9476078871)
--(axis cs:1386,25892.7687534858)
--(axis cs:1387,25911.7675450629)
--(axis cs:1388,25930.7226924166)
--(axis cs:1389,25949.6517898511)
--(axis cs:1390,25968.6268613201)
--(axis cs:1391,25987.5331903061)
--(axis cs:1392,26006.3901717926)
--(axis cs:1393,26025.2819787786)
--(axis cs:1394,26044.1680483087)
--(axis cs:1395,26063.1212699003)
--(axis cs:1396,26081.8565651333)
--(axis cs:1397,26100.7104139204)
--(axis cs:1398,26119.7590454161)
--(axis cs:1399,26138.596334405)
--(axis cs:1400,26157.7116550386)
--(axis cs:1401,26176.3552663657)
--(axis cs:1402,26195.255835993)
--(axis cs:1403,26214.0973333133)
--(axis cs:1404,26233.0247833167)
--(axis cs:1405,26252.119750401)
--(axis cs:1406,26270.9239717536)
--(axis cs:1407,26289.523095709)
--(axis cs:1408,26308.3819179028)
--(axis cs:1409,26327.2911101844)
--(axis cs:1410,26346.2022603388)
--(axis cs:1411,26365.1195526967)
--(axis cs:1412,26384.1416056353)
--(axis cs:1413,26403.0395933508)
--(axis cs:1414,26422.0817435717)
--(axis cs:1415,26441.0004622964)
--(axis cs:1416,26459.8007040191)
--(axis cs:1417,26478.6635219767)
--(axis cs:1418,26497.5858452122)
--(axis cs:1419,26516.4633438877)
--(axis cs:1420,26535.4204225638)
--(axis cs:1421,26554.2682587707)
--(axis cs:1422,26573.0308602536)
--(axis cs:1423,26591.8053760402)
--(axis cs:1424,26610.6224150975)
--(axis cs:1425,26629.3982063108)
--(axis cs:1426,26648.1565751703)
--(axis cs:1427,26666.9204034501)
--(axis cs:1428,26685.8094633803)
--(axis cs:1429,26704.7860290138)
--(axis cs:1430,26723.6813989134)
--(axis cs:1431,26742.6599941565)
--(axis cs:1432,26761.504054653)
--(axis cs:1433,26780.3787199733)
--(axis cs:1434,26799.3272114858)
--(axis cs:1435,26818.215005565)
--(axis cs:1436,26836.9769094311)
--(axis cs:1437,26855.8195250139)
--(axis cs:1438,26874.6099707687)
--(axis cs:1439,26893.531296066)
--(axis cs:1440,26912.4494128166)
--(axis cs:1441,26931.4634288058)
--(axis cs:1442,26950.4750233699)
--(axis cs:1443,26969.2642819327)
--(axis cs:1444,26988.3098096577)
--(axis cs:1445,27007.1485460967)
--(axis cs:1446,27025.9268331566)
--(axis cs:1447,27044.7937259766)
--(axis cs:1448,27063.5490957112)
--(axis cs:1449,27082.5014262679)
--(axis cs:1450,27101.5601081111)
--(axis cs:1451,27120.6092816317)
--(axis cs:1452,27139.4738638919)
--(axis cs:1453,27158.3627093325)
--(axis cs:1454,27177.2548030801)
--(axis cs:1455,27196.0728029209)
--(axis cs:1456,27214.8377818444)
--(axis cs:1457,27233.7552070362)
--(axis cs:1458,27252.7724995982)
--(axis cs:1459,27271.8338118673)
--(axis cs:1460,27290.8720563659)
--(axis cs:1461,27309.9280370991)
--(axis cs:1462,27328.7978272773)
--(axis cs:1463,27347.6782549593)
--(axis cs:1464,27366.445406934)
--(axis cs:1465,27385.2908129406)
--(axis cs:1466,27404.1983027794)
--(axis cs:1467,27423.0196309569)
--(axis cs:1468,27442.110587076)
--(axis cs:1469,27461.2008283581)
--(axis cs:1470,27480.0504875009)
--(axis cs:1471,27498.9393992358)
--(axis cs:1472,27517.7790420255)
--(axis cs:1473,27536.4922754954)
--(axis cs:1474,27555.4976230242)
--(axis cs:1475,27574.3932202852)
--(axis cs:1476,27593.3651451043)
--(axis cs:1477,27612.1807886013)
--(axis cs:1478,27631.1651074959)
--(axis cs:1479,27649.9049511529)
--(axis cs:1480,27668.5530834511)
--(axis cs:1481,27687.5147164185)
--(axis cs:1482,27706.4477115858)
--(axis cs:1483,27725.1684893017)
--(axis cs:1484,27744.0167575929)
--(axis cs:1485,27762.9634009728)
--(axis cs:1486,27782.0193900161)
--(axis cs:1487,27800.9937143555)
--(axis cs:1488,27819.8710301405)
--(axis cs:1489,27838.8633969662)
--(axis cs:1490,27857.9228916142)
--(axis cs:1491,27876.9505062904)
--(axis cs:1492,27895.6247705635)
--(axis cs:1493,27914.4840684195)
--(axis cs:1494,27933.5140957524)
--(axis cs:1495,27952.1016166111)
--(axis cs:1496,27970.9853874485)
--(axis cs:1497,27989.7564469701)
--(axis cs:1498,28008.6212969038)
--(axis cs:1499,28027.5012231387)
--(axis cs:1500,28046.31190875)
--(axis cs:1501,28065.0034330958)
--(axis cs:1502,28083.8733175117)
--(axis cs:1503,28102.6253640315)
--(axis cs:1504,28121.4048933467)
--(axis cs:1505,28140.2168302604)
--(axis cs:1506,28159.1420541574)
--(axis cs:1507,28178.1358199288)
--(axis cs:1508,28196.7868805301)
--(axis cs:1509,28215.5700384639)
--(axis cs:1510,28234.2926448857)
--(axis cs:1511,28253.3668355742)
--(axis cs:1512,28272.185888034)
--(axis cs:1513,28291.0747793794)
--(axis cs:1514,28309.8785600169)
--(axis cs:1515,28328.9356494346)
--(axis cs:1516,28347.8194696987)
--(axis cs:1517,28366.6824122189)
--(axis cs:1518,28385.5322858383)
--(axis cs:1519,28404.2136920966)
--(axis cs:1520,28423.2414371365)
--(axis cs:1521,28442.113436275)
--(axis cs:1522,28461.1312402649)
--(axis cs:1523,28480.259797153)
--(axis cs:1524,28499.3019077885)
--(axis cs:1525,28517.9088663885)
--(axis cs:1526,28536.8192162159)
--(axis cs:1527,28555.6131535725)
--(axis cs:1528,28574.5064972065)
--(axis cs:1529,28593.4555265729)
--(axis cs:1530,28612.0798068603)
--(axis cs:1531,28631.1471462327)
--(axis cs:1532,28649.9567369121)
--(axis cs:1533,28668.8295439834)
--(axis cs:1534,28687.4714206339)
--(axis cs:1535,28706.4070664454)
--(axis cs:1536,28725.3599920445)
--(axis cs:1537,28744.1641233799)
--(axis cs:1538,28763.0337311763)
--(axis cs:1539,28781.8461982163)
--(axis cs:1540,28800.5068584985)
--(axis cs:1541,28819.1180015465)
--(axis cs:1542,28838.2458219495)
--(axis cs:1543,28857.1606136291)
--(axis cs:1544,28875.8973608429)
--(axis cs:1545,28894.8669481445)
--(axis cs:1546,28913.6680186004)
--(axis cs:1547,28932.7046700374)
--(axis cs:1548,28951.5911652819)
--(axis cs:1549,28970.7861690305)
--(axis cs:1550,28989.9326455557)
--(axis cs:1551,29008.8469869152)
--(axis cs:1552,29027.7854439383)
--(axis cs:1553,29047.0445462005)
--(axis cs:1554,29065.9197381423)
--(axis cs:1555,29084.8785807443)
--(axis cs:1556,29103.7312003346)
--(axis cs:1557,29122.6328773549)
--(axis cs:1558,29141.5621738065)
--(axis cs:1559,29160.1882921638)
--(axis cs:1560,29179.1742719912)
--(axis cs:1561,29198.0584997322)
--(axis cs:1562,29216.8033924915)
--(axis cs:1563,29235.691671185)
--(axis cs:1564,29254.6058712949)
--(axis cs:1565,29273.5205851327)
--(axis cs:1566,29292.5007464848)
--(axis cs:1567,29311.6189332631)
--(axis cs:1568,29330.4597692205)
--(axis cs:1569,29349.3053325662)
--(axis cs:1570,29368.128091561)
--(axis cs:1571,29386.8620348994)
--(axis cs:1572,29405.560939039)
--(axis cs:1573,29424.4739898746)
--(axis cs:1574,29443.4783560322)
--(axis cs:1575,29462.274947694)
--(axis cs:1576,29481.1592925807)
--(axis cs:1577,29500.1296809326)
--(axis cs:1578,29519.3749150958)
--(axis cs:1579,29538.1415403527)
--(axis cs:1580,29556.9793828459)
--(axis cs:1581,29575.8735939155)
--(axis cs:1582,29594.5215680774)
--(axis cs:1583,29613.5045868759)
--(axis cs:1584,29632.3386553605)
--(axis cs:1585,29651.2771683913)
--(axis cs:1586,29670.2604829599)
--(axis cs:1587,29689.0477165201)
--(axis cs:1588,29708.0807172963)
--(axis cs:1589,29726.8696232144)
--(axis cs:1590,29745.7963799065)
--(axis cs:1591,29764.7758819071)
--(axis cs:1592,29783.623211198)
--(axis cs:1593,29802.4532085237)
--(axis cs:1594,29821.4501315804)
--(axis cs:1595,29840.6027890796)
--(axis cs:1596,29859.4295638926)
--(axis cs:1597,29878.012383738)
--(axis cs:1598,29897.0825508942)
--(axis cs:1599,29915.8315304139)
--(axis cs:1600,29934.8278786337)
--(axis cs:1601,29954.0203354244)
--(axis cs:1602,29973.000684089)
--(axis cs:1603,29992.0992735254)
--(axis cs:1604,30011.1430934066)
--(axis cs:1605,30030.1353131455)
--(axis cs:1606,30048.973928245)
--(axis cs:1607,30067.6649539692)
--(axis cs:1608,30086.5821960509)
--(axis cs:1609,30105.3936292462)
--(axis cs:1610,30124.3339215886)
--(axis cs:1611,30143.2997605365)
--(axis cs:1612,30162.1241831563)
--(axis cs:1613,30180.8355773824)
--(axis cs:1614,30199.6306049162)
--(axis cs:1615,30218.5222101609)
--(axis cs:1616,30237.3456614232)
--(axis cs:1617,30256.1985816285)
--(axis cs:1618,30274.9764225316)
--(axis cs:1619,30293.9382870452)
--(axis cs:1620,30313.105972445)
--(axis cs:1621,30331.8718824194)
--(axis cs:1622,30350.7961280371)
--(axis cs:1623,30369.7100002746)
--(axis cs:1624,30388.4972736055)
--(axis cs:1625,30407.5397162221)
--(axis cs:1626,30426.6225288686)
--(axis cs:1627,30445.7497466927)
--(axis cs:1628,30464.6815969374)
--(axis cs:1629,30483.7420104362)
--(axis cs:1630,30502.791071245)
--(axis cs:1631,30521.5101699855)
--(axis cs:1632,30540.8079390926)
--(axis cs:1633,30559.6560081407)
--(axis cs:1634,30578.4373769361)
--(axis cs:1635,30597.1975919603)
--(axis cs:1636,30615.9278982837)
--(axis cs:1637,30635.0506054474)
--(axis cs:1638,30653.9728296844)
--(axis cs:1639,30672.9069840004)
--(axis cs:1640,30691.5757777719)
--(axis cs:1641,30710.564278476)
--(axis cs:1642,30729.6470846422)
--(axis cs:1643,30748.6826045197)
--(axis cs:1644,30767.7489000618)
--(axis cs:1645,30786.4278119915)
--(axis cs:1646,30805.3509703919)
--(axis cs:1647,30824.0701738887)
--(axis cs:1648,30842.8912307098)
--(axis cs:1649,30861.9087591295)
--(axis cs:1650,30880.7266236599)
--(axis cs:1651,30899.5896946778)
--(axis cs:1652,30918.3328527468)
--(axis cs:1653,30937.0875136306)
--(axis cs:1654,30955.8443069039)
--(axis cs:1655,30974.6122718558)
--(axis cs:1656,30993.4836008148)
--(axis cs:1657,31012.3170037281)
--(axis cs:1658,31031.3583324418)
--(axis cs:1659,31050.1848466199)
--(axis cs:1660,31068.9035771045)
--(axis cs:1661,31087.5630034006)
--(axis cs:1662,31106.5349913377)
--(axis cs:1663,31125.418839835)
--(axis cs:1664,31144.0675429961)
--(axis cs:1665,31162.8528195653)
--(axis cs:1666,31182.0344688681)
--(axis cs:1667,31201.0329984579)
--(axis cs:1668,31219.8859375449)
--(axis cs:1669,31238.8092872443)
--(axis cs:1670,31257.881077411)
--(axis cs:1671,31276.840852626)
--(axis cs:1672,31295.678616258)
--(axis cs:1673,31314.5685472161)
--(axis cs:1674,31333.3306679374)
--(axis cs:1675,31352.1970398309)
--(axis cs:1676,31371.06488244)
--(axis cs:1677,31390.0516644214)
--(axis cs:1678,31408.9084074441)
--(axis cs:1679,31427.653260318)
--(axis cs:1680,31446.5815403631)
--(axis cs:1681,31465.4030755268)
--(axis cs:1682,31484.3676339486)
--(axis cs:1683,31503.473262717)
--(axis cs:1684,31522.3587037618)
--(axis cs:1685,31541.3583259728)
--(axis cs:1686,31560.1434488649)
--(axis cs:1687,31579.1318128866)
--(axis cs:1688,31598.0455458542)
--(axis cs:1689,31616.9530856811)
--(axis cs:1690,31635.9521121517)
--(axis cs:1691,31654.858008511)
--(axis cs:1692,31673.5850792949)
--(axis cs:1693,31692.6320361979)
--(axis cs:1694,31711.4085833498)
--(axis cs:1695,31730.415687302)
--(axis cs:1696,31749.3085718026)
--(axis cs:1697,31768.2814581898)
--(axis cs:1698,31787.0637376372)
--(axis cs:1699,31805.8785300486)
--(axis cs:1700,31824.573690353)
--(axis cs:1701,31843.3681464936)
--(axis cs:1702,31862.0714789395)
--(axis cs:1703,31881.1033162971)
--(axis cs:1704,31900.0147017847)
--(axis cs:1705,31919.1419067296)
--(axis cs:1706,31938.0637404187)
--(axis cs:1707,31956.8271411476)
--(axis cs:1708,31975.7944883778)
--(axis cs:1709,31994.5828925257)
--(axis cs:1710,32013.6680015399)
--(axis cs:1711,32032.6333448721)
--(axis cs:1712,32051.4722061161)
--(axis cs:1713,32070.3752469883)
--(axis cs:1714,32089.5943722873)
--(axis cs:1715,32108.5519514157)
--(axis cs:1716,32127.4412795991)
--(axis cs:1717,32146.3211111539)
--(axis cs:1718,32165.1411248328)
--(axis cs:1719,32184.0560013041)
--(axis cs:1720,32202.8939358372)
--(axis cs:1721,32221.8231587523)
--(axis cs:1722,32240.872950415)
--(axis cs:1723,32259.6800758187)
--(axis cs:1724,32278.7200785925)
--(axis cs:1725,32297.553857932)
--(axis cs:1726,32316.5991051524)
--(axis cs:1727,32335.7074384462)
--(axis cs:1728,32354.8733048618)
--(axis cs:1729,32374.1530699697)
--(axis cs:1730,32393.129356952)
--(axis cs:1731,32411.7373329453)
--(axis cs:1732,32430.8570787899)
--(axis cs:1733,32450.0283429889)
--(axis cs:1734,32468.8636548416)
--(axis cs:1735,32487.920967673)
--(axis cs:1736,32506.8720832144)
--(axis cs:1737,32525.572967757)
--(axis cs:1738,32544.4618301968)
--(axis cs:1739,32563.585757356)
--(axis cs:1740,32582.712452247)
--(axis cs:1741,32601.9019386967)
--(axis cs:1742,32620.9290361837)
--(axis cs:1743,32639.7236969944)
--(axis cs:1744,32658.6081986004)
--(axis cs:1745,32677.3982174122)
--(axis cs:1746,32696.3645966425)
--(axis cs:1747,32715.007728979)
--(axis cs:1748,32733.8215561705)
--(axis cs:1749,32752.7703634131)
--(axis cs:1750,32771.6297510156)
--(axis cs:1751,32790.7469204431)
--(axis cs:1752,32809.60938682)
--(axis cs:1753,32828.3413578505)
--(axis cs:1754,32846.9804666722)
--(axis cs:1755,32865.8855853518)
--(axis cs:1756,32884.5122373776)
--(axis cs:1757,32903.5316769836)
--(axis cs:1758,32922.7126361835)
--(axis cs:1759,32941.5658702716)
--(axis cs:1760,32960.1564224058)
--(axis cs:1761,32978.748610066)
--(axis cs:1762,32997.6585750844)
--(axis cs:1763,33016.7434261448)
--(axis cs:1764,33035.5629757989)
--(axis cs:1765,33054.4375778103)
--(axis cs:1766,33073.5955669952)
--(axis cs:1767,33092.5956073525)
--(axis cs:1768,33111.5526916815)
--(axis cs:1769,33130.3575621239)
--(axis cs:1770,33149.3007164911)
--(axis cs:1771,33168.2672266345)
--(axis cs:1772,33187.4049138352)
--(axis cs:1773,33206.1615869029)
--(axis cs:1774,33225.1378184092)
--(axis cs:1775,33243.9887402067)
--(axis cs:1776,33263.1308309182)
--(axis cs:1777,33282.0577479063)
--(axis cs:1778,33300.8976294601)
--(axis cs:1779,33319.94909968)
--(axis cs:1780,33338.827740184)
--(axis cs:1781,33357.6097548475)
--(axis cs:1782,33376.3810249043)
--(axis cs:1783,33395.4317608872)
--(axis cs:1784,33414.2906800896)
--(axis cs:1785,33433.3013593445)
--(axis cs:1786,33452.0102198898)
--(axis cs:1787,33471.0517441373)
--(axis cs:1788,33489.9025811234)
--(axis cs:1789,33508.8231376713)
--(axis cs:1790,33527.5168335213)
--(axis cs:1791,33546.4415844048)
--(axis cs:1792,33565.2396175585)
--(axis cs:1793,33584.2306819615)
--(axis cs:1794,33603.1472799719)
--(axis cs:1795,33622.1521171619)
--(axis cs:1796,33641.1250600076)
--(axis cs:1797,33660.1622587748)
--(axis cs:1798,33679.0390480173)
--(axis cs:1799,33697.8584134308)
--(axis cs:1800,33717.0140196351)
--(axis cs:1801,33736.0167276474)
--(axis cs:1802,33755.0001242828)
--(axis cs:1803,33773.9158800279)
--(axis cs:1804,33792.810856935)
--(axis cs:1805,33811.6855431415)
--(axis cs:1806,33830.4413701213)
--(axis cs:1807,33849.3240433499)
--(axis cs:1808,33868.1714322851)
--(axis cs:1809,33887.0787336791)
--(axis cs:1810,33905.8902914752)
--(axis cs:1811,33924.7084288404)
--(axis cs:1812,33943.4931893033)
--(axis cs:1813,33962.5521830585)
--(axis cs:1814,33981.4368859562)
--(axis cs:1815,34000.4348070758)
--(axis cs:1816,34019.4719085916)
--(axis cs:1817,34038.3741587459)
--(axis cs:1818,34057.4292654469)
--(axis cs:1819,34076.2842855004)
--(axis cs:1820,34095.3538601143)
--(axis cs:1821,34114.5350827932)
--(axis cs:1822,34133.6084881869)
--(axis cs:1823,34152.767701433)
--(axis cs:1824,34171.7273814866)
--(axis cs:1825,34190.6982378255)
--(axis cs:1826,34209.7565098796)
--(axis cs:1827,34228.7320136607)
--(axis cs:1828,34247.6307911253)
--(axis cs:1829,34266.4726297285)
--(axis cs:1830,34285.2969749288)
--(axis cs:1831,34304.35613057)
--(axis cs:1832,34323.0231172758)
--(axis cs:1833,34342.0298526876)
--(axis cs:1834,34361.0408300902)
--(axis cs:1835,34379.8562537173)
--(axis cs:1836,34398.5777126069)
--(axis cs:1837,34417.4141983834)
--(axis cs:1838,34436.6280958052)
--(axis cs:1839,34455.8527812367)
--(axis cs:1840,34474.7407297291)
--(axis cs:1841,34493.8629559909)
--(axis cs:1842,34512.8784659003)
--(axis cs:1843,34531.6579131747)
--(axis cs:1844,34550.6247431299)
--(axis cs:1845,34569.7432398999)
--(axis cs:1846,34588.7579290466)
--(axis cs:1847,34607.6479834231)
--(axis cs:1848,34626.6708243787)
--(axis cs:1849,34645.764409211)
--(axis cs:1850,34664.6525661962)
--(axis cs:1851,34683.6251469932)
--(axis cs:1852,34702.5921455136)
--(axis cs:1853,34721.7175787225)
--(axis cs:1854,34740.7109337443)
--(axis cs:1855,34759.9534199243)
--(axis cs:1856,34778.8229607404)
--(axis cs:1857,34797.8348515297)
--(axis cs:1858,34816.8444544266)
--(axis cs:1859,34835.8788008602)
--(axis cs:1860,34854.8158444355)
--(axis cs:1861,34873.7547888691)
--(axis cs:1862,34892.8155131687)
--(axis cs:1863,34911.7889818763)
--(axis cs:1864,34930.5841929126)
--(axis cs:1865,34949.4249322514)
--(axis cs:1866,34968.3806671697)
--(axis cs:1867,34987.5099868039)
--(axis cs:1868,35006.3240559359)
--(axis cs:1869,35025.3215145997)
--(axis cs:1870,35044.115333246)
--(axis cs:1871,35063.0010145908)
--(axis cs:1872,35082.0863930438)
--(axis cs:1873,35101.1141979694)
--(axis cs:1874,35119.9772387156)
--(axis cs:1875,35139.1410833554)
--(axis cs:1876,35157.8939255452)
--(axis cs:1877,35176.7795404327)
--(axis cs:1878,35195.5812243624)
--(axis cs:1879,35214.7251867412)
--(axis cs:1880,35233.758683003)
--(axis cs:1881,35252.595960326)
--(axis cs:1882,35271.556955948)
--(axis cs:1883,35290.6412097788)
--(axis cs:1884,35309.5823866572)
--(axis cs:1885,35328.6336078166)
--(axis cs:1886,35347.5293433892)
--(axis cs:1887,35366.3882961783)
--(axis cs:1888,35385.4949078638)
--(axis cs:1889,35404.3725435217)
--(axis cs:1890,35423.4956167618)
--(axis cs:1891,35442.3332944126)
--(axis cs:1892,35461.3470167835)
--(axis cs:1893,35480.1875676281)
--(axis cs:1894,35499.1121641835)
--(axis cs:1895,35518.1242356007)
--(axis cs:1896,35536.9599634766)
--(axis cs:1897,35556.2579095411)
--(axis cs:1898,35575.1662586435)
--(axis cs:1899,35593.9142044787)
--(axis cs:1900,35613.1483816028)
--(axis cs:1901,35631.9733495447)
--(axis cs:1902,35650.8079293652)
--(axis cs:1903,35669.5933666112)
--(axis cs:1904,35688.6533707561)
--(axis cs:1905,35707.5805748085)
--(axis cs:1906,35726.2869213609)
--(axis cs:1907,35745.0444529233)
--(axis cs:1908,35763.9809193176)
--(axis cs:1909,35782.8052888345)
--(axis cs:1910,35801.5468805563)
--(axis cs:1911,35820.5536338074)
--(axis cs:1912,35839.4951871928)
--(axis cs:1913,35858.510223366)
--(axis cs:1914,35877.3453492988)
--(axis cs:1915,35896.2534210497)
--(axis cs:1916,35914.8689172164)
--(axis cs:1917,35933.7801551445)
--(axis cs:1918,35952.6582571662)
--(axis cs:1919,35971.5841188818)
--(axis cs:1920,35990.4741273284)
--(axis cs:1921,36009.3882973414)
--(axis cs:1922,36028.3422108709)
--(axis cs:1923,36047.1581653981)
--(axis cs:1924,36066.0886722538)
--(axis cs:1925,36084.8936217644)
--(axis cs:1926,36103.9066961324)
--(axis cs:1927,36122.8753660138)
--(axis cs:1928,36141.6692519118)
--(axis cs:1929,36160.4640431454)
--(axis cs:1930,36179.3480763935)
--(axis cs:1931,36198.3119255365)
--(axis cs:1932,36217.0093349935)
--(axis cs:1933,36235.976031446)
--(axis cs:1934,36254.9604036281)
--(axis cs:1935,36274.0606356421)
--(axis cs:1936,36292.7685825972)
--(axis cs:1937,36311.7170595529)
--(axis cs:1938,36330.5657736438)
--(axis cs:1939,36349.6487355495)
--(axis cs:1940,36368.7611566945)
--(axis cs:1941,36387.7297842976)
--(axis cs:1942,36406.4360641658)
--(axis cs:1943,36425.2607400733)
--(axis cs:1944,36444.1922951672)
--(axis cs:1945,36463.1011144773)
--(axis cs:1946,36482.1211646834)
--(axis cs:1947,36500.8774138654)
--(axis cs:1948,36519.6666464776)
--(axis cs:1949,36538.711469458)
--(axis cs:1950,36557.6245064159)
--(axis cs:1951,36576.4345265163)
--(axis cs:1952,36595.4475720106)
--(axis cs:1953,36614.3047141228)
--(axis cs:1954,36633.2732002314)
--(axis cs:1955,36652.3734050612)
--(axis cs:1956,36671.3431774148)
--(axis cs:1957,36690.1332381542)
--(axis cs:1958,36708.9682244572)
--(axis cs:1959,36727.8012632335)
--(axis cs:1960,36746.6340149393)
--(axis cs:1961,36765.455165738)
--(axis cs:1962,36784.158967149)
--(axis cs:1963,36803.3822389054)
--(axis cs:1964,36822.3726498317)
--(axis cs:1965,36841.2174962401)
--(axis cs:1966,36860.0996230456)
--(axis cs:1967,36879.0243465257)
--(axis cs:1968,36897.9976313398)
--(axis cs:1969,36917.1291201027)
--(axis cs:1970,36935.9408598375)
--(axis cs:1971,36954.6294955509)
--(axis cs:1972,36973.3990688998)
--(axis cs:1973,36992.4032675436)
--(axis cs:1974,37011.4032679174)
--(axis cs:1975,37030.0989012503)
--(axis cs:1976,37049.2818583351)
--(axis cs:1977,37068.254137776)
--(axis cs:1978,37087.3036655693)
--(axis cs:1979,37106.2016826797)
--(axis cs:1980,37125.2206162508)
--(axis cs:1981,37144.24452818)
--(axis cs:1982,37163.4551436837)
--(axis cs:1983,37182.4360999192)
--(axis cs:1984,37201.3376045484)
--(axis cs:1985,37220.3079852056)
--(axis cs:1986,37239.168926329)
--(axis cs:1987,37258.2815990322)
--(axis cs:1988,37277.350628371)
--(axis cs:1989,37296.4724147024)
--(axis cs:1990,37315.3949675304)
--(axis cs:1991,37334.6363849492)
--(axis cs:1992,37353.693644891)
--(axis cs:1993,37372.6139552705)
--(axis cs:1994,37391.3950909321)
--(axis cs:1995,37410.4286720136)
--(axis cs:1996,37429.2516679276)
--(axis cs:1997,37448.2870196367)
--(axis cs:1998,37467.2945884145)
--(axis cs:1999,37486.437057367)
--(axis cs:2000,37505.4913826969)
--(axis cs:2001,37524.5304828503)
--(axis cs:2002,37543.5525193524)
--(axis cs:2003,37562.5320947057)
--(axis cs:2004,37581.570413574)
--(axis cs:2005,37600.485829671)
--(axis cs:2006,37619.5333649071)
--(axis cs:2007,37638.2848595823)
--(axis cs:2008,37657.2366507597)
--(axis cs:2009,37676.1976075739)
--(axis cs:2010,37695.2018562824)
--(axis cs:2011,37714.0539919139)
--(axis cs:2012,37733.0525954407)
--(axis cs:2013,37751.9147626124)
--(axis cs:2014,37770.8983275124)
--(axis cs:2015,37789.6651530028)
--(axis cs:2016,37808.4783621416)
--(axis cs:2017,37827.4062828689)
--(axis cs:2018,37846.4408380491)
--(axis cs:2019,37865.410374828)
--(axis cs:2020,37884.5254999751)
--(axis cs:2021,37903.5622504646)
--(axis cs:2022,37922.367333067)
--(axis cs:2023,37941.3461419161)
--(axis cs:2024,37960.3612209151)
--(axis cs:2025,37979.3241836978)
--(axis cs:2026,37998.2555221178)
--(axis cs:2027,38017.0759411146)
--(axis cs:2028,38035.9994057393)
--(axis cs:2029,38054.9112514367)
--(axis cs:2030,38073.9707056653)
--(axis cs:2031,38092.8820885194)
--(axis cs:2032,38111.9117753803)
--(axis cs:2033,38130.9265598369)
--(axis cs:2034,38150.0144321825)
--(axis cs:2035,38169.0473601321)
--(axis cs:2036,38187.9565182482)
--(axis cs:2037,38207.0277611124)
--(axis cs:2038,38226.0190614814)
--(axis cs:2039,38245.0304103566)
--(axis cs:2040,38263.9442498602)
--(axis cs:2041,38282.7646073996)
--(axis cs:2042,38301.9583552125)
--(axis cs:2043,38320.9111886977)
--(axis cs:2044,38339.7475519185)
--(axis cs:2045,38358.824463641)
--(axis cs:2046,38377.8201820816)
--(axis cs:2047,38396.6576798439)
--(axis cs:2048,38415.686214692)
--(axis cs:2049,38434.7712665514)
--(axis cs:2050,38453.742468799)
--(axis cs:2051,38472.6446717183)
--(axis cs:2052,38491.842528706)
--(axis cs:2053,38510.5749638043)
--(axis cs:2054,38529.5963268936)
--(axis cs:2055,38548.5221046839)
--(axis cs:2056,38567.4494083644)
--(axis cs:2057,38586.1532650096)
--(axis cs:2058,38605.2124362972)
--(axis cs:2059,38624.0004869658)
--(axis cs:2060,38643.0747396104)
--(axis cs:2061,38662.0461039064)
--(axis cs:2062,38681.0409655349)
--(axis cs:2063,38700.0182263547)
--(axis cs:2064,38718.8910859083)
--(axis cs:2065,38737.8479956673)
--(axis cs:2066,38756.8114364347)
--(axis cs:2067,38775.8331694569)
--(axis cs:2068,38794.9038791965)
--(axis cs:2069,38814.0702359626)
--(axis cs:2070,38833.027092266)
--(axis cs:2071,38851.9957195132)
--(axis cs:2072,38870.9816410759)
--(axis cs:2073,38890.0082511675)
--(axis cs:2074,38908.7414310009)
--(axis cs:2075,38927.7965221041)
--(axis cs:2076,38946.8585331645)
--(axis cs:2077,38965.7041415424)
--(axis cs:2078,38984.6806770378)
--(axis cs:2079,39003.6715400226)
--(axis cs:2080,39022.6658916257)
--(axis cs:2081,39041.751451605)
--(axis cs:2082,39060.4320944492)
--(axis cs:2083,39079.3867587651)
--(axis cs:2084,39098.2299354483)
--(axis cs:2085,39117.3552790529)
--(axis cs:2086,39136.3042603807)
--(axis cs:2087,39155.10608099)
--(axis cs:2088,39174.1846903688)
--(axis cs:2089,39193.3186362507)
--(axis cs:2090,39212.5347118337)
--(axis cs:2091,39231.5097020127)
--(axis cs:2092,39250.5934949247)
--(axis cs:2093,39269.6652922737)
--(axis cs:2094,39288.4785945888)
--(axis cs:2095,39307.2851077037)
--(axis cs:2096,39326.2145331826)
--(axis cs:2097,39345.0808606546)
--(axis cs:2098,39363.9761625332)
--(axis cs:2099,39382.9202515908)
--(axis cs:2100,39401.8536817877)
--(axis cs:2101,39420.8333922498)
--(axis cs:2102,39439.7658679941)
--(axis cs:2103,39458.5000106258)
--(axis cs:2104,39477.5349610276)
--(axis cs:2105,39496.6338512435)
--(axis cs:2106,39515.5661145384)
--(axis cs:2107,39534.5625926582)
--(axis cs:2108,39553.4442598382)
--(axis cs:2109,39572.3525097411)
--(axis cs:2110,39591.4471793091)
--(axis cs:2111,39610.3633592608)
--(axis cs:2112,39629.3731613378)
--(axis cs:2113,39648.2508547299)
--(axis cs:2114,39667.0518197078)
--(axis cs:2115,39686.069783624)
--(axis cs:2116,39705.002208003)
--(axis cs:2117,39724.0834291408)
--(axis cs:2118,39743.0342184016)
--(axis cs:2119,39762.0998494997)
--(axis cs:2120,39781.1783505409)
--(axis cs:2121,39800.0055024882)
--(axis cs:2122,39819.0991560667)
--(axis cs:2123,39837.8789874991)
--(axis cs:2124,39857.029892481)
--(axis cs:2125,39875.8726590729)
--(axis cs:2126,39894.5311643466)
--(axis cs:2127,39913.393829735)
--(axis cs:2128,39932.5081427616)
--(axis cs:2129,39951.5344565605)
--(axis cs:2130,39970.4103509094)
--(axis cs:2131,39989.6341516772)
--(axis cs:2132,40008.7705672961)
--(axis cs:2133,40027.524260062)
--(axis cs:2134,40046.6723762509)
--(axis cs:2135,40065.6947820271)
--(axis cs:2136,40084.477383378)
--(axis cs:2137,40103.6647973168)
--(axis cs:2138,40122.9258381785)
--(axis cs:2139,40141.7408784054)
--(axis cs:2140,40160.9775798584)
--(axis cs:2141,40179.9528841223)
--(axis cs:2142,40198.882852741)
--(axis cs:2143,40218.0755746175)
--(axis cs:2144,40236.9125483284)
--(axis cs:2145,40255.7536238794)
--(axis cs:2146,40274.7170355841)
--(axis cs:2147,40293.7852126617)
--(axis cs:2148,40312.8413140573)
--(axis cs:2149,40331.8969309351)
--(axis cs:2150,40351.0637392064)
--(axis cs:2151,40369.8900303527)
--(axis cs:2152,40388.7934152611)
--(axis cs:2153,40407.8366435652)
--(axis cs:2154,40426.4361947696)
--(axis cs:2155,40445.2918451735)
--(axis cs:2156,40463.9966473396)
--(axis cs:2157,40483.3185169906)
--(axis cs:2158,40502.2288772907)
--(axis cs:2159,40521.0063417113)
--(axis cs:2160,40539.9689880095)
--(axis cs:2161,40559.0046691646)
--(axis cs:2162,40578.0673916785)
--(axis cs:2163,40596.9240718821)
--(axis cs:2164,40615.9636031549)
--(axis cs:2165,40635.009572015)
--(axis cs:2166,40653.9044313376)
--(axis cs:2167,40672.8688276705)
--(axis cs:2168,40691.7057078273)
--(axis cs:2169,40710.4863936679)
--(axis cs:2170,40729.2734080776)
--(axis cs:2171,40748.2086221869)
--(axis cs:2172,40767.0779906325)
--(axis cs:2173,40786.0063749616)
--(axis cs:2174,40805.0928663709)
--(axis cs:2175,40823.9679450522)
--(axis cs:2176,40842.8168103081)
--(axis cs:2177,40862.024887308)
--(axis cs:2178,40881.1217310303)
--(axis cs:2179,40899.8926267131)
--(axis cs:2180,40919.0029038999)
--(axis cs:2181,40937.9609821849)
--(axis cs:2182,40956.8821420163)
--(axis cs:2183,40975.8084971918)
--(axis cs:2184,40995.0103156899)
--(axis cs:2185,41013.812762654)
--(axis cs:2186,41032.7022163571)
--(axis cs:2187,41051.8773023493)
--(axis cs:2188,41070.455155906)
--(axis cs:2189,41089.7179479083)
--(axis cs:2190,41108.706864124)
--(axis cs:2191,41127.3343107885)
--(axis cs:2192,41146.3400380411)
--(axis cs:2193,41165.4155919304)
--(axis cs:2194,41184.2840480625)
--(axis cs:2195,41203.4234538316)
--(axis cs:2196,41222.1715950432)
--(axis cs:2197,41241.3316579856)
--(axis cs:2198,41260.1330883725)
--(axis cs:2199,41279.0692151517)
--(axis cs:2200,41298.1361011602)
--(axis cs:2201,41317.1203796596)
--(axis cs:2202,41336.0735092443)
--(axis cs:2203,41355.2065098052)
--(axis cs:2204,41374.2517538303)
--(axis cs:2205,41392.9130082495)
--(axis cs:2206,41411.7266853623)
--(axis cs:2207,41430.7584273937)
--(axis cs:2208,41449.7539808283)
--(axis cs:2209,41468.6090499436)
--(axis cs:2210,41487.8899163624)
--(axis cs:2211,41506.7249615434)
--(axis cs:2212,41525.7018810696)
--(axis cs:2213,41544.4054266535)
--(axis cs:2214,41563.3132696441)
--(axis cs:2215,41582.1142109082)
--(axis cs:2216,41601.1735255153)
--(axis cs:2217,41620.2442881174)
--(axis cs:2218,41638.832463881)
--(axis cs:2219,41657.6603030081)
--(axis cs:2220,41676.4935202467)
--(axis cs:2221,41695.4308105805)
--(axis cs:2222,41714.6044573527)
--(axis cs:2223,41733.5728270583)
--(axis cs:2224,41752.464820391)
--(axis cs:2225,41771.4742059687)
--(axis cs:2226,41790.3308426745)
--(axis cs:2227,41809.0785632611)
--(axis cs:2228,41828.194904479)
--(axis cs:2229,41847.1273790785)
--(axis cs:2230,41866.1256970748)
--(axis cs:2231,41885.0235240552)
--(axis cs:2232,41903.9721710563)
--(axis cs:2233,41922.6871269756)
--(axis cs:2234,41941.5390747042)
--(axis cs:2235,41960.4375871676)
--(axis cs:2236,41979.3761202636)
--(axis cs:2237,41998.1853994712)
--(axis cs:2238,42017.05735246)
--(axis cs:2239,42036.0628029042)
--(axis cs:2240,42055.1354804243)
--(axis cs:2241,42074.1272254023)
--(axis cs:2242,42093.1802187277)
--(axis cs:2243,42112.0366904466)
--(axis cs:2244,42131.1177611979)
--(axis cs:2245,42149.9769157417)
--(axis cs:2246,42168.9773297514)
--(axis cs:2247,42188.0878199616)
--(axis cs:2248,42207.2020664943)
--(axis cs:2249,42226.3216346374)
--(axis cs:2250,42245.3280989222)
--(axis cs:2251,42264.4246865935)
--(axis cs:2252,42283.3822703736)
--(axis cs:2253,42302.7631519764)
--(axis cs:2254,42321.7187382638)
--(axis cs:2255,42340.6226832253)
--(axis cs:2256,42359.5152852189)
--(axis cs:2257,42378.4027446691)
--(axis cs:2258,42397.4235386667)
--(axis cs:2259,42416.2360343351)
--(axis cs:2260,42435.2592166779)
--(axis cs:2261,42454.2361749643)
--(axis cs:2262,42473.3066392514)
--(axis cs:2263,42492.3649159951)
--(axis cs:2264,42511.4654701958)
--(axis cs:2265,42530.4618217936)
--(axis cs:2266,42549.4402050056)
--(axis cs:2267,42568.1807333343)
--(axis cs:2268,42587.1403992327)
--(axis cs:2269,42606.1636634069)
--(axis cs:2270,42625.2006780288)
--(axis cs:2271,42643.9103923194)
--(axis cs:2272,42662.8870995495)
--(axis cs:2273,42681.9077203715)
--(axis cs:2274,42700.9580278197)
--(axis cs:2275,42719.8704555394)
--(axis cs:2276,42739.131881536)
--(axis cs:2277,42757.9775202247)
--(axis cs:2278,42776.8775833969)
--(axis cs:2279,42795.9103725317)
--(axis cs:2280,42814.926156045)
--(axis cs:2281,42833.9300523176)
--(axis cs:2282,42852.9193825369)
--(axis cs:2283,42871.625691043)
--(axis cs:2284,42890.7625083141)
--(axis cs:2285,42909.7933426637)
--(axis cs:2286,42928.8859588623)
--(axis cs:2287,42947.9774942541)
--(axis cs:2288,42966.9983659681)
--(axis cs:2289,42986.1337145339)
--(axis cs:2290,43005.0797075247)
--(axis cs:2291,43023.8115849811)
--(axis cs:2292,43042.7851356834)
--(axis cs:2293,43061.6612553641)
--(axis cs:2294,43080.621003106)
--(axis cs:2295,43099.5113716607)
--(axis cs:2296,43118.3247218664)
--(axis cs:2297,43137.1422582411)
--(axis cs:2298,43156.0527944087)
--(axis cs:2299,43175.0304355122)
--(axis cs:2300,43193.8309477474)
--(axis cs:2301,43212.6830364478)
--(axis cs:2302,43231.6787795403)
--(axis cs:2303,43250.6646915874)
--(axis cs:2304,43269.7556270042)
--(axis cs:2305,43288.7706378424)
--(axis cs:2306,43307.6635742636)
--(axis cs:2307,43326.6215734148)
--(axis cs:2308,43345.4048743368)
--(axis cs:2309,43364.5785096821)
--(axis cs:2310,43383.4755862816)
--(axis cs:2311,43402.5145499812)
--(axis cs:2312,43421.4464865541)
--(axis cs:2313,43440.3524761583)
--(axis cs:2314,43459.0898172968)
--(axis cs:2315,43478.3987650803)
--(axis cs:2316,43497.3673092701)
--(axis cs:2317,43516.4789910938)
--(axis cs:2318,43535.3787504909)
--(axis cs:2319,43554.5070804266)
--(axis cs:2320,43573.330529541)
--(axis cs:2321,43592.3012058516)
--(axis cs:2322,43611.0441757361)
--(axis cs:2323,43630.0048388397)
--(axis cs:2324,43649.078980404)
--(axis cs:2325,43668.0090825823)
--(axis cs:2326,43687.0197133295)
--(axis cs:2327,43706.0694787459)
--(axis cs:2328,43724.8063365936)
--(axis cs:2329,43744.0151026975)
--(axis cs:2330,43763.176828355)
--(axis cs:2331,43782.2576258645)
--(axis cs:2332,43801.2843754267)
--(axis cs:2333,43820.2924191588)
--(axis cs:2334,43839.2713611725)
--(axis cs:2335,43857.8762277505)
--(axis cs:2336,43876.9397174493)
--(axis cs:2337,43895.8384473867)
--(axis cs:2338,43914.8438457632)
--(axis cs:2339,43933.6788198256)
--(axis cs:2340,43952.5879265808)
--(axis cs:2341,43971.3385084905)
--(axis cs:2342,43990.4437768905)
--(axis cs:2343,44009.3543260185)
--(axis cs:2344,44028.5524465649)
--(axis cs:2345,44047.6149395449)
--(axis cs:2346,44066.4311942105)
--(axis cs:2347,44085.4859240881)
--(axis cs:2348,44104.4365784394)
--(axis cs:2349,44123.2691411214)
--(axis cs:2350,44142.2561497526)
--(axis cs:2351,44161.2836556384)
--(axis cs:2352,44180.2521769863)
--(axis cs:2353,44199.1724372008)
--(axis cs:2354,44218.222644861)
--(axis cs:2355,44237.0148605009)
--(axis cs:2356,44256.0397287277)
--(axis cs:2357,44275.024496098)
--(axis cs:2358,44294.2107862263)
--(axis cs:2359,44313.0669183087)
--(axis cs:2360,44332.1650558933)
--(axis cs:2361,44351.189952801)
--(axis cs:2362,44369.9239543309)
--(axis cs:2363,44388.6838200265)
--(axis cs:2364,44407.5350636007)
--(axis cs:2365,44426.5591524357)
--(axis cs:2366,44445.5572071707)
--(axis cs:2367,44464.3486213443)
--(axis cs:2368,44483.3878043339)
--(axis cs:2369,44502.4529183659)
--(axis cs:2370,44521.4123974898)
--(axis cs:2371,44540.3878946481)
--(axis cs:2372,44559.5504436755)
--(axis cs:2373,44578.6320834165)
--(axis cs:2374,44597.7160155379)
--(axis cs:2375,44616.7585551155)
--(axis cs:2376,44635.6379370045)
--(axis cs:2377,44654.6665870287)
--(axis cs:2378,44673.6310938395)
--(axis cs:2379,44692.6399586697)
--(axis cs:2380,44711.6553886543)
--(axis cs:2381,44730.4516992129)
--(axis cs:2382,44749.157512001)
--(axis cs:2383,44768.3714551381)
--(axis cs:2384,44787.4435615739)
--(axis cs:2385,44806.3022108962)
--(axis cs:2386,44825.327730893)
--(axis cs:2387,44844.1417722608)
--(axis cs:2388,44863.0727263587)
--(axis cs:2389,44882.3110132172)
--(axis cs:2390,44901.0849352314)
--(axis cs:2391,44919.9793944885)
--(axis cs:2392,44938.9591332187)
--(axis cs:2393,44958.043085784)
--(axis cs:2394,44976.8862330228)
--(axis cs:2395,44996.0550462352)
--(axis cs:2396,45015.149288433)
--(axis cs:2397,45034.0751626816)
--(axis cs:2398,45053.0728052551)
--(axis cs:2399,45072.108160944)
--(axis cs:2400,45090.9261771095)
--(axis cs:2401,45110.0567334589)
--(axis cs:2402,45129.0019871422)
--(axis cs:2403,45148.0148686359)
--(axis cs:2404,45167.0840512275)
--(axis cs:2405,45186.096198774)
--(axis cs:2406,45205.0706476007)
--(axis cs:2407,45224.2724905802)
--(axis cs:2408,45243.2629857863)
--(axis cs:2409,45262.2653954302)
--(axis cs:2410,45281.2788479403)
--(axis cs:2411,45300.0213508154)
--(axis cs:2412,45319.1297290478)
--(axis cs:2413,45338.0707807861)
--(axis cs:2414,45356.9439610048)
--(axis cs:2415,45375.8576294855)
--(axis cs:2416,45394.7805231664)
--(axis cs:2417,45413.9087498882)
--(axis cs:2418,45432.9598049559)
--(axis cs:2419,45451.676401614)
--(axis cs:2420,45470.9465928534)
--(axis cs:2421,45489.891370545)
--(axis cs:2422,45508.8695218565)
--(axis cs:2423,45527.6237216199)
--(axis cs:2424,45546.6145235221)
--(axis cs:2425,45565.7888233885)
--(axis cs:2426,45584.7371097751)
--(axis cs:2427,45603.6247835629)
--(axis cs:2428,45622.6545783835)
--(axis cs:2429,45641.7623379831)
--(axis cs:2430,45660.8822514213)
--(axis cs:2431,45679.766486583)
--(axis cs:2432,45698.7520897318)
--(axis cs:2433,45717.9784304053)
--(axis cs:2434,45736.8930373766)
--(axis cs:2435,45756.057688189)
--(axis cs:2436,45774.892641355)
--(axis cs:2437,45793.8617175463)
--(axis cs:2438,45812.8364052188)
--(axis cs:2439,45831.7538454205)
--(axis cs:2440,45850.8573787242)
--(axis cs:2441,45870.0768461129)
--(axis cs:2442,45889.2331528857)
--(axis cs:2443,45908.3014077751)
--(axis cs:2444,45927.2492390913)
--(axis cs:2445,45946.3159330306)
--(axis cs:2446,45965.2874520449)
--(axis cs:2447,45984.0529889003)
--(axis cs:2448,46003.3565645923)
--(axis cs:2449,46022.3002575012)
--(axis cs:2450,46041.288074631)
--(axis cs:2451,46060.5536422418)
--(axis cs:2452,46079.5180263632)
--(axis cs:2453,46098.4863670008)
--(axis cs:2454,46117.4118275217)
--(axis cs:2455,46136.1556278427)
--(axis cs:2456,46154.9857425319)
--(axis cs:2457,46173.9518377953)
--(axis cs:2458,46193.1033605414)
--(axis cs:2459,46211.8751056252)
--(axis cs:2460,46230.8594476994)
--(axis cs:2461,46249.8501401172)
--(axis cs:2462,46268.3670574437)
--(axis cs:2463,46287.3381644074)
--(axis cs:2464,46306.4822020413)
--(axis cs:2465,46325.3599092747)
--(axis cs:2466,46344.2459270893)
--(axis cs:2467,46363.1110014743)
--(axis cs:2468,46381.9488856876)
--(axis cs:2469,46401.0003038914)
--(axis cs:2470,46419.9497549618)
--(axis cs:2471,46438.9503319434)
--(axis cs:2472,46458.1199575272)
--(axis cs:2473,46477.3669051008)
--(axis cs:2474,46496.2635641966)
--(axis cs:2475,46515.0491001141)
--(axis cs:2476,46533.9144319159)
--(axis cs:2477,46552.8529527804)
--(axis cs:2478,46571.688838922)
--(axis cs:2479,46590.6863302166)
--(axis cs:2480,46609.6525199603)
--(axis cs:2481,46628.6495416478)
--(axis cs:2482,46647.6809898832)
--(axis cs:2483,46666.7859292144)
--(axis cs:2484,46685.7936891393)
--(axis cs:2485,46704.7242945033)
--(axis cs:2486,46723.6575313866)
--(axis cs:2487,46742.7556878497)
--(axis cs:2488,46761.5501957286)
--(axis cs:2489,46780.6904378836)
--(axis cs:2490,46799.7909296018)
--(axis cs:2491,46818.5881787227)
--(axis cs:2492,46837.4010993606)
--(axis cs:2493,46856.4125509998)
--(axis cs:2494,46875.4774878508)
--(axis cs:2495,46894.3759927756)
--(axis cs:2496,46913.4855403703)
--(axis cs:2497,46932.2832693739)
--(axis cs:2498,46951.1020209998)
--(axis cs:2499,46970.1796546999)
--(axis cs:2500,46989.5467427567)
--(axis cs:2501,47008.4809895048)
--(axis cs:2502,47027.4225348612)
--(axis cs:2503,47046.5642153256)
--(axis cs:2504,47065.4949295699)
--(axis cs:2505,47084.3405977647)
--(axis cs:2506,47103.3591833263)
--(axis cs:2507,47122.4894780273)
--(axis cs:2508,47141.6511868727)
--(axis cs:2509,47160.5675333756)
--(axis cs:2510,47179.6767433396)
--(axis cs:2511,47198.6787735993)
--(axis cs:2512,47217.4604101813)
--(axis cs:2513,47236.4973916572)
--(axis cs:2514,47255.4032259067)
--(axis cs:2515,47274.388309053)
--(axis cs:2516,47293.3053057487)
--(axis cs:2517,47312.3656163884)
--(axis cs:2518,47331.5475828264)
--(axis cs:2519,47350.3567352852)
--(axis cs:2520,47369.0738942939)
--(axis cs:2521,47388.0231153534)
--(axis cs:2522,47406.9170394945)
--(axis cs:2523,47425.7961513017)
--(axis cs:2524,47444.8289151779)
--(axis cs:2525,47464.0507816689)
--(axis cs:2526,47483.1952852153)
--(axis cs:2527,47502.277432749)
--(axis cs:2528,47521.3840877208)
--(axis cs:2529,47540.2945505282)
--(axis cs:2530,47559.2524471076)
--(axis cs:2531,47578.3211097079)
--(axis cs:2532,47597.1818717465)
--(axis cs:2533,47616.1508524042)
--(axis cs:2534,47634.9360312503)
--(axis cs:2535,47653.9929025144)
--(axis cs:2536,47673.0513804695)
--(axis cs:2537,47692.1320404532)
--(axis cs:2538,47711.0174019787)
--(axis cs:2539,47729.8590848435)
--(axis cs:2540,47748.9026228877)
--(axis cs:2541,47767.8340434794)
--(axis cs:2542,47786.8990786271)
--(axis cs:2543,47805.9275182354)
--(axis cs:2544,47824.8352196279)
--(axis cs:2545,47843.8801087726)
--(axis cs:2546,47862.7747806117)
--(axis cs:2547,47881.8721016611)
--(axis cs:2548,47900.7008620872)
--(axis cs:2549,47919.6414953536)
--(axis cs:2550,47938.7258134621)
--(axis cs:2551,47957.9314165672)
--(axis cs:2552,47977.1063546606)
--(axis cs:2553,47995.9831412806)
--(axis cs:2554,48015.181875873)
--(axis cs:2555,48034.3330066587)
--(axis cs:2556,48053.3375891317)
--(axis cs:2557,48072.4457439752)
--(axis cs:2558,48091.4343655282)
--(axis cs:2559,48110.4592049214)
--(axis cs:2560,48129.1941436464)
--(axis cs:2561,48148.1722878038)
--(axis cs:2562,48167.187008946)
--(axis cs:2563,48185.9875899833)
--(axis cs:2564,48204.774396442)
--(axis cs:2565,48223.8966543486)
--(axis cs:2566,48242.7886715833)
--(axis cs:2567,48261.5932744309)
--(axis cs:2568,48280.7814039879)
--(axis cs:2569,48299.7994406441)
--(axis cs:2570,48318.9123621488)
--(axis cs:2571,48337.9542212415)
--(axis cs:2572,48356.9921602203)
--(axis cs:2573,48375.7105261292)
--(axis cs:2574,48394.6618396935)
--(axis cs:2575,48413.6437557001)
--(axis cs:2576,48432.5554422586)
--(axis cs:2577,48451.3968702236)
--(axis cs:2578,48470.374649686)
--(axis cs:2579,48489.3778873493)
--(axis cs:2580,48508.3819974698)
--(axis cs:2581,48527.4858024912)
--(axis cs:2582,48546.3434800784)
--(axis cs:2583,48565.4008843696)
--(axis cs:2584,48584.3747626871)
--(axis cs:2585,48603.5090311125)
--(axis cs:2586,48622.7244749566)
--(axis cs:2587,48641.6342077304)
--(axis cs:2588,48660.6458919764)
--(axis cs:2589,48679.5698929607)
--(axis cs:2590,48698.7636515586)
--(axis cs:2591,48717.9604300754)
--(axis cs:2592,48736.5595321411)
--(axis cs:2593,48755.6227352488)
--(axis cs:2594,48774.5250726977)
--(axis cs:2595,48793.6565403295)
--(axis cs:2596,48812.4376205917)
--(axis cs:2597,48831.7211659858)
--(axis cs:2598,48850.6340206503)
--(axis cs:2599,48869.4659180951)
--(axis cs:2600,48888.3923060973)
--(axis cs:2601,48907.5193636803)
--(axis cs:2602,48926.3961051042)
--(axis cs:2603,48945.3666504406)
--(axis cs:2604,48964.3573400654)
--(axis cs:2605,48983.2295816369)
--(axis cs:2606,49002.2762825894)
--(axis cs:2607,49021.4486489362)
--(axis cs:2608,49040.2780854567)
--(axis cs:2609,49059.0258011664)
--(axis cs:2610,49078.0718050697)
--(axis cs:2611,49096.9269000452)
--(axis cs:2612,49115.9717591866)
--(axis cs:2613,49135.0211241014)
--(axis cs:2614,49153.7737092066)
--(axis cs:2615,49172.829178975)
--(axis cs:2616,49191.8440822544)
--(axis cs:2617,49211.1407681699)
--(axis cs:2618,49230.1230752513)
--(axis cs:2619,49249.2027925671)
--(axis cs:2620,49268.2539520356)
--(axis cs:2621,49287.1023190521)
--(axis cs:2622,49305.9965877118)
--(axis cs:2623,49324.7144210603)
--(axis cs:2624,49343.5977067718)
--(axis cs:2625,49362.3478284711)
--(axis cs:2626,49381.3643140259)
--(axis cs:2627,49400.1901878966)
--(axis cs:2628,49419.2761196669)
--(axis cs:2629,49438.4300286843)
--(axis cs:2630,49457.5201979087)
--(axis cs:2631,49476.6473802144)
--(axis cs:2632,49495.773208643)
--(axis cs:2633,49514.9826270773)
--(axis cs:2634,49533.9887583325)
--(axis cs:2635,49552.9629521717)
--(axis cs:2636,49571.9926708761)
--(axis cs:2637,49590.9645911834)
--(axis cs:2638,49609.8731132344)
--(axis cs:2639,49628.8685822046)
--(axis cs:2640,49647.7867774923)
--(axis cs:2641,49666.7361497394)
--(axis cs:2642,49685.8151311687)
--(axis cs:2643,49704.5610884481)
--(axis cs:2644,49723.5043649277)
--(axis cs:2645,49742.4146768607)
--(axis cs:2646,49761.2328511648)
--(axis cs:2647,49780.0521510329)
--(axis cs:2648,49799.1259881105)
--(axis cs:2649,49818.1579246719)
--(axis cs:2650,49836.9608172536)
--(axis cs:2651,49856.0218049676)
--(axis cs:2652,49874.9135755872)
--(axis cs:2653,49893.8940387575)
--(axis cs:2654,49912.7830167505)
--(axis cs:2655,49931.7420797074)
--(axis cs:2656,49950.6981793498)
--(axis cs:2657,49969.8075815751)
--(axis cs:2658,49988.8663885778)
--(axis cs:2659,50007.9510462699)
--(axis cs:2660,50027.0402567099)
--(axis cs:2661,50046.0551651319)
--(axis cs:2662,50065.0221121038)
--(axis cs:2663,50083.9208263295)
--(axis cs:2664,50102.8921290604)
--(axis cs:2665,50121.911946134)
--(axis cs:2666,50140.9769044659)
--(axis cs:2667,50159.9338576568)
--(axis cs:2668,50179.0267499883)
--(axis cs:2669,50197.7743031528)
--(axis cs:2670,50216.7687580372)
--(axis cs:2671,50235.829435803)
--(axis cs:2672,50254.9709560703)
--(axis cs:2673,50273.9905451017)
--(axis cs:2674,50292.8980269962)
--(axis cs:2675,50312.1253783439)
--(axis cs:2676,50331.0940923699)
--(axis cs:2677,50350.0324352318)
--(axis cs:2678,50369.0276376648)
--(axis cs:2679,50387.8958725774)
--(axis cs:2680,50407.1228978063)
--(axis cs:2681,50426.1638944656)
--(axis cs:2682,50445.4948645095)
--(axis cs:2683,50464.4457152405)
--(axis cs:2684,50483.3877737432)
--(axis cs:2685,50502.4053611026)
--(axis cs:2686,50521.2737694421)
--(axis cs:2687,50540.2778340399)
--(axis cs:2688,50559.3172515083)
--(axis cs:2689,50578.2001891383)
--(axis cs:2690,50597.094996459)
--(axis cs:2691,50616.1875544893)
--(axis cs:2692,50635.1196152343)
--(axis cs:2693,50654.0675173887)
--(axis cs:2694,50673.1387679056)
--(axis cs:2695,50692.0179324344)
--(axis cs:2696,50711.0440071537)
--(axis cs:2697,50729.9499769775)
--(axis cs:2698,50748.5913279625)
--(axis cs:2699,50767.5072181262)
--(axis cs:2700,50786.4499068646)
--(axis cs:2701,50805.6272703479)
--(axis cs:2702,50824.5768055699)
--(axis cs:2703,50843.4078732593)
--(axis cs:2704,50862.4387355266)
--(axis cs:2705,50881.4142954414)
--(axis cs:2706,50900.5086994379)
--(axis cs:2707,50919.4854389581)
--(axis cs:2708,50938.4175727973)
--(axis cs:2709,50957.5413195108)
--(axis cs:2710,50976.5044726056)
--(axis cs:2711,50995.6520670496)
--(axis cs:2712,51014.8203898352)
--(axis cs:2713,51033.9538312465)
--(axis cs:2714,51052.9732724269)
--(axis cs:2715,51071.9510147558)
--(axis cs:2716,51091.1038964665)
--(axis cs:2717,51110.3692906449)
--(axis cs:2718,51129.3492193801)
--(axis cs:2719,51148.2757473769)
--(axis cs:2720,51167.3176698894)
--(axis cs:2721,51186.2452988127)
--(axis cs:2722,51205.4709600005)
--(axis cs:2723,51224.6757908947)
--(axis cs:2724,51243.9471653388)
--(axis cs:2725,51263.0056872839)
--(axis cs:2726,51282.2750814941)
--(axis cs:2727,51301.0406022564)
--(axis cs:2728,51320.1087111281)
--(axis cs:2729,51339.0791314646)
--(axis cs:2730,51358.1708206012)
--(axis cs:2731,51376.8518122405)
--(axis cs:2732,51395.8753686755)
--(axis cs:2733,51414.9668803257)
--(axis cs:2734,51434.0711565533)
--(axis cs:2735,51452.9903471053)
--(axis cs:2736,51472.0117873291)
--(axis cs:2737,51490.9613626843)
--(axis cs:2738,51510.0739309539)
--(axis cs:2739,51528.8888240351)
--(axis cs:2740,51547.8849444369)
--(axis cs:2741,51566.9108699288)
--(axis cs:2742,51585.9828522997)
--(axis cs:2743,51605.0538825851)
--(axis cs:2744,51624.036074999)
--(axis cs:2745,51643.0070646704)
--(axis cs:2746,51661.9675304686)
--(axis cs:2747,51680.9396958543)
--(axis cs:2748,51700.0303289511)
--(axis cs:2749,51718.9390333274)
--(axis cs:2750,51737.8517722863)
--(axis cs:2751,51756.7089449795)
--(axis cs:2752,51775.7804503022)
--(axis cs:2753,51794.7229648715)
--(axis cs:2754,51813.8428221904)
--(axis cs:2755,51832.9591064401)
--(axis cs:2756,51852.1361605954)
--(axis cs:2757,51871.3868658314)
--(axis cs:2758,51890.2723824475)
--(axis cs:2759,51909.3128872637)
--(axis cs:2760,51928.1682234233)
--(axis cs:2761,51947.1737603138)
--(axis cs:2762,51966.2292726416)
--(axis cs:2763,51985.0902226191)
--(axis cs:2764,52004.0439914216)
--(axis cs:2765,52023.0279123227)
--(axis cs:2766,52041.8893089976)
--(axis cs:2767,52060.8373226725)
--(axis cs:2768,52079.7960299223)
--(axis cs:2769,52098.9978441556)
--(axis cs:2770,52118.0445822454)
--(axis cs:2771,52137.1618439346)
--(axis cs:2772,52156.2105619074)
--(axis cs:2773,52175.0572152932)
--(axis cs:2774,52193.7279565779)
--(axis cs:2775,52212.6722417783)
--(axis cs:2776,52231.6333590094)
--(axis cs:2777,52250.8088095645)
--(axis cs:2778,52269.8559083857)
--(axis cs:2779,52288.8164932451)
--(axis cs:2780,52307.7078030141)
--(axis cs:2781,52326.8016334198)
--(axis cs:2782,52345.8732079414)
--(axis cs:2783,52364.7740812863)
--(axis cs:2784,52383.7398157262)
--(axis cs:2785,52402.6832601015)
--(axis cs:2786,52421.4481405299)
--(axis cs:2787,52440.0624592567)
--(axis cs:2788,52459.1019316935)
--(axis cs:2789,52477.979536118)
--(axis cs:2790,52497.1159131879)
--(axis cs:2791,52516.0426679798)
--(axis cs:2792,52535.2708393334)
--(axis cs:2793,52554.2895929818)
--(axis cs:2794,52573.2760847982)
--(axis cs:2795,52592.3412186262)
--(axis cs:2796,52611.3322441095)
--(axis cs:2797,52630.4160633734)
--(axis cs:2798,52649.3971043292)
--(axis cs:2799,52668.3732469377)
--(axis cs:2800,52687.3898555423)
--(axis cs:2801,52706.3966480181)
--(axis cs:2802,52725.3337869909)
--(axis cs:2803,52744.235864951)
--(axis cs:2804,52763.0684452203)
--(axis cs:2805,52782.0967442763)
--(axis cs:2806,52801.2667998427)
--(axis cs:2807,52820.4944549635)
--(axis cs:2808,52839.6330675306)
--(axis cs:2809,52858.6182014759)
--(axis cs:2810,52877.3559575854)
--(axis cs:2811,52896.3524615436)
--(axis cs:2812,52915.5065990725)
--(axis cs:2813,52934.5741590957)
--(axis cs:2814,52953.530475417)
--(axis cs:2815,52972.6458837222)
--(axis cs:2816,52991.6579059343)
--(axis cs:2817,53010.6100523499)
--(axis cs:2818,53029.5366929345)
--(axis cs:2819,53048.5042320569)
--(axis cs:2820,53067.8463108334)
--(axis cs:2821,53086.7794154461)
--(axis cs:2822,53105.7389583019)
--(axis cs:2823,53124.7163679768)
--(axis cs:2824,53143.54907094)
--(axis cs:2825,53162.3457693474)
--(axis cs:2826,53181.3791052712)
--(axis cs:2827,53200.2777882428)
--(axis cs:2828,53219.0232775971)
--(axis cs:2829,53238.0150867649)
--(axis cs:2830,53256.9977252882)
--(axis cs:2831,53275.9652220716)
--(axis cs:2832,53295.0227084128)
--(axis cs:2833,53314.1306774434)
--(axis cs:2834,53332.8342290319)
--(axis cs:2835,53351.9727098454)
--(axis cs:2836,53371.3340071991)
--(axis cs:2837,53390.2414554083)
--(axis cs:2838,53409.1913560749)
--(axis cs:2839,53428.0387261936)
--(axis cs:2840,53447.3820411375)
--(axis cs:2841,53466.4220555228)
--(axis cs:2842,53485.4901304227)
--(axis cs:2843,53504.3632269146)
--(axis cs:2844,53523.456646293)
--(axis cs:2845,53542.5283516107)
--(axis cs:2846,53561.7197869497)
--(axis cs:2847,53580.8468720533)
--(axis cs:2848,53599.9049530439)
--(axis cs:2849,53618.914783785)
--(axis cs:2850,53637.76590354)
--(axis cs:2851,53656.676557846)
--(axis cs:2852,53675.580031124)
--(axis cs:2853,53694.5681069294)
--(axis cs:2854,53713.6457827927)
--(axis cs:2855,53732.6829327598)
--(axis cs:2856,53751.8977942638)
--(axis cs:2857,53770.5144942037)
--(axis cs:2858,53789.5987314444)
--(axis cs:2859,53808.5905110393)
--(axis cs:2860,53827.5847392562)
--(axis cs:2861,53846.538801558)
--(axis cs:2862,53865.4880485351)
--(axis cs:2863,53884.4502853783)
--(axis cs:2864,53903.285873256)
--(axis cs:2865,53922.3222068756)
--(axis cs:2866,53941.2851486794)
--(axis cs:2867,53960.2398936222)
--(axis cs:2868,53979.2505695005)
--(axis cs:2869,53998.0549496679)
--(axis cs:2870,54017.062873898)
--(axis cs:2871,54036.3739305589)
--(axis cs:2872,54055.265376915)
--(axis cs:2873,54074.3577232769)
--(axis cs:2874,54093.2681848007)
--(axis cs:2875,54112.2698839432)
--(axis cs:2876,54131.3707113312)
--(axis cs:2877,54150.2555242808)
--(axis cs:2878,54169.3826913383)
--(axis cs:2879,54188.1156807526)
--(axis cs:2880,54207.2920588131)
--(axis cs:2881,54226.2645028946)
--(axis cs:2882,54245.1326435622)
--(axis cs:2883,54264.0430872384)
--(axis cs:2884,54282.9548951182)
--(axis cs:2885,54302.2102571862)
--(axis cs:2886,54321.2702881062)
--(axis cs:2887,54340.3047384919)
--(axis cs:2888,54359.1926682433)
--(axis cs:2889,54377.9806634723)
--(axis cs:2890,54397.2678932946)
--(axis cs:2891,54416.4103840501)
--(axis cs:2892,54435.5154422164)
--(axis cs:2893,54454.6344499001)
--(axis cs:2894,54473.728232767)
--(axis cs:2895,54492.8354560678)
--(axis cs:2896,54511.9070218802)
--(axis cs:2897,54530.8195931197)
--(axis cs:2898,54549.9416925446)
--(axis cs:2899,54569.0554813872)
--(axis cs:2900,54588.1928198029)
--(axis cs:2901,54607.0688099094)
--(axis cs:2902,54625.8275505446)
--(axis cs:2903,54645.0144085569)
--(axis cs:2904,54664.2376716358)
--(axis cs:2905,54683.1051578175)
--(axis cs:2906,54702.2124208896)
--(axis cs:2907,54721.2333732883)
--(axis cs:2908,54740.3114845326)
--(axis cs:2909,54759.3989295667)
--(axis cs:2910,54778.492749573)
--(axis cs:2911,54797.4740717097)
--(axis cs:2912,54816.4079648208)
--(axis cs:2913,54835.381252734)
--(axis cs:2914,54854.439207514)
--(axis cs:2915,54873.5744186981)
--(axis cs:2916,54892.3607277002)
--(axis cs:2917,54911.2138277832)
--(axis cs:2918,54930.097572142)
--(axis cs:2919,54949.065730616)
--(axis cs:2920,54968.1651868861)
--(axis cs:2921,54987.4037837255)
--(axis cs:2922,55006.1216069695)
--(axis cs:2923,55024.8472503158)
--(axis cs:2924,55043.8463536926)
--(axis cs:2925,55062.8390286657)
--(axis cs:2926,55081.61658034)
--(axis cs:2927,55100.5398555985)
--(axis cs:2928,55119.5891277847)
--(axis cs:2929,55138.796660172)
--(axis cs:2930,55157.6848866369)
--(axis cs:2931,55176.8873156059)
--(axis cs:2932,55195.8230435067)
--(axis cs:2933,55214.9543170601)
--(axis cs:2934,55233.9592706998)
--(axis cs:2935,55252.990133122)
--(axis cs:2936,55272.1157734785)
--(axis cs:2937,55291.3657430701)
--(axis cs:2938,55310.2627990741)
--(axis cs:2939,55329.2085886181)
--(axis cs:2940,55348.2294806985)
--(axis cs:2941,55367.3041720941)
--(axis cs:2942,55386.2420297193)
--(axis cs:2943,55405.2393589432)
--(axis cs:2944,55424.1929935319)
--(axis cs:2945,55443.1625783867)
--(axis cs:2946,55461.9779092263)
--(axis cs:2947,55480.8318300134)
--(axis cs:2948,55499.6998557458)
--(axis cs:2949,55518.626864484)
--(axis cs:2950,55537.7329052679)
--(axis cs:2951,55556.7570686071)
--(axis cs:2952,55575.4890706898)
--(axis cs:2953,55594.5898693257)
--(axis cs:2954,55613.4913519549)
--(axis cs:2955,55632.5815860591)
--(axis cs:2956,55651.6811930098)
--(axis cs:2957,55670.6583358268)
--(axis cs:2958,55689.7609657293)
--(axis cs:2959,55708.7083125071)
--(axis cs:2960,55727.6064230037)
--(axis cs:2961,55746.6402149599)
--(axis cs:2962,55765.6700839425)
--(axis cs:2963,55784.7919571859)
--(axis cs:2964,55803.6902915175)
--(axis cs:2965,55822.803182862)
--(axis cs:2966,55841.6226591354)
--(axis cs:2967,55860.9753172247)
--(axis cs:2968,55880.0559931632)
--(axis cs:2969,55899.0323519544)
--(axis cs:2970,55917.9372104821)
--(axis cs:2971,55936.9261561508)
--(axis cs:2972,55955.7523213741)
--(axis cs:2973,55974.9222909467)
--(axis cs:2974,55993.959219984)
--(axis cs:2975,56012.9985657712)
--(axis cs:2976,56031.9820147821)
--(axis cs:2977,56051.2130239979)
--(axis cs:2978,56070.0178029223)
--(axis cs:2979,56088.777945891)
--(axis cs:2980,56107.8394084615)
--(axis cs:2981,56126.8162327518)
--(axis cs:2982,56145.5829283395)
--(axis cs:2983,56164.7595184458)
--(axis cs:2984,56183.8960695327)
--(axis cs:2985,56203.0486540752)
--(axis cs:2986,56221.9460410956)
--(axis cs:2987,56240.7873608647)
--(axis cs:2988,56259.8185896632)
--(axis cs:2989,56279.0217354968)
--(axis cs:2990,56297.8929705781)
--(axis cs:2991,56316.9518112202)
--(axis cs:2992,56335.783721788)
--(axis cs:2993,56354.7213869878)
--(axis cs:2994,56373.7526554026)
--(axis cs:2995,56392.4691246267)
--(axis cs:2996,56411.6274409393)
--(axis cs:2997,56430.2880657552)
--(axis cs:2998,56449.4782534468)
--(axis cs:2999,56468.4622305117)
--(axis cs:3000,56487.4638689154)
--(axis cs:3000,39208.4337310845)
--(axis cs:3000,39208.4337310845)
--(axis cs:2999,39195.1269694882)
--(axis cs:2998,39182.0917465531)
--(axis cs:2997,39168.7507342447)
--(axis cs:2996,39155.3065590606)
--(axis cs:2995,39141.8380753733)
--(axis cs:2994,39128.5113445974)
--(axis cs:2993,39115.1138130122)
--(axis cs:2992,39101.6330782119)
--(axis cs:2991,39088.3073887796)
--(axis cs:2990,39074.9570294217)
--(axis cs:2989,39061.581064503)
--(axis cs:2988,39048.2058103366)
--(axis cs:2987,39034.8438391352)
--(axis cs:2986,39021.7255589043)
--(axis cs:2985,39008.4361459247)
--(axis cs:2984,38995.0219304673)
--(axis cs:2983,38981.7640815541)
--(axis cs:2982,38968.5174716605)
--(axis cs:2981,38955.1201672482)
--(axis cs:2980,38941.4633915385)
--(axis cs:2979,38928.023254109)
--(axis cs:2978,38914.5401970778)
--(axis cs:2977,38901.2685760022)
--(axis cs:2976,38887.695585218)
--(axis cs:2975,38874.3106342289)
--(axis cs:2974,38860.7459800161)
--(axis cs:2973,38847.3677090533)
--(axis cs:2972,38833.9096786258)
--(axis cs:2971,38820.3594438492)
--(axis cs:2970,38806.9623895178)
--(axis cs:2969,38793.5572480455)
--(axis cs:2968,38780.1064068368)
--(axis cs:2967,38766.6430827752)
--(axis cs:2966,38753.2665408646)
--(axis cs:2965,38739.887217138)
--(axis cs:2964,38726.4901084825)
--(axis cs:2963,38712.9984428141)
--(axis cs:2962,38699.7343160575)
--(axis cs:2961,38686.33658504)
--(axis cs:2960,38672.7523769962)
--(axis cs:2959,38659.3892874929)
--(axis cs:2958,38645.8730342707)
--(axis cs:2957,38632.2192641731)
--(axis cs:2956,38618.8096069902)
--(axis cs:2955,38605.3324139409)
--(axis cs:2954,38591.8598480451)
--(axis cs:2953,38578.1601306744)
--(axis cs:2952,38564.7621293102)
--(axis cs:2951,38551.2845313929)
--(axis cs:2950,38537.8966947322)
--(axis cs:2949,38524.2595355161)
--(axis cs:2948,38510.6813442542)
--(axis cs:2947,38497.0173699866)
--(axis cs:2946,38483.4600907736)
--(axis cs:2945,38470.1514216131)
--(axis cs:2944,38456.685806468)
--(axis cs:2943,38443.5086410567)
--(axis cs:2942,38430.0563702806)
--(axis cs:2941,38416.6418279059)
--(axis cs:2940,38403.4069193014)
--(axis cs:2939,38390.0790113818)
--(axis cs:2938,38376.6292009259)
--(axis cs:2937,38363.0822569298)
--(axis cs:2936,38349.5682265214)
--(axis cs:2935,38335.9818668779)
--(axis cs:2934,38322.4759293001)
--(axis cs:2933,38309.2572829398)
--(axis cs:2932,38296.0409564932)
--(axis cs:2931,38282.655084394)
--(axis cs:2930,38269.4683133629)
--(axis cs:2929,38255.8813398278)
--(axis cs:2928,38242.5704722151)
--(axis cs:2927,38229.1841444014)
--(axis cs:2926,38215.7230196599)
--(axis cs:2925,38202.3641713342)
--(axis cs:2924,38188.8680463073)
--(axis cs:2923,38175.6363496841)
--(axis cs:2922,38162.0299930304)
--(axis cs:2921,38148.5622162744)
--(axis cs:2920,38134.9724131137)
--(axis cs:2919,38121.3970693839)
--(axis cs:2918,38107.9172278579)
--(axis cs:2917,38094.8041722167)
--(axis cs:2916,38081.2752722997)
--(axis cs:2915,38068.0235813018)
--(axis cs:2914,38054.563192486)
--(axis cs:2913,38041.2843472659)
--(axis cs:2912,38028.1908351791)
--(axis cs:2911,38014.5715282902)
--(axis cs:2910,38001.2200504269)
--(axis cs:2909,37988.0290704332)
--(axis cs:2908,37974.4601154673)
--(axis cs:2907,37961.1250267117)
--(axis cs:2906,37947.9047791104)
--(axis cs:2905,37934.3760421824)
--(axis cs:2904,37921.1311283642)
--(axis cs:2903,37907.535591443)
--(axis cs:2902,37893.8888494554)
--(axis cs:2901,37880.5127900906)
--(axis cs:2900,37867.1607801971)
--(axis cs:2899,37853.8057186128)
--(axis cs:2898,37840.4267074554)
--(axis cs:2897,37826.7188068803)
--(axis cs:2896,37813.3033781198)
--(axis cs:2895,37799.9057439322)
--(axis cs:2894,37786.5749672329)
--(axis cs:2893,37773.3039500999)
--(axis cs:2892,37759.5089577837)
--(axis cs:2891,37746.0428159499)
--(axis cs:2890,37732.7421067054)
--(axis cs:2889,37719.6541365278)
--(axis cs:2888,37706.4553317568)
--(axis cs:2887,37693.3280615082)
--(axis cs:2886,37680.1849118938)
--(axis cs:2885,37666.6189428138)
--(axis cs:2884,37653.5539048817)
--(axis cs:2883,37639.9377127616)
--(axis cs:2882,37626.4289564378)
--(axis cs:2881,37613.1898971054)
--(axis cs:2880,37599.559541187)
--(axis cs:2879,37586.1067192475)
--(axis cs:2878,37572.8145086618)
--(axis cs:2877,37559.6032757193)
--(axis cs:2876,37546.0208886688)
--(axis cs:2875,37532.8637160568)
--(axis cs:2874,37519.4746151992)
--(axis cs:2873,37506.0942767231)
--(axis cs:2872,37492.7870230849)
--(axis cs:2871,37479.391669441)
--(axis cs:2870,37465.8651261019)
--(axis cs:2869,37452.790650332)
--(axis cs:2868,37439.4582304994)
--(axis cs:2867,37426.0281063778)
--(axis cs:2866,37412.9164513205)
--(axis cs:2865,37399.4693931244)
--(axis cs:2864,37386.0381267439)
--(axis cs:2863,37372.3817146216)
--(axis cs:2862,37359.0143514649)
--(axis cs:2861,37345.533998442)
--(axis cs:2860,37332.1632607437)
--(axis cs:2859,37318.6962889606)
--(axis cs:2858,37305.3716685555)
--(axis cs:2857,37291.9479057961)
--(axis cs:2856,37278.769405736)
--(axis cs:2855,37265.2842672401)
--(axis cs:2854,37251.9174172072)
--(axis cs:2853,37238.6622930706)
--(axis cs:2852,37225.3179688761)
--(axis cs:2851,37212.066242154)
--(axis cs:2850,37198.82209646)
--(axis cs:2849,37185.373216215)
--(axis cs:2848,37171.9066469561)
--(axis cs:2847,37158.5063279467)
--(axis cs:2846,37145.0114130502)
--(axis cs:2845,37131.8404483892)
--(axis cs:2844,37118.3185537069)
--(axis cs:2843,37105.0107730852)
--(axis cs:2842,37091.6382695772)
--(axis cs:2841,37078.1279444771)
--(axis cs:2840,37064.9111588624)
--(axis cs:2839,37051.6560738064)
--(axis cs:2838,37038.601043925)
--(axis cs:2837,37025.5761445916)
--(axis cs:2836,37012.0255928008)
--(axis cs:2835,36998.6880901545)
--(axis cs:2834,36984.990570968)
--(axis cs:2833,36971.5261225565)
--(axis cs:2832,36958.3560915871)
--(axis cs:2831,36944.9275779283)
--(axis cs:2830,36931.8090747117)
--(axis cs:2829,36918.566113235)
--(axis cs:2828,36905.5271224029)
--(axis cs:2827,36892.0578117571)
--(axis cs:2826,36878.6544947287)
--(axis cs:2825,36865.3918306525)
--(axis cs:2824,36851.98612906)
--(axis cs:2823,36838.5764320232)
--(axis cs:2822,36825.215841698)
--(axis cs:2821,36811.9525845538)
--(axis cs:2820,36798.8060891666)
--(axis cs:2819,36785.4277679431)
--(axis cs:2818,36772.0069070655)
--(axis cs:2817,36758.3143476501)
--(axis cs:2816,36745.1644940656)
--(axis cs:2815,36731.6909162777)
--(axis cs:2814,36718.536324583)
--(axis cs:2813,36705.1494409043)
--(axis cs:2812,36691.8370009275)
--(axis cs:2811,36678.3783384563)
--(axis cs:2810,36664.7988424146)
--(axis cs:2809,36651.574998524)
--(axis cs:2808,36638.4561324693)
--(axis cs:2807,36624.9723450365)
--(axis cs:2806,36611.7356001572)
--(axis cs:2805,36598.4256557236)
--(axis cs:2804,36585.1255547796)
--(axis cs:2803,36571.8261350489)
--(axis cs:2802,36558.390613009)
--(axis cs:2801,36544.6781519818)
--(axis cs:2800,36530.9753444576)
--(axis cs:2799,36517.5463530622)
--(axis cs:2798,36504.2900956707)
--(axis cs:2797,36491.1503366265)
--(axis cs:2796,36477.8289558905)
--(axis cs:2795,36464.2927813738)
--(axis cs:2794,36450.9023152018)
--(axis cs:2793,36437.4596070182)
--(axis cs:2792,36424.0363606665)
--(axis cs:2791,36410.7557320201)
--(axis cs:2790,36397.4824868122)
--(axis cs:2789,36383.933263882)
--(axis cs:2788,36370.7532683064)
--(axis cs:2787,36357.2731407433)
--(axis cs:2786,36343.8750594701)
--(axis cs:2785,36330.5207398985)
--(axis cs:2784,36317.0809842739)
--(axis cs:2783,36303.7235187137)
--(axis cs:2782,36290.2467920585)
--(axis cs:2781,36276.7795665801)
--(axis cs:2780,36263.5881969858)
--(axis cs:2779,36250.1051067549)
--(axis cs:2778,36236.6192916143)
--(axis cs:2777,36223.5247904355)
--(axis cs:2776,36210.1294409906)
--(axis cs:2775,36196.9245582218)
--(axis cs:2774,36183.7176434221)
--(axis cs:2773,36170.4419847069)
--(axis cs:2772,36157.0954380926)
--(axis cs:2771,36143.6389560654)
--(axis cs:2770,36130.3090177546)
--(axis cs:2769,36117.0469558444)
--(axis cs:2768,36103.4275700776)
--(axis cs:2767,36090.0498773274)
--(axis cs:2766,36076.7382910024)
--(axis cs:2765,36063.5164876773)
--(axis cs:2764,36050.3840085784)
--(axis cs:2763,36037.0505773808)
--(axis cs:2762,36023.8223273584)
--(axis cs:2761,36010.4158396862)
--(axis cs:2760,35996.9649765767)
--(axis cs:2759,35983.5403127363)
--(axis cs:2758,35970.1404175525)
--(axis cs:2757,35956.6603341686)
--(axis cs:2756,35943.1662394046)
--(axis cs:2755,35929.79289356)
--(axis cs:2754,35916.5875778096)
--(axis cs:2753,35903.2002351285)
--(axis cs:2752,35889.8667496978)
--(axis cs:2751,35876.7522550206)
--(axis cs:2750,35863.3062277136)
--(axis cs:2749,35850.0213666726)
--(axis cs:2748,35836.5672710488)
--(axis cs:2747,35822.9871041457)
--(axis cs:2746,35809.3640695314)
--(axis cs:2745,35796.0261353295)
--(axis cs:2744,35782.513525001)
--(axis cs:2743,35769.3689174149)
--(axis cs:2742,35756.0679477003)
--(axis cs:2741,35742.7051300712)
--(axis cs:2740,35729.2022555632)
--(axis cs:2739,35715.971975965)
--(axis cs:2738,35702.7864690461)
--(axis cs:2737,35689.5950373157)
--(axis cs:2736,35676.2606126709)
--(axis cs:2735,35662.7568528948)
--(axis cs:2734,35649.3672434467)
--(axis cs:2733,35636.1003196744)
--(axis cs:2732,35622.8126313245)
--(axis cs:2731,35609.4301877595)
--(axis cs:2730,35595.7587793988)
--(axis cs:2729,35582.3252685353)
--(axis cs:2728,35568.8844888719)
--(axis cs:2727,35555.5277977436)
--(axis cs:2726,35542.1345185059)
--(axis cs:2725,35528.8015127162)
--(axis cs:2724,35515.1856346613)
--(axis cs:2723,35501.6634091054)
--(axis cs:2722,35488.6318399996)
--(axis cs:2721,35475.3275011875)
--(axis cs:2720,35461.9559301108)
--(axis cs:2719,35448.4510526232)
--(axis cs:2718,35434.95638062)
--(axis cs:2717,35421.8579093552)
--(axis cs:2716,35408.6289035337)
--(axis cs:2715,35395.4933852444)
--(axis cs:2714,35382.0283275733)
--(axis cs:2713,35368.7673687537)
--(axis cs:2712,35355.150810165)
--(axis cs:2711,35341.7351329506)
--(axis cs:2710,35328.1643273945)
--(axis cs:2709,35314.8294804893)
--(axis cs:2708,35301.3468272028)
--(axis cs:2707,35288.086961042)
--(axis cs:2706,35274.6589005621)
--(axis cs:2705,35260.9333045586)
--(axis cs:2704,35247.5564644734)
--(axis cs:2703,35234.0121267406)
--(axis cs:2702,35220.76159443)
--(axis cs:2701,35207.291129652)
--(axis cs:2700,35193.9800931353)
--(axis cs:2699,35180.6179818738)
--(axis cs:2698,35166.7802720374)
--(axis cs:2697,35153.2820230224)
--(axis cs:2696,35140.0987928463)
--(axis cs:2695,35126.9756675655)
--(axis cs:2694,35113.5304320943)
--(axis cs:2693,35100.1580826112)
--(axis cs:2692,35086.9723847656)
--(axis cs:2691,35073.4992455106)
--(axis cs:2690,35059.687003541)
--(axis cs:2689,35046.3410108616)
--(axis cs:2688,35032.9527484917)
--(axis cs:2687,35019.5865659601)
--(axis cs:2686,35006.1222305579)
--(axis cs:2685,34992.8354388974)
--(axis cs:2684,34979.4286262568)
--(axis cs:2683,34965.9766847596)
--(axis cs:2682,34952.5167354905)
--(axis cs:2681,34938.8465055344)
--(axis cs:2680,34925.3867021936)
--(axis cs:2679,34912.0349274226)
--(axis cs:2678,34898.8055623352)
--(axis cs:2677,34885.3415647682)
--(axis cs:2676,34871.79630763)
--(axis cs:2675,34858.4026216561)
--(axis cs:2674,34845.0019730037)
--(axis cs:2673,34831.7682548982)
--(axis cs:2672,34818.4190439296)
--(axis cs:2671,34804.908164197)
--(axis cs:2670,34791.6680419628)
--(axis cs:2669,34778.2688968471)
--(axis cs:2668,34764.7952500117)
--(axis cs:2667,34751.5577423432)
--(axis cs:2666,34738.4238955341)
--(axis cs:2665,34725.0404538661)
--(axis cs:2664,34711.7206709396)
--(axis cs:2663,34698.4099736705)
--(axis cs:2662,34685.2554878961)
--(axis cs:2661,34672.0540348681)
--(axis cs:2660,34658.95374329)
--(axis cs:2659,34645.78495373)
--(axis cs:2658,34632.4236114221)
--(axis cs:2657,34619.0036184248)
--(axis cs:2656,34605.7686206501)
--(axis cs:2655,34592.2335202926)
--(axis cs:2654,34578.9329832494)
--(axis cs:2653,34565.6891612425)
--(axis cs:2652,34552.2532244127)
--(axis cs:2651,34539.0949950324)
--(axis cs:2650,34525.7615827464)
--(axis cs:2649,34512.1840753282)
--(axis cs:2648,34498.4756118895)
--(axis cs:2647,34485.3446489671)
--(axis cs:2646,34471.7539488352)
--(axis cs:2645,34458.5261231394)
--(axis cs:2644,34445.1536350723)
--(axis cs:2643,34431.5813115519)
--(axis cs:2642,34418.1260688313)
--(axis cs:2641,34404.6770502607)
--(axis cs:2640,34391.4060225077)
--(axis cs:2639,34377.9746177955)
--(axis cs:2638,34364.5136867656)
--(axis cs:2637,34351.2554088166)
--(axis cs:2636,34338.0033291239)
--(axis cs:2635,34324.8050478284)
--(axis cs:2634,34311.5064416676)
--(axis cs:2633,34297.9793729227)
--(axis cs:2632,34284.5507913571)
--(axis cs:2631,34271.2370197857)
--(axis cs:2630,34257.6522020913)
--(axis cs:2629,34244.1479713157)
--(axis cs:2628,34230.6670803332)
--(axis cs:2627,34217.1166121034)
--(axis cs:2626,34203.4472859742)
--(axis cs:2625,34190.188171529)
--(axis cs:2624,34176.6994932283)
--(axis cs:2623,34163.3387789398)
--(axis cs:2622,34150.0418122883)
--(axis cs:2621,34136.562080948)
--(axis cs:2620,34123.1184479645)
--(axis cs:2619,34109.7652074329)
--(axis cs:2618,34096.6869247488)
--(axis cs:2617,34083.2840318301)
--(axis cs:2616,34069.9803177457)
--(axis cs:2615,34056.714821025)
--(axis cs:2614,34043.1486907934)
--(axis cs:2613,34029.7996758986)
--(axis cs:2612,34016.4630408135)
--(axis cs:2611,34003.0626999548)
--(axis cs:2610,33989.5073949303)
--(axis cs:2609,33976.2081988336)
--(axis cs:2608,33962.8239145433)
--(axis cs:2607,33949.3461510638)
--(axis cs:2606,33935.6649174105)
--(axis cs:2605,33922.184018363)
--(axis cs:2604,33909.0278599346)
--(axis cs:2603,33895.8621495593)
--(axis cs:2602,33882.4498948959)
--(axis cs:2601,33869.1018363197)
--(axis cs:2600,33855.8100939027)
--(axis cs:2599,33842.4652819048)
--(axis cs:2598,33829.3443793496)
--(axis cs:2597,33816.238834014)
--(axis cs:2596,33803.0303794082)
--(axis cs:2595,33789.5894596704)
--(axis cs:2594,33776.2573273023)
--(axis cs:2593,33763.1156647512)
--(axis cs:2592,33750.1416678589)
--(axis cs:2591,33736.7255699245)
--(axis cs:2590,33723.2351484414)
--(axis cs:2589,33710.1149070393)
--(axis cs:2588,33696.6845080236)
--(axis cs:2587,33683.5017922696)
--(axis cs:2586,33669.9567250434)
--(axis cs:2585,33656.6569688875)
--(axis cs:2584,33643.2064373129)
--(axis cs:2583,33630.0803156305)
--(axis cs:2582,33616.8897199217)
--(axis cs:2581,33603.5005975089)
--(axis cs:2580,33590.0144025302)
--(axis cs:2579,33576.4505126508)
--(axis cs:2578,33562.8433503141)
--(axis cs:2577,33549.4795297765)
--(axis cs:2576,33536.1657577415)
--(axis cs:2575,33522.8510442999)
--(axis cs:2574,33509.5425603066)
--(axis cs:2573,33496.2094738709)
--(axis cs:2572,33482.7890397797)
--(axis cs:2571,33469.5797787585)
--(axis cs:2570,33456.3608378512)
--(axis cs:2569,33442.8813593559)
--(axis cs:2568,33429.2625960121)
--(axis cs:2567,33416.0411255691)
--(axis cs:2566,33402.5513284167)
--(axis cs:2565,33389.0753456515)
--(axis cs:2564,33375.4824035581)
--(axis cs:2563,33362.1760100168)
--(axis cs:2562,33348.7881910541)
--(axis cs:2561,33335.3097121963)
--(axis cs:2560,33321.8618563537)
--(axis cs:2559,33308.2199950787)
--(axis cs:2558,33294.9736344719)
--(axis cs:2557,33281.4706560249)
--(axis cs:2556,33267.9808108684)
--(axis cs:2555,33254.5481933414)
--(axis cs:2554,33241.2097241271)
--(axis cs:2553,33227.5164587195)
--(axis cs:2552,33214.0360453395)
--(axis cs:2551,33200.7745834329)
--(axis cs:2550,33187.526986538)
--(axis cs:2549,33173.9541046465)
--(axis cs:2548,33160.614737913)
--(axis cs:2547,33147.409498339)
--(axis cs:2546,33133.9300193885)
--(axis cs:2545,33120.5394912276)
--(axis cs:2544,33107.0451803722)
--(axis cs:2543,33093.8264817647)
--(axis cs:2542,33080.293321373)
--(axis cs:2541,33067.1283565206)
--(axis cs:2540,33053.8933771124)
--(axis cs:2539,33040.5341151565)
--(axis cs:2538,33026.7849980214)
--(axis cs:2537,33013.3015595468)
--(axis cs:2536,32999.9294195305)
--(axis cs:2535,32986.4646974855)
--(axis cs:2534,32973.1687687497)
--(axis cs:2533,32959.7043475958)
--(axis cs:2532,32945.9709282535)
--(axis cs:2531,32932.4364902921)
--(axis cs:2530,32919.3791528924)
--(axis cs:2529,32905.8726494718)
--(axis cs:2528,32892.0531122793)
--(axis cs:2527,32878.5397672511)
--(axis cs:2526,32865.1143147848)
--(axis cs:2525,32851.7608183311)
--(axis cs:2524,32838.1722848222)
--(axis cs:2523,32824.5598486984)
--(axis cs:2522,32811.2533605055)
--(axis cs:2521,32797.6464846467)
--(axis cs:2520,32784.0809057062)
--(axis cs:2519,32770.5692647148)
--(axis cs:2518,32757.2732171736)
--(axis cs:2517,32743.8135836116)
--(axis cs:2516,32730.0806942514)
--(axis cs:2515,32716.5580909469)
--(axis cs:2514,32703.1279740933)
--(axis cs:2513,32689.8802083429)
--(axis cs:2512,32676.4587898187)
--(axis cs:2511,32662.8492264007)
--(axis cs:2510,32649.5164566604)
--(axis cs:2509,32635.9688666244)
--(axis cs:2508,32622.2760131273)
--(axis cs:2507,32608.8841219727)
--(axis cs:2506,32595.2496166737)
--(axis cs:2505,32581.8602022353)
--(axis cs:2504,32568.6246704301)
--(axis cs:2503,32555.3337846744)
--(axis cs:2502,32542.0910651388)
--(axis cs:2501,32528.5598104952)
--(axis cs:2500,32515.5336572433)
--(axis cs:2499,32502.0191453001)
--(axis cs:2498,32488.6795790001)
--(axis cs:2497,32475.2731306261)
--(axis cs:2496,32461.7968596297)
--(axis cs:2495,32448.5528072244)
--(axis cs:2494,32435.1793121492)
--(axis cs:2493,32421.8062490003)
--(axis cs:2492,32408.3969006394)
--(axis cs:2491,32394.9614212773)
--(axis cs:2490,32381.8178703982)
--(axis cs:2489,32368.0803621165)
--(axis cs:2488,32354.7698042714)
--(axis cs:2487,32341.5915121503)
--(axis cs:2486,32328.1888686134)
--(axis cs:2485,32314.7785054967)
--(axis cs:2484,32301.7747108607)
--(axis cs:2483,32288.2404707857)
--(axis cs:2482,32275.2934101169)
--(axis cs:2481,32261.7196583523)
--(axis cs:2480,32248.3618800398)
--(axis cs:2479,32234.7152697834)
--(axis cs:2478,32221.285161078)
--(axis cs:2477,32207.4718472196)
--(axis cs:2476,32194.271968084)
--(axis cs:2475,32180.6656998859)
--(axis cs:2474,32167.0516358034)
--(axis cs:2473,32153.7582948992)
--(axis cs:2472,32140.5172424728)
--(axis cs:2471,32127.2060680566)
--(axis cs:2470,32113.8486450383)
--(axis cs:2469,32100.5692961087)
--(axis cs:2468,32087.0691143124)
--(axis cs:2467,32073.9397985257)
--(axis cs:2466,32060.6412729107)
--(axis cs:2465,32047.1124907253)
--(axis cs:2464,32033.9145979588)
--(axis cs:2463,32020.3962355926)
--(axis cs:2462,32006.9025425563)
--(axis cs:2461,31993.623859883)
--(axis cs:2460,31980.3445523007)
--(axis cs:2459,31967.0348943748)
--(axis cs:2458,31953.4326394587)
--(axis cs:2457,31939.9153622048)
--(axis cs:2456,31926.8030574681)
--(axis cs:2455,31913.5615721572)
--(axis cs:2454,31900.0829724783)
--(axis cs:2453,31886.7620329992)
--(axis cs:2452,31873.3427736367)
--(axis cs:2451,31859.9807577581)
--(axis cs:2450,31846.681525369)
--(axis cs:2449,31833.6149424988)
--(axis cs:2448,31819.8982354078)
--(axis cs:2447,31806.6626110997)
--(axis cs:2446,31793.2197479551)
--(axis cs:2445,31780.0616669694)
--(axis cs:2444,31766.4707609088)
--(axis cs:2443,31753.038992225)
--(axis cs:2442,31739.5772471144)
--(axis cs:2441,31726.3579538871)
--(axis cs:2440,31713.2066212758)
--(axis cs:2439,31699.9809545796)
--(axis cs:2438,31686.1475947813)
--(axis cs:2437,31673.0222824539)
--(axis cs:2436,31659.4457586452)
--(axis cs:2435,31645.9923118111)
--(axis cs:2434,31632.5017626235)
--(axis cs:2433,31619.0283695948)
--(axis cs:2432,31605.5543102683)
--(axis cs:2431,31592.2287134171)
--(axis cs:2430,31579.0445485788)
--(axis cs:2429,31565.709662017)
--(axis cs:2428,31552.3010216166)
--(axis cs:2427,31538.9528164371)
--(axis cs:2426,31525.849290225)
--(axis cs:2425,31512.6595766116)
--(axis cs:2424,31499.321076478)
--(axis cs:2423,31485.9098783802)
--(axis cs:2422,31472.3748781435)
--(axis cs:2421,31459.1834294551)
--(axis cs:2420,31446.2754071467)
--(axis cs:2419,31432.8163983861)
--(axis cs:2418,31419.3481950442)
--(axis cs:2417,31405.9132501119)
--(axis cs:2416,31392.2126768337)
--(axis cs:2415,31378.8783705146)
--(axis cs:2414,31365.6116389954)
--(axis cs:2413,31352.310419214)
--(axis cs:2412,31339.0058709524)
--(axis cs:2411,31325.6622491847)
--(axis cs:2410,31312.5803520599)
--(axis cs:2409,31299.14220457)
--(axis cs:2408,31285.7762142138)
--(axis cs:2407,31272.1875094199)
--(axis cs:2406,31258.8989523994)
--(axis cs:2405,31245.5770012262)
--(axis cs:2404,31232.0595487727)
--(axis cs:2403,31218.7419313642)
--(axis cs:2402,31205.3788128579)
--(axis cs:2401,31191.9308665412)
--(axis cs:2400,31178.5942228906)
--(axis cs:2399,31165.0502390561)
--(axis cs:2398,31151.813994745)
--(axis cs:2397,31138.4208373185)
--(axis cs:2396,31125.2395115672)
--(axis cs:2395,31111.7885537649)
--(axis cs:2394,31098.4493669773)
--(axis cs:2393,31085.2601142161)
--(axis cs:2392,31072.0064667814)
--(axis cs:2391,31058.8262055116)
--(axis cs:2390,31045.7346647687)
--(axis cs:2389,31032.352186783)
--(axis cs:2388,31018.9136736415)
--(axis cs:2387,31005.4434277394)
--(axis cs:2386,30991.9586691072)
--(axis cs:2385,30978.569389104)
--(axis cs:2384,30965.0924384263)
--(axis cs:2383,30951.7617448621)
--(axis cs:2382,30938.4344879992)
--(axis cs:2381,30925.1795007873)
--(axis cs:2380,30911.6698113459)
--(axis cs:2379,30898.3028413304)
--(axis cs:2378,30885.0785061607)
--(axis cs:2377,30871.5962129715)
--(axis cs:2376,30858.0716629957)
--(axis cs:2375,30844.8286448846)
--(axis cs:2374,30831.2515844623)
--(axis cs:2373,30817.6215165837)
--(axis cs:2372,30804.2843563246)
--(axis cs:2371,30790.658905352)
--(axis cs:2370,30777.5068025103)
--(axis cs:2369,30764.0558816342)
--(axis cs:2368,30750.3597956662)
--(axis cs:2367,30736.8417786557)
--(axis cs:2366,30723.6359928293)
--(axis cs:2365,30710.2432475642)
--(axis cs:2364,30696.9629363993)
--(axis cs:2363,30683.4589799735)
--(axis cs:2362,30669.9384456691)
--(axis cs:2361,30656.6876471991)
--(axis cs:2360,30643.5229441068)
--(axis cs:2359,30630.1250816914)
--(axis cs:2358,30616.7224137738)
--(axis cs:2357,30603.323503902)
--(axis cs:2356,30590.1870712724)
--(axis cs:2355,30576.9015394992)
--(axis cs:2354,30563.413755139)
--(axis cs:2353,30550.1067627993)
--(axis cs:2352,30536.5634230138)
--(axis cs:2351,30523.0939443617)
--(axis cs:2350,30509.7014502475)
--(axis cs:2349,30496.2932588787)
--(axis cs:2348,30482.7482215607)
--(axis cs:2347,30469.658475912)
--(axis cs:2346,30456.1924057895)
--(axis cs:2345,30442.6166604551)
--(axis cs:2344,30429.2739534352)
--(axis cs:2343,30415.9860739816)
--(axis cs:2342,30402.6646231095)
--(axis cs:2341,30389.3766915096)
--(axis cs:2340,30376.0932734193)
--(axis cs:2339,30362.6871801744)
--(axis cs:2338,30348.8821542368)
--(axis cs:2337,30335.4087526134)
--(axis cs:2336,30322.1594825507)
--(axis cs:2335,30309.0837722496)
--(axis cs:2334,30295.7186388276)
--(axis cs:2333,30282.2763808413)
--(axis cs:2332,30268.6576245733)
--(axis cs:2331,30255.5235741356)
--(axis cs:2330,30242.0107716451)
--(axis cs:2329,30228.6912973025)
--(axis cs:2328,30215.2164634065)
--(axis cs:2327,30201.8305212542)
--(axis cs:2326,30188.4314866706)
--(axis cs:2325,30174.9765174178)
--(axis cs:2324,30161.498219596)
--(axis cs:2323,30148.0643611604)
--(axis cs:2322,30134.2990242639)
--(axis cs:2321,30121.1483941485)
--(axis cs:2320,30107.8218704591)
--(axis cs:2319,30094.3509195735)
--(axis cs:2318,30080.8384495092)
--(axis cs:2317,30067.4062089062)
--(axis cs:2316,30054.31389073)
--(axis cs:2315,30040.8084349197)
--(axis cs:2314,30027.4017827032)
--(axis cs:2313,30014.2175238417)
--(axis cs:2312,30000.9867134459)
--(axis cs:2311,29987.5826500188)
--(axis cs:2310,29974.2896137184)
--(axis cs:2309,29961.1506903179)
--(axis cs:2308,29947.6715256632)
--(axis cs:2307,29934.1904265852)
--(axis cs:2306,29920.8292257365)
--(axis cs:2305,29907.3481621576)
--(axis cs:2304,29893.8795729957)
--(axis cs:2303,29880.4545084126)
--(axis cs:2302,29866.9524204597)
--(axis cs:2301,29853.3781635522)
--(axis cs:2300,29839.8654522527)
--(axis cs:2299,29826.6291644879)
--(axis cs:2298,29813.4440055914)
--(axis cs:2297,29799.905341759)
--(axis cs:2296,29786.6116781337)
--(axis cs:2295,29773.3366283394)
--(axis cs:2294,29759.7385968941)
--(axis cs:2293,29746.3755446359)
--(axis cs:2292,29732.9476643166)
--(axis cs:2291,29719.780815019)
--(axis cs:2290,29706.4326924753)
--(axis cs:2289,29693.0154854661)
--(axis cs:2288,29679.302834032)
--(axis cs:2287,29665.790505746)
--(axis cs:2286,29652.5756411377)
--(axis cs:2285,29639.4162573362)
--(axis cs:2284,29625.9126916859)
--(axis cs:2283,29612.685908957)
--(axis cs:2282,29599.4282174631)
--(axis cs:2281,29586.0835476825)
--(axis cs:2280,29572.919443955)
--(axis cs:2279,29559.7128274684)
--(axis cs:2278,29546.4468166032)
--(axis cs:2277,29532.8708797754)
--(axis cs:2276,29519.5729184641)
--(axis cs:2275,29506.1123444606)
--(axis cs:2274,29492.7171721803)
--(axis cs:2273,29479.3598796285)
--(axis cs:2272,29466.2665004505)
--(axis cs:2271,29452.8452076807)
--(axis cs:2270,29439.4097219713)
--(axis cs:2269,29425.9315365931)
--(axis cs:2268,29412.4432007674)
--(axis cs:2267,29399.1228666658)
--(axis cs:2266,29385.8689949945)
--(axis cs:2265,29372.4633782064)
--(axis cs:2264,29358.9793298043)
--(axis cs:2263,29345.6750840048)
--(axis cs:2262,29331.8677607487)
--(axis cs:2261,29318.6522250357)
--(axis cs:2260,29305.2443833221)
--(axis cs:2259,29291.7871656649)
--(axis cs:2258,29278.5292613333)
--(axis cs:2257,29265.0048553309)
--(axis cs:2256,29251.6323147811)
--(axis cs:2255,29238.5105167746)
--(axis cs:2254,29225.1784617362)
--(axis cs:2253,29212.1648480236)
--(axis cs:2252,29198.7033296265)
--(axis cs:2251,29185.1909134066)
--(axis cs:2250,29171.8247010778)
--(axis cs:2249,29158.5475653627)
--(axis cs:2248,29145.4555335057)
--(axis cs:2247,29132.1461800384)
--(axis cs:2246,29119.0270702486)
--(axis cs:2245,29105.7026842583)
--(axis cs:2244,29092.3314388021)
--(axis cs:2243,29079.0485095535)
--(axis cs:2242,29065.8741812724)
--(axis cs:2241,29052.2023745978)
--(axis cs:2240,29038.8025195757)
--(axis cs:2239,29025.1819970959)
--(axis cs:2238,29011.6902475401)
--(axis cs:2237,28998.1462005288)
--(axis cs:2236,28984.9194797365)
--(axis cs:2235,28971.6508128325)
--(axis cs:2234,28958.2117252958)
--(axis cs:2233,28944.6736730244)
--(axis cs:2232,28930.9498289437)
--(axis cs:2231,28917.5900759448)
--(axis cs:2230,28904.1511029252)
--(axis cs:2229,28890.7102209216)
--(axis cs:2228,28877.2686955211)
--(axis cs:2227,28864.0166367389)
--(axis cs:2226,28850.5795573256)
--(axis cs:2225,28836.8129940314)
--(axis cs:2224,28823.6263796091)
--(axis cs:2223,28810.3171729417)
--(axis cs:2222,28796.7535426474)
--(axis cs:2221,28783.3075894196)
--(axis cs:2220,28769.8184797534)
--(axis cs:2219,28756.327696992)
--(axis cs:2218,28742.9691361191)
--(axis cs:2217,28729.3381118827)
--(axis cs:2216,28715.8816744849)
--(axis cs:2215,28702.3929890919)
--(axis cs:2214,28689.005130356)
--(axis cs:2213,28675.4969733466)
--(axis cs:2212,28662.1833189305)
--(axis cs:2211,28648.6974384567)
--(axis cs:2210,28635.4948836377)
--(axis cs:2209,28622.2093500565)
--(axis cs:2208,28608.8980191717)
--(axis cs:2207,28595.5499726063)
--(axis cs:2206,28582.0821146378)
--(axis cs:2205,28568.7017917505)
--(axis cs:2204,28555.5814461698)
--(axis cs:2203,28542.2030901949)
--(axis cs:2202,28528.8756907558)
--(axis cs:2201,28515.6940203405)
--(axis cs:2200,28502.4646988399)
--(axis cs:2199,28489.1755848485)
--(axis cs:2198,28475.7713116276)
--(axis cs:2197,28462.2771420145)
--(axis cs:2196,28448.8120049569)
--(axis cs:2195,28435.2377461685)
--(axis cs:2194,28421.8999519376)
--(axis cs:2193,28408.4112080697)
--(axis cs:2192,28395.213561959)
--(axis cs:2191,28381.6320892116)
--(axis cs:2190,28368.640735876)
--(axis cs:2189,28355.1988520918)
--(axis cs:2188,28342.002844094)
--(axis cs:2187,28328.7046976507)
--(axis cs:2186,28315.543383643)
--(axis cs:2185,28302.203237346)
--(axis cs:2184,28289.1460843101)
--(axis cs:2183,28275.5551028082)
--(axis cs:2182,28261.9590579838)
--(axis cs:2181,28248.6486178152)
--(axis cs:2180,28235.3006961002)
--(axis cs:2179,28222.225773287)
--(axis cs:2178,28208.7138689699)
--(axis cs:2177,28195.2107126921)
--(axis cs:2176,28181.9147896921)
--(axis cs:2175,28168.744454948)
--(axis cs:2174,28155.3123336293)
--(axis cs:2173,28141.7372250385)
--(axis cs:2172,28128.3280093677)
--(axis cs:2171,28115.1801778133)
--(axis cs:2170,28101.7721919225)
--(axis cs:2169,28088.4720063323)
--(axis cs:2168,28075.1934921729)
--(axis cs:2167,28061.5519723296)
--(axis cs:2166,28048.0527686626)
--(axis cs:2165,28034.5756279852)
--(axis cs:2164,28021.2283968453)
--(axis cs:2163,28007.775528118)
--(axis cs:2162,27994.2670083216)
--(axis cs:2161,27981.0153308356)
--(axis cs:2160,27968.1026119907)
--(axis cs:2159,27954.7052582889)
--(axis cs:2158,27941.0903227094)
--(axis cs:2157,27928.0226830096)
--(axis cs:2156,27914.8009526606)
--(axis cs:2155,27901.4665548266)
--(axis cs:2154,27888.2670052305)
--(axis cs:2153,27875.0717564349)
--(axis cs:2152,27861.7065847391)
--(axis cs:2151,27848.3095696474)
--(axis cs:2150,27834.8082607938)
--(axis cs:2149,27821.507069065)
--(axis cs:2148,27808.0946859428)
--(axis cs:2147,27794.5075873384)
--(axis cs:2146,27781.098164416)
--(axis cs:2145,27768.0323761208)
--(axis cs:2144,27754.5318516718)
--(axis cs:2143,27741.3216253826)
--(axis cs:2142,27727.9967472591)
--(axis cs:2141,27714.5919158779)
--(axis cs:2140,27701.1512201418)
--(axis cs:2139,27687.9003215948)
--(axis cs:2138,27674.6117618216)
--(axis cs:2137,27661.1688026834)
--(axis cs:2136,27647.9386166221)
--(axis cs:2135,27635.0016179729)
--(axis cs:2134,27621.9712237492)
--(axis cs:2133,27608.487739938)
--(axis cs:2132,27595.2062327039)
--(axis cs:2131,27581.7374483229)
--(axis cs:2130,27568.5128490906)
--(axis cs:2129,27555.0739434395)
--(axis cs:2128,27541.7838572385)
--(axis cs:2127,27528.3337702651)
--(axis cs:2126,27515.0716356535)
--(axis cs:2125,27501.8377409272)
--(axis cs:2124,27488.2333075191)
--(axis cs:2123,27474.713412501)
--(axis cs:2122,27461.2912439334)
--(axis cs:2121,27447.4172975119)
--(axis cs:2120,27434.1128494592)
--(axis cs:2119,27420.4549505004)
--(axis cs:2118,27407.0049815985)
--(axis cs:2117,27393.5493708592)
--(axis cs:2116,27380.2521919971)
--(axis cs:2115,27366.985816376)
--(axis cs:2114,27353.8293802923)
--(axis cs:2113,27340.4395452702)
--(axis cs:2112,27327.1216386623)
--(axis cs:2111,27313.9414407393)
--(axis cs:2110,27300.617620691)
--(axis cs:2109,27287.092290259)
--(axis cs:2108,27273.7221401618)
--(axis cs:2107,27260.2058073419)
--(axis cs:2106,27247.0334854617)
--(axis cs:2105,27233.6365487566)
--(axis cs:2104,27220.0866389725)
--(axis cs:2103,27206.7531893742)
--(axis cs:2102,27193.0073320059)
--(axis cs:2101,27179.6418077502)
--(axis cs:2100,27166.0707182123)
--(axis cs:2099,27152.8301484093)
--(axis cs:2098,27139.4422374668)
--(axis cs:2097,27126.2607393455)
--(axis cs:2096,27112.5438668175)
--(axis cs:2095,27099.1260922963)
--(axis cs:2094,27085.7754054113)
--(axis cs:2093,27072.0631077264)
--(axis cs:2092,27058.6517050754)
--(axis cs:2091,27045.1434979875)
--(axis cs:2090,27031.8032881664)
--(axis cs:2089,27018.2765637494)
--(axis cs:2088,27005.2813096314)
--(axis cs:2087,26991.7331190102)
--(axis cs:2086,26977.8445396194)
--(axis cs:2085,26964.1203209472)
--(axis cs:2084,26950.3368645518)
--(axis cs:2083,26937.0912412349)
--(axis cs:2082,26923.7291055509)
--(axis cs:2081,26910.503348395)
--(axis cs:2080,26897.1693083744)
--(axis cs:2079,26883.6324599774)
--(axis cs:2078,26870.1313229622)
--(axis cs:2077,26856.8978584576)
--(axis cs:2076,26843.4502668355)
--(axis cs:2075,26830.1186778959)
--(axis cs:2074,26816.7709689991)
--(axis cs:2073,26803.4573488325)
--(axis cs:2072,26789.8923589241)
--(axis cs:2071,26776.3434804869)
--(axis cs:2070,26763.0597077341)
--(axis cs:2069,26749.8265640374)
--(axis cs:2068,26736.4533208036)
--(axis cs:2067,26723.2136305431)
--(axis cs:2066,26709.8221635654)
--(axis cs:2065,26696.4684043327)
--(axis cs:2064,26683.0489140917)
--(axis cs:2063,26669.5861736453)
--(axis cs:2062,26656.3882344651)
--(axis cs:2061,26642.9122960936)
--(axis cs:2060,26629.3376603896)
--(axis cs:2059,26615.8315130342)
--(axis cs:2058,26602.5315637029)
--(axis cs:2057,26589.5239349904)
--(axis cs:2056,26576.2489916356)
--(axis cs:2055,26562.7454953161)
--(axis cs:2054,26549.4424731064)
--(axis cs:2053,26535.7702361958)
--(axis cs:2052,26522.6986712941)
--(axis cs:2051,26509.3197282817)
--(axis cs:2050,26496.171931201)
--(axis cs:2049,26482.8587334486)
--(axis cs:2048,26469.2693853081)
--(axis cs:2047,26456.0427201562)
--(axis cs:2046,26442.7950179185)
--(axis cs:2045,26429.4111363591)
--(axis cs:2044,26415.9648480815)
--(axis cs:2043,26402.5020113023)
--(axis cs:2042,26389.0980447875)
--(axis cs:2041,26375.6869926003)
--(axis cs:2040,26362.2209501398)
--(axis cs:2039,26348.9163896434)
--(axis cs:2038,26335.7221385186)
--(axis cs:2037,26322.4394388876)
--(axis cs:2036,26309.0782817518)
--(axis cs:2035,26295.9242398679)
--(axis cs:2034,26282.5223678176)
--(axis cs:2033,26269.1186401631)
--(axis cs:2032,26255.6854246197)
--(axis cs:2031,26242.5431114807)
--(axis cs:2030,26229.2548943348)
--(axis cs:2029,26215.8811485634)
--(axis cs:2028,26202.0889942607)
--(axis cs:2027,26188.5748588854)
--(axis cs:2026,26175.2532778822)
--(axis cs:2025,26162.0918163022)
--(axis cs:2024,26148.929979085)
--(axis cs:2023,26135.5374580839)
--(axis cs:2022,26122.509866933)
--(axis cs:2021,26109.0153495355)
--(axis cs:2020,26095.8925000249)
--(axis cs:2019,26082.774025172)
--(axis cs:2018,26069.2791619509)
--(axis cs:2017,26056.163317131)
--(axis cs:2016,26042.6580378585)
--(axis cs:2015,26029.1584469972)
--(axis cs:2014,26015.9044724876)
--(axis cs:2013,26002.7872373876)
--(axis cs:2012,25989.3502045594)
--(axis cs:2011,25976.0596080861)
--(axis cs:2010,25962.6745437175)
--(axis cs:2009,25949.2139924261)
--(axis cs:2008,25935.6901492403)
--(axis cs:2007,25922.1863404178)
--(axis cs:2006,25908.615035093)
--(axis cs:2005,25895.499770329)
--(axis cs:2004,25882.135586426)
--(axis cs:2003,25868.7931052942)
--(axis cs:2002,25855.4922806476)
--(axis cs:2001,25842.1411171498)
--(axis cs:2000,25829.1006173031)
--(axis cs:1999,25816.058942633)
--(axis cs:1998,25802.5538115856)
--(axis cs:1997,25789.4945803633)
--(axis cs:1996,25776.1855320724)
--(axis cs:1995,25762.8157279865)
--(axis cs:1994,25749.5673090679)
--(axis cs:1993,25736.2564447296)
--(axis cs:1992,25723.076755109)
--(axis cs:1991,25709.7548150509)
--(axis cs:1990,25696.4926324695)
--(axis cs:1989,25683.0783852975)
--(axis cs:1988,25669.684571629)
--(axis cs:1987,25656.3660009677)
--(axis cs:1986,25643.336273671)
--(axis cs:1985,25629.8220147944)
--(axis cs:1984,25616.3267954516)
--(axis cs:1983,25603.3383000808)
--(axis cs:1982,25589.8424563163)
--(axis cs:1981,25576.44307182)
--(axis cs:1980,25563.0205837492)
--(axis cs:1979,25549.8199173203)
--(axis cs:1978,25536.5575344307)
--(axis cs:1977,25522.835062224)
--(axis cs:1976,25509.8509416649)
--(axis cs:1975,25496.5882987497)
--(axis cs:1974,25483.2591320825)
--(axis cs:1973,25469.8871324564)
--(axis cs:1972,25456.6301311002)
--(axis cs:1971,25443.1845044491)
--(axis cs:1970,25429.8591401625)
--(axis cs:1969,25416.4100798973)
--(axis cs:1968,25403.0923686602)
--(axis cs:1967,25389.7032534743)
--(axis cs:1966,25376.4331769544)
--(axis cs:1965,25363.1273037599)
--(axis cs:1964,25349.8825501684)
--(axis cs:1963,25336.8705610946)
--(axis cs:1962,25323.773032851)
--(axis cs:1961,25310.385234262)
--(axis cs:1960,25296.9627850607)
--(axis cs:1959,25283.4043367665)
--(axis cs:1958,25270.0133755429)
--(axis cs:1957,25256.3715618459)
--(axis cs:1956,25242.7604225853)
--(axis cs:1955,25229.1161949389)
--(axis cs:1954,25215.9731997687)
--(axis cs:1953,25202.3140858773)
--(axis cs:1952,25188.8900279895)
--(axis cs:1951,25175.4818734838)
--(axis cs:1950,25161.9786935842)
--(axis cs:1949,25148.5889305421)
--(axis cs:1948,25135.3029535225)
--(axis cs:1947,25121.8617861346)
--(axis cs:1946,25108.3540353167)
--(axis cs:1945,25095.0888855228)
--(axis cs:1944,25081.2757048329)
--(axis cs:1943,25067.7760599267)
--(axis cs:1942,25054.2491358343)
--(axis cs:1941,25040.9098157024)
--(axis cs:1940,25027.6648433056)
--(axis cs:1939,25014.0880644506)
--(axis cs:1938,25000.5326263562)
--(axis cs:1937,24987.0909404471)
--(axis cs:1936,24973.7366174028)
--(axis cs:1935,24960.2941643579)
--(axis cs:1934,24946.792396372)
--(axis cs:1933,24933.528768554)
--(axis cs:1932,24919.9862650065)
--(axis cs:1931,24906.5924744635)
--(axis cs:1930,24893.3719236065)
--(axis cs:1929,24880.1055568546)
--(axis cs:1928,24867.0543480882)
--(axis cs:1927,24853.3970339863)
--(axis cs:1926,24840.2233038677)
--(axis cs:1925,24827.0543782357)
--(axis cs:1924,24813.7073277462)
--(axis cs:1923,24800.845434602)
--(axis cs:1922,24787.2785891292)
--(axis cs:1921,24773.9809026587)
--(axis cs:1920,24760.7366726716)
--(axis cs:1919,24747.5722811182)
--(axis cs:1918,24734.4593428338)
--(axis cs:1917,24721.3158448556)
--(axis cs:1916,24707.9366827837)
--(axis cs:1915,24694.7681789503)
--(axis cs:1914,24681.4086507013)
--(axis cs:1913,24668.3345766341)
--(axis cs:1912,24654.8680128072)
--(axis cs:1911,24641.5667661927)
--(axis cs:1910,24628.3387194438)
--(axis cs:1909,24615.2087111656)
--(axis cs:1908,24601.9718806825)
--(axis cs:1907,24588.8591470768)
--(axis cs:1906,24575.5358786392)
--(axis cs:1905,24562.2822251915)
--(axis cs:1904,24548.9566292439)
--(axis cs:1903,24535.7746333888)
--(axis cs:1902,24522.4836706348)
--(axis cs:1901,24509.0442504554)
--(axis cs:1900,24495.6200183973)
--(axis cs:1899,24482.0249955214)
--(axis cs:1898,24468.6525413565)
--(axis cs:1897,24455.3524904589)
--(axis cs:1896,24441.8564365234)
--(axis cs:1895,24428.5897643994)
--(axis cs:1894,24415.1814358165)
--(axis cs:1893,24401.4988323719)
--(axis cs:1892,24388.1401832165)
--(axis cs:1891,24374.8887055875)
--(axis cs:1890,24361.4951832383)
--(axis cs:1889,24348.2166564784)
--(axis cs:1888,24334.6122921363)
--(axis cs:1887,24321.2949038218)
--(axis cs:1886,24307.6934566109)
--(axis cs:1885,24294.4707921835)
--(axis cs:1884,24281.0368133429)
--(axis cs:1883,24267.7399902212)
--(axis cs:1882,24254.4482440521)
--(axis cs:1881,24240.9148396741)
--(axis cs:1880,24227.736516997)
--(axis cs:1879,24214.4524132588)
--(axis cs:1878,24201.0499756376)
--(axis cs:1877,24187.5280595673)
--(axis cs:1876,24174.1060744549)
--(axis cs:1875,24160.7765166447)
--(axis cs:1874,24147.5755612846)
--(axis cs:1873,24134.3402020307)
--(axis cs:1872,24121.1308069563)
--(axis cs:1871,24107.8893854093)
--(axis cs:1870,24094.5382667541)
--(axis cs:1869,24081.2720854004)
--(axis cs:1868,24067.7567440641)
--(axis cs:1867,24054.6452131962)
--(axis cs:1866,24041.4161328304)
--(axis cs:1865,24028.1382677487)
--(axis cs:1864,24014.9374070875)
--(axis cs:1863,24001.7046181238)
--(axis cs:1862,23988.5736868314)
--(axis cs:1861,23975.190011131)
--(axis cs:1860,23961.7717555646)
--(axis cs:1859,23948.5955991398)
--(axis cs:1858,23935.2323455735)
--(axis cs:1857,23921.9219484704)
--(axis cs:1856,23908.9990392597)
--(axis cs:1855,23895.6133800758)
--(axis cs:1854,23882.5742662558)
--(axis cs:1853,23869.2764212776)
--(axis cs:1852,23855.8694544864)
--(axis cs:1851,23842.6688530068)
--(axis cs:1850,23829.0246338039)
--(axis cs:1849,23815.6271907891)
--(axis cs:1848,23802.0447756214)
--(axis cs:1847,23788.973616577)
--(axis cs:1846,23775.4156709535)
--(axis cs:1845,23762.2131601001)
--(axis cs:1844,23748.5968568702)
--(axis cs:1843,23735.1688868254)
--(axis cs:1842,23721.9715340998)
--(axis cs:1841,23708.7090440092)
--(axis cs:1840,23695.2524702711)
--(axis cs:1839,23681.9016187634)
--(axis cs:1838,23668.4967041949)
--(axis cs:1837,23654.9178016167)
--(axis cs:1836,23641.7046873932)
--(axis cs:1835,23628.5193462828)
--(axis cs:1834,23615.24156991)
--(axis cs:1833,23601.8521473126)
--(axis cs:1832,23588.7920827243)
--(axis cs:1831,23575.1962694302)
--(axis cs:1830,23562.0290250713)
--(axis cs:1829,23548.5585702716)
--(axis cs:1828,23535.1572088748)
--(axis cs:1827,23521.9071863395)
--(axis cs:1826,23508.5178901205)
--(axis cs:1825,23495.4169621746)
--(axis cs:1824,23481.9786185136)
--(axis cs:1823,23468.6342985671)
--(axis cs:1822,23455.4627118132)
--(axis cs:1821,23442.1229172069)
--(axis cs:1820,23429.0049398858)
--(axis cs:1819,23415.9041144997)
--(axis cs:1818,23402.8555345533)
--(axis cs:1817,23389.6050412542)
--(axis cs:1816,23376.6056914085)
--(axis cs:1815,23363.6483929243)
--(axis cs:1814,23350.2851140439)
--(axis cs:1813,23337.3594169416)
--(axis cs:1812,23324.1960106967)
--(axis cs:1811,23311.1583711596)
--(axis cs:1810,23297.9277085248)
--(axis cs:1809,23284.710466321)
--(axis cs:1808,23271.0745677149)
--(axis cs:1807,23257.9739566501)
--(axis cs:1806,23244.6082298787)
--(axis cs:1805,23231.6772568586)
--(axis cs:1804,23218.4039430651)
--(axis cs:1803,23205.1333199721)
--(axis cs:1802,23191.6974757172)
--(axis cs:1801,23178.3568723527)
--(axis cs:1800,23165.0079803649)
--(axis cs:1799,23151.4439865692)
--(axis cs:1798,23138.1941519827)
--(axis cs:1797,23124.7633412252)
--(axis cs:1796,23111.7529399924)
--(axis cs:1795,23098.3102828381)
--(axis cs:1794,23084.9687200281)
--(axis cs:1793,23071.6405180385)
--(axis cs:1792,23058.6811824416)
--(axis cs:1791,23045.3936155952)
--(axis cs:1790,23032.0083664787)
--(axis cs:1789,23018.6964623287)
--(axis cs:1788,23005.1758188767)
--(axis cs:1787,22992.0430558628)
--(axis cs:1786,22978.5449801102)
--(axis cs:1785,22965.3666406555)
--(axis cs:1784,22951.4381199104)
--(axis cs:1783,22938.0294391128)
--(axis cs:1782,22924.7193750958)
--(axis cs:1781,22911.3886451526)
--(axis cs:1780,22898.1954598161)
--(axis cs:1779,22885.0069003201)
--(axis cs:1778,22871.80837054)
--(axis cs:1777,22858.4850520938)
--(axis cs:1776,22845.0671690819)
--(axis cs:1775,22831.8720597934)
--(axis cs:1774,22818.7813815909)
--(axis cs:1773,22805.5020130973)
--(axis cs:1772,22792.4462861649)
--(axis cs:1771,22779.1079733656)
--(axis cs:1770,22765.832083509)
--(axis cs:1769,22752.8092378762)
--(axis cs:1768,22739.5717083186)
--(axis cs:1767,22726.6103926475)
--(axis cs:1766,22713.6004330049)
--(axis cs:1765,22700.1776221898)
--(axis cs:1764,22686.8682242012)
--(axis cs:1763,22673.8113738553)
--(axis cs:1762,22660.4482249158)
--(axis cs:1761,22647.1981899341)
--(axis cs:1760,22633.9019775943)
--(axis cs:1759,22620.8125297285)
--(axis cs:1758,22607.7037638165)
--(axis cs:1757,22594.4679230165)
--(axis cs:1756,22581.0277626225)
--(axis cs:1755,22567.5148146483)
--(axis cs:1754,22554.0571333278)
--(axis cs:1753,22540.5046421496)
--(axis cs:1752,22527.25861318)
--(axis cs:1751,22513.8086795569)
--(axis cs:1750,22500.4474489844)
--(axis cs:1749,22487.173636587)
--(axis cs:1748,22473.9104438296)
--(axis cs:1747,22460.5122710211)
--(axis cs:1746,22447.2470033575)
--(axis cs:1745,22433.7581825878)
--(axis cs:1744,22420.6362013996)
--(axis cs:1743,22407.1931030056)
--(axis cs:1742,22394.1137638163)
--(axis cs:1741,22380.9384613034)
--(axis cs:1740,22367.562747753)
--(axis cs:1739,22353.9782426441)
--(axis cs:1738,22340.7117698032)
--(axis cs:1737,22327.229032243)
--(axis cs:1736,22314.0831167857)
--(axis cs:1735,22300.3418323271)
--(axis cs:1734,22286.9415451585)
--(axis cs:1733,22273.3648570112)
--(axis cs:1732,22260.3841212101)
--(axis cs:1731,22247.1370670547)
--(axis cs:1730,22233.873843048)
--(axis cs:1729,22220.7429300304)
--(axis cs:1728,22207.3318951383)
--(axis cs:1727,22193.7765615538)
--(axis cs:1726,22180.6760948477)
--(axis cs:1725,22167.2469420681)
--(axis cs:1724,22154.1011214075)
--(axis cs:1723,22140.6291241813)
--(axis cs:1722,22127.2822495851)
--(axis cs:1721,22114.1272412478)
--(axis cs:1720,22100.7552641629)
--(axis cs:1719,22087.8291986961)
--(axis cs:1718,22074.3968751674)
--(axis cs:1717,22060.7704888463)
--(axis cs:1716,22047.4527204011)
--(axis cs:1715,22033.8024485844)
--(axis cs:1714,22020.3852277128)
--(axis cs:1713,22006.9171530118)
--(axis cs:1712,21993.421793884)
--(axis cs:1711,21980.489455128)
--(axis cs:1710,21967.0459984603)
--(axis cs:1709,21953.9991074744)
--(axis cs:1708,21940.6139116224)
--(axis cs:1707,21927.2188588525)
--(axis cs:1706,21913.9758595814)
--(axis cs:1705,21900.5464932705)
--(axis cs:1704,21887.2228982154)
--(axis cs:1703,21873.8326837029)
--(axis cs:1702,21860.3057210606)
--(axis cs:1701,21847.1442535065)
--(axis cs:1700,21833.7263096471)
--(axis cs:1699,21820.4670699514)
--(axis cs:1698,21807.4710623629)
--(axis cs:1697,21794.1637418103)
--(axis cs:1696,21780.8778281974)
--(axis cs:1695,21767.9755126981)
--(axis cs:1694,21754.8246166503)
--(axis cs:1693,21741.5235638021)
--(axis cs:1692,21728.0909207051)
--(axis cs:1691,21714.8731914891)
--(axis cs:1690,21701.7494878483)
--(axis cs:1689,21688.438114319)
--(axis cs:1688,21674.9208541459)
--(axis cs:1687,21661.3805871134)
--(axis cs:1686,21648.0021511352)
--(axis cs:1685,21634.8204740273)
--(axis cs:1684,21621.4200962383)
--(axis cs:1683,21608.0495372831)
--(axis cs:1682,21594.9787660515)
--(axis cs:1681,21581.6425244734)
--(axis cs:1680,21568.477659637)
--(axis cs:1679,21555.1755396822)
--(axis cs:1678,21541.847192556)
--(axis cs:1677,21528.3015355787)
--(axis cs:1676,21515.0895175601)
--(axis cs:1675,21501.9813601692)
--(axis cs:1674,21488.6849320627)
--(axis cs:1673,21475.263052784)
--(axis cs:1672,21461.8249837421)
--(axis cs:1671,21448.5395473742)
--(axis cs:1670,21435.2501225891)
--(axis cs:1669,21421.9371127558)
--(axis cs:1668,21408.9312624552)
--(axis cs:1667,21395.3558015422)
--(axis cs:1666,21381.989131132)
--(axis cs:1665,21368.7167804348)
--(axis cs:1664,21355.441657004)
--(axis cs:1663,21341.8595601652)
--(axis cs:1662,21328.6426086625)
--(axis cs:1661,21315.2769965996)
--(axis cs:1660,21301.7260228956)
--(axis cs:1659,21288.1059533802)
--(axis cs:1658,21274.6600675583)
--(axis cs:1657,21261.626996272)
--(axis cs:1656,21248.3031991853)
--(axis cs:1655,21235.0885281444)
--(axis cs:1654,21221.6504930962)
--(axis cs:1653,21207.8356863696)
--(axis cs:1652,21194.6035472533)
--(axis cs:1651,21181.2119053224)
--(axis cs:1650,21167.7321763403)
--(axis cs:1649,21154.5172408706)
--(axis cs:1648,21141.2707692903)
--(axis cs:1647,21127.9734261114)
--(axis cs:1646,21114.5870296081)
--(axis cs:1645,21101.5717880086)
--(axis cs:1644,21088.2926999383)
--(axis cs:1643,21075.0277954803)
--(axis cs:1642,21061.6845153579)
--(axis cs:1641,21048.0253215242)
--(axis cs:1640,21034.7066222283)
--(axis cs:1639,21021.5742159996)
--(axis cs:1638,21008.3415703157)
--(axis cs:1637,20995.0573945527)
--(axis cs:1636,20982.2497017164)
--(axis cs:1635,20968.7964080397)
--(axis cs:1634,20955.649823064)
--(axis cs:1633,20942.0739918594)
--(axis cs:1632,20928.6860609075)
--(axis cs:1631,20915.8282300146)
--(axis cs:1630,20902.5037287551)
--(axis cs:1629,20889.0555895638)
--(axis cs:1628,20875.6296030627)
--(axis cs:1627,20861.9930533074)
--(axis cs:1626,20849.0258711315)
--(axis cs:1625,20835.4862837781)
--(axis cs:1624,20822.2375263946)
--(axis cs:1623,20809.0031997255)
--(axis cs:1622,20795.638271963)
--(axis cs:1621,20782.2897175807)
--(axis cs:1620,20769.3128275551)
--(axis cs:1619,20756.0629129549)
--(axis cs:1618,20742.7415774685)
--(axis cs:1617,20729.3022183716)
--(axis cs:1616,20716.3679385769)
--(axis cs:1615,20703.5417898393)
--(axis cs:1614,20690.051795084)
--(axis cs:1613,20676.8976226177)
--(axis cs:1612,20663.5846168439)
--(axis cs:1611,20650.3730394636)
--(axis cs:1610,20637.2632784115)
--(axis cs:1609,20623.8819707539)
--(axis cs:1608,20610.4798039492)
--(axis cs:1607,20597.237446031)
--(axis cs:1606,20583.9888717552)
--(axis cs:1605,20570.5262868546)
--(axis cs:1604,20557.2321065936)
--(axis cs:1603,20544.0311264747)
--(axis cs:1602,20530.5349159111)
--(axis cs:1601,20517.3816645758)
--(axis cs:1600,20504.1469213664)
--(axis cs:1599,20491.0532695863)
--(axis cs:1598,20478.175049106)
--(axis cs:1597,20464.8400162621)
--(axis cs:1596,20451.4860361074)
--(axis cs:1595,20438.2472109205)
--(axis cs:1594,20424.9762684197)
--(axis cs:1593,20411.6831914764)
--(axis cs:1592,20398.839988802)
--(axis cs:1591,20385.463718093)
--(axis cs:1590,20372.4616200936)
--(axis cs:1589,20358.8583767857)
--(axis cs:1588,20345.4756827038)
--(axis cs:1587,20331.95388348)
--(axis cs:1586,20318.7755170402)
--(axis cs:1585,20305.6636316087)
--(axis cs:1584,20292.5177446396)
--(axis cs:1583,20279.4866131241)
--(axis cs:1582,20266.1880319227)
--(axis cs:1581,20252.8108060846)
--(axis cs:1580,20239.5490171542)
--(axis cs:1579,20226.0712596474)
--(axis cs:1578,20212.8242849043)
--(axis cs:1577,20199.3751190674)
--(axis cs:1576,20186.5111074194)
--(axis cs:1575,20172.936252306)
--(axis cs:1574,20159.6536439679)
--(axis cs:1573,20146.1608101254)
--(axis cs:1572,20132.841860961)
--(axis cs:1571,20119.5051651007)
--(axis cs:1570,20106.2107084391)
--(axis cs:1569,20092.7714674339)
--(axis cs:1568,20079.3442307796)
--(axis cs:1567,20065.9426667369)
--(axis cs:1566,20052.4448535153)
--(axis cs:1565,20039.1322148674)
--(axis cs:1564,20025.8493287052)
--(axis cs:1563,20012.627528815)
--(axis cs:1562,19999.1842075086)
--(axis cs:1561,19985.9115002679)
--(axis cs:1560,19972.5877280089)
--(axis cs:1559,19959.1169078362)
--(axis cs:1558,19945.8266261935)
--(axis cs:1557,19932.4631226451)
--(axis cs:1556,19919.1199996654)
--(axis cs:1555,19905.8190192558)
--(axis cs:1554,19892.6246618577)
--(axis cs:1553,19879.3890537995)
--(axis cs:1552,19866.1573560618)
--(axis cs:1551,19852.8874130849)
--(axis cs:1550,19839.8421544444)
--(axis cs:1549,19826.5334309696)
--(axis cs:1548,19813.0152347182)
--(axis cs:1547,19800.0189299627)
--(axis cs:1546,19786.8347813997)
--(axis cs:1545,19773.5830518556)
--(axis cs:1544,19760.3394391573)
--(axis cs:1543,19746.988986371)
--(axis cs:1542,19733.3593780506)
--(axis cs:1541,19720.1963984536)
--(axis cs:1540,19706.7759415017)
--(axis cs:1539,19693.3670017838)
--(axis cs:1538,19680.1770688237)
--(axis cs:1537,19666.9002766201)
--(axis cs:1536,19653.8588079556)
--(axis cs:1535,19640.7469335547)
--(axis cs:1534,19627.4597793662)
--(axis cs:1533,19614.0860560167)
--(axis cs:1532,19600.5188630879)
--(axis cs:1531,19586.9560537674)
--(axis cs:1530,19573.9173931397)
--(axis cs:1529,19560.5528734271)
--(axis cs:1528,19547.3619027935)
--(axis cs:1527,19533.9652464275)
--(axis cs:1526,19520.6499837841)
--(axis cs:1525,19507.1679336116)
--(axis cs:1524,19493.5480922115)
--(axis cs:1523,19480.362202847)
--(axis cs:1522,19467.0639597351)
--(axis cs:1521,19453.5545637251)
--(axis cs:1520,19440.5413628635)
--(axis cs:1519,19427.2779079034)
--(axis cs:1518,19414.0013141618)
--(axis cs:1517,19400.7483877811)
--(axis cs:1516,19387.2685303013)
--(axis cs:1515,19374.0651505654)
--(axis cs:1514,19360.8710399832)
--(axis cs:1513,19347.8140206206)
--(axis cs:1512,19334.5629119661)
--(axis cs:1511,19321.1895644259)
--(axis cs:1510,19307.5381551144)
--(axis cs:1509,19294.2003615363)
--(axis cs:1508,19280.8823194701)
--(axis cs:1507,19267.8037800713)
--(axis cs:1506,19254.3935458427)
--(axis cs:1505,19241.0795697397)
--(axis cs:1504,19227.8687066534)
--(axis cs:1503,19214.4242359686)
--(axis cs:1502,19200.9526824883)
--(axis cs:1501,19187.2677669042)
--(axis cs:1500,19173.6156912501)
--(axis cs:1499,19160.2363768614)
--(axis cs:1498,19146.9759030962)
--(axis cs:1497,19133.6083530299)
--(axis cs:1496,19120.2762125516)
--(axis cs:1495,19107.0195833889)
--(axis cs:1494,19093.6363042476)
--(axis cs:1493,19080.2983315805)
--(axis cs:1492,19067.0208294366)
--(axis cs:1491,19053.3734937096)
--(axis cs:1490,19040.3007083858)
--(axis cs:1489,19027.1526030338)
--(axis cs:1488,19013.6913698595)
--(axis cs:1487,19000.3682856445)
--(axis cs:1486,18987.0502099839)
--(axis cs:1485,18974.1005990272)
--(axis cs:1484,18960.6836424071)
--(axis cs:1483,18947.2539106983)
--(axis cs:1482,18934.2042884143)
--(axis cs:1481,18921.1236835815)
--(axis cs:1480,18908.043316549)
--(axis cs:1479,18894.4930488472)
--(axis cs:1478,18881.1360925041)
--(axis cs:1477,18867.9608113987)
--(axis cs:1476,18854.5632548957)
--(axis cs:1475,18841.2855797148)
--(axis cs:1474,18828.1055769758)
--(axis cs:1473,18814.7197245047)
--(axis cs:1472,18801.4757579746)
--(axis cs:1471,18788.0610007642)
--(axis cs:1470,18774.7727124991)
--(axis cs:1469,18761.4515716419)
--(axis cs:1468,18748.2738129241)
--(axis cs:1467,18735.1243690431)
--(axis cs:1466,18721.8212972206)
--(axis cs:1465,18708.5847870594)
--(axis cs:1464,18695.379793066)
--(axis cs:1463,18682.0369450407)
--(axis cs:1462,18668.8821727227)
--(axis cs:1461,18655.3271629009)
--(axis cs:1460,18641.8459436341)
--(axis cs:1459,18628.9309881327)
--(axis cs:1458,18615.7067004019)
--(axis cs:1457,18602.0887929639)
--(axis cs:1456,18588.9814181556)
--(axis cs:1455,18575.9627970792)
--(axis cs:1454,18562.63239692)
--(axis cs:1453,18549.5440906675)
--(axis cs:1452,18536.5085361081)
--(axis cs:1451,18523.2695183683)
--(axis cs:1450,18509.9170918889)
--(axis cs:1449,18496.6033737322)
--(axis cs:1448,18482.9745042889)
--(axis cs:1447,18469.8402740234)
--(axis cs:1446,18456.9015668435)
--(axis cs:1445,18443.3282539034)
--(axis cs:1444,18430.0153903424)
--(axis cs:1443,18416.7949180674)
--(axis cs:1442,18403.4669766301)
--(axis cs:1441,18390.4153711942)
--(axis cs:1440,18377.1221871835)
--(axis cs:1439,18363.951103934)
--(axis cs:1438,18350.7920292313)
--(axis cs:1437,18337.4392749862)
--(axis cs:1436,18324.2222905689)
--(axis cs:1435,18310.890594435)
--(axis cs:1434,18297.6275885142)
--(axis cs:1433,18284.1860800268)
--(axis cs:1432,18270.936745347)
--(axis cs:1431,18257.8832058436)
--(axis cs:1430,18244.5310010866)
--(axis cs:1429,18231.5275709863)
--(axis cs:1428,18218.2085366198)
--(axis cs:1427,18205.30879655)
--(axis cs:1426,18192.0610248297)
--(axis cs:1425,18178.8541936893)
--(axis cs:1424,18165.3687849025)
--(axis cs:1423,18152.0018239599)
--(axis cs:1422,18138.4519397464)
--(axis cs:1421,18125.5161412294)
--(axis cs:1420,18112.1515774363)
--(axis cs:1419,18098.8482561123)
--(axis cs:1418,18085.6441547878)
--(axis cs:1417,18072.4616780234)
--(axis cs:1416,18059.281695981)
--(axis cs:1415,18046.0883377037)
--(axis cs:1414,18032.9718564284)
--(axis cs:1413,18019.8748066493)
--(axis cs:1412,18006.2975943647)
--(axis cs:1411,17992.9016473033)
--(axis cs:1410,17979.5817396612)
--(axis cs:1409,17966.2656898156)
--(axis cs:1408,17953.1672820972)
--(axis cs:1407,17939.929704291)
--(axis cs:1406,17926.4568282464)
--(axis cs:1405,17913.0686495991)
--(axis cs:1404,17899.7268166833)
--(axis cs:1403,17886.4626666868)
--(axis cs:1402,17873.549364007)
--(axis cs:1401,17860.2523336344)
--(axis cs:1400,17846.9235449614)
--(axis cs:1399,17833.938465595)
--(axis cs:1398,17820.7793545839)
--(axis cs:1397,17807.6111860796)
--(axis cs:1396,17794.4266348668)
--(axis cs:1395,17781.2495300997)
--(axis cs:1394,17768.2255516913)
--(axis cs:1393,17754.9116212215)
--(axis cs:1392,17741.7394282074)
--(axis cs:1391,17728.3920096939)
--(axis cs:1390,17715.0947386799)
--(axis cs:1389,17701.8594101489)
--(axis cs:1388,17688.9897075835)
--(axis cs:1387,17675.8776549371)
--(axis cs:1386,17662.5532465142)
--(axis cs:1385,17649.2295921129)
--(axis cs:1384,17636.0178367327)
--(axis cs:1383,17622.4562847859)
--(axis cs:1382,17609.0158493944)
--(axis cs:1381,17595.8103264691)
--(axis cs:1380,17582.413378423)
--(axis cs:1379,17568.907228671)
--(axis cs:1378,17555.6423201099)
--(axis cs:1377,17542.5533849999)
--(axis cs:1376,17529.2257032409)
--(axis cs:1375,17515.7550556932)
--(axis cs:1374,17502.6010910405)
--(axis cs:1373,17489.1375183528)
--(axis cs:1372,17475.8636572884)
--(axis cs:1371,17462.6665452094)
--(axis cs:1370,17449.4779557587)
--(axis cs:1369,17436.6119249891)
--(axis cs:1368,17423.3992608115)
--(axis cs:1367,17409.9269841802)
--(axis cs:1366,17396.7886816192)
--(axis cs:1365,17383.5915946397)
--(axis cs:1364,17370.0867452739)
--(axis cs:1363,17356.7292578249)
--(axis cs:1362,17343.384971749)
--(axis cs:1361,17330.0847056641)
--(axis cs:1360,17316.8426410418)
--(axis cs:1359,17303.6152725036)
--(axis cs:1358,17289.8822003232)
--(axis cs:1357,17276.8007133062)
--(axis cs:1356,17263.6196221806)
--(axis cs:1355,17250.2076024128)
--(axis cs:1354,17237.3265670421)
--(axis cs:1353,17223.9341876471)
--(axis cs:1352,17210.806979924)
--(axis cs:1351,17197.6342681804)
--(axis cs:1350,17184.6673359165)
--(axis cs:1349,17171.0762980495)
--(axis cs:1348,17157.6391503153)
--(axis cs:1347,17144.5126864677)
--(axis cs:1346,17130.9975690114)
--(axis cs:1345,17117.7713879239)
--(axis cs:1344,17104.3885079769)
--(axis cs:1343,17091.0231036436)
--(axis cs:1342,17077.918180736)
--(axis cs:1341,17064.8177947759)
--(axis cs:1340,17051.5170931828)
--(axis cs:1339,17038.317263492)
--(axis cs:1338,17024.8842223072)
--(axis cs:1337,17011.7958684217)
--(axis cs:1336,16998.5701732082)
--(axis cs:1335,16985.1401960458)
--(axis cs:1334,16971.5136797982)
--(axis cs:1333,16958.1749793601)
--(axis cs:1332,16944.9215580764)
--(axis cs:1331,16931.7366115607)
--(axis cs:1330,16918.5338021915)
--(axis cs:1329,16905.23906374)
--(axis cs:1328,16891.9016267852)
--(axis cs:1327,16878.6263783428)
--(axis cs:1326,16865.7790844344)
--(axis cs:1325,16852.8340102326)
--(axis cs:1324,16839.7251798055)
--(axis cs:1323,16826.4339330159)
--(axis cs:1322,16813.3261096262)
--(axis cs:1321,16800.0204269742)
--(axis cs:1320,16786.6548354702)
--(axis cs:1319,16773.2990239802)
--(axis cs:1318,16759.9972057419)
--(axis cs:1317,16746.7992481682)
--(axis cs:1316,16733.2576903078)
--(axis cs:1315,16719.807943797)
--(axis cs:1314,16706.6409782334)
--(axis cs:1313,16693.7363648595)
--(axis cs:1312,16680.4385751415)
--(axis cs:1311,16667.129870227)
--(axis cs:1310,16653.9441390251)
--(axis cs:1309,16640.6810734293)
--(axis cs:1308,16627.2601151662)
--(axis cs:1307,16614.0776143216)
--(axis cs:1306,16600.8584399559)
--(axis cs:1305,16587.2515458593)
--(axis cs:1304,16574.2807121137)
--(axis cs:1303,16561.0488652765)
--(axis cs:1302,16547.7973956691)
--(axis cs:1301,16534.3981434239)
--(axis cs:1300,16520.9007571321)
--(axis cs:1299,16507.6460255039)
--(axis cs:1298,16494.4134849858)
--(axis cs:1297,16481.2232308886)
--(axis cs:1296,16467.8501573018)
--(axis cs:1295,16454.6819485006)
--(axis cs:1294,16441.5672900517)
--(axis cs:1293,16428.2813174859)
--(axis cs:1292,16414.892328002)
--(axis cs:1291,16401.6032550567)
--(axis cs:1290,16388.48649091)
--(axis cs:1289,16375.0487657573)
--(axis cs:1288,16361.8327812482)
--(axis cs:1287,16348.6545206736)
--(axis cs:1286,16335.2733204707)
--(axis cs:1285,16322.2028866455)
--(axis cs:1284,16308.9798820831)
--(axis cs:1283,16295.5005965775)
--(axis cs:1282,16282.1433328669)
--(axis cs:1281,16268.8782446983)
--(axis cs:1280,16255.5290287838)
--(axis cs:1279,16242.317717523)
--(axis cs:1278,16228.9509975878)
--(axis cs:1277,16215.7236155053)
--(axis cs:1276,16202.6561026003)
--(axis cs:1275,16189.6729731676)
--(axis cs:1274,16176.4098946742)
--(axis cs:1273,16163.1280688201)
--(axis cs:1272,16149.9765100871)
--(axis cs:1271,16136.7816093173)
--(axis cs:1270,16123.4441072291)
--(axis cs:1269,16110.1921754631)
--(axis cs:1268,16096.7874256335)
--(axis cs:1267,16083.4069727044)
--(axis cs:1266,16070.208342584)
--(axis cs:1265,16056.8428763905)
--(axis cs:1264,16043.6881607762)
--(axis cs:1263,16030.3573043281)
--(axis cs:1262,16017.0480049752)
--(axis cs:1261,16003.8685429875)
--(axis cs:1260,15990.3382325479)
--(axis cs:1259,15976.9179306482)
--(axis cs:1258,15963.754211596)
--(axis cs:1257,15950.7788827596)
--(axis cs:1256,15937.4846506487)
--(axis cs:1255,15924.3887397325)
--(axis cs:1254,15910.9889098313)
--(axis cs:1253,15898.0283179129)
--(axis cs:1252,15884.6358976986)
--(axis cs:1251,15871.271026257)
--(axis cs:1250,15858.0556234406)
--(axis cs:1249,15844.840001777)
--(axis cs:1248,15831.6004303219)
--(axis cs:1247,15818.5426123747)
--(axis cs:1246,15805.1626299021)
--(axis cs:1245,15792.1126796027)
--(axis cs:1244,15778.8873024527)
--(axis cs:1243,15765.773311048)
--(axis cs:1242,15752.5214636572)
--(axis cs:1241,15739.3184184813)
--(axis cs:1240,15726.0869486808)
--(axis cs:1239,15712.5494344004)
--(axis cs:1238,15699.1663176651)
--(axis cs:1237,15685.8003440387)
--(axis cs:1236,15672.6035929731)
--(axis cs:1235,15659.374202352)
--(axis cs:1234,15646.1287327346)
--(axis cs:1233,15632.8213785353)
--(axis cs:1232,15619.5321003663)
--(axis cs:1231,15606.1020553717)
--(axis cs:1230,15592.7860822358)
--(axis cs:1229,15579.5297854039)
--(axis cs:1228,15566.5018597419)
--(axis cs:1227,15552.9855667464)
--(axis cs:1226,15539.730234733)
--(axis cs:1225,15526.4726442106)
--(axis cs:1224,15513.5241030964)
--(axis cs:1223,15500.3432497996)
--(axis cs:1222,15486.803506493)
--(axis cs:1221,15473.7228132536)
--(axis cs:1220,15460.4261029806)
--(axis cs:1219,15446.6369237652)
--(axis cs:1218,15433.3540615416)
--(axis cs:1217,15420.1161880047)
--(axis cs:1216,15406.8750298731)
--(axis cs:1215,15393.5478210272)
--(axis cs:1214,15380.0295209214)
--(axis cs:1213,15366.834986352)
--(axis cs:1212,15353.8915917205)
--(axis cs:1211,15340.5597674188)
--(axis cs:1210,15327.2511806404)
--(axis cs:1209,15314.1330553442)
--(axis cs:1208,15300.6237310212)
--(axis cs:1207,15287.6049952686)
--(axis cs:1206,15274.3383015696)
--(axis cs:1205,15261.101468817)
--(axis cs:1204,15247.7010435066)
--(axis cs:1203,15234.3385643777)
--(axis cs:1202,15221.1760407479)
--(axis cs:1201,15207.8378426436)
--(axis cs:1200,15194.6310144464)
--(axis cs:1199,15181.4214339682)
--(axis cs:1198,15168.3052158741)
--(axis cs:1197,15155.1502302649)
--(axis cs:1196,15141.8832531973)
--(axis cs:1195,15128.7676926075)
--(axis cs:1194,15115.9515097773)
--(axis cs:1193,15102.6854166013)
--(axis cs:1192,15089.7152398006)
--(axis cs:1191,15076.6784017024)
--(axis cs:1190,15063.350092154)
--(axis cs:1189,15050.0734511234)
--(axis cs:1188,15036.9952037685)
--(axis cs:1187,15024.0066619906)
--(axis cs:1186,15010.7169958349)
--(axis cs:1185,14997.5983157203)
--(axis cs:1184,14984.2451950788)
--(axis cs:1183,14970.6298224925)
--(axis cs:1182,14957.5450332744)
--(axis cs:1181,14944.2632698863)
--(axis cs:1180,14931.0399204704)
--(axis cs:1179,14917.6858525558)
--(axis cs:1178,14904.4092875871)
--(axis cs:1177,14890.9706403987)
--(axis cs:1176,14877.4373610137)
--(axis cs:1175,14864.5515689916)
--(axis cs:1174,14851.0178906926)
--(axis cs:1173,14837.7790939671)
--(axis cs:1172,14824.24426037)
--(axis cs:1171,14810.8508373426)
--(axis cs:1170,14797.6478606921)
--(axis cs:1169,14784.5762486884)
--(axis cs:1168,14771.4479645689)
--(axis cs:1167,14758.5364782689)
--(axis cs:1166,14745.3619383032)
--(axis cs:1165,14731.9233109659)
--(axis cs:1164,14718.5298806499)
--(axis cs:1163,14705.0720003126)
--(axis cs:1162,14691.5732756335)
--(axis cs:1161,14678.3470440496)
--(axis cs:1160,14664.7689745149)
--(axis cs:1159,14651.5590154453)
--(axis cs:1158,14638.3466719171)
--(axis cs:1157,14625.2401000689)
--(axis cs:1156,14611.871261004)
--(axis cs:1155,14598.4897532961)
--(axis cs:1154,14585.2026856173)
--(axis cs:1153,14572.0818235144)
--(axis cs:1152,14558.8720926785)
--(axis cs:1151,14545.6560740377)
--(axis cs:1150,14532.2920537901)
--(axis cs:1149,14519.2852996636)
--(axis cs:1148,14505.9346331941)
--(axis cs:1147,14493.0404396695)
--(axis cs:1146,14480.0728280055)
--(axis cs:1145,14466.7028320441)
--(axis cs:1144,14453.5712556573)
--(axis cs:1143,14440.50520031)
--(axis cs:1142,14427.0980065809)
--(axis cs:1141,14413.9760362756)
--(axis cs:1140,14400.3721597947)
--(axis cs:1139,14387.2273776526)
--(axis cs:1138,14374.1459955472)
--(axis cs:1137,14361.006048134)
--(axis cs:1136,14347.682655597)
--(axis cs:1135,14334.622756098)
--(axis cs:1134,14321.4127133159)
--(axis cs:1133,14308.0709742414)
--(axis cs:1132,14294.6983483067)
--(axis cs:1131,14281.4178806858)
--(axis cs:1130,14268.2738445961)
--(axis cs:1129,14254.9653766568)
--(axis cs:1128,14242.0280880465)
--(axis cs:1127,14228.8734293491)
--(axis cs:1126,14215.2663207263)
--(axis cs:1125,14202.1187404379)
--(axis cs:1124,14188.9863539369)
--(axis cs:1123,14176.0618657896)
--(axis cs:1122,14162.6155367207)
--(axis cs:1121,14149.3265397202)
--(axis cs:1120,14136.2147196973)
--(axis cs:1119,14123.3531908322)
--(axis cs:1118,14110.3356075905)
--(axis cs:1117,14097.4220358678)
--(axis cs:1116,14084.2969608155)
--(axis cs:1115,14070.8643181053)
--(axis cs:1114,14057.5132327395)
--(axis cs:1113,14044.1841340598)
--(axis cs:1112,14030.7534460472)
--(axis cs:1111,14017.2924941634)
--(axis cs:1110,14003.6974937626)
--(axis cs:1109,13990.7032791856)
--(axis cs:1108,13977.463501643)
--(axis cs:1107,13964.5207848245)
--(axis cs:1106,13951.4231407742)
--(axis cs:1105,13938.4284578857)
--(axis cs:1104,13925.136496243)
--(axis cs:1103,13911.7478289752)
--(axis cs:1102,13898.7285244163)
--(axis cs:1101,13885.3334092475)
--(axis cs:1100,13871.9697571475)
--(axis cs:1099,13859.1899447699)
--(axis cs:1098,13846.0972506199)
--(axis cs:1097,13833.0206321042)
--(axis cs:1096,13819.7581696077)
--(axis cs:1095,13806.5164984546)
--(axis cs:1094,13793.3831993405)
--(axis cs:1093,13780.0481391574)
--(axis cs:1092,13767.1664975891)
--(axis cs:1091,13753.7150996226)
--(axis cs:1090,13740.3100848695)
--(axis cs:1089,13727.1168396946)
--(axis cs:1088,13713.6899609092)
--(axis cs:1087,13700.2722398287)
--(axis cs:1086,13686.7430578414)
--(axis cs:1085,13673.4901119219)
--(axis cs:1084,13660.2639755527)
--(axis cs:1083,13647.2077455305)
--(axis cs:1082,13634.2112509516)
--(axis cs:1081,13620.5275969377)
--(axis cs:1080,13607.4917988106)
--(axis cs:1079,13594.3808833566)
--(axis cs:1078,13580.9738732193)
--(axis cs:1077,13567.6429663689)
--(axis cs:1076,13554.7240916907)
--(axis cs:1075,13541.5903441979)
--(axis cs:1074,13528.1824008996)
--(axis cs:1073,13515.1830201418)
--(axis cs:1072,13501.8355729745)
--(axis cs:1071,13488.4318938715)
--(axis cs:1070,13475.0090299277)
--(axis cs:1069,13461.5287963086)
--(axis cs:1068,13448.7099360217)
--(axis cs:1067,13435.6924317278)
--(axis cs:1066,13422.0711152151)
--(axis cs:1065,13408.5624067043)
--(axis cs:1064,13395.2435765084)
--(axis cs:1063,13381.981888616)
--(axis cs:1062,13368.6538458357)
--(axis cs:1061,13355.5688892586)
--(axis cs:1060,13342.3477820997)
--(axis cs:1059,13328.9401449901)
--(axis cs:1058,13315.6610370615)
--(axis cs:1057,13302.4760297087)
--(axis cs:1056,13289.4243264956)
--(axis cs:1055,13276.1431495184)
--(axis cs:1054,13262.8943037879)
--(axis cs:1053,13249.7265180079)
--(axis cs:1052,13236.4950161929)
--(axis cs:1051,13223.5015389777)
--(axis cs:1050,13210.4136605329)
--(axis cs:1049,13197.2571677159)
--(axis cs:1048,13184.0572098175)
--(axis cs:1047,13170.7690594481)
--(axis cs:1046,13157.7665475794)
--(axis cs:1045,13144.8143081542)
--(axis cs:1044,13131.6072661987)
--(axis cs:1043,13118.1450296271)
--(axis cs:1042,13105.1040378208)
--(axis cs:1041,13091.7594462281)
--(axis cs:1040,13078.6707880521)
--(axis cs:1039,13065.9147584454)
--(axis cs:1038,13052.7568357097)
--(axis cs:1037,13039.6536867795)
--(axis cs:1036,13026.5467228551)
--(axis cs:1035,13013.6266091664)
--(axis cs:1034,13000.6211626065)
--(axis cs:1033,12987.6356075903)
--(axis cs:1032,12974.3526912397)
--(axis cs:1031,12961.2078199452)
--(axis cs:1030,12947.8708940146)
--(axis cs:1029,12934.6960117271)
--(axis cs:1028,12921.1937821213)
--(axis cs:1027,12907.9316185528)
--(axis cs:1026,12894.9071384304)
--(axis cs:1025,12881.5332425122)
--(axis cs:1024,12868.2328486101)
--(axis cs:1023,12855.1946535028)
--(axis cs:1022,12841.9099242654)
--(axis cs:1021,12828.7905832697)
--(axis cs:1020,12815.4097178404)
--(axis cs:1019,12802.2016458887)
--(axis cs:1018,12789.0680592754)
--(axis cs:1017,12776.0677106828)
--(axis cs:1016,12762.5993596153)
--(axis cs:1015,12749.5112785477)
--(axis cs:1014,12736.2816301275)
--(axis cs:1013,12723.219120052)
--(axis cs:1012,12710.1261421342)
--(axis cs:1011,12697.0541097853)
--(axis cs:1010,12683.8474407647)
--(axis cs:1009,12670.614019482)
--(axis cs:1008,12657.5678323889)
--(axis cs:1007,12644.4053049373)
--(axis cs:1006,12631.5506413141)
--(axis cs:1005,12618.3892099247)
--(axis cs:1004,12605.2020424502)
--(axis cs:1003,12591.7610956488)
--(axis cs:1002,12578.6621695915)
--(axis cs:1001,12565.5745494443)
--(axis cs:1000,12552.1824707664)
--(axis cs:999,12538.6890050973)
--(axis cs:998,12525.6431980098)
--(axis cs:997,12512.7833726595)
--(axis cs:996,12499.6018051506)
--(axis cs:995,12486.3153567419)
--(axis cs:994,12473.0400414248)
--(axis cs:993,12459.773568305)
--(axis cs:992,12446.5108991533)
--(axis cs:991,12433.3477154034)
--(axis cs:990,12420.2834494795)
--(axis cs:989,12407.2656565355)
--(axis cs:988,12394.0738537739)
--(axis cs:987,12380.6387004266)
--(axis cs:986,12367.3991101684)
--(axis cs:985,12354.1746894264)
--(axis cs:984,12341.2122023037)
--(axis cs:983,12328.0705125505)
--(axis cs:982,12314.8678821532)
--(axis cs:981,12301.8747945348)
--(axis cs:980,12288.4601244814)
--(axis cs:979,12275.0515512103)
--(axis cs:978,12261.8478514017)
--(axis cs:977,12248.7308962314)
--(axis cs:976,12235.2619771072)
--(axis cs:975,12222.0571177039)
--(axis cs:974,12208.7385750971)
--(axis cs:973,12195.4828206573)
--(axis cs:972,12182.5413919779)
--(axis cs:971,12169.4487964201)
--(axis cs:970,12156.216232472)
--(axis cs:969,12143.0050882616)
--(axis cs:968,12129.6382606618)
--(axis cs:967,12116.6543795189)
--(axis cs:966,12103.8773130518)
--(axis cs:965,12090.6518170326)
--(axis cs:964,12077.5470847651)
--(axis cs:963,12064.4196022363)
--(axis cs:962,12051.1200666751)
--(axis cs:961,12038.0399820877)
--(axis cs:960,12025.0246014625)
--(axis cs:959,12011.7765236694)
--(axis cs:958,11998.6408017222)
--(axis cs:957,11985.4819855969)
--(axis cs:956,11972.3212855342)
--(axis cs:955,11959.03180122)
--(axis cs:954,11945.876803431)
--(axis cs:953,11932.7997250824)
--(axis cs:952,11919.5149426874)
--(axis cs:951,11906.3366699584)
--(axis cs:950,11893.1824400233)
--(axis cs:949,11879.6881886469)
--(axis cs:948,11866.3749214245)
--(axis cs:947,11853.1926057255)
--(axis cs:946,11839.7443065694)
--(axis cs:945,11826.710338685)
--(axis cs:944,11813.366328777)
--(axis cs:943,11800.229527092)
--(axis cs:942,11787.0956915584)
--(axis cs:941,11773.9896644865)
--(axis cs:940,11760.7918519699)
--(axis cs:939,11747.5987030864)
--(axis cs:938,11734.5239220913)
--(axis cs:937,11721.5234887521)
--(axis cs:936,11708.2344221435)
--(axis cs:935,11694.9146238103)
--(axis cs:934,11681.6452432004)
--(axis cs:933,11668.5815071026)
--(axis cs:932,11655.2844716003)
--(axis cs:931,11642.0610540073)
--(axis cs:930,11628.9665979941)
--(axis cs:929,11615.7145115706)
--(axis cs:928,11602.4110587578)
--(axis cs:927,11589.0742324547)
--(axis cs:926,11575.9397441369)
--(axis cs:925,11562.8866353356)
--(axis cs:924,11549.6136405298)
--(axis cs:923,11536.3896000644)
--(axis cs:922,11523.3591922875)
--(axis cs:921,11510.2384149378)
--(axis cs:920,11497.2912869014)
--(axis cs:919,11484.1601741705)
--(axis cs:918,11471.031118207)
--(axis cs:917,11457.7393822483)
--(axis cs:916,11444.3132265474)
--(axis cs:915,11431.0611100485)
--(axis cs:914,11417.8289937596)
--(axis cs:913,11404.5631412761)
--(axis cs:912,11391.1694670477)
--(axis cs:911,11378.2691923265)
--(axis cs:910,11365.0518482835)
--(axis cs:909,11352.0330187884)
--(axis cs:908,11338.8033014919)
--(axis cs:907,11325.2163110562)
--(axis cs:906,11311.8406043148)
--(axis cs:905,11298.7411374873)
--(axis cs:904,11285.4807692996)
--(axis cs:903,11272.2487731293)
--(axis cs:902,11259.1189501043)
--(axis cs:901,11246.2345619454)
--(axis cs:900,11233.2517097392)
--(axis cs:899,11220.2035784966)
--(axis cs:898,11207.1224752599)
--(axis cs:897,11194.175217424)
--(axis cs:896,11180.8932713319)
--(axis cs:895,11167.4301884495)
--(axis cs:894,11154.2265632867)
--(axis cs:893,11141.0787563525)
--(axis cs:892,11127.7874944907)
--(axis cs:891,11114.55782761)
--(axis cs:890,11101.0610575663)
--(axis cs:889,11087.9476497433)
--(axis cs:888,11074.9118660438)
--(axis cs:887,11061.4232188699)
--(axis cs:886,11048.5254108335)
--(axis cs:885,11035.0599459991)
--(axis cs:884,11021.7784639642)
--(axis cs:883,11008.445100574)
--(axis cs:882,10995.3456314014)
--(axis cs:881,10981.8284988915)
--(axis cs:880,10968.5658939906)
--(axis cs:879,10955.3077288523)
--(axis cs:878,10942.1097858709)
--(axis cs:877,10928.9374597321)
--(axis cs:876,10915.325330324)
--(axis cs:875,10901.9068714529)
--(axis cs:874,10888.7215394966)
--(axis cs:873,10875.5069382817)
--(axis cs:872,10861.987784456)
--(axis cs:871,10848.2274275647)
--(axis cs:870,10835.0506662229)
--(axis cs:869,10821.9399491144)
--(axis cs:868,10808.9555229903)
--(axis cs:867,10795.4544027802)
--(axis cs:866,10782.0276616223)
--(axis cs:865,10768.8502309056)
--(axis cs:864,10755.6340457302)
--(axis cs:863,10742.5430679083)
--(axis cs:862,10729.1386939584)
--(axis cs:861,10716.0494285459)
--(axis cs:860,10702.746393104)
--(axis cs:859,10689.6398334755)
--(axis cs:858,10676.2669390047)
--(axis cs:857,10663.0456837298)
--(axis cs:856,10649.9205775018)
--(axis cs:855,10636.3856856704)
--(axis cs:854,10622.8117403253)
--(axis cs:853,10609.377716973)
--(axis cs:852,10596.0995567904)
--(axis cs:851,10582.9166097193)
--(axis cs:850,10569.9018785812)
--(axis cs:849,10556.91714726)
--(axis cs:848,10543.7862008957)
--(axis cs:847,10530.3949103501)
--(axis cs:846,10517.3309737984)
--(axis cs:845,10504.3128321833)
--(axis cs:844,10490.7175567202)
--(axis cs:843,10477.3982067386)
--(axis cs:842,10464.2870994572)
--(axis cs:841,10451.0354356701)
--(axis cs:840,10437.8482018266)
--(axis cs:839,10424.7739038916)
--(axis cs:838,10411.8760599189)
--(axis cs:837,10398.8880968014)
--(axis cs:836,10385.7485712388)
--(axis cs:835,10372.4759996731)
--(axis cs:834,10359.075618641)
--(axis cs:833,10345.8308566536)
--(axis cs:832,10332.885931209)
--(axis cs:831,10319.7194456912)
--(axis cs:830,10306.359772576)
--(axis cs:829,10293.1607383945)
--(axis cs:828,10279.9928046165)
--(axis cs:827,10266.5323200929)
--(axis cs:826,10253.006787977)
--(axis cs:825,10239.7725964166)
--(axis cs:824,10226.6930311556)
--(axis cs:823,10213.5727573209)
--(axis cs:822,10200.2901558728)
--(axis cs:821,10187.1111739154)
--(axis cs:820,10173.935941163)
--(axis cs:819,10161.0008162694)
--(axis cs:818,10147.6342592207)
--(axis cs:817,10134.2652415883)
--(axis cs:816,10120.8852406618)
--(axis cs:815,10107.5760983324)
--(axis cs:814,10094.2759868963)
--(axis cs:813,10080.7595168024)
--(axis cs:812,10067.353812187)
--(axis cs:811,10054.3656897715)
--(axis cs:810,10041.3413961283)
--(axis cs:809,10028.2073113476)
--(axis cs:808,10015.0851991785)
--(axis cs:807,10001.7428599388)
--(axis cs:806,9988.33478312854)
--(axis cs:805,9974.89949858582)
--(axis cs:804,9961.56923721591)
--(axis cs:803,9948.20876865529)
--(axis cs:802,9935.01228613413)
--(axis cs:801,9921.92167797356)
--(axis cs:800,9908.61074293947)
--(axis cs:799,9895.12193946497)
--(axis cs:798,9881.94300631463)
--(axis cs:797,9868.68080891508)
--(axis cs:796,9855.24148339592)
--(axis cs:795,9841.92593369806)
--(axis cs:794,9829.07691477959)
--(axis cs:793,9815.7781422734)
--(axis cs:792,9802.5592891143)
--(axis cs:791,9789.16429802871)
--(axis cs:790,9775.8977383683)
--(axis cs:789,9762.88694400684)
--(axis cs:788,9749.71733587063)
--(axis cs:787,9736.41694580115)
--(axis cs:786,9723.03942240794)
--(axis cs:785,9709.48797114332)
--(axis cs:784,9696.01476866118)
--(axis cs:783,9682.67586820093)
--(axis cs:782,9669.36060265162)
--(axis cs:781,9656.42101407438)
--(axis cs:780,9643.16889719706)
--(axis cs:779,9629.82093003639)
--(axis cs:778,9616.403023307)
--(axis cs:777,9603.31461267535)
--(axis cs:776,9590.18144770749)
--(axis cs:775,9576.76046767004)
--(axis cs:774,9563.64489374711)
--(axis cs:773,9550.31348305214)
--(axis cs:772,9537.21008213744)
--(axis cs:771,9524.05530504578)
--(axis cs:770,9510.96436669356)
--(axis cs:769,9497.95039800406)
--(axis cs:768,9484.85639942514)
--(axis cs:767,9471.6603503009)
--(axis cs:766,9458.43212722584)
--(axis cs:765,9445.36814824998)
--(axis cs:764,9432.13483534831)
--(axis cs:763,9419.16610295451)
--(axis cs:762,9406.28238763323)
--(axis cs:761,9392.77545423258)
--(axis cs:760,9379.49457037291)
--(axis cs:759,9366.39793422476)
--(axis cs:758,9352.901885658)
--(axis cs:757,9339.53693750212)
--(axis cs:756,9326.54373915804)
--(axis cs:755,9313.51465467199)
--(axis cs:754,9300.49457817108)
--(axis cs:753,9286.82915575342)
--(axis cs:752,9273.62539155514)
--(axis cs:751,9260.50735776248)
--(axis cs:750,9247.50342886646)
--(axis cs:749,9234.42600009951)
--(axis cs:748,9221.25215560024)
--(axis cs:747,9207.92047974113)
--(axis cs:746,9194.45960227264)
--(axis cs:745,9181.02729900046)
--(axis cs:744,9167.72205373811)
--(axis cs:743,9153.87136257257)
--(axis cs:742,9140.76805519006)
--(axis cs:741,9127.68797878969)
--(axis cs:740,9114.5814635452)
--(axis cs:739,9101.34509794595)
--(axis cs:738,9088.05781385701)
--(axis cs:737,9074.74166202036)
--(axis cs:736,9061.4393558889)
--(axis cs:735,9048.28670761048)
--(axis cs:734,9034.9056799713)
--(axis cs:733,9021.56574206389)
--(axis cs:732,9008.4997805577)
--(axis cs:731,8995.46130343373)
--(axis cs:730,8982.23378838127)
--(axis cs:729,8969.4435789118)
--(axis cs:728,8955.74101805135)
--(axis cs:727,8942.59531974799)
--(axis cs:726,8929.21461013751)
--(axis cs:725,8916.04757806114)
--(axis cs:724,8902.89088112257)
--(axis cs:723,8889.72973376469)
--(axis cs:722,8876.25042274364)
--(axis cs:721,8862.43147898293)
--(axis cs:720,8849.34888990842)
--(axis cs:719,8836.03248740898)
--(axis cs:718,8822.96549242008)
--(axis cs:717,8809.7923320518)
--(axis cs:716,8796.55109610644)
--(axis cs:715,8782.92219326696)
--(axis cs:714,8769.20512298293)
--(axis cs:713,8755.94427151855)
--(axis cs:712,8742.77863271174)
--(axis cs:711,8729.40079220981)
--(axis cs:710,8716.36875700702)
--(axis cs:709,8703.31221035329)
--(axis cs:708,8690.14852388973)
--(axis cs:707,8676.96861603743)
--(axis cs:706,8663.64824747843)
--(axis cs:705,8650.12133253554)
--(axis cs:704,8637.11564009179)
--(axis cs:703,8623.97775966819)
--(axis cs:702,8610.91129174986)
--(axis cs:701,8597.66640424245)
--(axis cs:700,8584.42560997117)
--(axis cs:699,8571.17550485372)
--(axis cs:698,8557.74585539566)
--(axis cs:697,8544.50718758164)
--(axis cs:696,8531.38821264651)
--(axis cs:695,8518.15680496026)
--(axis cs:694,8505.10450632162)
--(axis cs:693,8491.78289975924)
--(axis cs:692,8478.50355923631)
--(axis cs:691,8465.416037803)
--(axis cs:690,8451.98765663791)
--(axis cs:689,8438.73193343712)
--(axis cs:688,8425.57319173327)
--(axis cs:687,8412.26776407311)
--(axis cs:686,8398.56208236422)
--(axis cs:685,8385.23590341993)
--(axis cs:684,8371.8301491161)
--(axis cs:683,8358.80873314275)
--(axis cs:682,8345.65306445329)
--(axis cs:681,8332.30023317804)
--(axis cs:680,8319.15145768212)
--(axis cs:679,8305.87006500152)
--(axis cs:678,8292.65878355695)
--(axis cs:677,8279.57110993315)
--(axis cs:676,8266.69189000256)
--(axis cs:675,8253.55523263772)
--(axis cs:674,8240.00034615319)
--(axis cs:673,8226.90601171058)
--(axis cs:672,8213.65809982549)
--(axis cs:671,8200.63389516013)
--(axis cs:670,8187.59213536334)
--(axis cs:669,8174.51503704059)
--(axis cs:668,8161.30271625116)
--(axis cs:667,8148.33374747153)
--(axis cs:666,8135.07993359548)
--(axis cs:665,8121.75578090012)
--(axis cs:664,8108.5555490328)
--(axis cs:663,8095.1966327233)
--(axis cs:662,8082.31049327502)
--(axis cs:661,8069.21035433063)
--(axis cs:660,8055.81681839679)
--(axis cs:659,8042.32571001973)
--(axis cs:658,8028.9761123517)
--(axis cs:657,8015.66431577684)
--(axis cs:656,8002.47315975934)
--(axis cs:655,7989.08376559276)
--(axis cs:654,7975.86006730452)
--(axis cs:653,7962.72809574939)
--(axis cs:652,7949.40494253196)
--(axis cs:651,7936.07152727444)
--(axis cs:650,7923.01335204648)
--(axis cs:649,7909.98217106242)
--(axis cs:648,7896.93847146898)
--(axis cs:647,7883.44027284055)
--(axis cs:646,7870.40715727888)
--(axis cs:645,7856.92626130126)
--(axis cs:644,7843.75824227358)
--(axis cs:643,7830.21799138369)
--(axis cs:642,7817.10271904755)
--(axis cs:641,7803.86702831286)
--(axis cs:640,7790.63386401631)
--(axis cs:639,7777.31894510612)
--(axis cs:638,7764.02545615097)
--(axis cs:637,7750.8858662661)
--(axis cs:636,7737.6834028801)
--(axis cs:635,7724.48553965661)
--(axis cs:634,7711.08645182404)
--(axis cs:633,7698.09789936606)
--(axis cs:632,7684.68661157343)
--(axis cs:631,7671.48879425079)
--(axis cs:630,7657.95464930224)
--(axis cs:629,7644.69459416315)
--(axis cs:628,7631.38363912957)
--(axis cs:627,7617.75112620618)
--(axis cs:626,7604.49840478635)
--(axis cs:625,7591.40811051516)
--(axis cs:624,7578.12241547329)
--(axis cs:623,7564.72196577681)
--(axis cs:622,7551.33021417288)
--(axis cs:621,7538.3786050484)
--(axis cs:620,7525.28898830784)
--(axis cs:619,7511.95732938118)
--(axis cs:618,7498.81483394965)
--(axis cs:617,7485.73634782912)
--(axis cs:616,7472.6035128981)
--(axis cs:615,7459.46947690924)
--(axis cs:614,7446.14589077001)
--(axis cs:613,7433.14159413328)
--(axis cs:612,7419.8231320061)
--(axis cs:611,7406.64503291279)
--(axis cs:610,7393.38343632085)
--(axis cs:609,7380.1977144419)
--(axis cs:608,7366.81044708891)
--(axis cs:607,7353.37650251376)
--(axis cs:606,7340.15398620781)
--(axis cs:605,7327.09851208232)
--(axis cs:604,7313.66104276915)
--(axis cs:603,7300.26870308089)
--(axis cs:602,7286.78193957502)
--(axis cs:601,7273.82581258899)
--(axis cs:600,7260.61268767945)
--(axis cs:599,7247.47409718426)
--(axis cs:598,7234.56477448505)
--(axis cs:597,7221.17800012269)
--(axis cs:596,7207.66918757116)
--(axis cs:595,7194.53608594181)
--(axis cs:594,7181.09108771548)
--(axis cs:593,7167.87134503145)
--(axis cs:592,7154.57845547383)
--(axis cs:591,7141.4361649766)
--(axis cs:590,7128.37515534239)
--(axis cs:589,7115.31795633128)
--(axis cs:588,7102.10339562345)
--(axis cs:587,7088.86062723839)
--(axis cs:586,7075.66805276175)
--(axis cs:585,7062.38332832575)
--(axis cs:584,7049.06690014958)
--(axis cs:583,7036.01909015655)
--(axis cs:582,7022.65318192148)
--(axis cs:581,7009.30578113247)
--(axis cs:580,6995.94273295292)
--(axis cs:579,6982.45294632762)
--(axis cs:578,6969.38786399884)
--(axis cs:577,6956.18208567498)
--(axis cs:576,6942.96651924363)
--(axis cs:575,6929.71953136689)
--(axis cs:574,6916.62292955645)
--(axis cs:573,6903.2123556083)
--(axis cs:572,6889.86787511244)
--(axis cs:571,6876.69965477418)
--(axis cs:570,6863.27174607396)
--(axis cs:569,6849.97445974373)
--(axis cs:568,6836.54688956962)
--(axis cs:567,6823.26603377056)
--(axis cs:566,6810.10726538165)
--(axis cs:565,6796.80427279536)
--(axis cs:564,6783.75196122586)
--(axis cs:563,6770.45818660134)
--(axis cs:562,6757.37928389056)
--(axis cs:561,6743.96208727368)
--(axis cs:560,6730.78725554226)
--(axis cs:559,6717.57634409646)
--(axis cs:558,6704.30409612957)
--(axis cs:557,6690.7218217572)
--(axis cs:556,6677.25675755844)
--(axis cs:555,6663.72172838088)
--(axis cs:554,6650.69278404522)
--(axis cs:553,6637.32099561266)
--(axis cs:552,6623.90337547704)
--(axis cs:551,6610.67153165504)
--(axis cs:550,6597.11097945051)
--(axis cs:549,6583.84972099321)
--(axis cs:548,6570.53001152719)
--(axis cs:547,6557.09532978909)
--(axis cs:546,6543.90868356331)
--(axis cs:545,6530.70724205786)
--(axis cs:544,6517.44070080942)
--(axis cs:543,6504.15200992154)
--(axis cs:542,6490.84014483743)
--(axis cs:541,6477.53845055163)
--(axis cs:540,6464.14634418449)
--(axis cs:539,6450.92833019081)
--(axis cs:538,6437.74371625432)
--(axis cs:537,6424.65981530822)
--(axis cs:536,6411.54644324412)
--(axis cs:535,6398.22735976524)
--(axis cs:534,6385.15664514766)
--(axis cs:533,6372.11729013133)
--(axis cs:532,6358.76688653648)
--(axis cs:531,6345.28603717634)
--(axis cs:530,6331.97203251512)
--(axis cs:529,6318.46609064544)
--(axis cs:528,6304.96079780476)
--(axis cs:527,6291.93196704197)
--(axis cs:526,6278.65039053992)
--(axis cs:525,6265.33588040465)
--(axis cs:524,6252.04546540572)
--(axis cs:523,6238.65117892767)
--(axis cs:522,6225.31543345184)
--(axis cs:521,6212.04873968401)
--(axis cs:520,6198.73586740932)
--(axis cs:519,6185.41508144869)
--(axis cs:518,6172.66293456547)
--(axis cs:517,6159.56718355879)
--(axis cs:516,6146.42374489524)
--(axis cs:515,6133.30818598776)
--(axis cs:514,6120.22726241967)
--(axis cs:513,6106.83369951651)
--(axis cs:512,6093.32409829538)
--(axis cs:511,6079.89980010516)
--(axis cs:510,6066.73817446619)
--(axis cs:509,6053.39586162232)
--(axis cs:508,6039.95957353051)
--(axis cs:507,6026.67550062243)
--(axis cs:506,6013.35212952079)
--(axis cs:505,6000.19235329464)
--(axis cs:504,5986.78126031188)
--(axis cs:503,5973.56989661932)
--(axis cs:502,5960.52730628978)
--(axis cs:501,5947.42271963775)
--(axis cs:500,5934.32392563157)
--(axis cs:499,5920.68083218018)
--(axis cs:498,5907.3597663734)
--(axis cs:497,5893.98975688041)
--(axis cs:496,5880.74109448949)
--(axis cs:495,5867.46090710755)
--(axis cs:494,5854.37352865972)
--(axis cs:493,5841.2476381732)
--(axis cs:492,5828.00811773012)
--(axis cs:491,5815.00246106962)
--(axis cs:490,5801.75612641897)
--(axis cs:489,5788.4763826423)
--(axis cs:488,5775.15836131758)
--(axis cs:487,5761.94963061357)
--(axis cs:486,5748.96764262203)
--(axis cs:485,5735.9660996)
--(axis cs:484,5722.89829036819)
--(axis cs:483,5709.73572813222)
--(axis cs:482,5696.2907939218)
--(axis cs:481,5682.98551400885)
--(axis cs:480,5669.72387132727)
--(axis cs:479,5656.79258280545)
--(axis cs:478,5643.36755074701)
--(axis cs:477,5630.19381896553)
--(axis cs:476,5616.86690232453)
--(axis cs:475,5603.47039350513)
--(axis cs:474,5590.24799645749)
--(axis cs:473,5577.03059422864)
--(axis cs:472,5563.64188180682)
--(axis cs:471,5550.3251584325)
--(axis cs:470,5537.61337257269)
--(axis cs:469,5524.28951525239)
--(axis cs:468,5511.13276817767)
--(axis cs:467,5497.86673321817)
--(axis cs:466,5484.65203934813)
--(axis cs:465,5470.98008131823)
--(axis cs:464,5457.72898638172)
--(axis cs:463,5444.11398842786)
--(axis cs:462,5430.78770753496)
--(axis cs:461,5417.49113444507)
--(axis cs:460,5403.96858669455)
--(axis cs:459,5390.96147892769)
--(axis cs:458,5377.59435469632)
--(axis cs:457,5364.41847705523)
--(axis cs:456,5351.42047488712)
--(axis cs:455,5338.453047032)
--(axis cs:454,5325.10979099977)
--(axis cs:453,5311.94087408955)
--(axis cs:452,5298.70261528898)
--(axis cs:451,5285.40549121792)
--(axis cs:450,5272.26557618972)
--(axis cs:449,5259.21723738663)
--(axis cs:448,5246.1474187139)
--(axis cs:447,5232.83941478633)
--(axis cs:446,5219.7174364193)
--(axis cs:445,5206.65746551652)
--(axis cs:444,5193.39501321692)
--(axis cs:443,5180.48436254822)
--(axis cs:442,5167.08137830417)
--(axis cs:441,5153.84354086853)
--(axis cs:440,5140.53903073719)
--(axis cs:439,5127.48873683829)
--(axis cs:438,5113.69625951096)
--(axis cs:437,5100.13860434512)
--(axis cs:436,5087.02551318045)
--(axis cs:435,5074.00985237384)
--(axis cs:434,5060.73261804225)
--(axis cs:433,5047.70084502989)
--(axis cs:432,5034.18953056644)
--(axis cs:431,5020.76852390317)
--(axis cs:430,5007.66607538389)
--(axis cs:429,4994.56655790533)
--(axis cs:428,4981.42144923911)
--(axis cs:427,4967.94056159709)
--(axis cs:426,4954.60413598897)
--(axis cs:425,4941.45335967115)
--(axis cs:424,4928.0824908307)
--(axis cs:423,4914.88652938134)
--(axis cs:422,4901.79927583606)
--(axis cs:421,4888.45208377286)
--(axis cs:420,4875.18511737231)
--(axis cs:419,4862.26067699883)
--(axis cs:418,4849.14807897236)
--(axis cs:417,4835.92982551893)
--(axis cs:416,4822.86311947048)
--(axis cs:415,4809.90439768084)
--(axis cs:414,4796.81439860382)
--(axis cs:413,4783.91368835775)
--(axis cs:412,4770.91680130707)
--(axis cs:411,4757.9008255329)
--(axis cs:410,4744.71535975359)
--(axis cs:409,4731.43369579092)
--(axis cs:408,4718.23104736054)
--(axis cs:407,4704.87854497739)
--(axis cs:406,4692.0234208591)
--(axis cs:405,4678.85857905042)
--(axis cs:404,4665.60189534768)
--(axis cs:403,4652.52406192326)
--(axis cs:402,4639.32734025731)
--(axis cs:401,4626.36398869743)
--(axis cs:400,4613.11183441668)
--(axis cs:399,4600.07285288457)
--(axis cs:398,4586.8952164316)
--(axis cs:397,4573.70029738976)
--(axis cs:396,4560.62474418055)
--(axis cs:395,4547.34939563808)
--(axis cs:394,4534.11125412048)
--(axis cs:393,4520.74505525296)
--(axis cs:392,4507.88558321307)
--(axis cs:391,4494.75205998088)
--(axis cs:390,4481.74613389489)
--(axis cs:389,4468.53475979269)
--(axis cs:388,4455.16194424632)
--(axis cs:387,4442.06869680915)
--(axis cs:386,4428.83217464079)
--(axis cs:385,4415.54591822608)
--(axis cs:384,4402.68660434218)
--(axis cs:383,4389.29872480192)
--(axis cs:382,4375.98956829444)
--(axis cs:381,4362.88994976672)
--(axis cs:380,4350.11858185236)
--(axis cs:379,4337.04530213638)
--(axis cs:378,4323.96376313369)
--(axis cs:377,4311.28784354084)
--(axis cs:376,4298.21429453433)
--(axis cs:375,4284.87022235576)
--(axis cs:374,4271.84012474504)
--(axis cs:373,4258.76710484041)
--(axis cs:372,4245.73894933143)
--(axis cs:371,4232.74500442671)
--(axis cs:370,4219.6648149105)
--(axis cs:369,4206.72767336862)
--(axis cs:368,4193.48161627817)
--(axis cs:367,4180.41508046295)
--(axis cs:366,4167.48739501457)
--(axis cs:365,4154.26281443249)
--(axis cs:364,4141.31118318887)
--(axis cs:363,4128.22614152372)
--(axis cs:362,4115.21745823953)
--(axis cs:361,4102.22250351625)
--(axis cs:360,4089.39643891014)
--(axis cs:359,4076.40970611892)
--(axis cs:358,4063.23794861655)
--(axis cs:357,4050.19288002772)
--(axis cs:356,4037.48341302438)
--(axis cs:355,4024.18689977857)
--(axis cs:354,4011.00732610656)
--(axis cs:353,3998.2884497386)
--(axis cs:352,3985.35293496145)
--(axis cs:351,3972.49626774045)
--(axis cs:350,3959.58034013801)
--(axis cs:349,3946.73614873134)
--(axis cs:348,3933.70331814042)
--(axis cs:347,3920.73135722947)
--(axis cs:346,3907.80670373407)
--(axis cs:345,3894.73215725199)
--(axis cs:344,3881.55726298334)
--(axis cs:343,3868.86960833787)
--(axis cs:342,3856.24373235624)
--(axis cs:341,3843.27781248632)
--(axis cs:340,3830.54927175097)
--(axis cs:339,3817.99230064034)
--(axis cs:338,3805.18217318226)
--(axis cs:337,3792.44978655958)
--(axis cs:336,3779.66796092483)
--(axis cs:335,3767.03261209941)
--(axis cs:334,3754.25688554276)
--(axis cs:333,3741.46156390171)
--(axis cs:332,3728.45821067575)
--(axis cs:331,3715.27706459343)
--(axis cs:330,3702.78543924515)
--(axis cs:329,3689.94468512989)
--(axis cs:328,3677.28723810604)
--(axis cs:327,3664.84770140507)
--(axis cs:326,3651.79520724452)
--(axis cs:325,3639.07140162652)
--(axis cs:324,3626.46013023423)
--(axis cs:323,3614.07593750904)
--(axis cs:322,3601.31362527337)
--(axis cs:321,3588.53260678025)
--(axis cs:320,3575.94481054417)
--(axis cs:319,3563.39298352434)
--(axis cs:318,3550.83987661809)
--(axis cs:317,3537.94349017663)
--(axis cs:316,3525.74330355763)
--(axis cs:315,3513.21734956117)
--(axis cs:314,3500.54751336927)
--(axis cs:313,3487.82977326264)
--(axis cs:312,3475.0895738303)
--(axis cs:311,3462.72631672696)
--(axis cs:310,3450.4309376957)
--(axis cs:309,3438.00690455243)
--(axis cs:308,3425.60146978521)
--(axis cs:307,3412.99213969565)
--(axis cs:306,3400.76942120362)
--(axis cs:305,3388.42252060994)
--(axis cs:304,3376.11069416186)
--(axis cs:303,3363.53527152353)
--(axis cs:302,3351.11514144848)
--(axis cs:301,3338.99056702626)
--(axis cs:300,3326.73635773)
--(axis cs:299,3314.60709608417)
--(axis cs:298,3302.0993457618)
--(axis cs:297,3289.73052289374)
--(axis cs:296,3277.47637973811)
--(axis cs:295,3265.21456350068)
--(axis cs:294,3252.92981136261)
--(axis cs:293,3240.59741642051)
--(axis cs:292,3228.67161196169)
--(axis cs:291,3216.27691175407)
--(axis cs:290,3204.23023397602)
--(axis cs:289,3192.06608539481)
--(axis cs:288,3179.88417173233)
--(axis cs:287,3167.6979584164)
--(axis cs:286,3155.57419163362)
--(axis cs:285,3143.07394185379)
--(axis cs:284,3130.65783134697)
--(axis cs:283,3118.65350277846)
--(axis cs:282,3106.36135493654)
--(axis cs:281,3094.32063888213)
--(axis cs:280,3081.8912866685)
--(axis cs:279,3069.93213503039)
--(axis cs:278,3057.83202780472)
--(axis cs:277,3045.70028109756)
--(axis cs:276,3033.538996645)
--(axis cs:275,3021.43750696658)
--(axis cs:274,3009.00082291066)
--(axis cs:273,2996.99872459696)
--(axis cs:272,2984.83050660784)
--(axis cs:271,2972.89608817326)
--(axis cs:270,2961.01798090668)
--(axis cs:269,2948.85103564988)
--(axis cs:268,2937.28117682795)
--(axis cs:267,2925.330572042)
--(axis cs:266,2913.37171241097)
--(axis cs:265,2901.09292737526)
--(axis cs:264,2889.39282914179)
--(axis cs:263,2877.12416437054)
--(axis cs:262,2865.04575691432)
--(axis cs:261,2852.94469280561)
--(axis cs:260,2840.98530530904)
--(axis cs:259,2829.21738782879)
--(axis cs:258,2817.30916146961)
--(axis cs:257,2805.70465772816)
--(axis cs:256,2793.60207141762)
--(axis cs:255,2782.03913366941)
--(axis cs:254,2770.20272663637)
--(axis cs:253,2758.13086197223)
--(axis cs:252,2746.62275308387)
--(axis cs:251,2734.75616834721)
--(axis cs:250,2722.9875905625)
--(axis cs:249,2710.8826145546)
--(axis cs:248,2699.30554827683)
--(axis cs:247,2687.71074770996)
--(axis cs:246,2675.8908955582)
--(axis cs:245,2664.10284719134)
--(axis cs:244,2652.37468076446)
--(axis cs:243,2640.51728565943)
--(axis cs:242,2628.57131113446)
--(axis cs:241,2616.87106912903)
--(axis cs:240,2605.05852129335)
--(axis cs:239,2593.00499878305)
--(axis cs:238,2581.1106354994)
--(axis cs:237,2569.52993827601)
--(axis cs:236,2557.93515163574)
--(axis cs:235,2546.25548189025)
--(axis cs:234,2534.42429765496)
--(axis cs:233,2522.60935416335)
--(axis cs:232,2510.73841670705)
--(axis cs:231,2499.17889929899)
--(axis cs:230,2487.55609678798)
--(axis cs:229,2475.60960691197)
--(axis cs:228,2463.70329018728)
--(axis cs:227,2452.20874875513)
--(axis cs:226,2440.6462281548)
--(axis cs:225,2428.64102956186)
--(axis cs:224,2416.82626606884)
--(axis cs:223,2405.13763920837)
--(axis cs:222,2393.54151275543)
--(axis cs:221,2381.72433221202)
--(axis cs:220,2369.84067145317)
--(axis cs:219,2358.43502100438)
--(axis cs:218,2347.10148494203)
--(axis cs:217,2335.41192076143)
--(axis cs:216,2323.63932860254)
--(axis cs:215,2312.29846450387)
--(axis cs:214,2300.61773450635)
--(axis cs:213,2289.01425145997)
--(axis cs:212,2277.32693189671)
--(axis cs:211,2265.75219522568)
--(axis cs:210,2253.79643818984)
--(axis cs:209,2242.06207519774)
--(axis cs:208,2230.53447315918)
--(axis cs:207,2218.93878642218)
--(axis cs:206,2207.32603078321)
--(axis cs:205,2195.64588304955)
--(axis cs:204,2184.01139977207)
--(axis cs:203,2172.02806019336)
--(axis cs:202,2160.40535946791)
--(axis cs:201,2148.45200366515)
--(axis cs:200,2136.59443378328)
--(axis cs:199,2124.93182964702)
--(axis cs:198,2113.25085159856)
--(axis cs:197,2101.79211608768)
--(axis cs:196,2090.17205965953)
--(axis cs:195,2078.76371173159)
--(axis cs:194,2067.35865278823)
--(axis cs:193,2055.66434514123)
--(axis cs:192,2043.98469491959)
--(axis cs:191,2032.29964613124)
--(axis cs:190,2020.81672195924)
--(axis cs:189,2009.49092671434)
--(axis cs:188,1998.0546182019)
--(axis cs:187,1986.46549510216)
--(axis cs:186,1974.62909384562)
--(axis cs:185,1963.1902003462)
--(axis cs:184,1951.86192138071)
--(axis cs:183,1940.13958175566)
--(axis cs:182,1928.66072052472)
--(axis cs:181,1917.35683755517)
--(axis cs:180,1905.88751258294)
--(axis cs:179,1894.25745322082)
--(axis cs:178,1882.76422195065)
--(axis cs:177,1871.3476159392)
--(axis cs:176,1859.95970847023)
--(axis cs:175,1848.07599718843)
--(axis cs:174,1836.4066817248)
--(axis cs:173,1825.29526679362)
--(axis cs:172,1813.7554526825)
--(axis cs:171,1802.06052714157)
--(axis cs:170,1790.82402313499)
--(axis cs:169,1779.74607394888)
--(axis cs:168,1768.33073401105)
--(axis cs:167,1756.29781707705)
--(axis cs:166,1744.92712892977)
--(axis cs:165,1733.3705968168)
--(axis cs:164,1721.71263778596)
--(axis cs:163,1710.41554733908)
--(axis cs:162,1698.93673960003)
--(axis cs:161,1687.55045519091)
--(axis cs:160,1676.05063819529)
--(axis cs:159,1664.4153607522)
--(axis cs:158,1653.39986805024)
--(axis cs:157,1641.83249707448)
--(axis cs:156,1630.40082890422)
--(axis cs:155,1618.9170345041)
--(axis cs:154,1607.41745470027)
--(axis cs:153,1596.26119521719)
--(axis cs:152,1584.94313579914)
--(axis cs:151,1573.14756863495)
--(axis cs:150,1561.62416685793)
--(axis cs:149,1550.23496531282)
--(axis cs:148,1539.07008938825)
--(axis cs:147,1527.46040764056)
--(axis cs:146,1516.3322462581)
--(axis cs:145,1504.91070190356)
--(axis cs:144,1493.02194119805)
--(axis cs:143,1481.72780077892)
--(axis cs:142,1470.50024846911)
--(axis cs:141,1459.30109486135)
--(axis cs:140,1447.91804484492)
--(axis cs:139,1436.74447329597)
--(axis cs:138,1425.28345341866)
--(axis cs:137,1413.78267793131)
--(axis cs:136,1402.06958337227)
--(axis cs:135,1390.81855951114)
--(axis cs:134,1379.26938375578)
--(axis cs:133,1368.02637946216)
--(axis cs:132,1356.65880490462)
--(axis cs:131,1345.13747800315)
--(axis cs:130,1333.75168897829)
--(axis cs:129,1322.04753320652)
--(axis cs:128,1310.58646819655)
--(axis cs:127,1299.09751301774)
--(axis cs:126,1287.92652125993)
--(axis cs:125,1276.44266866749)
--(axis cs:124,1265.27490615469)
--(axis cs:123,1253.46945844845)
--(axis cs:122,1242.30212177129)
--(axis cs:121,1231.2145097867)
--(axis cs:120,1219.57707982393)
--(axis cs:119,1208.27409810163)
--(axis cs:118,1197.22697284727)
--(axis cs:117,1185.90221057588)
--(axis cs:116,1174.37986337577)
--(axis cs:115,1162.96838933699)
--(axis cs:114,1151.91594829623)
--(axis cs:113,1140.46088783476)
--(axis cs:112,1128.89281672281)
--(axis cs:111,1117.30956530258)
--(axis cs:110,1105.84506783587)
--(axis cs:109,1094.55486334792)
--(axis cs:108,1083.0416103665)
--(axis cs:107,1071.83774303427)
--(axis cs:106,1060.30964086836)
--(axis cs:105,1048.93039847393)
--(axis cs:104,1037.77527290858)
--(axis cs:103,1026.03734475722)
--(axis cs:102,1014.85513543778)
--(axis cs:101,1003.04109896137)
--(axis cs:100,991.458801986132)
--(axis cs:99,979.870869357295)
--(axis cs:98,968.426779745082)
--(axis cs:97,956.954418693938)
--(axis cs:96,945.330815407698)
--(axis cs:95,934.055463344083)
--(axis cs:94,922.84173142475)
--(axis cs:93,911.561946194731)
--(axis cs:92,900.034903494615)
--(axis cs:91,888.537926686323)
--(axis cs:90,877.188599763038)
--(axis cs:89,865.825787465363)
--(axis cs:88,854.537235110668)
--(axis cs:87,843.7080064455)
--(axis cs:86,832.414409054607)
--(axis cs:85,820.864365754209)
--(axis cs:84,809.148150400946)
--(axis cs:83,798.010139760663)
--(axis cs:82,786.484134108039)
--(axis cs:81,775.352242163755)
--(axis cs:80,763.740708443756)
--(axis cs:79,752.342543496044)
--(axis cs:78,740.768328827319)
--(axis cs:77,729.553816044861)
--(axis cs:76,718.213742820762)
--(axis cs:75,706.882696594392)
--(axis cs:74,695.729044850126)
--(axis cs:73,684.103245941847)
--(axis cs:72,672.682091883618)
--(axis cs:71,661.183538187146)
--(axis cs:70,649.818673146337)
--(axis cs:69,638.375946273017)
--(axis cs:68,627.052440643095)
--(axis cs:67,615.922400330169)
--(axis cs:66,604.831473532193)
--(axis cs:65,593.493450550338)
--(axis cs:64,581.901152987339)
--(axis cs:63,570.413632781007)
--(axis cs:62,559.24642997012)
--(axis cs:61,547.70590784451)
--(axis cs:60,536.141061126999)
--(axis cs:59,524.55076322961)
--(axis cs:58,513.009366733551)
--(axis cs:57,501.698322673227)
--(axis cs:56,490.181295310697)
--(axis cs:55,478.743249167519)
--(axis cs:54,467.169944846608)
--(axis cs:53,455.764083314094)
--(axis cs:52,444.207093265641)
--(axis cs:51,432.73216136334)
--(axis cs:50,421.402543751333)
--(axis cs:49,410.191882987995)
--(axis cs:48,398.696632639004)
--(axis cs:47,387.123803688435)
--(axis cs:46,375.773568464484)
--(axis cs:45,364.228151155437)
--(axis cs:44,352.621076908194)
--(axis cs:43,341.181538405247)
--(axis cs:42,330.054912367275)
--(axis cs:41,318.500164032484)
--(axis cs:40,307.129474806634)
--(axis cs:39,295.763696053246)
--(axis cs:38,284.351347904714)
--(axis cs:37,272.857167682478)
--(axis cs:36,261.642406480775)
--(axis cs:35,250.056499698158)
--(axis cs:34,238.893419262897)
--(axis cs:33,227.370034146961)
--(axis cs:32,216.329926380746)
--(axis cs:31,205.225302753312)
--(axis cs:30,194.237745139435)
--(axis cs:29,183.268992995682)
--(axis cs:28,172.037158533111)
--(axis cs:27,161.199315164417)
--(axis cs:26,151.032309828527)
--(axis cs:25,140.344731901901)
--(axis cs:24,130.110844229819)
--(axis cs:23,119.887771003064)
--(axis cs:22,109.842977976102)
--(axis cs:21,99.6378541020037)
--(axis cs:20,90.0202735575037)
--(axis cs:19,80.6564760845065)
--(axis cs:18,70.9863061780055)
--(axis cs:17,61.9197819987818)
--(axis cs:16,52.7517428397469)
--(axis cs:15,44.3135497947649)
--(axis cs:14,35.9098544550115)
--(axis cs:13,27.661307400203)
--(axis cs:12,19.5735774417708)
--(axis cs:11,13.1720501624152)
--(axis cs:10,6.84527884353524)
--(axis cs:9,0.825869509609767)
--(axis cs:8,-4.64834741845944)
--(axis cs:7,-9.32107507630266)
--(axis cs:6,-12.648178943107)
--(axis cs:5,-15.152676165859)
--(axis cs:4,-16.9658661894422)
--(axis cs:3,-17.1757582707345)
--(axis cs:2,-15.004941488146)
--(axis cs:1,-10.2816786278792)
--cycle;

\path [draw=color4, fill=color4, opacity=0.25]
(axis cs:1,-10.2989935324534)
--(axis cs:1,6.62859353245341)
--(axis cs:2,15.1807642742456)
--(axis cs:3,25.3908850460374)
--(axis cs:4,38.2555469031932)
--(axis cs:5,51.5453341659002)
--(axis cs:6,66.3323630770159)
--(axis cs:7,81.8143475768797)
--(axis cs:8,97.4863054005802)
--(axis cs:9,113.895031206774)
--(axis cs:10,130.286631108175)
--(axis cs:11,147.516814681159)
--(axis cs:12,164.551768009029)
--(axis cs:13,181.653062565262)
--(axis cs:14,198.827537813331)
--(axis cs:15,215.771060167717)
--(axis cs:16,232.807895618273)
--(axis cs:17,250.503443315329)
--(axis cs:18,268.432353773853)
--(axis cs:19,285.917391722544)
--(axis cs:20,303.961207452405)
--(axis cs:21,321.90582361228)
--(axis cs:22,339.594622799539)
--(axis cs:23,357.181452047819)
--(axis cs:24,375.588953377611)
--(axis cs:25,393.826902971782)
--(axis cs:26,411.836786444973)
--(axis cs:27,430.210279492052)
--(axis cs:28,448.592341715297)
--(axis cs:29,466.884559703351)
--(axis cs:30,485.011126416896)
--(axis cs:31,503.219330657411)
--(axis cs:32,521.759894624493)
--(axis cs:33,540.019133030106)
--(axis cs:34,558.559418186682)
--(axis cs:35,576.902028374581)
--(axis cs:36,595.282473542349)
--(axis cs:37,613.723274762571)
--(axis cs:38,632.359407096184)
--(axis cs:39,650.762099944488)
--(axis cs:40,669.121666192318)
--(axis cs:41,687.718693647842)
--(axis cs:42,706.260119986812)
--(axis cs:43,724.592237765215)
--(axis cs:44,743.291055901833)
--(axis cs:45,761.644517280664)
--(axis cs:46,780.27592773873)
--(axis cs:47,798.770442474213)
--(axis cs:48,817.382212261288)
--(axis cs:49,836.132204406267)
--(axis cs:50,854.881246758136)
--(axis cs:51,873.401779019882)
--(axis cs:52,892.080971631496)
--(axis cs:53,910.877315277104)
--(axis cs:54,929.548254583408)
--(axis cs:55,948.031536870307)
--(axis cs:56,966.63525476131)
--(axis cs:57,985.341009889104)
--(axis cs:58,1004.20107083683)
--(axis cs:59,1023.02799747308)
--(axis cs:60,1041.53767078789)
--(axis cs:61,1060.36077970326)
--(axis cs:62,1078.9076136605)
--(axis cs:63,1097.47694602058)
--(axis cs:64,1116.18481569229)
--(axis cs:65,1134.96863780645)
--(axis cs:66,1153.36979831853)
--(axis cs:67,1171.87301989351)
--(axis cs:68,1190.70412916642)
--(axis cs:69,1209.50146960176)
--(axis cs:70,1228.20227974969)
--(axis cs:71,1247.10206235591)
--(axis cs:72,1265.63531605774)
--(axis cs:73,1284.32631093578)
--(axis cs:74,1303.11267539771)
--(axis cs:75,1321.66042296075)
--(axis cs:76,1340.49348357411)
--(axis cs:77,1359.04439893594)
--(axis cs:78,1377.84464448942)
--(axis cs:79,1396.59885712736)
--(axis cs:80,1415.2378441569)
--(axis cs:81,1434.04074661342)
--(axis cs:82,1452.63333006315)
--(axis cs:83,1471.20436922138)
--(axis cs:84,1489.97988382124)
--(axis cs:85,1508.7747717672)
--(axis cs:86,1527.45776708574)
--(axis cs:87,1545.92772745437)
--(axis cs:88,1564.37733064177)
--(axis cs:89,1583.24542064058)
--(axis cs:90,1601.89699655667)
--(axis cs:91,1620.60552254664)
--(axis cs:92,1639.48458294149)
--(axis cs:93,1658.30140321436)
--(axis cs:94,1677.16083786274)
--(axis cs:95,1696.00582689164)
--(axis cs:96,1715.09660575575)
--(axis cs:97,1733.79798825198)
--(axis cs:98,1752.52026757426)
--(axis cs:99,1771.29816958898)
--(axis cs:100,1790.34218076028)
--(axis cs:101,1808.95589978535)
--(axis cs:102,1828.01892416659)
--(axis cs:103,1846.6371031769)
--(axis cs:104,1865.7048209433)
--(axis cs:105,1884.70833820652)
--(axis cs:106,1903.52912952643)
--(axis cs:107,1922.23816060996)
--(axis cs:108,1941.08566959535)
--(axis cs:109,1959.6505285479)
--(axis cs:110,1978.43925323887)
--(axis cs:111,1997.48175041363)
--(axis cs:112,2016.26897617255)
--(axis cs:113,2035.26862176694)
--(axis cs:114,2053.95190755579)
--(axis cs:115,2072.68100653608)
--(axis cs:116,2091.67540560737)
--(axis cs:117,2110.4389413941)
--(axis cs:118,2129.22119237357)
--(axis cs:119,2147.97240315291)
--(axis cs:120,2166.76720739953)
--(axis cs:121,2185.74473688638)
--(axis cs:122,2204.52355564861)
--(axis cs:123,2223.38022695174)
--(axis cs:124,2242.06678826916)
--(axis cs:125,2261.02701730371)
--(axis cs:126,2279.73595482565)
--(axis cs:127,2298.5313244566)
--(axis cs:128,2317.46641299969)
--(axis cs:129,2336.13755265766)
--(axis cs:130,2354.64558157849)
--(axis cs:131,2373.17376051072)
--(axis cs:132,2392.01904280307)
--(axis cs:133,2410.74833092192)
--(axis cs:134,2429.62808908817)
--(axis cs:135,2448.53030775797)
--(axis cs:136,2467.08713591666)
--(axis cs:137,2485.66492821468)
--(axis cs:138,2504.43339010464)
--(axis cs:139,2523.13277024779)
--(axis cs:140,2542.07133106814)
--(axis cs:141,2560.84885016464)
--(axis cs:142,2579.62481192596)
--(axis cs:143,2598.50307086657)
--(axis cs:144,2617.51118532465)
--(axis cs:145,2636.51481034254)
--(axis cs:146,2655.54570292396)
--(axis cs:147,2674.46427356375)
--(axis cs:148,2693.19475074178)
--(axis cs:149,2711.89077536945)
--(axis cs:150,2730.76002678093)
--(axis cs:151,2749.72307694133)
--(axis cs:152,2768.62149140389)
--(axis cs:153,2787.16818823128)
--(axis cs:154,2806.10067945954)
--(axis cs:155,2824.81379758749)
--(axis cs:156,2843.84812775854)
--(axis cs:157,2862.70024023769)
--(axis cs:158,2881.42598631104)
--(axis cs:159,2900.05180205089)
--(axis cs:160,2918.59376513412)
--(axis cs:161,2937.56611549256)
--(axis cs:162,2956.11024691195)
--(axis cs:163,2974.93514191674)
--(axis cs:164,2993.72029599466)
--(axis cs:165,3012.83622452756)
--(axis cs:166,3031.64790056839)
--(axis cs:167,3050.073994035)
--(axis cs:168,3069.08901237418)
--(axis cs:169,3087.93147451956)
--(axis cs:170,3106.96172732895)
--(axis cs:171,3125.62813622869)
--(axis cs:172,3144.48139118925)
--(axis cs:173,3163.16973164695)
--(axis cs:174,3181.40260673286)
--(axis cs:175,3200.43346034669)
--(axis cs:176,3219.22946681074)
--(axis cs:177,3238.10446009756)
--(axis cs:178,3256.90267114509)
--(axis cs:179,3275.83589586122)
--(axis cs:180,3294.69854645014)
--(axis cs:181,3313.53493086111)
--(axis cs:182,3332.08901058362)
--(axis cs:183,3351.12257910887)
--(axis cs:184,3370.09137646898)
--(axis cs:185,3388.66593700291)
--(axis cs:186,3407.25627302997)
--(axis cs:187,3426.06873881088)
--(axis cs:188,3444.92413488154)
--(axis cs:189,3463.91399585068)
--(axis cs:190,3482.79107936815)
--(axis cs:191,3501.35535543932)
--(axis cs:192,3520.10311886534)
--(axis cs:193,3539.10684072795)
--(axis cs:194,3557.92529773688)
--(axis cs:195,3576.60810560871)
--(axis cs:196,3595.56711831654)
--(axis cs:197,3614.63636862403)
--(axis cs:198,3633.53150347059)
--(axis cs:199,3652.39392799382)
--(axis cs:200,3671.17579338244)
--(axis cs:201,3689.87567602911)
--(axis cs:202,3708.62622062707)
--(axis cs:203,3727.10165536332)
--(axis cs:204,3745.866811026)
--(axis cs:205,3764.76780658497)
--(axis cs:206,3783.44394949603)
--(axis cs:207,3802.09960966384)
--(axis cs:208,3820.98600609649)
--(axis cs:209,3839.82553184652)
--(axis cs:210,3858.6895720894)
--(axis cs:211,3877.6113371933)
--(axis cs:212,3896.16635190877)
--(axis cs:213,3914.96360318815)
--(axis cs:214,3933.9581190975)
--(axis cs:215,3952.84933735573)
--(axis cs:216,3971.5627194749)
--(axis cs:217,3990.43721688837)
--(axis cs:218,4009.27229099019)
--(axis cs:219,4027.82635585855)
--(axis cs:220,4046.34793908077)
--(axis cs:221,4065.27238524461)
--(axis cs:222,4084.33231138602)
--(axis cs:223,4103.25550044546)
--(axis cs:224,4122.03777863571)
--(axis cs:225,4140.80061978036)
--(axis cs:226,4159.65890426726)
--(axis cs:227,4178.53197366083)
--(axis cs:228,4197.32242373298)
--(axis cs:229,4216.19227444055)
--(axis cs:230,4234.87391624076)
--(axis cs:231,4253.53213874831)
--(axis cs:232,4272.22722268511)
--(axis cs:233,4290.86861969512)
--(axis cs:234,4309.73888403717)
--(axis cs:235,4328.22256493993)
--(axis cs:236,4347.24424233452)
--(axis cs:237,4366.11031572668)
--(axis cs:238,4385.01354496329)
--(axis cs:239,4403.87405378632)
--(axis cs:240,4422.60149057967)
--(axis cs:241,4441.56426836343)
--(axis cs:242,4460.50245796432)
--(axis cs:243,4478.93787369299)
--(axis cs:244,4497.98087109451)
--(axis cs:245,4516.65239241155)
--(axis cs:246,4535.46244448812)
--(axis cs:247,4554.35242213263)
--(axis cs:248,4573.33502917173)
--(axis cs:249,4592.28627012245)
--(axis cs:250,4610.98715270105)
--(axis cs:251,4630.06268268479)
--(axis cs:252,4648.92101109101)
--(axis cs:253,4667.80264135621)
--(axis cs:254,4686.49859471513)
--(axis cs:255,4705.33084712192)
--(axis cs:256,4724.17182053402)
--(axis cs:257,4742.95481119534)
--(axis cs:258,4761.79558904264)
--(axis cs:259,4780.49465941282)
--(axis cs:260,4799.45081037241)
--(axis cs:261,4818.2676064684)
--(axis cs:262,4836.94253166265)
--(axis cs:263,4855.94077439146)
--(axis cs:264,4874.79133200646)
--(axis cs:265,4893.56452917746)
--(axis cs:266,4912.17220624138)
--(axis cs:267,4930.98341038355)
--(axis cs:268,4949.93448190624)
--(axis cs:269,4968.43305724513)
--(axis cs:270,4987.44152187857)
--(axis cs:271,5006.17765035105)
--(axis cs:272,5025.12615759172)
--(axis cs:273,5044.20128746779)
--(axis cs:274,5062.86011720417)
--(axis cs:275,5081.75764352649)
--(axis cs:276,5100.71854076635)
--(axis cs:277,5119.45449131667)
--(axis cs:278,5138.34326367985)
--(axis cs:279,5157.22925789996)
--(axis cs:280,5175.92546052901)
--(axis cs:281,5194.71601702497)
--(axis cs:282,5213.40616052038)
--(axis cs:283,5232.27412500931)
--(axis cs:284,5251.21917977561)
--(axis cs:285,5270.2701298358)
--(axis cs:286,5288.90913919805)
--(axis cs:287,5307.79864637119)
--(axis cs:288,5326.44157235344)
--(axis cs:289,5345.27475913726)
--(axis cs:290,5363.92885215457)
--(axis cs:291,5382.60468186954)
--(axis cs:292,5401.50747659501)
--(axis cs:293,5420.16765679342)
--(axis cs:294,5438.90625684228)
--(axis cs:295,5457.87243272226)
--(axis cs:296,5476.75123519351)
--(axis cs:297,5495.60947591374)
--(axis cs:298,5514.42711672907)
--(axis cs:299,5533.14831725596)
--(axis cs:300,5551.76357641589)
--(axis cs:301,5570.55408803423)
--(axis cs:302,5589.40267910877)
--(axis cs:303,5608.31528933298)
--(axis cs:304,5626.98974643933)
--(axis cs:305,5645.63126485846)
--(axis cs:306,5664.54580251458)
--(axis cs:307,5683.28039409697)
--(axis cs:308,5702.11449567569)
--(axis cs:309,5720.82467206724)
--(axis cs:310,5739.53641228258)
--(axis cs:311,5758.32096631315)
--(axis cs:312,5777.17544259754)
--(axis cs:313,5796.12508531699)
--(axis cs:314,5814.97582360667)
--(axis cs:315,5833.88266592048)
--(axis cs:316,5852.74418120749)
--(axis cs:317,5871.59924819909)
--(axis cs:318,5890.2819639203)
--(axis cs:319,5908.92889782989)
--(axis cs:320,5927.53311536059)
--(axis cs:321,5946.24929476655)
--(axis cs:322,5965.32326724148)
--(axis cs:323,5983.7237914383)
--(axis cs:324,6002.67489244649)
--(axis cs:325,6021.57858603045)
--(axis cs:326,6040.41222226995)
--(axis cs:327,6059.20689358365)
--(axis cs:328,6077.77366878513)
--(axis cs:329,6096.6712255998)
--(axis cs:330,6115.57191599371)
--(axis cs:331,6134.37001273716)
--(axis cs:332,6153.24098727303)
--(axis cs:333,6171.86603623033)
--(axis cs:334,6190.69781702185)
--(axis cs:335,6209.41661180793)
--(axis cs:336,6228.56163885823)
--(axis cs:337,6247.33364276863)
--(axis cs:338,6266.45760867579)
--(axis cs:339,6285.21637301196)
--(axis cs:340,6304.07288061574)
--(axis cs:341,6322.58217665159)
--(axis cs:342,6341.42993228805)
--(axis cs:343,6360.20002775454)
--(axis cs:344,6379.22834023398)
--(axis cs:345,6397.77404918895)
--(axis cs:346,6416.64449348664)
--(axis cs:347,6435.39387834459)
--(axis cs:348,6454.28090863078)
--(axis cs:349,6472.87707681069)
--(axis cs:350,6491.81117314785)
--(axis cs:351,6510.32685570112)
--(axis cs:352,6529.03790475729)
--(axis cs:353,6547.70291545398)
--(axis cs:354,6566.32657107974)
--(axis cs:355,6584.99957221585)
--(axis cs:356,6603.69724019409)
--(axis cs:357,6622.51275011275)
--(axis cs:358,6641.50310132597)
--(axis cs:359,6659.89950031923)
--(axis cs:360,6678.57217098871)
--(axis cs:361,6697.54646585105)
--(axis cs:362,6716.43878382659)
--(axis cs:363,6735.1800037918)
--(axis cs:364,6753.82208670606)
--(axis cs:365,6772.5059475808)
--(axis cs:366,6790.87938938421)
--(axis cs:367,6809.46974419607)
--(axis cs:368,6827.99279845323)
--(axis cs:369,6846.59377990091)
--(axis cs:370,6865.34252029075)
--(axis cs:371,6884.0562364987)
--(axis cs:372,6902.80360592742)
--(axis cs:373,6921.39541618625)
--(axis cs:374,6940.07170651695)
--(axis cs:375,6958.87252833489)
--(axis cs:376,6977.2316351785)
--(axis cs:377,6995.78511907105)
--(axis cs:378,7014.47495302906)
--(axis cs:379,7033.26772254483)
--(axis cs:380,7051.8272896985)
--(axis cs:381,7070.55411112389)
--(axis cs:382,7089.2526472205)
--(axis cs:383,7107.71505040135)
--(axis cs:384,7126.63251311164)
--(axis cs:385,7145.33866336633)
--(axis cs:386,7164.06259771804)
--(axis cs:387,7182.6027000868)
--(axis cs:388,7201.09172488116)
--(axis cs:389,7219.61527726218)
--(axis cs:390,7238.43468127457)
--(axis cs:391,7257.14064983649)
--(axis cs:392,7275.69057805603)
--(axis cs:393,7294.38452044825)
--(axis cs:394,7312.92005124472)
--(axis cs:395,7331.57798733232)
--(axis cs:396,7350.3346288721)
--(axis cs:397,7368.8081540792)
--(axis cs:398,7387.48669156479)
--(axis cs:399,7406.06952270511)
--(axis cs:400,7424.74329108462)
--(axis cs:401,7443.31096912123)
--(axis cs:402,7462.11042388094)
--(axis cs:403,7480.64688690396)
--(axis cs:404,7499.15548877005)
--(axis cs:405,7517.56456444493)
--(axis cs:406,7536.32664394682)
--(axis cs:407,7555.17897381017)
--(axis cs:408,7573.78183325399)
--(axis cs:409,7592.56370918765)
--(axis cs:410,7611.37982165731)
--(axis cs:411,7629.82520570143)
--(axis cs:412,7648.50543808755)
--(axis cs:413,7666.94652745509)
--(axis cs:414,7685.21882077237)
--(axis cs:415,7703.9217986066)
--(axis cs:416,7722.38348138826)
--(axis cs:417,7741.18809911741)
--(axis cs:418,7759.81945420994)
--(axis cs:419,7778.470311751)
--(axis cs:420,7796.91525477558)
--(axis cs:421,7815.67408724773)
--(axis cs:422,7834.12584380994)
--(axis cs:423,7852.41995648794)
--(axis cs:424,7870.67975076735)
--(axis cs:425,7888.98574371706)
--(axis cs:426,7907.60267159011)
--(axis cs:427,7926.095825947)
--(axis cs:428,7944.75260536004)
--(axis cs:429,7963.406882212)
--(axis cs:430,7981.82844914609)
--(axis cs:431,8000.59411032273)
--(axis cs:432,8019.36184602832)
--(axis cs:433,8037.89196247336)
--(axis cs:434,8056.47030937021)
--(axis cs:435,8074.80289828638)
--(axis cs:436,8093.36530337315)
--(axis cs:437,8111.71149081366)
--(axis cs:438,8130.18820699347)
--(axis cs:439,8148.8382217357)
--(axis cs:440,8167.69910469083)
--(axis cs:441,8186.08940918644)
--(axis cs:442,8204.69940188871)
--(axis cs:443,8223.27433603711)
--(axis cs:444,8241.99711094125)
--(axis cs:445,8260.43822833534)
--(axis cs:446,8278.92803282981)
--(axis cs:447,8297.51535546905)
--(axis cs:448,8316.07822677052)
--(axis cs:449,8334.65275045125)
--(axis cs:450,8353.17119270602)
--(axis cs:451,8371.77368716131)
--(axis cs:452,8390.51780544173)
--(axis cs:453,8409.09618532085)
--(axis cs:454,8427.64762330082)
--(axis cs:455,8446.11344560497)
--(axis cs:456,8464.81753914457)
--(axis cs:457,8483.6521498976)
--(axis cs:458,8502.27729740395)
--(axis cs:459,8520.57445570895)
--(axis cs:460,8539.17258302188)
--(axis cs:461,8557.68493773197)
--(axis cs:462,8576.20063171014)
--(axis cs:463,8594.70319371078)
--(axis cs:464,8613.09514748134)
--(axis cs:465,8631.73179968289)
--(axis cs:466,8650.47398535738)
--(axis cs:467,8669.12091014279)
--(axis cs:468,8687.74171920465)
--(axis cs:469,8706.52789224748)
--(axis cs:470,8724.93332221519)
--(axis cs:471,8743.38915981204)
--(axis cs:472,8762.18407892196)
--(axis cs:473,8780.79193429742)
--(axis cs:474,8799.20394524068)
--(axis cs:475,8817.69489788707)
--(axis cs:476,8836.191473906)
--(axis cs:477,8854.50228200311)
--(axis cs:478,8873.02399073835)
--(axis cs:479,8891.31343500042)
--(axis cs:480,8910.14691397262)
--(axis cs:481,8928.66359110095)
--(axis cs:482,8947.09557382248)
--(axis cs:483,8965.34212199699)
--(axis cs:484,8983.95788744121)
--(axis cs:485,9002.15044302231)
--(axis cs:486,9020.7378195191)
--(axis cs:487,9039.18591830369)
--(axis cs:488,9057.49048376134)
--(axis cs:489,9075.84358275203)
--(axis cs:490,9094.45106840082)
--(axis cs:491,9112.99997710671)
--(axis cs:492,9131.43912298155)
--(axis cs:493,9149.9747893886)
--(axis cs:494,9168.54724150313)
--(axis cs:495,9187.1289791225)
--(axis cs:496,9205.59946140203)
--(axis cs:497,9224.24599951526)
--(axis cs:498,9242.71868013137)
--(axis cs:499,9261.38911231224)
--(axis cs:500,9279.79667774911)
--(axis cs:501,9298.22897443695)
--(axis cs:502,9316.6845105858)
--(axis cs:503,9335.23049750469)
--(axis cs:504,9353.70208796403)
--(axis cs:505,9372.06413992358)
--(axis cs:506,9390.35655909116)
--(axis cs:507,9409.07155251879)
--(axis cs:508,9427.55882163092)
--(axis cs:509,9445.99415165338)
--(axis cs:510,9464.47013771836)
--(axis cs:511,9482.7170897854)
--(axis cs:512,9501.38041846543)
--(axis cs:513,9519.77364233129)
--(axis cs:514,9538.3688070658)
--(axis cs:515,9557.03943570957)
--(axis cs:516,9575.70158861974)
--(axis cs:517,9594.33680300357)
--(axis cs:518,9612.92865674367)
--(axis cs:519,9631.52234890457)
--(axis cs:520,9649.91056038342)
--(axis cs:521,9668.37364813338)
--(axis cs:522,9687.01359614203)
--(axis cs:523,9705.2948054323)
--(axis cs:524,9723.82393408591)
--(axis cs:525,9742.49868773624)
--(axis cs:526,9760.96182491076)
--(axis cs:527,9779.46934893051)
--(axis cs:528,9798.10984465643)
--(axis cs:529,9816.35497921532)
--(axis cs:530,9834.80320091661)
--(axis cs:531,9853.42883085883)
--(axis cs:532,9871.79587126046)
--(axis cs:533,9890.57181743999)
--(axis cs:534,9909.23680292708)
--(axis cs:535,9927.58932017971)
--(axis cs:536,9946.22182884478)
--(axis cs:537,9964.85060298145)
--(axis cs:538,9983.36437307717)
--(axis cs:539,10001.8486340141)
--(axis cs:540,10020.4665880235)
--(axis cs:541,10039.1307883653)
--(axis cs:542,10057.7357480703)
--(axis cs:543,10076.563375936)
--(axis cs:544,10095.1621568042)
--(axis cs:545,10113.7110045159)
--(axis cs:546,10132.0495395629)
--(axis cs:547,10150.6195889744)
--(axis cs:548,10169.5661441795)
--(axis cs:549,10188.2147332735)
--(axis cs:550,10206.5850840343)
--(axis cs:551,10225.0424559486)
--(axis cs:552,10243.6380283235)
--(axis cs:553,10262.4785815276)
--(axis cs:554,10281.2470778787)
--(axis cs:555,10299.8333328188)
--(axis cs:556,10318.6205622204)
--(axis cs:557,10337.4114438072)
--(axis cs:558,10356.1253545653)
--(axis cs:559,10374.5966499026)
--(axis cs:560,10392.8990313146)
--(axis cs:561,10411.6583478562)
--(axis cs:562,10430.2691479313)
--(axis cs:563,10448.9640147233)
--(axis cs:564,10467.2662443054)
--(axis cs:565,10485.6277877732)
--(axis cs:566,10504.2114644079)
--(axis cs:567,10522.8263093855)
--(axis cs:568,10541.3322675637)
--(axis cs:569,10559.7074507004)
--(axis cs:570,10578.1737821014)
--(axis cs:571,10596.8549654897)
--(axis cs:572,10615.4560311918)
--(axis cs:573,10633.9471920839)
--(axis cs:574,10652.6569931575)
--(axis cs:575,10671.1456684831)
--(axis cs:576,10689.8071759068)
--(axis cs:577,10708.5758024945)
--(axis cs:578,10727.1362018321)
--(axis cs:579,10745.5917560932)
--(axis cs:580,10764.4388035762)
--(axis cs:581,10783.0359544435)
--(axis cs:582,10801.4590676023)
--(axis cs:583,10819.9563633443)
--(axis cs:584,10838.368900521)
--(axis cs:585,10856.8028448824)
--(axis cs:586,10875.3950588357)
--(axis cs:587,10894.0883349333)
--(axis cs:588,10912.6063221014)
--(axis cs:589,10931.2319380052)
--(axis cs:590,10950.0373394605)
--(axis cs:591,10968.7299027902)
--(axis cs:592,10987.2166761612)
--(axis cs:593,11005.6522272955)
--(axis cs:594,11024.0675898629)
--(axis cs:595,11042.6392035063)
--(axis cs:596,11061.3090929036)
--(axis cs:597,11080.1111898156)
--(axis cs:598,11098.7785858857)
--(axis cs:599,11117.5934164057)
--(axis cs:600,11136.1471085595)
--(axis cs:601,11154.7590006323)
--(axis cs:602,11173.5565583749)
--(axis cs:603,11192.0613723906)
--(axis cs:604,11210.5928135863)
--(axis cs:605,11229.3588199129)
--(axis cs:606,11247.9574135241)
--(axis cs:607,11266.5670611237)
--(axis cs:608,11285.2343608432)
--(axis cs:609,11303.8311676551)
--(axis cs:610,11322.4714156383)
--(axis cs:611,11341.0388532555)
--(axis cs:612,11359.4948936765)
--(axis cs:613,11378.0838634529)
--(axis cs:614,11396.4086715419)
--(axis cs:615,11414.8058957653)
--(axis cs:616,11433.442901443)
--(axis cs:617,11452.168343831)
--(axis cs:618,11470.6550072204)
--(axis cs:619,11489.1506157746)
--(axis cs:620,11507.7823327738)
--(axis cs:621,11526.3968794293)
--(axis cs:622,11544.9556781822)
--(axis cs:623,11563.841664835)
--(axis cs:624,11582.4514245197)
--(axis cs:625,11601.1521540357)
--(axis cs:626,11619.7547362285)
--(axis cs:627,11638.2637904113)
--(axis cs:628,11656.7279202335)
--(axis cs:629,11675.2069381684)
--(axis cs:630,11693.8561829553)
--(axis cs:631,11712.2943651152)
--(axis cs:632,11731.1808789094)
--(axis cs:633,11749.9174788363)
--(axis cs:634,11768.420416843)
--(axis cs:635,11786.8926567448)
--(axis cs:636,11805.4887873874)
--(axis cs:637,11824.0571555466)
--(axis cs:638,11842.6597676442)
--(axis cs:639,11861.2842798687)
--(axis cs:640,11879.9336704017)
--(axis cs:641,11898.4608422167)
--(axis cs:642,11916.9986721114)
--(axis cs:643,11935.6386048618)
--(axis cs:644,11954.3677989507)
--(axis cs:645,11973.0153435487)
--(axis cs:646,11991.6977682216)
--(axis cs:647,12010.5090429195)
--(axis cs:648,12028.9977086454)
--(axis cs:649,12047.5530347476)
--(axis cs:650,12066.1422983017)
--(axis cs:651,12084.9101000179)
--(axis cs:652,12103.6015279139)
--(axis cs:653,12122.3852184926)
--(axis cs:654,12141.0889829471)
--(axis cs:655,12159.3234670609)
--(axis cs:656,12177.7968667026)
--(axis cs:657,12196.4704202112)
--(axis cs:658,12215.0606170138)
--(axis cs:659,12233.7244985443)
--(axis cs:660,12252.3617207579)
--(axis cs:661,12271.0419916669)
--(axis cs:662,12290.0116142928)
--(axis cs:663,12308.6553168214)
--(axis cs:664,12327.2617795939)
--(axis cs:665,12346.0417393104)
--(axis cs:666,12364.6453351759)
--(axis cs:667,12383.6466799259)
--(axis cs:668,12401.9549362585)
--(axis cs:669,12420.4579501304)
--(axis cs:670,12438.9564350488)
--(axis cs:671,12457.8290427753)
--(axis cs:672,12476.5170311202)
--(axis cs:673,12495.1048175741)
--(axis cs:674,12513.3857868029)
--(axis cs:675,12532.2360508077)
--(axis cs:676,12550.9102384838)
--(axis cs:677,12569.619113698)
--(axis cs:678,12588.3374543658)
--(axis cs:679,12606.950767837)
--(axis cs:680,12625.4071763248)
--(axis cs:681,12644.0202387979)
--(axis cs:682,12662.7026619324)
--(axis cs:683,12681.3653091665)
--(axis cs:684,12699.9423043256)
--(axis cs:685,12718.5480804641)
--(axis cs:686,12737.2572322121)
--(axis cs:687,12755.8385592585)
--(axis cs:688,12774.3634355758)
--(axis cs:689,12792.8995086402)
--(axis cs:690,12811.6144145331)
--(axis cs:691,12830.3406047996)
--(axis cs:692,12848.9933840042)
--(axis cs:693,12867.5689714757)
--(axis cs:694,12886.1475224933)
--(axis cs:695,12904.6187971461)
--(axis cs:696,12923.2887130923)
--(axis cs:697,12941.8688227178)
--(axis cs:698,12960.2740514479)
--(axis cs:699,12978.8177707302)
--(axis cs:700,12997.5412258092)
--(axis cs:701,13016.0787202029)
--(axis cs:702,13034.6572991157)
--(axis cs:703,13053.4770299131)
--(axis cs:704,13072.0670798626)
--(axis cs:705,13090.7245554257)
--(axis cs:706,13109.3613918186)
--(axis cs:707,13127.9945204025)
--(axis cs:708,13146.8122818567)
--(axis cs:709,13165.458512321)
--(axis cs:710,13184.051143166)
--(axis cs:711,13202.7114405232)
--(axis cs:712,13221.4189921482)
--(axis cs:713,13240.0783641929)
--(axis cs:714,13258.6371612579)
--(axis cs:715,13277.3495412798)
--(axis cs:716,13296.1370750342)
--(axis cs:717,13314.8491781726)
--(axis cs:718,13333.4067923947)
--(axis cs:719,13352.0798809901)
--(axis cs:720,13370.6082093845)
--(axis cs:721,13389.1356475554)
--(axis cs:722,13407.684692938)
--(axis cs:723,13426.6946647389)
--(axis cs:724,13445.1631595418)
--(axis cs:725,13463.8518834583)
--(axis cs:726,13482.6730864435)
--(axis cs:727,13501.3785291039)
--(axis cs:728,13519.9778064424)
--(axis cs:729,13538.4604005266)
--(axis cs:730,13556.9975499828)
--(axis cs:731,13575.8600231619)
--(axis cs:732,13594.5786468766)
--(axis cs:733,13613.3273774932)
--(axis cs:734,13632.0388715349)
--(axis cs:735,13650.8632195879)
--(axis cs:736,13669.5392878097)
--(axis cs:737,13687.8728374319)
--(axis cs:738,13706.5913405027)
--(axis cs:739,13725.1641374482)
--(axis cs:740,13743.9585272705)
--(axis cs:741,13762.5045126404)
--(axis cs:742,13781.0794806629)
--(axis cs:743,13799.8674363037)
--(axis cs:744,13818.1384396203)
--(axis cs:745,13836.8192769266)
--(axis cs:746,13855.5391992431)
--(axis cs:747,13874.107278815)
--(axis cs:748,13892.7529035552)
--(axis cs:749,13911.5838469615)
--(axis cs:750,13930.1571528025)
--(axis cs:751,13948.7062687659)
--(axis cs:752,13967.3790489532)
--(axis cs:753,13985.9862262856)
--(axis cs:754,14004.9294634556)
--(axis cs:755,14023.4624399513)
--(axis cs:756,14042.2778284617)
--(axis cs:757,14061.0405230827)
--(axis cs:758,14079.8270003766)
--(axis cs:759,14098.5580295588)
--(axis cs:760,14117.2663366462)
--(axis cs:761,14135.9753663747)
--(axis cs:762,14154.6564850356)
--(axis cs:763,14173.2070844308)
--(axis cs:764,14191.6412010048)
--(axis cs:765,14210.4559766896)
--(axis cs:766,14228.838339641)
--(axis cs:767,14247.4585242627)
--(axis cs:768,14266.3423723726)
--(axis cs:769,14285.0709239692)
--(axis cs:770,14303.9217709162)
--(axis cs:771,14322.650858187)
--(axis cs:772,14341.4650437765)
--(axis cs:773,14360.2888472731)
--(axis cs:774,14379.344753757)
--(axis cs:775,14398.1275120322)
--(axis cs:776,14416.8547828983)
--(axis cs:777,14435.5303082079)
--(axis cs:778,14454.2280935378)
--(axis cs:779,14472.8585111612)
--(axis cs:780,14491.4546179973)
--(axis cs:781,14510.141949705)
--(axis cs:782,14528.7080877677)
--(axis cs:783,14547.5400673227)
--(axis cs:784,14566.2339786496)
--(axis cs:785,14584.7880806844)
--(axis cs:786,14603.46370332)
--(axis cs:787,14622.1001168453)
--(axis cs:788,14640.9138640699)
--(axis cs:789,14659.6065732027)
--(axis cs:790,14678.2325632466)
--(axis cs:791,14697.0004231469)
--(axis cs:792,14715.8310579437)
--(axis cs:793,14734.7403036153)
--(axis cs:794,14753.1735718502)
--(axis cs:795,14771.7331030231)
--(axis cs:796,14790.5334232011)
--(axis cs:797,14809.2557936607)
--(axis cs:798,14827.7770973343)
--(axis cs:799,14846.6794584941)
--(axis cs:800,14865.1289493631)
--(axis cs:801,14883.6769150976)
--(axis cs:802,14902.58019174)
--(axis cs:803,14921.1611719642)
--(axis cs:804,14939.9867555995)
--(axis cs:805,14958.6062582242)
--(axis cs:806,14977.3869859245)
--(axis cs:807,14996.1951288981)
--(axis cs:808,15014.8834784815)
--(axis cs:809,15033.324444365)
--(axis cs:810,15052.070964921)
--(axis cs:811,15070.6732605688)
--(axis cs:812,15089.1444569659)
--(axis cs:813,15107.9147248688)
--(axis cs:814,15126.2967165865)
--(axis cs:815,15144.9363216765)
--(axis cs:816,15163.6504084179)
--(axis cs:817,15182.3723876096)
--(axis cs:818,15201.2375136274)
--(axis cs:819,15220.0619959885)
--(axis cs:820,15238.8069782055)
--(axis cs:821,15257.4019899309)
--(axis cs:822,15275.8373221105)
--(axis cs:823,15294.4679580636)
--(axis cs:824,15313.2430316363)
--(axis cs:825,15331.8220740075)
--(axis cs:826,15350.5334237668)
--(axis cs:827,15369.0740705145)
--(axis cs:828,15387.6547041667)
--(axis cs:829,15406.2680055449)
--(axis cs:830,15424.7749426527)
--(axis cs:831,15443.6463253285)
--(axis cs:832,15462.407241706)
--(axis cs:833,15481.1256350254)
--(axis cs:834,15499.679052237)
--(axis cs:835,15518.4375846286)
--(axis cs:836,15537.2180396208)
--(axis cs:837,15556.0519009497)
--(axis cs:838,15574.7524401182)
--(axis cs:839,15593.4551279474)
--(axis cs:840,15612.1108340643)
--(axis cs:841,15630.7735554639)
--(axis cs:842,15649.6508759323)
--(axis cs:843,15668.1482046525)
--(axis cs:844,15686.8089630977)
--(axis cs:845,15705.3761239178)
--(axis cs:846,15724.3545260912)
--(axis cs:847,15742.7774489058)
--(axis cs:848,15761.3894686176)
--(axis cs:849,15780.077518958)
--(axis cs:850,15798.6134122285)
--(axis cs:851,15817.471863604)
--(axis cs:852,15836.0427877708)
--(axis cs:853,15854.7877512936)
--(axis cs:854,15873.6343209758)
--(axis cs:855,15892.2620705911)
--(axis cs:856,15911.0759941719)
--(axis cs:857,15929.5698172591)
--(axis cs:858,15948.1168277801)
--(axis cs:859,15966.9540957356)
--(axis cs:860,15985.6822675275)
--(axis cs:861,16004.144573033)
--(axis cs:862,16022.6772148136)
--(axis cs:863,16041.359385119)
--(axis cs:864,16060.2023330394)
--(axis cs:865,16078.916527867)
--(axis cs:866,16097.7105309605)
--(axis cs:867,16116.6169081829)
--(axis cs:868,16135.3326066473)
--(axis cs:869,16154.1778300874)
--(axis cs:870,16172.8931255906)
--(axis cs:871,16191.7869321603)
--(axis cs:872,16210.5646386582)
--(axis cs:873,16229.4079595726)
--(axis cs:874,16247.7731706903)
--(axis cs:875,16266.3510836665)
--(axis cs:876,16285.019728964)
--(axis cs:877,16303.6134038336)
--(axis cs:878,16322.4722504914)
--(axis cs:879,16341.261925932)
--(axis cs:880,16360.0494638185)
--(axis cs:881,16378.7780725072)
--(axis cs:882,16397.5466601324)
--(axis cs:883,16416.1769992172)
--(axis cs:884,16434.8408269233)
--(axis cs:885,16453.5295537606)
--(axis cs:886,16472.4592666013)
--(axis cs:887,16491.2771035919)
--(axis cs:888,16510.2480872936)
--(axis cs:889,16528.8776615755)
--(axis cs:890,16547.7989132532)
--(axis cs:891,16566.4727429675)
--(axis cs:892,16585.1543190888)
--(axis cs:893,16603.8431395471)
--(axis cs:894,16622.5861737727)
--(axis cs:895,16641.2713215403)
--(axis cs:896,16660.0222437306)
--(axis cs:897,16678.7461982304)
--(axis cs:898,16697.5407026553)
--(axis cs:899,16716.2748196182)
--(axis cs:900,16734.8707028545)
--(axis cs:901,16753.5617237004)
--(axis cs:902,16772.1705138543)
--(axis cs:903,16790.7317105801)
--(axis cs:904,16809.5283275218)
--(axis cs:905,16828.1664037668)
--(axis cs:906,16846.8853008266)
--(axis cs:907,16865.5308083002)
--(axis cs:908,16884.0760007574)
--(axis cs:909,16902.8681846298)
--(axis cs:910,16921.7060839545)
--(axis cs:911,16940.2238669953)
--(axis cs:912,16958.9639671391)
--(axis cs:913,16977.5956516184)
--(axis cs:914,16996.5415327354)
--(axis cs:915,17015.1485404531)
--(axis cs:916,17033.8285028169)
--(axis cs:917,17052.2988749595)
--(axis cs:918,17070.9069707418)
--(axis cs:919,17089.3980418646)
--(axis cs:920,17108.0850610336)
--(axis cs:921,17126.772051418)
--(axis cs:922,17145.5380102062)
--(axis cs:923,17164.3078429515)
--(axis cs:924,17183.2239454577)
--(axis cs:925,17202.0170403941)
--(axis cs:926,17220.622901179)
--(axis cs:927,17239.4251612782)
--(axis cs:928,17258.1740141271)
--(axis cs:929,17276.9196573994)
--(axis cs:930,17295.7483574015)
--(axis cs:931,17314.5490384897)
--(axis cs:932,17333.3079248265)
--(axis cs:933,17352.095852058)
--(axis cs:934,17370.8331594238)
--(axis cs:935,17389.6565395288)
--(axis cs:936,17408.5346320628)
--(axis cs:937,17427.251987458)
--(axis cs:938,17446.0914417015)
--(axis cs:939,17464.8620748408)
--(axis cs:940,17483.6420429076)
--(axis cs:941,17502.4465995469)
--(axis cs:942,17520.9715785636)
--(axis cs:943,17539.8853919034)
--(axis cs:944,17558.4613386589)
--(axis cs:945,17577.4088659566)
--(axis cs:946,17596.142490626)
--(axis cs:947,17614.7676995285)
--(axis cs:948,17633.5781715176)
--(axis cs:949,17652.4366930625)
--(axis cs:950,17671.234671273)
--(axis cs:951,17690.1571727096)
--(axis cs:952,17708.8048594357)
--(axis cs:953,17727.4544254636)
--(axis cs:954,17746.0699239819)
--(axis cs:955,17764.7976020879)
--(axis cs:956,17783.6000619855)
--(axis cs:957,17802.3815965692)
--(axis cs:958,17821.2190111064)
--(axis cs:959,17840.0884959567)
--(axis cs:960,17858.7240257374)
--(axis cs:961,17877.5251144872)
--(axis cs:962,17896.3327734606)
--(axis cs:963,17915.0700090228)
--(axis cs:964,17933.7737328711)
--(axis cs:965,17952.5845686688)
--(axis cs:966,17971.2196957331)
--(axis cs:967,17990.0534851658)
--(axis cs:968,18008.9896752244)
--(axis cs:969,18027.5361793101)
--(axis cs:970,18046.2587256648)
--(axis cs:971,18065.0977899561)
--(axis cs:972,18084.0180749504)
--(axis cs:973,18102.7293304523)
--(axis cs:974,18121.3043284274)
--(axis cs:975,18139.841972677)
--(axis cs:976,18158.6477644338)
--(axis cs:977,18177.2373274103)
--(axis cs:978,18195.9394751104)
--(axis cs:979,18214.6920710682)
--(axis cs:980,18233.1618378859)
--(axis cs:981,18251.9966657888)
--(axis cs:982,18270.696707403)
--(axis cs:983,18289.3076383962)
--(axis cs:984,18308.106359628)
--(axis cs:985,18327.0002665017)
--(axis cs:986,18345.6372698594)
--(axis cs:987,18364.3987219722)
--(axis cs:988,18383.1414941494)
--(axis cs:989,18401.8401861857)
--(axis cs:990,18420.6414905958)
--(axis cs:991,18439.3672754823)
--(axis cs:992,18458.2611653929)
--(axis cs:993,18476.9135848808)
--(axis cs:994,18495.650619725)
--(axis cs:995,18514.3325554499)
--(axis cs:996,18532.9141702707)
--(axis cs:997,18551.9522945844)
--(axis cs:998,18570.6683713187)
--(axis cs:999,18589.5507553028)
--(axis cs:1000,18608.0449293853)
--(axis cs:1001,18626.5628981228)
--(axis cs:1002,18645.2754240854)
--(axis cs:1003,18663.9960987291)
--(axis cs:1004,18682.778577833)
--(axis cs:1005,18701.4815611134)
--(axis cs:1006,18720.2599963879)
--(axis cs:1007,18739.2398205468)
--(axis cs:1008,18757.9864068267)
--(axis cs:1009,18776.744331314)
--(axis cs:1010,18795.3067444718)
--(axis cs:1011,18814.2016615749)
--(axis cs:1012,18832.838353408)
--(axis cs:1013,18851.7084729569)
--(axis cs:1014,18870.5798413699)
--(axis cs:1015,18889.3757484758)
--(axis cs:1016,18908.0783142046)
--(axis cs:1017,18926.8823582229)
--(axis cs:1018,18945.6070225232)
--(axis cs:1019,18964.272286855)
--(axis cs:1020,18983.0064040841)
--(axis cs:1021,19001.8577414199)
--(axis cs:1022,19020.5203982576)
--(axis cs:1023,19039.0084944339)
--(axis cs:1024,19057.4688871344)
--(axis cs:1025,19076.2057146066)
--(axis cs:1026,19094.9914549349)
--(axis cs:1027,19113.5849843619)
--(axis cs:1028,19132.211841883)
--(axis cs:1029,19150.9341394998)
--(axis cs:1030,19169.5844484934)
--(axis cs:1031,19188.4079167504)
--(axis cs:1032,19207.1861500903)
--(axis cs:1033,19226.0228026733)
--(axis cs:1034,19244.6088924622)
--(axis cs:1035,19263.1340392565)
--(axis cs:1036,19281.8320788806)
--(axis cs:1037,19300.6704900734)
--(axis cs:1038,19319.5104764949)
--(axis cs:1039,19338.3606289217)
--(axis cs:1040,19356.9763162293)
--(axis cs:1041,19375.5829709169)
--(axis cs:1042,19394.2892218447)
--(axis cs:1043,19413.0077683196)
--(axis cs:1044,19432.0267043963)
--(axis cs:1045,19450.6561035487)
--(axis cs:1046,19469.6651945855)
--(axis cs:1047,19488.1822958412)
--(axis cs:1048,19506.924457948)
--(axis cs:1049,19525.7485262965)
--(axis cs:1050,19544.5161170366)
--(axis cs:1051,19563.2523782704)
--(axis cs:1052,19582.1237436909)
--(axis cs:1053,19600.8748941003)
--(axis cs:1054,19619.555598451)
--(axis cs:1055,19638.0634521529)
--(axis cs:1056,19656.7718250019)
--(axis cs:1057,19675.5697903447)
--(axis cs:1058,19693.9479847814)
--(axis cs:1059,19712.8535731073)
--(axis cs:1060,19731.3923050417)
--(axis cs:1061,19750.3569419517)
--(axis cs:1062,19769.2037016614)
--(axis cs:1063,19787.7880073202)
--(axis cs:1064,19806.7912357678)
--(axis cs:1065,19825.6170532709)
--(axis cs:1066,19844.5987224218)
--(axis cs:1067,19863.43319378)
--(axis cs:1068,19882.2155775371)
--(axis cs:1069,19901.0266787524)
--(axis cs:1070,19919.6245321043)
--(axis cs:1071,19938.5363717992)
--(axis cs:1072,19957.3395707729)
--(axis cs:1073,19976.2504236144)
--(axis cs:1074,19995.1932035175)
--(axis cs:1075,20014.1936085678)
--(axis cs:1076,20033.0274863718)
--(axis cs:1077,20051.97400657)
--(axis cs:1078,20070.8180545507)
--(axis cs:1079,20089.6941167901)
--(axis cs:1080,20108.2894831903)
--(axis cs:1081,20127.1196989117)
--(axis cs:1082,20145.9497488363)
--(axis cs:1083,20164.7455074307)
--(axis cs:1084,20183.4824288334)
--(axis cs:1085,20202.4796941873)
--(axis cs:1086,20221.4365681775)
--(axis cs:1087,20240.1762019832)
--(axis cs:1088,20259.107354848)
--(axis cs:1089,20278.0406197857)
--(axis cs:1090,20296.8931464038)
--(axis cs:1091,20315.5807612495)
--(axis cs:1092,20334.2942827735)
--(axis cs:1093,20353.1744869563)
--(axis cs:1094,20372.0199931481)
--(axis cs:1095,20390.6541089576)
--(axis cs:1096,20409.2565845572)
--(axis cs:1097,20427.8329443469)
--(axis cs:1098,20446.5783923029)
--(axis cs:1099,20465.1692405946)
--(axis cs:1100,20484.1309030845)
--(axis cs:1101,20503.0512939455)
--(axis cs:1102,20521.6578836012)
--(axis cs:1103,20540.4477433335)
--(axis cs:1104,20559.068913922)
--(axis cs:1105,20577.7619972178)
--(axis cs:1106,20596.517308502)
--(axis cs:1107,20615.5731858079)
--(axis cs:1108,20634.364034983)
--(axis cs:1109,20653.021065382)
--(axis cs:1110,20672.1336842704)
--(axis cs:1111,20690.8495295273)
--(axis cs:1112,20709.4943784667)
--(axis cs:1113,20728.1927682854)
--(axis cs:1114,20746.9407184862)
--(axis cs:1115,20765.7045366267)
--(axis cs:1116,20784.5503131016)
--(axis cs:1117,20803.4336903167)
--(axis cs:1118,20822.0135414113)
--(axis cs:1119,20840.8695656826)
--(axis cs:1120,20859.5738801851)
--(axis cs:1121,20878.1504568367)
--(axis cs:1122,20897.0682635185)
--(axis cs:1123,20915.9957548245)
--(axis cs:1124,20934.6471985196)
--(axis cs:1125,20953.5353893612)
--(axis cs:1126,20972.57164341)
--(axis cs:1127,20991.2639035397)
--(axis cs:1128,21010.0160600487)
--(axis cs:1129,21028.9230517779)
--(axis cs:1130,21047.5390338692)
--(axis cs:1131,21066.2900135125)
--(axis cs:1132,21085.0534042761)
--(axis cs:1133,21103.8953754074)
--(axis cs:1134,21122.4864428213)
--(axis cs:1135,21141.4074737879)
--(axis cs:1136,21160.1539957726)
--(axis cs:1137,21178.7250949251)
--(axis cs:1138,21197.5247496121)
--(axis cs:1139,21216.4572285887)
--(axis cs:1140,21235.2644485342)
--(axis cs:1141,21254.160544618)
--(axis cs:1142,21273.0379845774)
--(axis cs:1143,21291.7984952455)
--(axis cs:1144,21310.4342689672)
--(axis cs:1145,21329.3443825377)
--(axis cs:1146,21348.1009963839)
--(axis cs:1147,21366.7772861136)
--(axis cs:1148,21385.3985412203)
--(axis cs:1149,21404.1083749747)
--(axis cs:1150,21422.7233949938)
--(axis cs:1151,21441.4132928865)
--(axis cs:1152,21460.0067922162)
--(axis cs:1153,21479.0212932846)
--(axis cs:1154,21497.5950653831)
--(axis cs:1155,21516.7644971141)
--(axis cs:1156,21535.67588686)
--(axis cs:1157,21554.6651913807)
--(axis cs:1158,21573.4734144258)
--(axis cs:1159,21592.25723771)
--(axis cs:1160,21611.1948136706)
--(axis cs:1161,21629.9938357206)
--(axis cs:1162,21648.8390917286)
--(axis cs:1163,21667.5551839297)
--(axis cs:1164,21686.2987719531)
--(axis cs:1165,21704.9034033658)
--(axis cs:1166,21723.6765631315)
--(axis cs:1167,21742.5878845258)
--(axis cs:1168,21761.4974138851)
--(axis cs:1169,21780.3318153711)
--(axis cs:1170,21799.00726569)
--(axis cs:1171,21817.9106411708)
--(axis cs:1172,21836.7355076423)
--(axis cs:1173,21855.6914917764)
--(axis cs:1174,21874.346503385)
--(axis cs:1175,21893.2636718535)
--(axis cs:1176,21912.0180868746)
--(axis cs:1177,21930.8529668709)
--(axis cs:1178,21949.7465314312)
--(axis cs:1179,21968.3300995751)
--(axis cs:1180,21987.1808950794)
--(axis cs:1181,22005.9476176014)
--(axis cs:1182,22025.1262248555)
--(axis cs:1183,22043.84540552)
--(axis cs:1184,22062.4719284847)
--(axis cs:1185,22081.0252296089)
--(axis cs:1186,22099.8834263692)
--(axis cs:1187,22118.6677428701)
--(axis cs:1188,22137.4544939254)
--(axis cs:1189,22156.27739138)
--(axis cs:1190,22175.2613089023)
--(axis cs:1191,22193.9985870294)
--(axis cs:1192,22212.842697819)
--(axis cs:1193,22231.6759329546)
--(axis cs:1194,22250.7716615441)
--(axis cs:1195,22269.9681985215)
--(axis cs:1196,22288.7681971962)
--(axis cs:1197,22307.5954094451)
--(axis cs:1198,22326.2392500769)
--(axis cs:1199,22345.1589198819)
--(axis cs:1200,22363.9075285978)
--(axis cs:1201,22382.693506569)
--(axis cs:1202,22401.4560274055)
--(axis cs:1203,22420.42410965)
--(axis cs:1204,22439.1081221753)
--(axis cs:1205,22457.9391329713)
--(axis cs:1206,22476.6924031892)
--(axis cs:1207,22495.304393664)
--(axis cs:1208,22514.4144322461)
--(axis cs:1209,22532.9405812696)
--(axis cs:1210,22551.7674167967)
--(axis cs:1211,22570.6364191065)
--(axis cs:1212,22589.4097190131)
--(axis cs:1213,22608.2488867463)
--(axis cs:1214,22627.200797405)
--(axis cs:1215,22645.9647415636)
--(axis cs:1216,22664.9376503831)
--(axis cs:1217,22683.6500346561)
--(axis cs:1218,22702.3724437977)
--(axis cs:1219,22721.3893942794)
--(axis cs:1220,22740.1629220445)
--(axis cs:1221,22758.8760839518)
--(axis cs:1222,22777.6886514038)
--(axis cs:1223,22796.708948115)
--(axis cs:1224,22815.5406674353)
--(axis cs:1225,22834.5945216378)
--(axis cs:1226,22853.609595146)
--(axis cs:1227,22872.3921724539)
--(axis cs:1228,22891.1696748483)
--(axis cs:1229,22909.9654308972)
--(axis cs:1230,22928.5374386831)
--(axis cs:1231,22947.4416744856)
--(axis cs:1232,22966.1789388088)
--(axis cs:1233,22984.9529168686)
--(axis cs:1234,23003.7868587462)
--(axis cs:1235,23022.6418952155)
--(axis cs:1236,23041.4705196113)
--(axis cs:1237,23060.1359169435)
--(axis cs:1238,23078.8135922919)
--(axis cs:1239,23097.8677878415)
--(axis cs:1240,23116.5616328554)
--(axis cs:1241,23135.3685611653)
--(axis cs:1242,23154.1629225213)
--(axis cs:1243,23173.0058314915)
--(axis cs:1244,23191.7479889081)
--(axis cs:1245,23210.5489304226)
--(axis cs:1246,23229.294590735)
--(axis cs:1247,23248.2418521463)
--(axis cs:1248,23267.0772063839)
--(axis cs:1249,23285.7371765638)
--(axis cs:1250,23304.4088542897)
--(axis cs:1251,23323.45782699)
--(axis cs:1252,23342.3662777585)
--(axis cs:1253,23361.0536891093)
--(axis cs:1254,23379.8760859441)
--(axis cs:1255,23398.5850517726)
--(axis cs:1256,23417.5806728993)
--(axis cs:1257,23436.3309592993)
--(axis cs:1258,23455.2245694893)
--(axis cs:1259,23474.2631596663)
--(axis cs:1260,23493.0761748843)
--(axis cs:1261,23511.9349387082)
--(axis cs:1262,23530.7035458451)
--(axis cs:1263,23549.5281788783)
--(axis cs:1264,23568.0628589134)
--(axis cs:1265,23586.936385168)
--(axis cs:1266,23605.8031618148)
--(axis cs:1267,23624.8427529544)
--(axis cs:1268,23643.7219850629)
--(axis cs:1269,23662.4099799843)
--(axis cs:1270,23681.3726375771)
--(axis cs:1271,23700.2185335303)
--(axis cs:1272,23719.20113816)
--(axis cs:1273,23737.9937453128)
--(axis cs:1274,23756.6302433511)
--(axis cs:1275,23775.3197370058)
--(axis cs:1276,23794.1050780313)
--(axis cs:1277,23813.1468870786)
--(axis cs:1278,23831.7960785197)
--(axis cs:1279,23850.530496747)
--(axis cs:1280,23869.46883863)
--(axis cs:1281,23888.4146186938)
--(axis cs:1282,23907.1648326886)
--(axis cs:1283,23925.7514526103)
--(axis cs:1284,23944.8299813254)
--(axis cs:1285,23963.8525820419)
--(axis cs:1286,23982.7607035817)
--(axis cs:1287,24001.6507651026)
--(axis cs:1288,24020.4979425997)
--(axis cs:1289,24039.2415624352)
--(axis cs:1290,24058.0642657848)
--(axis cs:1291,24076.8516334728)
--(axis cs:1292,24095.8071574707)
--(axis cs:1293,24114.5818143771)
--(axis cs:1294,24133.3667666928)
--(axis cs:1295,24152.091314195)
--(axis cs:1296,24170.9105280707)
--(axis cs:1297,24189.777951024)
--(axis cs:1298,24208.6164024736)
--(axis cs:1299,24227.4462506868)
--(axis cs:1300,24246.2348372738)
--(axis cs:1301,24265.1673790161)
--(axis cs:1302,24284.0815767368)
--(axis cs:1303,24302.8861737171)
--(axis cs:1304,24321.7691578753)
--(axis cs:1305,24340.5592697819)
--(axis cs:1306,24359.3663750368)
--(axis cs:1307,24377.9718284721)
--(axis cs:1308,24396.5625420534)
--(axis cs:1309,24415.2630147577)
--(axis cs:1310,24434.337292442)
--(axis cs:1311,24453.0779355886)
--(axis cs:1312,24471.786349568)
--(axis cs:1313,24490.5776078731)
--(axis cs:1314,24509.1595287673)
--(axis cs:1315,24527.837313964)
--(axis cs:1316,24546.7520862388)
--(axis cs:1317,24565.5158999423)
--(axis cs:1318,24584.2938717279)
--(axis cs:1319,24603.1369036058)
--(axis cs:1320,24621.8408814553)
--(axis cs:1321,24640.5988580893)
--(axis cs:1322,24659.448941044)
--(axis cs:1323,24678.3204211265)
--(axis cs:1324,24697.0629799003)
--(axis cs:1325,24715.8317160777)
--(axis cs:1326,24734.5043345815)
--(axis cs:1327,24753.3443666248)
--(axis cs:1328,24772.1786782)
--(axis cs:1329,24791.2026829628)
--(axis cs:1330,24810.1832617945)
--(axis cs:1331,24828.9983186159)
--(axis cs:1332,24847.8458175017)
--(axis cs:1333,24866.6470342499)
--(axis cs:1334,24885.2164328296)
--(axis cs:1335,24904.0426450808)
--(axis cs:1336,24922.9158365533)
--(axis cs:1337,24942.0181487784)
--(axis cs:1338,24961.0143697622)
--(axis cs:1339,24979.8497087911)
--(axis cs:1340,24998.5828392188)
--(axis cs:1341,25017.3744766171)
--(axis cs:1342,25036.2111016967)
--(axis cs:1343,25055.0034551307)
--(axis cs:1344,25073.7298548814)
--(axis cs:1345,25092.5720217333)
--(axis cs:1346,25111.3841821358)
--(axis cs:1347,25130.2403783779)
--(axis cs:1348,25149.1742210035)
--(axis cs:1349,25168.0462152097)
--(axis cs:1350,25187.0804298912)
--(axis cs:1351,25205.9558775089)
--(axis cs:1352,25224.997553999)
--(axis cs:1353,25243.8625459712)
--(axis cs:1354,25262.6629410278)
--(axis cs:1355,25281.6231312496)
--(axis cs:1356,25300.5525590243)
--(axis cs:1357,25319.3295924183)
--(axis cs:1358,25338.2078999784)
--(axis cs:1359,25356.9304285865)
--(axis cs:1360,25375.7383143967)
--(axis cs:1361,25394.8193686962)
--(axis cs:1362,25413.6293461921)
--(axis cs:1363,25432.514120844)
--(axis cs:1364,25451.2498612844)
--(axis cs:1365,25470.1439706465)
--(axis cs:1366,25489.0705095588)
--(axis cs:1367,25507.8327814681)
--(axis cs:1368,25526.5917115878)
--(axis cs:1369,25545.5347947539)
--(axis cs:1370,25564.1913447567)
--(axis cs:1371,25583.3639646599)
--(axis cs:1372,25602.0741561574)
--(axis cs:1373,25620.7737889006)
--(axis cs:1374,25639.4951119238)
--(axis cs:1375,25658.3770116682)
--(axis cs:1376,25677.2075048452)
--(axis cs:1377,25696.2134188297)
--(axis cs:1378,25715.103264184)
--(axis cs:1379,25733.9662347261)
--(axis cs:1380,25752.8464881876)
--(axis cs:1381,25771.7554852487)
--(axis cs:1382,25790.6735545988)
--(axis cs:1383,25809.3331818992)
--(axis cs:1384,25828.2185533411)
--(axis cs:1385,25847.293615028)
--(axis cs:1386,25865.9496246336)
--(axis cs:1387,25884.8244224551)
--(axis cs:1388,25903.7721218913)
--(axis cs:1389,25922.6217149896)
--(axis cs:1390,25941.5247947769)
--(axis cs:1391,25960.3035662142)
--(axis cs:1392,25979.1288832009)
--(axis cs:1393,25997.7991340357)
--(axis cs:1394,26016.918290573)
--(axis cs:1395,26035.8121962016)
--(axis cs:1396,26054.6459057238)
--(axis cs:1397,26073.5859032344)
--(axis cs:1398,26092.6030163488)
--(axis cs:1399,26111.5165605646)
--(axis cs:1400,26130.5279113852)
--(axis cs:1401,26149.324529978)
--(axis cs:1402,26168.2105360187)
--(axis cs:1403,26187.2539096654)
--(axis cs:1404,26205.8900435296)
--(axis cs:1405,26224.7531324897)
--(axis cs:1406,26243.5037154294)
--(axis cs:1407,26262.3872610236)
--(axis cs:1408,26280.9723509335)
--(axis cs:1409,26299.9309239035)
--(axis cs:1410,26318.9534862747)
--(axis cs:1411,26337.5442294874)
--(axis cs:1412,26355.9839631808)
--(axis cs:1413,26374.8109301943)
--(axis cs:1414,26393.8866799247)
--(axis cs:1415,26412.8429400217)
--(axis cs:1416,26431.5824653545)
--(axis cs:1417,26450.3892017425)
--(axis cs:1418,26468.8703745296)
--(axis cs:1419,26487.7962434853)
--(axis cs:1420,26506.3552805595)
--(axis cs:1421,26524.9760041589)
--(axis cs:1422,26543.7582584212)
--(axis cs:1423,26562.4192182455)
--(axis cs:1424,26581.2813390278)
--(axis cs:1425,26600.1391796169)
--(axis cs:1426,26618.7335558738)
--(axis cs:1427,26637.6175910809)
--(axis cs:1428,26656.5903161133)
--(axis cs:1429,26675.5436697412)
--(axis cs:1430,26694.3393215266)
--(axis cs:1431,26713.2559202196)
--(axis cs:1432,26732.2659370867)
--(axis cs:1433,26751.0630434418)
--(axis cs:1434,26769.9861169329)
--(axis cs:1435,26788.8901307031)
--(axis cs:1436,26807.7930462127)
--(axis cs:1437,26826.6618501339)
--(axis cs:1438,26845.6761344982)
--(axis cs:1439,26864.5026544781)
--(axis cs:1440,26883.2215443874)
--(axis cs:1441,26901.8583207208)
--(axis cs:1442,26920.830986729)
--(axis cs:1443,26939.7825406899)
--(axis cs:1444,26958.5737746033)
--(axis cs:1445,26977.3075550236)
--(axis cs:1446,26996.2781369993)
--(axis cs:1447,27015.2223183064)
--(axis cs:1448,27034.1701492627)
--(axis cs:1449,27052.9070187463)
--(axis cs:1450,27071.7902494955)
--(axis cs:1451,27090.8067778347)
--(axis cs:1452,27110.0366468985)
--(axis cs:1453,27128.835123878)
--(axis cs:1454,27147.7434770924)
--(axis cs:1455,27166.5044098879)
--(axis cs:1456,27185.6258401775)
--(axis cs:1457,27204.3471470269)
--(axis cs:1458,27223.0231171928)
--(axis cs:1459,27242.0147636549)
--(axis cs:1460,27260.9463159314)
--(axis cs:1461,27279.8930724294)
--(axis cs:1462,27298.7444994185)
--(axis cs:1463,27317.5465298375)
--(axis cs:1464,27336.4790461574)
--(axis cs:1465,27355.2953366943)
--(axis cs:1466,27374.2764238076)
--(axis cs:1467,27393.0543465254)
--(axis cs:1468,27411.7680738502)
--(axis cs:1469,27430.6939176462)
--(axis cs:1470,27449.3428857495)
--(axis cs:1471,27468.1358814013)
--(axis cs:1472,27487.203340986)
--(axis cs:1473,27505.9862775128)
--(axis cs:1474,27524.8958521551)
--(axis cs:1475,27543.7656297482)
--(axis cs:1476,27562.5396650625)
--(axis cs:1477,27581.4060605296)
--(axis cs:1478,27600.105083841)
--(axis cs:1479,27618.9300675933)
--(axis cs:1480,27638.0560165765)
--(axis cs:1481,27656.9963564106)
--(axis cs:1482,27676.0960808241)
--(axis cs:1483,27694.82164979)
--(axis cs:1484,27713.6401086845)
--(axis cs:1485,27732.6791235181)
--(axis cs:1486,27751.6527370734)
--(axis cs:1487,27770.67784064)
--(axis cs:1488,27789.6693856843)
--(axis cs:1489,27808.6343064544)
--(axis cs:1490,27827.6651727284)
--(axis cs:1491,27846.6592451277)
--(axis cs:1492,27865.5823150187)
--(axis cs:1493,27884.2979422918)
--(axis cs:1494,27903.1315834178)
--(axis cs:1495,27922.2973448612)
--(axis cs:1496,27940.9969070551)
--(axis cs:1497,27959.9184267967)
--(axis cs:1498,27978.9348376637)
--(axis cs:1499,27997.6940669938)
--(axis cs:1500,28016.4697980234)
--(axis cs:1501,28035.4337134633)
--(axis cs:1502,28054.3155980627)
--(axis cs:1503,28073.3764568685)
--(axis cs:1504,28092.1316083933)
--(axis cs:1505,28110.8235441243)
--(axis cs:1506,28129.8133599083)
--(axis cs:1507,28148.7331305529)
--(axis cs:1508,28167.6131256114)
--(axis cs:1509,28186.470964962)
--(axis cs:1510,28205.2702689321)
--(axis cs:1511,28224.1245785059)
--(axis cs:1512,28243.0347198434)
--(axis cs:1513,28261.8948856298)
--(axis cs:1514,28280.5377063505)
--(axis cs:1515,28299.3468400814)
--(axis cs:1516,28318.3157733241)
--(axis cs:1517,28336.9865085122)
--(axis cs:1518,28355.8863302031)
--(axis cs:1519,28374.7097464626)
--(axis cs:1520,28393.4913925732)
--(axis cs:1521,28412.2707542618)
--(axis cs:1522,28431.0089593543)
--(axis cs:1523,28449.7347465751)
--(axis cs:1524,28468.449732687)
--(axis cs:1525,28487.5345953085)
--(axis cs:1526,28506.2076514996)
--(axis cs:1527,28525.1834437967)
--(axis cs:1528,28544.0830160308)
--(axis cs:1529,28562.838074535)
--(axis cs:1530,28581.4734238441)
--(axis cs:1531,28600.2634383374)
--(axis cs:1532,28619.1953256628)
--(axis cs:1533,28638.020764949)
--(axis cs:1534,28656.830891058)
--(axis cs:1535,28675.6222234098)
--(axis cs:1536,28694.3252077079)
--(axis cs:1537,28713.123138956)
--(axis cs:1538,28732.1395521613)
--(axis cs:1539,28750.9123894255)
--(axis cs:1540,28769.8483269962)
--(axis cs:1541,28788.4491609342)
--(axis cs:1542,28807.2378547146)
--(axis cs:1543,28826.1630043996)
--(axis cs:1544,28844.8309512361)
--(axis cs:1545,28863.7597579929)
--(axis cs:1546,28882.7241968095)
--(axis cs:1547,28901.6839153045)
--(axis cs:1548,28920.46841502)
--(axis cs:1549,28939.2124764364)
--(axis cs:1550,28958.033806699)
--(axis cs:1551,28976.9896235525)
--(axis cs:1552,28995.7691880379)
--(axis cs:1553,29014.6605179302)
--(axis cs:1554,29033.6826711746)
--(axis cs:1555,29052.3454609304)
--(axis cs:1556,29071.3442241689)
--(axis cs:1557,29090.0485889592)
--(axis cs:1558,29108.9699745441)
--(axis cs:1559,29127.8531743619)
--(axis cs:1560,29146.3146956398)
--(axis cs:1561,29165.1024837948)
--(axis cs:1562,29184.0181545607)
--(axis cs:1563,29202.9995815472)
--(axis cs:1564,29221.8254818808)
--(axis cs:1565,29240.6304701858)
--(axis cs:1566,29259.8088760911)
--(axis cs:1567,29278.5990900685)
--(axis cs:1568,29297.4042018267)
--(axis cs:1569,29316.0337144379)
--(axis cs:1570,29334.9557693854)
--(axis cs:1571,29353.7824039052)
--(axis cs:1572,29372.5282656066)
--(axis cs:1573,29391.4415983541)
--(axis cs:1574,29410.3859699434)
--(axis cs:1575,29429.4043644577)
--(axis cs:1576,29448.2298333276)
--(axis cs:1577,29466.9978677255)
--(axis cs:1578,29485.9145308138)
--(axis cs:1579,29504.7226750656)
--(axis cs:1580,29523.5975279247)
--(axis cs:1581,29542.2837582355)
--(axis cs:1582,29561.2832085405)
--(axis cs:1583,29580.1694704697)
--(axis cs:1584,29598.9091612637)
--(axis cs:1585,29617.8345723662)
--(axis cs:1586,29636.9480094414)
--(axis cs:1587,29655.6064998392)
--(axis cs:1588,29674.384911958)
--(axis cs:1589,29693.0956145134)
--(axis cs:1590,29711.9069908082)
--(axis cs:1591,29731.0025186602)
--(axis cs:1592,29749.9172167581)
--(axis cs:1593,29768.7796136539)
--(axis cs:1594,29787.5839565508)
--(axis cs:1595,29806.4925372463)
--(axis cs:1596,29825.2615898018)
--(axis cs:1597,29844.3615975386)
--(axis cs:1598,29863.2130207995)
--(axis cs:1599,29882.1585581729)
--(axis cs:1600,29901.118594882)
--(axis cs:1601,29920.0206633185)
--(axis cs:1602,29939.069967555)
--(axis cs:1603,29958.1053332141)
--(axis cs:1604,29977.1133318961)
--(axis cs:1605,29995.8418807392)
--(axis cs:1606,30014.7121870194)
--(axis cs:1607,30033.4813842112)
--(axis cs:1608,30052.4785174218)
--(axis cs:1609,30071.3667415603)
--(axis cs:1610,30090.0891280799)
--(axis cs:1611,30108.9315403757)
--(axis cs:1612,30127.7320691101)
--(axis cs:1613,30146.62897441)
--(axis cs:1614,30165.5164595526)
--(axis cs:1615,30184.3525694514)
--(axis cs:1616,30203.0940390985)
--(axis cs:1617,30222.1504410783)
--(axis cs:1618,30241.0194153963)
--(axis cs:1619,30259.9432500082)
--(axis cs:1620,30278.9604439756)
--(axis cs:1621,30298.0991330049)
--(axis cs:1622,30316.9135040347)
--(axis cs:1623,30335.8528052949)
--(axis cs:1624,30354.7507367611)
--(axis cs:1625,30373.6828216728)
--(axis cs:1626,30392.5383825496)
--(axis cs:1627,30411.3611199671)
--(axis cs:1628,30430.3627524032)
--(axis cs:1629,30449.090729222)
--(axis cs:1630,30467.689252868)
--(axis cs:1631,30486.6382040676)
--(axis cs:1632,30505.6634173263)
--(axis cs:1633,30524.8854780355)
--(axis cs:1634,30543.7219105345)
--(axis cs:1635,30562.7800060643)
--(axis cs:1636,30581.5895646686)
--(axis cs:1637,30600.4633191725)
--(axis cs:1638,30619.6242191679)
--(axis cs:1639,30638.5468853719)
--(axis cs:1640,30657.2849608254)
--(axis cs:1641,30676.1961492856)
--(axis cs:1642,30695.0978855683)
--(axis cs:1643,30714.1349634171)
--(axis cs:1644,30733.0983050176)
--(axis cs:1645,30752.0728397846)
--(axis cs:1646,30770.8424142316)
--(axis cs:1647,30789.8520784053)
--(axis cs:1648,30808.9830692185)
--(axis cs:1649,30827.9293481873)
--(axis cs:1650,30846.9782304225)
--(axis cs:1651,30865.8639716999)
--(axis cs:1652,30884.7317049826)
--(axis cs:1653,30903.7148651423)
--(axis cs:1654,30922.6462189157)
--(axis cs:1655,30941.5681639219)
--(axis cs:1656,30960.2513026118)
--(axis cs:1657,30979.0410954588)
--(axis cs:1658,30998.091139716)
--(axis cs:1659,31016.9985839197)
--(axis cs:1660,31036.0322618793)
--(axis cs:1661,31054.6540205132)
--(axis cs:1662,31073.5812934734)
--(axis cs:1663,31092.5279615796)
--(axis cs:1664,31111.4139149867)
--(axis cs:1665,31130.1818709941)
--(axis cs:1666,31149.039762624)
--(axis cs:1667,31167.6354535468)
--(axis cs:1668,31186.5208832283)
--(axis cs:1669,31205.650958019)
--(axis cs:1670,31224.572115751)
--(axis cs:1671,31243.4417232834)
--(axis cs:1672,31262.1518817144)
--(axis cs:1673,31280.9301211988)
--(axis cs:1674,31299.4753622544)
--(axis cs:1675,31318.350863987)
--(axis cs:1676,31337.26324993)
--(axis cs:1677,31356.1597469951)
--(axis cs:1678,31375.0374359359)
--(axis cs:1679,31394.2623814618)
--(axis cs:1680,31412.97687608)
--(axis cs:1681,31431.6827216739)
--(axis cs:1682,31450.4958863902)
--(axis cs:1683,31469.4114145784)
--(axis cs:1684,31488.3155619445)
--(axis cs:1685,31507.1314131453)
--(axis cs:1686,31526.156368977)
--(axis cs:1687,31544.9841728397)
--(axis cs:1688,31563.9336840624)
--(axis cs:1689,31582.9371257224)
--(axis cs:1690,31601.8999973043)
--(axis cs:1691,31620.5313900836)
--(axis cs:1692,31639.2264074512)
--(axis cs:1693,31658.1424796463)
--(axis cs:1694,31676.9004321534)
--(axis cs:1695,31695.7192076023)
--(axis cs:1696,31714.6126655358)
--(axis cs:1697,31733.5901576868)
--(axis cs:1698,31752.4305072119)
--(axis cs:1699,31771.474369838)
--(axis cs:1700,31790.4025796662)
--(axis cs:1701,31809.1927854341)
--(axis cs:1702,31828.0746435434)
--(axis cs:1703,31846.9606819586)
--(axis cs:1704,31865.9828184523)
--(axis cs:1705,31884.9326823794)
--(axis cs:1706,31903.9748875429)
--(axis cs:1707,31922.7736994596)
--(axis cs:1708,31941.86735494)
--(axis cs:1709,31960.7924155745)
--(axis cs:1710,31979.6655666442)
--(axis cs:1711,31998.5912612897)
--(axis cs:1712,32017.4441629031)
--(axis cs:1713,32036.2444821088)
--(axis cs:1714,32055.2014981254)
--(axis cs:1715,32074.0680598601)
--(axis cs:1716,32093.0751757284)
--(axis cs:1717,32111.8016480698)
--(axis cs:1718,32130.5019369363)
--(axis cs:1719,32149.2350457848)
--(axis cs:1720,32168.0604698431)
--(axis cs:1721,32186.8004462123)
--(axis cs:1722,32205.7764111203)
--(axis cs:1723,32224.7179411415)
--(axis cs:1724,32243.216980449)
--(axis cs:1725,32262.1742532246)
--(axis cs:1726,32281.1055726419)
--(axis cs:1727,32299.9559939638)
--(axis cs:1728,32318.7889074213)
--(axis cs:1729,32337.6353518934)
--(axis cs:1730,32356.5991579154)
--(axis cs:1731,32375.7175455151)
--(axis cs:1732,32394.7480208878)
--(axis cs:1733,32413.52324979)
--(axis cs:1734,32432.4509283653)
--(axis cs:1735,32451.3742816529)
--(axis cs:1736,32470.2903060866)
--(axis cs:1737,32488.9704929413)
--(axis cs:1738,32507.8641424433)
--(axis cs:1739,32526.5980026)
--(axis cs:1740,32545.3602057889)
--(axis cs:1741,32564.1704016602)
--(axis cs:1742,32582.8693596707)
--(axis cs:1743,32601.6541762936)
--(axis cs:1744,32620.6628132597)
--(axis cs:1745,32639.3603411047)
--(axis cs:1746,32658.2986807078)
--(axis cs:1747,32677.1511123327)
--(axis cs:1748,32695.990662574)
--(axis cs:1749,32714.7787581464)
--(axis cs:1750,32733.8348486082)
--(axis cs:1751,32752.6815071356)
--(axis cs:1752,32771.5401795769)
--(axis cs:1753,32790.5245681795)
--(axis cs:1754,32809.3953356185)
--(axis cs:1755,32828.4714844573)
--(axis cs:1756,32847.4226425875)
--(axis cs:1757,32866.4329957179)
--(axis cs:1758,32885.3509143578)
--(axis cs:1759,32904.4397160747)
--(axis cs:1760,32923.3181781625)
--(axis cs:1761,32942.246643077)
--(axis cs:1762,32961.0720257222)
--(axis cs:1763,32980.0493982691)
--(axis cs:1764,32998.9046819157)
--(axis cs:1765,33017.8655803027)
--(axis cs:1766,33036.5573259473)
--(axis cs:1767,33055.6334775035)
--(axis cs:1768,33074.2397752986)
--(axis cs:1769,33093.1109747315)
--(axis cs:1770,33112.0047245802)
--(axis cs:1771,33130.9761183283)
--(axis cs:1772,33149.9380555705)
--(axis cs:1773,33169.1241010912)
--(axis cs:1774,33187.9265878701)
--(axis cs:1775,33206.8153295845)
--(axis cs:1776,33225.8551191656)
--(axis cs:1777,33244.9977990082)
--(axis cs:1778,33263.6480100943)
--(axis cs:1779,33282.5374605247)
--(axis cs:1780,33301.4442113465)
--(axis cs:1781,33320.6367999547)
--(axis cs:1782,33339.5067840147)
--(axis cs:1783,33358.3370825057)
--(axis cs:1784,33377.2578211553)
--(axis cs:1785,33396.3004450563)
--(axis cs:1786,33414.9380911201)
--(axis cs:1787,33434.1148386543)
--(axis cs:1788,33453.1277951063)
--(axis cs:1789,33472.0712198307)
--(axis cs:1790,33490.8205254526)
--(axis cs:1791,33509.5988653212)
--(axis cs:1792,33528.2586821315)
--(axis cs:1793,33547.2359687209)
--(axis cs:1794,33566.0397728269)
--(axis cs:1795,33584.8123839534)
--(axis cs:1796,33603.6944164663)
--(axis cs:1797,33622.8304936886)
--(axis cs:1798,33641.8284675262)
--(axis cs:1799,33660.6708343231)
--(axis cs:1800,33679.5699335844)
--(axis cs:1801,33698.217192367)
--(axis cs:1802,33717.0512849744)
--(axis cs:1803,33735.9646977652)
--(axis cs:1804,33755.1070563164)
--(axis cs:1805,33773.9191053191)
--(axis cs:1806,33792.7304256422)
--(axis cs:1807,33811.614090718)
--(axis cs:1808,33830.4362778087)
--(axis cs:1809,33849.3557234881)
--(axis cs:1810,33868.4385957671)
--(axis cs:1811,33887.1743549612)
--(axis cs:1812,33906.2027537207)
--(axis cs:1813,33924.9354884241)
--(axis cs:1814,33943.6709253277)
--(axis cs:1815,33962.8161407533)
--(axis cs:1816,33981.6294985257)
--(axis cs:1817,34000.3379178574)
--(axis cs:1818,34019.1798124841)
--(axis cs:1819,34037.9681723854)
--(axis cs:1820,34057.0223766606)
--(axis cs:1821,34075.8892418256)
--(axis cs:1822,34094.6679025938)
--(axis cs:1823,34113.712253738)
--(axis cs:1824,34132.5253473918)
--(axis cs:1825,34151.326809382)
--(axis cs:1826,34170.1803393596)
--(axis cs:1827,34189.2087798862)
--(axis cs:1828,34208.4259812034)
--(axis cs:1829,34227.5812128203)
--(axis cs:1830,34246.5019177482)
--(axis cs:1831,34265.608933552)
--(axis cs:1832,34284.6354504177)
--(axis cs:1833,34303.3451643462)
--(axis cs:1834,34322.520584451)
--(axis cs:1835,34341.3674907943)
--(axis cs:1836,34360.3490023991)
--(axis cs:1837,34379.2821823368)
--(axis cs:1838,34398.1430799948)
--(axis cs:1839,34417.2372637378)
--(axis cs:1840,34436.2290499755)
--(axis cs:1841,34455.099197699)
--(axis cs:1842,34474.191777295)
--(axis cs:1843,34493.015261756)
--(axis cs:1844,34511.9606417224)
--(axis cs:1845,34530.7179786543)
--(axis cs:1846,34549.6980152643)
--(axis cs:1847,34568.5638696676)
--(axis cs:1848,34587.4692563951)
--(axis cs:1849,34606.5140211945)
--(axis cs:1850,34625.4198319969)
--(axis cs:1851,34644.223487131)
--(axis cs:1852,34663.1251941614)
--(axis cs:1853,34681.9210226692)
--(axis cs:1854,34700.8987722891)
--(axis cs:1855,34719.755993944)
--(axis cs:1856,34738.6337813076)
--(axis cs:1857,34757.7965838215)
--(axis cs:1858,34776.4124924637)
--(axis cs:1859,34795.2735950439)
--(axis cs:1860,34814.499754349)
--(axis cs:1861,34833.3277324069)
--(axis cs:1862,34852.2399121791)
--(axis cs:1863,34870.9801962719)
--(axis cs:1864,34890.0206544474)
--(axis cs:1865,34908.7999598856)
--(axis cs:1866,34927.7735539621)
--(axis cs:1867,34946.8263243732)
--(axis cs:1868,34965.9335231893)
--(axis cs:1869,34985.0256075017)
--(axis cs:1870,35003.8044155653)
--(axis cs:1871,35022.614994019)
--(axis cs:1872,35041.5137873072)
--(axis cs:1873,35060.29949972)
--(axis cs:1874,35079.2301376099)
--(axis cs:1875,35098.2827595182)
--(axis cs:1876,35117.315696159)
--(axis cs:1877,35136.1296872402)
--(axis cs:1878,35155.0293347765)
--(axis cs:1879,35173.9449448641)
--(axis cs:1880,35192.8591863521)
--(axis cs:1881,35211.9665927377)
--(axis cs:1882,35231.0773189634)
--(axis cs:1883,35250.0639990296)
--(axis cs:1884,35269.0441845301)
--(axis cs:1885,35288.0130502382)
--(axis cs:1886,35306.7984627121)
--(axis cs:1887,35325.6152603689)
--(axis cs:1888,35344.4794498484)
--(axis cs:1889,35363.4130014787)
--(axis cs:1890,35382.3242661782)
--(axis cs:1891,35401.3506119397)
--(axis cs:1892,35420.2802962064)
--(axis cs:1893,35439.1970283404)
--(axis cs:1894,35458.149673651)
--(axis cs:1895,35476.9498834117)
--(axis cs:1896,35495.914386428)
--(axis cs:1897,35514.7356630902)
--(axis cs:1898,35533.7851166275)
--(axis cs:1899,35552.7686939502)
--(axis cs:1900,35572.0179582669)
--(axis cs:1901,35590.6782965462)
--(axis cs:1902,35609.5423369958)
--(axis cs:1903,35628.411681412)
--(axis cs:1904,35647.2512345544)
--(axis cs:1905,35666.2050804983)
--(axis cs:1906,35685.2902612652)
--(axis cs:1907,35704.3034088572)
--(axis cs:1908,35723.558329562)
--(axis cs:1909,35742.3816894601)
--(axis cs:1910,35761.0856054378)
--(axis cs:1911,35779.9266034357)
--(axis cs:1912,35798.831190304)
--(axis cs:1913,35817.8269270323)
--(axis cs:1914,35836.6287120501)
--(axis cs:1915,35855.3610812439)
--(axis cs:1916,35874.3926917974)
--(axis cs:1917,35893.3359064456)
--(axis cs:1918,35912.0726679526)
--(axis cs:1919,35930.8954010824)
--(axis cs:1920,35949.7368618157)
--(axis cs:1921,35968.7640547238)
--(axis cs:1922,35987.5236567207)
--(axis cs:1923,36006.4601811991)
--(axis cs:1924,36025.3866194206)
--(axis cs:1925,36044.2913310652)
--(axis cs:1926,36063.0393527257)
--(axis cs:1927,36081.976145308)
--(axis cs:1928,36100.9456329666)
--(axis cs:1929,36120.1923901382)
--(axis cs:1930,36138.8833605721)
--(axis cs:1931,36157.7677012257)
--(axis cs:1932,36176.5192987874)
--(axis cs:1933,36195.3948712195)
--(axis cs:1934,36214.3542851442)
--(axis cs:1935,36233.3590981038)
--(axis cs:1936,36252.3396784324)
--(axis cs:1937,36271.1985204155)
--(axis cs:1938,36290.0626179753)
--(axis cs:1939,36308.7769944279)
--(axis cs:1940,36327.3912693827)
--(axis cs:1941,36346.3969943738)
--(axis cs:1942,36365.5165489859)
--(axis cs:1943,36384.4269234987)
--(axis cs:1944,36403.1126540822)
--(axis cs:1945,36421.9529559328)
--(axis cs:1946,36440.6998930922)
--(axis cs:1947,36459.4995199215)
--(axis cs:1948,36478.3074904292)
--(axis cs:1949,36497.2245420358)
--(axis cs:1950,36516.2652953869)
--(axis cs:1951,36535.219939754)
--(axis cs:1952,36554.0345442024)
--(axis cs:1953,36572.7794143051)
--(axis cs:1954,36591.8401844416)
--(axis cs:1955,36610.9529601485)
--(axis cs:1956,36629.8003305929)
--(axis cs:1957,36648.7561280367)
--(axis cs:1958,36667.7176435052)
--(axis cs:1959,36686.4188494359)
--(axis cs:1960,36705.3132323428)
--(axis cs:1961,36724.3643361781)
--(axis cs:1962,36743.253211553)
--(axis cs:1963,36762.2001577405)
--(axis cs:1964,36781.2528236705)
--(axis cs:1965,36800.2884406269)
--(axis cs:1966,36819.2570840212)
--(axis cs:1967,36838.4280199617)
--(axis cs:1968,36857.2338460624)
--(axis cs:1969,36876.2828810563)
--(axis cs:1970,36895.0972248982)
--(axis cs:1971,36914.0821940399)
--(axis cs:1972,36933.1292771067)
--(axis cs:1973,36952.0398804001)
--(axis cs:1974,36970.9451917955)
--(axis cs:1975,36990.0850729045)
--(axis cs:1976,37009.1919667303)
--(axis cs:1977,37027.9915371131)
--(axis cs:1978,37046.9651084267)
--(axis cs:1979,37065.8931579235)
--(axis cs:1980,37085.0666438724)
--(axis cs:1981,37103.9094287469)
--(axis cs:1982,37122.7804639055)
--(axis cs:1983,37141.533681719)
--(axis cs:1984,37160.2512530678)
--(axis cs:1985,37178.6200618882)
--(axis cs:1986,37197.3838069623)
--(axis cs:1987,37216.3165175365)
--(axis cs:1988,37235.4430054887)
--(axis cs:1989,37254.3563917417)
--(axis cs:1990,37273.2367225476)
--(axis cs:1991,37291.9066365977)
--(axis cs:1992,37310.7871289087)
--(axis cs:1993,37329.7839675959)
--(axis cs:1994,37348.6419596836)
--(axis cs:1995,37367.6035143394)
--(axis cs:1996,37386.6154961225)
--(axis cs:1997,37405.5499003498)
--(axis cs:1998,37424.3587258774)
--(axis cs:1999,37443.3884403555)
--(axis cs:2000,37462.2114550446)
--(axis cs:2001,37481.0442934551)
--(axis cs:2002,37500.1546793176)
--(axis cs:2003,37519.0995501308)
--(axis cs:2004,37538.0495886028)
--(axis cs:2005,37556.8170102556)
--(axis cs:2006,37575.7526904467)
--(axis cs:2007,37594.6801041684)
--(axis cs:2008,37613.6868036139)
--(axis cs:2009,37632.6054285936)
--(axis cs:2010,37651.3623364137)
--(axis cs:2011,37670.1621261572)
--(axis cs:2012,37689.0616036188)
--(axis cs:2013,37707.9947763277)
--(axis cs:2014,37727.0263342913)
--(axis cs:2015,37745.9863928486)
--(axis cs:2016,37764.6608428536)
--(axis cs:2017,37783.5411610197)
--(axis cs:2018,37802.5560177815)
--(axis cs:2019,37821.2921820712)
--(axis cs:2020,37840.2562105997)
--(axis cs:2021,37859.3431303417)
--(axis cs:2022,37878.3963380297)
--(axis cs:2023,37897.2103151704)
--(axis cs:2024,37916.0201558337)
--(axis cs:2025,37934.9521241106)
--(axis cs:2026,37953.8948725921)
--(axis cs:2027,37972.8357613954)
--(axis cs:2028,37991.7856872786)
--(axis cs:2029,38010.4928699058)
--(axis cs:2030,38029.5806339724)
--(axis cs:2031,38048.5944166325)
--(axis cs:2032,38067.4689398878)
--(axis cs:2033,38086.279286491)
--(axis cs:2034,38104.9311662902)
--(axis cs:2035,38123.7369927243)
--(axis cs:2036,38142.8025004303)
--(axis cs:2037,38161.5838606634)
--(axis cs:2038,38180.2786384135)
--(axis cs:2039,38199.4022611485)
--(axis cs:2040,38218.4834290232)
--(axis cs:2041,38237.5501857702)
--(axis cs:2042,38256.527222191)
--(axis cs:2043,38275.4508187016)
--(axis cs:2044,38294.2682330528)
--(axis cs:2045,38313.1983154467)
--(axis cs:2046,38332.1073383033)
--(axis cs:2047,38351.1831947867)
--(axis cs:2048,38369.9668723029)
--(axis cs:2049,38388.9480922314)
--(axis cs:2050,38407.7495490172)
--(axis cs:2051,38426.4005278684)
--(axis cs:2052,38445.265657968)
--(axis cs:2053,38464.3051679035)
--(axis cs:2054,38483.1464511778)
--(axis cs:2055,38501.966196312)
--(axis cs:2056,38521.1109062718)
--(axis cs:2057,38539.7614388946)
--(axis cs:2058,38558.6061874399)
--(axis cs:2059,38577.4132821311)
--(axis cs:2060,38596.244323458)
--(axis cs:2061,38615.0842400561)
--(axis cs:2062,38633.8172680054)
--(axis cs:2063,38652.6796303487)
--(axis cs:2064,38671.589702)
--(axis cs:2065,38690.6582227569)
--(axis cs:2066,38709.6000288033)
--(axis cs:2067,38728.7372513849)
--(axis cs:2068,38747.7512569952)
--(axis cs:2069,38766.8422332899)
--(axis cs:2070,38785.8698868662)
--(axis cs:2071,38804.8963674082)
--(axis cs:2072,38823.9973519875)
--(axis cs:2073,38842.825638829)
--(axis cs:2074,38861.8486898554)
--(axis cs:2075,38880.9360442504)
--(axis cs:2076,38899.7603236908)
--(axis cs:2077,38918.5834927002)
--(axis cs:2078,38937.3751349683)
--(axis cs:2079,38956.2435497328)
--(axis cs:2080,38975.1323553209)
--(axis cs:2081,38993.9723126947)
--(axis cs:2082,39012.8035992735)
--(axis cs:2083,39031.8475824111)
--(axis cs:2084,39050.7190297054)
--(axis cs:2085,39069.6065655)
--(axis cs:2086,39088.5018928598)
--(axis cs:2087,39107.3795343597)
--(axis cs:2088,39126.3272250922)
--(axis cs:2089,39145.2855171537)
--(axis cs:2090,39164.2696282022)
--(axis cs:2091,39182.9992470904)
--(axis cs:2092,39201.9960978235)
--(axis cs:2093,39220.7591784095)
--(axis cs:2094,39239.6248790191)
--(axis cs:2095,39258.4822891944)
--(axis cs:2096,39277.3255093099)
--(axis cs:2097,39296.2549263824)
--(axis cs:2098,39315.2763692067)
--(axis cs:2099,39334.2545916568)
--(axis cs:2100,39353.2242779914)
--(axis cs:2101,39372.416537265)
--(axis cs:2102,39391.5062203017)
--(axis cs:2103,39410.4635323842)
--(axis cs:2104,39429.5620937756)
--(axis cs:2105,39448.500725436)
--(axis cs:2106,39467.3958124088)
--(axis cs:2107,39486.3432887328)
--(axis cs:2108,39505.2004542232)
--(axis cs:2109,39524.1692699143)
--(axis cs:2110,39543.2547709499)
--(axis cs:2111,39562.1046371731)
--(axis cs:2112,39581.1518056074)
--(axis cs:2113,39600.1438375389)
--(axis cs:2114,39619.1271377476)
--(axis cs:2115,39637.9983686406)
--(axis cs:2116,39656.878459803)
--(axis cs:2117,39675.9938136779)
--(axis cs:2118,39694.6676483335)
--(axis cs:2119,39713.7224102392)
--(axis cs:2120,39732.5983258698)
--(axis cs:2121,39751.6669845263)
--(axis cs:2122,39770.808306395)
--(axis cs:2123,39789.7068033816)
--(axis cs:2124,39808.8541857425)
--(axis cs:2125,39827.9325126908)
--(axis cs:2126,39846.8964707203)
--(axis cs:2127,39865.7976894297)
--(axis cs:2128,39884.7627700484)
--(axis cs:2129,39903.7670157191)
--(axis cs:2130,39923.1058703327)
--(axis cs:2131,39942.3609469293)
--(axis cs:2132,39961.1973874214)
--(axis cs:2133,39980.2589391927)
--(axis cs:2134,39999.1417710488)
--(axis cs:2135,40017.8133555481)
--(axis cs:2136,40036.7503999946)
--(axis cs:2137,40055.5163996652)
--(axis cs:2138,40074.4230447894)
--(axis cs:2139,40093.3460812738)
--(axis cs:2140,40112.0939521229)
--(axis cs:2141,40131.1670701184)
--(axis cs:2142,40150.0406115369)
--(axis cs:2143,40169.1419408545)
--(axis cs:2144,40188.2026025197)
--(axis cs:2145,40207.1459462453)
--(axis cs:2146,40226.0713096944)
--(axis cs:2147,40244.8174153597)
--(axis cs:2148,40263.8185601925)
--(axis cs:2149,40282.8275530167)
--(axis cs:2150,40301.9293796105)
--(axis cs:2151,40321.0800253231)
--(axis cs:2152,40340.1035609372)
--(axis cs:2153,40359.0253087273)
--(axis cs:2154,40377.856649937)
--(axis cs:2155,40396.8159815118)
--(axis cs:2156,40415.8360659075)
--(axis cs:2157,40434.8699762258)
--(axis cs:2158,40453.840397352)
--(axis cs:2159,40472.8697887385)
--(axis cs:2160,40491.8314149635)
--(axis cs:2161,40510.7530844068)
--(axis cs:2162,40529.7871585052)
--(axis cs:2163,40548.6088706119)
--(axis cs:2164,40567.5243750253)
--(axis cs:2165,40586.3636639486)
--(axis cs:2166,40605.2981330247)
--(axis cs:2167,40624.285942142)
--(axis cs:2168,40643.3143273206)
--(axis cs:2169,40662.2709457091)
--(axis cs:2170,40681.2385226244)
--(axis cs:2171,40700.3745373807)
--(axis cs:2172,40719.3457917569)
--(axis cs:2173,40738.1620174865)
--(axis cs:2174,40757.1393980462)
--(axis cs:2175,40776.1263161537)
--(axis cs:2176,40795.2314240332)
--(axis cs:2177,40814.2930337369)
--(axis cs:2178,40833.1986258535)
--(axis cs:2179,40851.9015189427)
--(axis cs:2180,40871.1348817949)
--(axis cs:2181,40890.1451775182)
--(axis cs:2182,40909.1150656277)
--(axis cs:2183,40928.121334002)
--(axis cs:2184,40947.1263106023)
--(axis cs:2185,40966.2988223031)
--(axis cs:2186,40985.2963887061)
--(axis cs:2187,41004.3249541437)
--(axis cs:2188,41023.5400560931)
--(axis cs:2189,41042.6977970524)
--(axis cs:2190,41061.7834532521)
--(axis cs:2191,41080.8104217716)
--(axis cs:2192,41099.7067711761)
--(axis cs:2193,41118.7119471969)
--(axis cs:2194,41137.8551055636)
--(axis cs:2195,41156.8366083361)
--(axis cs:2196,41175.7259827229)
--(axis cs:2197,41194.8220640103)
--(axis cs:2198,41213.6535684264)
--(axis cs:2199,41232.4193018155)
--(axis cs:2200,41251.1089864377)
--(axis cs:2201,41270.1559101204)
--(axis cs:2202,41289.0794060833)
--(axis cs:2203,41308.2210138437)
--(axis cs:2204,41326.9566211962)
--(axis cs:2205,41345.8275516336)
--(axis cs:2206,41364.8037732745)
--(axis cs:2207,41383.937892096)
--(axis cs:2208,41402.662717647)
--(axis cs:2209,41421.9161937102)
--(axis cs:2210,41441.0552296186)
--(axis cs:2211,41460.0113406783)
--(axis cs:2212,41479.1238012819)
--(axis cs:2213,41497.9213103908)
--(axis cs:2214,41516.9032707433)
--(axis cs:2215,41535.9297077937)
--(axis cs:2216,41555.0779389113)
--(axis cs:2217,41574.0303445414)
--(axis cs:2218,41592.9612671852)
--(axis cs:2219,41611.8997853178)
--(axis cs:2220,41630.9309539879)
--(axis cs:2221,41650.0383304265)
--(axis cs:2222,41669.0895257961)
--(axis cs:2223,41687.8841064863)
--(axis cs:2224,41706.7916647237)
--(axis cs:2225,41725.7568674678)
--(axis cs:2226,41744.6915528735)
--(axis cs:2227,41763.7372454827)
--(axis cs:2228,41782.7615456713)
--(axis cs:2229,41801.4964758821)
--(axis cs:2230,41820.3171682341)
--(axis cs:2231,41839.4305786599)
--(axis cs:2232,41858.2063017409)
--(axis cs:2233,41877.1831803032)
--(axis cs:2234,41896.2429454279)
--(axis cs:2235,41915.1465475971)
--(axis cs:2236,41934.101984825)
--(axis cs:2237,41953.1634753707)
--(axis cs:2238,41972.3773684743)
--(axis cs:2239,41991.3134549688)
--(axis cs:2240,42010.3963667131)
--(axis cs:2241,42029.1917633489)
--(axis cs:2242,42048.2155276892)
--(axis cs:2243,42067.2614428537)
--(axis cs:2244,42086.4400321798)
--(axis cs:2245,42105.6130187653)
--(axis cs:2246,42124.5603679318)
--(axis cs:2247,42143.7502458836)
--(axis cs:2248,42162.5251490281)
--(axis cs:2249,42181.5040331729)
--(axis cs:2250,42200.4708523591)
--(axis cs:2251,42219.266592563)
--(axis cs:2252,42238.3501148528)
--(axis cs:2253,42257.3073032718)
--(axis cs:2254,42276.2502332148)
--(axis cs:2255,42295.1005430083)
--(axis cs:2256,42313.9655820609)
--(axis cs:2257,42333.0702448084)
--(axis cs:2258,42351.8308415367)
--(axis cs:2259,42370.581613399)
--(axis cs:2260,42389.552631766)
--(axis cs:2261,42408.5613888314)
--(axis cs:2262,42427.5032682139)
--(axis cs:2263,42446.5959882961)
--(axis cs:2264,42465.4867124649)
--(axis cs:2265,42484.3594395055)
--(axis cs:2266,42503.5479889152)
--(axis cs:2267,42522.4233156929)
--(axis cs:2268,42541.543277851)
--(axis cs:2269,42560.488407418)
--(axis cs:2270,42579.0820669752)
--(axis cs:2271,42597.8861805144)
--(axis cs:2272,42616.7712450261)
--(axis cs:2273,42635.8237467138)
--(axis cs:2274,42654.4400705818)
--(axis cs:2275,42673.6531479948)
--(axis cs:2276,42692.4259636652)
--(axis cs:2277,42711.4271865894)
--(axis cs:2278,42730.562528533)
--(axis cs:2279,42749.6250300972)
--(axis cs:2280,42768.6495961458)
--(axis cs:2281,42787.501124277)
--(axis cs:2282,42806.3964226234)
--(axis cs:2283,42825.1211590378)
--(axis cs:2284,42843.8043364738)
--(axis cs:2285,42862.5839165687)
--(axis cs:2286,42881.4841621822)
--(axis cs:2287,42900.5285114611)
--(axis cs:2288,42919.4188840242)
--(axis cs:2289,42938.3064984859)
--(axis cs:2290,42957.30034825)
--(axis cs:2291,42976.1505672047)
--(axis cs:2292,42995.1443725339)
--(axis cs:2293,43014.3384024199)
--(axis cs:2294,43033.4033740313)
--(axis cs:2295,43052.3168589494)
--(axis cs:2296,43071.1560660387)
--(axis cs:2297,43090.1636879839)
--(axis cs:2298,43109.3372942172)
--(axis cs:2299,43128.2455790394)
--(axis cs:2300,43146.979674939)
--(axis cs:2301,43165.9155587305)
--(axis cs:2302,43184.9266620845)
--(axis cs:2303,43203.8539200774)
--(axis cs:2304,43222.9720946974)
--(axis cs:2305,43241.8980075307)
--(axis cs:2306,43260.9506764413)
--(axis cs:2307,43279.844389074)
--(axis cs:2308,43298.6748479549)
--(axis cs:2309,43317.7565105484)
--(axis cs:2310,43336.6493815509)
--(axis cs:2311,43355.5142463793)
--(axis cs:2312,43374.5628150269)
--(axis cs:2313,43393.4545508494)
--(axis cs:2314,43412.6801644581)
--(axis cs:2315,43431.6440592107)
--(axis cs:2316,43450.7433205402)
--(axis cs:2317,43469.8365209992)
--(axis cs:2318,43488.9105848093)
--(axis cs:2319,43507.7079302024)
--(axis cs:2320,43526.7964745324)
--(axis cs:2321,43545.7417620925)
--(axis cs:2322,43564.7825021906)
--(axis cs:2323,43583.9351620251)
--(axis cs:2324,43602.7486718828)
--(axis cs:2325,43621.8418838422)
--(axis cs:2326,43640.4912960674)
--(axis cs:2327,43659.7473927342)
--(axis cs:2328,43678.5905306001)
--(axis cs:2329,43697.501783363)
--(axis cs:2330,43716.5662898049)
--(axis cs:2331,43735.699538336)
--(axis cs:2332,43754.5969285415)
--(axis cs:2333,43773.6209538392)
--(axis cs:2334,43792.6360880268)
--(axis cs:2335,43811.6085677018)
--(axis cs:2336,43830.5283438019)
--(axis cs:2337,43849.4928737615)
--(axis cs:2338,43868.6451391604)
--(axis cs:2339,43887.6917166278)
--(axis cs:2340,43906.5514876706)
--(axis cs:2341,43925.5536148192)
--(axis cs:2342,43944.597868705)
--(axis cs:2343,43963.4483128238)
--(axis cs:2344,43982.3637412831)
--(axis cs:2345,44001.3516733128)
--(axis cs:2346,44020.2667222567)
--(axis cs:2347,44039.2550236183)
--(axis cs:2348,44058.4125400723)
--(axis cs:2349,44077.1857379979)
--(axis cs:2350,44096.0201984184)
--(axis cs:2351,44115.1329371886)
--(axis cs:2352,44133.9215283863)
--(axis cs:2353,44152.8204463892)
--(axis cs:2354,44171.7577784827)
--(axis cs:2355,44190.7656828339)
--(axis cs:2356,44209.6539566174)
--(axis cs:2357,44228.633006555)
--(axis cs:2358,44247.5466984512)
--(axis cs:2359,44266.4271063938)
--(axis cs:2360,44285.3399194062)
--(axis cs:2361,44304.269625492)
--(axis cs:2362,44323.0959374959)
--(axis cs:2363,44342.1760330747)
--(axis cs:2364,44361.2808493156)
--(axis cs:2365,44380.3684030739)
--(axis cs:2366,44399.4335928011)
--(axis cs:2367,44418.4801470268)
--(axis cs:2368,44437.3716965227)
--(axis cs:2369,44455.9251639164)
--(axis cs:2370,44475.0146244378)
--(axis cs:2371,44494.2561574569)
--(axis cs:2372,44513.1667143393)
--(axis cs:2373,44532.1057273511)
--(axis cs:2374,44551.2768524874)
--(axis cs:2375,44570.2151350024)
--(axis cs:2376,44588.8131589695)
--(axis cs:2377,44607.7399850852)
--(axis cs:2378,44626.6680926126)
--(axis cs:2379,44645.5989786001)
--(axis cs:2380,44664.6283238444)
--(axis cs:2381,44683.7815994259)
--(axis cs:2382,44702.5106801188)
--(axis cs:2383,44721.564133219)
--(axis cs:2384,44740.7141891284)
--(axis cs:2385,44759.5977234251)
--(axis cs:2386,44778.6016773207)
--(axis cs:2387,44797.37098439)
--(axis cs:2388,44816.5028019224)
--(axis cs:2389,44835.4526815123)
--(axis cs:2390,44854.6219566929)
--(axis cs:2391,44873.5811039033)
--(axis cs:2392,44892.7203792769)
--(axis cs:2393,44911.8731575567)
--(axis cs:2394,44930.9767521286)
--(axis cs:2395,44950.1593865611)
--(axis cs:2396,44969.276685152)
--(axis cs:2397,44988.1989931175)
--(axis cs:2398,45007.2348594073)
--(axis cs:2399,45026.0908070126)
--(axis cs:2400,45045.0402688418)
--(axis cs:2401,45063.970097504)
--(axis cs:2402,45083.0467804352)
--(axis cs:2403,45101.9747014718)
--(axis cs:2404,45121.0150582058)
--(axis cs:2405,45139.8785650837)
--(axis cs:2406,45158.9712835838)
--(axis cs:2407,45178.1055022477)
--(axis cs:2408,45196.9275668489)
--(axis cs:2409,45215.9503035491)
--(axis cs:2410,45234.9007066784)
--(axis cs:2411,45253.9505461159)
--(axis cs:2412,45273.137730396)
--(axis cs:2413,45292.0062452426)
--(axis cs:2414,45310.9823286234)
--(axis cs:2415,45330.1813615958)
--(axis cs:2416,45348.9401692447)
--(axis cs:2417,45367.8262287641)
--(axis cs:2418,45386.7440179414)
--(axis cs:2419,45405.7746912741)
--(axis cs:2420,45424.7038743628)
--(axis cs:2421,45443.8508830148)
--(axis cs:2422,45462.6586590847)
--(axis cs:2423,45481.4385485769)
--(axis cs:2424,45500.3821768482)
--(axis cs:2425,45519.0766894951)
--(axis cs:2426,45538.1714694692)
--(axis cs:2427,45557.358557301)
--(axis cs:2428,45576.2187637236)
--(axis cs:2429,45595.2744504272)
--(axis cs:2430,45614.3494338783)
--(axis cs:2431,45633.4829935769)
--(axis cs:2432,45652.4604940342)
--(axis cs:2433,45671.4389177432)
--(axis cs:2434,45690.1537971275)
--(axis cs:2435,45709.3747408398)
--(axis cs:2436,45728.3235467444)
--(axis cs:2437,45747.3972187063)
--(axis cs:2438,45766.2777150889)
--(axis cs:2439,45785.21903773)
--(axis cs:2440,45804.1786322887)
--(axis cs:2441,45823.1896332147)
--(axis cs:2442,45842.2823287073)
--(axis cs:2443,45861.4023691692)
--(axis cs:2444,45880.6432215467)
--(axis cs:2445,45899.8056677631)
--(axis cs:2446,45918.6291781032)
--(axis cs:2447,45937.779101075)
--(axis cs:2448,45956.8039594636)
--(axis cs:2449,45975.8358896875)
--(axis cs:2450,45994.9997137573)
--(axis cs:2451,46013.9972956103)
--(axis cs:2452,46032.9878323064)
--(axis cs:2453,46052.2031636147)
--(axis cs:2454,46071.2457128747)
--(axis cs:2455,46090.3390172705)
--(axis cs:2456,46109.4267011303)
--(axis cs:2457,46128.6042342847)
--(axis cs:2458,46147.4097708625)
--(axis cs:2459,46166.2030084766)
--(axis cs:2460,46185.2122250065)
--(axis cs:2461,46203.9154168583)
--(axis cs:2462,46222.8910660367)
--(axis cs:2463,46241.8929314702)
--(axis cs:2464,46260.8502148073)
--(axis cs:2465,46279.7031885444)
--(axis cs:2466,46298.6914603137)
--(axis cs:2467,46317.4934331495)
--(axis cs:2468,46336.5628219401)
--(axis cs:2469,46355.486768095)
--(axis cs:2470,46374.4968579294)
--(axis cs:2471,46393.4217820117)
--(axis cs:2472,46412.3173801523)
--(axis cs:2473,46431.2452910871)
--(axis cs:2474,46450.2465817636)
--(axis cs:2475,46469.2074693651)
--(axis cs:2476,46488.1006603942)
--(axis cs:2477,46507.1206627792)
--(axis cs:2478,46526.3718028542)
--(axis cs:2479,46545.3121740352)
--(axis cs:2480,46564.1270285423)
--(axis cs:2481,46583.3491165875)
--(axis cs:2482,46602.2996665721)
--(axis cs:2483,46621.1176844724)
--(axis cs:2484,46639.9528437626)
--(axis cs:2485,46658.969390664)
--(axis cs:2486,46678.0149918744)
--(axis cs:2487,46696.9041176702)
--(axis cs:2488,46715.7186273001)
--(axis cs:2489,46734.7363936476)
--(axis cs:2490,46753.5256195444)
--(axis cs:2491,46772.5041981733)
--(axis cs:2492,46791.3016860839)
--(axis cs:2493,46810.2207700976)
--(axis cs:2494,46829.2173827342)
--(axis cs:2495,46848.012975501)
--(axis cs:2496,46866.9962439381)
--(axis cs:2497,46886.21833153)
--(axis cs:2498,46905.275606987)
--(axis cs:2499,46924.2642615214)
--(axis cs:2500,46943.1214308173)
--(axis cs:2501,46961.9694443944)
--(axis cs:2502,46981.15622316)
--(axis cs:2503,47000.1854318365)
--(axis cs:2504,47019.1106435354)
--(axis cs:2505,47038.2217107578)
--(axis cs:2506,47057.0328252578)
--(axis cs:2507,47076.0761289618)
--(axis cs:2508,47095.1816185587)
--(axis cs:2509,47114.1277650642)
--(axis cs:2510,47133.1286547595)
--(axis cs:2511,47152.2497693554)
--(axis cs:2512,47171.1509764844)
--(axis cs:2513,47189.9946699997)
--(axis cs:2514,47208.9893295195)
--(axis cs:2515,47227.8293040205)
--(axis cs:2516,47246.9302876818)
--(axis cs:2517,47265.9696218034)
--(axis cs:2518,47285.0998682483)
--(axis cs:2519,47304.1115212848)
--(axis cs:2520,47322.9468263779)
--(axis cs:2521,47341.7879006674)
--(axis cs:2522,47360.7175299689)
--(axis cs:2523,47379.5389603233)
--(axis cs:2524,47398.6199512443)
--(axis cs:2525,47417.7469635168)
--(axis cs:2526,47436.8304928368)
--(axis cs:2527,47455.9621856472)
--(axis cs:2528,47474.8851833368)
--(axis cs:2529,47493.7525365273)
--(axis cs:2530,47512.8827495627)
--(axis cs:2531,47531.9380674467)
--(axis cs:2532,47551.0090503052)
--(axis cs:2533,47570.0196343854)
--(axis cs:2534,47589.2197078783)
--(axis cs:2535,47608.1710585967)
--(axis cs:2536,47627.2595859814)
--(axis cs:2537,47646.0615277128)
--(axis cs:2538,47665.0558853065)
--(axis cs:2539,47684.0593977925)
--(axis cs:2540,47703.2692864653)
--(axis cs:2541,47722.2989452612)
--(axis cs:2542,47741.1432276287)
--(axis cs:2543,47760.0383171509)
--(axis cs:2544,47778.8321005256)
--(axis cs:2545,47797.7369933922)
--(axis cs:2546,47816.654014518)
--(axis cs:2547,47835.6032498444)
--(axis cs:2548,47854.6709384297)
--(axis cs:2549,47873.543917093)
--(axis cs:2550,47892.6784781851)
--(axis cs:2551,47911.4922055014)
--(axis cs:2552,47930.4987420545)
--(axis cs:2553,47949.4446140669)
--(axis cs:2554,47968.4409148634)
--(axis cs:2555,47987.3015448974)
--(axis cs:2556,48006.3060410788)
--(axis cs:2557,48025.3889273784)
--(axis cs:2558,48044.279938076)
--(axis cs:2559,48063.3187617028)
--(axis cs:2560,48082.1444796092)
--(axis cs:2561,48101.2012971477)
--(axis cs:2562,48120.0627268212)
--(axis cs:2563,48139.1919154891)
--(axis cs:2564,48158.2990461415)
--(axis cs:2565,48177.143596493)
--(axis cs:2566,48196.1599759232)
--(axis cs:2567,48215.2563051877)
--(axis cs:2568,48234.2184485326)
--(axis cs:2569,48253.0160416535)
--(axis cs:2570,48272.0990075604)
--(axis cs:2571,48290.8870371839)
--(axis cs:2572,48309.8045274037)
--(axis cs:2573,48329.104846085)
--(axis cs:2574,48348.2225061416)
--(axis cs:2575,48367.3567907603)
--(axis cs:2576,48386.1553153837)
--(axis cs:2577,48405.1230538577)
--(axis cs:2578,48424.2067214357)
--(axis cs:2579,48443.312353966)
--(axis cs:2580,48462.3013261907)
--(axis cs:2581,48481.4611453371)
--(axis cs:2582,48500.3175372028)
--(axis cs:2583,48519.2824392002)
--(axis cs:2584,48538.3112151461)
--(axis cs:2585,48557.3138913937)
--(axis cs:2586,48576.0203458338)
--(axis cs:2587,48594.8110341585)
--(axis cs:2588,48613.8663789771)
--(axis cs:2589,48632.8660533848)
--(axis cs:2590,48652.0836437518)
--(axis cs:2591,48671.3132292499)
--(axis cs:2592,48690.2709601102)
--(axis cs:2593,48709.2849999395)
--(axis cs:2594,48728.4263017627)
--(axis cs:2595,48747.504326512)
--(axis cs:2596,48766.6002632093)
--(axis cs:2597,48785.7131759557)
--(axis cs:2598,48804.624412677)
--(axis cs:2599,48823.5371547279)
--(axis cs:2600,48842.5176014509)
--(axis cs:2601,48861.4674510761)
--(axis cs:2602,48880.3372305243)
--(axis cs:2603,48899.3697341949)
--(axis cs:2604,48918.2529240852)
--(axis cs:2605,48937.4506639893)
--(axis cs:2606,48956.255839455)
--(axis cs:2607,48975.1266600221)
--(axis cs:2608,48993.961785696)
--(axis cs:2609,49012.9506819807)
--(axis cs:2610,49032.117576092)
--(axis cs:2611,49051.0759059509)
--(axis cs:2612,49070.0055159425)
--(axis cs:2613,49089.0597704517)
--(axis cs:2614,49107.893875545)
--(axis cs:2615,49126.9054486317)
--(axis cs:2616,49145.9661432247)
--(axis cs:2617,49164.7901471307)
--(axis cs:2618,49183.7104408558)
--(axis cs:2619,49202.6410691404)
--(axis cs:2620,49221.727484698)
--(axis cs:2621,49240.7113556184)
--(axis cs:2622,49259.6889429079)
--(axis cs:2623,49278.5653922996)
--(axis cs:2624,49297.6587715862)
--(axis cs:2625,49316.8062307709)
--(axis cs:2626,49335.7196527697)
--(axis cs:2627,49354.8718682069)
--(axis cs:2628,49373.862406528)
--(axis cs:2629,49392.834201612)
--(axis cs:2630,49411.9758554479)
--(axis cs:2631,49430.9426548145)
--(axis cs:2632,49449.9472958804)
--(axis cs:2633,49468.8039194029)
--(axis cs:2634,49487.8262442213)
--(axis cs:2635,49507.0211344008)
--(axis cs:2636,49525.9749705544)
--(axis cs:2637,49544.9542127455)
--(axis cs:2638,49563.9042794405)
--(axis cs:2639,49583.0319597865)
--(axis cs:2640,49602.080154229)
--(axis cs:2641,49621.2226389329)
--(axis cs:2642,49640.2536052926)
--(axis cs:2643,49659.1433997464)
--(axis cs:2644,49677.9724658903)
--(axis cs:2645,49696.829772584)
--(axis cs:2646,49715.8771106315)
--(axis cs:2647,49734.9795476838)
--(axis cs:2648,49753.9219609998)
--(axis cs:2649,49772.5963582253)
--(axis cs:2650,49791.7486318019)
--(axis cs:2651,49810.9291388655)
--(axis cs:2652,49829.8090081352)
--(axis cs:2653,49848.7606353661)
--(axis cs:2654,49867.8808582851)
--(axis cs:2655,49886.7268423328)
--(axis cs:2656,49905.8624570716)
--(axis cs:2657,49925.038127234)
--(axis cs:2658,49944.0514845173)
--(axis cs:2659,49963.1471731583)
--(axis cs:2660,49982.1475352454)
--(axis cs:2661,50001.2062890956)
--(axis cs:2662,50020.0786254588)
--(axis cs:2663,50039.1799209229)
--(axis cs:2664,50058.1649335095)
--(axis cs:2665,50077.2249801177)
--(axis cs:2666,50096.1807725114)
--(axis cs:2667,50115.4192187086)
--(axis cs:2668,50134.2262284496)
--(axis cs:2669,50153.1695571274)
--(axis cs:2670,50172.2719517118)
--(axis cs:2671,50191.39384939)
--(axis cs:2672,50210.3358292926)
--(axis cs:2673,50229.386941798)
--(axis cs:2674,50248.3325656114)
--(axis cs:2675,50267.2691274581)
--(axis cs:2676,50286.1127874715)
--(axis cs:2677,50305.0102759766)
--(axis cs:2678,50324.1574395649)
--(axis cs:2679,50343.1659407943)
--(axis cs:2680,50362.1477704589)
--(axis cs:2681,50381.0690027882)
--(axis cs:2682,50399.9991614129)
--(axis cs:2683,50419.0862134789)
--(axis cs:2684,50437.9879507346)
--(axis cs:2685,50456.9883012637)
--(axis cs:2686,50476.0320887373)
--(axis cs:2687,50495.0593478822)
--(axis cs:2688,50513.9444439702)
--(axis cs:2689,50533.0965841432)
--(axis cs:2690,50551.9108267636)
--(axis cs:2691,50570.8802853527)
--(axis cs:2692,50589.8492780624)
--(axis cs:2693,50609.1449911988)
--(axis cs:2694,50627.9773180262)
--(axis cs:2695,50646.9712680777)
--(axis cs:2696,50665.9230992571)
--(axis cs:2697,50684.8301912131)
--(axis cs:2698,50703.8513544811)
--(axis cs:2699,50722.9741503236)
--(axis cs:2700,50742.0178326991)
--(axis cs:2701,50760.6755624587)
--(axis cs:2702,50779.4907312543)
--(axis cs:2703,50798.7515823701)
--(axis cs:2704,50817.4953810347)
--(axis cs:2705,50836.6069550167)
--(axis cs:2706,50855.5220115228)
--(axis cs:2707,50874.337838788)
--(axis cs:2708,50893.228469867)
--(axis cs:2709,50912.2328584836)
--(axis cs:2710,50931.1736056284)
--(axis cs:2711,50950.3256161313)
--(axis cs:2712,50969.4444465196)
--(axis cs:2713,50988.1118001291)
--(axis cs:2714,51007.2865205144)
--(axis cs:2715,51026.3265133091)
--(axis cs:2716,51045.2459622969)
--(axis cs:2717,51064.3351146097)
--(axis cs:2718,51083.5438112453)
--(axis cs:2719,51102.5488918314)
--(axis cs:2720,51121.3742373337)
--(axis cs:2721,51140.2478368232)
--(axis cs:2722,51159.1876031723)
--(axis cs:2723,51178.4302083617)
--(axis cs:2724,51197.4261941926)
--(axis cs:2725,51216.6397619232)
--(axis cs:2726,51235.6948124218)
--(axis cs:2727,51254.6757214185)
--(axis cs:2728,51273.715903743)
--(axis cs:2729,51292.6200385959)
--(axis cs:2730,51311.6383150268)
--(axis cs:2731,51330.6553815382)
--(axis cs:2732,51349.8378678899)
--(axis cs:2733,51368.7414840576)
--(axis cs:2734,51387.7292024733)
--(axis cs:2735,51406.6620449996)
--(axis cs:2736,51425.6719561206)
--(axis cs:2737,51444.6862506662)
--(axis cs:2738,51463.7934007816)
--(axis cs:2739,51482.8369087125)
--(axis cs:2740,51502.0225127035)
--(axis cs:2741,51520.9639071085)
--(axis cs:2742,51539.9543347876)
--(axis cs:2743,51558.8521748765)
--(axis cs:2744,51577.8564493119)
--(axis cs:2745,51596.9409348206)
--(axis cs:2746,51616.0225296855)
--(axis cs:2747,51634.6304255287)
--(axis cs:2748,51653.6559878468)
--(axis cs:2749,51672.6936530451)
--(axis cs:2750,51691.632386012)
--(axis cs:2751,51710.4626654243)
--(axis cs:2752,51729.7724744652)
--(axis cs:2753,51748.8537938498)
--(axis cs:2754,51768.0657692644)
--(axis cs:2755,51786.9306234748)
--(axis cs:2756,51805.9580098557)
--(axis cs:2757,51824.9351809962)
--(axis cs:2758,51843.7571453337)
--(axis cs:2759,51862.6775807641)
--(axis cs:2760,51881.5566163133)
--(axis cs:2761,51900.5025669887)
--(axis cs:2762,51919.3588862913)
--(axis cs:2763,51938.277408678)
--(axis cs:2764,51957.3979343512)
--(axis cs:2765,51976.2579162008)
--(axis cs:2766,51995.2292691474)
--(axis cs:2767,52014.5162723724)
--(axis cs:2768,52033.5463551186)
--(axis cs:2769,52052.5122608736)
--(axis cs:2770,52071.5923926383)
--(axis cs:2771,52090.8560217492)
--(axis cs:2772,52109.8575756653)
--(axis cs:2773,52128.9250185866)
--(axis cs:2774,52147.9306254802)
--(axis cs:2775,52167.028201152)
--(axis cs:2776,52185.9198129505)
--(axis cs:2777,52204.9165615317)
--(axis cs:2778,52224.0668620775)
--(axis cs:2779,52242.8256337898)
--(axis cs:2780,52261.7257891706)
--(axis cs:2781,52280.9867292186)
--(axis cs:2782,52300.0510165056)
--(axis cs:2783,52318.7837451218)
--(axis cs:2784,52337.924083969)
--(axis cs:2785,52356.8949676189)
--(axis cs:2786,52375.860307995)
--(axis cs:2787,52394.7646056588)
--(axis cs:2788,52413.6197768529)
--(axis cs:2789,52432.5710101326)
--(axis cs:2790,52451.5715733532)
--(axis cs:2791,52470.3771205746)
--(axis cs:2792,52489.4246665063)
--(axis cs:2793,52508.3212846147)
--(axis cs:2794,52527.3313442176)
--(axis cs:2795,52546.0975014795)
--(axis cs:2796,52564.8607237956)
--(axis cs:2797,52583.7012484282)
--(axis cs:2798,52602.4934237463)
--(axis cs:2799,52621.2041571866)
--(axis cs:2800,52640.2862059316)
--(axis cs:2801,52659.2705408331)
--(axis cs:2802,52678.2433695346)
--(axis cs:2803,52697.21821139)
--(axis cs:2804,52716.3420508254)
--(axis cs:2805,52735.1342290782)
--(axis cs:2806,52754.2622966757)
--(axis cs:2807,52773.373491618)
--(axis cs:2808,52792.2945259722)
--(axis cs:2809,52811.2616342878)
--(axis cs:2810,52830.5939003183)
--(axis cs:2811,52849.7198817174)
--(axis cs:2812,52868.7242215797)
--(axis cs:2813,52887.8103414577)
--(axis cs:2814,52906.6933660518)
--(axis cs:2815,52925.6325573548)
--(axis cs:2816,52944.7063060443)
--(axis cs:2817,52963.6780658951)
--(axis cs:2818,52982.632750613)
--(axis cs:2819,53001.7291921698)
--(axis cs:2820,53020.8598562426)
--(axis cs:2821,53040.0052129591)
--(axis cs:2822,53058.6048194786)
--(axis cs:2823,53077.6333457238)
--(axis cs:2824,53096.5558275885)
--(axis cs:2825,53115.5414901024)
--(axis cs:2826,53134.6259841258)
--(axis cs:2827,53153.7436821605)
--(axis cs:2828,53172.7767370113)
--(axis cs:2829,53191.8731906378)
--(axis cs:2830,53210.7432715653)
--(axis cs:2831,53229.6486966844)
--(axis cs:2832,53248.682964795)
--(axis cs:2833,53267.7092978276)
--(axis cs:2834,53286.6964686967)
--(axis cs:2835,53305.5346608661)
--(axis cs:2836,53324.6777367526)
--(axis cs:2837,53343.3491823758)
--(axis cs:2838,53362.4475011198)
--(axis cs:2839,53381.3910729457)
--(axis cs:2840,53400.3591982048)
--(axis cs:2841,53419.4925480101)
--(axis cs:2842,53438.3522094915)
--(axis cs:2843,53457.3149493171)
--(axis cs:2844,53476.2609717998)
--(axis cs:2845,53495.3361494621)
--(axis cs:2846,53514.2728139968)
--(axis cs:2847,53533.3168966762)
--(axis cs:2848,53552.1296701739)
--(axis cs:2849,53571.1586326624)
--(axis cs:2850,53590.2865978092)
--(axis cs:2851,53609.3956141765)
--(axis cs:2852,53628.4407785037)
--(axis cs:2853,53647.3712727895)
--(axis cs:2854,53666.6112669659)
--(axis cs:2855,53685.7065808448)
--(axis cs:2856,53704.762119202)
--(axis cs:2857,53723.8311934571)
--(axis cs:2858,53742.8023751541)
--(axis cs:2859,53761.8314772899)
--(axis cs:2860,53780.746767964)
--(axis cs:2861,53799.8088472405)
--(axis cs:2862,53818.8846505645)
--(axis cs:2863,53837.9617637219)
--(axis cs:2864,53856.9130070418)
--(axis cs:2865,53875.84885548)
--(axis cs:2866,53894.7815752462)
--(axis cs:2867,53913.6455098057)
--(axis cs:2868,53932.7200427786)
--(axis cs:2869,53951.7212094272)
--(axis cs:2870,53970.7166161134)
--(axis cs:2871,53989.7124113601)
--(axis cs:2872,54008.633914717)
--(axis cs:2873,54027.4167751428)
--(axis cs:2874,54046.5399555665)
--(axis cs:2875,54065.3471690874)
--(axis cs:2876,54084.3230973031)
--(axis cs:2877,54103.0161980337)
--(axis cs:2878,54121.898686082)
--(axis cs:2879,54140.9693527422)
--(axis cs:2880,54159.9220473057)
--(axis cs:2881,54179.0109895473)
--(axis cs:2882,54197.9640713388)
--(axis cs:2883,54216.870253398)
--(axis cs:2884,54235.6616440554)
--(axis cs:2885,54254.7408813504)
--(axis cs:2886,54273.618919236)
--(axis cs:2887,54292.7162221554)
--(axis cs:2888,54311.7485730207)
--(axis cs:2889,54330.6497533022)
--(axis cs:2890,54349.5738046482)
--(axis cs:2891,54368.4098196574)
--(axis cs:2892,54387.1853405209)
--(axis cs:2893,54406.3704774635)
--(axis cs:2894,54425.3873007157)
--(axis cs:2895,54444.4439981796)
--(axis cs:2896,54463.4423193529)
--(axis cs:2897,54482.6350520885)
--(axis cs:2898,54501.8995817999)
--(axis cs:2899,54520.6498518759)
--(axis cs:2900,54539.6289089473)
--(axis cs:2901,54558.6442159902)
--(axis cs:2902,54577.6627579516)
--(axis cs:2903,54596.8151003355)
--(axis cs:2904,54615.8530315876)
--(axis cs:2905,54634.7363613755)
--(axis cs:2906,54653.6433627474)
--(axis cs:2907,54672.7563508502)
--(axis cs:2908,54691.6992693194)
--(axis cs:2909,54710.5828938208)
--(axis cs:2910,54729.3683942852)
--(axis cs:2911,54748.4230776301)
--(axis cs:2912,54767.5081851895)
--(axis cs:2913,54786.3788653747)
--(axis cs:2914,54805.6013244562)
--(axis cs:2915,54824.7296259865)
--(axis cs:2916,54843.7944496043)
--(axis cs:2917,54862.714321464)
--(axis cs:2918,54881.5298592881)
--(axis cs:2919,54900.5773750928)
--(axis cs:2920,54919.6138986798)
--(axis cs:2921,54938.5699160171)
--(axis cs:2922,54957.5345938418)
--(axis cs:2923,54976.4503423012)
--(axis cs:2924,54995.522944705)
--(axis cs:2925,55014.4398412606)
--(axis cs:2926,55033.4404334869)
--(axis cs:2927,55052.2426734023)
--(axis cs:2928,55071.3422460848)
--(axis cs:2929,55090.2658847729)
--(axis cs:2930,55109.4363573027)
--(axis cs:2931,55128.3245685611)
--(axis cs:2932,55147.3261121688)
--(axis cs:2933,55166.653366678)
--(axis cs:2934,55185.637258573)
--(axis cs:2935,55204.4862245462)
--(axis cs:2936,55223.1877387477)
--(axis cs:2937,55242.1531769644)
--(axis cs:2938,55261.2632650018)
--(axis cs:2939,55280.1383517179)
--(axis cs:2940,55299.1997780487)
--(axis cs:2941,55318.1436402335)
--(axis cs:2942,55337.2215463188)
--(axis cs:2943,55356.1456755694)
--(axis cs:2944,55374.9797481468)
--(axis cs:2945,55393.8308845045)
--(axis cs:2946,55412.8077321276)
--(axis cs:2947,55431.9875975636)
--(axis cs:2948,55450.9354988101)
--(axis cs:2949,55469.9617550409)
--(axis cs:2950,55489.039073468)
--(axis cs:2951,55508.3145427596)
--(axis cs:2952,55527.4595381282)
--(axis cs:2953,55546.287400039)
--(axis cs:2954,55565.3863138592)
--(axis cs:2955,55584.1589929272)
--(axis cs:2956,55603.2547135585)
--(axis cs:2957,55622.1114656012)
--(axis cs:2958,55640.9203056355)
--(axis cs:2959,55660.0497294788)
--(axis cs:2960,55679.1140567726)
--(axis cs:2961,55698.156081007)
--(axis cs:2962,55717.067188535)
--(axis cs:2963,55736.0802466266)
--(axis cs:2964,55755.0120224768)
--(axis cs:2965,55774.1495453118)
--(axis cs:2966,55793.1357235802)
--(axis cs:2967,55812.2195628424)
--(axis cs:2968,55831.3893662937)
--(axis cs:2969,55850.2142812393)
--(axis cs:2970,55869.2686890533)
--(axis cs:2971,55888.2133233898)
--(axis cs:2972,55907.3128744747)
--(axis cs:2973,55926.0324442786)
--(axis cs:2974,55945.1104948125)
--(axis cs:2975,55963.8909667245)
--(axis cs:2976,55982.9010012348)
--(axis cs:2977,56001.6818159705)
--(axis cs:2978,56020.7571194439)
--(axis cs:2979,56039.7805194911)
--(axis cs:2980,56058.7042726594)
--(axis cs:2981,56077.8113577012)
--(axis cs:2982,56097.0069805719)
--(axis cs:2983,56116.331255015)
--(axis cs:2984,56135.5569250903)
--(axis cs:2985,56154.7780231073)
--(axis cs:2986,56173.8569082438)
--(axis cs:2987,56192.9740741394)
--(axis cs:2988,56211.8267516246)
--(axis cs:2989,56230.8303589169)
--(axis cs:2990,56249.743773014)
--(axis cs:2991,56268.7943744774)
--(axis cs:2992,56287.9451597147)
--(axis cs:2993,56306.9695275279)
--(axis cs:2994,56326.0302359597)
--(axis cs:2995,56345.15659125)
--(axis cs:2996,56364.1062029663)
--(axis cs:2997,56383.1520428152)
--(axis cs:2998,56402.2603929871)
--(axis cs:2999,56421.2233330012)
--(axis cs:3000,56440.11339563)
--(axis cs:3000,39063.7682043701)
--(axis cs:3000,39063.7682043701)
--(axis cs:2999,39050.8834669989)
--(axis cs:2998,39037.3916070131)
--(axis cs:2997,39023.8347571849)
--(axis cs:2996,39010.5385970338)
--(axis cs:2995,38997.0918087501)
--(axis cs:2994,38983.5205640404)
--(axis cs:2993,38970.3456724722)
--(axis cs:2992,38956.9844402854)
--(axis cs:2991,38943.5960255226)
--(axis cs:2990,38930.045826986)
--(axis cs:2989,38916.8744410831)
--(axis cs:2988,38903.2752483754)
--(axis cs:2987,38889.8187258607)
--(axis cs:2986,38876.2190917562)
--(axis cs:2985,38862.7555768928)
--(axis cs:2984,38849.1582749097)
--(axis cs:2983,38835.892344985)
--(axis cs:2982,38822.5370194281)
--(axis cs:2981,38809.3618422989)
--(axis cs:2980,38796.0585273406)
--(axis cs:2979,38782.7394805089)
--(axis cs:2978,38769.3120805561)
--(axis cs:2977,38756.0813840295)
--(axis cs:2976,38742.8421987652)
--(axis cs:2975,38729.4526332755)
--(axis cs:2974,38715.9759051875)
--(axis cs:2973,38702.7271557214)
--(axis cs:2972,38689.2815255253)
--(axis cs:2971,38675.7666766101)
--(axis cs:2970,38662.6589109466)
--(axis cs:2969,38649.1445187606)
--(axis cs:2968,38635.7130337062)
--(axis cs:2967,38622.3304371576)
--(axis cs:2966,38608.8334764197)
--(axis cs:2965,38595.3312546881)
--(axis cs:2964,38581.875977523)
--(axis cs:2963,38568.7069533732)
--(axis cs:2962,38555.4672114648)
--(axis cs:2961,38542.1527189929)
--(axis cs:2960,38528.9455432272)
--(axis cs:2959,38515.609470521)
--(axis cs:2958,38502.3772943644)
--(axis cs:2957,38488.8649343987)
--(axis cs:2956,38475.6124864415)
--(axis cs:2955,38461.9090070727)
--(axis cs:2954,38448.2736861408)
--(axis cs:2953,38435.0173999609)
--(axis cs:2952,38421.4800618717)
--(axis cs:2951,38408.2134572404)
--(axis cs:2950,38394.661726532)
--(axis cs:2949,38381.2522449591)
--(axis cs:2948,38367.8037011899)
--(axis cs:2947,38354.1492024363)
--(axis cs:2946,38340.5858678723)
--(axis cs:2945,38327.0303154954)
--(axis cs:2944,38313.5318518531)
--(axis cs:2943,38300.4719244305)
--(axis cs:2942,38286.8224536811)
--(axis cs:2941,38273.4983597663)
--(axis cs:2940,38260.3034219513)
--(axis cs:2939,38246.6644482821)
--(axis cs:2938,38233.1303349982)
--(axis cs:2937,38219.5768230356)
--(axis cs:2936,38206.2546612522)
--(axis cs:2935,38192.9553754537)
--(axis cs:2934,38179.234341427)
--(axis cs:2933,38165.570233322)
--(axis cs:2932,38152.4010878312)
--(axis cs:2931,38138.857431439)
--(axis cs:2930,38125.4148426974)
--(axis cs:2929,38112.2333152271)
--(axis cs:2928,38098.7849539152)
--(axis cs:2927,38085.4285265977)
--(axis cs:2926,38072.2963665131)
--(axis cs:2925,38058.8921587394)
--(axis cs:2924,38045.609055295)
--(axis cs:2923,38031.9204576988)
--(axis cs:2922,38018.5378061582)
--(axis cs:2921,38004.9552839829)
--(axis cs:2920,37991.4557013202)
--(axis cs:2919,37978.0218249072)
--(axis cs:2918,37964.6269407119)
--(axis cs:2917,37951.1892785359)
--(axis cs:2916,37937.7299503957)
--(axis cs:2915,37924.2383740135)
--(axis cs:2914,37910.6214755437)
--(axis cs:2913,37897.2299346252)
--(axis cs:2912,37883.8810148104)
--(axis cs:2911,37870.2709223697)
--(axis cs:2910,37856.9180057147)
--(axis cs:2909,37843.4087061791)
--(axis cs:2908,37830.1091306805)
--(axis cs:2907,37816.6996491498)
--(axis cs:2906,37803.3742372525)
--(axis cs:2905,37790.0176386244)
--(axis cs:2904,37776.5977684123)
--(axis cs:2903,37763.0164996644)
--(axis cs:2902,37749.7568420483)
--(axis cs:2901,37736.1721840097)
--(axis cs:2900,37722.9710910526)
--(axis cs:2899,37709.639748124)
--(axis cs:2898,37696.2932182001)
--(axis cs:2897,37682.8673479114)
--(axis cs:2896,37669.584880647)
--(axis cs:2895,37656.2920018203)
--(axis cs:2894,37642.7122992842)
--(axis cs:2893,37629.1575225364)
--(axis cs:2892,37615.653859479)
--(axis cs:2891,37602.3945803425)
--(axis cs:2890,37589.0957953517)
--(axis cs:2889,37575.5934466976)
--(axis cs:2888,37562.3386269792)
--(axis cs:2887,37548.9745778445)
--(axis cs:2886,37535.4290807639)
--(axis cs:2885,37521.9851186495)
--(axis cs:2884,37508.5931559445)
--(axis cs:2883,37495.3981466019)
--(axis cs:2882,37481.9035286611)
--(axis cs:2881,37468.7798104525)
--(axis cs:2880,37455.4575526941)
--(axis cs:2879,37441.9214472575)
--(axis cs:2878,37428.7977139179)
--(axis cs:2877,37415.6126019662)
--(axis cs:2876,37402.1329026968)
--(axis cs:2875,37388.5440309125)
--(axis cs:2874,37375.0136444334)
--(axis cs:2873,37361.6180248571)
--(axis cs:2872,37348.1784852829)
--(axis cs:2871,37334.9379886398)
--(axis cs:2870,37321.7073838864)
--(axis cs:2869,37308.3643905727)
--(axis cs:2868,37294.9935572214)
--(axis cs:2867,37281.8700901942)
--(axis cs:2866,37268.6828247537)
--(axis cs:2865,37255.4375445199)
--(axis cs:2864,37242.1197929581)
--(axis cs:2863,37228.652636278)
--(axis cs:2862,37215.1933494354)
--(axis cs:2861,37202.0643527594)
--(axis cs:2860,37188.3244320359)
--(axis cs:2859,37174.9181227101)
--(axis cs:2858,37161.4712248459)
--(axis cs:2857,37147.925606543)
--(axis cs:2856,37134.824680798)
--(axis cs:2855,37121.3954191552)
--(axis cs:2854,37108.190333034)
--(axis cs:2853,37094.8467272105)
--(axis cs:2852,37081.1480214963)
--(axis cs:2851,37067.6323858235)
--(axis cs:2850,37054.1914021908)
--(axis cs:2849,37040.9645673376)
--(axis cs:2848,37027.3407298261)
--(axis cs:2847,37013.8187033239)
--(axis cs:2846,37000.5223860033)
--(axis cs:2845,36987.1954505379)
--(axis cs:2844,36973.6774282003)
--(axis cs:2843,36960.0218506829)
--(axis cs:2842,36946.4885905086)
--(axis cs:2841,36933.13945199)
--(axis cs:2840,36919.5356017953)
--(axis cs:2839,36905.8689270543)
--(axis cs:2838,36892.5776988802)
--(axis cs:2837,36879.2152176242)
--(axis cs:2836,36865.9594632474)
--(axis cs:2835,36852.3085391339)
--(axis cs:2834,36838.6623313033)
--(axis cs:2833,36825.3251021723)
--(axis cs:2832,36811.9542352049)
--(axis cs:2831,36798.6149033155)
--(axis cs:2830,36785.2411284345)
--(axis cs:2829,36771.725609362)
--(axis cs:2828,36758.2944629885)
--(axis cs:2827,36745.0059178394)
--(axis cs:2826,36731.6676158741)
--(axis cs:2825,36718.4141098975)
--(axis cs:2824,36704.8437724115)
--(axis cs:2823,36691.7074542762)
--(axis cs:2822,36678.2871805214)
--(axis cs:2821,36665.016787041)
--(axis cs:2820,36651.6297437575)
--(axis cs:2819,36638.0808078303)
--(axis cs:2818,36624.493649387)
--(axis cs:2817,36610.8375341051)
--(axis cs:2816,36597.5272939558)
--(axis cs:2815,36584.2714426453)
--(axis cs:2814,36570.9194339483)
--(axis cs:2813,36557.6408585424)
--(axis cs:2812,36544.0093784203)
--(axis cs:2811,36530.5473182826)
--(axis cs:2810,36517.0116996817)
--(axis cs:2809,36503.6487657123)
--(axis cs:2808,36490.2694740278)
--(axis cs:2807,36477.018108382)
--(axis cs:2806,36463.6709033243)
--(axis cs:2805,36450.2589709219)
--(axis cs:2804,36437.0631491747)
--(axis cs:2803,36423.54138861)
--(axis cs:2802,36410.1882304654)
--(axis cs:2801,36396.8406591669)
--(axis cs:2800,36383.4553940684)
--(axis cs:2799,36369.8658428133)
--(axis cs:2798,36356.4205762536)
--(axis cs:2797,36343.0099515717)
--(axis cs:2796,36329.7064762043)
--(axis cs:2795,36316.3028985205)
--(axis cs:2794,36302.9690557824)
--(axis cs:2793,36289.5919153853)
--(axis cs:2792,36276.1685334937)
--(axis cs:2791,36263.0900794255)
--(axis cs:2790,36249.5796266469)
--(axis cs:2789,36236.0777898674)
--(axis cs:2788,36222.8258231471)
--(axis cs:2787,36209.5669943413)
--(axis cs:2786,36196.0220920051)
--(axis cs:2785,36182.6966323812)
--(axis cs:2784,36169.1991160311)
--(axis cs:2783,36155.6662548783)
--(axis cs:2782,36142.1525834945)
--(axis cs:2781,36128.7884707814)
--(axis cs:2780,36115.1830108295)
--(axis cs:2779,36101.9471662102)
--(axis cs:2778,36088.4919379225)
--(axis cs:2777,36074.9950384683)
--(axis cs:2776,36061.5069870495)
--(axis cs:2775,36048.0685988481)
--(axis cs:2774,36034.6977745198)
--(axis cs:2773,36021.5317814135)
--(axis cs:2772,36008.1700243347)
--(axis cs:2771,35994.7215782508)
--(axis cs:2770,35981.4304073618)
--(axis cs:2769,35967.8313391265)
--(axis cs:2768,35954.4712448815)
--(axis cs:2767,35941.0449276276)
--(axis cs:2766,35927.4899308526)
--(axis cs:2765,35914.1332837992)
--(axis cs:2764,35900.9336656488)
--(axis cs:2763,35887.423391322)
--(axis cs:2762,35874.4891137087)
--(axis cs:2761,35861.1726330113)
--(axis cs:2760,35848.1857836867)
--(axis cs:2759,35834.842419236)
--(axis cs:2758,35821.4096546663)
--(axis cs:2757,35808.1008190038)
--(axis cs:2756,35794.7151901444)
--(axis cs:2755,35781.2289765253)
--(axis cs:2754,35767.4762307357)
--(axis cs:2753,35753.9702061503)
--(axis cs:2752,35740.4271255349)
--(axis cs:2751,35726.6813345758)
--(axis cs:2750,35713.2772139881)
--(axis cs:2749,35699.916746955)
--(axis cs:2748,35686.5976121533)
--(axis cs:2747,35673.3751744714)
--(axis cs:2746,35659.7938703146)
--(axis cs:2745,35646.3854651794)
--(axis cs:2744,35632.9531506881)
--(axis cs:2743,35619.1334251235)
--(axis cs:2742,35605.8860652124)
--(axis cs:2741,35592.5240928915)
--(axis cs:2740,35579.0430872965)
--(axis cs:2739,35565.8414912875)
--(axis cs:2738,35552.4641992184)
--(axis cs:2737,35538.7381493338)
--(axis cs:2736,35525.0632438795)
--(axis cs:2735,35511.2563550004)
--(axis cs:2734,35497.9783975268)
--(axis cs:2733,35484.4693159424)
--(axis cs:2732,35471.2633321101)
--(axis cs:2731,35457.6958184619)
--(axis cs:2730,35443.9752849732)
--(axis cs:2729,35430.2739614041)
--(axis cs:2728,35416.753296257)
--(axis cs:2727,35403.4502785816)
--(axis cs:2726,35389.8611875783)
--(axis cs:2725,35376.5402380769)
--(axis cs:2724,35363.1898058074)
--(axis cs:2723,35349.6713916384)
--(axis cs:2722,35336.2759968278)
--(axis cs:2721,35322.9417631769)
--(axis cs:2720,35309.3369626664)
--(axis cs:2719,35296.0991081687)
--(axis cs:2718,35282.8913887548)
--(axis cs:2717,35269.4504853903)
--(axis cs:2716,35256.0992377031)
--(axis cs:2715,35242.500686691)
--(axis cs:2714,35229.1858794856)
--(axis cs:2713,35215.8813998709)
--(axis cs:2712,35202.3051534805)
--(axis cs:2711,35188.7207838687)
--(axis cs:2710,35175.2699943716)
--(axis cs:2709,35162.0047415164)
--(axis cs:2708,35148.4535301331)
--(axis cs:2707,35134.938561212)
--(axis cs:2706,35121.6647884772)
--(axis cs:2705,35108.4018449833)
--(axis cs:2704,35094.8650189653)
--(axis cs:2703,35081.4620176299)
--(axis cs:2702,35068.2000687457)
--(axis cs:2701,35055.0852375413)
--(axis cs:2700,35041.8985673009)
--(axis cs:2699,35028.4686496764)
--(axis cs:2698,35014.9498455189)
--(axis cs:2697,35001.5162087869)
--(axis cs:2696,34988.7777007429)
--(axis cs:2695,34975.3539319224)
--(axis cs:2694,34961.6882819739)
--(axis cs:2693,34948.1978088013)
--(axis cs:2692,34934.7119219377)
--(axis cs:2691,34921.2013146473)
--(axis cs:2690,34907.8699732364)
--(axis cs:2689,34894.5050158569)
--(axis cs:2688,34881.0611560299)
--(axis cs:2687,34867.6690521179)
--(axis cs:2686,34854.2811112629)
--(axis cs:2685,34840.8628987365)
--(axis cs:2684,34827.3680492656)
--(axis cs:2683,34813.9157865212)
--(axis cs:2682,34800.3856385872)
--(axis cs:2681,34786.935797212)
--(axis cs:2680,34773.5482295412)
--(axis cs:2679,34759.9268592059)
--(axis cs:2678,34746.4737604352)
--(axis cs:2677,34733.3465240235)
--(axis cs:2676,34719.7276125285)
--(axis cs:2675,34706.2736725419)
--(axis cs:2674,34693.2614343886)
--(axis cs:2673,34679.7794582019)
--(axis cs:2672,34666.3637707074)
--(axis cs:2671,34653.02895061)
--(axis cs:2670,34639.8912482883)
--(axis cs:2669,34626.4412428726)
--(axis cs:2668,34612.9433715504)
--(axis cs:2667,34599.4135812914)
--(axis cs:2666,34586.2024274886)
--(axis cs:2665,34572.8366198823)
--(axis cs:2664,34559.5322664905)
--(axis cs:2663,34546.0852790772)
--(axis cs:2662,34533.0541745412)
--(axis cs:2661,34519.7193109045)
--(axis cs:2660,34506.3428647546)
--(axis cs:2659,34493.0300268418)
--(axis cs:2658,34479.9833154828)
--(axis cs:2657,34466.8434727661)
--(axis cs:2656,34453.3407429284)
--(axis cs:2655,34439.9467576673)
--(axis cs:2654,34426.516341715)
--(axis cs:2653,34413.228564634)
--(axis cs:2652,34400.1105918649)
--(axis cs:2651,34386.6608611346)
--(axis cs:2650,34373.2209681982)
--(axis cs:2649,34359.9476417749)
--(axis cs:2648,34346.8088390003)
--(axis cs:2647,34333.3076523163)
--(axis cs:2646,34319.7332893687)
--(axis cs:2645,34306.349027416)
--(axis cs:2644,34292.7199341098)
--(axis cs:2643,34279.2846002537)
--(axis cs:2642,34265.8611947075)
--(axis cs:2641,34252.4861610672)
--(axis cs:2640,34239.5094457711)
--(axis cs:2639,34226.1992402136)
--(axis cs:2638,34212.6509205597)
--(axis cs:2637,34199.1981872546)
--(axis cs:2636,34185.8354294457)
--(axis cs:2635,34172.1796655993)
--(axis cs:2634,34158.7201557788)
--(axis cs:2633,34145.2556805972)
--(axis cs:2632,34131.8259041197)
--(axis cs:2631,34118.5549451857)
--(axis cs:2630,34105.2761445522)
--(axis cs:2629,34091.9421983881)
--(axis cs:2628,34078.8131934722)
--(axis cs:2627,34065.2925317932)
--(axis cs:2626,34051.9607472304)
--(axis cs:2625,34038.5697692292)
--(axis cs:2624,34025.0192284138)
--(axis cs:2623,34011.8506077004)
--(axis cs:2622,33998.1602570922)
--(axis cs:2621,33985.0074443816)
--(axis cs:2620,33971.716515302)
--(axis cs:2619,33958.3189308596)
--(axis cs:2618,33944.7395591442)
--(axis cs:2617,33931.1270528693)
--(axis cs:2616,33917.7686567753)
--(axis cs:2615,33904.4577513683)
--(axis cs:2614,33891.0925244551)
--(axis cs:2613,33877.7110295483)
--(axis cs:2612,33864.3188840576)
--(axis cs:2611,33850.7972940491)
--(axis cs:2610,33837.399623908)
--(axis cs:2609,33824.0965180193)
--(axis cs:2608,33810.3218143041)
--(axis cs:2607,33797.046539978)
--(axis cs:2606,33783.434560545)
--(axis cs:2605,33770.1941360107)
--(axis cs:2604,33756.9114759149)
--(axis cs:2603,33743.7506658051)
--(axis cs:2602,33730.2063694757)
--(axis cs:2601,33717.0457489238)
--(axis cs:2600,33703.6799985492)
--(axis cs:2599,33690.3660452721)
--(axis cs:2598,33676.5715873231)
--(axis cs:2597,33663.1336240444)
--(axis cs:2596,33649.6953367907)
--(axis cs:2595,33636.4884734879)
--(axis cs:2594,33623.0096982373)
--(axis cs:2593,33609.6642000605)
--(axis cs:2592,33596.1498398898)
--(axis cs:2591,33582.5311707501)
--(axis cs:2590,33569.2015562482)
--(axis cs:2589,33555.6795466152)
--(axis cs:2588,33542.4732210229)
--(axis cs:2587,33529.0941658415)
--(axis cs:2586,33515.6920541662)
--(axis cs:2585,33502.1889086063)
--(axis cs:2584,33488.8875848539)
--(axis cs:2583,33475.3599607999)
--(axis cs:2582,33462.1544627973)
--(axis cs:2581,33448.767254663)
--(axis cs:2580,33435.6594738093)
--(axis cs:2579,33421.7856460341)
--(axis cs:2578,33408.3360785643)
--(axis cs:2577,33394.9309461423)
--(axis cs:2576,33381.2910846163)
--(axis cs:2575,33367.7540092397)
--(axis cs:2574,33354.2394938585)
--(axis cs:2573,33340.602353915)
--(axis cs:2572,33327.2906725964)
--(axis cs:2571,33313.9553628162)
--(axis cs:2570,33300.6213924397)
--(axis cs:2569,33287.0839583465)
--(axis cs:2568,33273.7543514674)
--(axis cs:2567,33260.2980948123)
--(axis cs:2566,33246.8500240768)
--(axis cs:2565,33233.1940035071)
--(axis cs:2564,33219.8053538585)
--(axis cs:2563,33206.2096845108)
--(axis cs:2562,33192.8832731789)
--(axis cs:2561,33179.5471028523)
--(axis cs:2560,33166.2039203908)
--(axis cs:2559,33152.9560382972)
--(axis cs:2558,33139.4676619241)
--(axis cs:2557,33125.8682726216)
--(axis cs:2556,33112.6815589213)
--(axis cs:2555,33099.4268551027)
--(axis cs:2554,33086.4514851366)
--(axis cs:2553,33072.9345859332)
--(axis cs:2552,33059.3880579455)
--(axis cs:2551,33045.8853944986)
--(axis cs:2550,33032.3919218148)
--(axis cs:2549,33019.104082907)
--(axis cs:2548,33005.8038615703)
--(axis cs:2547,32992.3695501556)
--(axis cs:2546,32978.903585482)
--(axis cs:2545,32965.3430066079)
--(axis cs:2544,32952.1442994745)
--(axis cs:2543,32938.6732828492)
--(axis cs:2542,32925.1235723713)
--(axis cs:2541,32911.9562547388)
--(axis cs:2540,32898.4451135348)
--(axis cs:2539,32884.9830022076)
--(axis cs:2538,32871.7393146935)
--(axis cs:2537,32858.2408722872)
--(axis cs:2536,32844.7052140186)
--(axis cs:2535,32831.1445414034)
--(axis cs:2534,32817.6194921218)
--(axis cs:2533,32804.2819656147)
--(axis cs:2532,32791.0665496949)
--(axis cs:2531,32777.5603325534)
--(axis cs:2530,32764.0832504373)
--(axis cs:2529,32750.5134634728)
--(axis cs:2528,32737.1148166633)
--(axis cs:2527,32724.0634143529)
--(axis cs:2526,32710.8751071633)
--(axis cs:2525,32697.8702364833)
--(axis cs:2524,32684.1208487559)
--(axis cs:2523,32671.233439677)
--(axis cs:2522,32657.9328700313)
--(axis cs:2521,32644.9132993328)
--(axis cs:2520,32631.3947736223)
--(axis cs:2519,32618.3256787153)
--(axis cs:2518,32604.6405317518)
--(axis cs:2517,32591.5583781967)
--(axis cs:2516,32578.2837123183)
--(axis cs:2515,32565.1318959796)
--(axis cs:2514,32551.8534704806)
--(axis cs:2513,32538.7189300004)
--(axis cs:2512,32525.3386235157)
--(axis cs:2511,32511.9146306447)
--(axis cs:2510,32498.3197452406)
--(axis cs:2509,32484.668234936)
--(axis cs:2508,32471.5847814414)
--(axis cs:2507,32458.3582710383)
--(axis cs:2506,32445.0175747423)
--(axis cs:2505,32431.7442892423)
--(axis cs:2504,32418.4809564648)
--(axis cs:2503,32404.9337681636)
--(axis cs:2502,32391.4797768401)
--(axis cs:2501,32378.3125556057)
--(axis cs:2500,32364.7965691828)
--(axis cs:2499,32351.4857384787)
--(axis cs:2498,32338.1179930132)
--(axis cs:2497,32324.4920684701)
--(axis cs:2496,32311.182156062)
--(axis cs:2495,32298.115024499)
--(axis cs:2494,32285.0182172659)
--(axis cs:2493,32271.5972299025)
--(axis cs:2492,32258.0083139162)
--(axis cs:2491,32244.7286018268)
--(axis cs:2490,32231.4035804557)
--(axis cs:2489,32218.1804063525)
--(axis cs:2488,32205.0469727)
--(axis cs:2487,32191.6762823299)
--(axis cs:2486,32178.2778081257)
--(axis cs:2485,32164.6546093361)
--(axis cs:2484,32151.4435562374)
--(axis cs:2483,32138.2267155276)
--(axis cs:2482,32124.883933428)
--(axis cs:2481,32111.4976834126)
--(axis cs:2480,32098.0489714578)
--(axis cs:2479,32084.9074259649)
--(axis cs:2478,32071.2385971459)
--(axis cs:2477,32057.7953372209)
--(axis cs:2476,32044.4597396059)
--(axis cs:2475,32030.948130635)
--(axis cs:2474,32017.6674182364)
--(axis cs:2473,32004.2883089128)
--(axis cs:2472,31990.9346198477)
--(axis cs:2471,31977.4506179883)
--(axis cs:2470,31964.2403420706)
--(axis cs:2469,31950.964031905)
--(axis cs:2468,31937.54077806)
--(axis cs:2467,31924.2073668505)
--(axis cs:2466,31910.6957396863)
--(axis cs:2465,31897.3480114556)
--(axis cs:2464,31883.7149851927)
--(axis cs:2463,31870.1906685298)
--(axis cs:2462,31856.9281339633)
--(axis cs:2461,31843.2297831417)
--(axis cs:2460,31829.7201749935)
--(axis cs:2459,31816.7689915234)
--(axis cs:2458,31803.3358291374)
--(axis cs:2457,31789.9101657153)
--(axis cs:2456,31776.9976988697)
--(axis cs:2455,31763.7749827296)
--(axis cs:2454,31750.3270871253)
--(axis cs:2453,31736.9740363853)
--(axis cs:2452,31723.4605676937)
--(axis cs:2451,31710.1619043898)
--(axis cs:2450,31696.6930862428)
--(axis cs:2449,31683.0833103126)
--(axis cs:2448,31669.7108405364)
--(axis cs:2447,31656.4348989251)
--(axis cs:2446,31643.0780218969)
--(axis cs:2445,31629.5735322369)
--(axis cs:2444,31615.8827784534)
--(axis cs:2443,31602.4628308309)
--(axis cs:2442,31588.9620712927)
--(axis cs:2441,31575.6703667853)
--(axis cs:2440,31562.3501677113)
--(axis cs:2439,31548.8125622701)
--(axis cs:2438,31535.4930849112)
--(axis cs:2437,31522.2055812938)
--(axis cs:2436,31508.5844532557)
--(axis cs:2435,31494.9816591604)
--(axis cs:2434,31481.9614028725)
--(axis cs:2433,31468.6282822569)
--(axis cs:2432,31455.3267059659)
--(axis cs:2431,31441.6662064232)
--(axis cs:2430,31428.4297661217)
--(axis cs:2429,31415.0551495729)
--(axis cs:2428,31401.8660362765)
--(axis cs:2427,31388.1622426992)
--(axis cs:2426,31374.956930531)
--(axis cs:2425,31361.483710505)
--(axis cs:2424,31348.4182231519)
--(axis cs:2423,31335.0426514233)
--(axis cs:2422,31321.6465409154)
--(axis cs:2421,31307.9635169854)
--(axis cs:2420,31294.3509256373)
--(axis cs:2419,31281.084508726)
--(axis cs:2418,31267.5915820588)
--(axis cs:2417,31254.2313712361)
--(axis cs:2416,31241.1022307554)
--(axis cs:2415,31227.8394384043)
--(axis cs:2414,31214.5764713767)
--(axis cs:2413,31201.2217547576)
--(axis cs:2412,31187.4614696041)
--(axis cs:2411,31174.1014538843)
--(axis cs:2410,31160.9348933218)
--(axis cs:2409,31147.621696451)
--(axis cs:2408,31134.3272331513)
--(axis cs:2407,31120.9636977525)
--(axis cs:2406,31107.3539164164)
--(axis cs:2405,31093.9270349165)
--(axis cs:2404,31080.4465417944)
--(axis cs:2403,31067.0632985283)
--(axis cs:2402,31053.5148195649)
--(axis cs:2401,31040.2139024961)
--(axis cs:2400,31026.8417311582)
--(axis cs:2399,31013.4523929875)
--(axis cs:2398,31000.3419405927)
--(axis cs:2397,30987.1518068826)
--(axis cs:2396,30973.5769148481)
--(axis cs:2395,30960.103813439)
--(axis cs:2394,30946.6860478715)
--(axis cs:2393,30933.1396424434)
--(axis cs:2392,30919.8784207233)
--(axis cs:2391,30906.4660960969)
--(axis cs:2390,30892.9848433072)
--(axis cs:2389,30879.5609184879)
--(axis cs:2388,30866.1891980778)
--(axis cs:2387,30852.8850156101)
--(axis cs:2386,30839.3335226794)
--(axis cs:2385,30826.069876575)
--(axis cs:2384,30812.5790108717)
--(axis cs:2383,30799.094666781)
--(axis cs:2382,30785.6565198813)
--(axis cs:2381,30771.9340005742)
--(axis cs:2380,30758.6244761558)
--(axis cs:2379,30745.5010214)
--(axis cs:2378,30732.3207073875)
--(axis cs:2377,30719.1444149149)
--(axis cs:2376,30705.8944410306)
--(axis cs:2375,30692.5672649977)
--(axis cs:2374,30679.1259475127)
--(axis cs:2373,30666.0014726491)
--(axis cs:2372,30652.6736856608)
--(axis cs:2371,30639.3082425432)
--(axis cs:2370,30625.8133755624)
--(axis cs:2369,30612.2104360838)
--(axis cs:2368,30599.0007034775)
--(axis cs:2367,30585.5374529733)
--(axis cs:2366,30572.371207199)
--(axis cs:2365,30558.9943969263)
--(axis cs:2364,30545.6239506845)
--(axis cs:2363,30532.3463669254)
--(axis cs:2362,30519.1692625042)
--(axis cs:2361,30505.5063745081)
--(axis cs:2360,30492.0900805939)
--(axis cs:2359,30478.6484936063)
--(axis cs:2358,30465.5969015489)
--(axis cs:2357,30452.4397934451)
--(axis cs:2356,30439.2316433828)
--(axis cs:2355,30425.6247171662)
--(axis cs:2354,30412.2802215174)
--(axis cs:2353,30398.7519536109)
--(axis cs:2352,30385.2764716139)
--(axis cs:2351,30372.0190628116)
--(axis cs:2350,30358.4202015818)
--(axis cs:2349,30345.2078620022)
--(axis cs:2348,30332.1754599278)
--(axis cs:2347,30318.7257763819)
--(axis cs:2346,30305.2660777434)
--(axis cs:2345,30291.6835266873)
--(axis cs:2344,30278.4558587171)
--(axis cs:2343,30264.9960871764)
--(axis cs:2342,30251.9261312952)
--(axis cs:2341,30238.628785181)
--(axis cs:2340,30225.1961123296)
--(axis cs:2339,30211.6366833724)
--(axis cs:2338,30198.4148608397)
--(axis cs:2337,30184.8411262386)
--(axis cs:2336,30171.4104561983)
--(axis cs:2335,30158.1830322983)
--(axis cs:2334,30144.9071119733)
--(axis cs:2333,30131.6762461609)
--(axis cs:2332,30118.4226714586)
--(axis cs:2331,30104.9204616641)
--(axis cs:2330,30091.6005101952)
--(axis cs:2329,30077.8458166372)
--(axis cs:2328,30064.3370694001)
--(axis cs:2327,30051.036207266)
--(axis cs:2326,30037.8115039327)
--(axis cs:2325,30024.3061161579)
--(axis cs:2324,30011.0145281173)
--(axis cs:2323,29997.396037975)
--(axis cs:2322,29984.3182978095)
--(axis cs:2321,29970.7938379077)
--(axis cs:2320,29957.3435254678)
--(axis cs:2319,29943.8900697977)
--(axis cs:2318,29930.5534151909)
--(axis cs:2317,29917.107479001)
--(axis cs:2316,29903.3786794599)
--(axis cs:2315,29889.9327407894)
--(axis cs:2314,29876.395835542)
--(axis cs:2313,29862.6178491507)
--(axis cs:2312,29849.7279849732)
--(axis cs:2311,29836.5561536208)
--(axis cs:2310,29822.9726184493)
--(axis cs:2309,29809.7122894517)
--(axis cs:2308,29796.0687520453)
--(axis cs:2307,29782.7028109261)
--(axis cs:2306,29769.0481235589)
--(axis cs:2305,29755.3915924694)
--(axis cs:2304,29742.1359053028)
--(axis cs:2303,29729.0348799228)
--(axis cs:2302,29715.6173379157)
--(axis cs:2301,29702.5808412697)
--(axis cs:2300,29689.0071250612)
--(axis cs:2299,29675.5792209607)
--(axis cs:2298,29661.9523057829)
--(axis cs:2297,29648.5299120162)
--(axis cs:2296,29635.0775339614)
--(axis cs:2295,29621.8107410507)
--(axis cs:2294,29608.4170259689)
--(axis cs:2293,29595.1563975803)
--(axis cs:2292,29581.8584274663)
--(axis cs:2291,29568.4634327955)
--(axis cs:2290,29554.9516517501)
--(axis cs:2289,29541.2819015142)
--(axis cs:2288,29527.7151159759)
--(axis cs:2287,29514.165888539)
--(axis cs:2286,29500.6382378179)
--(axis cs:2285,29487.2528834315)
--(axis cs:2284,29474.0732635263)
--(axis cs:2283,29460.5260409623)
--(axis cs:2282,29447.1179773768)
--(axis cs:2281,29433.6308757231)
--(axis cs:2280,29420.0460038543)
--(axis cs:2279,29406.6289699029)
--(axis cs:2278,29393.1798714671)
--(axis cs:2277,29379.7944134107)
--(axis cs:2276,29366.7044363349)
--(axis cs:2275,29353.1092520053)
--(axis cs:2274,29339.6683294183)
--(axis cs:2273,29326.3118532862)
--(axis cs:2272,29312.6591549739)
--(axis cs:2271,29299.0874194856)
--(axis cs:2270,29285.5351330248)
--(axis cs:2269,29271.9911925821)
--(axis cs:2268,29258.503922149)
--(axis cs:2267,29245.2594843071)
--(axis cs:2266,29231.5664110848)
--(axis cs:2265,29218.1957604945)
--(axis cs:2264,29204.9428875352)
--(axis cs:2263,29191.458811704)
--(axis cs:2262,29177.9231317862)
--(axis cs:2261,29164.5662111686)
--(axis cs:2260,29151.2425682339)
--(axis cs:2259,29137.657986601)
--(axis cs:2258,29124.2811584633)
--(axis cs:2257,29110.9045551915)
--(axis cs:2256,29097.6384179392)
--(axis cs:2255,29084.1550569916)
--(axis cs:2254,29070.5049667851)
--(axis cs:2253,29057.2422967282)
--(axis cs:2252,29043.9934851472)
--(axis cs:2251,29030.737007437)
--(axis cs:2250,29017.2147476409)
--(axis cs:2249,29003.9835668271)
--(axis cs:2248,28990.6008509719)
--(axis cs:2247,28977.1033541164)
--(axis cs:2246,28964.0100320682)
--(axis cs:2245,28950.6653812347)
--(axis cs:2244,28937.5511678202)
--(axis cs:2243,28924.3549571463)
--(axis cs:2242,28911.4048723108)
--(axis cs:2241,28897.9510366511)
--(axis cs:2240,28884.1348332869)
--(axis cs:2239,28870.7221450312)
--(axis cs:2238,28857.3406315257)
--(axis cs:2237,28844.0881246293)
--(axis cs:2236,28830.7156151751)
--(axis cs:2235,28817.377452403)
--(axis cs:2234,28804.0342545722)
--(axis cs:2233,28790.7892196968)
--(axis cs:2232,28777.4040982592)
--(axis cs:2231,28764.1142213402)
--(axis cs:2230,28750.6452317659)
--(axis cs:2229,28737.0463241181)
--(axis cs:2228,28723.7724543288)
--(axis cs:2227,28710.3283545173)
--(axis cs:2226,28696.8072471266)
--(axis cs:2225,28683.4299325323)
--(axis cs:2224,28670.1707352764)
--(axis cs:2223,28656.7994935138)
--(axis cs:2222,28643.3584742039)
--(axis cs:2221,28629.9428695736)
--(axis cs:2220,28616.2602460122)
--(axis cs:2219,28602.9506146823)
--(axis cs:2218,28589.5947328149)
--(axis cs:2217,28576.2596554587)
--(axis cs:2216,28562.9564610889)
--(axis cs:2215,28549.5230922064)
--(axis cs:2214,28536.4119292568)
--(axis cs:2213,28522.9286896092)
--(axis cs:2212,28509.6953987181)
--(axis cs:2211,28496.2402593218)
--(axis cs:2210,28482.6827703815)
--(axis cs:2209,28469.1562062899)
--(axis cs:2208,28455.8012823531)
--(axis cs:2207,28442.4537079042)
--(axis cs:2206,28428.7878267256)
--(axis cs:2205,28415.1884483665)
--(axis cs:2204,28401.827378804)
--(axis cs:2203,28388.5701861564)
--(axis cs:2202,28375.2381939168)
--(axis cs:2201,28361.4684898797)
--(axis cs:2200,28348.1742135624)
--(axis cs:2199,28334.7146981846)
--(axis cs:2198,28321.4244315737)
--(axis cs:2197,28308.1251359899)
--(axis cs:2196,28294.7412172773)
--(axis cs:2195,28281.462591664)
--(axis cs:2194,28267.8124944365)
--(axis cs:2193,28254.4420528033)
--(axis cs:2192,28241.2412288241)
--(axis cs:2191,28227.6783782286)
--(axis cs:2190,28214.2405467481)
--(axis cs:2189,28200.8454029477)
--(axis cs:2188,28187.802743907)
--(axis cs:2187,28174.4346458564)
--(axis cs:2186,28160.828011294)
--(axis cs:2185,28147.477177697)
--(axis cs:2184,28134.5888893978)
--(axis cs:2183,28121.2914659982)
--(axis cs:2182,28107.6225343724)
--(axis cs:2181,28094.2104224819)
--(axis cs:2180,28081.0487182052)
--(axis cs:2179,28067.8748810574)
--(axis cs:2178,28054.6213741467)
--(axis cs:2177,28041.0317662632)
--(axis cs:2176,28027.5321759669)
--(axis cs:2175,28014.0292838464)
--(axis cs:2174,28000.8926019539)
--(axis cs:2173,27987.4783825136)
--(axis cs:2172,27973.8266082432)
--(axis cs:2171,27960.7182626194)
--(axis cs:2170,27947.5866773758)
--(axis cs:2169,27934.255454291)
--(axis cs:2168,27920.9564726796)
--(axis cs:2167,27907.7712578582)
--(axis cs:2166,27894.4314669755)
--(axis cs:2165,27881.3115360515)
--(axis cs:2164,27868.0828249749)
--(axis cs:2163,27855.0867293882)
--(axis cs:2162,27842.0084414949)
--(axis cs:2161,27828.4817155933)
--(axis cs:2160,27815.1889850366)
--(axis cs:2159,27801.7506112616)
--(axis cs:2158,27788.198002648)
--(axis cs:2157,27774.9500237743)
--(axis cs:2156,27761.6923340926)
--(axis cs:2155,27748.4748184883)
--(axis cs:2154,27734.9577500631)
--(axis cs:2153,27721.3226912729)
--(axis cs:2152,27707.7868390629)
--(axis cs:2151,27694.002374677)
--(axis cs:2150,27680.8182203896)
--(axis cs:2149,27667.7632469835)
--(axis cs:2148,27654.4766398076)
--(axis cs:2147,27641.2065846405)
--(axis cs:2146,27627.9662903058)
--(axis cs:2145,27614.0912537549)
--(axis cs:2144,27600.8005974804)
--(axis cs:2143,27587.4080591457)
--(axis cs:2142,27574.1365884633)
--(axis cs:2141,27560.7981298817)
--(axis cs:2140,27547.3584478772)
--(axis cs:2139,27533.9479187263)
--(axis cs:2138,27520.5697552107)
--(axis cs:2137,27507.388400335)
--(axis cs:2136,27493.8252000055)
--(axis cs:2135,27480.889044452)
--(axis cs:2134,27467.2358289514)
--(axis cs:2133,27453.8154608074)
--(axis cs:2132,27440.4422125787)
--(axis cs:2131,27426.8830530708)
--(axis cs:2130,27413.2945296674)
--(axis cs:2129,27399.7769842811)
--(axis cs:2128,27386.5500299518)
--(axis cs:2127,27373.3267105704)
--(axis cs:2126,27359.7259292799)
--(axis cs:2125,27346.2554873094)
--(axis cs:2124,27332.8926142577)
--(axis cs:2123,27319.4203966186)
--(axis cs:2122,27305.9896936051)
--(axis cs:2121,27292.9126154739)
--(axis cs:2120,27279.4528741304)
--(axis cs:2119,27265.971189761)
--(axis cs:2118,27252.6247516666)
--(axis cs:2117,27239.2685863223)
--(axis cs:2116,27225.8215401972)
--(axis cs:2115,27212.7044313596)
--(axis cs:2114,27199.2012622526)
--(axis cs:2113,27185.8001624612)
--(axis cs:2112,27172.5333943926)
--(axis cs:2111,27159.187762827)
--(axis cs:2110,27145.8976290502)
--(axis cs:2109,27132.4347300857)
--(axis cs:2108,27119.3455457769)
--(axis cs:2107,27106.0439112672)
--(axis cs:2106,27092.8085875912)
--(axis cs:2105,27079.5916745641)
--(axis cs:2104,27066.3487062245)
--(axis cs:2103,27053.1360676159)
--(axis cs:2102,27039.9905796984)
--(axis cs:2101,27026.5026627351)
--(axis cs:2100,27012.9765220087)
--(axis cs:2099,26999.6874083433)
--(axis cs:2098,26986.3048307934)
--(axis cs:2097,26972.8306736177)
--(axis cs:2096,26959.2220906902)
--(axis cs:2095,26945.9893108057)
--(axis cs:2094,26932.827520981)
--(axis cs:2093,26919.0744215906)
--(axis cs:2092,26905.7627021767)
--(axis cs:2091,26892.6003529097)
--(axis cs:2090,26879.1511717979)
--(axis cs:2089,26865.6944828464)
--(axis cs:2088,26852.3239749079)
--(axis cs:2087,26839.0608656404)
--(axis cs:2086,26825.6581071403)
--(axis cs:2085,26812.4338345001)
--(axis cs:2084,26799.2169702948)
--(axis cs:2083,26785.706817589)
--(axis cs:2082,26772.2688007266)
--(axis cs:2081,26758.7576873055)
--(axis cs:2080,26745.2836446793)
--(axis cs:2079,26731.8596502674)
--(axis cs:2078,26718.4768650319)
--(axis cs:2077,26705.1845073)
--(axis cs:2076,26691.6688763094)
--(axis cs:2075,26678.2575557498)
--(axis cs:2074,26665.1509101448)
--(axis cs:2073,26651.5671611711)
--(axis cs:2072,26638.2318480126)
--(axis cs:2071,26624.7040325919)
--(axis cs:2070,26611.2737131339)
--(axis cs:2069,26597.8201667102)
--(axis cs:2068,26584.481943005)
--(axis cs:2067,26570.8659486153)
--(axis cs:2066,26557.3811711969)
--(axis cs:2065,26544.0805772432)
--(axis cs:2064,26530.6490980001)
--(axis cs:2063,26517.3723696513)
--(axis cs:2062,26503.7275319947)
--(axis cs:2061,26490.525759944)
--(axis cs:2060,26476.9964765422)
--(axis cs:2059,26463.954717869)
--(axis cs:2058,26450.5498125603)
--(axis cs:2057,26436.9289611055)
--(axis cs:2056,26423.3514937283)
--(axis cs:2055,26410.0630036882)
--(axis cs:2054,26396.7411488224)
--(axis cs:2053,26383.4276320966)
--(axis cs:2052,26369.9735420322)
--(axis cs:2051,26356.6926721317)
--(axis cs:2050,26343.344050983)
--(axis cs:2049,26329.9667077687)
--(axis cs:2048,26316.2863276972)
--(axis cs:2047,26302.7332052134)
--(axis cs:2046,26289.3258616968)
--(axis cs:2045,26275.7716845534)
--(axis cs:2044,26262.4541669473)
--(axis cs:2043,26249.1991812986)
--(axis cs:2042,26235.8543778091)
--(axis cs:2041,26222.66341423)
--(axis cs:2040,26209.315370977)
--(axis cs:2039,26195.8857388516)
--(axis cs:2038,26182.4397615866)
--(axis cs:2037,26169.3437393367)
--(axis cs:2036,26155.8302995698)
--(axis cs:2035,26142.4306072758)
--(axis cs:2034,26128.9068337099)
--(axis cs:2033,26115.8255135092)
--(axis cs:2032,26102.6314601124)
--(axis cs:2031,26089.4527833676)
--(axis cs:2030,26076.5217660277)
--(axis cs:2029,26063.1111300943)
--(axis cs:2028,26049.3771127215)
--(axis cs:2027,26036.0226386047)
--(axis cs:2026,26022.5707274079)
--(axis cs:2025,26009.0118758894)
--(axis cs:2024,25995.7634441664)
--(axis cs:2023,25981.9924848297)
--(axis cs:2022,25968.4836619704)
--(axis cs:2021,25954.7028696584)
--(axis cs:2020,25941.6873894004)
--(axis cs:2019,25928.3198179289)
--(axis cs:2018,25914.7727822186)
--(axis cs:2017,25901.3988389804)
--(axis cs:2016,25888.1087571465)
--(axis cs:2015,25874.9984071514)
--(axis cs:2014,25861.8064657089)
--(axis cs:2013,25848.4960236724)
--(axis cs:2012,25835.2903963813)
--(axis cs:2011,25821.935073843)
--(axis cs:2010,25808.1128635864)
--(axis cs:2009,25794.4041714065)
--(axis cs:2008,25780.9495963861)
--(axis cs:2007,25767.3758958316)
--(axis cs:2006,25753.8901095534)
--(axis cs:2005,25740.5749897444)
--(axis cs:2004,25727.2648113972)
--(axis cs:2003,25714.1396498693)
--(axis cs:2002,25700.8081206824)
--(axis cs:2001,25687.272506545)
--(axis cs:2000,25673.5733449554)
--(axis cs:1999,25660.0507596445)
--(axis cs:1998,25646.8500741226)
--(axis cs:1997,25633.6548996502)
--(axis cs:1996,25620.3689038776)
--(axis cs:1995,25607.0588856606)
--(axis cs:1994,25593.7592403164)
--(axis cs:1993,25580.2976324041)
--(axis cs:1992,25567.1708710913)
--(axis cs:1991,25553.3185634023)
--(axis cs:1990,25539.8452774524)
--(axis cs:1989,25526.2888082583)
--(axis cs:1988,25512.7685945113)
--(axis cs:1987,25499.1914824635)
--(axis cs:1986,25485.6097930378)
--(axis cs:1985,25472.0547381118)
--(axis cs:1984,25458.4887469323)
--(axis cs:1983,25445.0035182811)
--(axis cs:1982,25431.6267360946)
--(axis cs:1981,25418.2921712531)
--(axis cs:1980,25405.0117561276)
--(axis cs:1979,25391.7212420765)
--(axis cs:1978,25378.2316915734)
--(axis cs:1977,25364.8832628869)
--(axis cs:1976,25351.4616332698)
--(axis cs:1975,25338.3109270955)
--(axis cs:1974,25325.1688082046)
--(axis cs:1973,25312.1609196)
--(axis cs:1972,25298.8943228933)
--(axis cs:1971,25285.5118059602)
--(axis cs:1970,25272.0127751019)
--(axis cs:1969,25258.6035189438)
--(axis cs:1968,25245.3873539377)
--(axis cs:1967,25232.0675800383)
--(axis cs:1966,25218.7229159789)
--(axis cs:1965,25205.1935593732)
--(axis cs:1964,25191.9003763295)
--(axis cs:1963,25178.4934422596)
--(axis cs:1962,25165.016788447)
--(axis cs:1961,25151.855663822)
--(axis cs:1960,25138.5627676573)
--(axis cs:1959,25125.2759505642)
--(axis cs:1958,25111.8583564949)
--(axis cs:1957,25098.9230719633)
--(axis cs:1956,25085.6676694072)
--(axis cs:1955,25072.2546398516)
--(axis cs:1954,25058.6454155585)
--(axis cs:1953,25045.156985695)
--(axis cs:1952,25031.8866557977)
--(axis cs:1951,25018.6232602461)
--(axis cs:1950,25004.9127046132)
--(axis cs:1949,24991.6382579643)
--(axis cs:1948,24978.162909571)
--(axis cs:1947,24964.8088800787)
--(axis cs:1946,24951.7541069079)
--(axis cs:1945,24938.3830440673)
--(axis cs:1944,24925.010945918)
--(axis cs:1943,24911.8230765014)
--(axis cs:1942,24898.4978510143)
--(axis cs:1941,24885.0010056264)
--(axis cs:1940,24871.3495306174)
--(axis cs:1939,24858.1010055723)
--(axis cs:1938,24844.6113820248)
--(axis cs:1937,24830.9614795846)
--(axis cs:1936,24817.6323215677)
--(axis cs:1935,24804.3741018963)
--(axis cs:1934,24791.0669148559)
--(axis cs:1933,24777.8215287806)
--(axis cs:1932,24764.3975012128)
--(axis cs:1931,24750.9182987745)
--(axis cs:1930,24737.7074394281)
--(axis cs:1929,24724.315209862)
--(axis cs:1928,24710.7555670336)
--(axis cs:1927,24697.6366546922)
--(axis cs:1926,24684.4914472744)
--(axis cs:1925,24670.923068935)
--(axis cs:1924,24657.3585805796)
--(axis cs:1923,24643.912218801)
--(axis cs:1922,24630.3939432795)
--(axis cs:1921,24617.0167452763)
--(axis cs:1920,24603.5719381844)
--(axis cs:1919,24590.3725989178)
--(axis cs:1918,24577.0153320476)
--(axis cs:1917,24563.6140935545)
--(axis cs:1916,24550.1985082027)
--(axis cs:1915,24536.7733187562)
--(axis cs:1914,24523.38088795)
--(axis cs:1913,24510.1250729678)
--(axis cs:1912,24496.9792096961)
--(axis cs:1911,24483.5697965645)
--(axis cs:1910,24470.2771945624)
--(axis cs:1909,24457.13711054)
--(axis cs:1908,24443.5464704381)
--(axis cs:1907,24430.105791143)
--(axis cs:1906,24416.560138735)
--(axis cs:1905,24403.3025195019)
--(axis cs:1904,24390.1767654458)
--(axis cs:1903,24377.1751185882)
--(axis cs:1902,24363.7804630044)
--(axis cs:1901,24350.5601034539)
--(axis cs:1900,24337.1604417333)
--(axis cs:1899,24323.73330605)
--(axis cs:1898,24310.2444833727)
--(axis cs:1897,24296.8375369099)
--(axis cs:1896,24283.4480135721)
--(axis cs:1895,24269.9645165884)
--(axis cs:1894,24256.6391263492)
--(axis cs:1893,24243.5181716597)
--(axis cs:1892,24230.1357037937)
--(axis cs:1891,24216.8357880605)
--(axis cs:1890,24203.438133822)
--(axis cs:1889,24190.1733985214)
--(axis cs:1888,24176.9533501518)
--(axis cs:1887,24163.5003396312)
--(axis cs:1886,24149.923937288)
--(axis cs:1885,24136.633749762)
--(axis cs:1884,24123.01621547)
--(axis cs:1883,24109.5552009706)
--(axis cs:1882,24096.2274810368)
--(axis cs:1881,24082.8318072624)
--(axis cs:1880,24069.4684136481)
--(axis cs:1879,24056.085855136)
--(axis cs:1878,24042.6606652237)
--(axis cs:1877,24029.1067127599)
--(axis cs:1876,24015.8371038411)
--(axis cs:1875,24002.1820404819)
--(axis cs:1874,23988.5954623903)
--(axis cs:1873,23975.3181002801)
--(axis cs:1872,23962.2398126929)
--(axis cs:1871,23948.6514059811)
--(axis cs:1870,23935.2415844348)
--(axis cs:1869,23922.0579924985)
--(axis cs:1868,23909.0448768109)
--(axis cs:1867,23895.786875627)
--(axis cs:1866,23882.551246038)
--(axis cs:1865,23869.3800401145)
--(axis cs:1864,23856.1521455527)
--(axis cs:1863,23842.8834037282)
--(axis cs:1862,23829.448087821)
--(axis cs:1861,23816.1666675932)
--(axis cs:1860,23802.6858456511)
--(axis cs:1859,23789.5296049563)
--(axis cs:1858,23776.4111075364)
--(axis cs:1857,23763.2366161786)
--(axis cs:1856,23749.7666186926)
--(axis cs:1855,23736.5116060561)
--(axis cs:1854,23722.851627711)
--(axis cs:1853,23709.3409773309)
--(axis cs:1852,23695.9428058387)
--(axis cs:1851,23682.4997128691)
--(axis cs:1850,23669.0265680032)
--(axis cs:1849,23655.7687788056)
--(axis cs:1848,23642.534743605)
--(axis cs:1847,23629.0185303325)
--(axis cs:1846,23615.6755847357)
--(axis cs:1845,23602.3668213457)
--(axis cs:1844,23588.9577582777)
--(axis cs:1843,23575.8127382441)
--(axis cs:1842,23562.6234227051)
--(axis cs:1841,23549.2836023011)
--(axis cs:1840,23536.0889500247)
--(axis cs:1839,23522.8651362623)
--(axis cs:1838,23509.4393200053)
--(axis cs:1837,23496.0622176633)
--(axis cs:1836,23482.9569976011)
--(axis cs:1835,23469.6641092059)
--(axis cs:1834,23456.0922155491)
--(axis cs:1833,23442.490035654)
--(axis cs:1832,23429.0609495824)
--(axis cs:1831,23415.5746664481)
--(axis cs:1830,23402.1984822519)
--(axis cs:1829,23388.7883871798)
--(axis cs:1828,23375.5284187966)
--(axis cs:1827,23361.9860201139)
--(axis cs:1826,23348.4800606404)
--(axis cs:1825,23335.171590618)
--(axis cs:1824,23321.6010526082)
--(axis cs:1823,23308.1665462621)
--(axis cs:1822,23294.6536974063)
--(axis cs:1821,23281.3943581745)
--(axis cs:1820,23268.4264233395)
--(axis cs:1819,23255.0510276147)
--(axis cs:1818,23241.7213875159)
--(axis cs:1817,23227.9736821427)
--(axis cs:1816,23214.6189014744)
--(axis cs:1815,23201.2062592468)
--(axis cs:1814,23187.8482746724)
--(axis cs:1813,23174.4073115759)
--(axis cs:1812,23161.3168462793)
--(axis cs:1811,23147.9152450388)
--(axis cs:1810,23134.7118042329)
--(axis cs:1809,23121.5886765119)
--(axis cs:1808,23108.3449221913)
--(axis cs:1807,23095.179509282)
--(axis cs:1806,23081.9183743578)
--(axis cs:1805,23068.7344946809)
--(axis cs:1804,23055.3657436837)
--(axis cs:1803,23041.9381022348)
--(axis cs:1802,23028.3275150256)
--(axis cs:1801,23014.7268076331)
--(axis cs:1800,23001.7820664157)
--(axis cs:1799,22988.382765677)
--(axis cs:1798,22975.1427324739)
--(axis cs:1797,22961.8015063115)
--(axis cs:1796,22948.3271835338)
--(axis cs:1795,22934.9384160466)
--(axis cs:1794,22921.6046271732)
--(axis cs:1793,22908.5912312791)
--(axis cs:1792,22895.3269178686)
--(axis cs:1791,22882.0119346788)
--(axis cs:1790,22868.7062745475)
--(axis cs:1789,22855.5047801694)
--(axis cs:1788,22842.1910048938)
--(axis cs:1787,22828.5059613457)
--(axis cs:1786,22814.98990888)
--(axis cs:1785,22801.3667549437)
--(axis cs:1784,22787.9633788448)
--(axis cs:1783,22774.6177174944)
--(axis cs:1782,22761.3344159853)
--(axis cs:1781,22747.9620000454)
--(axis cs:1780,22734.5317886535)
--(axis cs:1779,22721.6805394754)
--(axis cs:1778,22708.3315899057)
--(axis cs:1777,22695.1390009918)
--(axis cs:1776,22681.5576808345)
--(axis cs:1775,22668.1906704156)
--(axis cs:1774,22655.0214121299)
--(axis cs:1773,22641.6426989088)
--(axis cs:1772,22628.6091444295)
--(axis cs:1771,22615.1170816717)
--(axis cs:1770,22601.5820754198)
--(axis cs:1769,22588.1746252684)
--(axis cs:1768,22574.9274247014)
--(axis cs:1767,22561.5913224965)
--(axis cs:1766,22548.1134740527)
--(axis cs:1765,22534.7944196972)
--(axis cs:1764,22521.5401180842)
--(axis cs:1763,22507.7466017309)
--(axis cs:1762,22494.5211742778)
--(axis cs:1761,22481.4257569229)
--(axis cs:1760,22467.9794218374)
--(axis cs:1759,22454.5018839252)
--(axis cs:1758,22441.1474856421)
--(axis cs:1757,22427.5226042821)
--(axis cs:1756,22414.0581574125)
--(axis cs:1755,22400.7349155427)
--(axis cs:1754,22387.1458643815)
--(axis cs:1753,22373.6194318205)
--(axis cs:1752,22359.9902204231)
--(axis cs:1751,22346.6740928644)
--(axis cs:1750,22333.6139513918)
--(axis cs:1749,22319.9572418536)
--(axis cs:1748,22306.4153374261)
--(axis cs:1747,22292.9552876673)
--(axis cs:1746,22279.5941192923)
--(axis cs:1745,22266.4728588953)
--(axis cs:1744,22252.9847867403)
--(axis cs:1743,22239.5002237064)
--(axis cs:1742,22226.4562403294)
--(axis cs:1741,22213.4615983398)
--(axis cs:1740,22199.8177942111)
--(axis cs:1739,22186.6307974001)
--(axis cs:1738,22173.1294575567)
--(axis cs:1737,22160.0207070588)
--(axis cs:1736,22146.5700939135)
--(axis cs:1735,22133.3365183472)
--(axis cs:1734,22120.2186716347)
--(axis cs:1733,22107.1051502099)
--(axis cs:1732,22093.4463791122)
--(axis cs:1731,22079.9608544849)
--(axis cs:1730,22066.5900420846)
--(axis cs:1729,22053.1702481066)
--(axis cs:1728,22040.2866925787)
--(axis cs:1727,22026.9984060362)
--(axis cs:1726,22013.9176273581)
--(axis cs:1725,22000.8649467754)
--(axis cs:1724,21987.5702195511)
--(axis cs:1723,21974.1700588585)
--(axis cs:1722,21960.6279888797)
--(axis cs:1721,21947.4051537877)
--(axis cs:1720,21933.8735301569)
--(axis cs:1719,21920.4469542153)
--(axis cs:1718,21906.9476630637)
--(axis cs:1717,21893.4675519302)
--(axis cs:1716,21879.9452242716)
--(axis cs:1715,21866.5883401399)
--(axis cs:1714,21853.0541018746)
--(axis cs:1713,21839.4951178912)
--(axis cs:1712,21826.1214370969)
--(axis cs:1711,21812.6291387103)
--(axis cs:1710,21799.4260333558)
--(axis cs:1709,21786.2827844255)
--(axis cs:1708,21772.85704506)
--(axis cs:1707,21759.4627005403)
--(axis cs:1706,21746.0291124571)
--(axis cs:1705,21732.9293176206)
--(axis cs:1704,21719.7435815477)
--(axis cs:1703,21706.5673180414)
--(axis cs:1702,21693.2173564567)
--(axis cs:1701,21680.0472145659)
--(axis cs:1700,21666.8646203338)
--(axis cs:1699,21653.579630162)
--(axis cs:1698,21640.2690927882)
--(axis cs:1697,21627.0674423132)
--(axis cs:1696,21614.0041344642)
--(axis cs:1695,21600.8919923978)
--(axis cs:1694,21587.8419678466)
--(axis cs:1693,21574.7703203538)
--(axis cs:1692,21561.3267925488)
--(axis cs:1691,21547.6734099165)
--(axis cs:1690,21534.2352026957)
--(axis cs:1689,21520.8108742776)
--(axis cs:1688,21507.6971159376)
--(axis cs:1687,21494.1006271603)
--(axis cs:1686,21480.6728310229)
--(axis cs:1685,21467.5185868547)
--(axis cs:1684,21454.2588380554)
--(axis cs:1683,21440.4785854216)
--(axis cs:1682,21426.9205136098)
--(axis cs:1681,21413.8928783261)
--(axis cs:1680,21400.55552392)
--(axis cs:1679,21387.2096185382)
--(axis cs:1678,21373.7233640641)
--(axis cs:1677,21360.0898530049)
--(axis cs:1676,21346.7739500701)
--(axis cs:1675,21333.739536013)
--(axis cs:1674,21320.1706377456)
--(axis cs:1673,21306.8274788012)
--(axis cs:1672,21293.8005182856)
--(axis cs:1671,21280.5570767166)
--(axis cs:1670,21267.339084249)
--(axis cs:1669,21253.943441981)
--(axis cs:1668,21240.7811167717)
--(axis cs:1667,21227.4953464532)
--(axis cs:1666,21213.897437376)
--(axis cs:1665,21200.4737290059)
--(axis cs:1664,21187.1536850134)
--(axis cs:1663,21173.8440384205)
--(axis cs:1662,21160.5647065266)
--(axis cs:1661,21147.3879794868)
--(axis cs:1660,21134.0249381207)
--(axis cs:1659,21120.5558160803)
--(axis cs:1658,21107.178860284)
--(axis cs:1657,21093.8285045412)
--(axis cs:1656,21080.6814973883)
--(axis cs:1655,21066.9350360782)
--(axis cs:1654,21053.4633810843)
--(axis cs:1653,21040.1307348578)
--(axis cs:1652,21026.7582950175)
--(axis cs:1651,21013.5568283001)
--(axis cs:1650,21000.1717695775)
--(axis cs:1649,20986.4262518128)
--(axis cs:1648,20973.0461307816)
--(axis cs:1647,20959.9271215948)
--(axis cs:1646,20946.7411857685)
--(axis cs:1645,20933.2591602154)
--(axis cs:1644,20919.9004949825)
--(axis cs:1643,20906.471036583)
--(axis cs:1642,20893.2917144317)
--(axis cs:1641,20879.7898507145)
--(axis cs:1640,20866.4494391747)
--(axis cs:1639,20853.2747146281)
--(axis cs:1638,20839.9897808321)
--(axis cs:1637,20826.7758808275)
--(axis cs:1636,20813.4752353315)
--(axis cs:1635,20800.2463939357)
--(axis cs:1634,20786.6916894655)
--(axis cs:1633,20773.0529219646)
--(axis cs:1632,20759.9685826737)
--(axis cs:1631,20746.8049959324)
--(axis cs:1630,20733.392347132)
--(axis cs:1629,20719.9184707781)
--(axis cs:1628,20706.6312475969)
--(axis cs:1627,20693.356080033)
--(axis cs:1626,20679.9196174505)
--(axis cs:1625,20666.5879783272)
--(axis cs:1624,20653.600063239)
--(axis cs:1623,20640.2767947052)
--(axis cs:1622,20627.0128959654)
--(axis cs:1621,20613.7996669951)
--(axis cs:1620,20600.8811560245)
--(axis cs:1619,20587.4011499919)
--(axis cs:1618,20574.0301846038)
--(axis cs:1617,20560.4663589218)
--(axis cs:1616,20547.1699609016)
--(axis cs:1615,20534.0390305487)
--(axis cs:1614,20520.9735404475)
--(axis cs:1613,20507.4038255901)
--(axis cs:1612,20494.15113089)
--(axis cs:1611,20480.8904596244)
--(axis cs:1610,20467.3508719202)
--(axis cs:1609,20454.0800584397)
--(axis cs:1608,20440.3890825783)
--(axis cs:1607,20426.7534157889)
--(axis cs:1606,20413.1002129806)
--(axis cs:1605,20399.5577192609)
--(axis cs:1604,20386.445068104)
--(axis cs:1603,20372.766266786)
--(axis cs:1602,20359.508832445)
--(axis cs:1601,20346.0105366816)
--(axis cs:1600,20332.7178051181)
--(axis cs:1599,20319.3462418271)
--(axis cs:1598,20306.2137792006)
--(axis cs:1597,20292.5948024614)
--(axis cs:1596,20279.2532101983)
--(axis cs:1595,20265.8330627538)
--(axis cs:1594,20252.6236434493)
--(axis cs:1593,20239.4543863462)
--(axis cs:1592,20225.9255832419)
--(axis cs:1591,20212.8514813398)
--(axis cs:1590,20199.3314091918)
--(axis cs:1589,20186.0043854866)
--(axis cs:1588,20172.817088042)
--(axis cs:1587,20159.3715001609)
--(axis cs:1586,20145.9599905587)
--(axis cs:1585,20132.8598276339)
--(axis cs:1584,20119.4848387364)
--(axis cs:1583,20106.1409295304)
--(axis cs:1582,20092.6195914596)
--(axis cs:1581,20079.5086417646)
--(axis cs:1580,20065.9068720754)
--(axis cs:1579,20052.4405249345)
--(axis cs:1578,20039.1942691863)
--(axis cs:1577,20026.3369322746)
--(axis cs:1576,20012.7265666725)
--(axis cs:1575,19999.3916355424)
--(axis cs:1574,19986.1872300567)
--(axis cs:1573,19972.946401646)
--(axis cs:1572,19959.5033343935)
--(axis cs:1571,19946.0291960949)
--(axis cs:1570,19932.8146306147)
--(axis cs:1569,19919.6858855623)
--(axis cs:1568,19906.5413981734)
--(axis cs:1567,19893.6073099316)
--(axis cs:1566,19880.5963239089)
--(axis cs:1565,19867.2931298143)
--(axis cs:1564,19853.9633181193)
--(axis cs:1563,19840.9428184528)
--(axis cs:1562,19827.8054454394)
--(axis cs:1561,19814.6151162053)
--(axis cs:1560,19801.0349043602)
--(axis cs:1559,19787.6700256382)
--(axis cs:1558,19774.216425456)
--(axis cs:1557,19760.8994110408)
--(axis cs:1556,19747.7737758312)
--(axis cs:1555,19734.7721390697)
--(axis cs:1554,19721.1773288255)
--(axis cs:1553,19707.88828207)
--(axis cs:1552,19694.2344119622)
--(axis cs:1551,19681.0967764477)
--(axis cs:1550,19667.841793301)
--(axis cs:1549,19654.6011235636)
--(axis cs:1548,19641.3203849801)
--(axis cs:1547,19627.8552846956)
--(axis cs:1546,19614.6782031907)
--(axis cs:1545,19601.2474420072)
--(axis cs:1544,19588.0698487641)
--(axis cs:1543,19574.5813956006)
--(axis cs:1542,19560.9217452855)
--(axis cs:1541,19547.4536390658)
--(axis cs:1540,19534.4688730039)
--(axis cs:1539,19521.4012105746)
--(axis cs:1538,19507.9760478388)
--(axis cs:1537,19494.6696610441)
--(axis cs:1536,19481.2075922922)
--(axis cs:1535,19467.9729765903)
--(axis cs:1534,19454.7551089421)
--(axis cs:1533,19441.2684350511)
--(axis cs:1532,19427.9486743373)
--(axis cs:1531,19414.5257616626)
--(axis cs:1530,19401.244976156)
--(axis cs:1529,19387.7371254651)
--(axis cs:1528,19374.6521839693)
--(axis cs:1527,19361.5777562033)
--(axis cs:1526,19348.3555485005)
--(axis cs:1525,19335.2498046916)
--(axis cs:1524,19321.8670673131)
--(axis cs:1523,19308.756453425)
--(axis cs:1522,19295.2926406458)
--(axis cs:1521,19281.8832457382)
--(axis cs:1520,19268.4742074269)
--(axis cs:1519,19255.3210535374)
--(axis cs:1518,19242.044469797)
--(axis cs:1517,19228.7330914878)
--(axis cs:1516,19215.5562266759)
--(axis cs:1515,19202.4439599186)
--(axis cs:1514,19189.1338936496)
--(axis cs:1513,19175.9975143703)
--(axis cs:1512,19162.5108801566)
--(axis cs:1511,19149.3674214942)
--(axis cs:1510,19136.071731068)
--(axis cs:1509,19122.8050350381)
--(axis cs:1508,19109.3116743887)
--(axis cs:1507,19095.9944694472)
--(axis cs:1506,19082.7522400918)
--(axis cs:1505,19069.2676558758)
--(axis cs:1504,19056.0243916067)
--(axis cs:1503,19042.9811431316)
--(axis cs:1502,19029.6780019374)
--(axis cs:1501,19016.3242865368)
--(axis cs:1500,19002.9310019767)
--(axis cs:1499,18989.7623330063)
--(axis cs:1498,18976.3903623365)
--(axis cs:1497,18963.3319732034)
--(axis cs:1496,18949.860692945)
--(axis cs:1495,18936.7382551389)
--(axis cs:1494,18923.2160165823)
--(axis cs:1493,18909.9484577082)
--(axis cs:1492,18896.5988849813)
--(axis cs:1491,18883.2919548724)
--(axis cs:1490,18869.9132272717)
--(axis cs:1489,18856.7168935457)
--(axis cs:1488,18843.3830143158)
--(axis cs:1487,18829.9009593601)
--(axis cs:1486,18816.4928629267)
--(axis cs:1485,18803.066076482)
--(axis cs:1484,18789.9810913156)
--(axis cs:1483,18776.8227502101)
--(axis cs:1482,18763.5675191759)
--(axis cs:1481,18750.3736435895)
--(axis cs:1480,18737.0335834236)
--(axis cs:1479,18723.4571324068)
--(axis cs:1478,18710.239716159)
--(axis cs:1477,18696.8903394705)
--(axis cs:1476,18683.7259349375)
--(axis cs:1475,18670.2703702519)
--(axis cs:1474,18656.908947845)
--(axis cs:1473,18643.4901224873)
--(axis cs:1472,18630.138659014)
--(axis cs:1471,18616.7017185988)
--(axis cs:1470,18603.3827142506)
--(axis cs:1469,18589.9484823539)
--(axis cs:1468,18576.6711261499)
--(axis cs:1467,18563.1896534747)
--(axis cs:1466,18549.9083761926)
--(axis cs:1465,18536.5462633058)
--(axis cs:1464,18523.1689538427)
--(axis cs:1463,18510.0806701626)
--(axis cs:1462,18496.7791005816)
--(axis cs:1461,18483.2973275706)
--(axis cs:1460,18470.0912840687)
--(axis cs:1459,18456.7668363451)
--(axis cs:1458,18443.6360828073)
--(axis cs:1457,18430.2004529732)
--(axis cs:1456,18416.8437598225)
--(axis cs:1455,18403.6143901121)
--(axis cs:1454,18390.0881229077)
--(axis cs:1453,18376.5212761221)
--(axis cs:1452,18363.3065531016)
--(axis cs:1451,18350.1464221654)
--(axis cs:1450,18337.0761505046)
--(axis cs:1449,18323.6861812538)
--(axis cs:1448,18310.7142507374)
--(axis cs:1447,18297.4244816937)
--(axis cs:1446,18284.2830630008)
--(axis cs:1445,18271.0928449765)
--(axis cs:1444,18257.7134253967)
--(axis cs:1443,18244.3638593102)
--(axis cs:1442,18231.2438132711)
--(axis cs:1441,18217.8296792793)
--(axis cs:1440,18204.4108556127)
--(axis cs:1439,18191.2725455219)
--(axis cs:1438,18178.0238655018)
--(axis cs:1437,18164.6213498662)
--(axis cs:1436,18151.2349537873)
--(axis cs:1435,18137.9814692969)
--(axis cs:1434,18124.5006830671)
--(axis cs:1433,18110.8617565583)
--(axis cs:1432,18097.6208629134)
--(axis cs:1431,18084.1888797805)
--(axis cs:1430,18070.9926784735)
--(axis cs:1429,18057.7195302588)
--(axis cs:1428,18044.7476838867)
--(axis cs:1427,18031.4664089192)
--(axis cs:1426,18018.3616441262)
--(axis cs:1425,18005.2112203831)
--(axis cs:1424,17991.6166609722)
--(axis cs:1423,17978.5295817545)
--(axis cs:1422,17965.2933415788)
--(axis cs:1421,17951.9339958412)
--(axis cs:1420,17938.3419194406)
--(axis cs:1419,17925.3549565147)
--(axis cs:1418,17912.0172254703)
--(axis cs:1417,17898.9003982574)
--(axis cs:1416,17885.6239346455)
--(axis cs:1415,17872.2658599783)
--(axis cs:1414,17858.9889200752)
--(axis cs:1413,17845.8542698057)
--(axis cs:1412,17832.7816368192)
--(axis cs:1411,17819.5381705126)
--(axis cs:1410,17806.4509137253)
--(axis cs:1409,17793.1734760965)
--(axis cs:1408,17779.8168490665)
--(axis cs:1407,17766.3243389764)
--(axis cs:1406,17753.1462845706)
--(axis cs:1405,17740.1072675103)
--(axis cs:1404,17726.7103564703)
--(axis cs:1403,17713.4812903346)
--(axis cs:1402,17700.1254639813)
--(axis cs:1401,17686.9050700219)
--(axis cs:1400,17673.4752886147)
--(axis cs:1399,17660.1630394354)
--(axis cs:1398,17646.6945836511)
--(axis cs:1397,17633.2784967656)
--(axis cs:1396,17619.8892942761)
--(axis cs:1395,17606.6478037983)
--(axis cs:1394,17593.189709427)
--(axis cs:1393,17579.7796659643)
--(axis cs:1392,17566.5627167991)
--(axis cs:1391,17553.6352337858)
--(axis cs:1390,17540.5628052232)
--(axis cs:1389,17527.2442850104)
--(axis cs:1388,17513.7402781087)
--(axis cs:1387,17500.4495775449)
--(axis cs:1386,17487.1775753665)
--(axis cs:1385,17474.0623849721)
--(axis cs:1384,17460.7746466589)
--(axis cs:1383,17447.5552181008)
--(axis cs:1382,17434.4152454012)
--(axis cs:1381,17421.2845147513)
--(axis cs:1380,17408.1583118124)
--(axis cs:1379,17394.7641652739)
--(axis cs:1378,17381.354735816)
--(axis cs:1377,17368.2781811703)
--(axis cs:1376,17355.3692951549)
--(axis cs:1375,17341.8393883318)
--(axis cs:1374,17328.7976880762)
--(axis cs:1373,17315.4490110994)
--(axis cs:1372,17302.1154438426)
--(axis cs:1371,17288.8128353401)
--(axis cs:1370,17275.6926552434)
--(axis cs:1369,17262.5744052461)
--(axis cs:1368,17249.3282884122)
--(axis cs:1367,17236.0644185319)
--(axis cs:1366,17222.6602904412)
--(axis cs:1365,17209.3692293534)
--(axis cs:1364,17196.3001387155)
--(axis cs:1363,17182.961079156)
--(axis cs:1362,17169.8966538079)
--(axis cs:1361,17156.5358313037)
--(axis cs:1360,17143.5160856033)
--(axis cs:1359,17130.3159714135)
--(axis cs:1358,17116.9885000216)
--(axis cs:1357,17103.9608075817)
--(axis cs:1356,17091.0462409758)
--(axis cs:1355,17077.6268687504)
--(axis cs:1354,17064.4710589722)
--(axis cs:1353,17051.1230540288)
--(axis cs:1352,17037.976046001)
--(axis cs:1351,17024.4657224911)
--(axis cs:1350,17011.1935701088)
--(axis cs:1349,16997.9693847903)
--(axis cs:1348,16984.7029789965)
--(axis cs:1347,16971.7172216221)
--(axis cs:1346,16958.6586178642)
--(axis cs:1345,16945.7511782667)
--(axis cs:1344,16932.3533451186)
--(axis cs:1343,16919.1281448693)
--(axis cs:1342,16905.6128983033)
--(axis cs:1341,16892.6327233829)
--(axis cs:1340,16879.2887607811)
--(axis cs:1339,16865.9894912089)
--(axis cs:1338,16852.4220302378)
--(axis cs:1337,16839.2578512216)
--(axis cs:1336,16825.9405634467)
--(axis cs:1335,16812.5745549192)
--(axis cs:1334,16799.1715671703)
--(axis cs:1333,16785.7229657501)
--(axis cs:1332,16772.5889824983)
--(axis cs:1331,16759.3112813841)
--(axis cs:1330,16746.4283382055)
--(axis cs:1329,16733.0793170372)
--(axis cs:1328,16719.7421218)
--(axis cs:1327,16706.5328333751)
--(axis cs:1326,16693.5064654185)
--(axis cs:1325,16680.1134839222)
--(axis cs:1324,16666.6342200997)
--(axis cs:1323,16653.1607788735)
--(axis cs:1322,16639.829858956)
--(axis cs:1321,16626.6875419107)
--(axis cs:1320,16613.4087185447)
--(axis cs:1319,16599.9766963942)
--(axis cs:1318,16586.7801282721)
--(axis cs:1317,16573.9501000578)
--(axis cs:1316,16560.4599137612)
--(axis cs:1315,16547.142686036)
--(axis cs:1314,16533.9128712327)
--(axis cs:1313,16520.7419921269)
--(axis cs:1312,16507.3224504319)
--(axis cs:1311,16493.9948644114)
--(axis cs:1310,16480.637107558)
--(axis cs:1309,16467.3761852423)
--(axis cs:1308,16454.7238579466)
--(axis cs:1307,16441.5361715279)
--(axis cs:1306,16428.3228249632)
--(axis cs:1305,16415.0511302181)
--(axis cs:1304,16401.9556421247)
--(axis cs:1303,16388.9354262829)
--(axis cs:1302,16375.8128232632)
--(axis cs:1301,16362.6734209839)
--(axis cs:1300,16349.3311627262)
--(axis cs:1299,16336.1881493131)
--(axis cs:1298,16322.7235975263)
--(axis cs:1297,16309.594048976)
--(axis cs:1296,16296.1206719293)
--(axis cs:1295,16282.723485805)
--(axis cs:1294,16269.3384333072)
--(axis cs:1293,16256.0045856229)
--(axis cs:1292,16242.7012425292)
--(axis cs:1291,16229.4355665272)
--(axis cs:1290,16216.3621342152)
--(axis cs:1289,16203.0940375648)
--(axis cs:1288,16189.7664574003)
--(axis cs:1287,16176.3480348974)
--(axis cs:1286,16163.1444964183)
--(axis cs:1285,16149.6630179581)
--(axis cs:1284,16136.5312186746)
--(axis cs:1283,16122.9705473897)
--(axis cs:1282,16109.6183673114)
--(axis cs:1281,16096.4173813062)
--(axis cs:1280,16083.16076137)
--(axis cs:1279,16069.967903253)
--(axis cs:1278,16056.6863214803)
--(axis cs:1277,16043.7427129214)
--(axis cs:1276,16030.2629219687)
--(axis cs:1275,16016.9414629942)
--(axis cs:1274,16003.7713566489)
--(axis cs:1273,15990.9318546872)
--(axis cs:1272,15977.62606184)
--(axis cs:1271,15964.3286664697)
--(axis cs:1270,15951.1853624229)
--(axis cs:1269,15937.9016200157)
--(axis cs:1268,15924.7384149371)
--(axis cs:1267,15911.3500470456)
--(axis cs:1266,15898.2736381852)
--(axis cs:1265,15885.1500148319)
--(axis cs:1264,15872.0115410866)
--(axis cs:1263,15858.8982211217)
--(axis cs:1262,15845.7052541549)
--(axis cs:1261,15832.5294612918)
--(axis cs:1260,15819.2578251158)
--(axis cs:1259,15806.0500403337)
--(axis cs:1258,15792.7318305107)
--(axis cs:1257,15779.2966407007)
--(axis cs:1256,15766.2149271007)
--(axis cs:1255,15752.8221482274)
--(axis cs:1254,15739.5783140559)
--(axis cs:1253,15726.6143108907)
--(axis cs:1252,15713.2345222415)
--(axis cs:1251,15699.9453730099)
--(axis cs:1250,15686.5879457103)
--(axis cs:1249,15673.1236234362)
--(axis cs:1248,15659.8791936161)
--(axis cs:1247,15646.9573478537)
--(axis cs:1246,15633.4142092649)
--(axis cs:1245,15620.3630695773)
--(axis cs:1244,15606.9060110919)
--(axis cs:1243,15593.5725685085)
--(axis cs:1242,15580.4558774788)
--(axis cs:1241,15567.6282388347)
--(axis cs:1240,15554.3091671447)
--(axis cs:1239,15540.8762121585)
--(axis cs:1238,15527.8344077082)
--(axis cs:1237,15514.9080830565)
--(axis cs:1236,15501.8162803888)
--(axis cs:1235,15488.5141047845)
--(axis cs:1234,15475.1195412538)
--(axis cs:1233,15461.9086831314)
--(axis cs:1232,15448.9818611912)
--(axis cs:1231,15435.5815255144)
--(axis cs:1230,15422.4089613169)
--(axis cs:1229,15409.0237691028)
--(axis cs:1228,15395.6231251517)
--(axis cs:1227,15382.913827546)
--(axis cs:1226,15369.7008048539)
--(axis cs:1225,15356.6226783621)
--(axis cs:1224,15343.3269325646)
--(axis cs:1223,15330.0842518849)
--(axis cs:1222,15316.8857485961)
--(axis cs:1221,15303.6643160482)
--(axis cs:1220,15290.6670779555)
--(axis cs:1219,15277.4098057206)
--(axis cs:1218,15264.0367562023)
--(axis cs:1217,15250.4111653439)
--(axis cs:1216,15237.1683496169)
--(axis cs:1215,15223.9948584364)
--(axis cs:1214,15210.590402595)
--(axis cs:1213,15197.0911132537)
--(axis cs:1212,15183.8354809869)
--(axis cs:1211,15170.4415808934)
--(axis cs:1210,15157.0517832033)
--(axis cs:1209,15143.9554187304)
--(axis cs:1208,15130.7579677539)
--(axis cs:1207,15117.206006336)
--(axis cs:1206,15103.9243968108)
--(axis cs:1205,15090.5792670287)
--(axis cs:1204,15077.2030778247)
--(axis cs:1203,15064.01789035)
--(axis cs:1202,15051.0563725945)
--(axis cs:1201,15037.7936934309)
--(axis cs:1200,15024.7336714022)
--(axis cs:1199,15011.3082801181)
--(axis cs:1198,14997.9711499231)
--(axis cs:1197,14984.8965905549)
--(axis cs:1196,14971.6422028038)
--(axis cs:1195,14958.2342014785)
--(axis cs:1194,14945.0371384559)
--(axis cs:1193,14931.7424670454)
--(axis cs:1192,14918.840902181)
--(axis cs:1191,14905.5378129706)
--(axis cs:1190,14892.2486910977)
--(axis cs:1189,14878.88020862)
--(axis cs:1188,14865.4043060745)
--(axis cs:1187,14852.1062571299)
--(axis cs:1186,14839.1737736308)
--(axis cs:1185,14826.0435703911)
--(axis cs:1184,14812.7472715153)
--(axis cs:1183,14799.69819448)
--(axis cs:1182,14786.3241751445)
--(axis cs:1181,14773.3091823986)
--(axis cs:1180,14760.3523049206)
--(axis cs:1179,14747.2655004249)
--(axis cs:1178,14734.1310685688)
--(axis cs:1177,14720.9418331291)
--(axis cs:1176,14707.7499131254)
--(axis cs:1175,14694.5127281465)
--(axis cs:1174,14681.239496615)
--(axis cs:1173,14667.9225082236)
--(axis cs:1172,14654.8120923577)
--(axis cs:1171,14641.3085588291)
--(axis cs:1170,14628.28153431)
--(axis cs:1169,14614.9861846289)
--(axis cs:1168,14601.9385861148)
--(axis cs:1167,14588.6117154741)
--(axis cs:1166,14575.5462368685)
--(axis cs:1165,14562.5445966342)
--(axis cs:1164,14549.3044280469)
--(axis cs:1163,14536.2764160703)
--(axis cs:1162,14523.4857082714)
--(axis cs:1161,14510.6149642794)
--(axis cs:1160,14497.4859863294)
--(axis cs:1159,14484.00796229)
--(axis cs:1158,14470.5189855742)
--(axis cs:1157,14457.3360086192)
--(axis cs:1156,14443.88771314)
--(axis cs:1155,14430.5995028859)
--(axis cs:1154,14417.2337346168)
--(axis cs:1153,14404.1871067154)
--(axis cs:1152,14390.8844077838)
--(axis cs:1151,14377.7527071135)
--(axis cs:1150,14364.6506050062)
--(axis cs:1149,14351.3548250252)
--(axis cs:1148,14337.9798587797)
--(axis cs:1147,14324.7795138864)
--(axis cs:1146,14311.3886036161)
--(axis cs:1145,14298.0536174622)
--(axis cs:1144,14284.8085310327)
--(axis cs:1143,14271.5611047545)
--(axis cs:1142,14258.5684154226)
--(axis cs:1141,14245.3670553819)
--(axis cs:1140,14231.8931514658)
--(axis cs:1139,14218.8719714112)
--(axis cs:1138,14205.8232503878)
--(axis cs:1137,14192.6117050748)
--(axis cs:1136,14179.5952042274)
--(axis cs:1135,14166.2381262121)
--(axis cs:1134,14152.8339571787)
--(axis cs:1133,14140.0962245926)
--(axis cs:1132,14126.7625957238)
--(axis cs:1131,14113.7551864874)
--(axis cs:1130,14100.2489661308)
--(axis cs:1129,14087.093348222)
--(axis cs:1128,14074.0891399512)
--(axis cs:1127,14060.5372964603)
--(axis cs:1126,14047.35235659)
--(axis cs:1125,14034.3386106387)
--(axis cs:1124,14021.4008014804)
--(axis cs:1123,14008.4202451754)
--(axis cs:1122,13995.3597364815)
--(axis cs:1121,13982.0055431633)
--(axis cs:1120,13968.6317198149)
--(axis cs:1119,13955.4624343174)
--(axis cs:1118,13941.9420585887)
--(axis cs:1117,13928.7671096832)
--(axis cs:1116,13915.6556868984)
--(axis cs:1115,13902.5806633733)
--(axis cs:1114,13889.2996815138)
--(axis cs:1113,13875.9816317146)
--(axis cs:1112,13862.7328215333)
--(axis cs:1111,13849.4548704727)
--(axis cs:1110,13836.0307157296)
--(axis cs:1109,13822.658534618)
--(axis cs:1108,13809.617965017)
--(axis cs:1107,13796.6208141921)
--(axis cs:1106,13783.339091498)
--(axis cs:1105,13770.2244027822)
--(axis cs:1104,13757.0370860779)
--(axis cs:1103,13743.5378566665)
--(axis cs:1102,13730.3425163988)
--(axis cs:1101,13716.9011060544)
--(axis cs:1100,13703.7938969155)
--(axis cs:1099,13690.5407594054)
--(axis cs:1098,13677.2668076972)
--(axis cs:1097,13664.1394556531)
--(axis cs:1096,13650.7598154428)
--(axis cs:1095,13637.5694910424)
--(axis cs:1094,13624.1848068519)
--(axis cs:1093,13610.8583130437)
--(axis cs:1092,13597.6597172265)
--(axis cs:1091,13584.1936387505)
--(axis cs:1090,13571.0836535962)
--(axis cs:1089,13557.9233802143)
--(axis cs:1088,13544.714245152)
--(axis cs:1087,13531.5397980168)
--(axis cs:1086,13518.3822318225)
--(axis cs:1085,13505.4287058127)
--(axis cs:1084,13492.0247711666)
--(axis cs:1083,13478.5712925693)
--(axis cs:1082,13465.4142511637)
--(axis cs:1081,13452.1755010883)
--(axis cs:1080,13438.7209168097)
--(axis cs:1079,13425.4826832099)
--(axis cs:1078,13412.2439454493)
--(axis cs:1077,13399.13879343)
--(axis cs:1076,13385.9529136281)
--(axis cs:1075,13372.4691914322)
--(axis cs:1074,13359.1691964824)
--(axis cs:1073,13346.0007763856)
--(axis cs:1072,13333.0856292271)
--(axis cs:1071,13319.7592282008)
--(axis cs:1070,13306.4406678957)
--(axis cs:1069,13293.2113212476)
--(axis cs:1068,13279.9932224629)
--(axis cs:1067,13266.78000622)
--(axis cs:1066,13253.3712775782)
--(axis cs:1065,13240.2537467291)
--(axis cs:1064,13227.0575642322)
--(axis cs:1063,13213.4019926798)
--(axis cs:1062,13199.9470983386)
--(axis cs:1061,13186.5418580483)
--(axis cs:1060,13173.3768949583)
--(axis cs:1059,13160.3460268927)
--(axis cs:1058,13147.2004152186)
--(axis cs:1057,13133.8818096552)
--(axis cs:1056,13120.7285749981)
--(axis cs:1055,13107.5777478471)
--(axis cs:1054,13094.282001549)
--(axis cs:1053,13081.0003058997)
--(axis cs:1052,13067.5870563091)
--(axis cs:1051,13054.2788217296)
--(axis cs:1050,13040.9214829634)
--(axis cs:1049,13027.7470737035)
--(axis cs:1048,13014.463142052)
--(axis cs:1047,13001.3149041588)
--(axis cs:1046,12988.2392054145)
--(axis cs:1045,12974.9714964513)
--(axis cs:1044,12961.8568956037)
--(axis cs:1043,12948.6030316804)
--(axis cs:1042,12935.2347781553)
--(axis cs:1041,12922.2666290831)
--(axis cs:1040,12909.1144837707)
--(axis cs:1039,12895.7293710783)
--(axis cs:1038,12882.4303235051)
--(axis cs:1037,12869.3783099265)
--(axis cs:1036,12856.1143211194)
--(axis cs:1035,12842.8111607435)
--(axis cs:1034,12829.6243075378)
--(axis cs:1033,12816.2675973267)
--(axis cs:1032,12802.9090499097)
--(axis cs:1031,12789.6192832496)
--(axis cs:1030,12776.3359515066)
--(axis cs:1029,12763.0406605002)
--(axis cs:1028,12749.7149581171)
--(axis cs:1027,12736.4582156381)
--(axis cs:1026,12723.2325450652)
--(axis cs:1025,12710.0634853934)
--(axis cs:1024,12696.6191128656)
--(axis cs:1023,12683.1703055661)
--(axis cs:1022,12670.0384017424)
--(axis cs:1021,12656.7830585801)
--(axis cs:1020,12643.4203959159)
--(axis cs:1019,12630.308513145)
--(axis cs:1018,12617.1165774768)
--(axis cs:1017,12603.8984417771)
--(axis cs:1016,12590.6776857954)
--(axis cs:1015,12577.7458515242)
--(axis cs:1014,12564.28415863)
--(axis cs:1013,12550.8279270431)
--(axis cs:1012,12537.372446592)
--(axis cs:1011,12523.9703384251)
--(axis cs:1010,12511.1908555282)
--(axis cs:1009,12497.865268686)
--(axis cs:1008,12484.7619931733)
--(axis cs:1007,12471.5537794532)
--(axis cs:1006,12458.3576036121)
--(axis cs:1005,12445.0996388866)
--(axis cs:1004,12431.8302221671)
--(axis cs:1003,12418.374301271)
--(axis cs:1002,12405.0989759147)
--(axis cs:1001,12391.9783018772)
--(axis cs:1000,12378.6446706147)
--(axis cs:999,12365.4736446972)
--(axis cs:998,12352.0228286814)
--(axis cs:997,12338.6989054156)
--(axis cs:996,12325.5014297293)
--(axis cs:995,12312.2662445501)
--(axis cs:994,12298.731780275)
--(axis cs:993,12285.5848151192)
--(axis cs:992,12272.4912346071)
--(axis cs:991,12259.0731245177)
--(axis cs:990,12246.0649094042)
--(axis cs:989,12232.7122138143)
--(axis cs:988,12219.4205058506)
--(axis cs:987,12206.0032780278)
--(axis cs:986,12192.4863301406)
--(axis cs:985,12179.0813334983)
--(axis cs:984,12165.951240372)
--(axis cs:983,12152.7511616038)
--(axis cs:982,12139.608492597)
--(axis cs:981,12126.3049342112)
--(axis cs:980,12113.1865621141)
--(axis cs:979,12100.0483289318)
--(axis cs:978,12086.8069248896)
--(axis cs:977,12073.5762725896)
--(axis cs:976,12060.0790355662)
--(axis cs:975,12046.825227323)
--(axis cs:974,12033.7056715726)
--(axis cs:973,12020.6170695477)
--(axis cs:972,12007.4463250496)
--(axis cs:971,11994.4454100439)
--(axis cs:970,11981.0964743352)
--(axis cs:969,11967.5658206899)
--(axis cs:968,11954.0851247756)
--(axis cs:967,11940.9413148342)
--(axis cs:966,11927.4931042669)
--(axis cs:965,11914.0946313312)
--(axis cs:964,11900.7214671289)
--(axis cs:963,11887.5323909772)
--(axis cs:962,11874.3380265394)
--(axis cs:961,11861.2512855128)
--(axis cs:960,11848.0567742626)
--(axis cs:959,11834.7455040433)
--(axis cs:958,11821.6777888936)
--(axis cs:957,11808.1428034308)
--(axis cs:956,11795.0703380145)
--(axis cs:955,11782.0555979121)
--(axis cs:954,11768.9128760181)
--(axis cs:953,11755.9067745364)
--(axis cs:952,11742.6827405643)
--(axis cs:951,11729.1620272904)
--(axis cs:950,11715.881728727)
--(axis cs:949,11702.6541069375)
--(axis cs:948,11689.4870284824)
--(axis cs:947,11676.1811004715)
--(axis cs:946,11663.043909374)
--(axis cs:945,11649.9759340434)
--(axis cs:944,11636.6098613411)
--(axis cs:943,11623.5862080966)
--(axis cs:942,11610.5532214365)
--(axis cs:941,11597.3882004531)
--(axis cs:940,11584.3119570924)
--(axis cs:939,11571.2571251592)
--(axis cs:938,11557.9985582985)
--(axis cs:937,11544.878812542)
--(axis cs:936,11531.7801679372)
--(axis cs:935,11518.2694604712)
--(axis cs:934,11504.9888405762)
--(axis cs:933,11491.729347942)
--(axis cs:932,11478.3888751735)
--(axis cs:931,11465.2481615103)
--(axis cs:930,11452.2356425985)
--(axis cs:929,11439.1011426006)
--(axis cs:928,11426.2691858729)
--(axis cs:927,11412.8616387218)
--(axis cs:926,11399.756298821)
--(axis cs:925,11386.5853596059)
--(axis cs:924,11373.2380545423)
--(axis cs:923,11360.2225570485)
--(axis cs:922,11346.9811897938)
--(axis cs:921,11333.665948582)
--(axis cs:920,11320.3409389664)
--(axis cs:919,11306.9995581354)
--(axis cs:918,11293.7530292582)
--(axis cs:917,11280.6543250405)
--(axis cs:916,11267.6658971831)
--(axis cs:915,11254.6190595469)
--(axis cs:914,11241.4272672645)
--(axis cs:913,11228.2187483816)
--(axis cs:912,11215.1352328609)
--(axis cs:911,11201.7465330047)
--(axis cs:910,11188.4095160455)
--(axis cs:909,11175.0398153702)
--(axis cs:908,11161.6939992426)
--(axis cs:907,11148.5215916998)
--(axis cs:906,11135.1986991734)
--(axis cs:905,11121.9547962332)
--(axis cs:904,11108.7168724782)
--(axis cs:903,11095.8250894199)
--(axis cs:902,11082.9694861457)
--(axis cs:901,11069.7270762995)
--(axis cs:900,11056.3384971454)
--(axis cs:899,11042.9167803817)
--(axis cs:898,11029.7596973447)
--(axis cs:897,11016.6750017696)
--(axis cs:896,11003.4145562694)
--(axis cs:895,10990.5278784596)
--(axis cs:894,10977.5374262273)
--(axis cs:893,10964.3344604529)
--(axis cs:892,10951.2676809112)
--(axis cs:891,10938.0720570325)
--(axis cs:890,10924.7834867467)
--(axis cs:889,10911.5259384245)
--(axis cs:888,10898.3687127063)
--(axis cs:887,10884.899696408)
--(axis cs:886,10871.7691333986)
--(axis cs:885,10858.7772462394)
--(axis cs:884,10845.6559730766)
--(axis cs:883,10832.3222007828)
--(axis cs:882,10819.0269398676)
--(axis cs:881,10805.6623274928)
--(axis cs:880,10792.5097361815)
--(axis cs:879,10779.290874068)
--(axis cs:878,10766.0521495086)
--(axis cs:877,10752.3785961664)
--(axis cs:876,10739.1494710359)
--(axis cs:875,10726.1705163335)
--(axis cs:874,10712.7512293097)
--(axis cs:873,10699.4224404274)
--(axis cs:872,10686.0925613418)
--(axis cs:871,10672.9350678396)
--(axis cs:870,10659.8456744094)
--(axis cs:869,10646.5701699126)
--(axis cs:868,10633.4893933527)
--(axis cs:867,10620.2010918171)
--(axis cs:866,10606.9330690395)
--(axis cs:865,10593.657872133)
--(axis cs:864,10580.5632669606)
--(axis cs:863,10567.2774148809)
--(axis cs:862,10554.2523851864)
--(axis cs:861,10540.992226967)
--(axis cs:860,10527.7565324725)
--(axis cs:859,10514.6087042645)
--(axis cs:858,10501.4231722199)
--(axis cs:857,10488.4121827409)
--(axis cs:856,10475.280405828)
--(axis cs:855,10461.8187294088)
--(axis cs:854,10448.5380790242)
--(axis cs:853,10435.4238487064)
--(axis cs:852,10422.0052122292)
--(axis cs:851,10408.833736396)
--(axis cs:850,10395.4281877715)
--(axis cs:849,10381.852081042)
--(axis cs:848,10368.6865313825)
--(axis cs:847,10355.8733510942)
--(axis cs:846,10342.6934739088)
--(axis cs:845,10329.6446760823)
--(axis cs:844,10316.5446369023)
--(axis cs:843,10303.2677953475)
--(axis cs:842,10290.3335240677)
--(axis cs:841,10277.0676445361)
--(axis cs:840,10264.0019659357)
--(axis cs:839,10250.6128720525)
--(axis cs:838,10237.1223598818)
--(axis cs:837,10224.0416990503)
--(axis cs:836,10210.9759603792)
--(axis cs:835,10197.8748153714)
--(axis cs:834,10184.534947763)
--(axis cs:833,10171.4771649746)
--(axis cs:832,10158.298758294)
--(axis cs:831,10145.1796746715)
--(axis cs:830,10131.9334573473)
--(axis cs:829,10118.9507944551)
--(axis cs:828,10105.6760958333)
--(axis cs:827,10092.7015294855)
--(axis cs:826,10079.4385762331)
--(axis cs:825,10066.2623259924)
--(axis cs:824,10053.2073683637)
--(axis cs:823,10039.9336419364)
--(axis cs:822,10026.9086778895)
--(axis cs:821,10013.4544100691)
--(axis cs:820,10000.1046217945)
--(axis cs:819,9986.95120401151)
--(axis cs:818,9973.71608637264)
--(axis cs:817,9960.36201239041)
--(axis cs:816,9947.21079158207)
--(axis cs:815,9933.95447832345)
--(axis cs:814,9920.63848341354)
--(axis cs:813,9907.55447513118)
--(axis cs:812,9894.3587430341)
--(axis cs:811,9881.11513943119)
--(axis cs:810,9868.209435079)
--(axis cs:809,9855.04395563501)
--(axis cs:808,9842.01932151852)
--(axis cs:807,9828.79967110189)
--(axis cs:806,9815.34181407544)
--(axis cs:805,9801.98094177581)
--(axis cs:804,9788.71204440048)
--(axis cs:803,9775.58842803575)
--(axis cs:802,9762.40660825999)
--(axis cs:801,9749.20308490236)
--(axis cs:800,9736.26185063693)
--(axis cs:799,9722.82054150587)
--(axis cs:798,9709.92410266567)
--(axis cs:797,9696.53780633933)
--(axis cs:796,9683.58617679885)
--(axis cs:795,9670.48809697693)
--(axis cs:794,9657.11922814977)
--(axis cs:793,9643.95409638472)
--(axis cs:792,9630.77054205627)
--(axis cs:791,9617.56237685313)
--(axis cs:790,9604.1914367534)
--(axis cs:789,9591.16542679725)
--(axis cs:788,9577.81853593013)
--(axis cs:787,9564.72308315465)
--(axis cs:786,9551.38749667996)
--(axis cs:785,9537.98151931556)
--(axis cs:784,9524.86162135039)
--(axis cs:783,9511.36673267728)
--(axis cs:782,9498.26711223232)
--(axis cs:781,9484.96485029504)
--(axis cs:780,9471.70738200266)
--(axis cs:779,9458.43228883875)
--(axis cs:778,9445.28190646215)
--(axis cs:777,9431.99329179209)
--(axis cs:776,9418.95161710171)
--(axis cs:775,9405.8276879678)
--(axis cs:774,9392.62524624301)
--(axis cs:773,9379.17875272687)
--(axis cs:772,9366.28255622348)
--(axis cs:771,9353.22154181294)
--(axis cs:770,9339.86062908379)
--(axis cs:769,9326.56787603077)
--(axis cs:768,9313.32282762733)
--(axis cs:767,9299.97067573724)
--(axis cs:766,9286.97366035894)
--(axis cs:765,9274.03042331039)
--(axis cs:764,9260.74639899513)
--(axis cs:763,9247.57891556912)
--(axis cs:762,9234.55551496436)
--(axis cs:761,9221.26983362532)
--(axis cs:760,9207.95766335378)
--(axis cs:759,9194.57797044114)
--(axis cs:758,9181.0453996234)
--(axis cs:757,9167.82147691729)
--(axis cs:756,9154.5933715383)
--(axis cs:755,9141.38396004875)
--(axis cs:754,9128.52413654445)
--(axis cs:753,9115.27257371445)
--(axis cs:752,9102.14535104677)
--(axis cs:751,9088.93773123411)
--(axis cs:750,9075.57964719751)
--(axis cs:749,9062.28455303852)
--(axis cs:748,9049.04669644479)
--(axis cs:747,9035.863921185)
--(axis cs:746,9022.60440075688)
--(axis cs:745,9009.26392307333)
--(axis cs:744,8996.48836037964)
--(axis cs:743,8983.48936369626)
--(axis cs:742,8970.37451933712)
--(axis cs:741,8957.13308735953)
--(axis cs:740,8943.69747272944)
--(axis cs:739,8930.41266255176)
--(axis cs:738,8917.5014594973)
--(axis cs:737,8904.27756256807)
--(axis cs:736,8890.99231219029)
--(axis cs:735,8877.58078041209)
--(axis cs:734,8864.40832846507)
--(axis cs:733,8851.38582250681)
--(axis cs:732,8838.03895312335)
--(axis cs:731,8824.89117683812)
--(axis cs:730,8811.63765001721)
--(axis cs:729,8798.59959947343)
--(axis cs:728,8785.3673935576)
--(axis cs:727,8772.05187089604)
--(axis cs:726,8759.04011355647)
--(axis cs:725,8745.95451654167)
--(axis cs:724,8732.95084045815)
--(axis cs:723,8719.88253526105)
--(axis cs:722,8706.73290706202)
--(axis cs:721,8693.64355244464)
--(axis cs:720,8680.48979061552)
--(axis cs:719,8667.02411900989)
--(axis cs:718,8653.62040760529)
--(axis cs:717,8640.53402182743)
--(axis cs:716,8627.4777249658)
--(axis cs:715,8614.00925872023)
--(axis cs:714,8600.66403874215)
--(axis cs:713,8587.51563580714)
--(axis cs:712,8574.35380785178)
--(axis cs:711,8561.06415947684)
--(axis cs:710,8547.88325683397)
--(axis cs:709,8534.47388767902)
--(axis cs:708,8521.15691814325)
--(axis cs:707,8508.10587959746)
--(axis cs:706,8495.34060818141)
--(axis cs:705,8481.93384457434)
--(axis cs:704,8468.70612013742)
--(axis cs:703,8455.1341700869)
--(axis cs:702,8442.0839008843)
--(axis cs:701,8429.10927979714)
--(axis cs:700,8416.12637419076)
--(axis cs:699,8402.96062926982)
--(axis cs:698,8389.58514855206)
--(axis cs:697,8376.26117728219)
--(axis cs:696,8362.95848690773)
--(axis cs:695,8349.50680285388)
--(axis cs:694,8336.09647750667)
--(axis cs:693,8322.9922285243)
--(axis cs:692,8309.92981599576)
--(axis cs:691,8296.68939520041)
--(axis cs:690,8283.36878546686)
--(axis cs:689,8270.31129135981)
--(axis cs:688,8257.0869644242)
--(axis cs:687,8243.83904074146)
--(axis cs:686,8230.56916778791)
--(axis cs:685,8217.08711953587)
--(axis cs:684,8203.94329567439)
--(axis cs:683,8190.91149083347)
--(axis cs:682,8178.16773806755)
--(axis cs:681,8165.02896120209)
--(axis cs:680,8151.70442367515)
--(axis cs:679,8138.17323216303)
--(axis cs:678,8125.06614563418)
--(axis cs:677,8111.88688630205)
--(axis cs:676,8098.52376151619)
--(axis cs:675,8085.49314919227)
--(axis cs:674,8072.62301319712)
--(axis cs:673,8059.62678242594)
--(axis cs:672,8046.15176887979)
--(axis cs:671,8033.01455722466)
--(axis cs:670,8019.92556495118)
--(axis cs:669,8006.40324986959)
--(axis cs:668,7993.31906374148)
--(axis cs:667,7980.44052007413)
--(axis cs:666,7967.42266482409)
--(axis cs:665,7954.32826068957)
--(axis cs:664,7940.96662040615)
--(axis cs:663,7927.74748317863)
--(axis cs:662,7914.8267857072)
--(axis cs:661,7901.70400833306)
--(axis cs:660,7888.49507924212)
--(axis cs:659,7875.3391014557)
--(axis cs:658,7862.17698298613)
--(axis cs:657,7848.91357978876)
--(axis cs:656,7835.53073329735)
--(axis cs:655,7822.37213293909)
--(axis cs:654,7808.98781705289)
--(axis cs:653,7795.51518150742)
--(axis cs:652,7782.1428720861)
--(axis cs:651,7768.66389998206)
--(axis cs:650,7755.47970169826)
--(axis cs:649,7741.90696525235)
--(axis cs:648,7728.57909135457)
--(axis cs:647,7714.91215708043)
--(axis cs:646,7701.65983177836)
--(axis cs:645,7688.25665645133)
--(axis cs:644,7674.9398010493)
--(axis cs:643,7661.51379513822)
--(axis cs:642,7648.26212788858)
--(axis cs:641,7635.09035778325)
--(axis cs:640,7621.59832959824)
--(axis cs:639,7608.5241201313)
--(axis cs:638,7595.51023235582)
--(axis cs:637,7581.98924445337)
--(axis cs:636,7568.34241261264)
--(axis cs:635,7555.06534325523)
--(axis cs:634,7541.79758315698)
--(axis cs:633,7528.62812116365)
--(axis cs:632,7515.43552109057)
--(axis cs:631,7502.36883488479)
--(axis cs:630,7489.04221704466)
--(axis cs:629,7475.73026183162)
--(axis cs:628,7462.41047976649)
--(axis cs:627,7449.05820958863)
--(axis cs:626,7435.99326377146)
--(axis cs:625,7422.68344596424)
--(axis cs:624,7409.39137548031)
--(axis cs:623,7396.141935165)
--(axis cs:622,7382.82712181778)
--(axis cs:621,7369.70792057069)
--(axis cs:620,7356.34926722621)
--(axis cs:619,7343.04418422543)
--(axis cs:618,7329.65979277962)
--(axis cs:617,7316.47645616901)
--(axis cs:616,7303.41549855698)
--(axis cs:615,7290.48010423472)
--(axis cs:614,7277.28132845812)
--(axis cs:613,7263.78853654712)
--(axis cs:612,7250.86030632351)
--(axis cs:611,7237.70194674448)
--(axis cs:610,7224.35258436168)
--(axis cs:609,7211.17283234489)
--(axis cs:608,7197.91643915676)
--(axis cs:607,7184.71653887632)
--(axis cs:606,7171.39858647593)
--(axis cs:605,7158.05438008706)
--(axis cs:604,7145.46038641371)
--(axis cs:603,7132.21582760936)
--(axis cs:602,7118.8638416251)
--(axis cs:601,7105.61259936773)
--(axis cs:600,7092.29409144048)
--(axis cs:599,7079.40418359428)
--(axis cs:598,7066.35341411428)
--(axis cs:597,7053.31721018444)
--(axis cs:596,7040.53610709639)
--(axis cs:595,7027.24079649365)
--(axis cs:594,7013.77441013705)
--(axis cs:593,7000.41497270446)
--(axis cs:592,6986.94412383883)
--(axis cs:591,6973.65649720984)
--(axis cs:590,6960.35826053945)
--(axis cs:589,6947.17326199484)
--(axis cs:588,6933.80247789862)
--(axis cs:587,6920.48206506665)
--(axis cs:586,6907.34054116429)
--(axis cs:585,6893.86995511756)
--(axis cs:584,6880.74109947903)
--(axis cs:583,6867.6716366557)
--(axis cs:582,6854.43973239771)
--(axis cs:581,6841.15084555645)
--(axis cs:580,6828.0499964238)
--(axis cs:579,6814.59064390682)
--(axis cs:578,6801.32939816786)
--(axis cs:577,6787.9461975055)
--(axis cs:576,6774.6636240932)
--(axis cs:575,6761.6923315169)
--(axis cs:574,6748.64580684253)
--(axis cs:573,6735.31720791606)
--(axis cs:572,6722.12796880817)
--(axis cs:571,6708.94103451027)
--(axis cs:570,6695.69021789866)
--(axis cs:569,6682.22534929956)
--(axis cs:568,6668.82093243633)
--(axis cs:567,6655.64729061447)
--(axis cs:566,6642.41293559204)
--(axis cs:565,6629.28301222684)
--(axis cs:564,6616.10175569466)
--(axis cs:563,6602.86758527673)
--(axis cs:562,6589.65485206871)
--(axis cs:561,6576.56685214384)
--(axis cs:560,6563.41096868537)
--(axis cs:559,6550.06895009744)
--(axis cs:558,6536.67584543466)
--(axis cs:557,6523.70375619281)
--(axis cs:556,6510.43743777957)
--(axis cs:555,6497.00146718118)
--(axis cs:554,6483.61092212129)
--(axis cs:553,6470.36101847239)
--(axis cs:552,6457.44557167648)
--(axis cs:551,6444.29474405139)
--(axis cs:550,6431.25771596568)
--(axis cs:549,6417.92646672646)
--(axis cs:548,6404.57505582051)
--(axis cs:547,6391.40561102564)
--(axis cs:546,6377.95966043706)
--(axis cs:545,6364.57859548415)
--(axis cs:544,6351.40104319584)
--(axis cs:543,6338.44302406404)
--(axis cs:542,6325.1958519297)
--(axis cs:541,6311.95081163471)
--(axis cs:540,6298.68941197653)
--(axis cs:539,6285.09416598586)
--(axis cs:538,6271.98682692284)
--(axis cs:537,6258.79219701856)
--(axis cs:536,6245.69817115523)
--(axis cs:535,6232.2462798203)
--(axis cs:534,6219.24199707293)
--(axis cs:533,6206.05698256002)
--(axis cs:532,6192.66212873954)
--(axis cs:531,6179.42716914118)
--(axis cs:530,6165.94799908341)
--(axis cs:529,6152.8186207847)
--(axis cs:528,6139.51015534359)
--(axis cs:527,6126.41745106952)
--(axis cs:526,6112.90537508927)
--(axis cs:525,6099.98451226379)
--(axis cs:524,6086.76526591413)
--(axis cs:523,6073.74239456774)
--(axis cs:522,6060.646003858)
--(axis cs:521,6047.35435186665)
--(axis cs:520,6034.23703961661)
--(axis cs:519,6020.96805109546)
--(axis cs:518,6007.75014325636)
--(axis cs:517,5994.55119699646)
--(axis cs:516,5981.4364113803)
--(axis cs:515,5968.35816429046)
--(axis cs:514,5955.21519293424)
--(axis cs:513,5942.09715766873)
--(axis cs:512,5928.97798153458)
--(axis cs:511,5915.58731021462)
--(axis cs:510,5902.89426228166)
--(axis cs:509,5889.64904834664)
--(axis cs:508,5876.7067783691)
--(axis cs:507,5863.25364748122)
--(axis cs:506,5850.02864090886)
--(axis cs:505,5836.82026007644)
--(axis cs:504,5823.59151203598)
--(axis cs:503,5810.26310249533)
--(axis cs:502,5797.18788941421)
--(axis cs:501,5783.79382556307)
--(axis cs:500,5770.64092225089)
--(axis cs:499,5757.33368768777)
--(axis cs:498,5744.01611986864)
--(axis cs:497,5730.58480048474)
--(axis cs:496,5717.63973859797)
--(axis cs:495,5704.67302087751)
--(axis cs:494,5691.50595849688)
--(axis cs:493,5678.20241061142)
--(axis cs:492,5664.94047701847)
--(axis cs:491,5651.37602289331)
--(axis cs:490,5638.23253159921)
--(axis cs:489,5624.99561724799)
--(axis cs:488,5611.60911623868)
--(axis cs:487,5598.32048169634)
--(axis cs:486,5584.85058048092)
--(axis cs:485,5571.50555697771)
--(axis cs:484,5558.51571255882)
--(axis cs:483,5545.59107800303)
--(axis cs:482,5532.59482617754)
--(axis cs:481,5519.38760889908)
--(axis cs:480,5506.05148602741)
--(axis cs:479,5492.73456499961)
--(axis cs:478,5479.73520926168)
--(axis cs:477,5466.86091799691)
--(axis cs:476,5453.48572609402)
--(axis cs:475,5440.10270211295)
--(axis cs:474,5427.03005475934)
--(axis cs:473,5413.95406570261)
--(axis cs:472,5400.99872107807)
--(axis cs:471,5387.60284018798)
--(axis cs:470,5374.57867778484)
--(axis cs:469,5361.12850775255)
--(axis cs:468,5347.74788079538)
--(axis cs:467,5334.70908985723)
--(axis cs:466,5321.83801464265)
--(axis cs:465,5308.68060031713)
--(axis cs:464,5295.86765251869)
--(axis cs:463,5282.88560628924)
--(axis cs:462,5269.65416828989)
--(axis cs:461,5256.43666226805)
--(axis cs:460,5243.53221697813)
--(axis cs:459,5230.41674429107)
--(axis cs:458,5217.20110259606)
--(axis cs:457,5204.25265010241)
--(axis cs:456,5191.22766085544)
--(axis cs:455,5177.92295439504)
--(axis cs:454,5164.5915766992)
--(axis cs:453,5151.35821467916)
--(axis cs:452,5138.20259455828)
--(axis cs:451,5125.02751283869)
--(axis cs:450,5111.78280729398)
--(axis cs:449,5098.53444954874)
--(axis cs:448,5085.58897322948)
--(axis cs:447,5072.42824453095)
--(axis cs:446,5059.18076717019)
--(axis cs:445,5046.19177166466)
--(axis cs:444,5033.06848905876)
--(axis cs:443,5019.89566396289)
--(axis cs:442,5006.51259811129)
--(axis cs:441,4993.58019081356)
--(axis cs:440,4980.41889530916)
--(axis cs:439,4967.31657826429)
--(axis cs:438,4953.97179300653)
--(axis cs:437,4941.01010918634)
--(axis cs:436,4927.68269662685)
--(axis cs:435,4914.62150171361)
--(axis cs:434,4901.39289062978)
--(axis cs:433,4888.52163752664)
--(axis cs:432,4875.51695397168)
--(axis cs:431,4862.28228967727)
--(axis cs:430,4849.20075085391)
--(axis cs:429,4836.051117788)
--(axis cs:428,4822.90259463996)
--(axis cs:427,4809.93017405299)
--(axis cs:426,4796.89852840989)
--(axis cs:425,4783.90225628294)
--(axis cs:424,4771.01904923265)
--(axis cs:423,4757.79484351206)
--(axis cs:422,4745.02335619006)
--(axis cs:421,4732.15911275227)
--(axis cs:420,4719.10554522442)
--(axis cs:419,4706.075688249)
--(axis cs:418,4693.40654579006)
--(axis cs:417,4680.36230088259)
--(axis cs:416,4667.25451861173)
--(axis cs:415,4654.0898013934)
--(axis cs:414,4640.96237922764)
--(axis cs:413,4628.02507254491)
--(axis cs:412,4614.65816191246)
--(axis cs:411,4601.72599429857)
--(axis cs:410,4588.99377834268)
--(axis cs:409,4576.24069081235)
--(axis cs:408,4563.377766746)
--(axis cs:407,4550.84782618983)
--(axis cs:406,4538.07455605319)
--(axis cs:405,4525.26583555508)
--(axis cs:404,4512.03451122997)
--(axis cs:403,4499.59951309605)
--(axis cs:402,4486.72237611907)
--(axis cs:401,4473.63743087878)
--(axis cs:400,4460.91710891539)
--(axis cs:399,4448.1760772949)
--(axis cs:398,4435.28490843521)
--(axis cs:397,4422.16544592081)
--(axis cs:396,4409.8473711279)
--(axis cs:395,4396.98641266769)
--(axis cs:394,4384.06554875528)
--(axis cs:393,4371.00187955175)
--(axis cs:392,4358.20862194398)
--(axis cs:391,4345.17655016353)
--(axis cs:390,4332.31931872545)
--(axis cs:389,4319.51872273783)
--(axis cs:388,4306.60587511885)
--(axis cs:387,4293.7488999132)
--(axis cs:386,4281.19380228196)
--(axis cs:385,4268.26813663367)
--(axis cs:384,4255.38548688836)
--(axis cs:383,4242.53214959865)
--(axis cs:382,4229.5497527795)
--(axis cs:381,4217.03908887611)
--(axis cs:380,4204.1979103015)
--(axis cs:379,4191.26187745516)
--(axis cs:378,4178.31704697094)
--(axis cs:377,4165.51688092895)
--(axis cs:376,4152.7107648215)
--(axis cs:375,4140.2482716651)
--(axis cs:374,4127.49549348304)
--(axis cs:373,4114.63218381373)
--(axis cs:372,4102.01959407257)
--(axis cs:371,4089.42896350129)
--(axis cs:370,4076.84347970924)
--(axis cs:369,4064.19302009909)
--(axis cs:368,4051.62640154677)
--(axis cs:367,4039.16665580393)
--(axis cs:366,4026.88661061579)
--(axis cs:365,4014.2968524192)
--(axis cs:364,4001.60271329394)
--(axis cs:363,3989.1247962082)
--(axis cs:362,3976.48441617341)
--(axis cs:361,3963.78873414896)
--(axis cs:360,3951.0262290113)
--(axis cs:359,3938.47849968078)
--(axis cs:358,3926.06609867403)
--(axis cs:357,3913.60604988726)
--(axis cs:356,3901.08675980592)
--(axis cs:355,3888.78042778415)
--(axis cs:354,3876.10982892028)
--(axis cs:353,3863.68468454603)
--(axis cs:352,3851.42769524272)
--(axis cs:351,3839.08994429888)
--(axis cs:350,3826.76482685216)
--(axis cs:349,3814.22452318932)
--(axis cs:348,3801.89669136922)
--(axis cs:347,3789.57732165542)
--(axis cs:346,3777.41550651336)
--(axis cs:345,3765.39395081106)
--(axis cs:344,3752.81325976603)
--(axis cs:343,3740.72437224548)
--(axis cs:342,3728.56806771197)
--(axis cs:341,3716.28782334842)
--(axis cs:340,3704.26751938428)
--(axis cs:339,3691.75402698805)
--(axis cs:338,3679.76479132422)
--(axis cs:337,3667.54515723138)
--(axis cs:336,3655.36116114178)
--(axis cs:335,3643.30658819208)
--(axis cs:334,3631.08058297816)
--(axis cs:333,3619.08956376968)
--(axis cs:332,3606.72141272697)
--(axis cs:331,3594.31238726284)
--(axis cs:330,3582.17688400629)
--(axis cs:329,3569.98877440021)
--(axis cs:328,3557.90913121488)
--(axis cs:327,3545.87270641636)
--(axis cs:326,3533.50857773006)
--(axis cs:325,3521.31541396956)
--(axis cs:324,3509.11550755351)
--(axis cs:323,3497.33700856171)
--(axis cs:322,3485.20273275852)
--(axis cs:321,3472.98670523345)
--(axis cs:320,3460.76928463941)
--(axis cs:319,3448.50190217012)
--(axis cs:318,3436.53923607971)
--(axis cs:317,3424.29795180092)
--(axis cs:316,3412.28181879253)
--(axis cs:315,3400.38373407953)
--(axis cs:314,3388.25897639335)
--(axis cs:313,3376.17291468303)
--(axis cs:312,3364.02615740248)
--(axis cs:311,3351.80743368687)
--(axis cs:310,3339.81118771743)
--(axis cs:309,3327.51772793277)
--(axis cs:308,3315.29430432432)
--(axis cs:307,3303.42080590304)
--(axis cs:306,3291.70699748543)
--(axis cs:305,3279.77513514155)
--(axis cs:304,3267.87025356068)
--(axis cs:303,3256.29511066703)
--(axis cs:302,3244.49172089124)
--(axis cs:301,3232.75951196578)
--(axis cs:300,3220.66922358412)
--(axis cs:299,3208.55328274405)
--(axis cs:298,3196.74448327094)
--(axis cs:297,3184.65212408627)
--(axis cs:296,3172.5535648065)
--(axis cs:295,3160.95756727775)
--(axis cs:294,3149.05054315773)
--(axis cs:293,3137.02554320658)
--(axis cs:292,3125.07132340499)
--(axis cs:291,3113.08411813046)
--(axis cs:290,3101.55194784544)
--(axis cs:289,3089.98004086274)
--(axis cs:288,3078.50922764656)
--(axis cs:287,3066.75615362881)
--(axis cs:286,3055.09406080195)
--(axis cs:285,3043.4290701642)
--(axis cs:284,3031.64162022439)
--(axis cs:283,3019.92427499069)
--(axis cs:282,3008.55743947962)
--(axis cs:281,2996.88958297503)
--(axis cs:280,2985.325339471)
--(axis cs:279,2973.78034210004)
--(axis cs:278,2961.98753632015)
--(axis cs:277,2950.31790868333)
--(axis cs:276,2938.54945923364)
--(axis cs:275,2927.1987564735)
--(axis cs:274,2915.36028279583)
--(axis cs:273,2904.00111253222)
--(axis cs:272,2892.33424240828)
--(axis cs:271,2880.67954964896)
--(axis cs:270,2869.09327812143)
--(axis cs:269,2857.24894275488)
--(axis cs:268,2845.98431809376)
--(axis cs:267,2834.31738961645)
--(axis cs:266,2822.92339375862)
--(axis cs:265,2811.35907082254)
--(axis cs:264,2799.45506799355)
--(axis cs:263,2787.81842560854)
--(axis cs:262,2776.28506833735)
--(axis cs:261,2764.8387935316)
--(axis cs:260,2753.4759896276)
--(axis cs:259,2742.13094058719)
--(axis cs:258,2730.52561095736)
--(axis cs:257,2719.09878880466)
--(axis cs:256,2707.23537946599)
--(axis cs:255,2695.64155287809)
--(axis cs:254,2684.27900528488)
--(axis cs:253,2672.48335864379)
--(axis cs:252,2661.09498890899)
--(axis cs:251,2649.57011731522)
--(axis cs:250,2637.99124729895)
--(axis cs:249,2626.25172987755)
--(axis cs:248,2615.05137082827)
--(axis cs:247,2603.38677786737)
--(axis cs:246,2591.78875551187)
--(axis cs:245,2580.21560758845)
--(axis cs:244,2569.02512890549)
--(axis cs:243,2557.65052630701)
--(axis cs:242,2546.44914203567)
--(axis cs:241,2534.90813163656)
--(axis cs:240,2523.68930942032)
--(axis cs:239,2512.30154621368)
--(axis cs:238,2500.83125503671)
--(axis cs:237,2489.62848427332)
--(axis cs:236,2478.30215766548)
--(axis cs:235,2467.11383506007)
--(axis cs:234,2455.57351596283)
--(axis cs:233,2444.09458030488)
--(axis cs:232,2432.81117731489)
--(axis cs:231,2421.2882612517)
--(axis cs:230,2409.76288375924)
--(axis cs:229,2398.40492555946)
--(axis cs:228,2386.98077626703)
--(axis cs:227,2375.51402633918)
--(axis cs:226,2364.13829573275)
--(axis cs:225,2352.93618021965)
--(axis cs:224,2341.8322213643)
--(axis cs:223,2330.36449955455)
--(axis cs:222,2319.06968861399)
--(axis cs:221,2307.5152147554)
--(axis cs:220,2296.32606091924)
--(axis cs:219,2284.71764414146)
--(axis cs:218,2273.28930900982)
--(axis cs:217,2261.66798311164)
--(axis cs:216,2250.17168052511)
--(axis cs:215,2238.96586264429)
--(axis cs:214,2227.6054809025)
--(axis cs:213,2216.32199681185)
--(axis cs:212,2204.74604809123)
--(axis cs:211,2193.3802628067)
--(axis cs:210,2181.9072279106)
--(axis cs:209,2170.60846815348)
--(axis cs:208,2159.29519390352)
--(axis cs:207,2148.18119033617)
--(axis cs:206,2137.12445050398)
--(axis cs:205,2125.66939341504)
--(axis cs:204,2114.907188974)
--(axis cs:203,2103.70914463668)
--(axis cs:202,2092.73177937294)
--(axis cs:201,2081.0707239709)
--(axis cs:200,2069.78300661757)
--(axis cs:199,2058.27967200618)
--(axis cs:198,2047.16569652941)
--(axis cs:197,2035.78483137597)
--(axis cs:196,2024.78168168346)
--(axis cs:195,2013.5466943913)
--(axis cs:194,2002.47550226312)
--(axis cs:193,1991.21635927206)
--(axis cs:192,1979.80968113467)
--(axis cs:191,1968.42664456069)
--(axis cs:190,1957.25052063186)
--(axis cs:189,1946.00080414933)
--(axis cs:188,1934.84866511847)
--(axis cs:187,1923.36366118912)
--(axis cs:186,1911.99332697003)
--(axis cs:185,1900.75726299709)
--(axis cs:184,1889.72182353102)
--(axis cs:183,1878.48822089113)
--(axis cs:182,1867.17258941638)
--(axis cs:181,1856.04146913889)
--(axis cs:180,1845.32425354987)
--(axis cs:179,1834.20210413878)
--(axis cs:178,1823.00172885492)
--(axis cs:177,1812.00313990245)
--(axis cs:176,1800.80173318926)
--(axis cs:175,1789.78773965331)
--(axis cs:174,1778.63979326715)
--(axis cs:173,1767.49786835306)
--(axis cs:172,1756.13740881076)
--(axis cs:171,1745.22506377131)
--(axis cs:170,1734.02387267105)
--(axis cs:169,1722.84812548045)
--(axis cs:168,1711.82698762583)
--(axis cs:167,1700.75120596501)
--(axis cs:166,1689.69969943161)
--(axis cs:165,1678.50857547244)
--(axis cs:164,1667.44850400534)
--(axis cs:163,1656.40325808327)
--(axis cs:162,1645.40015308806)
--(axis cs:161,1634.20508450745)
--(axis cs:160,1623.08663486589)
--(axis cs:159,1612.04419794911)
--(axis cs:158,1600.94361368897)
--(axis cs:157,1589.88855976231)
--(axis cs:156,1578.75467224146)
--(axis cs:155,1567.61660241251)
--(axis cs:154,1556.46692054046)
--(axis cs:153,1545.41941176873)
--(axis cs:152,1534.46690859611)
--(axis cs:151,1523.65892305867)
--(axis cs:150,1512.54677321907)
--(axis cs:149,1501.18602463055)
--(axis cs:148,1490.11604925822)
--(axis cs:147,1479.00852643625)
--(axis cs:146,1467.89749707605)
--(axis cs:145,1457.15238965746)
--(axis cs:144,1445.99561467535)
--(axis cs:143,1434.64412913344)
--(axis cs:142,1423.55838807404)
--(axis cs:141,1412.60394983537)
--(axis cs:140,1401.46386893186)
--(axis cs:139,1390.30962975222)
--(axis cs:138,1379.28020989537)
--(axis cs:137,1368.36867178533)
--(axis cs:136,1357.34726408334)
--(axis cs:135,1346.37169224203)
--(axis cs:134,1335.40951091184)
--(axis cs:133,1324.51446907809)
--(axis cs:132,1313.42055719694)
--(axis cs:131,1302.32023948929)
--(axis cs:130,1291.11961842152)
--(axis cs:129,1280.08164734234)
--(axis cs:128,1268.68438700031)
--(axis cs:127,1257.8342755434)
--(axis cs:126,1247.09884517436)
--(axis cs:125,1236.0373826963)
--(axis cs:124,1225.03521173085)
--(axis cs:123,1214.17017304827)
--(axis cs:122,1203.27964435139)
--(axis cs:121,1192.19326311363)
--(axis cs:120,1180.97439260048)
--(axis cs:119,1170.00559684709)
--(axis cs:118,1159.01640762643)
--(axis cs:117,1147.8922586059)
--(axis cs:116,1137.05299439263)
--(axis cs:115,1125.79539346392)
--(axis cs:114,1114.46729244421)
--(axis cs:113,1103.28097823306)
--(axis cs:112,1092.00222382745)
--(axis cs:111,1080.67744958637)
--(axis cs:110,1069.49874676113)
--(axis cs:109,1058.3782714521)
--(axis cs:108,1047.41673040465)
--(axis cs:107,1036.42543939004)
--(axis cs:106,1025.13687047357)
--(axis cs:105,1014.21526179348)
--(axis cs:104,1003.1283790567)
--(axis cs:103,992.109696823099)
--(axis cs:102,981.255075833416)
--(axis cs:101,970.147700214652)
--(axis cs:100,959.201019239716)
--(axis cs:99,947.958630411024)
--(axis cs:98,936.813732425741)
--(axis cs:97,925.941211748023)
--(axis cs:96,914.707394244251)
--(axis cs:95,903.612173108367)
--(axis cs:94,892.484362137262)
--(axis cs:93,881.597796785649)
--(axis cs:92,870.421017058514)
--(axis cs:91,859.435277453363)
--(axis cs:90,848.754203443331)
--(axis cs:89,837.872979359419)
--(axis cs:88,827.075469358234)
--(axis cs:87,816.195072545629)
--(axis cs:86,805.046232914257)
--(axis cs:85,793.8248282328)
--(axis cs:84,782.68651617876)
--(axis cs:83,771.921630778622)
--(axis cs:82,760.891069936851)
--(axis cs:81,750.033653386578)
--(axis cs:80,739.035355843106)
--(axis cs:79,728.183542872639)
--(axis cs:78,717.053755510583)
--(axis cs:77,706.076801064065)
--(axis cs:76,695.099716425894)
--(axis cs:75,684.336377039246)
--(axis cs:74,673.037724602295)
--(axis cs:73,661.512889064221)
--(axis cs:72,650.772283942261)
--(axis cs:71,639.690737644093)
--(axis cs:70,629.07812025031)
--(axis cs:69,617.870930398244)
--(axis cs:68,606.664270833582)
--(axis cs:67,595.654980106488)
--(axis cs:66,584.699401681466)
--(axis cs:65,573.719362193552)
--(axis cs:64,562.909184307711)
--(axis cs:63,552.000253979423)
--(axis cs:62,540.930386339495)
--(axis cs:61,529.800820296744)
--(axis cs:60,518.47072921211)
--(axis cs:59,507.333202526921)
--(axis cs:58,495.966529163168)
--(axis cs:57,485.125790110897)
--(axis cs:56,473.926745238691)
--(axis cs:55,462.932463129694)
--(axis cs:54,451.616145416593)
--(axis cs:53,440.451084722897)
--(axis cs:52,429.561028368506)
--(axis cs:51,418.72182098012)
--(axis cs:50,407.742753241865)
--(axis cs:49,396.803395593733)
--(axis cs:48,385.522187738712)
--(axis cs:47,374.607157525787)
--(axis cs:46,363.38767226127)
--(axis cs:45,352.315882719337)
--(axis cs:44,341.246944098166)
--(axis cs:43,330.219762234784)
--(axis cs:42,319.361480013188)
--(axis cs:41,308.683706352157)
--(axis cs:40,297.739533807681)
--(axis cs:39,286.695100055511)
--(axis cs:38,275.711392903815)
--(axis cs:37,264.457525237428)
--(axis cs:36,253.859526457651)
--(axis cs:35,243.065171625419)
--(axis cs:34,231.922581813318)
--(axis cs:33,221.299266969893)
--(axis cs:32,210.561305375506)
--(axis cs:31,200.104669342588)
--(axis cs:30,189.390073583103)
--(axis cs:29,178.943040296649)
--(axis cs:28,168.251258284702)
--(axis cs:27,157.901720507947)
--(axis cs:26,147.639613555027)
--(axis cs:25,137.391497028218)
--(axis cs:24,127.147846622389)
--(axis cs:23,117.298147952182)
--(axis cs:22,107.002177200461)
--(axis cs:21,97.5157763877206)
--(axis cs:20,88.2455925475955)
--(axis cs:19,78.6798082774558)
--(axis cs:18,69.5752462261469)
--(axis cs:17,61.3389566846715)
--(axis cs:16,52.8309043817267)
--(axis cs:15,44.6473398322828)
--(axis cs:14,36.4236621866695)
--(axis cs:13,28.4849374347378)
--(axis cs:12,20.9450319909714)
--(axis cs:11,13.7943853188412)
--(axis cs:10,7.34656889182501)
--(axis cs:9,1.55656879322633)
--(axis cs:8,-3.61950540058015)
--(axis cs:7,-8.09554757687972)
--(axis cs:6,-11.7999630770159)
--(axis cs:5,-14.1257341659002)
--(axis cs:4,-15.6911469031931)
--(axis cs:3,-16.4180850460374)
--(axis cs:2,-14.8255642742456)
--(axis cs:1,-10.2989935324534)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -1.429
2 0.752000000000001
3 4.86620000000001
4 10.9342
5 18.9286
6 27.7303999999999
7 37.2422
8 47.6315999999999
9 58.1799999999999
10 69.1176
11 80.8418
12 92.608
13 104.8766
14 117.344
15 130.255
16 143.4814
17 156.8922
18 170.0832
19 183.4634
20 197.2696
21 211.4682
22 225.3378
23 239.524
24 253.812
25 267.8006
26 282.0162
27 296.64
28 311.014
29 325.5628
30 339.9908
31 354.6898
32 369.3532
33 383.9592
34 398.489800000001
35 413.2646
36 427.73
37 442.5174
38 457.49
39 472.1296
40 486.8446
41 501.6516
42 516.660999999999
43 531.572799999999
44 546.305599999999
45 561.119999999999
46 575.939399999999
47 591.112799999999
48 606.1394
49 621.0804
50 635.63
51 650.704
52 665.594200000001
53 680.548400000001
54 695.252800000001
55 710.133200000001
56 725.101200000001
57 739.966200000002
58 754.826400000002
59 769.601400000002
60 784.621400000001
61 799.628600000001
62 814.603600000001
63 829.5288
64 844.6276
65 859.5358
66 874.564
67 889.4836
68 904.4278
69 919.5268
70 934.544
71 949.4296
72 964.3278
73 979.324600000001
74 994.366
75 1009.4648
76 1024.4424
77 1039.2566
78 1054.2062
79 1069.0902
80 1084.0978
81 1099.0872
82 1114.0168
83 1129.223
84 1144.0538
85 1158.9782
86 1173.8384
87 1188.8038
88 1203.7846
89 1218.9158
90 1233.8892
91 1248.941
92 1263.9092
93 1278.7754
94 1293.6376
95 1308.617
96 1323.5616
97 1338.4786
98 1353.2688
99 1368.3914
100 1383.338
101 1398.3352
102 1413.1568
103 1428.287
104 1443.2404
105 1458.2096
106 1473.375
107 1488.5678
108 1503.577
109 1518.6954
110 1533.6396
111 1548.4948
112 1563.2888
113 1578.3668
114 1593.2562
115 1608.4122
116 1623.4106
117 1638.8186
118 1653.8814
119 1668.8848
120 1683.8372
121 1698.7132
122 1713.8922
123 1729.0042
124 1744.101
125 1759.3392
126 1774.4406
127 1789.5722
128 1804.6684
129 1819.7762
130 1834.8234
131 1849.9412
132 1864.9926
133 1880.0074
134 1895.061
135 1910.0994
136 1925.14
137 1940.074
138 1955.1834
139 1970.3514
140 1985.2516
141 2000.4498
142 2015.4888
143 2030.4606
144 2045.571
145 2060.5288
146 2075.5328
147 2090.547
148 2105.519
149 2120.5272
150 2135.7694
151 2150.7716
152 2165.8724
153 2181.176
154 2196.1864
155 2211.2416
156 2226.204
157 2241.2594
158 2256.3266
159 2271.4002
160 2286.6838
161 2301.7908
162 2316.8488
163 2331.6376
164 2346.6804
165 2361.721
166 2376.937
167 2392.1952
168 2407.3176
169 2422.2706
170 2437.314
171 2452.4958
172 2467.454
173 2482.3714
174 2497.343
175 2512.4424
176 2527.6498
177 2542.8208
178 2557.858
179 2573.0018
180 2588.2946
181 2603.3544
182 2618.4798
183 2633.6382
184 2648.9266
185 2663.9072
186 2679.1386
187 2694.2656
188 2709.5574
189 2724.7248
190 2740.0618
191 2755.2644
192 2770.4706
193 2785.624
194 2800.7242
195 2815.9374
196 2831.12
197 2846.3152
198 2861.7314
199 2876.9426
200 2892.2524
201 2907.3512
202 2922.5898
203 2937.8688
204 2952.8808
205 2967.9392
206 2982.9176
207 2997.93299999999
208 3013.09
209 3028.12979999999
210 3043.33979999999
211 3058.63519999999
212 3073.83379999999
213 3088.778
214 3104.0626
215 3119.2756
216 3134.6794
217 3149.7948
218 3165.1156
219 3180.3926
220 3195.6426
221 3210.7556
222 3226.117
223 3241.3358
224 3256.7356
225 3272.0384
226 3287.184
227 3302.3948
228 3317.95919999999
229 3333.0438
230 3348.2738
231 3363.5244
232 3378.7628
233 3394.1234
234 3409.1282
235 3424.4354
236 3439.8818
237 3455.12
238 3470.468
239 3485.7038
240 3501.0042
241 3516.18279999999
242 3531.3248
243 3546.4958
244 3561.67559999999
245 3577.002
246 3592.41139999999
247 3607.61999999999
248 3622.79159999999
249 3638.19619999999
250 3653.487
251 3668.94
252 3684.4204
253 3699.5328
254 3714.6874
255 3729.7954
256 3744.9282
257 3760.103
258 3775.2358
259 3790.44179999999
260 3805.84439999999
261 3821.00439999999
262 3836.14339999999
263 3851.2636
264 3866.6146
265 3881.8076
266 3897.3142
267 3912.4728
268 3927.6058
269 3942.98719999999
270 3958.27199999999
271 3973.56039999999
272 3988.76559999999
273 4004.2046
274 4019.46739999999
275 4034.623
276 4049.9238
277 4065.3534
278 4080.6782
279 4096.1552
280 4111.498
281 4126.733
282 4142.0148
283 4157.58819999999
284 4172.99
285 4188.35899999999
286 4203.646
287 4219.1266
288 4234.5152
289 4249.9074
290 4265.2416
291 4280.8214
292 4296.2084
293 4311.3976
294 4326.9288
295 4342.3034
296 4357.8088
297 4373.1514
298 4388.52980000001
299 4404.0894
300 4419.426
301 4434.8242
302 4450.1064
303 4465.4556
304 4480.755
305 4496.1322
306 4511.519
307 4527.1316
308 4542.6766
309 4558.0314
310 4573.6424
311 4589.1746
312 4604.5938
313 4620.183
314 4635.728
315 4651.167
316 4666.7106
317 4682.3794
318 4697.613
319 4712.9348
320 4728.2202
321 4743.943
322 4759.5036
323 4775.2522
324 4790.871
325 4806.3736
326 4821.97460000001
327 4837.584
328 4853.13020000001
329 4868.6432
330 4883.8536
331 4899.3372
332 4914.8078
333 4930.4838
334 4946.0298
335 4961.4206
336 4977.1026
337 4992.786
338 5008.176
339 5023.7834
340 5039.5554
341 5055.2104
342 5070.771
343 5086.3186
344 5101.996
345 5117.6246
346 5133.2096
347 5148.9288
348 5164.4706
349 5180.1452
350 5195.8452
351 5211.4492
352 5227.0492
353 5242.578
354 5258.2154
355 5273.9586
356 5289.5288
357 5305.2082
358 5320.89119999999
359 5336.6456
360 5352.21439999999
361 5368.07519999999
362 5383.88159999999
363 5399.37959999999
364 5415.19439999999
365 5430.91879999999
366 5446.68519999999
367 5462.33579999999
368 5477.85919999999
369 5493.48659999999
370 5509.0938
371 5524.6942
372 5540.3608
373 5555.8818
374 5571.7058
375 5587.5246
376 5603.165
377 5618.9962
378 5634.85979999999
379 5650.375
380 5666.0918
381 5681.5988
382 5697.4598
383 5713.169
384 5729.081
385 5745.117
386 5760.9866
387 5776.9188
388 5792.6488
389 5808.5124
390 5824.3152
391 5840.2646
392 5855.8478
393 5871.704
394 5887.66
395 5903.5356
396 5919.25
397 5935.26480000001
398 5951.06000000001
399 5966.94180000001
400 5982.70620000001
401 5998.53280000001
402 6014.3698
403 6030.2022
404 6046.0532
405 6061.8752
406 6077.731
407 6093.473
408 6109.2734
409 6124.8714
410 6141.0876
411 6156.96239999999
412 6172.67839999999
413 6188.37899999999
414 6204.2046
415 6219.917
416 6235.808
417 6251.79839999999
418 6267.72419999999
419 6283.70979999999
420 6299.58759999999
421 6315.45519999999
422 6330.9526
423 6346.79059999999
424 6362.46239999999
425 6378.3646
426 6394.165
427 6410.2318
428 6426.0694
429 6442.0192
430 6457.6944
431 6473.5298
432 6489.3386
433 6505.2332
434 6521.12860000001
435 6536.91700000001
436 6552.87820000001
437 6568.64520000001
438 6584.69860000001
439 6600.57960000001
440 6616.5438
441 6632.3856
442 6648.3202
443 6663.96840000001
444 6679.7
445 6695.6266
446 6711.63920000001
447 6727.59880000001
448 6743.33460000001
449 6759.14820000001
450 6775.07980000001
451 6791.19460000001
452 6807.1992
453 6823.0312
454 6838.98200000001
455 6854.85240000001
456 6870.644
457 6886.6162
458 6902.384
459 6918.2808
460 6934.107
461 6949.9744
462 6965.7664
463 6981.78060000001
464 6997.6462
465 7013.6912
466 7029.75760000001
467 7045.48940000001
468 7061.37120000001
469 7077.3528
470 7093.3952
471 7109.1132
472 7124.8134
473 7140.682
474 7156.465
475 7172.5396
476 7188.3782
477 7204.1684
478 7219.9444
479 7235.7792
480 7251.9922
481 7267.9554
482 7283.74720000001
483 7299.71440000001
484 7315.5436
485 7331.50180000001
486 7347.48340000001
487 7363.19200000001
488 7379.14020000001
489 7395.0336
490 7410.858
491 7426.8128
492 7442.7856
493 7458.796
494 7474.71220000001
495 7490.57040000001
496 7506.26060000001
497 7522.2118
498 7538.2696
499 7554.1668
500 7570.1732
501 7586.1348
502 7601.8926
503 7617.84500000001
504 7633.72240000001
505 7649.62920000001
506 7665.54240000001
507 7681.59420000001
508 7697.55820000001
509 7713.50680000001
510 7729.45760000001
511 7745.47760000001
512 7761.42720000001
513 7777.22740000001
514 7793.41080000001
515 7809.2924
516 7825.2928
517 7841.107
518 7856.9148
519 7872.886
520 7888.8236
521 7904.6974
522 7920.6104
523 7936.5866
524 7952.5948
525 7968.406
526 7984.3854
527 8000.1906
528 8016.1084
529 8032.15999999999
530 8048.103
531 8064.149
532 8080.0916
533 8096.0578
534 8112.0388
535 8128.09799999999
536 8144.13919999999
537 8159.88199999999
538 8175.91479999999
539 8191.83739999998
540 8207.83399999998
541 8223.85699999999
542 8239.86179999999
543 8255.75179999999
544 8271.71679999999
545 8287.81099999999
546 8303.7504
547 8319.85659999999
548 8335.8398
549 8351.8
550 8367.6372
551 8383.601
552 8399.4698
553 8415.4962
554 8431.66919999999
555 8447.49599999999
556 8463.42939999999
557 8479.59219999998
558 8495.71019999998
559 8511.49879999999
560 8527.50919999999
561 8543.6434
562 8559.48479999999
563 8575.45059999999
564 8591.37299999999
565 8607.33259999999
566 8623.44439999999
567 8639.49539999999
568 8655.50179999999
569 8671.363
570 8687.36479999999
571 8703.50279999999
572 8719.28359999999
573 8735.38299999999
574 8751.2204
575 8767.2722
576 8783.175
577 8799.30579999999
578 8815.34419999999
579 8831.2688
580 8847.06479999999
581 8862.93759999999
582 8878.85999999999
583 8894.73079999999
584 8910.59319999999
585 8926.5802
586 8942.45299999999
587 8958.43599999999
588 8974.43739999998
589 8990.44959999999
590 9006.44459999999
591 9022.39099999999
592 9038.24859999999
593 9054.29719999999
594 9070.14579999999
595 9086.18119999999
596 9102.11659999999
597 9118.14719999999
598 9134.21419999999
599 9150.27739999999
600 9166.28679999999
601 9182.315
602 9198.2234
603 9214.164
604 9230.1418
605 9246.0258
606 9262.0768
607 9278.06219999999
608 9294.09179999999
609 9310.11959999999
610 9325.869
611 9341.7414
612 9357.7278
613 9373.7574
614 9389.6686
615 9405.51520000001
616 9421.541
617 9437.43160000001
618 9453.3814
619 9469.386
620 9485.4354
621 9501.3666
622 9517.46559999999
623 9533.33679999999
624 9549.27779999999
625 9565.317
626 9581.36759999999
627 9597.27219999999
628 9613.40339999999
629 9629.41819999999
630 9645.18019999998
631 9661.15339999998
632 9677.25999999999
633 9693.42539999999
634 9709.14879999999
635 9724.97599999998
636 9741.06299999998
637 9756.84519999999
638 9772.76499999998
639 9788.75619999999
640 9804.62899999998
641 9820.72419999999
642 9836.78299999998
643 9852.55999999999
644 9868.53299999998
645 9884.45379999999
646 9900.38979999998
647 9916.33119999999
648 9932.33779999998
649 9948.45499999999
650 9964.48799999998
651 9980.57419999999
652 9996.69139999999
653 10012.786
654 10028.7012
655 10044.5898
656 10060.5156
657 10076.5368
658 10092.6176
659 10108.7432
660 10124.6326
661 10140.7132
662 10156.9584
663 10172.8974
664 10189.0498
665 10205.0264
666 10221.038
667 10237.1872
668 10253.2708
669 10269.3264
670 10285.394
671 10301.5126
672 10317.4726
673 10333.4408
674 10349.3884
675 10365.6368
676 10381.725
677 10397.802
678 10413.7384
679 10429.772
680 10445.7772
681 10461.7416
682 10477.8832
683 10493.9392
684 10509.9384
685 10525.8382
686 10541.6586
687 10557.7514
688 10573.8746
689 10589.8744
690 10605.564
691 10621.4904
692 10637.5046
693 10653.7228
694 10669.7618
695 10685.7848
696 10701.5664
697 10717.4038
698 10733.4402
699 10749.4404
700 10765.5762
701 10781.5684
702 10797.719
703 10813.682
704 10829.6724
705 10845.7642
706 10861.8214
707 10877.8896
708 10894.0754
709 10909.9886
710 10925.9698
711 10941.7672
712 10957.717
713 10973.6482
714 10989.5464
715 11005.4164
716 11021.398
717 11037.357
718 11053.3924
719 11069.4306
720 11085.3358
721 11101.182
722 11116.9196
723 11132.7458
724 11148.771
725 11164.8872
726 11180.8386
727 11196.8224
728 11212.5574
729 11228.4686
730 11244.2808
731 11260.1386
732 11276.1442
733 11291.997
734 11308.107
735 11324.1546
736 11340.1598
737 11356.1676
738 11372.327
739 11388.137
740 11404.2832
741 11420.3156
742 11436.2856
743 11452.2584
744 11468.162
745 11484.189
746 11500.364
747 11516.4948
748 11532.4332
749 11548.2738
750 11564.2234
751 11580.4236
752 11596.3904
753 11612.536
754 11628.7364
755 11644.7644
756 11660.6364
757 11676.5374
758 11692.4862
759 11708.419
760 11724.2242
761 11740.1268
762 11756.1882
763 11772.1302
764 11788.0302
765 11803.9966
766 11819.9684
767 11836.2108
768 11852.1718
769 11868.0606
770 11884.1252
771 11899.9572
772 11915.7846
773 11931.8162
774 11947.9248
775 11963.88
776 11979.9252
777 11995.8906
778 12012.1314
779 12028.0086
780 12043.8854
781 12059.7628
782 12075.6952
783 12091.6698
784 12107.6634
785 12123.7416
786 12139.77
787 12155.82
788 12171.7482
789 12187.7534
790 12203.8064
791 12219.7358
792 12235.6454
793 12251.6086
794 12267.6172
795 12283.6212
796 12299.6596
797 12315.579
798 12331.48
799 12347.4348
800 12363.2038
801 12379.168
802 12395.1174
803 12411.172
804 12426.892
805 12442.9422
806 12458.8464
807 12474.9436
808 12491.0496
809 12507.0882
810 12522.923
811 12539.052
812 12555.061
813 12570.9402
814 12586.9242
815 12602.9048
816 12618.6946
817 12634.6882
818 12650.587
819 12666.563
820 12682.434
821 12698.2874
822 12714.3342
823 12730.3706
824 12746.3792
825 12762.455
826 12778.5504
827 12794.6598
828 12810.7562
829 12826.7382
830 12842.6972
831 12858.7628
832 12874.7262
833 12890.6834
834 12906.5808
835 12922.5742
836 12938.596
837 12954.442
838 12970.3364
839 12986.3302
840 13002.2584
841 13018.4706
842 13034.37
843 13050.277
844 13066.1634
845 13082.1642
846 13098.3058
847 13114.363
848 13130.0598
849 13146.0762
850 13162.1366
851 13178.0026
852 13194.1654
853 13210.3076
854 13226.3758
855 13242.365
856 13258.4772
857 13274.6042
858 13290.6832
859 13306.625
860 13322.476
861 13338.5838
862 13354.3488
863 13370.3634
864 13386.4492
865 13402.3826
866 13418.4138
867 13434.4882
868 13450.5946
869 13466.7288
870 13482.7796
871 13498.8076
872 13514.7106
873 13530.5216
874 13546.3092
875 13562.3634
876 13578.22
877 13594.0272
878 13610.0182
879 13626.0446
880 13641.902
881 13657.9292
882 13673.833
883 13689.9338
884 13705.7376
885 13721.7468
886 13737.7386
887 13753.58
888 13769.5318
889 13785.5084
890 13801.2968
891 13817.411
892 13833.319
893 13849.264
894 13865.2172
895 13881.2734
896 13897.3396
897 13913.3812
898 13929.3972
899 13945.3236
900 13961.2876
901 13977.392
902 13993.3532
903 14009.3372
904 14025.0058
905 14041.038
906 14057.0828
907 14073.1136
908 14088.954
909 14104.8766
910 14120.9328
911 14136.826
912 14152.7766
913 14168.7218
914 14184.7444
915 14200.8128
916 14216.8574
917 14232.8526
918 14249
919 14265.0032
920 14281.108
921 14297.0578
922 14313.041
923 14328.9408
924 14344.9364
925 14360.9244
926 14376.8774
927 14392.8148
928 14408.9286
929 14424.9346
930 14440.9378
931 14456.972
932 14472.9188
933 14488.7586
934 14504.6926
935 14520.7486
936 14536.9272
937 14552.9252
938 14568.7702
939 14584.7626
940 14600.7212
941 14616.8828
942 14632.9142
943 14648.8654
944 14664.9008
945 14680.879
946 14696.7698
947 14712.8076
948 14728.6732
949 14744.5876
950 14760.6438
951 14776.792
952 14792.7344
953 14808.5842
954 14824.7424
955 14840.653
956 14856.5464
957 14872.625
958 14888.5908
959 14904.6646
960 14920.5248
961 14936.3506
962 14952.378
963 14968.2514
964 14984.1598
965 15000.1726
966 15016.3176
967 15032.106
968 15048.0912
969 15064.0718
970 15080.0718
971 15096.088
972 15111.8664
973 15127.8308
974 15143.788
975 15159.8058
976 15175.8544
977 15191.8286
978 15207.7406
979 15223.7708
980 15239.6142
981 15255.6646
982 15271.6272
983 15287.6828
984 15303.7414
985 15319.7974
986 15335.6638
987 15351.6978
988 15367.5674
989 15383.492
990 15399.657
991 15415.661
992 15431.611
993 15447.5196
994 15463.5286
995 15479.4442
996 15495.4582
997 15511.439
998 15527.5402
999 15543.4012
1000 15559.4652
1001 15575.439
1002 15591.4782
1003 15607.5764
1004 15623.7474
1005 15639.7356
1006 15655.6302
1007 15671.689
1008 15687.526
1009 15703.499
1010 15719.6126
1011 15735.6154
1012 15751.4498
1013 15767.6538
1014 15783.612
1015 15799.6242
1016 15815.6158
1017 15831.9632
1018 15847.7712
1019 15863.8846
1020 15879.8924
1021 15895.971
1022 15912.0328
1023 15928.1194
1024 15944.2
1025 15960.2038
1026 15976.1342
1027 15991.9458
1028 16008.0262
1029 16023.9516
1030 16039.7586
1031 16055.8628
1032 16072.059
1033 16087.9714
1034 16104.0518
1035 16120.1692
1036 16136.1738
1037 16152.1596
1038 16168.2146
1039 16184.0814
1040 16200.2264
1041 16216.137
1042 16232.2258
1043 16248.2344
1044 16264.3624
1045 16280.417
1046 16296.4624
1047 16312.514
1048 16328.6178
1049 16344.7344
1050 16360.6394
1051 16376.6854
1052 16392.7272
1053 16408.6462
1054 16424.7262
1055 16440.5344
1056 16456.5958
1057 16472.3984
1058 16488.4426
1059 16504.5452
1060 16520.5858
1061 16536.6846
1062 16552.673
1063 16568.645
1064 16584.8792
1065 16600.8988
1066 16616.922
1067 16632.994
1068 16648.8752
1069 16664.9918
1070 16681.0456
1071 16697.1512
1072 16713.2028
1073 16729.2394
1074 16745.1404
1075 16761.1614
1076 16777.331
1077 16793.279
1078 16809.352
1079 16825.3778
1080 16841.2366
1081 16857.1796
1082 16873.1928
1083 16889.2584
1084 16905.1982
1085 16921.2506
1086 16937.33
1087 16953.3194
1088 16969.3674
1089 16985.5174
1090 17001.6448
1091 17017.6512
1092 17033.6468
1093 17049.8324
1094 17065.7528
1095 17081.7322
1096 17097.7378
1097 17113.7874
1098 17129.934
1099 17145.85
1100 17161.929
1101 17177.9512
1102 17194.063
1103 17209.9844
1104 17225.803
1105 17241.8554
1106 17257.8222
1107 17274.0148
1108 17290.0688
1109 17306.0476
1110 17322.0418
1111 17337.9048
1112 17354.093
1113 17370.086
1114 17386.1608
1115 17402.0592
1116 17417.8482
1117 17433.7926
1118 17449.6366
1119 17465.5924
1120 17481.6894
1121 17497.6566
1122 17513.8378
1123 17529.684
1124 17545.5944
1125 17561.6266
1126 17577.5946
1127 17593.6964
1128 17609.6442
1129 17625.7688
1130 17641.8218
1131 17657.8932
1132 17673.944
1133 17690.0842
1134 17706.0962
1135 17722.0056
1136 17737.951
1137 17754.109
1138 17770.2778
1139 17786.2874
1140 17802.2776
1141 17818.4098
1142 17834.2156
1143 17850.2206
1144 17866.3532
1145 17882.4864
1146 17898.3382
1147 17914.3842
1148 17930.5532
1149 17946.4922
1150 17962.4088
1151 17978.39
1152 17994.4612
1153 18010.3614
1154 18026.3024
1155 18042.3614
1156 18058.3848
1157 18074.3272
1158 18090.5514
1159 18106.6002
1160 18122.8098
1161 18138.9842
1162 18154.9276
1163 18170.8506
1164 18186.8286
1165 18202.8782
1166 18219.0338
1167 18235.1116
1168 18251.1782
1169 18267.13
1170 18283.0588
1171 18299.108
1172 18315.0414
1173 18331.1938
1174 18347.1994
1175 18363.527
1176 18379.5552
1177 18395.5396
1178 18411.4884
1179 18427.5534
1180 18443.7014
1181 18459.7716
1182 18475.8308
1183 18491.8178
1184 18507.903
1185 18523.9466
1186 18539.8988
1187 18556.0238
1188 18572.1772
1189 18587.981
1190 18604.0032
1191 18620.0218
1192 18635.9236
1193 18651.9654
1194 18667.8962
1195 18683.7528
1196 18699.9862
1197 18716.226
1198 18732.4726
1199 18748.4796
1200 18764.5822
1201 18780.5364
1202 18796.5552
1203 18812.643
1204 18828.7934
1205 18844.7206
1206 18860.7664
1207 18876.9054
1208 18892.8744
1209 18909.0354
1210 18924.9306
1211 18940.9994
1212 18956.9244
1213 18972.9826
1214 18988.9764
1215 19005.1542
1216 19021.2138
1217 19037.2004
1218 19053.2472
1219 19069.4718
1220 19085.5842
1221 19101.792
1222 19117.7464
1223 19133.8916
1224 19149.9404
1225 19165.892
1226 19182.005
1227 19198.2114
1228 19214.405
1229 19230.5432
1230 19246.6994
1231 19262.8228
1232 19278.9262
1233 19294.9916
1234 19310.9884
1235 19326.841
1236 19342.6972
1237 19358.8464
1238 19375.0118
1239 19391.033
1240 19407.1328
1241 19423.2804
1242 19439.2206
1243 19455.3392
1244 19471.4478
1245 19487.3356
1246 19503.2662
1247 19519.4892
1248 19535.4536
1249 19551.5844
1250 19567.6858
1251 19583.6066
1252 19599.7964
1253 19615.9372
1254 19631.971
1255 19647.9866
1256 19664.1984
1257 19680.3096
1258 19696.4606
1259 19712.636
1260 19728.7044
1261 19744.8252
1262 19760.6576
1263 19776.546
1264 19792.6166
1265 19808.7368
1266 19824.8474
1267 19840.969
1268 19856.9236
1269 19873.1222
1270 19889.2124
1271 19905.3886
1272 19921.6342
1273 19937.697
1274 19953.7938
1275 19969.9902
1276 19986.0828
1277 20002.127
1278 20018.0926
1279 20034.1454
1280 20050.2778
1281 20066.1332
1282 20082.4174
1283 20098.3128
1284 20114.2474
1285 20130.2852
1286 20146.4108
1287 20162.4938
1288 20178.7572
1289 20194.6488000001
1290 20210.6380000001
1291 20226.5118000001
1292 20242.6368
1293 20258.8036
1294 20274.7116
1295 20290.669
1296 20306.863
1297 20323.0242
1298 20338.8082
1299 20354.8982
1300 20371.136
1301 20387.2392
1302 20403.3766
1303 20419.3032
1304 20435.131
1305 20451.2232
1306 20467.3284
1307 20483.409
1308 20499.3576
1309 20515.413
1310 20531.567
1311 20547.4436
1312 20563.455
1313 20579.3998
1314 20595.3474
1315 20611.5072000001
1316 20627.4112000001
1317 20643.4636
1318 20659.617
1319 20675.6834
1320 20691.639
1321 20707.7202
1322 20723.9176
1323 20739.9676
1324 20755.8504
1325 20771.848
1326 20787.8326
1327 20803.9398
1328 20820.127
1329 20836.0884
1330 20851.961
1331 20867.9332
1332 20884.0262
1333 20900.1148
1334 20916.1614
1335 20932.1712
1336 20948.4158
1337 20964.4102
1338 20980.302
1339 20996.4932
1340 21012.6834
1341 21028.7632
1342 21044.8198
1343 21060.8332
1344 21076.9386
1345 21092.9124
1346 21109.1648
1347 21125.4218
1348 21141.5348
1349 21157.5332
1350 21173.5498
1351 21189.7098
1352 21205.8746
1353 21222.0204
1354 21238.1516
1355 21254.2998
1356 21270.3332
1357 21286.4006
1358 21302.6324
1359 21318.725
1360 21334.7948
1361 21350.7916
1362 21366.944
1363 21382.9644
1364 21398.9952
1365 21415.1316
1366 21431.1306
1367 21447.298
1368 21463.4462
1369 21479.4094
1370 21495.773
1371 21511.8858
1372 21528.0182
1373 21544.0436
1374 21559.8884
1375 21576.1276
1376 21592.1468
1377 21608.3868
1378 21624.6344
1379 21640.8038
1380 21656.8568
1381 21672.8196
1382 21689.1142
1383 21705.2862
1384 21721.3788
1385 21737.5424
1386 21753.5862
1387 21769.628
1388 21785.5308
1389 21801.3688
1390 21817.5708
1391 21833.6806
1392 21849.8028
1393 21865.9552
1394 21881.886
1395 21897.918
1396 21913.9906
1397 21930.0476
1398 21946.1434
1399 21962.4908
1400 21978.6862
1401 21994.758
1402 22010.6958
1403 22026.741
1404 22042.7402
1405 22058.6996
1406 22074.549
1407 22090.6202
1408 22106.5364
1409 22122.505
1410 22138.6988
1411 22154.778
1412 22170.7264
1413 22186.8286
1414 22203.032
1415 22219.0516
1416 22235.3004
1417 22251.3094
1418 22267.3546
1419 22283.4986
1420 22299.6456
1421 22315.6708
1422 22331.7306
1423 22347.8636
1424 22363.7994
1425 22379.9166
1426 22396.0692
1427 22412.0834
1428 22428.1878
1429 22444.4442
1430 22460.5614
1431 22476.7442
1432 22492.8646
1433 22509.0126
1434 22525.1976
1435 22541.1492
1436 22557.2488
1437 22573.492
1438 22589.6166
1439 22605.7028
1440 22621.6326
1441 22637.6236
1442 22653.6844
1443 22669.7196
1444 22685.7322
1445 22701.7886
1446 22717.7862
1447 22733.8964
1448 22750.41
1449 22766.5014
1450 22782.6348
1451 22798.5578
1452 22814.6416
1453 22830.8814
1454 22847.1576
1455 22863.2646
1456 22879.2904
1457 22895.49
1458 22911.7096
1459 22927.8096
1460 22943.9904
1461 22960.0838
1462 22976.1918
1463 22992.4418
1464 23008.6188
1465 23024.8278
1466 23040.967
1467 23057.2354
1468 23073.2626
1469 23089.319
1470 23105.4614
1471 23121.659
1472 23137.5726
1473 23153.775
1474 23170.0444
1475 23186.1834
1476 23202.4052
1477 23218.3442
1478 23234.4276
1479 23250.6476
1480 23266.6712
1481 23282.6028
1482 23298.7304
1483 23314.905
1484 23331.0534
1485 23347.0664
1486 23363.1936
1487 23379.46
1488 23395.6872
1489 23411.5728
1490 23427.7034
1491 23443.7948
1492 23460.1374
1493 23476.2426
1494 23492.2372
1495 23508.3954000001
1496 23524.6150000001
1497 23540.9014
1498 23557.055
1499 23573.0848
1500 23589.189
1501 23605.3032
1502 23621.463
1503 23637.421
1504 23653.7582
1505 23669.7582
1506 23685.9516
1507 23702.151
1508 23718.224
1509 23734.4576
1510 23750.4134
1511 23766.7118
1512 23782.8032
1513 23799.0744
1514 23815.1156
1515 23831.3322
1516 23847.4744
1517 23863.7378
1518 23880.141
1519 23896.1536
1520 23912.191
1521 23928.3284
1522 23944.3914
1523 23960.6608
1524 23976.7696
1525 23992.8122
1526 24009.053
1527 24025.1796
1528 24041.0236
1529 24056.959
1530 24073.1312
1531 24088.998
1532 24105.0222
1533 24121.0172
1534 24137.136
1535 24153.1728
1536 24169.2722
1537 24185.257
1538 24201.3632
1539 24217.2266
1540 24233.289
1541 24249.4476
1542 24265.6368
1543 24281.7396
1544 24297.8376
1545 24313.943
1546 24330.0728
1547 24346.318
1548 24362.3768
1549 24378.6128
1550 24394.6192
1551 24410.8384
1552 24426.9738
1553 24443.154
1554 24459.1778
1555 24475.2666
1556 24491.4102
1557 24507.5102
1558 24523.5962
1559 24539.6778
1560 24555.7864
1561 24571.933
1562 24588.028
1563 24604.3978
1564 24620.4472
1565 24636.4854
1566 24652.5026
1567 24668.4806
1568 24684.622
1569 24700.826
1570 24716.872
1571 24733.0448
1572 24749.0588
1573 24765.1916
1574 24781.3458
1575 24797.4198
1576 24813.5062
1577 24829.5248
1578 24845.7422
1579 24861.8456
1580 24878.0776
1581 24894.321
1582 24910.3956
1583 24926.5336
1584 24942.4498
1585 24958.5978
1586 24974.8072
1587 24991.0878
1588 25007.3354
1589 25023.343
1590 25039.623
1591 25055.9462
1592 25072.1114
1593 25088.0322
1594 25104.1258
1595 25120.333
1596 25136.486
1597 25152.6834
1598 25168.8152
1599 25184.9882
1600 25201.0958
1601 25217.1412
1602 25233.3624
1603 25249.5246
1604 25265.6646
1605 25281.811
1606 25297.9208
1607 25313.9578
1608 25330.0748
1609 25346.1456
1610 25362.0974
1611 25378.2154
1612 25394.5496
1613 25410.6678
1614 25426.946
1615 25443.2084
1616 25459.2394
1617 25475.4556
1618 25491.4124
1619 25507.4652
1620 25523.552
1621 25539.6424
1622 25555.9108
1623 25571.826
1624 25587.838
1625 25603.9446
1626 25620.2012
1627 25636.1774
1628 25652.1028
1629 25668.2726
1630 25684.3702
1631 25700.4852
1632 25716.6062
1633 25732.645
1634 25748.6004
1635 25764.8658
1636 25781.1272
1637 25797.1398
1638 25813.1426
1639 25829.4182
1640 25845.7634
1641 25861.8454
1642 25877.7698
1643 25893.9382
1644 25910.0796
1645 25926.1222
1646 25942.1832
1647 25958.353
1648 25974.4634
1649 25990.441
1650 26006.497
1651 26022.6636
1652 26038.8646
1653 26055.2574
1654 26071.5084
1655 26087.5768
1656 26103.8868
1657 26119.9204
1658 26136.1772
1659 26152.3192
1660 26168.5392
1661 26184.583
1662 26200.6812
1663 26216.7546
1664 26232.8444
1665 26248.911
1666 26265.2576
1667 26281.2546
1668 26297.3404
1669 26313.4888
1670 26329.5546
1671 26345.5388
1672 26361.4838
1673 26377.7894
1674 26393.9332
1675 26410.1296
1676 26426.3052
1677 26442.364
1678 26458.3696
1679 26474.2758
1680 26490.5324
1681 26506.8056
1682 26523.079
1683 26539.3395999999
1684 26555.6819999999
1685 26571.7049999999
1686 26587.9311999999
1687 26603.9363999999
1688 26620.0787999999
1689 26636.0856
1690 26652.3126
1691 26668.6352
1692 26684.7152
1693 26700.935
1694 26717.2166
1695 26733.2494
1696 26749.569
1697 26765.7668
1698 26781.8504
1699 26797.8502
1700 26813.939
1701 26829.7976
1702 26845.9038
1703 26862.0433999999
1704 26878.2679999999
1705 26894.2802
1706 26910.3817999999
1707 26926.4121999999
1708 26942.5175999999
1709 26958.7282
1710 26974.867
1711 26990.9736
1712 27007.0976
1713 27023.2366
1714 27039.3778
1715 27055.5128
1716 27071.5246
1717 27087.5608
1718 27103.7028
1719 27119.7612
1720 27136.056
1721 27152.3848
1722 27168.7622
1723 27184.96
1724 27201.0614
1725 27217.1004
1726 27233.1212
1727 27249.46
1728 27265.6816
1729 27281.6294
1730 27297.8976
1731 27314.0242
1732 27330.1684
1733 27346.2904
1734 27362.5538
1735 27378.5808
1736 27394.687
1737 27410.8398
1738 27427.203
1739 27443.3806
1740 27459.5348
1741 27475.612
1742 27491.5558
1743 27507.618
1744 27523.737
1745 27539.9566
1746 27556.0412
1747 27572.1278
1748 27588.2676
1749 27604.362
1750 27620.676
1751 27636.8772
1752 27653.0446
1753 27669.187
1754 27685.4176
1755 27701.6006
1756 27717.678
1757 27733.6712
1758 27749.8394
1759 27765.9182
1760 27782.011
1761 27797.996
1762 27814.1706
1763 27830.1904
1764 27846.1736
1765 27862.3504
1766 27878.518
1767 27894.699
1768 27910.8582
1769 27927.1724
1770 27943.4514
1771 27959.6288
1772 27975.7158
1773 27991.8966
1774 28008.1644
1775 28024.304
1776 28040.4806
1777 28056.5684
1778 28072.863
1779 28089.0098
1780 28105.2498
1781 28121.2406
1782 28137.4062
1783 28153.5954
1784 28169.7348
1785 28185.7748
1786 28201.8816
1787 28218.1232
1788 28234.4264
1789 28250.4512
1790 28266.5914
1791 28282.6462
1792 28298.9756
1793 28315.2388
1794 28331.4698
1795 28347.6576
1796 28363.8368
1797 28379.811
1798 28395.6802
1799 28411.8472
1800 28428.0842
1801 28444.38
1802 28460.3986
1803 28476.6892000001
1804 28492.8312
1805 28509.0398
1806 28525.0952
1807 28540.9776
1808 28557.017
1809 28573.1398
1810 28589.3644
1811 28605.4718
1812 28621.7138
1813 28637.9576
1814 28654.037
1815 28670.1676
1816 28686.2752
1817 28702.625
1818 28718.9544
1819 28734.8752
1820 28750.9698
1821 28767.051
1822 28783.2546
1823 28799.3772
1824 28815.4856
1825 28831.6494
1826 28848.0072
1827 28864.1828
1828 28880.1178
1829 28896.3162
1830 28912.4156
1831 28928.6212
1832 28944.9212
1833 28961.1002
1834 28977.2924
1835 28993.3852
1836 29009.5382
1837 29025.6812
1838 29041.8196
1839 29057.9934
1840 29074.2594000001
1841 29090.4320000001
1842 29106.4830000001
1843 29122.7996
1844 29139.0312000001
1845 29155.1292000001
1846 29171.2184000001
1847 29187.5462000001
1848 29203.5776000001
1849 29219.5326
1850 29235.864
1851 29252.0238
1852 29268.2536
1853 29284.3394
1854 29300.5088
1855 29316.6826
1856 29332.9088
1857 29349.076
1858 29365.1694
1859 29381.4822
1860 29397.6868
1861 29413.8514
1862 29430.0602
1863 29446.3586
1864 29462.6452000001
1865 29478.8906000001
1866 29495.2094000001
1867 29511.5220000001
1868 29527.696
1869 29543.9468
1870 29560.1170000001
1871 29576.1902000001
1872 29592.3712
1873 29608.4762
1874 29624.4652
1875 29640.649
1876 29656.7514
1877 29672.8066
1878 29689.023
1879 29705.16
1880 29721.4636
1881 29737.7062
1882 29753.7894
1883 29769.9414
1884 29786.2284000001
1885 29802.3642
1886 29818.4790000001
1887 29834.5024
1888 29850.629
1889 29866.774
1890 29882.8944
1891 29899.0404
1892 29915.1806000001
1893 29931.5064
1894 29947.8154
1895 29964.2018
1896 29980.3972
1897 29996.764
1898 30012.8778
1899 30029.0938
1900 30045.3038
1901 30061.5506
1902 30077.701
1903 30094.0482
1904 30110.2284
1905 30126.5274
1906 30142.7264000001
1907 30158.8186
1908 30174.8926000001
1909 30191.0188000001
1910 30207.2636
1911 30223.6358
1912 30240.057
1913 30256.392
1914 30272.5094
1915 30288.6624
1916 30304.7782
1917 30320.8266
1918 30337.187
1919 30353.3174
1920 30369.4466
1921 30385.5878
1922 30401.8858
1923 30418.2218
1924 30434.4326
1925 30450.647
1926 30466.9538
1927 30483.1738
1928 30499.4532
1929 30515.7728
1930 30531.9138
1931 30548.0536
1932 30564.222
1933 30580.368
1934 30596.3434
1935 30612.38
1936 30628.6028
1937 30644.8170000001
1938 30661.1334000001
1939 30677.0754000001
1940 30693.2062000001
1941 30709.2994000001
1942 30725.4466000001
1943 30741.6266000001
1944 30757.8380000001
1945 30774.0266000001
1946 30790.0820000001
1947 30806.3910000001
1948 30822.5710000001
1949 30838.7504000001
1950 30854.9260000001
1951 30870.8442
1952 30886.9236000001
1953 30903.2458000001
1954 30919.3076000001
1955 30935.3958
1956 30951.7224
1957 30967.6836000001
1958 30983.7420000001
1959 30999.9650000001
1960 31016.0552
1961 31032.0502000001
1962 31048.3716000001
1963 31064.6660000001
1964 31080.8426000001
1965 31096.8558000001
1966 31113.2036000001
1967 31129.3790000001
1968 31145.5320000001
1969 31161.9426
1970 31178.062
1971 31194.1892
1972 31210.4806
1973 31226.585
1974 31242.853
1975 31259.037
1976 31275.1416
1977 31291.4782
1978 31307.731
1979 31323.7858
1980 31339.9774
1981 31356.162
1982 31372.4278
1983 31388.5226
1984 31404.545
1985 31420.827
1986 31436.8404000001
1987 31452.9740000001
1988 31469.1060000001
1989 31485.1288000001
1990 31501.3684000001
1991 31517.5264000001
1992 31533.6078000001
1993 31549.8282000001
1994 31566.1658000001
1995 31582.3944000001
1996 31598.4588
1997 31614.5972
1998 31630.6044
1999 31646.7948
2000 31663.0794000001
2001 31679.2924000001
2002 31695.356
2003 31711.6882000001
2004 31727.8054
2005 31744.008
2006 31760.25
2007 31776.4104
2008 31792.3788
2009 31808.5224
2010 31824.7348
2011 31840.892
2012 31857.0108
2013 31873.1838
2014 31889.2024
2015 31905.6016
2016 31921.841
2017 31937.9096
2018 31954.2566
2019 31970.5206
2020 31986.7004
2021 32002.889
2022 32018.9226
2023 32034.9936
2024 32051.431
2025 32067.6324
2026 32083.8398
2027 32099.8602
2028 32116.0878
2029 32132.2218
2030 32148.4268
2031 32164.5244
2032 32180.7582
2033 32196.9518
2034 32213.0514
2035 32228.9492
2036 32245.307
2037 32261.4442
2038 32277.6064
2039 32293.9646
2040 32310.1678
2041 32326.4304
2042 32342.6896
2043 32358.8428
2044 32374.9814
2045 32391.3126
2046 32407.5116
2047 32423.5628
2048 32439.707
2049 32455.8204
2050 32471.9654
2051 32488.1692
2052 32504.3202
2053 32520.4896
2054 32536.7298
2055 32552.9116
2056 32569.2026
2057 32585.2754
2058 32601.5128
2059 32617.5998
2060 32633.8032
2061 32650.0192
2062 32666.2774
2063 32682.4948
2064 32698.583
2065 32714.652
2066 32730.8384
2067 32747.1574
2068 32763.3746
2069 32779.6112
2070 32795.9066
2071 32811.9768
2072 32828.32
2073 32844.4714
2074 32860.5098
2075 32876.6192
2076 32892.8376000001
2077 32908.8458000001
2078 32925.1908000001
2079 32941.3476
2080 32957.47
2081 32973.6504
2082 32989.7310000001
2083 33005.947
2084 33022.1452
2085 33038.4432000001
2086 33054.6140000001
2087 33070.6898
2088 33086.6696
2089 33102.9634
2090 33119.1566
2091 33135.4082
2092 33151.6114
2093 33167.8918
2094 33183.8800000001
2095 33200.1970000001
2096 33216.6514
2097 33232.9762
2098 33249.2794000001
2099 33265.5696
2100 33281.7176
2101 33297.9034
2102 33313.8582
2103 33330.1794
2104 33346.6454
2105 33362.8128
2106 33379.019
2107 33395.1332
2108 33411.3072
2109 33427.3848
2110 33443.4208
2111 33459.5948
2112 33475.9818
2113 33492.0584
2114 33508.2438
2115 33524.5366
2116 33540.8682
2117 33557.3162
2118 33573.5828
2119 33589.6792
2120 33605.926
2121 33622.1406
2122 33638.2942000001
2123 33654.4136
2124 33670.4914
2125 33686.7192
2126 33702.9978
2127 33719.0978
2128 33735.26
2129 33751.5188
2130 33767.7246
2131 33783.8388
2132 33799.8992
2133 33816.1104
2134 33832.3082
2135 33848.4854
2136 33864.7036
2137 33880.8888
2138 33897.0646
2139 33913.2746000001
2140 33929.4474
2141 33945.5552000001
2142 33961.6416000001
2143 33977.9618
2144 33994.0240000001
2145 34010.2128000001
2146 34026.3624000001
2147 34042.4524000001
2148 34058.6482000001
2149 34074.8324000001
2150 34091.0450000001
2151 34107.0506000001
2152 34123.1952
2153 34139.5672000001
2154 34155.9054
2155 34172.1154000001
2156 34188.4252000001
2157 34204.6828
2158 34221.0394
2159 34237.3654
2160 34253.5764
2161 34269.9048
2162 34286.3306
2163 34302.5648000001
2164 34318.8228000001
2165 34335.1164000001
2166 34351.3102000001
2167 34367.6224000001
2168 34383.8606000001
2169 34400.0202000001
2170 34416.3742000001
2171 34432.6184000001
2172 34448.9572000001
2173 34465.1232000001
2174 34481.3632000001
2175 34497.5682000001
2176 34513.8466000001
2177 34530.0536000001
2178 34546.0822000001
2179 34562.3766000001
2180 34578.4254000001
2181 34594.5636000001
2182 34610.7100000001
2183 34627.1992000001
2184 34643.4242
2185 34659.5376
2186 34675.9288000001
2187 34692.1522000001
2188 34708.5232000001
2189 34724.6076000001
2190 34740.935
2191 34757.1214
2192 34773.3168
2193 34789.5046
2194 34805.6748
2195 34821.8572
2196 34838.0374000001
2197 34854.1466000001
2198 34870.2812
2199 34886.3894
2200 34902.6458
2201 34918.7804
2202 34934.8086
2203 34950.9294
2204 34966.9964
2205 34983.1606
2206 34999.0404
2207 35015.3312
2208 35031.61
2209 35047.7946000001
2210 35064.0438
2211 35079.9952
2212 35096.1568
2213 35112.3774
2214 35128.4634
2215 35144.8114
2216 35161.0396
2217 35177.3082
2218 35193.5884
2219 35209.7976
2220 35225.9622
2221 35242.2416
2222 35258.5218
2223 35274.5218
2224 35290.7224
2225 35306.9844
2226 35323.1144
2227 35339.4808
2228 35355.6924
2229 35371.9706
2230 35388.1256
2231 35404.4264
2232 35420.6548
2233 35436.8036
2234 35452.9862
2235 35469.3774
2236 35485.6714
2237 35501.8662
2238 35518.4298
2239 35534.2892
2240 35550.3568
2241 35566.6952
2242 35582.885
2243 35599.0448
2244 35615.045
2245 35631.055
2246 35647.1836
2247 35663.4048
2248 35679.686
2249 35695.84
2250 35711.9284
2251 35728.1048
2252 35744.2562
2253 35760.3466
2254 35776.6702
2255 35792.966
2256 35809.3176
2257 35825.686
2258 35841.9424
2259 35858.194
2260 35874.4238
2261 35890.7246
2262 35906.7528
2263 35922.9002
2264 35939.1314
2265 35955.3836
2266 35971.6602
2267 35987.9218
2268 36004.1222
2269 36020.2302
2270 36036.563
2271 36052.8646
2272 36069.0506
2273 36085.0332
2274 36101.3020000001
2275 36117.5314000001
2276 36133.7208
2277 36149.7856
2278 36165.9092
2279 36182.2796
2280 36198.4092
2281 36214.727
2282 36230.814
2283 36247.0412000001
2284 36263.3142
2285 36279.6402
2286 36295.9436
2287 36312.4126
2288 36328.662
2289 36344.8858
2290 36361.0294
2291 36377.1648
2292 36393.4586
2293 36409.6902
2294 36425.9446
2295 36442.1832
2296 36458.4864000001
2297 36474.8016000001
2298 36490.825
2299 36507.2174
2300 36523.5176
2301 36539.838
2302 36555.9998
2303 36571.9292
2304 36588.2206000001
2305 36604.4840000001
2306 36620.7100000001
2307 36636.7280000001
2308 36652.9518
2309 36669.0152000001
2310 36685.0564000001
2311 36701.2422000001
2312 36717.5796000001
2313 36733.7766000001
2314 36750.0032000001
2315 36766.4286
2316 36782.698
2317 36798.9602000001
2318 36815.1898000001
2319 36831.5454000001
2320 36847.9034000001
2321 36863.8836000001
2322 36880.031
2323 36896.2588000001
2324 36912.5006000001
2325 36928.5564000001
2326 36944.9122000001
2327 36961.0376
2328 36977.2256
2329 36993.5668
2330 37009.8886
2331 37026.2874
2332 37042.6408
2333 37058.9556
2334 37075.2336
2335 37091.4204
2336 37107.68
2337 37123.693
2338 37139.984
2339 37156.2396
2340 37172.0482
2341 37188.2968
2342 37204.4762
2343 37220.744
2344 37236.8592
2345 37253.058
2346 37269.259
2347 37285.5544
2348 37301.67
2349 37317.8224
2350 37333.9854
2351 37350.1692
2352 37366.4258
2353 37382.4768
2354 37398.839
2355 37414.988
2356 37431.0642
2357 37447.1974
2358 37463.355
2359 37479.626
2360 37495.8792
2361 37512.198
2362 37528.396
2363 37544.72
2364 37560.8484
2365 37577.0238
2366 37593.2472
2367 37609.453
2368 37625.8148
2369 37641.9362
2370 37658.088
2371 37674.352
2372 37690.4804
2373 37706.722
2374 37722.9448
2375 37739.0414
2376 37755.4232
2377 37771.6194
2378 37787.6426
2379 37803.9214
2380 37820.2522
2381 37836.6618
2382 37852.9816
2383 37869.4428
2384 37885.7786000001
2385 37902.1062000001
2386 37918.3776
2387 37934.4930000001
2388 37950.516
2389 37966.6882
2390 37982.9354
2391 37999.1644
2392 38015.563
2393 38031.8298
2394 38048.0686
2395 38064.2134
2396 38080.386
2397 38096.503
2398 38112.6926
2399 38128.9852
2400 38145.3752
2401 38161.7354
2402 38177.9268
2403 38194.159
2404 38210.3298
2405 38226.6212
2406 38242.7436
2407 38259.0934
2408 38275.1634
2409 38291.1736
2410 38307.288
2411 38323.4574
2412 38339.7552
2413 38355.996
2414 38372.3504
2415 38388.3918
2416 38404.6072
2417 38420.8258000001
2418 38437.1542
2419 38453.4108
2420 38469.6854
2421 38485.966
2422 38502.2078
2423 38518.4410000001
2424 38534.8872000001
2425 38551.0844000001
2426 38567.3154000001
2427 38583.4604000001
2428 38599.8010000001
2429 38616.1402000001
2430 38632.2426000001
2431 38648.3534000001
2432 38664.5712
2433 38680.8848
2434 38697.1562000001
2435 38713.3378000001
2436 38729.4486000001
2437 38745.6856000001
2438 38761.9344000001
2439 38778.1116000001
2440 38794.3280000001
2441 38810.528
2442 38826.608
2443 38842.753
2444 38859.0588
2445 38875.1974
2446 38891.4842
2447 38907.6616
2448 38923.81
2449 38939.9422
2450 38956.1764
2451 38972.3852
2452 38988.6648
2453 39004.8478
2454 39021.1842
2455 39037.3988
2456 39053.591
2457 39069.7448
2458 39085.902
2459 39102.1208
2460 39118.3526
2461 39134.5198
2462 39150.7714
2463 39166.9812
2464 39183.1828
2465 39199.6664
2466 39216.0122
2467 39232.1526
2468 39248.552
2469 39264.8302
2470 39281.017
2471 39297.5146
2472 39313.7202
2473 39329.8312
2474 39345.8042
2475 39361.8952000001
2476 39378.1472000001
2477 39394.3404
2478 39410.6274
2479 39426.877
2480 39443.153
2481 39459.4464
2482 39475.594
2483 39491.9324
2484 39508.0692
2485 39524.2646
2486 39540.3226
2487 39556.5906
2488 39572.803
2489 39589.0408
2490 39605.2244
2491 39621.342
2492 39637.554
2493 39653.7616000001
2494 39669.9114
2495 39686.0372
2496 39702.1726
2497 39718.2974
2498 39734.3516
2499 39750.5366
2500 39766.808
2501 39783.067
2502 39799.2296
2503 39815.5362000001
2504 39831.7912000001
2505 39847.9874
2506 39864.1616000001
2507 39880.3208
2508 39896.5408
2509 39912.5828000001
2510 39928.75
2511 39945.016
2512 39961.1434
2513 39977.45
2514 39993.6214
2515 40009.9252
2516 40026.1862
2517 40042.4428
2518 40058.7098
2519 40074.9866
2520 40091.252
2521 40107.6046
2522 40123.8998000001
2523 40140.1752000001
2524 40156.1896000001
2525 40172.4432000001
2526 40188.4944000001
2527 40204.7016000001
2528 40220.8314000001
2529 40237.2124000001
2530 40253.3574000001
2531 40269.4752000001
2532 40285.6650000001
2533 40301.8660000001
2534 40318.3372000001
2535 40334.5954
2536 40350.8660000001
2537 40367.0942000001
2538 40383.5046
2539 40399.7498000001
2540 40416.0488
2541 40432.2562
2542 40448.3944000001
2543 40464.5868
2544 40480.9396
2545 40497.0834
2546 40513.3966
2547 40529.567
2548 40545.7892
2549 40562.038
2550 40578.3388
2551 40594.5174
2552 40610.7642
2553 40627.2658
2554 40643.6632
2555 40659.86
2556 40676.1188
2557 40692.3152
2558 40708.6012
2559 40724.8948
2560 40741.0148
2561 40757.4506
2562 40773.5436
2563 40789.7462
2564 40805.9044000001
2565 40822.2696
2566 40838.5148000001
2567 40854.7106000001
2568 40870.8626
2569 40886.9428
2570 40903.2786000001
2571 40919.3632000001
2572 40935.4872
2573 40951.7468
2574 40967.9224000001
2575 40984.1454000001
2576 41000.3558000001
2577 41016.4920000001
2578 41032.6876
2579 41049.0668
2580 41065.1332
2581 41081.3978
2582 41097.4952
2583 41113.6476
2584 41129.9160000001
2585 41145.9814000001
2586 41162.3482000001
2587 41178.5560000001
2588 41194.7700000001
2589 41211.1114000001
2590 41227.2060000001
2591 41243.4242
2592 41259.649
2593 41275.9778000001
2594 41292.188
2595 41308.3914
2596 41324.6706
2597 41340.8402
2598 41357.003
2599 41373.4124000001
2600 41389.5486
2601 41405.8224
2602 41422.0258
2603 41438.2154
2604 41454.526
2605 41470.8008
2606 41487.1892
2607 41503.5308
2608 41519.7426
2609 41535.8954
2610 41552.1678
2611 41568.5754
2612 41584.9568
2613 41601.1372
2614 41617.4054
2615 41633.6768
2616 41649.835
2617 41666.0548
2618 41682.3156
2619 41698.5238
2620 41714.7686
2621 41731.194
2622 41747.5084000001
2623 41763.8328000001
2624 41779.9964000001
2625 41796.1156000001
2626 41812.2998000001
2627 41828.4882000001
2628 41844.7940000001
2629 41861.04
2630 41877.414
2631 41893.5438
2632 41909.614
2633 41925.8304
2634 41941.946
2635 41958.1162
2636 41974.345
2637 41990.4782
2638 42006.7918
2639 42023.0016
2640 42039.3294000001
2641 42055.4520000001
2642 42071.8242000001
2643 42088.0900000001
2644 42104.5422000001
2645 42120.6926000001
2646 42136.8916000001
2647 42153.2322000001
2648 42169.4002000001
2649 42185.5636000001
2650 42201.6518000001
2651 42217.7336000001
2652 42234.1168000001
2653 42250.3816000001
2654 42266.4226000001
2655 42282.7312000001
2656 42299.1222000001
2657 42315.2256000001
2658 42331.5394000001
2659 42347.8558000001
2660 42363.9638000001
2661 42380.2082000001
2662 42396.4624000001
2663 42412.7678000001
2664 42429.0580000001
2665 42445.3082000001
2666 42461.3866000001
2667 42477.5548000001
2668 42493.8684000001
2669 42509.9696000001
2670 42526.2074000001
2671 42542.4716000001
2672 42558.6954000001
2673 42574.8396
2674 42591.138
2675 42607.5246
2676 42623.6274
2677 42639.7970000001
2678 42656.0138000001
2679 42672.3246000001
2680 42688.7422000001
2681 42704.8906000001
2682 42721.0780000001
2683 42737.1800000001
2684 42753.3758000001
2685 42769.5704000001
2686 42785.7990000001
2687 42802.0250000001
2688 42818.1308
2689 42834.4362000001
2690 42850.7256000001
2691 42866.8884000001
2692 42883.1268000001
2693 42899.2334000001
2694 42915.4192000001
2695 42931.6422000001
2696 42947.8656000001
2697 42964.0956000001
2698 42980.3662000001
2699 42996.5296000001
2700 43012.784
2701 43028.9240000001
2702 43045.3546000001
2703 43061.5616000001
2704 43077.7878000001
2705 43093.8802000001
2706 43110.0032000001
2707 43126.3598000001
2708 43142.6006000001
2709 43158.7636000001
2710 43175.0314000001
2711 43191.3016000001
2712 43207.4660000001
2713 43223.7050000001
2714 43239.8712000001
2715 43256.0680000001
2716 43272.1490000001
2717 43288.4484000001
2718 43304.7004000001
2719 43320.8960000001
2720 43337.2040000001
2721 43353.6276000001
2722 43369.8184000001
2723 43386.1312000001
2724 43402.3386000001
2725 43418.5788000001
2726 43435.0300000001
2727 43451.3026000001
2728 43467.5038000001
2729 43483.8276000001
2730 43500.1566000001
2731 43516.3732000001
2732 43532.5226000001
2733 43548.6908000001
2734 43564.8742000001
2735 43581.1384000001
2736 43597.3254000001
2737 43613.6070000001
2738 43629.7936000001
2739 43645.9946000001
2740 43662.3524000001
2741 43678.6438000001
2742 43695.0084000001
2743 43711.3908000001
2744 43727.6184000001
2745 43743.8182000001
2746 43759.8118000001
2747 43775.9752000001
2748 43792.2432
2749 43808.3988
2750 43824.7058
2751 43840.7528
2752 43856.9902
2753 43873.2198
2754 43889.5906
2755 43905.8002
2756 43921.939
2757 43938.1074
2758 43954.509
2759 43970.7854
2760 43986.9994
2761 44003.3518
2762 44019.55
2763 44035.8206
2764 44052.149
2765 44068.3658
2766 44084.3634000001
2767 44100.5278
2768 44116.7782
2769 44133.101
2770 44149.536
2771 44165.9556
2772 44182.1584
2773 44198.2614
2774 44214.5146000001
2775 44230.9224000001
2776 44247.2920000001
2777 44263.5222000001
2778 44279.8050000001
2779 44296.0212000001
2780 44312.2014000001
2781 44328.4030000001
2782 44344.7736000001
2783 44360.9104000001
2784 44377.0288
2785 44393.1822
2786 44409.2116
2787 44425.5938000001
2788 44441.9584000001
2789 44458.1272
2790 44474.4514
2791 44490.5982000001
2792 44506.7924000001
2793 44522.9548000001
2794 44539.3724000001
2795 44555.5340000001
2796 44571.7956000001
2797 44588.0292000001
2798 44604.4724000001
2799 44620.7390000001
2800 44637.0010000001
2801 44653.2196000001
2802 44669.3836000001
2803 44685.6570000001
2804 44701.7302000001
2805 44718.0558000001
2806 44734.2714000001
2807 44750.6618000001
2808 44766.7564000001
2809 44783.1512000001
2810 44799.4260000001
2811 44815.4682000001
2812 44831.4842
2813 44847.8664
2814 44864.0762
2815 44880.3128000001
2816 44896.4884000001
2817 44912.6986
2818 44928.888
2819 44945.2938
2820 44961.5132
2821 44977.7272
2822 44994.1396
2823 45010.3296
2824 45026.595
2825 45042.9476
2826 45059.2354
2827 45075.5402
2828 45091.8888
2829 45108.1066
2830 45124.2314
2831 45140.5174
2832 45156.699
2833 45172.9648
2834 45189.0656
2835 45205.2988
2836 45221.5842
2837 45237.8566
2838 45254.2456
2839 45270.3296
2840 45286.4764000001
2841 45302.677
2842 45318.8792
2843 45335.086
2844 45351.3964
2845 45367.7788000001
2846 45384.0816
2847 45400.2388
2848 45416.4524
2849 45432.6744
2850 45448.9962
2851 45465.3574
2852 45481.6182
2853 45497.7456
2854 45514.0396
2855 45530.5328
2856 45546.8544
2857 45563.2146
2858 45579.4942
2859 45595.7306
2860 45611.8332
2861 45628.0752
2862 45644.3308
2863 45660.534
2864 45676.8602
2865 45693.1206
2866 45709.2652
2867 45725.5516
2868 45741.9316
2869 45758.0644000001
2870 45774.3456
2871 45790.55
2872 45806.716
2873 45822.9768
2874 45839.208
2875 45855.553
2876 45871.7258
2877 45888.0036
2878 45904.1458
2879 45920.4508
2880 45936.8324
2881 45953.1878
2882 45969.3472
2883 45985.433
2884 46001.662
2885 46017.8493999999
2886 46034.0358
2887 46050.1104
2888 46066.5128
2889 46082.6098
2890 46098.7742
2891 46114.8681999999
2892 46131.0725999999
2893 46147.4956
2894 46163.585
2895 46179.9177999999
2896 46196.1628
2897 46212.3356
2898 46228.688
2899 46244.9539999999
2900 46261.2143999999
2901 46277.2827999999
2902 46293.6326
2903 46309.8108
2904 46326.0418
2905 46342.3998
2906 46358.6094
2907 46374.8838
2908 46391.107
2909 46407.2504
2910 46423.422
2911 46439.5684
2912 46455.7706
2913 46472.004
2914 46488.421
2915 46504.7786
2916 46521.1776
2917 46537.2656
2918 46553.3534
2919 46569.558
2920 46585.8456
2921 46602.0782
2922 46618.2283999999
2923 46634.6039999999
2924 46650.9625999999
2925 46667.2355999999
2926 46683.4403999999
2927 46699.6051999999
2928 46715.7066
2929 46731.8446
2930 46747.9658
2931 46763.9781999999
2932 46780.2831999999
2933 46796.4789999999
2934 46812.8977999999
2935 46829.0905999999
2936 46845.3267999999
2937 46861.6281999999
2938 46877.9211999999
2939 46894.2991999999
2940 46910.5281999999
2941 46926.7286
2942 46942.8411999999
2943 46958.9899999999
2944 46975.0477999999
2945 46991.2711999999
2946 47007.5429999999
2947 47023.5307999999
2948 47039.7117999999
2949 47055.9429999999
2950 47072.2043999999
2951 47088.5327999999
2952 47104.6625999999
2953 47120.9541999999
2954 47137.2059999999
2955 47153.5611999999
2956 47169.8773999999
2957 47186.1857999999
2958 47202.5271999999
2959 47218.6393999999
2960 47234.8753999999
2961 47251.0719999999
2962 47267.3503999999
2963 47283.7029999998
2964 47299.9583999998
2965 47316.2817999998
2966 47332.5835999999
2967 47348.8199999999
2968 47365.1011999999
2969 47381.3241999999
2970 47397.4775999999
2971 47413.8541999999
2972 47430.0925999998
2973 47446.3903999999
2974 47462.7021999999
2975 47479.0147999999
2976 47495.1985999999
2977 47511.4403999999
2978 47527.8665999999
2979 47544.2657999999
2980 47560.5771999999
2981 47576.7629999999
2982 47593.0591999999
2983 47609.3614
2984 47625.571
2985 47641.8746
2986 47657.9524
2987 47674.191
2988 47690.4662
2989 47706.6605999999
2990 47722.9205999999
2991 47739.309
2992 47755.5361999999
2993 47771.614
2994 47787.8096
2995 47804.075
2996 47820.473
2997 47836.6476
2998 47852.8678
2999 47869.1556
3000 47885.3836
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -5.79300000000002
2 -11.4956
3 -17.145
4 -22.797
5 -28.363
6 -34.1164
7 -39.7176
8 -45.431
9 -50.9984
10 -56.4984
11 -62.1888
12 -67.9088
13 -73.3680000000001
14 -79.117
15 -84.7456
16 -90.3796
17 -96.0892
18 -101.7606
19 -107.3714
20 -113.0156
21 -118.485
22 -123.951
23 -129.7092
24 -135.333
25 -141.024
26 -146.5978
27 -152.2884
28 -158.0604
29 -163.5914
30 -169.2334
31 -174.761
32 -180.3712
33 -185.9292
34 -191.5346
35 -197.1604
36 -202.8828
37 -208.5068
38 -213.989
39 -219.9088
40 -225.4174
41 -231.1648
42 -236.7756
43 -242.4362
44 -248.2506
45 -253.7152
46 -259.301
47 -265.0688
48 -270.6232
49 -276.0594
50 -281.7496
51 -287.3288
52 -293.0416
53 -298.6292
54 -304.3062
55 -310.0162
56 -315.6814
57 -321.2696
58 -326.7166
59 -332.3034
60 -337.963
61 -343.6678
62 -349.3658
63 -354.9408
64 -360.6558
65 -366.3356
66 -371.9744
67 -377.5668
68 -383.2796
69 -389.026200000001
70 -394.5402
71 -399.943799999999
72 -405.425199999999
73 -410.9318
74 -416.6858
75 -422.378799999999
76 -428.0124
77 -433.8028
78 -439.431
79 -445.1564
80 -450.5954
81 -456.281400000001
82 -461.8372
83 -467.4402
84 -473.0708
85 -478.8506
86 -484.4542
87 -490.1084
88 -495.8404
89 -501.4742
90 -506.9352
91 -512.437599999999
92 -518.0676
93 -523.524399999999
94 -529.2762
95 -534.7906
96 -540.3804
97 -545.916
98 -551.6384
99 -557.1926
100 -562.9262
101 -568.654
102 -574.145
103 -579.680799999999
104 -585.217
105 -590.7906
106 -596.3212
107 -601.9378
108 -607.675
109 -613.2832
110 -618.982
111 -624.5686
112 -630.1782
113 -635.7402
114 -641.448400000001
115 -646.999800000001
116 -652.6888
117 -658.3968
118 -664.130199999999
119 -669.709800000001
120 -675.3904
121 -680.9738
122 -686.608599999999
123 -692.1998
124 -697.8966
125 -703.578799999999
126 -709.173000000001
127 -714.9554
128 -720.6954
129 -726.252800000001
130 -731.8588
131 -737.484799999999
132 -742.9686
133 -748.6258
134 -754.1462
135 -759.812399999999
136 -765.305000000001
137 -770.9764
138 -776.6336
139 -782.2092
140 -787.784800000001
141 -793.3374
142 -798.8526
143 -804.3292
144 -809.962600000001
145 -815.622200000001
146 -821.3186
147 -827.0604
148 -832.423
149 -838.2654
150 -843.9486
151 -849.6666
152 -855.331799999999
153 -861.020199999999
154 -866.5144
155 -872.242199999999
156 -877.710800000001
157 -883.4014
158 -888.989600000001
159 -894.717600000001
160 -900.276800000001
161 -905.693000000001
162 -911.226600000001
163 -916.902
164 -922.3922
165 -928.018399999999
166 -933.7036
167 -939.3148
168 -944.7586
169 -950.3632
170 -956.1176
171 -961.834600000001
172 -967.411800000001
173 -973.0052
174 -978.7594
175 -984.439600000001
176 -990.049400000001
177 -995.742999999999
178 -1001.3316
179 -1006.9892
180 -1012.5546
181 -1018.1136
182 -1023.744
183 -1029.411
184 -1034.9888
185 -1040.6074
186 -1046.2776
187 -1051.9954
188 -1057.5816
189 -1063.1186
190 -1068.6764
191 -1074.4124
192 -1080.0384
193 -1085.595
194 -1091.209
195 -1096.855
196 -1102.4
197 -1108.0996
198 -1113.72
199 -1119.2342
200 -1124.892
201 -1130.646
202 -1136.2578
203 -1141.841
204 -1147.4818
205 -1152.9288
206 -1158.77
207 -1164.3956
208 -1170.0484
209 -1175.6922
210 -1181.1286
211 -1186.6306
212 -1192.2426
213 -1197.845
214 -1203.6204
215 -1209.2468
216 -1214.9054
217 -1220.5984
218 -1226.2696
219 -1231.952
220 -1237.5762
221 -1243.0446
222 -1248.708
223 -1254.3794
224 -1259.99
225 -1265.62
226 -1271.159
227 -1276.7906
228 -1282.555
229 -1288.2304
230 -1293.8296
231 -1299.4876
232 -1305.038
233 -1310.7482
234 -1316.231
235 -1321.8026
236 -1327.5298
237 -1333.1372
238 -1338.664
239 -1344.2346
240 -1350.0308
241 -1355.6256
242 -1361.189
243 -1366.8286
244 -1372.3548
245 -1378.1186
246 -1383.781
247 -1389.3188
248 -1394.87
249 -1400.409
250 -1406.1292
251 -1411.6296
252 -1417.2138
253 -1422.679
254 -1428.3738
255 -1434.1014
256 -1439.912
257 -1445.6102
258 -1451.1
259 -1456.766
260 -1462.4798
261 -1467.9786
262 -1473.4216
263 -1479.1616
264 -1484.848
265 -1490.4986
266 -1496.0628
267 -1501.8184
268 -1507.3198
269 -1512.9082
270 -1518.5078
271 -1524.1574
272 -1529.7602
273 -1535.5486
274 -1541.2346
275 -1546.8764
276 -1552.4994
277 -1558.1336
278 -1563.8636
279 -1569.2712
280 -1574.8428
281 -1580.4366
282 -1585.9836
283 -1591.6616
284 -1597.3678
285 -1602.7652
286 -1608.4102
287 -1614.0242
288 -1619.6142
289 -1625.2554
290 -1630.8956
291 -1636.704
292 -1642.3264
293 -1647.9108
294 -1653.5992
295 -1659.1558
296 -1664.6968
297 -1670.4162
298 -1676.105
299 -1681.8352
300 -1687.3948
301 -1693.0824
302 -1698.843
303 -1704.6852
304 -1710.217
305 -1715.839
306 -1721.4186
307 -1726.9536
308 -1732.605
309 -1738.332
310 -1744.0408
311 -1749.6666
312 -1755.321
313 -1760.9754
314 -1766.6384
315 -1772.2394
316 -1777.7912
317 -1783.4256
318 -1789.0716
319 -1794.8066
320 -1800.4902
321 -1806.0384
322 -1811.5206
323 -1817.0686
324 -1822.8182
325 -1828.4252
326 -1833.9026
327 -1839.7174
328 -1845.3652
329 -1850.998
330 -1856.6496
331 -1862.3278
332 -1868.0676
333 -1873.53
334 -1879.2464
335 -1884.9272
336 -1890.602
337 -1896.1556
338 -1901.8436
339 -1907.4294
340 -1912.9962
341 -1918.5866
342 -1924.34
343 -1930.0536
344 -1935.728
345 -1941.2638
346 -1946.854
347 -1952.3776
348 -1958.156
349 -1963.769
350 -1969.5702
351 -1975.121
352 -1980.8776
353 -1986.4524
354 -1992.1286
355 -1997.8026
356 -2003.492
357 -2009.1172
358 -2014.7662
359 -2020.4046
360 -2026.2184
361 -2031.7564
362 -2037.3904
363 -2042.9572
364 -2048.5194
365 -2054.146
366 -2059.6822
367 -2065.5052
368 -2071.151
369 -2076.8478
370 -2082.5768
371 -2088.1586
372 -2094.035
373 -2099.5292
374 -2105.07
375 -2110.7118
376 -2116.3124
377 -2121.8832
378 -2127.4668
379 -2133.0762
380 -2138.7724
381 -2144.5564
382 -2150.037
383 -2155.5978
384 -2161.1614
385 -2166.9014
386 -2172.5786
387 -2178.1484
388 -2183.8114
389 -2189.3066
390 -2194.8936
391 -2200.4808
392 -2206.2158
393 -2211.8588
394 -2217.3064
395 -2222.9614
396 -2228.804
397 -2234.371
398 -2239.7702
399 -2245.3902
400 -2250.9096
401 -2256.6746
402 -2262.3252
403 -2267.9026
404 -2273.4882
405 -2279.1364
406 -2284.8684
407 -2290.4082
408 -2296.2088
409 -2301.7814
410 -2307.33900000001
411 -2312.9772
412 -2318.5486
413 -2324.038
414 -2329.776
415 -2335.3374
416 -2340.9654
417 -2346.6386
418 -2352.2266
419 -2357.9116
420 -2363.694
421 -2369.2188
422 -2374.938
423 -2380.5228
424 -2386.2774
425 -2392.004
426 -2397.8538
427 -2403.4848
428 -2409.1358
429 -2414.7956
430 -2420.52
431 -2426.2086
432 -2432.1814
433 -2438.0518
434 -2443.7542
435 -2449.4474
436 -2455.2372
437 -2460.9854
438 -2466.8898
439 -2472.7094
440 -2478.4706
441 -2484.2172
442 -2489.9436
443 -2495.7314
444 -2501.4848
445 -2507.3296
446 -2512.9936
447 -2518.7176
448 -2524.7578
449 -2530.4386
450 -2536.1492
451 -2541.9408
452 -2547.6362
453 -2553.4984
454 -2559.2676
455 -2565.1288
456 -2570.952
457 -2576.7776
458 -2582.5252
459 -2588.201
460 -2594.0798
461 -2599.7788
462 -2605.672
463 -2611.2234
464 -2616.927
465 -2622.8174
466 -2628.6084
467 -2634.3688
468 -2640.2414
469 -2646.0106
470 -2651.8524
471 -2657.6508
472 -2663.3732
473 -2669.0752
474 -2674.8516
475 -2680.6482
476 -2686.427
477 -2692.2368
478 -2698.0666
479 -2703.7514
480 -2709.6142
481 -2715.4026
482 -2721.2586
483 -2726.8436
484 -2732.636
485 -2738.2848
486 -2744.2286
487 -2749.757
488 -2755.642
489 -2761.621
490 -2767.4014
491 -2773.1824
492 -2778.9274
493 -2784.7758
494 -2790.6484
495 -2796.4636
496 -2802.0718
497 -2808.0326
498 -2813.55979999999
499 -2819.348
500 -2825.293
501 -2831.0192
502 -2836.798
503 -2842.3394
504 -2848.1116
505 -2853.8204
506 -2859.6728
507 -2865.276
508 -2871.0408
509 -2876.8298
510 -2882.5136
511 -2888.3196
512 -2893.967
513 -2899.718
514 -2905.3926
515 -2911.2052
516 -2916.867
517 -2922.45
518 -2928.2154
519 -2933.967
520 -2939.621
521 -2945.2536
522 -2950.9226
523 -2956.5942
524 -2962.2118
525 -2967.7408
526 -2973.4154
527 -2979.0938
528 -2984.7318
529 -2990.4022
530 -2996.077
531 -3001.447
532 -3006.9162
533 -3012.3342
534 -3017.7486
535 -3023.1044
536 -3028.4816
537 -3034.08040000001
538 -3039.438
539 -3044.7514
540 -3050.0768
541 -3055.3586
542 -3060.622
543 -3066.11080000001
544 -3071.4396
545 -3076.6442
546 -3081.7894
547 -3087.12079999999
548 -3092.4022
549 -3097.6766
550 -3102.9534
551 -3108.1598
552 -3113.4772
553 -3118.5382
554 -3123.8164
555 -3129.0148
556 -3134.2154
557 -3139.5112
558 -3144.6928
559 -3149.9064
560 -3155.0852
561 -3160.28919999999
562 -3165.6596
563 -3170.9964
564 -3176.2254
565 -3181.4568
566 -3186.6168
567 -3191.8636
568 -3197.119
569 -3202.302
570 -3207.6544
571 -3212.7744
572 -3217.8928
573 -3223.2292
574 -3228.4864
575 -3233.6562
576 -3238.9668
577 -3244.3104
578 -3249.6722
579 -3254.8492
580 -3260.124
581 -3265.5064
582 -3270.8844
583 -3276.4848
584 -3282.01
585 -3287.5604
586 -3293.0672
587 -3298.62940000001
588 -3304.2858
589 -3309.8744
590 -3315.5708
591 -3321.0724
592 -3326.9312
593 -3332.7428
594 -3338.2778
595 -3343.953
596 -3349.75
597 -3355.6222
598 -3361.4704
599 -3367.2852
600 -3373.18120000001
601 -3378.97780000001
602 -3384.7432
603 -3390.6924
604 -3396.4658
605 -3402.401
606 -3408.2544
607 -3414.3118
608 -3420.3036
609 -3426.1162
610 -3432.1314
611 -3438.0468
612 -3443.9748
613 -3449.9502
614 -3455.8918
615 -3461.7776
616 -3467.9068
617 -3473.9636
618 -3479.8534
619 -3485.9838
620 -3491.802
621 -3497.74959999999
622 -3503.8834
623 -3509.8402
624 -3515.8382
625 -3521.7716
626 -3527.8344
627 -3533.8848
628 -3539.862
629 -3545.7834
630 -3551.8754
631 -3558.1236
632 -3564.0552
633 -3570.0794
634 -3576.1864
635 -3582.1574
636 -3588.3796
637 -3594.361
638 -3600.4684
639 -3606.5468
640 -3612.612
641 -3618.7878
642 -3624.7982
643 -3630.7428
644 -3636.77700000001
645 -3642.9744
646 -3649.0522
647 -3655.03080000001
648 -3661.0328
649 -3667.13239999999
650 -3673.2812
651 -3679.2
652 -3685.297
653 -3691.28
654 -3697.2666
655 -3703.273
656 -3709.4574
657 -3715.5862
658 -3721.63
659 -3727.7534
660 -3733.7134
661 -3739.8198
662 -3745.8842
663 -3751.9144
664 -3757.9864
665 -3764.1516
666 -3770.1448
667 -3776.2454
668 -3782.1706
669 -3788.3084
670 -3794.3852
671 -3800.4004
672 -3806.4848
673 -3812.5752
674 -3818.4568
675 -3824.6836
676 -3830.8262
677 -3836.8466
678 -3842.96000000001
679 -3849.0954
680 -3855.0912
681 -3861.0412
682 -3867.0978
683 -3873.1074
684 -3879.1348
685 -3885.1436
686 -3891.3314
687 -3897.5672
688 -3903.5856
689 -3909.6814
690 -3915.79300000001
691 -3921.9368
692 -3928.00200000001
693 -3934.041
694 -3940.2542
695 -3946.2636
696 -3952.454
697 -3958.62520000001
698 -3964.7272
699 -3970.9262
700 -3976.985
701 -3983.1396
702 -3989.176
703 -3995.2592
704 -4001.3248
705 -4007.3874
706 -4013.5188
707 -4019.6382
708 -4025.9476
709 -4032.09940000001
710 -4038.2692
711 -4044.3674
712 -4050.536
713 -4056.7476
714 -4062.86
715 -4068.9314
716 -4075.1298
717 -4081.279
718 -4087.5072
719 -4093.636
720 -4099.6882
721 -4105.946
722 -4112.0772
723 -4118.2874
724 -4124.4226
725 -4130.5814
726 -4136.6424
727 -4142.7672
728 -4149.0154
729 -4155.1436
730 -4161.3458
731 -4167.5526
732 -4173.722
733 -4179.9606
734 -4186.1836
735 -4192.2834
736 -4198.5526
737 -4204.5354
738 -4210.5956
739 -4216.9298
740 -4222.9918
741 -4228.9876
742 -4235.2298
743 -4241.38200000001
744 -4247.3086
745 -4253.401
746 -4259.4284
747 -4265.68460000001
748 -4271.768
749 -4277.9514
750 -4284.0422
751 -4290.17320000001
752 -4296.2784
753 -4302.2698
754 -4308.4056
755 -4314.48460000001
756 -4320.6056
757 -4326.8568
758 -4332.8964
759 -4339.0524
760 -4345.1394
761 -4351.0474
762 -4357.04460000001
763 -4363.1334
764 -4369.18480000001
765 -4375.19420000001
766 -4381.16020000001
767 -4387.1058
768 -4393.111
769 -4399.0882
770 -4404.9254
771 -4410.9318
772 -4416.98179999999
773 -4422.69700000001
774 -4428.6734
775 -4434.5922
776 -4440.544
777 -4446.606
778 -4452.6276
779 -4458.54680000001
780 -4464.312
781 -4470.2384
782 -4476.20240000001
783 -4482.1008
784 -4487.981
785 -4493.806
786 -4499.60340000001
787 -4505.6822
788 -4511.5744
789 -4517.5512
790 -4523.3158
791 -4529.1468
792 -4535.0344
793 -4540.9786
794 -4546.63800000001
795 -4552.7104
796 -4558.62520000001
797 -4564.3844
798 -4570.295
799 -4576.2
800 -4582.0022
801 -4587.8848
802 -4593.73460000001
803 -4599.63339999999
804 -4605.4804
805 -4611.20000000001
806 -4617.11580000001
807 -4622.91040000001
808 -4628.65140000001
809 -4634.55060000001
810 -4640.2626
811 -4646.1516
812 -4651.9854
813 -4657.7446
814 -4663.5316
815 -4669.33060000001
816 -4675.0426
817 -4680.7808
818 -4686.4952
819 -4692.323
820 -4697.9276
821 -4703.66099999999
822 -4709.44360000001
823 -4715.0768
824 -4720.8188
825 -4726.66800000001
826 -4732.296
827 -4738.0762
828 -4743.758
829 -4749.34240000001
830 -4755.00200000001
831 -4760.55240000001
832 -4765.9964
833 -4771.70580000001
834 -4777.244
835 -4782.8542
836 -4788.3328
837 -4793.8418
838 -4799.3422
839 -4805.05340000001
840 -4810.37360000001
841 -4815.8324
842 -4821.1584
843 -4826.402
844 -4831.76120000001
845 -4837.13580000001
846 -4842.36040000001
847 -4847.71160000001
848 -4852.8336
849 -4857.6988
850 -4862.8464
851 -4868.1238
852 -4873.42120000001
853 -4878.50920000001
854 -4883.61620000001
855 -4888.6844
856 -4893.7248
857 -4898.6772
858 -4903.7396
859 -4908.61420000001
860 -4913.5192
861 -4918.5226
862 -4923.44040000001
863 -4928.32720000001
864 -4933.18900000001
865 -4938.1302
866 -4942.795
867 -4947.7104
868 -4952.52320000001
869 -4957.26860000001
870 -4961.99300000001
871 -4966.7412
872 -4971.37980000001
873 -4976.0974
874 -4980.82220000001
875 -4985.47500000001
876 -4989.97960000001
877 -4994.65860000001
878 -4999.4322
879 -5004.29340000001
880 -5009.1028
881 -5013.6242
882 -5018.322
883 -5023.02020000001
884 -5027.5928
885 -5032.36760000001
886 -5037.09420000001
887 -5041.58220000001
888 -5046.2814
889 -5050.844
890 -5055.4436
891 -5060.11300000001
892 -5064.94180000001
893 -5069.67580000001
894 -5074.4134
895 -5079.41460000001
896 -5084.09780000001
897 -5089.16760000001
898 -5094.10680000001
899 -5099.05500000001
900 -5104.1424
901 -5108.98080000001
902 -5114.04800000001
903 -5119.00460000001
904 -5124.10380000001
905 -5129.09260000001
906 -5134.17940000001
907 -5139.0576
908 -5144.39140000001
909 -5149.59120000001
910 -5154.92960000001
911 -5160.23820000001
912 -5165.3336
913 -5170.62440000001
914 -5175.94140000001
915 -5181.42180000001
916 -5186.8206
917 -5192.17540000001
918 -5197.47600000001
919 -5202.71240000001
920 -5208.261
921 -5213.68660000001
922 -5219.13280000001
923 -5224.6924
924 -5230.299
925 -5235.86740000001
926 -5241.34960000001
927 -5246.8928
928 -5252.54780000001
929 -5258.21700000001
930 -5263.8948
931 -5269.5416
932 -5275.155
933 -5280.85500000001
934 -5286.4276
935 -5292.04620000001
936 -5297.80700000001
937 -5303.58180000001
938 -5309.24800000001
939 -5314.938
940 -5320.6166
941 -5326.2456
942 -5331.8556
943 -5337.48140000001
944 -5343.1126
945 -5349.04080000002
946 -5354.8572
947 -5360.42200000001
948 -5366.0822
949 -5371.76160000001
950 -5377.30020000001
951 -5382.97340000002
952 -5388.5158
953 -5394.18180000001
954 -5399.7806
955 -5405.4936
956 -5410.9948
957 -5416.5604
958 -5422.19540000001
959 -5427.56660000001
960 -5433.0776
961 -5438.33760000001
962 -5443.9016
963 -5449.47120000001
964 -5455.11700000001
965 -5460.6452
966 -5466.2144
967 -5471.6708
968 -5477.27540000001
969 -5482.70060000001
970 -5488.1974
971 -5493.68200000001
972 -5499.15120000001
973 -5504.65920000001
974 -5510.35140000001
975 -5515.94140000001
976 -5521.57580000001
977 -5526.9974
978 -5532.56020000001
979 -5538.00640000001
980 -5543.5234
981 -5549.0992
982 -5554.853
983 -5560.36
984 -5565.96380000001
985 -5571.63140000001
986 -5577.30500000001
987 -5582.94860000001
988 -5588.46860000001
989 -5594.17880000002
990 -5599.8896
991 -5605.52220000001
992 -5611.2364
993 -5617.11220000001
994 -5622.835
995 -5628.52980000001
996 -5634.41320000001
997 -5640.32820000001
998 -5646.14080000001
999 -5651.98940000001
1000 -5657.9014
1001 -5663.73620000001
1002 -5669.77160000001
1003 -5675.70140000002
1004 -5681.47720000001
1005 -5687.58300000001
1006 -5693.65480000001
1007 -5699.65600000001
1008 -5705.80120000002
1009 -5711.9942
1010 -5718.0684
1011 -5724.00640000001
1012 -5730.06340000001
1013 -5736.13280000001
1014 -5742.17600000001
1015 -5748.25960000001
1016 -5754.37260000001
1017 -5760.63700000001
1018 -5766.6274
1019 -5772.88400000001
1020 -5778.95260000001
1021 -5785.17520000001
1022 -5791.31540000002
1023 -5797.62320000001
1024 -5803.93400000001
1025 -5810.25240000001
1026 -5816.4666
1027 -5822.735
1028 -5828.97940000001
1029 -5835.44560000001
1030 -5841.6676
1031 -5847.95860000001
1032 -5854.09900000002
1033 -5860.21980000001
1034 -5866.45
1035 -5872.706
1036 -5878.95160000002
1037 -5885.21360000002
1038 -5891.41400000001
1039 -5897.69320000001
1040 -5903.92100000001
1041 -5910.132
1042 -5916.1272
1043 -5922.2206
1044 -5928.23320000001
1045 -5934.27340000001
1046 -5940.08320000001
1047 -5946.12920000001
1048 -5952.09880000001
1049 -5957.95240000001
1050 -5963.68180000001
1051 -5969.34240000001
1052 -5975.16040000001
1053 -5980.77380000001
1054 -5986.75320000001
1055 -5992.42320000001
1056 -5998.11780000002
1057 -6003.71480000001
1058 -6009.32820000002
1059 -6014.72520000001
1060 -6020.31120000002
1061 -6025.86360000001
1062 -6031.57100000001
1063 -6037.2006
1064 -6042.83600000001
1065 -6048.33800000002
1066 -6053.83740000001
1067 -6059.34420000001
1068 -6065.02540000002
1069 -6070.62700000001
1070 -6076.19240000001
1071 -6081.73940000001
1072 -6087.1334
1073 -6092.25840000001
1074 -6097.46200000001
1075 -6102.7606
1076 -6108.02360000001
1077 -6113.16160000002
1078 -6118.35240000001
1079 -6123.53520000001
1080 -6128.66580000001
1081 -6133.67700000001
1082 -6138.51180000001
1083 -6143.56020000002
1084 -6148.55480000001
1085 -6153.42160000001
1086 -6158.40740000002
1087 -6163.33100000001
1088 -6168.35800000002
1089 -6173.15340000002
1090 -6177.99980000001
1091 -6182.83440000001
1092 -6187.55460000001
1093 -6192.5204
1094 -6197.32180000001
1095 -6202.1012
1096 -6206.9272
1097 -6211.7762
1098 -6216.70100000001
1099 -6221.09400000002
1100 -6225.97100000001
1101 -6230.70060000001
1102 -6235.22160000002
1103 -6239.72480000001
1104 -6244.24640000001
1105 -6248.70080000001
1106 -6252.9976
1107 -6257.17160000001
1108 -6261.166
1109 -6265.23120000002
1110 -6269.15080000002
1111 -6273.183
1112 -6277.16460000002
1113 -6280.92600000001
1114 -6284.77320000001
1115 -6288.5298
1116 -6292.34280000002
1117 -6295.96720000002
1118 -6299.87360000001
1119 -6303.52800000002
1120 -6307.21080000002
1121 -6311.06740000001
1122 -6314.73520000001
1123 -6318.499
1124 -6322.28360000001
1125 -6325.9166
1126 -6329.38200000001
1127 -6332.85020000001
1128 -6336.20980000002
1129 -6339.54300000001
1130 -6342.80080000001
1131 -6346.33900000001
1132 -6350.15520000001
1133 -6353.43940000001
1134 -6356.79240000002
1135 -6359.86620000002
1136 -6363.17540000001
1137 -6366.5006
1138 -6369.60280000001
1139 -6372.9646
1140 -6376.2628
1141 -6379.35540000001
1142 -6382.31440000002
1143 -6385.40700000002
1144 -6388.63100000001
1145 -6391.43920000002
1146 -6394.16540000002
1147 -6396.95300000002
1148 -6399.65600000001
1149 -6402.24900000001
1150 -6404.7396
1151 -6407.3292
1152 -6409.47520000001
1153 -6411.77440000001
1154 -6413.38900000001
1155 -6415.10200000001
1156 -6416.68140000001
1157 -6417.65440000002
1158 -6418.41840000001
1159 -6418.92560000001
1160 -6418.89580000001
1161 -6418.59520000001
1162 -6418.16100000001
1163 -6416.96840000001
1164 -6415.4238
1165 -6413.8274
1166 -6411.67920000001
1167 -6409.24600000001
1168 -6406.61120000001
1169 -6403.47400000001
1170 -6400.34620000001
1171 -6396.74740000001
1172 -6393.16620000001
1173 -6389.42580000001
1174 -6385.41380000001
1175 -6381.35920000001
1176 -6377.19300000001
1177 -6372.66440000001
1178 -6368.32560000001
1179 -6363.33520000001
1180 -6358.54240000002
1181 -6353.42760000001
1182 -6348.05580000001
1183 -6342.39660000001
1184 -6336.56740000002
1185 -6330.50900000002
1186 -6323.88840000002
1187 -6317.04900000002
1188 -6309.80180000002
1189 -6302.50060000002
1190 -6294.59740000002
1191 -6286.67800000002
1192 -6278.16020000002
1193 -6269.11400000002
1194 -6259.88460000001
1195 -6250.19800000002
1196 -6240.30720000002
1197 -6230.06420000002
1198 -6219.37700000001
1199 -6208.56180000002
1200 -6197.27400000002
1201 -6186.09160000001
1202 -6174.79100000001
1203 -6162.81420000002
1204 -6150.68320000002
1205 -6138.67460000002
1206 -6126.22120000002
1207 -6113.70300000002
1208 -6100.96020000002
1209 -6088.02440000001
1210 -6074.85700000001
1211 -6061.79840000002
1212 -6048.55300000002
1213 -6034.93380000002
1214 -6021.28280000001
1215 -6007.24520000002
1216 -5993.10940000002
1217 -5979.07860000002
1218 -5964.79920000002
1219 -5950.28780000002
1220 -5935.78560000002
1221 -5921.30240000002
1222 -5906.47760000002
1223 -5891.55480000002
1224 -5876.44380000002
1225 -5861.29340000002
1226 -5846.25300000002
1227 -5830.93400000002
1228 -5815.51240000002
1229 -5799.84380000002
1230 -5784.19720000002
1231 -5768.26260000002
1232 -5752.52320000003
1233 -5736.36780000003
1234 -5720.25200000003
1235 -5704.08220000002
1236 -5687.77320000002
1237 -5671.37900000002
1238 -5654.99760000002
1239 -5638.57600000002
1240 -5621.96200000002
1241 -5605.39780000002
1242 -5588.65900000002
1243 -5571.60160000002
1244 -5554.48380000002
1245 -5537.46020000002
1246 -5520.35000000002
1247 -5503.17340000002
1248 -5485.88760000002
1249 -5468.67760000002
1250 -5451.80180000002
1251 -5434.62640000002
1252 -5417.12960000002
1253 -5399.64100000002
1254 -5382.30840000002
1255 -5365.07380000002
1256 -5347.62980000002
1257 -5330.05860000002
1258 -5312.61420000002
1259 -5295.16380000002
1260 -5277.49420000002
1261 -5259.92780000002
1262 -5242.30860000002
1263 -5224.75260000002
1264 -5206.90980000002
1265 -5189.12360000002
1266 -5171.31520000002
1267 -5153.63480000002
1268 -5135.78060000002
1269 -5118.01920000002
1270 -5100.22180000002
1271 -5082.55520000002
1272 -5064.77360000002
1273 -5046.99920000002
1274 -5028.88460000002
1275 -5010.95800000002
1276 -4992.92600000002
1277 -4974.98180000002
1278 -4956.77080000002
1279 -4938.75480000002
1280 -4920.66620000002
1281 -4902.56160000002
1282 -4884.67320000002
1283 -4866.63840000002
1284 -4848.36260000002
1285 -4830.27880000002
1286 -4812.10760000002
1287 -4794.09460000002
1288 -4776.15300000001
1289 -4758.11080000002
1290 -4739.95700000002
1291 -4721.64560000002
1292 -4703.59460000002
1293 -4685.50380000001
1294 -4667.12640000002
1295 -4648.86820000002
1296 -4630.77200000002
1297 -4612.55660000002
1298 -4594.19860000002
1299 -4575.87440000002
1300 -4557.68060000002
1301 -4539.33400000002
1302 -4520.93500000002
1303 -4502.77040000002
1304 -4484.56140000002
1305 -4466.37000000002
1306 -4448.13420000002
1307 -4429.70540000002
1308 -4411.56400000002
1309 -4393.32300000002
1310 -4374.93200000002
1311 -4356.61260000002
1312 -4338.30960000002
1313 -4319.86380000002
1314 -4301.46100000002
1315 -4283.07620000003
1316 -4264.70520000002
1317 -4246.28460000003
1318 -4227.83640000003
1319 -4209.46820000003
1320 -4191.16820000003
1321 -4172.69000000003
1322 -4154.46420000002
1323 -4136.19060000002
1324 -4118.01160000002
1325 -4099.82620000003
1326 -4081.45940000002
1327 -4063.08100000002
1328 -4044.79220000003
1329 -4026.43940000003
1330 -4008.38780000003
1331 -3990.11760000003
1332 -3971.59980000003
1333 -3953.30300000003
1334 -3934.88380000003
1335 -3916.55140000003
1336 -3898.16280000003
1337 -3879.77820000003
1338 -3861.44160000003
1339 -3843.00640000003
1340 -3824.60820000003
1341 -3806.26720000003
1342 -3787.74060000003
1343 -3769.36920000003
1344 -3750.86900000003
1345 -3732.47880000003
1346 -3714.01420000003
1347 -3695.61720000003
1348 -3677.27120000003
1349 -3658.94700000003
1350 -3640.51840000003
1351 -3622.21840000003
1352 -3603.71780000003
1353 -3585.34680000003
1354 -3566.83220000003
1355 -3548.38520000003
1356 -3529.86340000003
1357 -3511.57240000003
1358 -3493.24460000003
1359 -3474.84580000003
1360 -3456.45880000003
1361 -3438.20040000003
1362 -3419.81260000003
1363 -3401.47320000003
1364 -3383.09720000003
1365 -3364.67780000003
1366 -3346.30880000003
1367 -3327.75600000003
1368 -3309.23600000003
1369 -3290.64900000003
1370 -3272.07420000003
1371 -3253.53700000003
1372 -3235.19400000003
1373 -3216.72160000003
1374 -3198.31820000003
1375 -3179.96340000003
1376 -3161.52960000003
1377 -3143.09540000003
1378 -3124.77280000003
1379 -3106.31440000003
1380 -3087.90480000003
1381 -3069.41100000003
1382 -3051.04460000003
1383 -3032.66200000003
1384 -3014.24260000003
1385 -2995.84040000003
1386 -2977.60600000003
1387 -2959.18640000003
1388 -2940.95520000003
1389 -2922.40800000003
1390 -2903.98340000003
1391 -2885.53460000003
1392 -2867.24780000003
1393 -2848.82180000003
1394 -2830.42900000003
1395 -2812.06160000003
1396 -2793.65780000003
1397 -2775.26200000003
1398 -2756.88440000003
1399 -2738.59700000003
1400 -2720.03460000003
1401 -2701.65420000003
1402 -2683.26220000003
1403 -2664.82140000003
1404 -2646.23760000003
1405 -2627.81700000003
1406 -2609.37540000003
1407 -2590.90000000003
1408 -2572.53480000004
1409 -2554.24200000004
1410 -2535.79660000003
1411 -2517.36320000003
1412 -2499.04420000003
1413 -2480.59860000003
1414 -2462.29640000003
1415 -2443.94580000003
1416 -2425.48900000003
1417 -2407.13080000003
1418 -2388.84120000003
1419 -2370.44640000003
1420 -2352.02400000003
1421 -2333.63280000003
1422 -2315.27320000003
1423 -2296.69100000003
1424 -2278.19120000004
1425 -2259.59860000004
1426 -2241.09380000004
1427 -2222.70360000004
1428 -2204.59380000004
1429 -2186.17060000004
1430 -2167.85080000004
1431 -2149.49940000004
1432 -2131.11860000004
1433 -2112.62060000004
1434 -2094.24940000004
1435 -2075.94160000004
1436 -2057.58940000004
1437 -2039.17920000004
1438 -2020.71160000004
1439 -2002.24900000004
1440 -1983.97060000004
1441 -1965.35320000004
1442 -1946.83780000004
1443 -1928.46060000004
1444 -1910.00920000004
1445 -1891.68960000004
1446 -1873.34360000004
1447 -1854.90720000004
1448 -1836.43660000004
1449 -1817.96420000004
1450 -1799.38060000004
1451 -1780.84200000004
1452 -1762.47860000004
1453 -1744.02800000004
1454 -1725.50560000004
1455 -1707.11920000004
1456 -1688.76520000004
1457 -1670.52540000004
1458 -1652.42640000004
1459 -1634.00040000004
1460 -1615.47420000004
1461 -1597.05660000004
1462 -1578.61940000004
1463 -1560.09500000004
1464 -1541.70240000004
1465 -1523.28120000004
1466 -1504.97960000004
1467 -1486.59660000004
1468 -1468.19920000004
1469 -1449.79380000004
1470 -1431.44380000004
1471 -1413.05000000004
1472 -1394.56100000004
1473 -1376.11060000004
1474 -1357.70000000004
1475 -1339.40640000004
1476 -1320.87100000004
1477 -1302.49620000004
1478 -1283.91640000004
1479 -1265.43720000003
1480 -1247.00520000004
1481 -1228.54540000003
1482 -1210.04260000003
1483 -1191.68480000003
1484 -1173.18560000003
1485 -1154.86180000004
1486 -1136.44820000004
1487 -1117.92880000003
1488 -1099.58160000003
1489 -1081.29160000003
1490 -1062.87980000003
1491 -1044.43520000003
1492 -1025.97500000003
1493 -1007.64260000003
1494 -989.242800000034
1495 -970.689600000034
1496 -952.233400000034
1497 -933.775800000034
1498 -915.182000000034
1499 -896.796800000034
1500 -878.349400000034
1501 -859.925400000034
1502 -841.594800000034
1503 -822.963000000034
1504 -804.538200000035
1505 -786.048200000035
1506 -767.551600000035
1507 -748.987800000035
1508 -730.454800000035
1509 -711.892000000034
1510 -693.328600000034
1511 -674.851600000034
1512 -656.408000000034
1513 -638.029600000033
1514 -619.579800000033
1515 -601.148800000034
1516 -582.779400000034
1517 -564.332600000034
1518 -545.844200000034
1519 -527.529800000034
1520 -509.092600000034
1521 -490.700400000034
1522 -472.305600000034
1523 -453.898400000034
1524 -435.446000000034
1525 -416.902200000034
1526 -398.490800000034
1527 -379.920600000034
1528 -361.512000000034
1529 -343.122200000034
1530 -324.645000000034
1531 -306.094800000034
1532 -287.705400000034
1533 -269.377400000034
1534 -251.017200000035
1535 -232.554000000035
1536 -213.917800000035
1537 -195.441400000035
1538 -176.880200000035
1539 -158.392200000035
1540 -140.090200000035
1541 -121.766400000035
1542 -103.270600000035
1543 -84.7586000000345
1544 -66.2130000000344
1545 -47.7286000000344
1546 -29.1970000000345
1547 -10.7652000000345
1548 7.64079999996557
1549 26.1327999999656
1550 44.5383999999655
1551 62.8757999999655
1552 81.4255999999655
1553 100.021199999966
1554 118.474399999966
1555 136.978399999966
1556 155.368799999966
1557 173.703199999966
1558 192.180999999966
1559 210.710199999966
1560 229.121999999966
1561 247.754999999965
1562 266.150599999965
1563 284.553799999965
1564 302.974199999965
1565 321.450199999965
1566 339.839599999965
1567 358.298399999965
1568 376.681799999965
1569 395.202799999965
1570 413.768599999965
1571 432.243999999966
1572 450.796999999966
1573 469.371799999966
1574 487.897599999966
1575 506.482799999966
1576 525.089599999966
1577 543.694999999966
1578 562.234199999966
1579 580.627599999966
1580 598.976199999967
1581 617.306599999966
1582 635.864799999966
1583 654.342599999966
1584 672.779199999966
1585 691.341999999966
1586 709.873799999966
1587 728.405599999967
1588 746.989199999967
1589 765.606399999967
1590 784.100399999967
1591 802.565599999968
1592 820.995599999967
1593 839.515599999967
1594 857.949999999967
1595 876.432999999966
1596 894.946199999967
1597 913.307199999967
1598 931.684799999967
1599 950.186399999967
1600 968.642599999966
1601 987.042799999966
1602 1005.52199999997
1603 1023.71159999997
1604 1042.13279999997
1605 1060.57579999997
1606 1079.05919999997
1607 1097.51179999997
1608 1115.96239999997
1609 1134.56799999997
1610 1153.01579999997
1611 1171.54299999997
1612 1190.15119999997
1613 1208.58379999996
1614 1226.96279999997
1615 1245.43759999996
1616 1264.02919999997
1617 1282.51459999997
1618 1300.95459999997
1619 1319.52579999996
1620 1337.93739999996
1621 1356.35159999996
1622 1374.93459999996
1623 1393.40199999996
1624 1411.89399999996
1625 1430.45499999996
1626 1448.89179999996
1627 1467.42179999996
1628 1485.84519999996
1629 1504.42199999996
1630 1522.89819999996
1631 1541.49139999996
1632 1559.90159999996
1633 1578.35459999996
1634 1597.00159999996
1635 1615.54379999996
1636 1634.13659999996
1637 1652.56719999996
1638 1671.00379999996
1639 1689.54139999996
1640 1708.11279999996
1641 1726.59439999996
1642 1745.05479999996
1643 1763.55119999996
1644 1782.11039999996
1645 1800.65659999996
1646 1819.17479999996
1647 1837.76179999996
1648 1856.25479999996
1649 1874.85259999996
1650 1893.48579999996
1651 1912.04859999996
1652 1930.59359999996
1653 1949.20939999996
1654 1967.57099999996
1655 1986.01319999996
1656 2004.54519999996
1657 2022.92979999996
1658 2041.43359999996
1659 2060.03219999996
1660 2078.51319999996
1661 2096.97699999996
1662 2115.53699999996
1663 2134.12779999996
1664 2152.67979999996
1665 2171.18439999996
1666 2189.75799999996
1667 2208.37739999996
1668 2226.89459999996
1669 2245.45099999996
1670 2264.10399999996
1671 2282.79259999997
1672 2301.28879999997
1673 2319.84539999997
1674 2338.36719999997
1675 2356.80699999997
1676 2375.37299999997
1677 2393.80219999997
1678 2412.35059999997
1679 2430.87919999997
1680 2449.36179999997
1681 2467.95259999997
1682 2486.57679999997
1683 2505.05419999997
1684 2523.64939999997
1685 2542.06379999997
1686 2560.45579999997
1687 2578.97979999997
1688 2597.51499999997
1689 2615.95359999997
1690 2634.42919999997
1691 2653.07719999997
1692 2671.55299999997
1693 2690.08879999997
1694 2708.70099999997
1695 2727.12879999997
1696 2745.68399999997
1697 2764.18019999997
1698 2782.67179999997
1699 2801.20619999997
1700 2819.69599999997
1701 2838.19219999997
1702 2856.74979999997
1703 2875.31859999997
1704 2893.83699999997
1705 2912.30959999997
1706 2930.86199999997
1707 2949.30439999997
1708 2967.81099999997
1709 2986.33699999997
1710 3004.99039999997
1711 3023.52259999997
1712 3042.02079999997
1713 3060.54659999997
1714 3079.12959999997
1715 3097.66939999997
1716 3116.27839999997
1717 3134.67599999997
1718 3153.24799999997
1719 3171.66919999997
1720 3190.08499999997
1721 3208.59479999997
1722 3227.12419999997
1723 3245.78959999997
1724 3264.34599999997
1725 3282.84539999997
1726 3301.31359999997
1727 3319.87279999997
1728 3338.48019999997
1729 3357.09099999997
1730 3375.51799999997
1731 3394.01939999997
1732 3412.58839999997
1733 3431.06339999997
1734 3449.72119999997
1735 3468.38359999997
1736 3486.85759999997
1737 3505.35199999997
1738 3523.91979999997
1739 3542.48379999997
1740 3561.11059999997
1741 3579.62659999997
1742 3598.11899999997
1743 3616.71079999997
1744 3635.24219999997
1745 3653.72459999997
1746 3672.29059999997
1747 3690.87259999997
1748 3709.37999999997
1749 3727.94639999997
1750 3746.24979999998
1751 3764.71079999997
1752 3783.27559999997
1753 3801.66419999997
1754 3820.29799999997
1755 3838.96879999997
1756 3857.63239999997
1757 3876.07739999997
1758 3894.56619999998
1759 3913.10079999997
1760 3931.59119999997
1761 3950.15599999998
1762 3968.65719999998
1763 3987.15559999998
1764 4005.62779999998
1765 4024.05699999997
1766 4042.59279999998
1767 4061.08439999998
1768 4079.56999999998
1769 4098.17279999998
1770 4116.72239999998
1771 4135.15639999997
1772 4153.72419999997
1773 4172.20859999997
1774 4190.71939999998
1775 4209.35659999998
1776 4227.86899999998
1777 4246.44999999998
1778 4264.87279999998
1779 4283.35079999998
1780 4301.92519999998
1781 4320.50159999998
1782 4339.11839999997
1783 4357.66719999998
1784 4376.13239999998
1785 4394.53019999998
1786 4413.19479999998
1787 4431.69459999998
1788 4450.30519999998
1789 4468.70979999998
1790 4487.08539999998
1791 4505.66899999998
1792 4524.27059999998
1793 4542.81259999998
1794 4561.30779999998
1795 4579.90239999998
1796 4598.50039999998
1797 4616.99019999998
1798 4635.36799999998
1799 4653.69179999998
1800 4672.14999999998
1801 4690.80159999998
1802 4709.47739999998
1803 4727.92639999998
1804 4746.38299999998
1805 4764.97299999998
1806 4783.46639999998
1807 4802.00779999998
1808 4820.52819999998
1809 4838.96359999998
1810 4857.45539999998
1811 4876.12579999998
1812 4894.65999999998
1813 4913.17459999998
1814 4931.58319999998
1815 4950.05639999998
1816 4968.55899999998
1817 4987.01499999998
1818 5005.53719999998
1819 5024.09999999998
1820 5042.73219999998
1821 5061.17079999998
1822 5079.67879999998
1823 5098.22399999998
1824 5116.73579999998
1825 5135.22579999998
1826 5153.73479999998
1827 5172.25619999998
1828 5190.83719999998
1829 5209.33979999998
1830 5227.90179999998
1831 5246.45559999998
1832 5265.06879999998
1833 5283.75019999998
1834 5302.18799999998
1835 5320.83299999998
1836 5339.43619999998
1837 5358.09879999998
1838 5376.62619999998
1839 5395.18339999998
1840 5413.74419999998
1841 5432.26519999998
1842 5450.87779999998
1843 5469.37779999998
1844 5488.00759999998
1845 5506.51699999998
1846 5525.03119999998
1847 5543.48599999998
1848 5562.04179999998
1849 5580.42979999998
1850 5599.05979999998
1851 5617.55839999998
1852 5636.04219999998
1853 5654.60359999998
1854 5673.10059999998
1855 5691.58699999998
1856 5710.10099999998
1857 5728.67679999998
1858 5747.17199999998
1859 5765.64999999998
1860 5784.04419999998
1861 5802.57879999998
1862 5821.17319999998
1863 5839.84659999997
1864 5858.39599999998
1865 5876.78039999998
1866 5895.30419999998
1867 5913.89979999998
1868 5932.39359999997
1869 5950.86519999997
1870 5969.37499999997
1871 5988.00379999997
1872 6006.51299999997
1873 6025.03839999997
1874 6043.55059999997
1875 6062.16239999997
1876 6080.62359999997
1877 6099.14439999997
1878 6117.78799999997
1879 6136.17379999997
1880 6154.83699999997
1881 6173.48279999997
1882 6191.95039999997
1883 6210.28839999997
1884 6228.76259999997
1885 6247.14479999997
1886 6265.70979999997
1887 6284.16379999997
1888 6302.76099999997
1889 6321.35379999997
1890 6339.88879999997
1891 6358.38999999997
1892 6376.97959999997
1893 6395.50879999997
1894 6414.05679999997
1895 6432.71539999998
1896 6451.21899999998
1897 6469.70339999998
1898 6488.08899999997
1899 6506.57319999997
1900 6525.27839999998
1901 6543.82799999998
1902 6562.36219999998
1903 6581.06439999997
1904 6599.61039999998
1905 6618.08659999998
1906 6636.60619999998
1907 6655.16499999998
1908 6673.66699999998
1909 6692.17639999998
1910 6710.78019999998
1911 6729.36879999998
1912 6747.80059999998
1913 6766.34819999998
1914 6784.99899999998
1915 6803.56459999998
1916 6822.18719999998
1917 6840.67859999998
1918 6859.20339999998
1919 6877.75899999998
1920 6896.35159999999
1921 6914.98519999999
1922 6933.58419999999
1923 6952.14859999999
1924 6970.70539999999
1925 6989.35859999999
1926 7007.89279999999
1927 7026.41039999999
1928 7044.90539999998
1929 7063.61739999998
1930 7082.19639999998
1931 7100.75459999998
1932 7119.29419999998
1933 7137.90519999998
1934 7156.50959999998
1935 7174.98899999998
1936 7193.59259999998
1937 7212.23199999998
1938 7230.83519999998
1939 7249.34679999998
1940 7267.85659999998
1941 7286.35599999998
1942 7304.95359999998
1943 7323.26879999998
1944 7341.74039999998
1945 7360.35979999998
1946 7378.86279999998
1947 7397.30619999998
1948 7415.75379999998
1949 7434.32639999998
1950 7452.85799999998
1951 7471.32239999998
1952 7489.84499999998
1953 7508.45239999998
1954 7526.89239999998
1955 7545.30919999998
1956 7563.91059999998
1957 7582.55119999998
1958 7600.90019999999
1959 7619.50079999998
1960 7637.99119999998
1961 7656.50039999998
1962 7675.04659999998
1963 7693.70119999998
1964 7712.26119999998
1965 7730.77039999998
1966 7749.35999999998
1967 7767.85999999998
1968 7786.36879999998
1969 7804.98659999998
1970 7823.63099999998
1971 7842.21539999998
1972 7860.83199999998
1973 7879.40299999998
1974 7897.95599999998
1975 7916.51519999998
1976 7935.01939999998
1977 7953.57539999998
1978 7972.15159999998
1979 7990.65439999999
1980 8009.21199999998
1981 8027.66479999998
1982 8046.24879999998
1983 8064.76119999998
1984 8083.22499999999
1985 8101.82119999999
1986 8120.41979999999
1987 8138.92879999999
1988 8157.62899999999
1989 8176.12459999999
1990 8194.69079999999
1991 8213.30139999999
1992 8231.82579999999
1993 8250.35419999998
1994 8268.87559999998
1995 8287.38139999998
1996 8305.95299999998
1997 8324.50639999998
1998 8343.12799999998
1999 8361.72419999998
2000 8380.32919999998
2001 8399.00219999998
2002 8417.41759999998
2003 8436.07799999998
2004 8454.61559999998
2005 8473.02959999998
2006 8491.57559999998
2007 8510.20799999998
2008 8528.79819999998
2009 8547.32319999998
2010 8565.88219999998
2011 8584.39539999998
2012 8602.89559999998
2013 8621.40759999999
2014 8640.00239999999
2015 8658.54519999999
2016 8677.16539999998
2017 8695.76079999999
2018 8714.24859999998
2019 8732.72179999998
2020 8751.26719999998
2021 8769.87299999998
2022 8788.50159999998
2023 8807.09139999998
2024 8825.75619999999
2025 8844.33439999999
2026 8863.02919999999
2027 8881.53459999998
2028 8900.09719999998
2029 8918.62659999999
2030 8937.17239999998
2031 8955.70279999999
2032 8974.30139999999
2033 8992.88839999999
2034 9011.36939999999
2035 9029.94059999999
2036 9048.51319999999
2037 9067.06159999998
2038 9085.66599999998
2039 9104.30739999998
2040 9122.84199999998
2041 9141.42299999998
2042 9160.01119999998
2043 9178.66559999998
2044 9197.29099999998
2045 9215.71519999998
2046 9234.36119999998
2047 9252.91359999998
2048 9271.39959999998
2049 9289.91199999999
2050 9308.52199999999
2051 9326.98719999999
2052 9345.54579999999
2053 9364.07419999998
2054 9382.45719999999
2055 9400.99119999999
2056 9419.55379999999
2057 9438.13419999998
2058 9456.70259999998
2059 9475.10939999998
2060 9493.64619999998
2061 9512.30979999999
2062 9530.79799999999
2063 9549.35639999999
2064 9567.83559999999
2065 9586.32939999999
2066 9604.87899999999
2067 9623.48399999999
2068 9642.11739999999
2069 9660.71159999999
2070 9679.26279999999
2071 9697.68519999999
2072 9716.14359999999
2073 9734.74619999999
2074 9753.28359999999
2075 9771.9374
2076 9790.519
2077 9809.10919999999
2078 9827.55379999999
2079 9846.09999999999
2080 9864.66799999999
2081 9883.29199999999
2082 9901.83099999999
2083 9920.27459999998
2084 9938.90119999999
2085 9957.48999999999
2086 9975.95579999999
2087 9994.50639999999
2088 10013.006
2089 10031.4868
2090 10050.043
2091 10068.524
2092 10087.0836
2093 10105.6572
2094 10124.1948
2095 10142.6826
2096 10161.2724
2097 10179.8164
2098 10198.2974
2099 10216.8764
2100 10235.425
2101 10253.8614
2102 10272.4188
2103 10291.0346
2104 10309.5852
2105 10328.1972
2106 10346.6358
2107 10365.1654
2108 10383.5376
2109 10402.0954
2110 10420.616
2111 10439.272
2112 10457.873
2113 10476.495
2114 10494.9472
2115 10513.4674
2116 10532.0676
2117 10550.5876
2118 10569.1306
2119 10587.7674
2120 10606.2572
2121 10624.8558
2122 10643.3264
2123 10661.9662
2124 10680.462
2125 10699.0952
2126 10717.537
2127 10736.1352
2128 10754.591
2129 10773.1522
2130 10791.709
2131 10810.1492
2132 10828.7682
2133 10847.268
2134 10865.8864
2135 10884.4278
2136 10902.8296
2137 10921.4194
2138 10939.9664
2139 10958.4336
2140 10976.8878
2141 10995.3626
2142 11013.8922
2143 11032.4354
2144 11050.9092
2145 11069.4408
2146 11088.0234
2147 11106.686
2148 11125.3276
2149 11143.8064
2150 11162.2784
2151 11180.8728
2152 11199.4596
2153 11218.0102
2154 11236.5586
2155 11255.0618
2156 11273.6264
2157 11292.2696
2158 11310.6538
2159 11329.1228
2160 11347.7626
2161 11366.2606
2162 11384.8368
2163 11403.403
2164 11421.9564
2165 11440.481
2166 11459.0008
2167 11477.5634
2168 11496.162
2169 11514.6518
2170 11533.2268
2171 11551.76
2172 11570.244
2173 11588.7746
2174 11607.4358
2175 11625.9986
2176 11644.601
2177 11663.1298
2178 11681.649
2179 11700.183
2180 11718.778
2181 11737.2608
2182 11755.8898
2183 11774.3196
2184 11792.8702
2185 11811.3766
2186 11830.0032
2187 11848.5922
2188 11867.1656
2189 11885.7114
2190 11904.207
2191 11922.7158
2192 11941.3424
2193 11959.8062
2194 11978.2904
2195 11996.7806
2196 12015.3178
2197 12033.8586
2198 12052.3948
2199 12070.865
2200 12089.414
2201 12108.0126
2202 12126.49
2203 12145.142
2204 12163.708
2205 12182.2252
2206 12200.7224
2207 12219.3346
2208 12237.9736
2209 12256.6182
2210 12275.2726
2211 12293.8228
2212 12312.3644
2213 12330.8562
2214 12349.4314
2215 12368.0398
2216 12386.6108
2217 12405.2758
2218 12423.8536
2219 12442.3652
2220 12460.8202
2221 12479.3356
2222 12497.887
2223 12516.5832
2224 12535.0944
2225 12553.6322
2226 12572.1928
2227 12590.7584
2228 12609.2386
2229 12627.8026
2230 12646.407
2231 12664.9216
2232 12683.4884
2233 12702.0572
2234 12720.5736
2235 12739.129
2236 12757.6496
2237 12776.2554
2238 12794.8342
2239 12813.2976
2240 12831.9544
2241 12850.5226
2242 12869.1078
2243 12887.6494
2244 12906.1398
2245 12924.7164
2246 12943.256
2247 12961.8178
2248 12980.4264
2249 12998.9856
2250 13017.475
2251 13036.0398
2252 13054.6496
2253 13073.345
2254 13091.857
2255 13110.3342
2256 13128.8508
2257 13147.3688
2258 13166.057
2259 13184.6508
2260 13203.1566
2261 13221.7408
2262 13240.2106
2263 13258.7762
2264 13277.2714
2265 13295.7408
2266 13314.481
2267 13333.0734
2268 13351.6854
2269 13370.2768
2270 13388.8834
2271 13407.3346
2272 13425.9974
2273 13444.5628
2274 13463.0818
2275 13481.626
2276 13500.325
2277 13519.009
2278 13537.5676
2279 13556.0174
2280 13574.4906
2281 13593.0798
2282 13611.6932
2283 13630.3798
2284 13648.8814
2285 13667.4826
2286 13686.0842
2287 13704.6952
2288 13723.0724
2289 13741.7078
2290 13760.3434
2291 13778.8422
2292 13797.4118
2293 13815.9874
2294 13834.728
2295 13853.2642
2296 13871.7988
2297 13890.3274
2298 13908.7344
2299 13927.2178
2300 13945.7948
2301 13964.309
2302 13982.9792
2303 14001.6076
2304 14020.0574
2305 14038.5754
2306 14057.0776
2307 14075.659
2308 14094.291
2309 14112.8774
2310 14131.4644
2311 14149.9614
2312 14168.4746
2313 14187.0838
2314 14205.5736
2315 14223.959
2316 14242.4942
2317 14261.1186
2318 14279.6544
2319 14298.178
2320 14316.781
2321 14335.364
2322 14353.9696
2323 14372.5822
2324 14391.1832
2325 14409.7024
2326 14428.291
2327 14446.93
2328 14465.5002
2329 14484.0784
2330 14502.6276
2331 14521.1148
2332 14539.683
2333 14558.197
2334 14576.8248
2335 14595.297
2336 14613.9534
2337 14632.4228
2338 14651.0564
2339 14669.6094
2340 14688.1602
2341 14706.8126
2342 14725.4462
2343 14744.0532
2344 14762.5048
2345 14780.972
2346 14799.524
2347 14818.0832
2348 14836.6254
2349 14855.2302
2350 14873.8238
2351 14892.3626
2352 14910.9666
2353 14929.5346
2354 14948.0902
2355 14966.6466
2356 14985.1176
2357 15003.6844
2358 15022.3614
2359 15040.8658
2360 15059.4816
2361 15078.0614
2362 15096.5706
2363 15115.1538
2364 15133.7068
2365 15152.1996
2366 15170.8218
2367 15189.3474
2368 15207.9152
2369 15226.3944
2370 15244.9148
2371 15263.3736
2372 15281.9368
2373 15300.5338
2374 15319.1622
2375 15337.6138
2376 15356.1632
2377 15374.7148
2378 15393.3468
2379 15411.9338
2380 15430.5114
2381 15449.079
2382 15467.599
2383 15486.1244
2384 15504.748
2385 15523.4214
2386 15541.9852
2387 15560.563
2388 15579.138
2389 15597.708
2390 15616.1836
2391 15634.7918
2392 15653.3686
2393 15672.1116
2394 15690.6252
2395 15709.1066
2396 15727.7676
2397 15746.347
2398 15764.8718
2399 15783.46
2400 15801.9366
2401 15820.5488
2402 15839.2124
2403 15857.7328
2404 15876.3176
2405 15894.903
2406 15913.5338
2407 15932.0156
2408 15950.484
2409 15969.08
2410 15987.6846
2411 16006.2956
2412 16024.839
2413 16043.409
2414 16061.8688
2415 16080.3738
2416 16099.0254
2417 16117.6516
2418 16136.2342
2419 16154.7518
2420 16173.1458
2421 16191.5908
2422 16210.0674
2423 16228.6342
2424 16247.0822
2425 16265.6356
2426 16284.2264
2427 16302.725
2428 16321.2464
2429 16339.8834
2430 16358.4584
2431 16376.8836
2432 16395.4716
2433 16413.922
2434 16432.4166
2435 16451.035
2436 16469.558
2437 16488.1158
2438 16506.724
2439 16525.2922
2440 16543.7858
2441 16562.3774
2442 16581.0732
2443 16599.6194
2444 16618.234
2445 16636.7444
2446 16655.2824
2447 16673.9096
2448 16692.4934
2449 16711.0502
2450 16729.651
2451 16748.1016
2452 16766.6704
2453 16785.1544
2454 16803.5374
2455 16822.149
2456 16840.728
2457 16859.2732
2458 16877.7866
2459 16896.2884
2460 16914.8804
2461 16933.3622
2462 16951.9126
2463 16970.3972
2464 16988.9344
2465 17007.483
2466 17025.9424
2467 17044.42
2468 17063.0416
2469 17081.5472
2470 17100.0916
2471 17118.7304
2472 17137.2326
2473 17155.812
2474 17174.3552
2475 17192.9156
2476 17211.4522
2477 17229.977
2478 17248.4402
2479 17267.0492
2480 17285.5948
2481 17304.134
2482 17322.7818
2483 17341.3268
2484 17359.961
2485 17378.5554
2486 17397.0784
2487 17415.6272
2488 17434.2526
2489 17452.7944
2490 17471.3162
2491 17489.8912
2492 17508.4008
2493 17527.0374
2494 17545.5402
2495 17564.1758
2496 17582.7922
2497 17601.3884
2498 17619.967
2499 17638.4674
2500 17657.0818
2501 17675.698
2502 17694.2346
2503 17712.8988
2504 17731.4568
2505 17749.9988
2506 17768.4666
2507 17786.9122
2508 17805.4758
2509 17823.9786
2510 17842.4624
2511 17861.0108
2512 17879.7122
2513 17898.2148
2514 17916.798
2515 17935.4034
2516 17954.0504
2517 17972.5148
2518 17991.0774
2519 18009.6854
2520 18028.2934
2521 18046.8202
2522 18065.2518
2523 18083.7578
2524 18102.3432
2525 18120.9556
2526 18139.56
2527 18158.1866
2528 18176.7274
2529 18195.334
2530 18213.904
2531 18232.479
2532 18251.004
2533 18269.6274
2534 18288.1768
2535 18306.7316
2536 18325.1954
2537 18343.7368
2538 18362.3356
2539 18380.9166
2540 18399.4142
2541 18417.9408
2542 18436.479
2543 18455.055
2544 18473.5838
2545 18492.247
2546 18510.8462
2547 18529.4096
2548 18548.0596
2549 18566.7072
2550 18585.269
2551 18603.924
2552 18622.479
2553 18641.0192
2554 18659.617
2555 18678.163
2556 18696.7586
2557 18715.3074
2558 18733.9598
2559 18752.4672
2560 18771.0696
2561 18789.5692
2562 18808.1348
2563 18826.6524
2564 18845.2044
2565 18863.713
2566 18882.171
2567 18900.6844
2568 18919.2554
2569 18937.8516
2570 18956.3484
2571 18974.8338
2572 18993.4054
2573 19012.0112
2574 19030.6684
2575 19049.3352
2576 19067.9938
2577 19086.4728
2578 19104.9492
2579 19123.4542
2580 19141.9902
2581 19160.5484
2582 19179.0972
2583 19197.6592
2584 19216.1864
2585 19234.718
2586 19253.281
2587 19271.8546
2588 19290.4764
2589 19309.1114
2590 19327.6754
2591 19346.272
2592 19364.7782
2593 19383.3032
2594 19401.9606
2595 19420.511
2596 19439.0204
2597 19457.5622
2598 19476.0906
2599 19494.596
2600 19513.182
2601 19531.6856
2602 19550.2998
2603 19568.782
2604 19587.3154
2605 19606.0634
2606 19624.6816
2607 19643.2442
2608 19661.7876
2609 19680.336
2610 19698.95
2611 19717.5456
2612 19736.3118
2613 19754.83
2614 19773.342
2615 19791.8928
2616 19810.4254
2617 19829.028
2618 19847.66
2619 19866.2776
2620 19884.8616
2621 19903.3728
2622 19921.831
2623 19940.4514
2624 19958.9626
2625 19977.4534
2626 19995.9502
2627 20014.4088
2628 20032.9392
2629 20051.4998
2630 20069.9308
2631 20088.511
2632 20107.1406
2633 20125.7972
2634 20144.3702
2635 20162.892
2636 20181.4664
2637 20200.0528
2638 20218.4974
2639 20237.0812
2640 20255.6866
2641 20274.3122
2642 20292.9652
2643 20311.6402
2644 20330.1746
2645 20348.775
2646 20367.373
2647 20385.9184
2648 20404.492
2649 20422.9744
2650 20441.5606
2651 20460.181
2652 20478.7354
2653 20497.3202
2654 20515.868
2655 20534.496
2656 20552.9382
2657 20571.4662
2658 20589.9708
2659 20608.493
2660 20627.0328
2661 20645.6256
2662 20664.2542
2663 20682.8218
2664 20701.4048
2665 20719.9956
2666 20738.5238
2667 20757.0886
2668 20775.6798
2669 20794.3086
2670 20812.845
2671 20831.5178
2672 20850.1292
2673 20868.6122
2674 20887.1362
2675 20905.59
2676 20924.163
2677 20942.7186
2678 20961.2772
2679 20979.9202
2680 20998.405
2681 21016.8426
2682 21035.385
2683 21053.915
2684 21072.444
2685 21091.0274
2686 21109.6236
2687 21128.0876
2688 21146.6978
2689 21165.2218
2690 21183.771
2691 21202.383
2692 21220.9846
2693 21239.5774
2694 21258.1304
2695 21276.6224
2696 21295.2628
2697 21313.789
2698 21332.173
2699 21350.7224
2700 21369.3898
2701 21387.975
2702 21406.5222
2703 21425.1798
2704 21443.7078
2705 21462.2232
2706 21480.8788
2707 21499.371
2708 21517.9394
2709 21536.5062
2710 21554.9836
2711 21573.5198
2712 21592.1402
2713 21610.706
2714 21629.2112
2715 21647.78
2716 21666.4202
2717 21684.9378
2718 21703.5988
2719 21722.23
2720 21740.7496
2721 21759.3104
2722 21777.8626
2723 21796.3994
2724 21814.9528
2725 21833.4512
2726 21852.0526
2727 21870.8068
2728 21889.4518
2729 21908.0432
2730 21926.6618
2731 21945.1992
2732 21963.732
2733 21982.1732
2734 22000.7088
2735 22019.2078
2736 22037.8336
2737 22056.4014
2738 22074.9992
2739 22093.6426
2740 22112.3254
2741 22130.9614
2742 22149.5028
2743 22167.8994
2744 22186.4296
2745 22204.9072
2746 22223.4388
2747 22241.884
2748 22260.467
2749 22279.1196
2750 22297.7648
2751 22316.259
2752 22334.8658
2753 22353.3624
2754 22371.9552
2755 22390.5012
2756 22409.049
2757 22427.652
2758 22446.1232
2759 22464.7216
2760 22483.3032
2761 22501.766
2762 22520.3206
2763 22538.881
2764 22557.3468
2765 22575.9578
2766 22594.5012
2767 22613.1428
2768 22631.6452
2769 22650.0868
2770 22668.543
2771 22687.0958
2772 22705.6162
2773 22724.1096
2774 22742.5762
2775 22761.0514
2776 22779.5232
2777 22798.0342
2778 22816.6014
2779 22835.1426
2780 22853.6922
2781 22872.1446
2782 22890.828
2783 22909.3712
2784 22927.8968
2785 22946.3558
2786 22964.9926
2787 22983.4264
2788 23001.951
2789 23020.6
2790 23039.0702
2791 23057.6068
2792 23076.2482
2793 23094.792
2794 23113.2606
2795 23131.7396
2796 23150.3384
2797 23168.9582
2798 23187.3818
2799 23205.9954
2800 23224.5978
2801 23243.2208
2802 23261.7684
2803 23280.275
2804 23298.8684
2805 23317.416
2806 23335.9016
2807 23354.399
2808 23372.9454
2809 23391.5674
2810 23409.991
2811 23428.5086
2812 23447.1428
2813 23465.8744
2814 23484.3756
2815 23502.8824
2816 23521.5672
2817 23540.1616
2818 23558.7478
2819 23577.2996
2820 23595.8476
2821 23614.413
2822 23633.068
2823 23651.5818
2824 23670.1486
2825 23688.6524
2826 23707.0832
2827 23725.53
2828 23744.1132
2829 23762.6984
2830 23781.1916
2831 23799.6604
2832 23818.3074
2833 23836.9032
2834 23855.4958
2835 23873.9868
2836 23892.67
2837 23911.2604
2838 23929.8174
2839 23948.3534
2840 23966.9082
2841 23985.394
2842 24003.9784
2843 24022.6106
2844 24041.1592000001
2845 24059.7184
2846 24078.2220000001
2847 24096.7324000001
2848 24115.3214000001
2849 24133.9284000001
2850 24152.5102
2851 24170.9464
2852 24189.5542
2853 24208.1206
2854 24226.6172
2855 24245.1242
2856 24263.7536
2857 24282.3528
2858 24300.7984
2859 24319.3646
2860 24337.9496
2861 24356.483
2862 24375.0756
2863 24393.6026
2864 24412.2032
2865 24430.681
2866 24449.267
2867 24467.9206
2868 24486.4792
2869 24505.0196
2870 24523.6106
2871 24542.1728
2872 24560.7512
2873 24579.3832
2874 24597.807
2875 24616.3538
2876 24634.8944
2877 24653.4512
2878 24672.154
2879 24690.7006
2880 24709.177
2881 24727.607
2882 24746.221
2883 24764.706
2884 24783.2742
2885 24801.817
2886 24820.378
2887 24838.977
2888 24857.5136
2889 24875.963
2890 24894.6706
2891 24913.3126
2892 24931.8086
2893 24950.536
2894 24969.0882
2895 24987.647
2896 25006.2688
2897 25024.84
2898 25043.405
2899 25062.0178
2900 25080.5546
2901 25099.0928
2902 25117.6554
2903 25136.2408
2904 25154.7658
2905 25173.2656
2906 25191.8458
2907 25210.3862
2908 25228.9988
2909 25247.5156
2910 25266.0862
2911 25284.6806
2912 25303.2348
2913 25321.8448
2914 25340.4194
2915 25358.8484
2916 25377.3584
2917 25396.1352
2918 25414.7116
2919 25433.4164
2920 25451.9766
2921 25470.6966000001
2922 25489.3146000001
2923 25507.8850000001
2924 25526.4510000001
2925 25544.9194
2926 25563.502
2927 25582.0104
2928 25600.5108
2929 25619.061
2930 25637.667
2931 25656.2632000001
2932 25674.7708000001
2933 25693.3878000001
2934 25711.8746000001
2935 25730.5314000001
2936 25749.0948
2937 25767.6506
2938 25786.1454
2939 25804.7458
2940 25823.383
2941 25841.846
2942 25860.4128
2943 25878.975
2944 25897.4856
2945 25916.0484
2946 25934.5456
2947 25953.1468
2948 25971.7916
2949 25990.3044
2950 26008.8188
2951 26027.3126
2952 26045.8138
2953 26064.446
2954 26082.9932
2955 26101.5076
2956 26120.0566
2957 26138.6268
2958 26157.191
2959 26175.6612
2960 26194.1474
2961 26212.5826
2962 26231.117
2963 26249.6024
2964 26268.131
2965 26286.7468
2966 26305.2834
2967 26323.8842
2968 26342.4956
2969 26361.1604
2970 26379.7222
2971 26398.2576
2972 26416.8018
2973 26435.3672
2974 26453.9604
2975 26472.4638
2976 26491.045
2977 26509.7346
2978 26528.2184
2979 26546.8632
2980 26565.429
2981 26583.938
2982 26602.4442
2983 26621.0282
2984 26639.473
2985 26658.0778
2986 26676.73
2987 26695.42
2988 26714.0556
2989 26732.5624
2990 26751.2054
2991 26769.6752
2992 26788.1764
2993 26806.6848
2994 26825.0966
2995 26843.647
2996 26862.2098
2997 26880.9042
2998 26899.5828
2999 26918.1024
3000 26936.6938
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -5.83040000000001
2 -11.4594
3 -17.238
4 -22.9012
5 -28.4108
6 -34.1952
7 -39.8843999999999
8 -45.4436
9 -51.0426
10 -56.6612
11 -62.387
12 -68.038
13 -73.6710000000001
14 -79.216
15 -84.8162000000001
16 -90.388
17 -96.1128000000001
18 -101.659
19 -107.3356
20 -112.9248
21 -118.7098
22 -124.3004
23 -129.9992
24 -135.6064
25 -141.2666
26 -147.0088
27 -152.6564
28 -158.2012
29 -163.6838
30 -169.3144
31 -174.9862
32 -180.5806
33 -186.1726
34 -191.8304
35 -197.3902
36 -202.9944
37 -208.6528
38 -214.259
39 -219.8158
40 -225.4128
41 -231.0876
42 -236.6978
43 -242.4076
44 -248.1644
45 -253.9436
46 -259.793
47 -265.4702
48 -271.1326
49 -276.933
50 -282.6238
51 -288.2908
52 -293.732400000001
53 -299.2108
54 -304.7566
55 -310.3106
56 -315.806
57 -321.2942
58 -326.7564
59 -332.2212
60 -337.5736
61 -343.2172
62 -349.1198
63 -354.8938
64 -360.744200000001
65 -366.546600000001
66 -372.4596
67 -378.4276
68 -384.231399999999
69 -390.1122
70 -396.056199999999
71 -401.869
72 -407.611
73 -413.3682
74 -419.1728
75 -425.086999999999
76 -430.844
77 -436.4908
78 -442.1292
79 -447.6388
80 -453.0434
81 -458.4588
82 -463.898600000001
83 -469.103199999999
84 -474.3314
85 -479.5122
86 -484.5514
87 -489.3926
88 -494.1058
89 -498.9898
90 -503.933400000001
91 -508.9206
92 -513.9804
93 -519.0758
94 -524.3348
95 -529.6916
96 -534.7636
97 -540.212200000001
98 -545.179
99 -550.3558
100 -555.8448
101 -561.0702
102 -566.5018
103 -572.035
104 -577.2848
105 -582.5934
106 -587.563
107 -592.3768
108 -597.2754
109 -601.918199999999
110 -606.367999999999
111 -610.802399999999
112 -614.8914
113 -618.8646
114 -622.674
115 -626.1288
116 -629.1842
117 -631.020999999999
118 -631.720399999999
119 -630.9138
120 -628.761600000001
121 -625.5266
122 -621.180800000001
123 -615.801
124 -610.336600000001
125 -604.319400000001
126 -597.995400000001
127 -591.443600000002
128 -584.923600000001
129 -578.2364
130 -571.368200000001
131 -564.795400000001
132 -557.894
133 -551.165600000001
134 -544.3182
135 -537.3648
136 -530.5454
137 -523.5018
138 -516.4536
139 -509.417
140 -502.3144
141 -494.6392
142 -487.0892
143 -479.328200000001
144 -471.245
145 -463.091
146 -454.8188
147 -446.3472
148 -437.5002
149 -428.5932
150 -419.3488
151 -410.0254
152 -400.313
153 -390.3958
154 -380.1092
155 -369.7122
156 -358.938
157 -347.8676
158 -336.7398
159 -325.03
160 -313.3238
161 -301.2926
162 -289.287600000001
163 -277.0898
164 -264.7394
165 -252.3026
166 -239.783
167 -227.2476
168 -214.453
169 -201.7126
170 -188.7976
171 -175.6782
172 -162.5152
173 -149.2618
174 -135.9652
175 -122.3496
176 -108.6934
177 -95.0474
178 -81.3973999999999
179 -67.7053999999999
180 -53.8951999999998
181 -39.7399999999998
182 -25.5895999999998
183 -11.4221999999998
184 2.99880000000015
185 17.5618000000001
186 32.0280000000001
187 46.8492000000002
188 61.7006000000002
189 76.7282000000002
190 91.9724000000001
191 107.0944
192 122.2596
193 137.6112
194 153.0822
195 168.5764
196 184.2468
197 200.2118
198 216.1618
199 232.2522
200 248.006
201 263.9944
202 280.0126
203 296.1746
204 312.1912
205 328.3436
206 344.6104
207 360.855
208 377.0958
209 393.3912
210 409.7496
211 426.0614
212 442.3956
213 458.905399999999
214 475.458
215 492.107
216 508.7128
217 525.2476
218 541.9522
219 558.474599999999
220 575.215599999999
221 591.9134
222 608.693199999999
223 625.4586
224 642.2116
225 659.1102
226 675.922200000001
227 692.990400000001
228 709.7254
229 726.7916
230 743.887
231 760.8822
232 778.0688
233 795.0804
234 812.112200000001
235 829.358200000001
236 846.553000000001
237 863.867400000001
238 881.041600000002
239 898.249800000002
240 915.660000000002
241 932.963400000003
242 950.228800000002
243 967.501600000002
244 984.644000000002
245 1001.9442
246 1019.256
247 1036.7188
248 1054.0548
249 1071.435
250 1088.9032
251 1106.2852
252 1123.6866
253 1141.1704
254 1158.5412
255 1176.0942
256 1193.6692
257 1211.2062
258 1228.8738
259 1246.3776
260 1264.1356
261 1281.67
262 1299.2142
263 1317.009
264 1334.7346
265 1352.4494
266 1370.1196
267 1387.821
268 1405.452
269 1423.186
270 1440.8748
271 1458.6544
272 1476.3232
273 1494.1288
274 1511.9588
275 1529.7406
276 1547.5454
277 1565.3834
278 1583.1996
279 1600.9752
280 1618.6982
281 1636.4708
282 1654.3132
283 1672.2664
284 1690.1642
285 1708.1342
286 1725.942
287 1743.6708
288 1761.4956
289 1779.285
290 1797.2146
291 1815.1596
292 1833.1482
293 1851.0564
294 1869.1422
295 1887.1406
296 1905.0938
297 1923.0224
298 1941.0832
299 1959.0256
300 1977.0278
301 1994.8796
302 2012.8424
303 2030.868
304 2048.7274
305 2066.6562
306 2084.6372
307 2102.473
308 2120.3748
309 2138.3636
310 2156.2902
311 2174.2806
312 2192.2046
313 2210.0608
314 2228.1056
315 2246.2218
316 2264.0642
317 2282.176
318 2300.0664
319 2318.3032
320 2336.2694
321 2354.2434
322 2372.1632
323 2390.2378
324 2408.4166
325 2426.305
326 2444.3324
327 2462.4896
328 2480.4354
329 2498.4832
330 2516.5526
331 2534.4802
332 2552.4672
333 2570.5368
334 2588.525
335 2606.5836
336 2624.7598
337 2642.7638
338 2660.8034
339 2678.882
340 2696.9586
341 2715.1062
342 2733.2428
343 2751.3362
344 2769.4544
345 2787.473
346 2805.5246
347 2823.5912
348 2841.7312
349 2859.76
350 2877.9262
351 2896.0926
352 2914.2378
353 2932.428
354 2950.5684
355 2968.727
356 2986.8464
357 3005.026
358 3023.1268
359 3041.2328
360 3059.305
361 3077.4538
362 3095.5748
363 3113.6902
364 3131.9414
365 3150.134
366 3168.2702
367 3186.583
368 3204.8558
369 3222.9816
370 3241.1296
371 3259.2264
372 3277.4354
373 3295.5564
374 3313.781
375 3331.837
376 3350.0636
377 3368.2788
378 3386.4268
379 3404.54159999999
380 3422.68879999999
381 3440.8096
382 3458.95539999999
383 3477.22399999999
384 3495.4962
385 3513.5778
386 3531.7034
387 3549.8526
388 3568.0372
389 3586.23899999999
390 3604.40299999999
391 3622.48099999999
392 3640.6232
393 3658.8254
394 3677.0884
395 3695.226
396 3713.4882
397 3731.694
398 3750.0926
399 3768.3972
400 3786.577
401 3804.8058
402 3823.0506
403 3841.2386
404 3859.5598
405 3877.75719999999
406 3896.00099999999
407 3914.27019999999
408 3932.50499999999
409 3950.53979999999
410 3968.70199999999
411 3986.9816
412 4005.0336
413 4023.24419999999
414 4041.518
415 4059.69579999999
416 4077.8526
417 4096.06719999999
418 4114.3524
419 4132.41059999999
420 4150.57799999999
421 4168.9104
422 4187.02659999999
423 4205.17879999999
424 4223.32359999999
425 4241.51359999999
426 4259.77619999999
427 4277.98599999999
428 4296.302
429 4314.52839999999
430 4332.76099999999
431 4351.02119999999
432 4369.27699999999
433 4387.52919999999
434 4405.57819999999
435 4423.69299999999
436 4441.88399999999
437 4460.07119999999
438 4478.31159999999
439 4496.58199999999
440 4514.78439999999
441 4533.09199999999
442 4551.32579999999
443 4569.51699999999
444 4587.71499999999
445 4605.88639999999
446 4624.07279999999
447 4642.13139999999
448 4660.30839999999
449 4678.71119999999
450 4696.86099999999
451 4715.04379999999
452 4733.25259999999
453 4751.54419999999
454 4769.8768
455 4788.1318
456 4806.40039999999
457 4824.62779999999
458 4842.92279999999
459 4860.9916
460 4879.144
461 4897.339
462 4915.4398
463 4933.56919999999
464 4951.73239999999
465 4969.9526
466 4988.12219999999
467 5006.39739999999
468 5024.53039999999
469 5042.6514
470 5060.94819999999
471 5079.1542
472 5097.34899999999
473 5115.55339999999
474 5133.7238
475 5152.00299999999
476 5170.18299999999
477 5188.52879999999
478 5206.81779999999
479 5225.07739999999
480 5243.2266
481 5261.4064
482 5279.66699999999
483 5297.94
484 5316.09159999999
485 5334.29739999999
486 5352.541
487 5370.7648
488 5389.0232
489 5407.2362
490 5425.6068
491 5443.9506
492 5462.0512
493 5480.3412
494 5498.4648
495 5516.6046
496 5534.9596
497 5553.14299999999
498 5571.31499999999
499 5589.57839999999
500 5607.74679999999
501 5626.054
502 5644.2368
503 5662.4504
504 5680.511
505 5698.7222
506 5717.0376
507 5735.1364
508 5753.377
509 5771.5296
510 5789.7084
511 5807.9848
512 5826.2668
513 5844.4614
514 5862.6104
515 5880.7338
516 5899.0318
517 5917.2676
518 5935.2494
519 5953.56499999999
520 5971.7746
521 5989.87559999999
522 6008.1348
523 6026.31779999999
524 6044.52619999999
525 6062.67219999999
526 6080.9274
527 6099.08899999999
528 6117.25439999999
529 6135.52919999999
530 6153.72059999999
531 6171.90559999999
532 6190.19919999999
533 6208.4268
534 6226.542
535 6244.75419999999
536 6262.95139999999
537 6281.04779999999
538 6299.28559999999
539 6317.62479999999
540 6335.8342
541 6354.112
542 6372.2816
543 6390.32679999999
544 6408.51039999999
545 6426.77499999999
546 6444.90059999999
547 6463.104
548 6481.0954
549 6499.2248
550 6517.4864
551 6535.8142
552 6554.0326
553 6572.31259999999
554 6590.5388
555 6608.66579999999
556 6626.79679999999
557 6645.0638
558 6663.2044
559 6681.3696
560 6699.478
561 6717.5998
562 6735.8256
563 6753.9676
564 6772.0998
565 6790.2352
566 6808.2468
567 6826.4236
568 6844.6164
569 6862.8582
570 6881.1446
571 6899.4458
572 6917.595
573 6935.8246
574 6953.9714
575 6972.09459999999
576 6990.3318
577 7008.5368
578 7026.9244
579 7045.085
580 7063.4114
581 7081.6126
582 7099.8718
583 7118.15119999999
584 7136.29599999999
585 7154.44119999999
586 7172.61199999999
587 7190.86459999999
588 7209.07199999999
589 7227.33499999999
590 7245.44779999999
591 7263.60659999999
592 7281.82719999999
593 7300.04919999999
594 7318.30139999999
595 7336.68759999999
596 7354.90539999999
597 7373.25259999999
598 7391.46479999999
599 7409.6322
600 7427.88159999999
601 7446.09199999999
602 7464.28959999999
603 7482.52739999999
604 7500.55499999999
605 7518.82019999999
606 7537.06779999999
607 7555.2524
608 7573.3838
609 7591.5716
610 7609.7572
611 7627.9342
612 7646.116
613 7664.248
614 7682.474
615 7700.6476
616 7718.7588
617 7736.89699999999
618 7755.06679999999
619 7773.18999999999
620 7791.25259999999
621 7809.3466
622 7827.60619999999
623 7845.81299999999
624 7864.0432
625 7882.26819999999
626 7900.53239999999
627 7918.77179999999
628 7937.04719999999
629 7955.45339999999
630 7973.55979999999
631 7991.75679999999
632 8009.97679999999
633 8028.20399999999
634 8046.40419999999
635 8064.67359999999
636 8082.93019999999
637 8101.03279999999
638 8119.35719999999
639 8137.54899999999
640 8155.83219999999
641 8173.92619999999
642 8192.07399999999
643 8210.29499999999
644 8228.45559999999
645 8246.63039999999
646 8264.82979999999
647 8283.10399999999
648 8301.38859999999
649 8319.56899999999
650 8337.7404
651 8356.0212
652 8374.199
653 8392.4168
654 8410.6578
655 8428.9204
656 8447.05579999999
657 8465.3088
658 8483.535
659 8501.7544
660 8520.033
661 8538.28599999999
662 8556.52239999999
663 8574.80859999999
664 8593.00439999999
665 8611.23459999999
666 8629.30579999999
667 8647.68239999999
668 8666.01479999999
669 8684.23199999999
670 8702.41259999999
671 8720.61419999999
672 8738.91439999999
673 8757.14139999999
674 8775.39859999999
675 8793.68079999999
676 8811.94839999999
677 8830.16559999999
678 8848.36259999999
679 8866.596
680 8884.9184
681 8903.1472
682 8921.41979999999
683 8939.8026
684 8958.0608
685 8976.3654
686 8994.564
687 9012.83439999999
688 9031.30459999999
689 9049.7574
690 9068.10899999999
691 9086.4192
692 9104.5838
693 9122.9358
694 9141.28039999999
695 9159.63379999999
696 9177.89799999999
697 9196.2938
698 9214.8322
699 9233.22379999999
700 9251.5464
701 9269.8572
702 9288.2722
703 9306.65059999999
704 9324.95279999999
705 9343.30759999999
706 9361.66019999999
707 9380.20499999999
708 9398.48439999999
709 9416.7146
710 9435.2204
711 9453.50799999999
712 9471.9428
713 9490.2424
714 9508.6194
715 9526.957
716 9545.39400000001
717 9563.74220000001
718 9582.0944
719 9600.43420000001
720 9618.84580000001
721 9637.39240000001
722 9655.79380000001
723 9674.1984
724 9692.4482
725 9710.8386
726 9729.3012
727 9747.8026
728 9766.1126
729 9784.5034
730 9803.006
731 9821.4248
732 9839.758
733 9858.0606
734 9876.51380000001
735 9894.74460000001
736 9913.10660000001
737 9931.49840000001
738 9950.01780000001
739 9968.3828
740 9986.7972
741 10005.103
742 10023.472
743 10042.0218
744 10060.427
745 10078.7084
746 10097.1598
747 10115.5942
748 10134.0614
749 10152.3914
750 10170.695
751 10189.1314
752 10207.6186
753 10226.0392
754 10244.3326
755 10262.8342
756 10281.3212
757 10299.746
758 10318.0768
759 10336.5948
760 10355.0394
761 10373.398
762 10391.901
763 10410.3382
764 10428.754
765 10447.2174
766 10465.676
767 10484.054
768 10502.4822
769 10520.9852
770 10539.3994
771 10557.814
772 10576.3664
773 10594.751
774 10613.152
775 10631.6178
776 10649.9378
777 10668.509
778 10686.9718
779 10705.4166
780 10723.9034
781 10742.3258
782 10760.7986
783 10779.3214
784 10797.8102
785 10816.2944
786 10834.7274
787 10853.0668
788 10871.6392
789 10890.0922
790 10908.6266
791 10927.1764
792 10945.3964
793 10963.8602
794 10982.1896
795 11000.6838
796 11019.0936
797 11037.5424
798 11055.9912
799 11074.4168
800 11092.8594
801 11111.3858
802 11130.0066
803 11148.5046
804 11166.9092
805 11185.3672
806 11203.7316
807 11222.2592
808 11240.639
809 11259.0854
810 11277.5918
811 11296.12
812 11314.708
813 11332.9488
814 11351.3628
815 11369.792
816 11388.1906
817 11406.642
818 11425.1946
819 11443.719
820 11462.1792
821 11480.6638
822 11499.0816
823 11517.5614
824 11536.0268
825 11554.4626
826 11572.7906
827 11591.1798
828 11609.5466
829 11628.0334
830 11646.5348
831 11664.9682
832 11683.3182
833 11701.7524
834 11720.1636
835 11738.5932
836 11757.0162
837 11775.6216
838 11794.102
839 11812.5712
840 11830.9636
841 11849.5068
842 11867.9754
843 11886.4378
844 11904.8588
845 11923.1972
846 11941.5752
847 11960.0216
848 11978.4554
849 11996.9212
850 12015.4242
851 12033.8646
852 12052.216
853 12070.7072
854 12089.1214
855 12107.6344
856 12126.0586
857 12144.462
858 12162.9524
859 12181.5494
860 12200.034
861 12218.5454
862 12236.9156
863 12255.259
864 12273.8088
865 12292.1856
866 12310.7036
867 12329.2372
868 12347.7722
869 12366.2584
870 12384.7626
871 12403.2472
872 12421.6142
873 12440.058
874 12458.5754
875 12477.082
876 12495.6542
877 12514.0484
878 12532.455
879 12550.8884
880 12569.3226
881 12587.7732
882 12606.362
883 12624.88
884 12643.2184
885 12661.5642
886 12679.9354
887 12698.4476
888 12716.9664
889 12735.3654
890 12753.8652
891 12772.4346
892 12790.8424
893 12809.2674
894 12827.7912
895 12846.3806
896 12864.9064
897 12883.3318
898 12901.8704
899 12920.2548
900 12938.6958
901 12957.188
902 12975.6496
903 12994.047
904 13012.4704
905 13030.898
906 13049.3874
907 13067.8732
908 13086.2906
909 13104.6926
910 13123.0638
911 13141.473
912 13159.8396
913 13178.4246
914 13196.8366
915 13215.1786
916 13233.678
917 13252.0684
918 13270.4922
919 13288.9516
920 13307.452
921 13325.9936
922 13344.4326
923 13362.8782
924 13381.2904
925 13399.768
926 13418.3192
927 13436.7524
928 13455.3048
929 13473.733
930 13492.094
931 13510.5666
932 13529.011
933 13547.4666
934 13565.9382
935 13584.3832
936 13602.756
937 13621.2242
938 13639.6168
939 13658.1716
940 13676.7476
941 13695.2036
942 13713.7268
943 13732.0454
944 13750.4004
945 13768.8766
946 13787.4052
947 13805.7858
948 13824.279
949 13842.7968
950 13861.1526
951 13879.5846
952 13897.9856
953 13916.4702
954 13934.992
955 13953.3982
956 13971.821
957 13990.2722
958 14008.6646
959 14027.2344
960 14045.5854
961 14063.995
962 14082.519
963 14101.0192
964 14119.5624
965 14138.0558
966 14156.543
967 14175.0392
968 14193.4298
969 14211.844
970 14230.2416
971 14248.6792
972 14267.182
973 14285.6258
974 14303.9856
975 14322.3372
976 14340.79
977 14359.152
978 14377.751
979 14396.194
980 14414.6674
981 14433.1026
982 14451.6138
983 14469.9942
984 14488.4642
985 14506.9996
986 14525.5474
987 14544.0016
988 14562.4382
989 14580.8578
990 14599.3066
991 14617.7512
992 14636.1698
993 14654.6368
994 14673.1374
995 14691.6986
996 14710.1328
997 14728.6296
998 14747.093
999 14765.5092
1000 14783.946
1001 14802.2824
1002 14820.7012
1003 14839.1148
1004 14857.4646
1005 14875.8852
1006 14894.3184
1007 14912.7666
1008 14931.2638
1009 14949.7644
1010 14968.0388
1011 14986.437
1012 15004.8448
1013 15023.2754
1014 15041.881
1015 15060.3506
1016 15078.83
1017 15097.3552
1018 15115.8134
1019 15134.2956
1020 15152.6108
1021 15171.1258
1022 15189.5918
1023 15207.8912
1024 15226.3502
1025 15244.666
1026 15263.1104
1027 15281.5292
1028 15299.9252
1029 15318.4254
1030 15336.8664
1031 15355.4644
1032 15373.8326
1033 15392.344
1034 15410.9106
1035 15429.3634
1036 15447.7106
1037 15466.1632
1038 15484.624
1039 15503.1534
1040 15521.6394
1041 15540.1748
1042 15558.5882
1043 15577.0558
1044 15595.5908
1045 15614.016
1046 15632.4674
1047 15650.9042
1048 15669.361
1049 15687.8128
1050 15706.1244
1051 15724.5578
1052 15742.9342
1053 15761.4756
1054 15779.9784
1055 15798.3886
1056 15816.846
1057 15835.3072
1058 15853.7566
1059 15872.2832
1060 15890.7602
1061 15909.0936
1062 15927.5902
1063 15946.131
1064 15964.5274
1065 15982.9906
1066 16001.4158
1067 16019.8256
1068 16038.4504
1069 16056.9658
1070 16075.384
1071 16093.8182
1072 16112.2242
1073 16130.7072
1074 16149.1688
1075 16167.5922
1076 16185.9512
1077 16204.4496
1078 16222.9206
1079 16241.355
1080 16259.7848
1081 16278.2112
1082 16296.6422
1083 16315.1064
1084 16333.4912
1085 16351.961
1086 16370.5732
1087 16388.929
1088 16407.4272
1089 16425.7128
1090 16444.0608
1091 16462.55
1092 16480.8796
1093 16499.3438
1094 16517.8282
1095 16536.3324
1096 16554.7962
1097 16573.2508
1098 16591.7336
1099 16610.0104
1100 16628.3846
1101 16646.888
1102 16665.4814
1103 16683.9812
1104 16702.4164
1105 16720.9152
1106 16739.5052
1107 16757.9646
1108 16776.348
1109 16794.7092
1110 16813.0732
1111 16831.491
1112 16849.9982
1113 16868.3816
1114 16886.7244
1115 16905.2504
1116 16923.7748
1117 16942.3002
1118 16960.7192
1119 16979.1808
1120 16997.6148
1121 17015.904
1122 17034.3508
1123 17052.7378
1124 17071.1598
1125 17089.4664
1126 17108.0458
1127 17126.4954
1128 17144.969
1129 17163.5276
1130 17182.0704
1131 17200.454
1132 17218.9434
1133 17237.4096
1134 17255.9582
1135 17274.536
1136 17293.0772
1137 17311.5008
1138 17329.8836
1139 17348.2964
1140 17366.8488
1141 17385.3728
1142 17403.829
1143 17422.4082
1144 17440.8094
1145 17459.29
1146 17477.7228
1147 17496.2086
1148 17514.5846
1149 17532.9962
1150 17551.4304
1151 17570.0184
1152 17588.548
1153 17607.007
1154 17625.5062
1155 17643.973
1156 17662.482
1157 17681.0244
1158 17699.6714
1159 17718.0596
1160 17736.5176
1161 17755.0094
1162 17773.4474
1163 17791.7802
1164 17810.4058
1165 17828.993
1166 17847.5054
1167 17865.9834
1168 17884.4116
1169 17902.7404
1170 17921.1498
1171 17939.5948
1172 17958.1378
1173 17976.604
1174 17995.068
1175 18013.5054
1176 18032.047
1177 18050.5182
1178 18068.8956
1179 18087.3398
1180 18105.719
1181 18124.1248
1182 18142.6286
1183 18161.1068
1184 18179.6398
1185 18198.1562
1186 18216.5998
1187 18235.0322
1188 18253.5002
1189 18271.9436
1190 18290.4004
1191 18308.904
1192 18327.362
1193 18345.736
1194 18364.2382
1195 18382.629
1196 18400.9404
1197 18419.3462
1198 18437.9398
1199 18456.3394
1200 18474.7152
1201 18493.2316
1202 18511.5742
1203 18529.9834
1204 18548.4662
1205 18566.9036
1206 18585.3564
1207 18603.8304
1208 18622.2948
1209 18640.8024
1210 18659.2748
1211 18677.7552
1212 18696.184
1213 18714.5854
1214 18733.056
1215 18751.503
1216 18769.985
1217 18788.4676
1218 18806.9304
1219 18825.3232
1220 18843.8596
1221 18862.4346
1222 18880.7986
1223 18899.1086
1224 18917.5462
1225 18936.0266
1226 18954.398
1227 18972.871
1228 18991.3504
1229 19009.8056
1230 19028.2192
1231 19046.6882000001
1232 19065.0226000001
1233 19083.4922000001
1234 19102.001
1235 19120.4686
1236 19139.0654
1237 19157.6636
1238 19176.1482
1239 19194.4656
1240 19212.9324
1241 19231.3564
1242 19249.8688
1243 19268.2818
1244 19286.8016
1245 19305.3128
1246 19323.7266
1247 19342.176
1248 19360.7936
1249 19379.2754
1250 19397.8588
1251 19416.2202
1252 19434.7462
1253 19453.1698
1254 19471.696
1255 19490.198
1256 19508.703
1257 19527.1844
1258 19545.6412
1259 19564.1282
1260 19582.5364
1261 19601.1662
1262 19619.5336
1263 19637.8814
1264 19656.3974
1265 19674.8716
1266 19693.3158
1267 19711.7936
1268 19730.2576
1269 19748.7646
1270 19767.3358
1271 19785.815
1272 19804.274
1273 19822.7684
1274 19841.1484
1275 19859.6026
1276 19877.958
1277 19896.4162
1278 19914.9796
1279 19933.3836
1280 19951.7716
1281 19970.3642
1282 19988.7644
1283 20007.0718
1284 20025.4232
1285 20043.7864000001
1286 20062.2628
1287 20080.6778
1288 20099.092
1289 20117.4746
1290 20135.9778
1291 20154.4022
1292 20172.864
1293 20191.332
1294 20209.8088
1295 20228.249
1296 20246.6986
1297 20265.0478
1298 20283.4092
1299 20301.8532
1300 20320.2134
1301 20338.4756
1302 20356.9886
1303 20375.4092
1304 20393.8588
1305 20412.2302
1306 20430.7768
1307 20449.1482
1308 20467.5792
1309 20486.0594
1310 20504.5068
1311 20522.968
1312 20541.5068
1313 20559.9418
1314 20578.3468
1315 20596.7332
1316 20615.2032
1317 20633.638
1318 20652.0764
1319 20670.4964
1320 20688.8696
1321 20707.1908
1322 20725.74
1323 20744.1304
1324 20762.6332
1325 20781.0208
1326 20799.4196
1327 20817.9544
1328 20836.4614
1329 20854.8902
1330 20873.2436
1331 20891.7446
1332 20910.1434
1333 20928.5808
1334 20947.0612
1335 20965.6168
1336 20984.112
1337 21002.4612
1338 21020.985
1339 21039.3954
1340 21057.8682
1341 21076.3864
1342 21094.7816
1343 21113.2642
1344 21131.6858
1345 21150.0688
1346 21168.5274
1347 21187.0164
1348 21205.5028
1349 21223.8018
1350 21242.2166
1351 21260.5638
1352 21279.0284
1353 21297.628
1354 21316.0776000001
1355 21334.4838
1356 21352.777
1357 21371.0972
1358 21389.4250000001
1359 21407.8684
1360 21426.2086
1361 21444.6748
1362 21463.0314
1363 21481.569
1364 21500.0196000001
1365 21518.519
1366 21536.8932
1367 21555.3724
1368 21573.8524000001
1369 21592.3488
1370 21610.7698
1371 21629.2104
1372 21647.7198
1373 21666.1444
1374 21684.652
1375 21703.0938
1376 21721.6024
1377 21740.0672
1378 21758.5414
1379 21776.9398
1380 21795.2928
1381 21813.7
1382 21832.1078000001
1383 21850.5916000001
1384 21869.1042
1385 21887.5444
1386 21906.0316
1387 21924.507
1388 21942.9458
1389 21961.3064
1390 21979.7938
1391 21998.2762
1392 22016.8648
1393 22035.415
1394 22053.8988
1395 22072.3342
1396 22090.7532
1397 22109.074
1398 22127.5196
1399 22145.8948
1400 22164.3308
1401 22182.7342
1402 22201.097
1403 22219.5178
1404 22237.9748
1405 22256.4184
1406 22274.863
1407 22293.3266
1408 22311.86
1409 22330.2526
1410 22348.6336
1411 22367.0622
1412 22385.401
1413 22403.7992
1414 22422.1998
1415 22440.581
1416 22459.0314
1417 22477.5902
1418 22496.136
1419 22514.6096
1420 22533.1138
1421 22551.584
1422 22570.0552
1423 22588.6162
1424 22607.0024
1425 22625.5082
1426 22644.1238
1427 22662.596
1428 22681.0322
1429 22699.4344
1430 22717.8438
1431 22736.3794
1432 22754.8114
1433 22773.3448
1434 22791.9322
1435 22810.3538
1436 22828.7686
1437 22847.2784
1438 22865.7604
1439 22884.2656
1440 22902.6066
1441 22921.0374
1442 22939.4758
1443 22957.9036
1444 22976.4486
1445 22994.8592
1446 23013.3442
1447 23031.8738
1448 23050.203
1449 23068.7376
1450 23087.0972
1451 23105.5918
1452 23123.9934
1453 23142.4842
1454 23160.8964
1455 23179.2906
1456 23197.8256
1457 23216.237
1458 23234.6926
1459 23253.1568
1460 23271.603
1461 23289.9892
1462 23308.5686
1463 23327.1202
1464 23345.6126
1465 23364.0654
1466 23382.523
1467 23400.8984
1468 23419.2294
1469 23437.649
1470 23456.0294
1471 23474.4644
1472 23492.9856
1473 23511.3768
1474 23529.8164
1475 23548.232
1476 23566.6594
1477 23585.263
1478 23603.72
1479 23622.2136
1480 23640.6698
1481 23659.18
1482 23677.7238
1483 23696.1226
1484 23714.4672
1485 23733.0244
1486 23751.5938
1487 23769.8884
1488 23788.3816
1489 23806.969
1490 23825.4758
1491 23844.0072
1492 23862.4722
1493 23880.7986
1494 23899.194
1495 23917.6946
1496 23936.235
1497 23954.6244
1498 23973.1006
1499 23991.5676
1500 24009.948
1501 24028.4268
1502 24047.0344
1503 24065.4842
1504 24083.8356
1505 24102.4078
1506 24120.8158
1507 24139.2608
1508 24157.663
1509 24176.0042
1510 24194.4868
1511 24212.9402
1512 24231.3126
1513 24249.8304
1514 24268.3844
1515 24286.8996
1516 24305.259
1517 24323.7656
1518 24342.135
1519 24360.582
1520 24379.0156
1521 24397.4936
1522 24415.9452
1523 24434.3738
1524 24452.8318
1525 24471.2532
1526 24489.6556
1527 24508.157
1528 24526.7484
1529 24545.209
1530 24563.6846
1531 24582.1958
1532 24600.6368
1533 24618.9274
1534 24637.442
1535 24655.9288
1536 24674.3716
1537 24692.7242
1538 24711.1366
1539 24729.6396
1540 24748.23
1541 24766.7844
1542 24785.1468
1543 24803.6186
1544 24822.1146
1545 24840.4364
1546 24858.893
1547 24877.293
1548 24895.7176
1549 24914.2516
1550 24932.5832
1551 24951.126
1552 24969.573
1553 24988.0614
1554 25006.6802
1555 25025.1424
1556 25043.6308
1557 25062.0418
1558 25080.611
1559 25099.0214
1560 25117.5356
1561 25135.961
1562 25154.3872
1563 25172.8408
1564 25191.3064
1565 25209.7972
1566 25228.264
1567 25246.6236
1568 25264.9616
1569 25283.5174
1570 25302.077
1571 25320.5456
1572 25338.948
1573 25357.3854
1574 25375.9556
1575 25394.3762
1576 25412.9108
1577 25431.3856
1578 25449.8838
1579 25468.411
1580 25486.823
1581 25505.3158
1582 25523.8602
1583 25542.2728
1584 25560.8116
1585 25579.0974
1586 25597.5542
1587 25616.0202
1588 25634.5
1589 25652.8654
1590 25671.2392
1591 25689.6814
1592 25708.0902
1593 25726.4802
1594 25745.0306
1595 25763.391
1596 25781.98
1597 25800.5134
1598 25818.929
1599 25837.3744
1600 25855.7984
1601 25874.2186
1602 25892.7396
1603 25911.3094
1604 25929.85
1605 25948.2208
1606 25966.6406
1607 25985.1464
1608 26003.6164
1609 26022.0916
1610 26040.577
1611 26059.0672
1612 26077.4018
1613 26095.8886
1614 26114.2978
1615 26132.7236
1616 26151.149
1617 26169.732
1618 26188.2244
1619 26206.6314
1620 26225.112
1621 26243.6042
1622 26262.038
1623 26280.507
1624 26299.0418
1625 26317.6058
1626 26336.1476
1627 26354.6606
1628 26373.034
1629 26391.5024
1630 26410.0466
1631 26428.4286
1632 26446.8888
1633 26465.3044
1634 26483.774
1635 26502.2194
1636 26520.6758
1637 26539.1246
1638 26557.5294
1639 26576.0554
1640 26594.4788
1641 26612.8964
1642 26631.2644
1643 26649.7674
1644 26668.184
1645 26686.6502
1646 26705.1986
1647 26723.657
1648 26742.196
1649 26760.7092
1650 26779.1072
1651 26797.6296
1652 26816.1508
1653 26834.7014
1654 26853.1924
1655 26871.6268
1656 26890.0874
1657 26908.5988
1658 26927.0158
1659 26945.502
1660 26963.9658
1661 26982.5242
1662 27000.9238
1663 27019.5434
1664 27037.9632
1665 27056.4754
1666 27074.9182
1667 27093.4704
1668 27111.9242
1669 27130.3072
1670 27148.8212
1671 27167.2322
1672 27185.5266
1673 27203.9688
1674 27222.373
1675 27240.8108
1676 27259.253
1677 27277.6358
1678 27296.1184
1679 27314.6764
1680 27333.171
1681 27351.7294
1682 27370.2018
1683 27388.757
1684 27407.2064
1685 27425.6466
1686 27444.0502
1687 27462.5678
1688 27481.0266
1689 27499.5304
1690 27518.092
1691 27536.5658
1692 27555.0786
1693 27573.521
1694 27592.0282
1695 27610.532
1696 27629.0108
1697 27647.4022
1698 27665.7916
1699 27684.3216
1700 27702.6696
1701 27721.1976
1702 27739.7224
1703 27758.1542
1704 27776.5964
1705 27794.9666
1706 27813.3926
1707 27831.861
1708 27850.3202
1709 27868.7756
1710 27887.2062
1711 27905.5446
1712 27924.0918
1713 27942.4842
1714 27961.0286
1715 27979.5076
1716 27998.0224
1717 28016.5362
1718 28035.0192
1719 28053.5756
1720 28072.0568
1721 28090.4828
1722 28108.9238
1723 28127.3918
1724 28145.8884
1725 28164.3436
1726 28182.7264
1727 28201.1768
1728 28219.6304
1729 28238.0354
1730 28256.5138
1731 28274.8628
1732 28293.3612
1733 28311.95
1734 28330.5022
1735 28348.9556
1736 28367.396
1737 28385.8728
1738 28404.3186
1739 28422.6068
1740 28441.09
1741 28459.4978
1742 28477.9016
1743 28496.38
1744 28514.8616
1745 28533.3294
1746 28551.8216
1747 28570.162
1748 28588.5698
1749 28607.032
1750 28625.4152
1751 28643.8144
1752 28662.2688
1753 28680.791
1754 28699.296
1755 28717.7888
1756 28736.1536
1757 28754.566
1758 28773.0684
1759 28791.5832
1760 28810.11
1761 28828.494
1762 28846.8802
1763 28865.2642
1764 28883.6982
1765 28902.1578
1766 28920.553
1767 28939.0808
1768 28957.5744
1769 28975.9934
1770 28994.442
1771 29012.7352
1772 29031.1008
1773 29049.5282
1774 29067.9626
1775 29086.4324
1776 29104.88
1777 29123.2712
1778 29141.7436
1779 29160.1972
1780 29178.677
1781 29197.0622
1782 29215.451
1783 29233.935
1784 29252.3378
1785 29270.7676
1786 29289.173
1787 29307.6632
1788 29326.0342
1789 29344.5066
1790 29362.8274
1791 29381.324
1792 29399.8506
1793 29418.3126
1794 29436.751
1795 29455.2772
1796 29473.7842
1797 29492.2434
1798 29510.6618
1799 29529.1084000001
1800 29547.5658
1801 29566.042
1802 29584.504
1803 29602.9692
1804 29621.3792
1805 29639.856
1806 29658.2684
1807 29676.7388
1808 29695.257
1809 29713.7386
1810 29732.0664
1811 29750.5082
1812 29769.0188
1813 29787.4116
1814 29805.8964000001
1815 29824.3374000001
1816 29842.6904
1817 29861.1648
1818 29879.5386
1819 29898.0266
1820 29916.478
1821 29934.9528
1822 29953.4696000001
1823 29971.872
1824 29990.388
1825 30008.8438
1826 30027.4026
1827 30045.9072
1828 30064.3858
1829 30082.7794
1830 30101.2446
1831 30119.7076
1832 30138.2552
1833 30156.7988
1834 30175.2836
1835 30193.6976
1836 30212.114
1837 30230.55
1838 30249.0232
1839 30267.4434
1840 30286.0512
1841 30304.5344000001
1842 30322.9842000001
1843 30341.4206000001
1844 30360.0358000001
1845 30378.5262000001
1846 30396.8994
1847 30415.289
1848 30433.7356
1849 30452.1986
1850 30470.605
1851 30489.1668
1852 30507.5904
1853 30526.1644
1854 30544.7214
1855 30563.1248
1856 30581.6676
1857 30600.1332
1858 30618.5898
1859 30636.9972
1860 30655.375
1861 30673.8338
1862 30692.31
1863 30710.786
1864 30729.2584
1865 30747.7278
1866 30766.1998
1867 30784.5642
1868 30802.9782
1869 30821.3046
1870 30839.8138
1871 30858.2556
1872 30876.706
1873 30895.2286
1874 30913.7586
1875 30932.3608
1876 30950.8076
1877 30969.2594
1878 30987.6614
1879 31006.0608
1880 31024.5486
1881 31042.9784
1882 31061.3070000001
1883 31079.7608000001
1884 31098.275
1885 31116.7662
1886 31135.2696
1887 31153.6778
1888 31172.1522
1889 31190.541
1890 31208.9756
1891 31227.4304
1892 31245.776
1893 31264.186
1894 31282.5832
1895 31300.924
1896 31319.372
1897 31337.8658
1898 31356.3398
1899 31374.7762
1900 31393.2998
1901 31411.8474
1902 31430.3884
1903 31448.839
1904 31467.4054
1905 31485.8896
1906 31504.332
1907 31522.7084
1908 31541.0682
1909 31559.3856000001
1910 31577.7256000001
1911 31596.1786000001
1912 31614.6840000001
1913 31633.1334000001
1914 31651.5262000001
1915 31670.0754000001
1916 31688.4758000001
1917 31706.9420000001
1918 31725.3924000001
1919 31743.7706
1920 31762.2822
1921 31780.6932
1922 31799.1762
1923 31817.7692
1924 31836.2064000001
1925 31854.5402000001
1926 31872.8876
1927 31891.2138000001
1928 31909.6932000001
1929 31928.0796
1930 31946.5352
1931 31965.0288000001
1932 31983.4154
1933 32001.7428
1934 32020.1516
1935 32038.561
1936 32057.0418
1937 32075.5784
1938 32094.0204
1939 32112.495
1940 32130.9026
1941 32149.3998
1942 32167.781
1943 32186.229
1944 32204.791
1945 32223.3372
1946 32241.7144
1947 32260.2328
1948 32278.566
1949 32297.044
1950 32315.5032
1951 32333.8722
1952 32352.34
1953 32370.7208
1954 32389.2894
1955 32407.791
1956 32426.3336
1957 32444.8368
1958 32463.3106
1959 32481.8056
1960 32500.254
1961 32518.7104000001
1962 32537.112
1963 32555.6364
1964 32574.0304
1965 32592.488
1966 32610.9858
1967 32629.4606
1968 32647.8822
1969 32666.2506000001
1970 32684.7382000001
1971 32703.1284000001
1972 32721.548
1973 32739.9592
1974 32758.3414
1975 32776.8362
1976 32795.2926
1977 32813.7038
1978 32832.2472
1979 32850.67
1980 32869.1962
1981 32887.7004
1982 32906.242
1983 32924.6886
1984 32943.1186
1985 32961.599
1986 32980.0482
1987 32998.4418
1988 33016.8954
1989 33035.3734
1990 33053.8944
1991 33072.3742
1992 33090.7918
1993 33109.3238
1994 33127.7942
1995 33146.433
1996 33164.9636
1997 33183.3546
1998 33201.7618
1999 33220.1684
2000 33238.6068
2001 33257.1078
2002 33275.5848
2003 33294.1332
2004 33312.4984
2005 33330.9938
2006 33349.5744
2007 33368.02
2008 33386.4418
2009 33404.839
2010 33423.2862
2011 33441.692
2012 33460.119
2013 33478.5464
2014 33497.0978
2015 33515.5576
2016 33534.107
2017 33552.501
2018 33570.8578
2019 33589.1732
2020 33607.819
2021 33626.4488
2022 33644.993
2023 33663.3332
2024 33681.9942
2025 33700.4596
2026 33718.9416
2027 33737.3262
2028 33755.7674
2029 33774.2168
2030 33792.5794
2031 33811.0252
2032 33829.4542
2033 33847.9066
2034 33866.2786
2035 33884.9014
2036 33903.2888
2037 33921.7268
2038 33940.208
2039 33958.668
2040 33976.9802
2041 33995.4444
2042 34013.9628
2043 34032.4028
2044 34050.9846
2045 34069.5
2046 34087.8172
2047 34106.2508
2048 34124.7242
2049 34143.1114
2050 34161.5274
2051 34180.0132
2052 34198.45
2053 34217.0332
2054 34235.3898
2055 34253.7322
2056 34272.1966
2057 34290.6684
2058 34309.0478
2059 34327.5924
2060 34345.9376
2061 34364.4548
2062 34382.8642
2063 34401.2988
2064 34419.6212
2065 34438.115
2066 34456.5786
2067 34475.0894
2068 34493.5054
2069 34512.0262
2070 34530.5158
2071 34548.8672
2072 34567.2854
2073 34585.714
2074 34604.0174
2075 34622.472
2076 34640.8762
2077 34659.4774
2078 34677.963
2079 34696.4788
2080 34715.0256
2081 34733.517
2082 34752.006
2083 34770.436
2084 34788.8862
2085 34807.3218
2086 34825.7818
2087 34844.3336
2088 34862.831
2089 34881.3176
2090 34899.7782
2091 34918.1964
2092 34936.688
2093 34955.2162
2094 34973.5644
2095 34992.1244
2096 35010.4988
2097 35028.9474
2098 35047.4294
2099 35065.8478
2100 35084.169
2101 35102.571
2102 35121.0788000001
2103 35139.6218000001
2104 35158.0944
2105 35176.5148
2106 35194.9136
2107 35213.3118
2108 35231.8078
2109 35250.2268
2110 35268.5692
2111 35287.0422000001
2112 35305.3498
2113 35323.7792
2114 35342.29
2115 35360.6956
2116 35379.102
2117 35397.6306
2118 35416.096
2119 35434.5594
2120 35452.8922
2121 35471.3462
2122 35489.7098
2123 35508.2052
2124 35526.7244
2125 35545.2364
2126 35563.6116
2127 35582.1716
2128 35600.637
2129 35619.1092
2130 35637.5978
2131 35656.0766
2132 35674.5394
2133 35693.0456
2134 35711.5550000001
2135 35729.971
2136 35748.3840000001
2137 35766.7836000001
2138 35785.223
2139 35803.6108
2140 35822.0708000001
2141 35840.5206
2142 35858.981
2143 35877.4404
2144 35895.8526000001
2145 35914.4252
2146 35932.94
2147 35951.2538
2148 35969.7524
2149 35988.1710000001
2150 36006.6084000001
2151 36025.0264000001
2152 36043.5394
2153 36062.03
2154 36080.3628
2155 36098.7732
2156 36117.3092
2157 36135.6696
2158 36154.0646
2159 36172.4964
2160 36190.9978
2161 36209.44
2162 36227.8864000001
2163 36246.329
2164 36264.7386
2165 36283.2096
2166 36301.7062
2167 36320.1738
2168 36338.7208
2169 36357.0724
2170 36375.3472
2171 36393.7664
2172 36412.091
2173 36430.4394
2174 36448.9156
2175 36467.5382
2176 36485.952
2177 36504.397
2178 36522.8584
2179 36541.3464
2180 36559.7976
2181 36578.221
2182 36596.6876
2183 36615.223
2184 36633.5226
2185 36651.939
2186 36670.305
2187 36688.7774
2188 36707.2904
2189 36725.6806
2190 36744.0832
2191 36762.4644000001
2192 36781.1230000001
2193 36799.6204000001
2194 36818.1566000001
2195 36836.568
2196 36855.0314
2197 36873.4358000001
2198 36891.9266
2199 36910.4278
2200 36928.9356
2201 36947.4092
2202 36965.8772
2203 36984.3564
2204 37002.844
2205 37021.299
2206 37039.7324
2207 37058.1958
2208 37076.6294
2209 37095.1324
2210 37113.5212
2211 37131.971
2212 37150.4582
2213 37168.9304
2214 37187.385
2215 37205.8762
2216 37224.308
2217 37242.656
2218 37261.1194
2219 37279.5226
2220 37298.0064
2221 37316.4432
2222 37334.8154
2223 37353.1624
2224 37371.5786
2225 37390.1364
2226 37408.5666
2227 37427.1358
2228 37445.6102
2229 37463.8778
2230 37482.3210000001
2231 37500.8612000001
2232 37519.2524000001
2233 37537.6516
2234 37556.1476
2235 37574.5708
2236 37593.043
2237 37611.6372
2238 37630.16
2239 37648.6678
2240 37667.0616
2241 37685.5664
2242 37704.0538000001
2243 37722.5522000001
2244 37741.0114000001
2245 37759.4198000001
2246 37777.9264
2247 37796.3926000001
2248 37814.7996000001
2249 37833.1052000001
2250 37851.5604
2251 37869.964
2252 37888.4072
2253 37906.8298000001
2254 37925.2728000001
2255 37943.8406000001
2256 37962.2986000001
2257 37980.6664000001
2258 37998.9866000001
2259 38017.5794000001
2260 38035.9794000001
2261 38054.4800000001
2262 38073.0220000001
2263 38091.4452000001
2264 38109.8216
2265 38128.1482
2266 38146.7282
2267 38165.2306
2268 38183.7338
2269 38202.2028
2270 38220.5308
2271 38238.968
2272 38257.4796
2273 38276.1062
2274 38294.5048
2275 38313.051
2276 38331.5672
2277 38350.1814
2278 38368.6822
2279 38387.0908
2280 38405.4092
2281 38423.8934
2282 38442.4282
2283 38460.7624
2284 38479.2178
2285 38497.6516
2286 38516.0936
2287 38534.3964
2288 38552.8912
2289 38571.1876
2290 38589.8376
2291 38608.3982
2292 38626.9526
2293 38645.4232
2294 38663.894
2295 38682.3222
2296 38700.7904
2297 38719.1524
2298 38737.5062
2299 38755.922
2300 38774.3594
2301 38792.8866
2302 38811.286
2303 38829.8162
2304 38848.2908
2305 38866.6732
2306 38885.122
2307 38903.492
2308 38921.8606
2309 38940.2588
2310 38958.713
2311 38977.1642
2312 38995.7386
2313 39014.3044
2314 39032.8516
2315 39051.1648000001
2316 39069.6356
2317 39087.975
2318 39106.4952
2319 39124.9328
2320 39143.3262000001
2321 39161.6962000001
2322 39180.2086
2323 39198.6406
2324 39217.1034
2325 39235.5114000001
2326 39253.993
2327 39272.4868
2328 39290.9236
2329 39309.358
2330 39327.6884000001
2331 39346.176
2332 39364.5488000001
2333 39382.9828000001
2334 39401.3676000001
2335 39419.8814
2336 39438.3746
2337 39456.8898
2338 39475.387
2339 39493.8862
2340 39512.3722
2341 39530.9796
2342 39549.3904
2343 39567.9068
2344 39586.3178
2345 39604.651
2346 39623.1404
2347 39641.5182
2348 39659.9958
2349 39678.3288
2350 39696.8416
2351 39715.2572
2352 39733.8062
2353 39752.2116
2354 39770.769
2355 39789.2936
2356 39807.8592
2357 39826.2748
2358 39844.6684
2359 39863.0524
2360 39881.467
2361 39899.8626
2362 39918.4624
2363 39937.0434
2364 39955.6206
2365 39974.1212
2366 39992.521
2367 40011.0756
2368 40029.5858
2369 40048.145
2370 40066.6072
2371 40085.1484
2372 40103.6944
2373 40122.19
2374 40140.5548
2375 40158.9722
2376 40177.4544
2377 40195.8408
2378 40214.2906
2379 40232.7704
2380 40251.3356
2381 40269.861
2382 40288.2726
2383 40306.714
2384 40325.2146
2385 40343.6618
2386 40362.293
2387 40380.7664
2388 40399.1724
2389 40417.6996
2390 40436.2072
2391 40454.6606
2392 40473.1332
2393 40491.617
2394 40510.078
2395 40528.5096
2396 40546.9822
2397 40565.4266
2398 40583.9178
2399 40602.368
2400 40620.8588
2401 40639.3996
2402 40657.8078
2403 40676.3624
2404 40694.8182
2405 40713.157
2406 40731.6452
2407 40750.1164
2408 40768.5442
2409 40786.8576
2410 40805.3084
2411 40823.7836
2412 40842.2388
2413 40860.6912
2414 40879.0616
2415 40897.57
2416 40916.0054
2417 40934.4884
2418 40952.9476
2419 40971.4624
2420 40989.9508
2421 41008.4712
2422 41026.8682
2423 41045.4236
2424 41063.9164
2425 41082.3272
2426 41100.8344000001
2427 41119.2128000001
2428 41137.5722
2429 41156.103
2430 41174.6192
2431 41193.153
2432 41211.6556
2433 41230.1728
2434 41248.6114
2435 41267.057
2436 41285.6376
2437 41304.0908
2438 41322.5086
2439 41341.027
2440 41359.5024
2441 41377.9858
2442 41396.4816
2443 41414.8722
2444 41433.332
2445 41451.7488
2446 41470.2068
2447 41488.6944
2448 41507.1694
2449 41525.644
2450 41544.0418
2451 41562.6076
2452 41580.9666
2453 41599.4472
2454 41617.8172
2455 41636.307
2456 41654.7826
2457 41673.407
2458 41691.8168
2459 41710.2876
2460 41728.7238
2461 41747.1518
2462 41765.6681999999
2463 41784.0933999999
2464 41802.5037999999
2465 41820.9669999999
2466 41839.4349999999
2467 41858.0032
2468 41876.3914
2469 41894.8192
2470 41913.2774
2471 41931.7908
2472 41950.2827999999
2473 41968.7326
2474 41987.23
2475 42005.6258
2476 42024.1436
2477 42042.5702
2478 42061.1294
2479 42079.486
2480 42097.8938
2481 42116.3678
2482 42134.8654
2483 42153.3594
2484 42171.8604
2485 42190.342
2486 42208.8834
2487 42227.332
2488 42245.763
2489 42264.3724
2490 42282.7712
2491 42301.1476
2492 42319.669
2493 42338.1718
2494 42356.516
2495 42375.0652
2496 42393.4826
2497 42411.9484
2498 42430.5047999999
2499 42448.9871999999
2500 42467.5177999999
2501 42486.0316
2502 42504.495
2503 42522.9544
2504 42541.4856
2505 42560.0244
2506 42578.354
2507 42596.8634
2508 42615.2674
2509 42633.697
2510 42652.131
2511 42670.5458
2512 42688.9546
2513 42707.2904
2514 42725.7716
2515 42744.1872
2516 42762.6474
2517 42781.0656
2518 42799.4864
2519 42817.9738
2520 42836.5412
2521 42854.9584
2522 42873.2764
2523 42891.7098
2524 42910.1728
2525 42928.6448
2526 42947.1396
2527 42965.6344
2528 42984.1552
2529 43002.7228
2530 43021.0938
2531 43039.5396
2532 43058.1162
2533 43076.4306
2534 43094.9128
2535 43113.3896
2536 43131.8314
2537 43150.2978
2538 43168.7618
2539 43187.1936
2540 43205.6202
2541 43224.1974
2542 43242.756
2543 43261.199
2544 43279.6284
2545 43298.0814
2546 43316.575
2547 43335.0082
2548 43353.4202
2549 43371.8588
2550 43390.287
2551 43408.7088
2552 43427.141
2553 43445.5474
2554 43464.1195999999
2555 43482.6545999999
2556 43501.1119999999
2557 43519.6196
2558 43538.0055999999
2559 43556.4541999999
2560 43574.9715999999
2561 43593.4407999999
2562 43612.0488
2563 43630.5218
2564 43648.892
2565 43667.2779999999
2566 43685.7898
2567 43704.2714
2568 43722.7614
2569 43741.2138
2570 43759.817
2571 43778.209
2572 43796.6893999999
2573 43815.1295999999
2574 43833.6278
2575 43852.055
2576 43870.5502
2577 43889.0424
2578 43907.439
2579 43925.867
2580 43944.2399999999
2581 43962.652
2582 43981.094
2583 43999.5306
2584 44018.0006
2585 44036.4771999999
2586 44054.8753999999
2587 44073.3904
2588 44091.8608
2589 44110.2752
2590 44128.8242
2591 44147.239
2592 44165.7337999999
2593 44184.1863999999
2594 44202.7124
2595 44221.305
2596 44239.8059999999
2597 44258.354
2598 44276.8878
2599 44295.3988
2600 44313.9934
2601 44332.5126
2602 44350.9734
2603 44369.3936
2604 44387.9325999999
2605 44406.2443999999
2606 44424.5948
2607 44443.0914
2608 44461.458
2609 44479.9142
2610 44498.4148
2611 44516.9998
2612 44535.4658
2613 44553.7938
2614 44572.2606
2615 44590.632
2616 44608.9808
2617 44627.302
2618 44645.7882
2619 44664.2107999999
2620 44682.6936
2621 44701.019
2622 44719.4901999999
2623 44737.9708
2624 44756.477
2625 44774.8906
2626 44793.3758
2627 44811.8602
2628 44830.2974
2629 44848.7562
2630 44867.232
2631 44885.7226
2632 44904.2416
2633 44922.6848
2634 44941.1624
2635 44959.5246
2636 44977.9464
2637 44996.3656
2638 45014.6358
2639 45033.1754
2640 45051.6166
2641 45070.0692
2642 45088.4732
2643 45106.928
2644 45125.3368
2645 45143.8442
2646 45162.3078
2647 45180.8182
2648 45199.2388
2649 45217.698
2650 45236.1178
2651 45254.6198
2652 45273.2446
2653 45291.6646
2654 45310.0522
2655 45328.55
2656 45346.869
2657 45365.3432
2658 45383.7554
2659 45402.2092
2660 45420.6128
2661 45439.0576
2662 45457.4942
2663 45475.9852
2664 45494.4694
2665 45512.7915999999
2666 45531.1608
2667 45549.5918
2668 45568.091
2669 45586.5928
2670 45604.9412
2671 45623.3076
2672 45641.6808
2673 45660.059
2674 45678.4426
2675 45696.9198
2676 45715.2792
2677 45733.7238
2678 45752.2342
2679 45770.6638
2680 45789.0619999999
2681 45807.558
2682 45825.9748
2683 45844.4027999999
2684 45862.7658
2685 45881.1886
2686 45899.7446
2687 45918.2456
2688 45936.6913999999
2689 45955.2669999999
2690 45973.7068
2691 45992.1157999999
2692 46010.6339999999
2693 46029.0625999999
2694 46047.6285999999
2695 46066.0019999999
2696 46084.5937999999
2697 46103.078
2698 46121.532
2699 46140.0372
2700 46158.4216
2701 46176.852
2702 46195.3959999999
2703 46213.9272
2704 46232.3994
2705 46250.8076
2706 46269.4254
2707 46287.929
2708 46306.441
2709 46324.8368
2710 46343.4102
2711 46361.757
2712 46380.2984
2713 46398.6852
2714 46417.059
2715 46435.573
2716 46453.8876
2717 46472.3254
2718 46490.805
2719 46509.2204
2720 46527.5734
2721 46546.0676
2722 46564.5494
2723 46583.0211999999
2724 46601.6292
2725 46620.0974
2726 46638.4196
2727 46656.7486
2728 46675.0769999999
2729 46693.5552
2730 46712.0725999999
2731 46730.667
2732 46749.0318
2733 46767.5438
2734 46785.9382
2735 46804.4196
2736 46822.8798
2737 46841.431
2738 46859.939
2739 46878.3606
2740 46896.7793999999
2741 46915.1249999999
2742 46933.6834
2743 46952.1542
2744 46970.5248
2745 46988.9192
2746 47007.4554
2747 47025.891
2748 47044.4062
2749 47062.8882
2750 47081.395
2751 47099.9038
2752 47118.3724
2753 47136.8206
2754 47155.2748
2755 47173.7136
2756 47192.1894
2757 47210.684
2758 47229.1132
2759 47247.5878
2760 47266.1194
2761 47284.5592
2762 47302.982
2763 47321.4504
2764 47339.8222
2765 47358.2744
2766 47376.8056
2767 47395.1716
2768 47413.8268
2769 47432.3075999999
2770 47450.756
2771 47469.2493999999
2772 47487.6953999999
2773 47506.1899999999
2774 47524.6879999999
2775 47543.1201999999
2776 47561.5169999999
2777 47580.0925999999
2778 47598.5575999999
2779 47617.008
2780 47635.4979999999
2781 47653.9951999999
2782 47672.5317999999
2783 47691.0808
2784 47709.4481999999
2785 47728.0518
2786 47746.6254
2787 47765.1626
2788 47783.7702
2789 47802.1626
2790 47820.5248
2791 47839.0208
2792 47857.5304
2793 47876.1114
2794 47894.5312
2795 47913.0252
2796 47931.5566
2797 47950.0946
2798 47968.6144
2799 47986.9962
2800 48005.4362
2801 48023.8458
2802 48042.3468
2803 48060.817
2804 48079.307
2805 48097.7956
2806 48116.3076
2807 48134.7234
2808 48153.1275999999
2809 48171.5792
2810 48190.0478
2811 48208.56
2812 48227.086
2813 48245.6393999999
2814 48264.1222
2815 48282.5752
2816 48301.0824
2817 48319.5514
2818 48338.0418
2819 48356.5851999999
2820 48375.0707999999
2821 48393.4565999999
2822 48411.8681999999
2823 48430.3305999999
2824 48448.8085999999
2825 48467.2559999999
2826 48485.7925999999
2827 48504.3009999999
2828 48522.7271999999
2829 48541.2632
2830 48559.7791999999
2831 48578.2592
2832 48596.716
2833 48615.1683999999
2834 48633.7119999999
2835 48652.2321999999
2836 48670.5809999999
2837 48689.0169999999
2838 48707.4247999999
2839 48725.7999999999
2840 48744.3299999999
2841 48762.8021999999
2842 48781.2879999999
2843 48799.6997999999
2844 48817.9953999999
2845 48836.4487999999
2846 48854.9305999999
2847 48873.4057999999
2848 48891.7739999999
2849 48910.2318
2850 48928.6393999999
2851 48947.1834
2852 48965.5896
2853 48984.2138
2854 49002.7208
2855 49021.2702
2856 49039.7356
2857 49058.1762
2858 49076.618
2859 49095.0896
2860 49113.5028
2861 49131.8849999999
2862 49150.2939999999
2863 49168.7859999999
2864 49187.2593999999
2865 49205.6861999999
2866 49224.1439999999
2867 49242.6929999999
2868 49261.2051999999
2869 49279.6509999999
2870 49298.1871999999
2871 49316.6575999999
2872 49335.2271999999
2873 49353.6753999999
2874 49372.1025999999
2875 49390.5541999999
2876 49409.0799999999
2877 49427.5173999999
2878 49446.0701999999
2879 49464.6111999999
2880 49483.0893999999
2881 49501.5501999999
2882 49520.0531999999
2883 49538.4667999999
2884 49556.8483999999
2885 49575.2215999999
2886 49593.6843999999
2887 49612.1867999999
2888 49630.6393999999
2889 49649.1743999999
2890 49667.6409999999
2891 49686.1213999999
2892 49704.4945999999
2893 49722.8659999999
2894 49741.2531999999
2895 49759.7715999999
2896 49778.2627999999
2897 49796.8317999999
2898 49815.2824
2899 49833.7185999999
2900 49852.1965999999
2901 49870.6501999999
2902 49889.0531999999
2903 49907.6075999999
2904 49926.1589999999
2905 49944.4977999999
2906 49962.8611999999
2907 49981.2812
2908 49999.7358
2909 50018.2219999999
2910 50036.6959999999
2911 50055.1857999999
2912 50073.7057999999
2913 50092.1905999999
2914 50110.6191999999
2915 50129.0543999999
2916 50147.5229999999
2917 50165.9647999999
2918 50184.4387999999
2919 50202.8983999999
2920 50221.3955999999
2921 50239.9989999999
2922 50258.4033999999
2923 50276.8495999999
2924 50295.1928
2925 50313.6126
2926 50332.0244
2927 50350.4053999999
2928 50368.9398
2929 50387.3915999999
2930 50405.8285999999
2931 50424.2936
2932 50442.727
2933 50461.2856
2934 50479.6736
2935 50497.9975999999
2936 50516.5305999999
2937 50535.0371999999
2938 50553.5255999999
2939 50572.0022
2940 50590.4213999999
2941 50608.9801999999
2942 50627.4386
2943 50645.9727999999
2944 50664.3939999999
2945 50682.8389999999
2946 50701.3345999999
2947 50719.6959999999
2948 50738.0713999999
2949 50756.5411999999
2950 50774.9725999999
2951 50793.4783999999
2952 50811.9123999999
2953 50830.2941999999
2954 50848.9079999999
2955 50867.3622
2956 50885.8371999999
2957 50904.1387999999
2958 50922.6549999999
2959 50941.1099999999
2960 50959.5859999999
2961 50978.2505999999
2962 50996.6477999999
2963 51015.1033999999
2964 51033.6181999999
2965 51052.0907999999
2966 51070.4739999999
2967 51088.7744
2968 51107.1835999999
2969 51125.7303999999
2970 51144.1207999999
2971 51162.6001999999
2972 51181.1685999999
2973 51199.5743999999
2974 51217.9133999999
2975 51236.2999999999
2976 51254.7409999999
2977 51273.1762
2978 51291.5673999999
2979 51310.0355999999
2980 51328.5645999999
2981 51346.8801999999
2982 51365.3945999999
2983 51383.8433999999
2984 51402.3021999999
2985 51420.7819999999
2986 51439.1887999999
2987 51457.6297999999
2988 51476.0897999999
2989 51494.6659999999
2990 51513.1803999999
2991 51531.6617999999
2992 51550.1087999999
2993 51568.6209999999
2994 51587.0679999999
2995 51605.5693999999
2996 51623.9435999999
2997 51642.4629999999
2998 51660.9689999999
2999 51679.3095999999
3000 51697.6793999999
};
\addlegendentry{Pattern}
\addplot [semithick, white!36.86274509803922!black, mark=triangle*, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -1.7824
2 -0.1936
3 4.5116
4 10.9502
5 18.7726
6 27.5066
7 36.9176
8 46.72
9 57.4174
10 68.7584
11 80.2158
12 92.3446000000001
13 104.288
14 117.1088
15 130.1754
16 143.564
17 157.0688
18 170.4956
19 183.886
20 197.4622
21 211.3166
22 225.1418
23 239.13
24 253.1946
25 267.2426
26 281.5718
27 296.0946
28 310.4654
29 325.0818
30 339.6248
31 354.085199999999
32 368.382799999999
33 383.038599999999
34 397.605199999999
35 412.246599999999
36 426.8078
37 441.613999999999
38 456.364599999999
39 471.291399999999
40 485.927799999999
41 500.790999999999
42 515.6612
43 530.3
44 545.1136
45 560.0006
46 574.7934
47 589.615000000001
48 604.569400000001
49 619.3954
50 634.404400000001
51 649.3412
52 664.276
53 679.054400000001
54 694.1544
55 709.1404
56 724.1114
57 738.7764
58 753.745
59 768.6376
60 783.6188
61 798.513200000001
62 813.4674
63 828.273200000001
64 843.274200000001
65 858.2998
66 873.001400000001
67 887.981200000001
68 903.0194
69 917.9796
70 932.8268
71 947.8884
72 962.8092
73 977.5868
74 992.554
75 1007.4028
76 1022.3056
77 1037.2046
78 1052.1692
79 1067.2072
80 1082.1316
81 1097.0002
82 1111.8576
83 1126.7598
84 1141.5088
85 1156.4946
86 1171.1868
87 1185.9634
88 1200.8092
89 1215.6368
90 1230.6638
91 1245.589
92 1260.9094
93 1275.832
94 1290.6316
95 1305.5788
96 1320.4662
97 1335.4892
98 1350.559
99 1365.543
100 1380.5748
101 1395.4916
102 1410.332
103 1425.2502
104 1440.258
105 1455.1376
106 1470.1994
107 1485.263
108 1500.2978
109 1515.2104
110 1530.0598
111 1545.0122
112 1559.9148
113 1575
114 1590.0872
115 1605.1024
116 1620.1096
117 1634.935
118 1649.8206
119 1664.9038
120 1679.9782
121 1694.956
122 1710.1908
123 1725.1584
124 1740.2404
125 1755.2592
126 1770.1106
127 1784.9784
128 1800.1166
129 1815.1278
130 1830.0482
131 1844.995
132 1860.17
133 1875.2656
134 1890.0218
135 1905.0574
136 1919.8344
137 1934.6974
138 1949.7004
139 1964.8418
140 1979.6422
141 1994.4926
142 2009.5648
143 2024.4216
144 2039.3734
145 2054.4066
146 2069.2714
147 2084.3734
148 2099.273
149 2114.3308
150 2129.3726
151 2144.306
152 2159.03
153 2174.0142
154 2189.0238
155 2204.1898
156 2219.1356
157 2234.1156
158 2249.0804
159 2263.9542
160 2278.8202
161 2293.896
162 2308.8834
163 2323.9274
164 2338.8118
165 2353.6106
166 2368.6896
167 2383.7294
168 2398.92
169 2413.8854
170 2428.9836
171 2443.8866
172 2459.0254
173 2474.1554
174 2489.2504
175 2504.1956
176 2519.2406
177 2534.354
178 2549.5646
179 2564.5182
180 2579.5624
181 2594.7204
182 2609.6188
183 2624.8638
184 2640.0082
185 2654.8928
186 2670.0952
187 2685.174
188 2700.3446
189 2715.3342
190 2730.2208
191 2745.4694
192 2760.4064
193 2775.485
194 2790.548
195 2805.6284
196 2820.6144
197 2835.6336
198 2850.532
199 2865.5482
200 2880.7236
201 2895.7796
202 2910.889
203 2925.8884
204 2940.9944
205 2956.005
206 2970.9846
207 2986.0534
208 3000.9234
209 3015.7756
210 3030.83
211 3045.7886
212 3060.9194
213 3076.042
214 3091.26320000001
215 3106.1914
216 3121.2584
217 3136.3702
218 3151.585
219 3166.5846
220 3181.8302
221 3196.9654
222 3212.0988
223 3227.2234
224 3242.3582
225 3257.4542
226 3272.7232
227 3287.8112
228 3303.0042
229 3318.1228
230 3333.3608
231 3348.3856
232 3363.4404
233 3378.4228
234 3393.5346
235 3408.746
236 3423.8688
237 3439.0288
238 3454.265
239 3469.3848
240 3484.5908
241 3499.7588
242 3514.9294
243 3529.9758
244 3545.1072
245 3560.475
246 3575.6734
247 3590.7196
248 3605.92920000001
249 3621.27480000001
250 3636.416
251 3651.643
252 3666.8152
253 3681.9218
254 3697.1146
255 3712.228
256 3727.5262
257 3742.7886
258 3757.891
259 3773.3022
260 3788.314
261 3803.5382
262 3818.6606
263 3833.92100000001
264 3849.27300000001
265 3864.73960000001
266 3879.87660000001
267 3895.3254
268 3910.5044
269 3925.7592
270 3941.1114
271 3956.36960000001
272 3971.61800000001
273 3986.83360000001
274 4002.23760000001
275 4017.52420000001
276 4032.79520000001
277 4047.80520000001
278 4063.0962
279 4078.3946
280 4093.5306
281 4108.8382
282 4124.042
283 4139.392
284 4154.5492
285 4169.65100000001
286 4185.15220000001
287 4200.39760000001
288 4215.81940000001
289 4231.31140000001
290 4246.54680000001
291 4261.7412
292 4276.9012
293 4292.3074
294 4307.7972
295 4323.14880000001
296 4338.51980000001
297 4353.91320000001
298 4369.52780000001
299 4384.91760000001
300 4400.35380000001
301 4415.88040000001
302 4430.98020000001
303 4446.28800000001
304 4461.6332
305 4477.0028
306 4492.3094
307 4507.7374
308 4523.1278
309 4538.4296
310 4553.77
311 4569.2862
312 4584.81160000001
313 4600.12860000001
314 4615.55300000001
315 4631.073
316 4646.6736
317 4661.8968
318 4677.25920000001
319 4692.588
320 4707.9232
321 4723.51840000001
322 4738.815
323 4754.3356
324 4769.8146
325 4785.2786
326 4800.801
327 4816.3544
328 4831.7086
329 4847.0916
330 4862.415
331 4877.913
332 4893.6172
333 4909.172
334 4924.6918
335 4940.0228
336 4955.4934
337 4971.0532
338 4986.6574
339 5002.2226
340 5018.0156
341 5033.3428
342 5048.96419999999
343 5064.6942
344 5080.0134
345 5095.77839999999
346 5111.4066
347 5126.8728
348 5142.5884
349 5158.3246
350 5173.8142
351 5189.344
352 5204.94979999999
353 5220.5632
354 5236.17659999999
355 5251.76
356 5267.19559999999
357 5282.83919999999
358 5298.19
359 5313.8056
360 5329.469
361 5345.0592
362 5360.8306
363 5376.5678
364 5392.055
365 5407.6908
366 5423.2282
367 5438.7648
368 5454.3616
369 5470.20619999999
370 5486.1004
371 5501.9046
372 5517.513
373 5533.35279999999
374 5549.0628
375 5564.8084
376 5580.5912
377 5596.3222
378 5612.264
379 5627.8838
380 5643.548
381 5659.267
382 5675.0348
383 5690.9392
384 5706.5474
385 5722.2708
386 5738.2406
387 5753.9438
388 5769.6704
389 5785.5338
390 5801.3814
391 5817.2404
392 5833.0936
393 5848.4968
394 5864.2782
395 5880.1006
396 5895.8204
397 5911.4566
398 5927.1672
399 5943.0356
400 5958.85660000001
401 5974.72180000001
402 5990.47
403 6006.3118
404 6021.7524
405 6037.4798
406 6053.1266
407 6068.8366
408 6084.4424
409 6100.0746
410 6115.89
411 6131.5818
412 6147.4994
413 6163.3844
414 6179.07380000001
415 6194.8908
416 6210.6048
417 6226.49240000001
418 6242.41020000001
419 6258.40100000001
420 6274.29640000001
421 6289.87960000001
422 6305.87120000001
423 6321.65600000001
424 6337.49620000001
425 6353.22860000001
426 6368.96000000001
427 6384.89360000001
428 6400.71840000001
429 6416.30300000001
430 6432.17880000001
431 6447.99940000001
432 6463.80120000001
433 6479.71220000001
434 6495.59680000001
435 6511.66420000001
436 6527.56100000001
437 6543.44860000001
438 6559.05040000001
439 6574.95760000001
440 6590.73320000001
441 6606.6988
442 6622.3886
443 6638.2574
444 6654.29760000001
445 6670.34920000001
446 6686.2908
447 6702.037
448 6718.0368
449 6733.8234
450 6749.8268
451 6765.657
452 6781.6116
453 6797.239
454 6813.1158
455 6828.8744
456 6844.72
457 6860.619
458 6876.4114
459 6892.0918
460 6907.9166
461 6923.914
462 6939.8082
463 6955.5802
464 6971.419
465 6987.2222
466 7003.1624
467 7018.8714
468 7034.6954
469 7050.67080000001
470 7066.4324
471 7082.28299999999
472 7098.1922
473 7113.9282
474 7129.7778
475 7145.5476
476 7161.4818
477 7177.4344
478 7193.2298
479 7209.0432
480 7224.9878
481 7240.887
482 7256.6666
483 7272.6014
484 7288.2324
485 7304.19
486 7320.2266
487 7336.2236
488 7352.1504
489 7368.0442
490 7384.103
491 7400.0474
492 7415.8992
493 7431.7236
494 7447.63899999999
495 7463.511
496 7479.6132
497 7495.2806
498 7511.31
499 7527.1108
500 7542.8502
501 7558.6388
502 7574.6104
503 7590.4588
504 7606.40039999999
505 7622.2942
506 7638.26339999999
507 7654.205
508 7670.01479999999
509 7685.95299999999
510 7701.70239999999
511 7717.68279999999
512 7733.56419999999
513 7749.5056
514 7765.5274
515 7781.335
516 7797.0788
517 7812.70139999999
518 7828.60699999999
519 7844.3602
520 7860.4028
521 7876.415
522 7892.318
523 7908.3548
524 7924.181
525 7939.9294
526 7955.7288
527 7971.61
528 7987.38360000001
529 8003.17900000001
530 8019.14580000001
531 8035.23540000001
532 8051.06160000001
533 8066.77140000001
534 8082.61900000001
535 8098.63220000002
536 8114.65960000001
537 8130.54340000001
538 8146.49220000001
539 8162.33580000001
540 8178.23000000001
541 8194.21360000001
542 8209.96720000001
543 8225.82500000001
544 8241.79840000001
545 8257.7392
546 8273.3022
547 8289.34940000001
548 8305.17160000001
549 8320.98520000001
550 8336.76360000001
551 8352.64580000001
552 8368.50380000001
553 8384.25980000001
554 8400.08700000001
555 8416.12440000001
556 8431.92340000001
557 8447.83400000001
558 8463.908
559 8479.9284
560 8495.7806
561 8511.5748
562 8527.5406
563 8543.4036
564 8559.2854
565 8575.1402
566 8591.0578
567 8607.1262
568 8622.9736
569 8638.9276
570 8654.7494
571 8670.6094
572 8686.4928
573 8702.5776
574 8718.6322
575 8734.5564
576 8750.3942
577 8766.6342
578 8782.47300000001
579 8798.7062
580 8814.516
581 8830.53299999999
582 8846.32799999999
583 8862.2684
584 8878.2174
585 8894.1838
586 8910.30020000001
587 8926.3974
588 8942.339
589 8958.0606
590 8973.94480000001
591 8989.9084
592 9006.0876
593 9022.0936
594 9038.14619999999
595 9054.17959999999
596 9070.1942
597 9086.2446
598 9102.043
599 9118.052
600 9133.86620000001
601 9149.65280000001
602 9165.5292
603 9181.4636
604 9197.37920000001
605 9213.24060000002
606 9229.35440000001
607 9245.25740000001
608 9261.21740000001
609 9277.13040000001
610 9292.98040000001
611 9309.01000000001
612 9324.99320000001
613 9340.9334
614 9356.7866
615 9372.5844
616 9388.48199999999
617 9404.24699999999
618 9420.2258
619 9436.1024
620 9451.9492
621 9467.9662
622 9484.0134
623 9499.9776
624 9515.9552
625 9532.0654
626 9547.9884
627 9563.7892
628 9579.678
629 9595.4984
630 9611.3338
631 9627.403
632 9643.3376
633 9659.27540000001
634 9675.06
635 9690.9554
636 9706.9916
637 9722.9248
638 9738.9882
639 9754.8478
640 9770.57759999999
641 9786.45319999999
642 9802.4246
643 9818.22980000001
644 9834.2236
645 9850.1892
646 9866.3574
647 9882.334
648 9898.0534
649 9914.1092
650 9929.95599999999
651 9945.7116
652 9961.46579999999
653 9977.29199999999
654 9993.28899999999
655 10009.2384
656 10025.1506
657 10041.0784
658 10057.0442
659 10072.9568
660 10088.8198
661 10104.7788
662 10120.5928
663 10136.531
664 10152.3812
665 10168.2254
666 10184.1706
667 10200.1052
668 10215.9268
669 10231.756
670 10247.7222
671 10263.7598
672 10279.6354
673 10295.6692
674 10311.5504
675 10327.4278
676 10343.3816
677 10359.2258
678 10374.9192
679 10390.8018
680 10406.7434
681 10422.5728
682 10438.5742
683 10454.3416
684 10470.2992
685 10486.141
686 10501.9752
687 10517.8994
688 10533.7366
689 10549.6762
690 10565.5714
691 10581.4278
692 10597.439
693 10613.1868
694 10629.1158
695 10644.9046
696 10660.8664
697 10676.5598
698 10692.592
699 10708.5516
700 10724.5062
701 10740.3166
702 10756.013
703 10771.6644
704 10787.778
705 10803.5584
706 10819.5254
707 10835.5006
708 10851.428
709 10867.3392
710 10883.2436
711 10899.1276
712 10915.0712
713 10930.9978
714 10946.8154
715 10962.908
716 10978.8278
717 10994.8762
718 11010.7764
719 11026.719
720 11042.5744
721 11058.447
722 11074.4894
723 11090.5292
724 11106.4182
725 11122.4418
726 11138.3408
727 11154.3042
728 11170.2582
729 11186.1992
730 11202.1748
731 11218.024
732 11234.1762
733 11249.825
734 11265.8972
735 11281.9198
736 11297.9806
737 11313.8686
738 11329.7604
739 11345.7976
740 11361.7078
741 11377.5592
742 11393.4422
743 11409.2446
744 11425.273
745 11441.091
746 11456.9204
747 11472.8468
748 11488.8402
749 11504.8468
750 11520.6328
751 11536.6006
752 11552.6312
753 11568.5704
754 11584.355
755 11600.3578
756 11616.3474
757 11632.3798
758 11648.136
759 11664.253
760 11680.1184
761 11695.9722
762 11712.178
763 11728.1882
764 11744.3082
765 11760.0706
766 11776.0538
767 11791.9756
768 11807.9554
769 11823.968
770 11839.9482
771 11856.033
772 11872.0042
773 11887.8782
774 11903.8118
775 11919.6262
776 11935.546
777 11951.485
778 11967.4178
779 11983.0452
780 11998.9314
781 12014.888
782 12030.7902
783 12046.6214
784 12062.4922
785 12078.4028
786 12094.388
787 12110.375
788 12126.4432
789 12142.4928
790 12158.372
791 12174.3172
792 12190.0942
793 12205.9752
794 12222.1596
795 12238.057
796 12254.2108
797 12270.2984
798 12286.1708
799 12301.9406
800 12318.1112
801 12333.9416
802 12349.9216
803 12365.9876
804 12381.878
805 12397.7756
806 12413.7806
807 12429.7702
808 12445.8772
809 12461.727
810 12477.76
811 12493.6898
812 12509.6884
813 12525.7144
814 12541.8032
815 12557.8316
816 12573.7764
817 12589.8372
818 12605.8134
819 12621.9758
820 12637.7258
821 12653.6826
822 12669.7802
823 12685.6918
824 12701.7748
825 12717.7368
826 12733.7224
827 12749.7166
828 12765.5438
829 12781.3412
830 12797.3386
831 12813.2006
832 12829.1716
833 12845.0686
834 12861.0038
835 12877.094
836 12893.1318
837 12909.1256
838 12925.0312
839 12941.065
840 12956.9636
841 12972.8594
842 12988.6704
843 13004.6058
844 13020.6044
845 13036.6438
846 13052.632
847 13068.6972
848 13084.821
849 13100.8316
850 13116.9804
851 13132.7688
852 13148.845
853 13164.8348
854 13180.7632
855 13196.734
856 13212.5166
857 13228.5134
858 13244.2986
859 13260.2686
860 13276.0392
861 13291.886
862 13307.718
863 13323.8308
864 13340.1486
865 13356.173
866 13372.1708
867 13388.2652
868 13404.3462
869 13420.5564
870 13436.4206
871 13452.4932
872 13468.5536
873 13484.4986
874 13500.4278
875 13516.3058
876 13532.3792
877 13548.227
878 13564.1898
879 13579.9882
880 13596.0058
881 13611.809
882 13627.9128
883 13643.6296
884 13659.644
885 13675.5926
886 13691.9178
887 13708.0266
888 13724.0248
889 13739.9188
890 13755.9778
891 13772.1212
892 13787.9276
893 13803.956
894 13820.0202
895 13835.8724
896 13851.7074
897 13867.789
898 13883.785
899 13899.9042
900 13916.0004
901 13931.9548
902 13947.8786
903 13964.0948
904 13980.211
905 13996.191
906 14011.9888
907 14027.9356
908 14043.8524
909 14059.8958
910 14075.6872
911 14091.5576
912 14107.6994
913 14123.5502
914 14139.6432
915 14155.6296
916 14171.6798
917 14187.5446
918 14203.5004
919 14219.5592
920 14235.4014
921 14251.2496
922 14267.2148
923 14283.3172
924 14299.3018
925 14315.447
926 14331.4078
927 14347.226
928 14363.2936
929 14379.2208
930 14395.2168
931 14411.082
932 14427.1622
933 14443.1132
934 14458.9596
935 14475.0356
936 14491.0598
937 14507.0508
938 14523.0478
939 14538.8034
940 14554.7772
941 14570.7756
942 14586.665
943 14602.722
944 14618.5408
945 14634.4988
946 14650.4642
947 14666.452
948 14682.5136
949 14698.5844
950 14714.53
951 14730.5772
952 14746.5918
953 14762.784
954 14778.404
955 14794.3496
956 14810.3098
957 14826.4934
958 14842.4814
959 14858.4466
960 14874.6198
961 14890.5922
962 14906.432
963 14922.4598
964 14938.435
965 14954.6036
966 14970.7696
967 14986.6576
968 15002.6276
969 15018.7024
970 15034.7626
971 15050.7424
972 15066.8
973 15082.8146
974 15098.8676
975 15114.9482
976 15131.0666
977 15146.9526
978 15162.824
979 15178.8276
980 15195.0348
981 15211.0456
982 15227.2434
983 15243.1704
984 15259.1518
985 15275.0664
986 15290.9522
987 15306.9574
988 15322.9496
989 15338.7368
990 15354.7472
991 15370.7112
992 15386.6102
993 15402.5158
994 15418.5078
995 15434.3798
996 15450.3582
997 15466.374
998 15482.5656
999 15498.529
1000 15514.576
1001 15530.6484
1002 15546.6328
1003 15562.6502
1004 15578.882
1005 15594.8212
1006 15610.8664
1007 15626.8278
1008 15642.6154
1009 15658.644
1010 15674.6676
1011 15690.6206
1012 15706.5902
1013 15722.5324
1014 15738.6322
1015 15754.4928
1016 15770.5704
1017 15786.453
1018 15802.2092
1019 15818.1068
1020 15834.1602
1021 15850.1532
1022 15866.0928
1023 15882.1408
1024 15898.2184
1025 15914.223
1026 15930.2226
1027 15946.1632
1028 15962.186
1029 15978.029
1030 15993.9548
1031 16009.9942
1032 16025.943
1033 16041.9498
1034 16057.7558
1035 16073.8352
1036 16089.7026
1037 16105.7938
1038 16122.0162
1039 16138.1562
1040 16154.1218
1041 16170.093
1042 16186.0896
1043 16202.063
1044 16218.0142
1045 16233.9934
1046 16249.974
1047 16266.0192
1048 16282.1874
1049 16298.0934
1050 16314.0676
1051 16330.2232
1052 16346.3666
1053 16362.2388
1054 16378.2852
1055 16394.1726
1056 16410.231
1057 16426.1626
1058 16442.3414
1059 16458.3752
1060 16474.4688
1061 16490.5668
1062 16506.4576
1063 16522.5058
1064 16538.5866
1065 16554.5896
1066 16570.6434
1067 16586.3888
1068 16602.2506
1069 16618.1318
1070 16633.9658
1071 16649.91
1072 16665.8248
1073 16681.812
1074 16697.7432
1075 16713.709
1076 16729.6958
1077 16745.726
1078 16761.7032
1079 16777.7734
1080 16793.6336
1081 16809.6222
1082 16825.4978
1083 16841.4244
1084 16857.2822
1085 16873.2518
1086 16889.3054
1087 16905.4872
1088 16921.7346
1089 16937.5504
1090 16953.5844
1091 16969.7586
1092 16985.6406
1093 17001.5968
1094 17017.6906
1095 17033.8796
1096 17049.8808
1097 17065.9064
1098 17081.8834
1099 17097.6294
1100 17113.7394
1101 17129.5852
1102 17145.569
1103 17161.6824
1104 17177.6956
1105 17193.583
1106 17209.5944
1107 17225.3654
1108 17241.3174
1109 17257.39
1110 17273.3498
1111 17289.2812
1112 17305.4024
1113 17321.5758
1114 17337.5992
1115 17353.5288
1116 17369.5142
1117 17385.5636
1118 17401.6616
1119 17417.8412
1120 17433.8234
1121 17449.6732
1122 17465.7154
1123 17481.6334
1124 17497.7874
1125 17513.9112
1126 17530.1092
1127 17546.2586
1128 17562.1414
1129 17578.0878
1130 17594.1544
1131 17610.1812
1132 17626.1372
1133 17642.1558
1134 17658.1734
1135 17674.1322
1136 17689.9648
1137 17706.022
1138 17721.9938
1139 17737.9336
1140 17753.8486
1141 17769.7628
1142 17785.837
1143 17801.8872
1144 17817.8674
1145 17833.8998
1146 17849.8368
1147 17865.7468
1148 17881.7142
1149 17897.5826
1150 17913.655
1151 17929.5734
1152 17945.6986
1153 17961.8952
1154 17977.9312
1155 17993.907
1156 18009.9354
1157 18025.9176
1158 18041.7586
1159 18057.7872
1160 18073.596
1161 18089.5088
1162 18105.6612
1163 18121.8946
1164 18137.9164
1165 18153.9698
1166 18170.043
1167 18186.1428
1168 18202.2796
1169 18218.394
1170 18234.5698
1171 18250.5108
1172 18266.533
1173 18282.377
1174 18298.4192
1175 18314.5068
1176 18330.433
1177 18346.4378
1178 18362.4288
1179 18378.3892
1180 18394.3384
1181 18410.4538
1182 18426.5952
1183 18442.9268
1184 18458.844
1185 18474.8892
1186 18491.0348
1187 18507.0038
1188 18522.8094
1189 18539.1916
1190 18555.2778
1191 18571.0758
1192 18587.1228
1193 18603.1048
1194 18619.2982
1195 18635.3752
1196 18651.399
1197 18667.4496
1198 18683.4062
1199 18699.399
1200 18715.5238
1201 18731.4712
1202 18747.4198
1203 18763.3784
1204 18779.4982
1205 18795.4788
1206 18811.5192
1207 18827.5158
1208 18843.5754
1209 18859.6848
1210 18875.6518
1211 18891.7324
1212 18907.596
1213 18923.5634
1214 18939.4674
1215 18955.4206
1216 18971.4526
1217 18987.4448
1218 19003.455
1219 19019.5524
1220 19035.6998
1221 19051.8484
1222 19067.7642
1223 19083.7574
1224 19099.6878
1225 19115.603
1226 19131.6352
1227 19147.495
1228 19163.5348
1229 19179.5
1230 19195.4002
1231 19211.446
1232 19227.4898
1233 19243.4502
1234 19259.4522
1235 19275.4528
1236 19291.4514
1237 19307.321
1238 19323.2758
1239 19339.2518
1240 19355.1696
1241 19371.157
1242 19387.3292
1243 19403.3536
1244 19419.286
1245 19435.3434
1246 19451.3004
1247 19467.179
1248 19483.2886
1249 19499.1912
1250 19515.2618
1251 19531.3134
1252 19547.3658
1253 19563.4004
1254 19579.692
1255 19595.9492
1256 19611.9366
1257 19628.1512
1258 19644.1016
1259 19660.1126
1260 19676.0678
1261 19692.1122
1262 19708.106
1263 19723.9688
1264 19739.889
1265 19755.7646
1266 19771.7232
1267 19787.6286
1268 19803.5302
1269 19819.5022
1270 19835.5242
1271 19851.618
1272 19867.6182
1273 19883.6732
1274 19899.6424
1275 19915.7132
1276 19931.7178
1277 19947.7876
1278 19963.9164
1279 19979.8928
1280 19995.8054
1281 20011.8194
1282 20027.8878
1283 20043.957
1284 20060.296
1285 20076.3852
1286 20092.5604
1287 20108.4664
1288 20124.44
1289 20140.3012
1290 20156.404
1291 20172.3912
1292 20188.2246
1293 20204.2818
1294 20220.2608
1295 20236.3284
1296 20252.3234
1297 20268.3346
1298 20284.467
1299 20300.3664
1300 20316.329
1301 20332.206
1302 20348.2008
1303 20364.2516
1304 20380.412
1305 20396.6102
1306 20412.6932
1307 20428.725
1308 20444.7334
1309 20460.816
1310 20476.7782
1311 20492.8336
1312 20508.7698
1313 20524.73
1314 20540.5626
1315 20556.729
1316 20572.9794
1317 20588.9934
1318 20605.0772
1319 20621.2028
1320 20637.0916
1321 20653.154
1322 20669.1656
1323 20685.3008
1324 20701.3056
1325 20717.1152
1326 20733.297
1327 20749.3732
1328 20765.5282
1329 20781.4762
1330 20797.405
1331 20813.2976
1332 20829.241
1333 20845.4018
1334 20861.3806
1335 20877.4222
1336 20893.4996
1337 20909.7314
1338 20925.8776
1339 20942.1694
1340 20958.1482
1341 20974.2514
1342 20990.165
1343 21006.0898
1344 21022.0642
1345 21038.1654
1346 21054.231
1347 21070.4458
1348 21086.7026
1349 21102.8894
1350 21119.0174
1351 21135.142
1352 21151.2818
1353 21167.4954
1354 21183.6676
1355 21199.823
1356 21216.016
1357 21232.0444
1358 21248.1638
1359 21264.1714
1360 21280.111
1361 21296.1262
1362 21312.1966
1363 21328.1978
1364 21344.2532
1365 21360.0052
1366 21376.0204
1367 21391.8674
1368 21407.9668
1369 21424.0242
1370 21440.297
1371 21456.1878
1372 21472.029
1373 21488.2196
1374 21504.336
1375 21520.4236
1376 21536.2554
1377 21552.1582
1378 21568.1824
1379 21584.4008
1380 21600.3936
1381 21616.5492
1382 21632.4984
1383 21648.537
1384 21664.6318
1385 21680.638
1386 21696.7204
1387 21712.7882
1388 21728.8168
1389 21744.7498
1390 21760.5414
1391 21776.7196
1392 21792.6684
1393 21808.6134
1394 21824.549
1395 21840.614
1396 21856.7956
1397 21872.6288
1398 21888.6094
1399 21904.8396
1400 21920.773
1401 21936.9594
1402 21953.0202
1403 21968.9846
1404 21984.8872
1405 22000.705
1406 22016.7148
1407 22032.9324
1408 22048.9912
1409 22064.8602
1410 22080.9026
1411 22096.929
1412 22112.9348
1413 22129.0888
1414 22145.1924
1415 22161.3576
1416 22177.3624
1417 22193.426
1418 22209.4418
1419 22225.6252
1420 22241.6974
1421 22257.7916
1422 22273.7498
1423 22289.8162
1424 22305.8978
1425 22321.872
1426 22337.8236
1427 22353.6982
1428 22369.7496
1429 22385.7978
1430 22402.047
1431 22418.1746
1432 22434.103
1433 22450.0614
1434 22466.0918
1435 22482.079
1436 22498.213
1437 22514.3952
1438 22530.5706
1439 22546.775
1440 22562.82
1441 22578.88
1442 22594.9222
1443 22611.0848
1444 22627.1956
1445 22643.424
1446 22659.5004
1447 22675.6466
1448 22691.664
1449 22707.6678
1450 22723.6454
1451 22739.7096
1452 22755.8374
1453 22772.0044
1454 22788.1436
1455 22804.3656
1456 22820.5442
1457 22836.6402
1458 22852.7262
1459 22869.0292
1460 22885.1616
1461 22901.227
1462 22917.4158
1463 22933.6826
1464 22949.589
1465 22965.6678
1466 22981.728
1467 22997.8946
1468 23014.1266
1469 23030.0966
1470 23046.2108
1471 23062.143
1472 23078.2756
1473 23094.3644
1474 23110.517
1475 23126.6008
1476 23142.7106
1477 23158.8222
1478 23174.7722
1479 23190.7734
1480 23206.8684
1481 23222.9204
1482 23239.044
1483 23255.1086
1484 23271.3122
1485 23287.16
1486 23303.2358
1487 23319.206
1488 23335.1466
1489 23351.1634
1490 23367.0316
1491 23383.119
1492 23399.1988
1493 23415.0242
1494 23431.146
1495 23447.2752
1496 23463.3088
1497 23479.1904
1498 23495.2566
1499 23511.3158
1500 23527.5268
1501 23543.5342
1502 23559.5366
1503 23575.5554
1504 23591.8058
1505 23607.6968
1506 23623.9502
1507 23640.141
1508 23656.264
1509 23672.3232
1510 23688.5562
1511 23704.758
1512 23720.7524
1513 23736.6834
1514 23752.7916
1515 23768.9866
1516 23785.1346
1517 23801.2876
1518 23817.3142
1519 23833.3068
1520 23849.3972
1521 23865.5594
1522 23881.5464
1523 23897.6352
1524 23913.7724
1525 23929.7896
1526 23945.9168
1527 23961.9744
1528 23978.049
1529 23994.246
1530 24010.3574
1531 24026.1564
1532 24042.1536
1533 24058.179
1534 24074.3834
1535 24090.4122
1536 24106.2168
1537 24122.357
1538 24138.3902
1539 24154.3982
1540 24170.4382
1541 24186.4374
1542 24202.6362
1543 24218.7148
1544 24234.7772
1545 24250.78
1546 24266.9432
1547 24282.8944
1548 24299.0458000001
1549 24315.1946
1550 24331.4812
1551 24347.4096
1552 24363.7256
1553 24379.7088
1554 24395.765
1555 24411.859
1556 24427.8616
1557 24443.8502
1558 24460.029
1559 24476.0736
1560 24492.0926
1561 24508.2238
1562 24524.373
1563 24540.584
1564 24556.6996
1565 24572.8786
1566 24588.9802
1567 24605.1506
1568 24621.0274
1569 24637.0194
1570 24653.1004
1571 24669.0646
1572 24685.3126
1573 24701.331
1574 24717.178
1575 24733.3046
1576 24749.3698
1577 24765.3996
1578 24781.4994
1579 24797.633
1580 24813.5534000001
1581 24829.426
1582 24845.5452
1583 24861.5928
1584 24877.4974
1585 24893.3818
1586 24909.3978
1587 24925.5456
1588 24941.7922
1589 24957.9726
1590 24974.0952
1591 24990.1476
1592 25006.2228
1593 25022.2990000001
1594 25038.4768
1595 25054.393
1596 25070.4324000001
1597 25086.5438
1598 25102.5868
1599 25118.7234
1600 25134.9438
1601 25151.037
1602 25167.1076
1603 25183.3416
1604 25199.2812
1605 25215.3404
1606 25231.3296
1607 25247.2654
1608 25263.452
1609 25279.5038
1610 25295.7802
1611 25311.8388
1612 25327.9278
1613 25343.9226
1614 25360.107
1615 25376.0726
1616 25392.2026000001
1617 25408.1524
1618 25424.3232
1619 25440.3826
1620 25456.4628
1621 25472.5396
1622 25488.6828
1623 25504.741
1624 25520.8968
1625 25536.9764
1626 25553.101
1627 25569.1782
1628 25585.275
1629 25601.287
1630 25617.4854
1631 25633.5998
1632 25649.7428
1633 25665.6114
1634 25681.6846
1635 25697.8106
1636 25714.0014
1637 25730.2444
1638 25746.2756
1639 25762.3158
1640 25778.3562
1641 25794.5154
1642 25810.6348
1643 25826.7024
1644 25842.944
1645 25858.9318
1646 25874.9618
1647 25891.0372
1648 25907.2816
1649 25923.365
1650 25939.3122
1651 25955.5234
1652 25971.5486
1653 25987.7252
1654 26003.8566
1655 26019.8842
1656 26036.125
1657 26052.2572
1658 26068.2946
1659 26084.5608
1660 26100.7402
1661 26117.0086
1662 26133.3136
1663 26149.285
1664 26165.3122
1665 26181.5036
1666 26197.4428000001
1667 26213.4904000001
1668 26229.7224
1669 26245.7682
1670 26261.8704
1671 26278.0164
1672 26293.9212
1673 26309.9436
1674 26326.0906
1675 26342.1678
1676 26358.5386
1677 26374.5502
1678 26390.8482
1679 26406.961
1680 26423.0896
1681 26439.0674
1682 26455.1932
1683 26471.3646
1684 26487.4876
1685 26503.6422
1686 26519.688
1687 26535.8352
1688 26551.912
1689 26568.0358
1690 26584.2734
1691 26600.5552
1692 26616.7524
1693 26632.9258
1694 26648.9066
1695 26664.966
1696 26681.0774
1697 26697.145
1698 26713.1474
1699 26729.2358
1700 26745.3562
1701 26761.3152
1702 26777.26
1703 26793.2904
1704 26809.3506
1705 26825.4272
1706 26841.5726
1707 26857.847
1708 26873.8344
1709 26889.9786
1710 26906.1364
1711 26922.1298
1712 26938.2258
1713 26954.3646
1714 26970.2514
1715 26986.3672
1716 27002.5936
1717 27018.8178
1718 27034.9748
1719 27051.2038
1720 27067.2596
1721 27083.6068
1722 27099.5532
1723 27115.5858
1724 27131.6716
1725 27147.8468
1726 27164.0422
1727 27180.284
1728 27196.3168
1729 27212.3702
1730 27228.4752
1731 27244.5014
1732 27260.7072
1733 27276.9084
1734 27293.013
1735 27309.252
1736 27325.5052
1737 27341.5992
1738 27357.7676
1739 27373.8684
1740 27389.7936
1741 27405.77
1742 27421.8636
1743 27438.0568
1744 27454.2478
1745 27470.3732
1746 27486.4268
1747 27502.6286000001
1748 27518.8794
1749 27534.9846000001
1750 27550.9774
1751 27566.865
1752 27582.8876
1753 27599.3176
1754 27615.62
1755 27631.9162
1756 27648.1598
1757 27664.3252
1758 27680.353
1759 27696.3706
1760 27712.6068
1761 27728.8756
1762 27745.0604
1763 27761.1558
1764 27777.4874
1765 27793.6818
1766 27809.9346
1767 27826.247
1768 27842.5424
1769 27858.8034
1770 27874.7644
1771 27891.071
1772 27907.2796
1773 27923.4062
1774 27939.4576
1775 27955.6088
1776 27971.6368
1777 27987.7
1778 28003.5732
1779 28019.638
1780 28035.6814000001
1781 28051.8668000001
1782 28068.0564
1783 28084.1334
1784 28100.3122
1785 28116.4156000001
1786 28132.6762000001
1787 28148.7450000001
1788 28165.0156000001
1789 28181.1070000001
1790 28197.2532000001
1791 28213.1956000001
1792 28229.3482000001
1793 28245.4820000001
1794 28261.6862000001
1795 28277.7734000001
1796 28294.0360000001
1797 28310.1878
1798 28326.2264000001
1799 28342.4078
1800 28358.4836000001
1801 28374.5296000001
1802 28390.6620000001
1803 28406.7956000001
1804 28422.6728000001
1805 28438.6978000001
1806 28454.8722000001
1807 28470.876
1808 28486.9112000001
1809 28502.7844
1810 28518.8654
1811 28535.0528
1812 28551.0882
1813 28567.2844
1814 28583.4778
1815 28599.6082
1816 28615.71
1817 28631.7100000001
1818 28647.7530000001
1819 28664.0216000001
1820 28680.243
1821 28696.5088000001
1822 28712.7168000001
1823 28728.8292000001
1824 28745.0282000001
1825 28761.1008000001
1826 28777.2218000001
1827 28793.4972000001
1828 28809.7412000001
1829 28825.8626000001
1830 28841.9762000001
1831 28858.0852000001
1832 28874.1330000001
1833 28890.4080000001
1834 28906.4360000001
1835 28922.7366000001
1836 28938.8832000001
1837 28954.8680000001
1838 28970.7898000001
1839 28986.9508000001
1840 29003.1112000001
1841 29019.3718000001
1842 29035.5626000001
1843 29051.6142000001
1844 29067.7302000001
1845 29083.9060000001
1846 29100.0812000001
1847 29116.0652000001
1848 29132.2220000001
1849 29148.5642000001
1850 29164.6762000001
1851 29180.7592000001
1852 29196.7550000001
1853 29212.9844000001
1854 29229.0090000001
1855 29245.031
1856 29261.0836000001
1857 29277.4246
1858 29293.6302
1859 29309.7456
1860 29325.7892
1861 29342.0238
1862 29358.238
1863 29374.2668
1864 29390.5912
1865 29406.8338000001
1866 29422.9112
1867 29439.0694000001
1868 29455.3272000001
1869 29471.1330000001
1870 29487.1396000001
1871 29503.3186000001
1872 29519.2926000001
1873 29535.5500000001
1874 29551.6602000001
1875 29567.7632000001
1876 29583.9026
1877 29600.1870000001
1878 29616.2604000001
1879 29632.4006000001
1880 29648.5410000001
1881 29664.5774
1882 29680.8222
1883 29697.01
1884 29713.229
1885 29729.3682
1886 29745.2876
1887 29761.3182
1888 29777.3846
1889 29793.6128
1890 29809.6958
1891 29825.6728
1892 29841.7648
1893 29857.8122
1894 29873.8764
1895 29890.1152
1896 29906.2408
1897 29922.346
1898 29938.452
1899 29954.4974
1900 29970.5706
1901 29986.755
1902 30002.876
1903 30019.0504
1904 30035.1056
1905 30051.1464
1906 30067.2494
1907 30083.345
1908 30099.433
1909 30115.6464
1910 30131.681
1911 30147.8916000001
1912 30164.0234
1913 30180.0956000001
1914 30196.1498000001
1915 30212.265
1916 30228.5546000001
1917 30244.8372
1918 30261.046
1919 30277.1146000001
1920 30293.237
1921 30309.4172
1922 30325.579
1923 30341.7212
1924 30357.8694
1925 30373.9958
1926 30390.1832
1927 30406.2972
1928 30422.1334
1929 30438.0916
1930 30454.322
1931 30470.3284
1932 30486.434
1933 30502.6586
1934 30518.8232
1935 30534.7424
1936 30550.7498
1937 30566.927
1938 30583.039
1939 30599.1178000001
1940 30615.2726
1941 30631.3884
1942 30647.6526
1943 30663.6368
1944 30679.7186
1945 30695.8686
1946 30712.0532
1947 30727.952
1948 30744.081
1949 30760.2868
1950 30776.3702
1951 30792.405
1952 30808.3514
1953 30824.5992
1954 30840.6018
1955 30856.9266
1956 30872.9804
1957 30889.1104
1958 30905.298
1959 30921.49
1960 30937.4462
1961 30953.3268
1962 30969.507
1963 30985.5624
1964 31001.683
1965 31018.0532
1966 31034.2504
1967 31050.4608
1968 31066.5016
1969 31082.6656
1970 31098.8986
1971 31114.8376
1972 31130.8638
1973 31147.002
1974 31163.1528
1975 31179.289
1976 31195.4984
1977 31211.5744
1978 31227.586
1979 31243.7144
1980 31259.64
1981 31275.7886
1982 31291.879
1983 31307.9966
1984 31323.9736
1985 31340.0284
1986 31356.0964
1987 31372.4066
1988 31388.453
1989 31404.7398
1990 31420.839
1991 31437.0742
1992 31453.3508
1993 31469.4086
1994 31485.6222
1995 31501.8376
1996 31518.036
1997 31534.2122
1998 31550.2862
1999 31566.3666
2000 31582.5074
2001 31598.7418
2002 31614.6908
2003 31630.8648
2004 31646.8
2005 31662.9126
2006 31679.1642
2007 31695.295
2008 31711.3632
2009 31727.3318
2010 31743.496
2011 31759.596
2012 31775.5914
2013 31791.7822
2014 31807.7822
2015 31823.868
2016 31840.0372
2017 31856.1192
2018 31872.3494
2019 31888.4172
2020 31904.6516
2021 31920.9978
2022 31937.1926000001
2023 31953.3434
2024 31969.4332
2025 31985.53
2026 32001.7326
2027 32017.9144
2028 32034.0842
2029 32050.2218
2030 32066.2856
2031 32082.4602
2032 32098.6434
2033 32114.7446
2034 32130.9522
2035 32147.009
2036 32163.0716
2037 32179.2326
2038 32195.4118
2039 32211.601
2040 32227.874
2041 32243.9426
2042 32260.2956
2043 32276.5004
2044 32292.5942
2045 32308.8146
2046 32324.9262
2047 32340.9702
2048 32356.953
2049 32373.2366
2050 32389.5132
2051 32405.6748
2052 32421.9098
2053 32438.0422
2054 32454.2476
2055 32470.4704
2056 32486.6082000001
2057 32502.8216
2058 32519.0282000001
2059 32535.1108000001
2060 32551.3878
2061 32567.5098
2062 32583.6358
2063 32599.7942000001
2064 32616.018
2065 32632.2788
2066 32648.468
2067 32664.6452
2068 32680.8098
2069 32697.0516
2070 32713.2766
2071 32729.4494
2072 32745.6186
2073 32761.9126000001
2074 32777.9118000001
2075 32793.6874
2076 32809.5904
2077 32825.6748
2078 32841.7038
2079 32857.878
2080 32873.9926
2081 32889.9814
2082 32906.1792
2083 32922.3866
2084 32938.3844
2085 32954.5306
2086 32970.6692
2087 32986.758
2088 33002.9906
2089 33019.1892
2090 33035.2670000001
2091 33051.4068
2092 33067.574
2093 33083.8022
2094 33100.0006
2095 33116.1966
2096 33132.332
2097 33148.5156
2098 33164.5626
2099 33180.7684
2100 33196.6672
2101 33212.7714
2102 33228.8554
2103 33245.0092
2104 33261.3626
2105 33277.4996
2106 33293.8674
2107 33310.1424
2108 33326.2084
2109 33342.2132
2110 33358.2822
2111 33374.3586
2112 33390.4944
2113 33406.5986
2114 33422.6336
2115 33438.8326
2116 33455.0252
2117 33471.2108
2118 33487.3516
2119 33503.477
2120 33519.6794
2121 33535.6744
2122 33551.681
2123 33567.9086
2124 33584.1302
2125 33600.2518
2126 33616.4044
2127 33632.7366
2128 33648.83
2129 33665.0144
2130 33681.0796
2131 33697.2206
2132 33713.3896
2133 33729.4372
2134 33745.6132
2135 33761.778
2136 33777.935
2137 33794.107
2138 33810.148
2139 33826.2204
2140 33842.3048
2141 33858.3758
2142 33874.515
2143 33890.8514
2144 33906.8288
2145 33922.892
2146 33939.1426
2147 33955.4058
2148 33971.3936
2149 33987.6748000001
2150 34004.0318
2151 34020.1756
2152 34036.5186
2153 34052.6002000001
2154 34068.7156
2155 34084.8830000001
2156 34101.0920000001
2157 34117.2866
2158 34133.4792
2159 34149.5286
2160 34165.5678
2161 34181.641
2162 34197.7834
2163 34213.928
2164 34229.9932
2165 34246.2756
2166 34262.45
2167 34278.5968
2168 34294.6978
2169 34310.7832
2170 34326.976
2171 34343.1676
2172 34359.2176
2173 34375.5366
2174 34391.5402
2175 34407.7082
2176 34423.845
2177 34440.0588
2178 34456.0796
2179 34472.375
2180 34488.615
2181 34504.9754
2182 34521.0262000001
2183 34537.1436
2184 34553.1254
2185 34569.1882
2186 34585.2952
2187 34601.4632
2188 34617.5214
2189 34633.5744
2190 34649.803
2191 34665.92
2192 34682.0732
2193 34698.2768
2194 34714.6044
2195 34730.8212
2196 34747.1158
2197 34763.2058
2198 34779.4348
2199 34795.76
2200 34811.8712
2201 34828.0276
2202 34844.1662
2203 34860.4822
2204 34876.5628
2205 34892.9164
2206 34909.027
2207 34925.134
2208 34941.3122
2209 34957.4232
2210 34973.5628
2211 34989.5944
2212 35005.6982
2213 35022.017
2214 35038.1298
2215 35054.1934
2216 35070.4682
2217 35086.7678
2218 35102.9098
2219 35119.1678
2220 35135.3956
2221 35151.616
2222 35167.745
2223 35183.7928
2224 35200.023
2225 35216.1278
2226 35232.3836
2227 35248.6448
2228 35264.9
2229 35281.1256
2230 35297.1638
2231 35313.3808
2232 35329.4866
2233 35345.6028
2234 35361.6186
2235 35377.6052
2236 35393.7554
2237 35409.7786
2238 35425.9364
2239 35442.0004
2240 35458.1446
2241 35474.0452
2242 35490.3578
2243 35506.3702
2244 35522.563
2245 35538.7494
2246 35554.8364
2247 35571.029
2248 35587.3844
2249 35603.5302
2250 35619.7062
2251 35635.8066
2252 35652.1118
2253 35668.3452
2254 35684.5802
2255 35700.7916
2256 35717.0648
2257 35733.3952
2258 35749.5360000001
2259 35765.6264000001
2260 35781.7470000001
2261 35797.9408000001
2262 35814.2234000001
2263 35830.5070000001
2264 35846.7466000001
2265 35862.8620000001
2266 35879.1810000001
2267 35895.4812000001
2268 35911.7228
2269 35928.1250000001
2270 35944.3206000001
2271 35960.3642000001
2272 35976.6664
2273 35993.0174
2274 36009.0622000001
2275 36025.1292
2276 36041.1356000001
2277 36057.4860000001
2278 36073.6970000001
2279 36089.8926000001
2280 36106.036
2281 36122.3082
2282 36138.2682
2283 36154.4796
2284 36170.6408
2285 36186.868
2286 36202.937
2287 36219.1552
2288 36235.4188
2289 36251.4922
2290 36267.7426
2291 36283.9608
2292 36300.1618
2293 36316.2946
2294 36332.5056
2295 36348.8914
2296 36364.9926
2297 36381.2852
2298 36397.6566
2299 36413.6932
2300 36429.8352
2301 36445.8032
2302 36462.0372
2303 36477.9942
2304 36494.0254
2305 36510.32
2306 36526.2572
2307 36542.4396
2308 36558.7044
2309 36574.6886
2310 36590.8964
2311 36607.084
2312 36623.2174
2313 36639.326
2314 36655.5034
2315 36671.6712
2316 36687.9214
2317 36704.1548
2318 36720.2756
2319 36736.3636
2320 36752.5604
2321 36768.9006
2322 36784.9004
2323 36800.9676
2324 36817.28
2325 36833.2774
2326 36849.4436
2327 36865.7470000001
2328 36881.9810000001
2329 36898.2168000001
2330 36914.3930000001
2331 36930.5430000001
2332 36946.8606000001
2333 36963.0958000001
2334 36979.1430000001
2335 36995.1676000001
2336 37011.2812000001
2337 37027.4994000001
2338 37043.7600000001
2339 37060.2498000001
2340 37076.3402000001
2341 37092.6778000001
2342 37108.8928000001
2343 37125.1736000001
2344 37141.4098000001
2345 37157.5136000001
2346 37173.7802
2347 37190.0258000001
2348 37205.973
2349 37221.9998
2350 37238.1436000001
2351 37254.3296000001
2352 37270.5458
2353 37286.7928
2354 37303.06
2355 37319.3122000001
2356 37335.3918
2357 37351.7308000001
2358 37367.9360000001
2359 37384.0476000001
2360 37400.1822
2361 37416.3022000001
2362 37432.4358000001
2363 37448.4076000001
2364 37464.5804000001
2365 37481.0506000001
2366 37497.5210000001
2367 37513.8690000001
2368 37529.8946000001
2369 37546.1192000001
2370 37562.3260000001
2371 37578.6356000001
2372 37594.8106000001
2373 37610.8738000001
2374 37627.1370000001
2375 37643.3168
2376 37659.4570000001
2377 37675.6888
2378 37691.6880000001
2379 37707.9386000001
2380 37724.0588000001
2381 37740.1200000001
2382 37756.198
2383 37772.404
2384 37788.731
2385 37804.938
2386 37821.2826000001
2387 37837.4698000001
2388 37853.5186000001
2389 37869.6032000001
2390 37885.7820000001
2391 37901.9734000001
2392 37918.1342
2393 37934.4018000001
2394 37950.4694
2395 37966.6796
2396 37982.9274
2397 37999.0864000001
2398 38015.3882
2399 38031.6322000001
2400 38047.9318
2401 38064.1116000001
2402 38080.3668000001
2403 38096.6308000001
2404 38112.9108
2405 38129.2056000001
2406 38145.5284
2407 38161.7612000001
2408 38178.0170000001
2409 38194.0718000001
2410 38210.3986000001
2411 38226.7126000001
2412 38242.9720000001
2413 38259.045
2414 38275.2844
2415 38291.432
2416 38307.7686
2417 38323.9984
2418 38340.1196
2419 38356.4008
2420 38372.6032
2421 38388.8186000001
2422 38405.0522000001
2423 38421.1124000001
2424 38437.2674000001
2425 38453.6292000001
2426 38469.7544000001
2427 38485.8038000001
2428 38501.897
2429 38517.8956000001
2430 38534.0322000001
2431 38549.9850000001
2432 38566.1590000001
2433 38582.2924
2434 38598.4366000001
2435 38614.7610000001
2436 38631.1938000001
2437 38647.3444000001
2438 38663.5498
2439 38679.7390000001
2440 38696.1484000001
2441 38712.5100000001
2442 38728.6756000001
2443 38744.8612000001
2444 38761.1826000001
2445 38777.4010000001
2446 38793.5372000001
2447 38809.8096000001
2448 38825.9404
2449 38841.9106
2450 38858.2812
2451 38874.4992
2452 38890.7828
2453 38906.859
2454 38923.083
2455 38939.0424000001
2456 38955.4546
2457 38971.6264
2458 38987.8382
2459 39003.9950000001
2460 39020.0768000001
2461 39036.2424000001
2462 39052.4668
2463 39068.5804
2464 39084.6088
2465 39100.9192000001
2466 39117.0702
2467 39133.2874
2468 39149.4926
2469 39165.7044
2470 39181.8894
2471 39198.0502
2472 39214.1992
2473 39230.454
2474 39246.5916
2475 39262.6704
2476 39278.8242
2477 39294.7422
2478 39310.9696
2479 39327.2812
2480 39343.5756
2481 39359.5896
2482 39375.7012
2483 39391.9072
2484 39408.0568
2485 39424.2904000001
2486 39440.387
2487 39456.5456000001
2488 39472.6316000001
2489 39488.7232000001
2490 39504.7782
2491 39521.1356000001
2492 39537.1002
2493 39553.1282
2494 39569.2718
2495 39585.5770000001
2496 39601.734
2497 39617.7484
2498 39633.7714
2499 39650.0064
2500 39666.0716
2501 39682.2268
2502 39698.3226
2503 39714.6308
2504 39730.734
2505 39747.0356000001
2506 39763.2042000001
2507 39779.3292000001
2508 39795.4790000001
2509 39811.7288000001
2510 39828.0112
2511 39844.2542000001
2512 39860.4664
2513 39876.6676
2514 39892.6376
2515 39908.8876
2516 39924.9354000001
2517 39941.1244000001
2518 39957.4572
2519 39973.88
2520 39990.1012
2521 40006.2926
2522 40022.6214
2523 40038.6688
2524 40054.9182000001
2525 40071.0618
2526 40087.3608
2527 40103.6614
2528 40119.9022
2529 40136.1328
2530 40152.227
2531 40168.3786
2532 40184.5934
2533 40200.7292
2534 40216.7648
2535 40232.9760000001
2536 40249.1326000001
2537 40265.292
2538 40281.5464
2539 40297.6214
2540 40313.6288
2541 40329.934
2542 40346.1422
2543 40362.558
2544 40378.7818
2545 40394.9354
2546 40411.2088
2547 40427.4766
2548 40443.6006
2549 40459.8256
2550 40476.1236
2551 40492.284
2552 40508.295
2553 40524.575
2554 40540.8316
2555 40556.9422
2556 40573.2622
2557 40589.556
2558 40605.7344
2559 40622.0326
2560 40638.2496
2561 40654.3536
2562 40670.5488
2563 40686.782
2564 40702.8854000001
2565 40719.2786
2566 40735.414
2567 40751.5112
2568 40767.7232
2569 40784.0018
2570 40800.0942
2571 40816.3788
2572 40832.6936
2573 40848.8158
2574 40864.8416
2575 40881.0576
2576 40897.1768
2577 40913.2825999999
2578 40929.4034
2579 40945.6037999999
2580 40961.6124
2581 40977.6617999999
2582 40993.7628
2583 41009.8804
2584 41026.2538
2585 41042.4702
2586 41058.8028
2587 41075.0624
2588 41091.247
2589 41107.523
2590 41123.7236
2591 41139.878
2592 41156.154
2593 41172.463
2594 41188.5644
2595 41204.797
2596 41220.9974
2597 41237.2024
2598 41253.567
2599 41269.6472
2600 41285.9196
2601 41302.1198
2602 41318.2914
2603 41334.7382
2604 41351.0154
2605 41367.1086
2606 41383.241
2607 41399.444
2608 41415.5926
2609 41431.7088
2610 41447.797
2611 41463.8064
2612 41480.0212
2613 41496.186
2614 41512.3846
2615 41528.5754
2616 41544.7198
2617 41560.8656
2618 41577.117
2619 41593.3486
2620 41609.5872
2621 41625.8134
2622 41641.9698
2623 41658.3274
2624 41674.505
2625 41690.6968
2626 41706.7548
2627 41722.7552
2628 41738.8412000001
2629 41755.0180000001
2630 41771.3302
2631 41787.4642
2632 41803.603
2633 41819.8162
2634 41835.9452
2635 41852.2254000001
2636 41868.3242
2637 41884.5104
2638 41900.701
2639 41916.9072
2640 41932.9686000001
2641 41949.245
2642 41965.3064
2643 41981.5736
2644 41997.7526
2645 42014.1144
2646 42030.2362000001
2647 42046.4544
2648 42062.6892
2649 42078.8152
2650 42094.8088
2651 42111.0358
2652 42127.2586
2653 42143.6736
2654 42159.8686
2655 42175.9432
2656 42191.9264
2657 42208.0656
2658 42224.1972
2659 42240.3050000001
2660 42256.5388
2661 42272.6712
2662 42288.909
2663 42305.3018
2664 42321.5976
2665 42337.9046
2666 42353.96
2667 42370.1326
2668 42386.4192
2669 42402.7176
2670 42419.0146
2671 42435.1988
2672 42451.4712
2673 42467.788
2674 42483.97
2675 42500.3428
2676 42516.4426
2677 42532.7338
2678 42549.112
2679 42565.3638
2680 42581.5108
2681 42597.7032
2682 42613.8502000001
2683 42630.0332000001
2684 42646.1132000001
2685 42662.1970000001
2686 42678.3038000001
2687 42694.5722000001
2688 42710.7678000001
2689 42727.1234000001
2690 42743.4286000001
2691 42759.6120000001
2692 42775.7670000001
2693 42791.7406000001
2694 42807.8560000001
2695 42824.003
2696 42840.2768000001
2697 42856.4286000001
2698 42872.5892
2699 42888.7668
2700 42904.9774
2701 42921.4816000001
2702 42937.7542000001
2703 42953.85
2704 42969.8738000001
2705 42986.0926000001
2706 43002.4370000001
2707 43018.6668000001
2708 43034.8228000001
2709 43050.9152000001
2710 43067.1898000001
2711 43083.5020000001
2712 43099.7604000001
2713 43115.6750000001
2714 43131.9132000001
2715 43148.0810000001
2716 43164.3384000001
2717 43180.5418000001
2718 43196.6752000001
2719 43212.8920000001
2720 43228.9622000001
2721 43245.0838000001
2722 43261.1726000001
2723 43277.3722000001
2724 43293.5810000001
2725 43309.7020000001
2726 43325.8072000001
2727 43341.8574000001
2728 43357.9890000001
2729 43374.1812000001
2730 43390.4390000001
2731 43406.7584000001
2732 43422.8232
2733 43439.2094
2734 43455.6322000001
2735 43471.6512000001
2736 43487.7868000001
2737 43503.9358000001
2738 43520.1262000001
2739 43536.4488000001
2740 43552.5688000001
2741 43568.8318000001
2742 43584.9150000001
2743 43601.0450000001
2744 43617.3196000001
2745 43633.6770000001
2746 43649.9268000001
2747 43666.2402000001
2748 43682.4536000001
2749 43698.8234000001
2750 43715.0712000001
2751 43731.3374000001
2752 43747.569
2753 43763.8132
2754 43780.1048
2755 43796.1802
2756 43812.236
2757 43828.295
2758 43844.3158
2759 43860.4876
2760 43876.7336
2761 43892.8284
2762 43909.0698
2763 43925.2832
2764 43941.4258
2765 43957.7186
2766 43973.9452
2767 43990.2256
2768 44006.3684
2769 44022.7294
2770 44039.0974000001
2771 44055.331
2772 44071.4916
2773 44087.7048000001
2774 44103.9250000001
2775 44120.0142000001
2776 44136.0980000001
2777 44152.2412000001
2778 44168.4094
2779 44184.5372000001
2780 44200.8814
2781 44217.1018000001
2782 44233.3832
2783 44249.4596000001
2784 44265.6298
2785 44281.8856
2786 44297.9406
2787 44314.292
2788 44330.476
2789 44346.5742
2790 44362.8588
2791 44378.9154
2792 44395.054
2793 44411.3062
2794 44427.2522
2795 44443.43
2796 44459.488
2797 44475.4596
2798 44491.641
2799 44507.8870000001
2800 44524.1086000001
2801 44540.2888000001
2802 44556.3710000001
2803 44572.3472000001
2804 44588.5242000001
2805 44604.675
2806 44620.6876
2807 44636.8144
2808 44653.1184
2809 44669.143
2810 44685.437
2811 44701.6946
2812 44717.8334
2813 44733.9322
2814 44750.3284
2815 44766.4734000001
2816 44782.3718000001
2817 44798.2512000001
2818 44814.4514
2819 44830.6318000001
2820 44846.7182000001
2821 44862.9902000001
2822 44879.2964000001
2823 44895.648
2824 44911.6722
2825 44928.0678
2826 44944.2264
2827 44960.56
2828 44976.8396
2829 44992.971
2830 45009.116
2831 45025.3974
2832 45041.5454
2833 45057.6026
2834 45073.8584
2835 45090.0134
2836 45106.2856
2837 45122.4276
2838 45138.6362
2839 45154.8448
2840 45171.0424
2841 45187.2624
2842 45203.5548
2843 45219.8086
2844 45235.9904
2845 45252.0258
2846 45268.2242
2847 45284.4102
2848 45300.421
2849 45316.5388
2850 45332.9392
2851 45349.1197999999
2852 45365.3708
2853 45381.4502
2854 45397.723
2855 45413.9652
2856 45430.2296
2857 45446.2144
2858 45462.475
2859 45478.573
2860 45494.697
2861 45510.9054
2862 45527.0838
2863 45543.3594
2864 45559.6146
2865 45575.6918
2866 45591.9252
2867 45608.0866
2868 45624.3622
2869 45640.6242
2870 45656.7314
2871 45673.0714
2872 45689.2672
2873 45705.6816
2874 45722.04
2875 45738.143
2876 45754.204
2877 45770.3908
2878 45786.4668
2879 45802.8346
2880 45818.9188
2881 45835.1142
2882 45851.2256
2883 45867.584
2884 45883.8144
2885 45900.1328
2886 45916.2314
2887 45932.411
2888 45948.5554
2889 45964.7214
2890 45981.0078
2891 45997.2716
2892 46013.3232
2893 46029.557
2894 46045.7344
2895 46061.8558
2896 46078.1726
2897 46094.3444
2898 46110.6536
2899 46126.8836
2900 46143.161
2901 46159.2058
2902 46175.4374
2903 46191.7088
2904 46207.9128
2905 46224.0466
2906 46240.3946
2907 46256.5948
2908 46273.0776
2909 46289.4668
2910 46305.713
2911 46321.9626
2912 46338.0816
2913 46354.3334
2914 46370.5706
2915 46386.8318
2916 46402.8611999999
2917 46419.0695999999
2918 46435.2331999999
2919 46451.4539999999
2920 46467.5032
2921 46483.6112
2922 46499.8742
2923 46516.1236
2924 46532.4406
2925 46548.7674
2926 46565.1374
2927 46581.3694
2928 46597.2732
2929 46613.6144
2930 46629.9772
2931 46646.1962
2932 46662.5712
2933 46678.8294
2934 46695.0716
2935 46711.2104
2936 46727.4938
2937 46743.5132
2938 46759.6006
2939 46775.6664
2940 46791.7806
2941 46807.8036
2942 46824.082
2943 46840.4362000001
2944 46856.6644000001
2945 46872.9394
2946 46889.1588
2947 46905.3638
2948 46921.431
2949 46937.6182
2950 46954.0754
2951 46970.2624
2952 46986.4982
2953 47002.7156
2954 47018.9126
2955 47035.202
2956 47051.5446
2957 47067.9128
2958 47084.2454
2959 47100.6568
2960 47116.9262
2961 47133.2086
2962 47149.3328
2963 47165.5356
2964 47181.9232000001
2965 47198.1808000001
2966 47214.5714000001
2967 47230.6754
2968 47247.013
2969 47263.1762
2970 47279.3674
2971 47295.6922
2972 47312.0398
2973 47328.0328
2974 47344.3124
2975 47360.6146
2976 47376.869
2977 47393.3044
2978 47409.5674
2979 47425.7936
2980 47442.0784
2981 47458.238
2982 47474.4406
2983 47490.5808
2984 47506.8272
2985 47523.11
2986 47539.3406
2987 47555.564
2988 47571.6108000001
2989 47587.7908
2990 47604.1298
2991 47620.3034000001
2992 47636.6556000001
2993 47652.9656000001
2994 47669.2572
2995 47685.3368
2996 47701.4964
2997 47717.5912000001
2998 47733.6416
2999 47749.9120000001
3000 47766.0506000001
};
\addlegendentry{Q-learning$-\phi_{Q_\epsilon^*}$}
\addplot [semithick, color3, mark=asterisk, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -1.65619999999999
2 0.0541999999999997
3 4.191
4 10.573
5 18.2752
6 26.6786
7 35.7912000000001
8 45.8956000000001
9 56.968
10 68.2296
11 79.676
12 91.4232
13 104.2842
14 116.8886
15 129.9166
16 142.8266
17 156.3434
18 169.6306
19 183.2818
20 196.9094
21 210.6522
22 224.7064
23 238.8238
24 252.904
25 266.9856
26 281.443
27 295.5022
28 309.8194
29 324.539
30 339.019
31 353.4922
32 368.1158
33 382.6998
34 397.8072
35 412.5092
36 427.3016
37 442.1214
38 456.9716
39 471.8768
40 486.8004
41 501.6738
42 516.5394
43 531.311400000001
44 546.235
45 561.2282
46 576.0798
47 590.9664
48 605.926600000001
49 620.931000000001
50 635.699200000001
51 650.518600000001
52 665.3974
53 680.4732
54 695.3728
55 710.3506
56 725.187400000001
57 740.042200000001
58 754.9294
59 769.9602
60 784.8812
61 799.9084
62 814.857
63 829.6674
64 844.6304
65 859.6776
66 874.5824
67 889.359000000001
68 904.238
69 919.2114
70 934.280999999999
71 949.2984
72 964.355799999999
73 979.426999999999
74 994.427399999999
75 1009.2532
76 1024.2252
77 1039.2916
78 1054.115
79 1069.2418
80 1084.2432
81 1099.4244
82 1114.19
83 1129.3176
84 1144.259
85 1159.3854
86 1174.5386
87 1189.4748
88 1204.2258
89 1219.2768
90 1234.2926
91 1249.4016
92 1264.4712
93 1279.5304
94 1294.4846
95 1309.4796
96 1324.4088
97 1339.5918
98 1354.7468
99 1369.8572
100 1385.0882
101 1400.2702
102 1415.5694
103 1430.4468
104 1445.6504
105 1460.523
106 1475.4728
107 1490.6352
108 1505.5564
109 1520.6272
110 1535.6156
111 1550.6502
112 1565.6616
113 1580.682
114 1595.7552
115 1610.7182
116 1625.8814
117 1640.8262
118 1655.947
119 1670.8266
120 1685.7272
121 1700.793
122 1715.6882
123 1730.5206
124 1745.7906
125 1760.7676
126 1775.869
127 1790.859
128 1805.8608
129 1821.0418
130 1836.1398
131 1851.0978
132 1866.3012
133 1881.3112
134 1896.193
135 1911.1864
136 1926.3382
137 1941.5872
138 1956.7026
139 1971.659
140 1986.7786
141 2001.7342
142 2016.729
143 2031.7428
144 2046.6676
145 2061.9324
146 2077.0578
147 2092.0526
148 2107.2078
149 2122.1506
150 2137.2182
151 2152.4102
152 2167.6238
153 2182.544
154 2197.4682
155 2212.6
156 2227.7392
157 2242.879
158 2257.9864
159 2272.8648
160 2288.0156
161 2303.0692
162 2318.0708
163 2333.1392
164 2348.1384
165 2363.2712
166 2378.4498
167 2393.3178
168 2408.7234
169 2423.7158
170 2438.674
171 2453.667
172 2468.7908
173 2483.8276
174 2498.7772
175 2513.896
176 2529.0944
177 2544.197
178 2559.2462
179 2574.2654
180 2589.2388
181 2604.4144
182 2619.3812
183 2634.4898
184 2649.7904
185 2664.8118
186 2679.9306
187 2695.1276
188 2710.4032
189 2725.5118
190 2740.5104
191 2755.6142
192 2770.7482
193 2785.858
194 2801.2756
195 2816.323
196 2831.378
197 2846.5312
198 2861.5276
199 2876.6708
200 2891.9042
201 2907.1782
202 2922.444
203 2937.5882
204 2952.9092
205 2968.1324
206 2983.3256
207 2998.6516
208 3013.8242
209 3029.1208
210 3044.4256
211 3059.8124
212 3074.961
213 3090.1546
214 3105.3
215 3120.397
216 3135.4282
217 3150.7518
218 3165.9528
219 3181.049
220 3196.2328
221 3211.655
222 3226.961
223 3242.114
224 3257.3716
225 3272.6696
226 3288.1074
227 3303.281
228 3318.4158
229 3333.7152
230 3349.068
231 3364.21
232 3379.3536
233 3394.6414
234 3409.9642
235 3425.195
236 3440.4306
237 3455.636
238 3470.787
239 3486.1734
240 3501.6524
241 3517.0234
242 3532.2366
243 3547.6374
244 3563.0546
245 3578.2112
246 3593.3066
247 3608.6258
248 3623.8584
249 3638.9036
250 3654.2084
251 3669.4472
252 3684.7862
253 3699.9424
254 3715.228
255 3730.40820000001
256 3745.5022
257 3761.01140000001
258 3776.29240000001
259 3791.57140000001
260 3806.87580000001
261 3822.0906
262 3837.4798
263 3852.8308
264 3868.3856
265 3883.4642
266 3899.084
267 3914.4936
268 3929.8478
269 3944.8808
270 3960.2594
271 3975.615
272 3990.9482
273 4006.5554
274 4021.8554
275 4037.2682
276 4052.5954
277 4068.0504
278 4083.4648
279 4098.856
280 4114.27
281 4129.8178
282 4145.2408
283 4160.6976
284 4176.1592
285 4191.7724
286 4207.4482
287 4222.7736
288 4238.2204
289 4253.7296
290 4269.0642
291 4284.3292
292 4299.8414
293 4315.094
294 4330.6418
295 4346.1788
296 4361.5808
297 4377.2312
298 4392.7458
299 4408.3924
300 4423.801
301 4439.1576
302 4454.5236
303 4470.0762
304 4485.58679999999
305 4501.06439999999
306 4516.587
307 4532.082
308 4547.6984
309 4563.14139999999
310 4578.756
311 4594.1462
312 4609.64619999999
313 4625.29379999999
314 4641.03439999999
315 4656.66319999999
316 4672.22939999999
317 4687.54159999999
318 4703.28639999999
319 4718.9246
320 4734.5942
321 4750.16699999999
322 4765.93019999999
323 4781.65879999999
324 4797.20259999999
325 4812.72499999999
326 4828.36899999999
327 4844.29979999999
328 4859.78179999999
329 4875.4424
330 4891.20479999999
331 4906.861
332 4922.8004
333 4938.5576
334 4954.2836
335 4970.0618
336 4985.6348
337 5001.3214
338 5017.0628
339 5032.7944
340 5048.3886
341 5064.1422
342 5079.9958
343 5095.7532
344 5111.2728
345 5127.257
346 5143.0044
347 5158.7498
348 5174.421
349 5190.0904
350 5205.8536
351 5221.4294
352 5237.003
353 5252.688
354 5268.291
355 5284.152
356 5299.89900000001
357 5315.4164
358 5331.25620000001
359 5347.01440000001
360 5362.78900000001
361 5378.4588
362 5394.18700000001
363 5409.9134
364 5425.6792
365 5441.4088
366 5457.2258
367 5472.9992
368 5488.7916
369 5504.766
370 5520.568
371 5536.4542
372 5552.1926
373 5567.9784
374 5583.764
375 5599.4426
376 5615.4638
377 5631.21700000001
378 5646.85540000001
379 5662.69640000001
380 5678.65560000001
381 5694.49700000001
382 5710.44660000001
383 5726.26620000001
384 5742.24460000001
385 5758.01340000001
386 5773.84760000001
387 5789.6746
388 5805.5954
389 5821.55340000001
390 5837.30080000001
391 5853.09440000001
392 5868.97940000001
393 5884.71080000001
394 5900.69860000001
395 5916.63080000001
396 5932.4332
397 5948.3058
398 5964.1078
399 5979.9726
400 5995.7678
401 6011.6636
402 6027.4186
403 6043.3268
404 6059.2142
405 6075.0328
406 6091.0184
407 6106.7646
408 6122.8168
409 6138.7152
410 6154.5978
411 6170.3606
412 6186.1466
413 6201.857
414 6217.498
415 6233.4398
416 6249.1824
417 6265.00279999999
418 6280.93999999999
419 6296.8394
420 6312.547
421 6328.4454
422 6344.4164
423 6360.213
424 6376.1114
425 6392.0492
426 6407.87739999999
427 6423.7216
428 6439.9112
429 6455.84219999999
430 6471.69959999999
431 6487.56599999999
432 6503.59739999999
433 6519.52639999999
434 6535.34759999999
435 6551.1766
436 6567.0628
437 6582.9436
438 6598.9422
439 6615.1724
440 6631.0024
441 6646.939
442 6662.9112
443 6678.9222
444 6694.69
445 6710.6766
446 6726.352
447 6742.2292
448 6758.188
449 6773.96740000001
450 6789.78620000001
451 6805.64400000001
452 6821.56360000001
453 6837.55640000001
454 6853.48540000001
455 6869.41640000001
456 6885.08360000001
457 6900.89620000001
458 6916.78820000001
459 6932.8632
460 6948.5856
461 6964.6712
462 6980.6318
463 6996.5812
464 7012.6204
465 7028.6056
466 7044.7982
467 7060.6002
468 7076.5492
469 7092.4564
470 7108.4152
471 7124.1078
472 7140.1494
473 7156.1468
474 7172.0734
475 7188.0982
476 7204.0542
477 7220.1528
478 7236.0222
479 7252.05920000001
480 7267.73640000001
481 7283.768
482 7299.806
483 7315.8672
484 7331.8328
485 7347.5748
486 7363.4284
487 7379.3396
488 7395.1802
489 7411.04899999999
490 7427.05
491 7443.02019999999
492 7458.7016
493 7474.69719999999
494 7490.489
495 7506.3892
496 7522.368
497 7538.3446
498 7554.3742
499 7570.352
500 7586.517
501 7602.2924
502 7618.1556
503 7633.9708
504 7649.8994
505 7666.0828
506 7682.003
507 7697.9736
508 7713.9988
509 7730.1146
510 7746.158
511 7762.0866
512 7778.1434
513 7794.10380000001
514 7810.1746
515 7826.027
516 7841.94860000001
517 7857.78680000001
518 7873.6264
519 7889.3376
520 7905.3548
521 7921.3766
522 7937.2718
523 7953.3454
524 7969.32940000001
525 7985.361
526 8001.35500000001
527 8017.4528
528 8033.4316
529 8049.51559999999
530 8065.56619999999
531 8081.6008
532 8097.7096
533 8113.6882
534 8129.47939999999
535 8145.29179999999
536 8161.2934
537 8177.2358
538 8193.17279999999
539 8208.9978
540 8225.0048
541 8241.103
542 8257.1668
543 8273.1542
544 8289.2204
545 8305.2528
546 8321.1328
547 8337.0168
548 8353.0318
549 8369.0472
550 8385.0512
551 8401.1592
552 8417.00839999999
553 8433.15959999999
554 8449.26459999999
555 8465.21719999999
556 8481.26899999999
557 8497.2086
558 8513.3224
559 8529.4104
560 8545.4406
561 8561.37759999999
562 8577.47859999999
563 8593.4094
564 8609.402
565 8625.2452
566 8641.33639999999
567 8657.1958
568 8673.20239999999
569 8689.22719999999
570 8705.25379999999
571 8721.2196
572 8737.2244
573 8753.18299999999
574 8769.29739999999
575 8785.3574
576 8801.2312
577 8817.192
578 8833.1106
579 8848.9858
580 8865.11700000001
581 8881.13380000001
582 8897.0878
583 8913.22600000001
584 8929.10040000001
585 8945.04960000001
586 8960.97420000001
587 8976.89120000001
588 8992.7938
589 9008.7002
590 9024.5808
591 9040.51780000001
592 9056.356
593 9072.3986
594 9088.3432
595 9104.3324
596 9120.34840000001
597 9136.28040000001
598 9152.3538
599 9168.19080000001
600 9183.99360000001
601 9200.0064
602 9215.83500000001
603 9232.01560000001
604 9248.01100000001
605 9264.07200000001
606 9279.95920000001
607 9296.0252
608 9312.1218
609 9328.2716
610 9344.0852
611 9360.065
612 9375.9134
613 9391.8504
614 9407.61299999999
615 9423.6724
616 9439.5574
617 9455.5636
618 9471.46339999999
619 9487.37199999999
620 9503.4412
621 9519.3468
622 9535.1818
623 9551.2184
624 9567.20160000001
625 9583.15260000001
626 9598.93800000001
627 9614.98660000001
628 9631.2068
629 9647.183
630 9663.10060000001
631 9679.13760000001
632 9695.07980000001
633 9711.15980000001
634 9727.01980000001
635 9743.11920000001
636 9759.06500000001
637 9775.10220000001
638 9791.11400000001
639 9807.25120000001
640 9823.35380000001
641 9839.30440000001
642 9855.38900000001
643 9871.3662
644 9887.58080000001
645 9903.44380000001
646 9919.58160000001
647 9935.54040000001
648 9951.5808
649 9967.389
650 9983.14600000001
651 9999.1014
652 10015.101
653 10031.2512
654 10047.177
655 10063.1864
656 10079.1938
657 10095.1302
658 10111.125
659 10127.1534
660 10143.2782
661 10159.4126
662 10175.2886
663 10191.2006
664 10207.2028
665 10223.1886
666 10239.214
667 10255.3646
668 10271.2666
669 10287.3092
670 10303.1592
671 10319.017
672 10334.9522
673 10350.968
674 10366.8324
675 10382.9688
676 10398.9028
677 10414.7476
678 10430.8252
679 10446.5872
680 10462.6116
681 10478.4442
682 10494.3764
683 10510.4256
684 10526.2068
685 10542.275
686 10558.262
687 10574.5226
688 10590.5384
689 10606.4258
690 10622.3968
691 10638.4248
692 10654.4626
693 10670.393
694 10686.366
695 10702.2336
696 10718.1762
697 10734.0896
698 10750.142
699 10766.2102
700 10782.2044
701 10798.1478
702 10814.2064
703 10830.1442
704 10845.9772
705 10861.9024
706 10877.9614
707 10893.8144
708 10909.8004
709 10925.7264
710 10941.5988
711 10957.4678
712 10973.6828
713 10989.5148
714 11005.4916
715 11021.6538
716 11037.8448
717 11053.7338
718 11069.67
719 11085.4862
720 11101.4896
721 11117.473
722 11133.791
723 11149.8194
724 11165.7034
725 11181.767
726 11197.839
727 11213.9588
728 11229.8696
729 11245.9564
730 11261.72
731 11277.6606
732 11293.5096
733 11309.3592
734 11325.5066
735 11341.6988
736 11357.6782
737 11373.6626
738 11389.6818
739 11405.805
740 11421.8036
741 11437.7702
742 11453.6694
743 11469.5584
744 11485.947
745 11501.9398
746 11518.059
747 11534.1328
748 11550.1904
749 11566.0678
750 11581.97
751 11597.8306
752 11613.726
753 11629.6774
754 11645.8448
755 11661.7186
756 11677.5128
757 11693.2302
758 11709.3758
759 11725.4122
760 11741.3266
761 11757.3416
762 11773.471
763 11789.2328
764 11805.0576
765 11821.065
766 11836.919
767 11852.953
768 11868.9414
769 11884.7662
770 11900.6226
771 11916.655
772 11932.573
773 11948.3872
774 11964.4204
775 11980.3062
776 11996.4404
777 12012.2812
778 12028.232
779 12044.3636
780 12060.5096
781 12076.599
782 12092.3762
783 12108.4096
784 12124.5258
785 12140.5972
786 12156.8418
787 12172.917
788 12189.0226
789 12205.0292
790 12221.0418
791 12237.1002
792 12253.1216
793 12269.1278
794 12285.0952
795 12301.0076
796 12317.0134
797 12333.2676
798 12349.2768
799 12365.2336
800 12381.1934
801 12397.2076
802 12413.1612
803 12429.1826
804 12445.3
805 12461.3676
806 12477.4506
807 12493.55
808 12509.5328
809 12525.4222
810 12541.3492
811 12557.2968
812 12573.1836
813 12589.2042
814 12605.3182
815 12621.4258
816 12637.3842
817 12653.4512
818 12669.6356
819 12685.7464
820 12701.7414
821 12717.7878
822 12733.7184
823 12749.7422
824 12765.7484
825 12781.7132
826 12797.662
827 12813.921
828 12830.083
829 12846.1366
830 12862.1636
831 12878.1824
832 12894.0864
833 12909.9806
834 12925.9382
835 12942.044
836 12958.0022
837 12973.9214
838 12989.777
839 13005.5966
840 13021.477
841 13037.5048
842 13053.4692
843 13069.353
844 13085.4038
845 13101.5798
846 13117.5406
847 13133.5176
848 13149.5556
849 13165.491
850 13181.3368
851 13197.2086
852 13213.225
853 13229.181
854 13245.416
855 13261.6664
856 13277.9324
857 13293.9478
858 13309.8804
859 13325.9674
860 13341.8394
861 13357.882
862 13373.8046
863 13389.8478
864 13405.7844
865 13421.8466
866 13437.8046
867 13453.9828
868 13470.1548
869 13486.034
870 13501.9888
871 13517.9126
872 13534.1322
873 13550.3606
874 13566.3768
875 13582.3232
876 13598.317
877 13614.4448
878 13630.4414
879 13646.5334
880 13662.5874
881 13678.529
882 13694.7474
883 13710.7972
884 13726.836
885 13742.864
886 13759.0554
887 13774.928
888 13791.1212
889 13806.979
890 13822.9838
891 13838.9864
892 13855.063
893 13871.1986
894 13887.0646
895 13903.1634
896 13919.3058
897 13935.42
898 13951.2278
899 13967.1546
900 13983.0382
901 13998.9144
902 14014.7228
903 14030.6664
904 14046.7648
905 14062.855
906 14078.7912
907 14094.8384
908 14110.9674
909 14126.9772
910 14142.9872
911 14158.9696
912 14174.7966
913 14190.9112
914 14206.9538
915 14223.0396
916 14239.0982
917 14255.1606
918 14271.258
919 14287.2216
920 14303.2806
921 14319.262
922 14335.245
923 14350.958
924 14366.9778
925 14383.0392
926 14398.977
927 14415.0092
928 14431.0922
929 14447.1646
930 14463.2496
931 14479.0664
932 14495.164
933 14511.2082
934 14527.0762
935 14543.1342
936 14559.0744
937 14575.114
938 14590.9448
939 14606.914
940 14622.8934
941 14638.9762
942 14654.9248
943 14670.822
944 14686.7162
945 14702.7836
946 14718.7206
947 14734.955
948 14751.136
949 14767.2676
950 14783.3164
951 14799.2516
952 14815.1864
953 14831.2324
954 14847.2384
955 14863.1656
956 14879.2436
957 14895.274
958 14911.2604
959 14927.1318
960 14943.0648
961 14958.9196
962 14974.9942
963 14991.1828
964 15007.156
965 15023.13
966 15039.0752
967 15054.9226
968 15070.7754
969 15086.7892
970 15102.829
971 15118.8312
972 15134.663
973 15150.6232
974 15166.6576
975 15182.7898
976 15198.767
977 15214.8048
978 15230.9614
979 15246.9598
980 15263.113
981 15279.3144
982 15295.1188
983 15311.1378
984 15327.0684
985 15342.9564
986 15358.9772
987 15375.0092
988 15391.1354
989 15407.1534
990 15422.9898
991 15438.9998
992 15455.0844
993 15471.101
994 15487.1384
995 15503.2596
996 15519.3526
997 15535.4422
998 15551.2788
999 15567.2634
1000 15583.3742
1001 15599.5072
1002 15615.4518
1003 15631.5844
1004 15647.7856
1005 15663.8118
1006 15679.782
1007 15695.6944
1008 15711.6188
1009 15727.4198
1010 15743.4248
1011 15759.3554
1012 15775.2472
1013 15791.2616
1014 15807.2568
1015 15823.2062
1016 15839.0216
1017 15855.2096
1018 15871.1512
1019 15887.093
1020 15903.2494
1021 15919.4498
1022 15935.3758
1023 15951.4254
1024 15967.4926
1025 15983.5966
1026 15999.7186
1027 16015.686
1028 16031.6828
1029 16047.8686
1030 16063.9534
1031 16080.0294
1032 16096.0614
1033 16112.1326
1034 16127.9756
1035 16143.8858
1036 16159.773
1037 16175.7298
1038 16191.8354
1039 16207.9028
1040 16223.8084
1041 16239.7644
1042 16255.883
1043 16271.6304
1044 16287.8242
1045 16303.7448
1046 16319.6718
1047 16335.6132
1048 16351.6558
1049 16367.765
1050 16383.7084
1051 16399.6784
1052 16415.6134
1053 16431.6976
1054 16447.5594
1055 16463.5902
1056 16479.6708
1057 16495.4988
1058 16511.494
1059 16527.5606
1060 16543.6642
1061 16559.7726
1062 16575.8526
1063 16592.0132
1064 16608.037
1065 16624.0432
1066 16640.1218
1067 16656.3232
1068 16672.2128
1069 16688.113
1070 16704.211
1071 16720.3568
1072 16736.4034
1073 16752.463
1074 16768.3
1075 16784.4252
1076 16800.3322
1077 16816.1802
1078 16832.1728
1079 16848.2604
1080 16864.199
1081 16880.1404
1082 16896.3552
1083 16912.3348
1084 16928.352
1085 16944.288
1086 16960.2868
1087 16976.444
1088 16992.6266
1089 17008.6166
1090 17024.6924
1091 17040.706
1092 17056.9032
1093 17072.7774
1094 17088.9776
1095 17104.9806
1096 17121.0292
1097 17137.1448
1098 17153.075
1099 17169.0416
1100 17184.841
1101 17200.8428
1102 17217.0236
1103 17233.044
1104 17249.1924
1105 17265.1006
1106 17281.0022
1107 17296.9114
1108 17312.8374
1109 17328.922
1110 17344.8926
1111 17360.9962
1112 17377.158
1113 17393.3866
1114 17409.5558
1115 17425.6372
1116 17441.7838
1117 17457.7636
1118 17473.6106
1119 17489.6114
1120 17505.477
1121 17521.4644
1122 17537.623
1123 17553.8378
1124 17569.8442
1125 17585.8128
1126 17601.9722
1127 17618.2588
1128 17634.2774
1129 17650.1746
1130 17666.353
1131 17682.311
1132 17698.4968
1133 17714.6854
1134 17730.731
1135 17746.8142
1136 17762.861
1137 17778.8746
1138 17794.9356
1139 17810.9124
1140 17826.875
1141 17843.1242
1142 17859.0784
1143 17875.2102
1144 17891.1314
1145 17906.9336000001
1146 17923.1216
1147 17938.9296000001
1148 17954.7000000001
1149 17970.6948
1150 17986.6742
1151 18002.7674
1152 18018.8332
1153 18034.9196
1154 18050.9792
1155 18067.2166
1156 18083.3076
1157 18099.3982
1158 18115.4768
1159 18131.4682
1160 18147.565
1161 18163.6898
1162 18179.7586
1163 18195.9612
1164 18212.1498
1165 18228.3452
1166 18244.4644
1167 18260.3964
1168 18276.3662
1169 18292.3934
1170 18308.488
1171 18324.5134
1172 18340.5736
1173 18356.5986
1174 18372.6442
1175 18388.8036
1176 18404.679
1177 18420.9636
1178 18437.1122
1179 18453.2194
1180 18469.3904
1181 18485.4952
1182 18501.6218
1183 18517.583
1184 18533.8148
1185 18550.0706
1186 18566.0996
1187 18582.1818
1188 18598.0352
1189 18614.1206
1190 18630.1
1191 18646.1664
1192 18662.1314
1193 18677.9916
1194 18694.0908
1195 18710.0284
1196 18726.0648
1197 18742.1498
1198 18758.1982
1199 18774.1198
1200 18790.1274
1201 18806.2452
1202 18822.3792
1203 18838.3384
1204 18854.4348
1205 18870.5626
1206 18886.6134
1207 18902.6056
1208 18918.4854000001
1209 18934.7918
1210 18950.8132
1211 18966.9688
1212 18983.0384
1213 18998.9158
1214 19014.9412
1215 19030.972
1216 19047.1082
1217 19063.181
1218 19079.167
1219 19095.2538
1220 19111.4706
1221 19127.5274
1222 19143.408
1223 19159.647
1224 19175.659
1225 19191.6704
1226 19207.7186
1227 19223.7084
1228 19239.8556
1229 19255.6994
1230 19271.7248
1231 19287.8336
1232 19303.8174
1233 19319.9738
1234 19335.9478
1235 19351.9164
1236 19367.9806
1237 19384.036
1238 19400.2054
1239 19416.3068
1240 19432.6
1241 19448.6196
1242 19464.5896
1243 19480.6808
1244 19496.799
1245 19513.01
1246 19529.019
1247 19545.2122
1248 19561.2534
1249 19577.3992
1250 19593.5332
1251 19609.6132
1252 19625.7222
1253 19641.8232
1254 19657.7842
1255 19673.8008
1256 19689.8358
1257 19705.8588
1258 19721.6486
1259 19737.654
1260 19753.7214
1261 19770.0786
1262 19786.1412
1263 19802.236
1264 19818.3222
1265 19834.2888
1266 19850.3588
1267 19866.3534
1268 19882.3618
1269 19898.5456
1270 19914.515
1271 19930.589
1272 19946.5622
1273 19962.6118
1274 19978.7174
1275 19994.8208
1276 20010.7514
1277 20026.6844
1278 20042.6326
1279 20058.7842
1280 20074.8538
1281 20090.9514
1282 20106.9216
1283 20122.9574
1284 20139.0366
1285 20154.9672
1286 20170.9316
1287 20186.9822
1288 20202.9044
1289 20218.8934
1290 20235.0366
1291 20251.1526
1292 20267.1858
1293 20283.2368
1294 20299.268
1295 20315.2254
1296 20331.4236
1297 20347.6428
1298 20363.719
1299 20379.758
1300 20395.886
1301 20411.9526
1302 20428.081
1303 20444.1156
1304 20460.1958
1305 20476.1808
1306 20492.3536
1307 20508.5158
1308 20524.618
1309 20540.8082
1310 20556.757
1311 20572.711
1312 20588.8866
1313 20605.0046
1314 20620.9842
1315 20636.9382
1316 20653.0688
1317 20669.2162
1318 20685.1446
1319 20701.1756
1320 20717.2192
1321 20733.281
1322 20749.2688
1323 20765.2302
1324 20781.4036
1325 20797.4038
1326 20813.2856
1327 20829.1262
1328 20845.2826
1329 20861.4032
1330 20877.4874
1331 20893.4394
1332 20909.4448
1333 20925.5224
1334 20941.6068
1335 20957.866
1336 20973.9664
1337 20989.9578
1338 21005.8842
1339 21021.978
1340 21038.0008
1341 21054.1334
1342 21070.0358
1343 21085.9668
1344 21102.005
1345 21118.1224
1346 21134.2422
1347 21150.4386
1348 21166.4132
1349 21182.45
1350 21198.6396
1351 21214.5854
1352 21230.7014
1353 21246.5646
1354 21262.6608
1355 21278.5288
1356 21294.6184
1357 21310.6626
1358 21326.5934
1359 21342.9026
1360 21359.028
1361 21375.0034
1362 21391.1164
1363 21407.1336
1364 21423.3694
1365 21439.5348
1366 21455.5758
1367 21471.6766
1368 21487.754
1369 21503.8056
1370 21519.7128
1371 21535.762
1372 21551.789
1373 21567.855
1374 21583.9754
1375 21599.8968
1376 21616.116
1377 21632.2256
1378 21648.3822
1379 21664.3834
1380 21680.6684
1381 21696.8874
1382 21712.9824
1383 21729.2418
1384 21745.5242
1385 21761.5886
1386 21777.661
1387 21793.8226
1388 21809.8562
1389 21825.7556
1390 21841.8608
1391 21857.9626
1392 21874.0648
1393 21890.0968
1394 21906.1968
1395 21922.1854
1396 21938.1416
1397 21954.1608
1398 21970.2692
1399 21986.2674
1400 22002.3176
1401 22018.3038
1402 22034.4026
1403 22050.28
1404 22066.3758
1405 22082.5942
1406 22098.6904
1407 22114.7264
1408 22130.7746
1409 22146.7784
1410 22162.892
1411 22179.0106
1412 22195.2196
1413 22211.4572
1414 22227.5268
1415 22243.5444
1416 22259.5412
1417 22275.5626
1418 22291.615
1419 22307.6558
1420 22323.786
1421 22339.8922
1422 22355.7414
1423 22371.9036
1424 22387.9956
1425 22404.1262
1426 22420.1088
1427 22436.1146
1428 22452.009
1429 22468.1568
1430 22484.1062
1431 22500.2716
1432 22516.2204
1433 22532.2824
1434 22548.4774
1435 22564.5528
1436 22580.5996
1437 22596.6294
1438 22612.701
1439 22628.7412
1440 22644.7858
1441 22660.9394
1442 22676.971
1443 22693.0296
1444 22709.1626
1445 22725.2384
1446 22741.4142
1447 22757.317
1448 22773.2618
1449 22789.5524
1450 22805.7386
1451 22821.9394
1452 22837.9912
1453 22853.9534
1454 22869.9436
1455 22886.0178
1456 22901.9096
1457 22917.922
1458 22934.2396
1459 22950.3824
1460 22966.359
1461 22982.6276
1462 22998.84
1463 23014.8576
1464 23030.9126
1465 23046.9378
1466 23063.0098
1467 23079.072
1468 23095.1922
1469 23111.3262
1470 23127.4116
1471 23143.5002
1472 23159.6274
1473 23175.606
1474 23191.8016
1475 23207.8394
1476 23223.9642
1477 23240.0708
1478 23256.1506
1479 23272.199
1480 23288.2982
1481 23304.3192
1482 23320.326
1483 23336.2112
1484 23352.3502
1485 23368.532
1486 23384.5348
1487 23400.681
1488 23416.7812
1489 23433.008
1490 23449.1118
1491 23465.162
1492 23481.3228
1493 23497.3912
1494 23513.5752
1495 23529.5606
1496 23545.6308
1497 23561.6824
1498 23577.7986
1499 23593.8688
1500 23609.9638
1501 23626.1356
1502 23642.413
1503 23658.5248
1504 23674.6368
1505 23690.6482
1506 23706.7678
1507 23722.9698
1508 23738.8346000001
1509 23754.8852000001
1510 23770.9154
1511 23787.2782
1512 23803.3744
1513 23819.4444
1514 23835.3748
1515 23851.5004
1516 23867.544
1517 23883.7154
1518 23899.7668
1519 23915.7458
1520 23931.8914
1521 23947.834
1522 23964.0976
1523 23980.311
1524 23996.425
1525 24012.5384
1526 24028.7346
1527 24044.7892
1528 24060.9342
1529 24077.0042
1530 24092.9986
1531 24109.0516
1532 24125.2378
1533 24141.4578
1534 24157.4656
1535 24173.577
1536 24189.6094
1537 24205.5322
1538 24221.6054
1539 24237.6066
1540 24253.6414000001
1541 24269.6572000001
1542 24285.8026000001
1543 24302.0748
1544 24318.1184000001
1545 24334.2250000001
1546 24350.2514000001
1547 24366.3618
1548 24382.3032000001
1549 24398.6598
1550 24414.8874
1551 24430.8672
1552 24446.9714
1553 24463.2168
1554 24479.2722
1555 24495.3488
1556 24511.4256
1557 24527.548
1558 24543.6944
1559 24559.6526
1560 24575.881
1561 24591.985
1562 24607.9938
1563 24624.1596
1564 24640.2276
1565 24656.3264
1566 24672.4728
1567 24688.7808
1568 24704.902
1569 24721.0384
1570 24737.1694
1571 24753.1836000001
1572 24769.2014
1573 24785.3174
1574 24801.566
1575 24817.6056
1576 24833.8352
1577 24849.7524
1578 24866.0996
1579 24882.1064
1580 24898.2642
1581 24914.3422
1582 24930.3548
1583 24946.4956
1584 24962.4282
1585 24978.4704
1586 24994.518
1587 25010.5008
1588 25026.7782
1589 25042.864
1590 25059.129
1591 25075.1198
1592 25091.2316
1593 25107.0682
1594 25123.2132
1595 25139.425
1596 25155.4578
1597 25171.4262
1598 25187.6288000001
1599 25203.4424000001
1600 25219.4874000001
1601 25235.7010000001
1602 25251.7678
1603 25268.0652000001
1604 25284.1876000001
1605 25300.3308000001
1606 25316.4814000001
1607 25332.4512000001
1608 25348.5310000001
1609 25364.6378
1610 25380.7986000001
1611 25396.8364000001
1612 25412.8544000001
1613 25428.8666000001
1614 25444.8412000001
1615 25461.0320000001
1616 25476.8568000001
1617 25492.7504000001
1618 25508.8590000001
1619 25525.0006
1620 25541.2094
1621 25557.0808
1622 25573.2172
1623 25589.3566000001
1624 25605.3674000001
1625 25621.5130000001
1626 25637.8242000001
1627 25653.8714000001
1628 25670.1556
1629 25686.3988
1630 25702.6474
1631 25718.6692
1632 25734.747
1633 25750.8650000001
1634 25767.0436
1635 25782.997
1636 25799.0888
1637 25815.054
1638 25831.1572
1639 25847.2406
1640 25863.1412000001
1641 25879.2948000001
1642 25895.6658000001
1643 25911.8552
1644 25928.0208
1645 25943.9998
1646 25959.969
1647 25976.0218
1648 25992.081
1649 26008.213
1650 26024.2294000001
1651 26040.4008000001
1652 26056.4682000001
1653 26072.4616000001
1654 26088.7474000001
1655 26104.8504000001
1656 26120.8934000001
1657 26136.9720000001
1658 26153.0092000001
1659 26169.1454
1660 26185.3148000001
1661 26201.4200000001
1662 26217.5888000001
1663 26233.6392000001
1664 26249.7546000001
1665 26265.7848000001
1666 26282.0118000001
1667 26298.1944000001
1668 26314.4086000001
1669 26330.3732000001
1670 26346.5656000001
1671 26362.6902000001
1672 26378.7518000001
1673 26394.9158000001
1674 26411.0078000001
1675 26427.0892000001
1676 26443.0772000001
1677 26459.1766000001
1678 26475.3778000001
1679 26491.4144000001
1680 26507.5296000001
1681 26523.5228000001
1682 26539.6732000001
1683 26555.7614000001
1684 26571.8894
1685 26588.0894
1686 26604.0728
1687 26620.2562
1688 26636.4832
1689 26652.6956
1690 26668.8508
1691 26684.8656
1692 26700.838
1693 26717.0778
1694 26733.1166
1695 26749.1956
1696 26765.0932
1697 26781.2226
1698 26797.2674
1699 26813.1728
1700 26829.15
1701 26845.2562
1702 26861.1886
1703 26877.468
1704 26893.6188
1705 26909.8442
1706 26926.0198
1707 26942.0230000001
1708 26958.2042000001
1709 26974.2910000001
1710 26990.3570000001
1711 27006.5614000001
1712 27022.4470000001
1713 27038.6462000001
1714 27054.9898000001
1715 27071.1772000001
1716 27087.4470000001
1717 27103.5458000001
1718 27119.7690000001
1719 27135.9426000001
1720 27151.8246000001
1721 27167.9752000001
1722 27184.0776
1723 27200.1546
1724 27216.4106
1725 27232.4004
1726 27248.6376
1727 27264.742
1728 27281.1026
1729 27297.448
1730 27313.5016
1731 27329.4372
1732 27345.6206
1733 27361.6966
1734 27377.9026
1735 27394.1314
1736 27410.4776000001
1737 27426.401
1738 27442.5868
1739 27458.782
1740 27475.1376
1741 27491.4202
1742 27507.5214
1743 27523.4584
1744 27539.6222
1745 27555.5782
1746 27571.8058
1747 27587.76
1748 27603.866
1749 27619.972
1750 27636.0386
1751 27652.2778
1752 27668.434
1753 27684.423
1754 27700.5188
1755 27716.7002
1756 27732.77
1757 27748.9998
1758 27765.2082
1759 27781.1892000001
1760 27797.0292000001
1761 27812.9734000001
1762 27829.0534000001
1763 27845.2774000001
1764 27861.2156000001
1765 27877.3076
1766 27893.598
1767 27909.603
1768 27925.5622
1769 27941.5834
1770 27957.5664
1771 27973.6876
1772 27989.9256000001
1773 28005.8318000001
1774 28021.9596000001
1775 28037.9304000001
1776 28054.099
1777 28070.2714000001
1778 28086.3530000001
1779 28102.4780000001
1780 28118.5116
1781 28134.4992000001
1782 28150.5502
1783 28166.7306
1784 28182.8644
1785 28199.334
1786 28215.2776
1787 28231.5474
1788 28247.5392
1789 28263.7598
1790 28279.7626
1791 28295.9176
1792 28311.9604
1793 28327.9356
1794 28344.058
1795 28360.2312
1796 28376.439
1797 28392.4628
1798 28408.6166
1799 28424.6512
1800 28441.011
1801 28457.1868
1802 28473.3488
1803 28489.5246
1804 28505.6074
1805 28521.6814
1806 28537.5248
1807 28553.649
1808 28569.623
1809 28585.8946
1810 28601.909
1811 28617.9334
1812 28633.8446
1813 28649.9558
1814 28665.861
1815 28682.0416000001
1816 28698.0388
1817 28713.9896000001
1818 28730.1424000001
1819 28746.0942000001
1820 28762.1794000001
1821 28778.329
1822 28794.5356000001
1823 28810.701
1824 28826.8530000001
1825 28843.0576000001
1826 28859.1372
1827 28875.3196000001
1828 28891.3940000001
1829 28907.5156
1830 28923.6630000001
1831 28939.7762000001
1832 28955.9076000001
1833 28971.9410000001
1834 28988.1412000001
1835 29004.1878000001
1836 29020.1412000001
1837 29036.1660000001
1838 29052.5624000001
1839 29068.8772000001
1840 29084.9966000001
1841 29101.2860000001
1842 29117.4250000001
1843 29133.4134
1844 29149.6108
1845 29165.9782
1846 29182.0868
1847 29198.3108
1848 29214.3578
1849 29230.6958
1850 29246.8386000001
1851 29263.147
1852 29279.2308
1853 29295.497
1854 29311.6426000001
1855 29327.7834000001
1856 29343.9110000001
1857 29359.8784000001
1858 29376.0384000001
1859 29392.2372
1860 29408.2938
1861 29424.4724
1862 29440.6946
1863 29456.7468
1864 29472.7608000001
1865 29488.7816
1866 29504.8984
1867 29521.0776
1868 29537.0404
1869 29553.2968
1870 29569.3268000001
1871 29585.4452000001
1872 29601.6086000001
1873 29617.7272000001
1874 29633.7764000001
1875 29649.9588
1876 29666
1877 29682.1538
1878 29698.3156
1879 29714.5888
1880 29730.7476
1881 29746.7554
1882 29763.0026
1883 29779.1906
1884 29795.3096
1885 29811.5522
1886 29827.6114
1887 29843.8416
1888 29860.0536
1889 29876.2946000001
1890 29892.4954
1891 29908.611
1892 29924.7436
1893 29940.8432
1894 29957.1468
1895 29973.357
1896 29989.4082
1897 30005.8052
1898 30021.9094
1899 30037.9696
1900 30054.3842
1901 30070.5088
1902 30086.6458
1903 30102.684
1904 30118.805
1905 30134.9314
1906 30150.9114
1907 30166.9518
1908 30182.9764
1909 30199.007
1910 30214.9428
1911 30231.0602
1912 30247.1816
1913 30263.4224
1914 30279.377
1915 30295.5108
1916 30311.4028
1917 30327.548
1918 30343.5588
1919 30359.5782
1920 30375.6054
1921 30391.6846000001
1922 30407.8104000001
1923 30424.0018
1924 30439.898
1925 30455.974
1926 30472.065
1927 30488.1362
1928 30504.3618
1929 30520.2848
1930 30536.36
1931 30552.4522
1932 30568.4978
1933 30584.7524
1934 30600.8764
1935 30617.1774
1936 30633.2526
1937 30649.404
1938 30665.5492
1939 30681.8684
1940 30698.213
1941 30714.3198
1942 30730.3426
1943 30746.5184
1944 30762.734
1945 30779.095
1946 30795.2376
1947 30811.3696
1948 30827.4848
1949 30843.6502
1950 30859.8016
1951 30875.9582
1952 30892.1688
1953 30908.3094000001
1954 30924.6232000001
1955 30940.7448
1956 30957.0518
1957 30973.2524
1958 30989.4908
1959 31005.6028
1960 31021.7984
1961 31037.9202
1962 31053.966
1963 31070.1264
1964 31086.1276
1965 31102.1724
1966 31118.2664
1967 31134.3638
1968 31150.545
1969 31166.7696
1970 31182.9
1971 31198.907
1972 31215.0146
1973 31231.1452
1974 31247.3312
1975 31263.3436
1976 31279.5664
1977 31295.5446
1978 31311.9306
1979 31328.0108
1980 31344.1206
1981 31360.3438
1982 31376.6488
1983 31392.8872
1984 31408.8322
1985 31425.065
1986 31441.2526
1987 31457.3238
1988 31473.5176
1989 31489.7754
1990 31505.9438
1991 31522.1956
1992 31538.3852
1993 31554.4352
1994 31570.4812
1995 31586.6222
1996 31602.7186
1997 31618.8908
1998 31634.9242
1999 31651.248
2000 31667.296
2001 31683.3358
2002 31699.5224
2003 31715.6626
2004 31731.853
2005 31747.9928
2006 31764.0742
2007 31780.2356
2008 31796.4634
2009 31812.7058
2010 31828.9382
2011 31845.0568
2012 31861.2014
2013 31877.351
2014 31893.4014
2015 31909.4118
2016 31925.5682
2017 31941.7848
2018 31957.86
2019 31974.0922
2020 31990.209
2021 32006.2888
2022 32022.4386
2023 32038.4418
2024 32054.6456
2025 32070.708
2026 32086.7544
2027 32102.8254
2028 32119.0442
2029 32135.3962
2030 32151.6128
2031 32167.7126
2032 32183.7986
2033 32200.0226
2034 32216.2684
2035 32232.4858
2036 32248.5174
2037 32264.7336
2038 32280.8706
2039 32296.9734
2040 32313.0826
2041 32329.2258
2042 32345.5282
2043 32361.7066
2044 32377.8562
2045 32394.1178
2046 32410.3076
2047 32426.3502
2048 32442.4778
2049 32458.815
2050 32474.9572
2051 32490.9822
2052 32507.2706
2053 32523.1726
2054 32539.5194
2055 32555.6338
2056 32571.8492
2057 32587.8386
2058 32603.872
2059 32619.916
2060 32636.2062
2061 32652.4792
2062 32668.7146
2063 32684.8022
2064 32700.97
2065 32717.1582
2066 32733.3168
2067 32749.5234
2068 32765.6786
2069 32781.9484
2070 32798.0434
2071 32814.1696
2072 32830.437
2073 32846.7328
2074 32862.7562
2075 32878.9576
2076 32895.1544
2077 32911.301
2078 32927.406
2079 32943.652
2080 32959.9176
2081 32976.1274
2082 32992.0806
2083 33008.239
2084 33024.2834
2085 33040.7378
2086 33057.0744
2087 33073.4196000001
2088 33089.7330000001
2089 33105.7976
2090 33122.1690000001
2091 33138.3266000001
2092 33154.6226000001
2093 33170.8642000001
2094 33187.127
2095 33203.2056
2096 33219.3792
2097 33235.6708
2098 33251.7092
2099 33267.8752
2100 33283.9622
2101 33300.2376
2102 33316.3866
2103 33332.6266
2104 33348.8108
2105 33365.1352
2106 33381.2998
2107 33397.3842
2108 33413.5832
2109 33429.7224
2110 33446.0324000001
2111 33462.1524000001
2112 33478.2474000001
2113 33494.3452
2114 33510.4406
2115 33526.5278
2116 33542.6272
2117 33558.8164
2118 33575.0196
2119 33591.2774
2120 33607.6456
2121 33623.7114
2122 33640.1952
2123 33656.2962000001
2124 33672.6316
2125 33688.8552
2126 33704.8014
2127 33720.8638
2128 33737.146
2129 33753.3042
2130 33769.4616
2131 33785.6858
2132 33801.9884
2133 33818.006
2134 33834.3218
2135 33850.3482
2136 33866.2080000001
2137 33882.4168000001
2138 33898.7688000001
2139 33914.8206000001
2140 33931.0644000001
2141 33947.2724000001
2142 33963.4398000001
2143 33979.6986000001
2144 33995.7222000001
2145 34011.8930000001
2146 34027.9076000001
2147 34044.1464000001
2148 34060.4680000001
2149 34076.702
2150 34092.9360000001
2151 34109.0998000001
2152 34125.2500000001
2153 34141.4542000001
2154 34157.3516000001
2155 34173.3792000001
2156 34189.3988000001
2157 34205.6706000001
2158 34221.6596000001
2159 34237.8558000001
2160 34254.0358000001
2161 34270.0100000001
2162 34286.1672000001
2163 34302.3498000001
2164 34318.5960000001
2165 34334.7926000001
2166 34350.9786000001
2167 34367.2104000001
2168 34383.4496000001
2169 34399.4792000001
2170 34415.5228000001
2171 34431.6944000001
2172 34447.7030000001
2173 34463.8718000001
2174 34480.2026000001
2175 34496.3562000001
2176 34512.3658000001
2177 34528.6178000001
2178 34544.9178000001
2179 34561.0592000001
2180 34577.1518
2181 34593.3048
2182 34609.4206
2183 34625.6818
2184 34642.0782
2185 34658.008
2186 34674.1228
2187 34690.291
2188 34706.229
2189 34722.4584
2190 34738.6738
2191 34754.4832
2192 34770.7768000001
2193 34786.9134
2194 34803.092
2195 34819.3306000001
2196 34835.4918
2197 34851.8044000001
2198 34867.9522000001
2199 34884.1224000001
2200 34900.3004
2201 34916.4072
2202 34932.4746
2203 34948.7048
2204 34964.9166
2205 34980.8074
2206 34996.9044
2207 35013.1542
2208 35029.326
2209 35045.4092
2210 35061.6924
2211 35077.7112
2212 35093.9426
2213 35109.9512000001
2214 35126.1592000001
2215 35142.2536000001
2216 35158.5276000001
2217 35174.7912000001
2218 35190.9008000001
2219 35206.994
2220 35223.156
2221 35239.3692
2222 35255.679
2223 35271.945
2224 35288.0456
2225 35304.1436
2226 35320.4552
2227 35336.5476
2228 35352.7318
2229 35368.9188
2230 35385.1384
2231 35401.3068
2232 35417.461
2233 35433.6804
2234 35449.8754
2235 35466.0442
2236 35482.1478
2237 35498.1658
2238 35514.3738
2239 35530.6224
2240 35546.969
2241 35563.1648
2242 35579.5272
2243 35595.5426
2244 35611.7246
2245 35627.8398
2246 35644.0022
2247 35660.117
2248 35676.3288
2249 35692.4346
2250 35708.5764
2251 35724.8078
2252 35741.0428
2253 35757.464
2254 35773.4486
2255 35789.5666
2256 35805.5738
2257 35821.7038
2258 35837.9764
2259 35854.0116
2260 35870.2518
2261 35886.4442
2262 35902.5872
2263 35919.02
2264 35935.2224
2265 35951.4626
2266 35967.6546
2267 35983.6518000001
2268 35999.7918
2269 36016.0476
2270 36032.3052
2271 36048.3778
2272 36064.5768
2273 36080.6338
2274 36096.8376
2275 36112.9914
2276 36129.3524
2277 36145.4242
2278 36161.6622
2279 36177.8116
2280 36193.9228
2281 36210.0068
2282 36226.1738
2283 36242.1558
2284 36258.3376
2285 36274.6048
2286 36290.7308
2287 36306.884
2288 36323.1506
2289 36339.5746
2290 36355.7562
2291 36371.7962
2292 36387.8664
2293 36404.0184
2294 36420.1798
2295 36436.424
2296 36452.4682
2297 36468.5238000001
2298 36484.7484000001
2299 36500.8298000001
2300 36516.8482
2301 36533.0306
2302 36549.3156
2303 36565.5596
2304 36581.8176
2305 36598.0594
2306 36614.2464
2307 36630.406
2308 36646.5382
2309 36662.8646
2310 36678.8826
2311 36695.0486
2312 36711.2166
2313 36727.285
2314 36743.2458
2315 36759.6036
2316 36775.8406
2317 36791.9426
2318 36808.1086
2319 36824.429
2320 36840.5762
2321 36856.7248
2322 36872.6716
2323 36889.0346
2324 36905.2886
2325 36921.4928000001
2326 36937.7256000001
2327 36953.95
2328 36970.0114
2329 36986.3532
2330 37002.5938
2331 37018.8906
2332 37034.971
2333 37051.2844
2334 37067.495
2335 37083.48
2336 37099.5496
2337 37115.6236
2338 37131.863
2339 37148.183
2340 37164.3406000001
2341 37180.3576
2342 37196.5542
2343 37212.6702
2344 37228.9132
2345 37245.1158
2346 37261.3118
2347 37277.5722
2348 37293.5924
2349 37309.7812
2350 37325.9788
2351 37342.1888
2352 37358.4078000001
2353 37374.6396
2354 37390.8182
2355 37406.9582
2356 37423.1134
2357 37439.174
2358 37455.4666
2359 37471.596
2360 37487.844
2361 37503.9388
2362 37519.9312
2363 37536.0714
2364 37552.249
2365 37568.4012
2366 37584.5966
2367 37600.5952
2368 37616.8738
2369 37633.2544
2370 37649.4596
2371 37665.5234
2372 37681.9174000001
2373 37698.1268000001
2374 37714.4838000001
2375 37730.7936000001
2376 37746.8548000001
2377 37763.1314000001
2378 37779.3548000001
2379 37795.4714000001
2380 37811.6626000001
2381 37827.8156000001
2382 37843.7960000001
2383 37860.0666000001
2384 37876.2680000001
2385 37892.4358000001
2386 37908.6432000001
2387 37924.7926000001
2388 37940.9932000001
2389 37957.3316000001
2390 37973.4098000001
2391 37989.4028000001
2392 38005.4828000001
2393 38021.6516000001
2394 38037.6678000001
2395 38053.9218000001
2396 38070.1944000001
2397 38086.2480000001
2398 38102.4434000001
2399 38118.5792000001
2400 38134.7602
2401 38150.9938000001
2402 38167.1904000001
2403 38183.3784000001
2404 38199.5718000001
2405 38215.8366000001
2406 38231.9848000001
2407 38248.2300000001
2408 38264.5196000001
2409 38280.7038000001
2410 38296.9296000001
2411 38312.8418000001
2412 38329.0678000001
2413 38345.1906
2414 38361.2778000001
2415 38377.368
2416 38393.4966000001
2417 38409.9110000001
2418 38426.1540000001
2419 38442.2464
2420 38458.6110000001
2421 38474.5374
2422 38490.6222
2423 38506.7668
2424 38522.9678
2425 38539.2242
2426 38555.2932000001
2427 38571.2888
2428 38587.4778
2429 38603.736
2430 38619.9634000001
2431 38635.9976
2432 38652.1532
2433 38668.5034
2434 38684.6974
2435 38701.025
2436 38717.1692000001
2437 38733.4420000001
2438 38749.492
2439 38765.8674
2440 38782.032
2441 38798.2174
2442 38814.4052
2443 38830.6702
2444 38846.86
2445 38863.1888
2446 38879.2536
2447 38895.3578
2448 38911.6274
2449 38927.9576
2450 38943.9848
2451 38960.2672
2452 38976.4304
2453 38992.6242
2454 39008.7474
2455 39024.8586
2456 39040.8944
2457 39056.9336
2458 39073.268
2459 39089.455
2460 39105.602
2461 39121.7370000001
2462 39137.6348
2463 39153.8672
2464 39170.1984
2465 39186.2362
2466 39202.4436
2467 39218.5254
2468 39234.509
2469 39250.7848
2470 39266.8992
2471 39283.0782
2472 39299.3186
2473 39315.5626
2474 39331.6576
2475 39347.8574
2476 39364.0932
2477 39380.1624
2478 39396.487
2479 39412.7008
2480 39429.0072
2481 39445.1846
2482 39461.4872
2483 39477.5132
2484 39493.7842
2485 39509.7514
2486 39525.9232
2487 39542.1736
2488 39558.16
2489 39574.3854
2490 39590.8044
2491 39606.7748
2492 39622.899
2493 39639.1094
2494 39655.3284
2495 39671.4644
2496 39687.6412
2497 39703.7782
2498 39719.8908
2499 39736.0994
2500 39752.5402
2501 39768.5204
2502 39784.7568
2503 39800.949
2504 39817.0598
2505 39833.1004
2506 39849.3044
2507 39865.6868
2508 39881.9636
2509 39898.2682
2510 39914.5966
2511 39930.764
2512 39946.9596
2513 39963.1888
2514 39979.2656
2515 39995.4732
2516 40011.693
2517 40028.0896
2518 40044.4104
2519 40060.463
2520 40076.5774
2521 40092.8348
2522 40109.0852
2523 40125.178
2524 40141.5006
2525 40157.9058
2526 40174.1548000001
2527 40190.4086
2528 40206.7186
2529 40223.0836
2530 40239.3158
2531 40255.3788
2532 40271.5764
2533 40287.9276
2534 40304.0524
2535 40320.2288
2536 40336.4904
2537 40352.7168
2538 40368.9012
2539 40385.1966
2540 40401.398
2541 40417.4812
2542 40433.5962000001
2543 40449.877
2544 40465.9402
2545 40482.2098000001
2546 40498.3524000001
2547 40514.6408000001
2548 40530.6578000001
2549 40546.7978
2550 40563.1264000001
2551 40579.353
2552 40595.5712000001
2553 40611.7498000001
2554 40628.1958
2555 40644.4406000001
2556 40660.6592
2557 40676.9582000001
2558 40693.204
2559 40709.3396000001
2560 40725.528
2561 40741.7410000001
2562 40757.9876000001
2563 40774.0818000001
2564 40790.1284
2565 40806.486
2566 40822.67
2567 40838.8172
2568 40855.022
2569 40871.3404
2570 40887.6366
2571 40903.767
2572 40919.8906
2573 40935.96
2574 40952.1022
2575 40968.2474
2576 40984.3606
2577 41000.4382
2578 41016.609
2579 41032.9142
2580 41049.1982
2581 41065.4932
2582 41081.6166
2583 41097.7406
2584 41113.7906
2585 41130.083
2586 41146.3406
2587 41162.568
2588 41178.6652
2589 41194.8424
2590 41210.9994
2591 41227.343
2592 41243.3506
2593 41259.3692
2594 41275.3912
2595 41291.6229999999
2596 41307.7339999999
2597 41323.9799999999
2598 41339.9892
2599 41355.9656
2600 41372.1012
2601 41388.3106
2602 41404.423
2603 41420.6144
2604 41436.6926
2605 41452.7068
2606 41468.9706
2607 41485.3974
2608 41501.551
2609 41517.617
2610 41533.7896
2611 41549.9948
2612 41566.2174
2613 41582.4104
2614 41598.4612
2615 41614.772
2616 41630.9122
2617 41647.2124
2618 41663.405
2619 41679.484
2620 41695.6862
2621 41711.8322
2622 41728.0192
2623 41744.0266000001
2624 41760.1486000001
2625 41776.2680000001
2626 41792.4058000001
2627 41808.6534
2628 41824.9716
2629 41841.289
2630 41857.5862
2631 41873.9422
2632 41890.162
2633 41906.481
2634 41922.7476
2635 41938.884
2636 41954.998
2637 41971.11
2638 41987.1934
2639 42003.4216
2640 42019.5964
2641 42035.7066
2642 42051.9706
2643 42068.0712
2644 42084.329
2645 42100.4704
2646 42116.4934
2647 42132.6984
2648 42148.8008
2649 42165.171
2650 42181.3612
2651 42197.5584
2652 42213.5834
2653 42229.7916
2654 42245.858
2655 42261.9878
2656 42278.2334
2657 42294.4055999999
2658 42310.645
2659 42326.868
2660 42342.9969999999
2661 42359.0546
2662 42375.1387999999
2663 42391.1654
2664 42407.3064
2665 42423.4762
2666 42439.7004
2667 42455.7458
2668 42471.911
2669 42488.0216
2670 42504.2184
2671 42520.3688
2672 42536.695
2673 42552.8794
2674 42568.95
2675 42585.264
2676 42601.4452
2677 42617.687
2678 42633.9166
2679 42649.9654
2680 42666.2548
2681 42682.5052
2682 42699.0058
2683 42715.2112
2684 42731.4082
2685 42747.6204
2686 42763.698
2687 42779.9322
2688 42796.135
2689 42812.2706
2690 42828.391
2691 42844.8434
2692 42861.046
2693 42877.1128
2694 42893.3346
2695 42909.4968
2696 42925.5714
2697 42941.616
2698 42957.6857999999
2699 42974.0626
2700 42990.2149999999
2701 43006.4592
2702 43022.6692
2703 43038.71
2704 43054.9976
2705 43071.1738
2706 43087.5838
2707 43103.7862
2708 43119.8822000001
2709 43136.1854000001
2710 43152.3344000001
2711 43168.6936000001
2712 43184.9856000001
2713 43201.3606000001
2714 43217.5008000001
2715 43233.7222000001
2716 43249.8664000001
2717 43266.1136000001
2718 43282.1528000001
2719 43298.3634000001
2720 43314.6368000001
2721 43330.7864000001
2722 43347.0514
2723 43363.1696
2724 43379.5664000001
2725 43395.9036
2726 43412.2048
2727 43428.2842
2728 43444.4966
2729 43460.7022
2730 43476.9648
2731 43493.141
2732 43509.344
2733 43525.5336
2734 43541.7192
2735 43557.8736
2736 43574.1362
2737 43590.2782
2738 43606.4302
2739 43622.4304
2740 43638.5436
2741 43654.808
2742 43671.0254
2743 43687.2114
2744 43703.2748
2745 43719.5166
2746 43735.6658
2747 43751.9634
2748 43768.2988
2749 43784.4802
2750 43800.579
2751 43816.7306
2752 43832.8236
2753 43848.9616
2754 43865.2152
2755 43881.376
2756 43897.6512
2757 43914.0236
2758 43930.2064
2759 43946.4266
2760 43962.5666
2761 43978.7948
2762 43995.0258
2763 44011.0704
2764 44027.214
2765 44043.2722
2766 44059.3138
2767 44075.4436
2768 44091.6118
2769 44108.0224
2770 44124.1768
2771 44140.4004
2772 44156.653
2773 44172.7496
2774 44188.7228
2775 44204.7984
2776 44220.8814
2777 44237.1668
2778 44253.2376
2779 44269.4608
2780 44285.648
2781 44301.7906
2782 44318.06
2783 44334.2488
2784 44350.4104
2785 44366.602
2786 44382.6616
2787 44398.6678
2788 44414.9276
2789 44430.9564
2790 44447.2992
2791 44463.3992
2792 44479.6536
2793 44495.8746
2794 44512.0892
2795 44528.317
2796 44544.5806
2797 44560.7832
2798 44576.8436
2799 44592.9598
2800 44609.1825999999
2801 44625.5373999999
2802 44641.8621999999
2803 44658.0309999999
2804 44674.097
2805 44690.2612
2806 44706.5011999999
2807 44722.7334
2808 44739.0445999999
2809 44755.0966
2810 44771.0774
2811 44787.3654
2812 44803.6718
2813 44819.8618
2814 44836.0334
2815 44852.1684
2816 44868.4112
2817 44884.4622
2818 44900.7718
2819 44916.966
2820 44933.3262
2821 44949.366
2822 44965.4774
2823 44981.6464
2824 44997.7676
2825 45013.8688
2826 45030.0168
2827 45046.1678
2828 45062.2752
2829 45078.2906
2830 45094.4033999999
2831 45110.4463999999
2832 45126.6893999999
2833 45142.8283999999
2834 45158.9123999999
2835 45175.3304
2836 45191.6798
2837 45207.9088
2838 45223.8962
2839 45239.8474
2840 45256.1466
2841 45272.2749999999
2842 45288.5641999999
2843 45304.6869999999
2844 45320.8875999999
2845 45337.1844
2846 45353.3656
2847 45369.6766
2848 45385.9058
2849 45402.144
2850 45418.294
2851 45434.3714
2852 45450.449
2853 45466.6152
2854 45482.7816
2855 45498.9835999999
2856 45515.3335999999
2857 45531.2311999999
2858 45547.4851999999
2859 45563.6433999999
2860 45579.8739999999
2861 45596.0364
2862 45612.2512
2863 45628.4159999999
2864 45644.662
2865 45660.8958
2866 45677.1008
2867 45693.134
2868 45709.3544
2869 45725.4227999999
2870 45741.464
2871 45757.8828
2872 45774.0262
2873 45790.226
2874 45806.3714
2875 45822.5668
2876 45838.6958
2877 45854.9294
2878 45871.0986
2879 45887.1112
2880 45903.4258
2881 45919.7272
2882 45935.7808
2883 45951.9904
2884 45968.2544
2885 45984.4146
2886 46000.7276
2887 46016.8164
2888 46032.824
2889 46048.8174
2890 46065.005
2891 46081.2266
2892 46097.5122
2893 46113.9692
2894 46130.1516
2895 46146.3706
2896 46162.6052
2897 46178.7692
2898 46195.1842
2899 46211.4306
2900 46227.6768
2901 46243.7908
2902 46259.8582
2903 46276.275
2904 46292.6844
2905 46308.7406
2906 46325.0586
2907 46341.1792
2908 46357.3858
2909 46373.714
2910 46389.8564
2911 46406.0228
2912 46422.2994
2913 46438.3328
2914 46454.5012
2915 46470.799
2916 46486.8179999999
2917 46503.0089999999
2918 46519.0073999999
2919 46535.2313999999
2920 46551.5687999999
2921 46567.9829999999
2922 46584.0757999999
2923 46600.2417999999
2924 46616.3571999999
2925 46632.6015999999
2926 46648.6697999999
2927 46664.862
2928 46681.0797999999
2929 46697.3389999999
2930 46713.5765999999
2931 46729.7711999999
2932 46745.9319999999
2933 46762.1057999999
2934 46778.2176
2935 46794.4859999999
2936 46810.842
2937 46827.2239999999
2938 46843.446
2939 46859.6437999999
2940 46875.8182
2941 46891.973
2942 46908.1492
2943 46924.374
2944 46940.4393999999
2945 46956.6569999999
2946 46972.719
2947 46988.9246
2948 47005.1906
2949 47021.4432
2950 47037.8148
2951 47054.0208
2952 47070.1256
2953 47086.375
2954 47102.6756
2955 47118.957
2956 47135.2454
2957 47151.4388
2958 47167.817
2959 47184.0488
2960 47200.1794
2961 47216.4884
2962 47232.7022
2963 47248.8952
2964 47265.0902
2965 47281.3452
2966 47297.4446
2967 47313.8092
2968 47330.0812
2969 47346.2947999999
2970 47362.4498
2971 47378.6428
2972 47394.831
2973 47411.145
2974 47427.3526
2975 47443.6546
2976 47459.8388
2977 47476.2408
2978 47492.279
2979 47508.4006
2980 47524.6514
2981 47540.9682
2982 47557.0502
2983 47573.2618
2984 47589.459
2985 47605.7424
2986 47621.8357999999
2987 47637.8155999999
2988 47654.0121999999
2989 47670.3013999999
2990 47686.4249999999
2991 47702.6295999999
2992 47718.7084
2993 47734.9176
2994 47751.132
2995 47767.1536
2996 47783.4669999999
2997 47799.5194
2998 47815.785
2999 47831.7945999999
3000 47847.9487999999
};
\addlegendentry{Q-learning$-\phi_{Q_d^*}$}
\addplot [semithick, color4, mark=x, mark size=3, mark repeat=100, mark options={solid}]
table {%
1 -1.83519999999999
2 0.177599999999999
3 4.4864
4 11.2822
5 18.7098
6 27.2662
7 36.8594
8 46.9334
9 57.7258
10 68.8166
11 80.6556
12 92.7484000000001
13 105.069
14 117.6256
15 130.2092
16 142.8194
17 155.9212
18 169.0038
19 182.2986
20 196.1034
21 209.7108
22 223.2984
23 237.2398
24 251.3684
25 265.6092
26 279.7382
27 294.056
28 308.4218
29 322.9138
30 337.2006
31 351.662
32 366.1606
33 380.6592
34 395.241
35 409.9836
36 424.571
37 439.0904
38 454.0354
39 468.7286
40 483.430599999999
41 498.2012
42 512.8108
43 527.406
44 542.269
45 556.9802
46 571.8318
47 586.6888
48 601.4522
49 616.4678
50 631.312
51 646.061800000001
52 660.821000000001
53 675.664200000001
54 690.582200000001
55 705.482000000001
56 720.281000000001
57 735.2334
58 750.0838
59 765.1806
60 780.0042
61 795.0808
62 809.919
63 824.7386
64 839.546999999999
65 854.344
66 869.0346
67 883.764
68 898.6842
69 913.6862
70 928.6402
71 943.3964
72 958.2038
73 972.9196
74 988.0752
75 1002.9984
76 1017.7966
77 1032.5606
78 1047.4492
79 1062.3912
80 1077.1366
81 1092.0372
82 1106.7622
83 1121.563
84 1136.3332
85 1151.2998
86 1166.252
87 1181.0614
88 1195.7264
89 1210.5592
90 1225.3256
91 1240.0204
92 1254.9528
93 1269.9496
94 1284.8226
95 1299.809
96 1314.902
97 1329.8696
98 1344.667
99 1359.6284
100 1374.7716
101 1389.5518
102 1404.637
103 1419.3734
104 1434.4166
105 1449.4618
106 1464.333
107 1479.3318
108 1494.2512
109 1509.0144
110 1523.969
111 1539.0796
112 1554.1356
113 1569.2748
114 1584.2096
115 1599.2382
116 1614.3642
117 1629.1656
118 1644.1188
119 1658.989
120 1673.8708
121 1688.969
122 1703.9016
123 1718.7752
124 1733.551
125 1748.5322
126 1763.4174
127 1778.1828
128 1793.0754
129 1808.1096
130 1822.8826
131 1837.747
132 1852.7198
133 1867.6314
134 1882.5188
135 1897.451
136 1912.2172
137 1927.0168
138 1941.8568
139 1956.7212
140 1971.7676
141 1986.7264
142 2001.5916
143 2016.5736
144 2031.7534
145 2046.8336
146 2061.7216
147 2076.7364
148 2091.6554
149 2106.5384
150 2121.6534
151 2136.691
152 2151.5442
153 2166.2938
154 2181.2838
155 2196.2152
156 2211.3014
157 2226.2944
158 2241.1848
159 2256.048
160 2270.8402
161 2285.8856
162 2300.7552
163 2315.6692
164 2330.5844
165 2345.6724
166 2360.6738
167 2375.4126
168 2390.458
169 2405.3898
170 2420.4928
171 2435.4266
172 2450.3094
173 2465.3338
174 2480.0212
175 2495.1106
176 2510.0156
177 2525.0538
178 2539.9522
179 2555.019
180 2570.0114
181 2584.7882
182 2599.6308
183 2614.8054
184 2629.9066
185 2644.7116
186 2659.6248
187 2674.7162
188 2689.8864
189 2704.9574
190 2720.0208
191 2734.891
192 2749.9564
193 2765.1616
194 2780.2004
195 2795.0774
196 2810.1744
197 2825.2106
198 2840.3486
199 2855.3368
200 2870.4794
201 2885.4732
202 2900.679
203 2915.4054
204 2930.387
205 2945.2186
206 2960.2842
207 2975.1404
208 2990.1406
209 3005.217
210 3020.2984
211 3035.4958
212 3050.4562
213 3065.6428
214 3080.7818
215 3095.90760000001
216 3110.8672
217 3126.0526
218 3141.28080000001
219 3156.272
220 3171.337
221 3186.3938
222 3201.701
223 3216.81
224 3231.935
225 3246.8684
226 3261.8986
227 3277.023
228 3292.1516
229 3307.2986
230 3322.3184
231 3337.4102
232 3352.5192
233 3367.4816
234 3382.6562
235 3397.6682
236 3412.7732
237 3427.8694
238 3442.9224
239 3458.0878
240 3473.1454
241 3488.2362
242 3503.4758
243 3518.2942
244 3533.503
245 3548.434
246 3563.6256
247 3578.8696
248 3594.1932
249 3609.269
250 3624.4892
251 3639.8164
252 3655.008
253 3670.143
254 3685.3888
255 3700.4862
256 3715.7036
257 3731.0268
258 3746.1606
259 3761.3128
260 3776.4634
261 3791.5532
262 3806.6138
263 3821.8796
264 3837.1232
265 3852.4618
266 3867.5478
267 3882.6504
268 3897.9594
269 3912.841
270 3928.2674
271 3943.4286
272 3958.7302
273 3974.1012
274 3989.1102
275 4004.4782
276 4019.634
277 4034.8862
278 4050.1654
279 4065.5048
280 4080.6254
281 4095.8028
282 4110.9818
283 4126.0992
284 4141.4304
285 4156.8496
286 4172.0016
287 4187.2774
288 4202.4754
289 4217.6274
290 4232.7404
291 4247.8444
292 4263.2894
293 4278.5966
294 4293.9784
295 4309.41500000001
296 4324.65240000001
297 4340.1308
298 4355.5858
299 4370.8508
300 4386.2164
301 4401.6568
302 4416.94720000001
303 4432.3052
304 4447.43
305 4462.7032
306 4478.1264
307 4493.35060000001
308 4508.70440000001
309 4524.17120000001
310 4539.67380000001
311 4555.06420000001
312 4570.60080000001
313 4586.14900000001
314 4601.61740000001
315 4617.13320000001
316 4632.51300000001
317 4647.94860000001
318 4663.41060000001
319 4678.7154
320 4694.1512
321 4709.618
322 4725.263
323 4740.5304
324 4755.8952
325 4771.447
326 4786.9604
327 4802.5398
328 4817.8414
329 4833.33
330 4848.8744
331 4864.3412
332 4879.9812
333 4895.4778
334 4910.8892
335 4926.36160000001
336 4941.9614
337 4957.4394
338 4973.1112
339 4988.4852
340 5004.17020000001
341 5019.43500000001
342 5034.99900000001
343 5050.46220000001
344 5066.0208
345 5081.584
346 5097.03
347 5112.4856
348 5128.0888
349 5143.5508
350 5159.288
351 5174.7084
352 5190.2328
353 5205.6938
354 5221.2182
355 5236.89
356 5252.392
357 5268.0594
358 5283.7846
359 5299.189
360 5314.7992
361 5330.6676
362 5346.4616
363 5362.1524
364 5377.7124
365 5393.4014
366 5408.883
367 5424.3182
368 5439.8096
369 5455.3934
370 5471.093
371 5486.7426
372 5502.4116
373 5518.01379999999
374 5533.7836
375 5549.5604
376 5564.9712
377 5580.651
378 5596.396
379 5612.2648
380 5628.0126
381 5643.7966
382 5659.4012
383 5675.1236
384 5691.009
385 5706.8034
386 5722.6282
387 5738.1758
388 5753.84880000001
389 5769.56700000001
390 5785.37700000001
391 5801.15860000001
392 5816.9496
393 5832.6932
394 5848.4928
395 5864.2822
396 5880.091
397 5895.4868
398 5911.3858
399 5927.1228
400 5942.8302
401 5958.4742
402 5974.4164
403 5990.1232
404 6005.59500000001
405 6021.41520000001
406 6037.2006
407 6053.0134
408 6068.5798
409 6084.4022
410 6100.1868
411 6115.7756
412 6131.5818
413 6147.4858
414 6163.0906
415 6179.0058
416 6194.819
417 6210.7752
418 6226.613
419 6242.273
420 6258.0104
421 6273.9166
422 6289.5746
423 6305.1074
424 6320.8494
425 6336.444
426 6352.2506
427 6368.013
428 6383.8276
429 6399.729
430 6415.5146
431 6431.4382
432 6447.4394
433 6463.2068
434 6478.9316
435 6494.7122
436 6510.524
437 6526.3608
438 6542.08
439 6558.0774
440 6574.059
441 6589.8348
442 6605.606
443 6621.585
444 6637.5328
445 6653.315
446 6669.0544
447 6684.9718
448 6700.8336
449 6716.5936
450 6732.477
451 6748.4006
452 6764.36020000001
453 6780.22720000001
454 6796.11960000001
455 6812.01820000001
456 6828.0226
457 6843.95240000001
458 6859.73920000001
459 6875.49560000001
460 6891.35240000001
461 6907.06080000001
462 6922.92740000001
463 6938.79440000001
464 6954.48140000001
465 6970.20620000001
466 6986.15600000001
467 7001.91500000001
468 7017.74480000001
469 7033.82820000001
470 7049.75600000001
471 7065.49600000001
472 7081.59140000001
473 7097.37300000001
474 7113.11700000001
475 7128.89880000001
476 7144.83860000001
477 7160.68160000001
478 7176.37960000001
479 7192.02400000001
480 7208.09920000002
481 7224.02560000002
482 7239.84520000001
483 7255.46660000001
484 7271.23680000001
485 7286.82800000001
486 7302.79420000001
487 7318.75320000001
488 7334.54980000001
489 7350.41960000001
490 7366.34180000001
491 7382.18800000001
492 7398.18980000001
493 7414.08860000001
494 7430.02660000001
495 7445.901
496 7461.6196
497 7477.4154
498 7493.3674
499 7509.3614
500 7525.2188
501 7541.01140000001
502 7556.9362
503 7572.74680000001
504 7588.6468
505 7604.44220000001
506 7620.19260000001
507 7636.16260000001
508 7652.13280000001
509 7667.82160000001
510 7683.68220000001
511 7699.15220000001
512 7715.17920000001
513 7730.93540000001
514 7746.79200000002
515 7762.69880000002
516 7778.56900000002
517 7794.44400000002
518 7810.33940000002
519 7826.24520000002
520 7842.07380000002
521 7857.86400000002
522 7873.82980000002
523 7889.51860000002
524 7905.29460000002
525 7921.24160000002
526 7936.93360000001
527 7952.94340000001
528 7968.81000000001
529 7984.58680000001
530 8000.37560000001
531 8016.42800000001
532 8032.229
533 8048.3144
534 8064.2394
535 8079.9178
536 8095.96
537 8111.82140000001
538 8127.6756
539 8143.4714
540 8159.578
541 8175.54080000001
542 8191.46580000001
543 8207.5032
544 8223.2816
545 8239.1448
546 8255.00460000001
547 8271.0126
548 8287.0706
549 8303.0706
550 8318.9214
551 8334.66860000001
552 8350.5418
553 8366.4198
554 8382.42900000001
555 8398.4174
556 8414.529
557 8430.5576
558 8446.4006
559 8462.3328
560 8478.155
561 8494.11260000001
562 8509.962
563 8525.9158
564 8541.684
565 8557.4554
566 8573.3122
567 8589.2368
568 8605.0766
569 8620.9664
570 8636.932
571 8652.898
572 8668.792
573 8684.63219999999
574 8700.6514
575 8716.41899999999
576 8732.23539999999
577 8748.26099999999
578 8764.2328
579 8780.0912
580 8796.24439999999
581 8812.09339999999
582 8827.94939999999
583 8843.814
584 8859.555
585 8875.3364
586 8891.3678
587 8907.2852
588 8923.2044
589 8939.2026
590 8955.1978
591 8971.1932
592 8987.0804
593 9003.0336
594 9018.921
595 9034.94
596 9050.92259999999
597 9066.7142
598 9082.566
599 9098.4988
600 9114.22059999999
601 9130.1858
602 9146.2102
603 9162.13859999999
604 9178.02659999999
605 9193.70659999999
606 9209.67799999999
607 9225.6418
608 9241.57539999999
609 9257.50199999999
610 9273.41199999999
611 9289.37039999999
612 9305.17759999999
613 9320.93619999999
614 9336.84499999999
615 9352.64299999999
616 9368.42919999999
617 9384.32239999999
618 9400.15739999999
619 9416.0974
620 9432.06579999999
621 9448.05239999999
622 9463.89139999999
623 9479.99179999998
624 9495.92139999998
625 9511.91779999999
626 9527.87399999999
627 9543.66099999999
628 9559.56919999998
629 9575.46859999999
630 9591.4492
631 9607.33159999999
632 9623.30819999999
633 9639.27279999999
634 9655.10899999999
635 9670.979
636 9686.9156
637 9703.0232
638 9719.085
639 9734.90419999999
640 9750.76599999999
641 9766.77559999999
642 9782.63039999999
643 9798.57619999999
644 9814.65379999999
645 9830.63599999999
646 9846.67879999999
647 9862.71059999999
648 9878.7884
649 9894.72999999999
650 9910.81099999999
651 9926.78699999999
652 9942.87219999999
653 9958.95019999999
654 9975.03839999999
655 9990.84779999998
656 10006.6638
657 10022.692
658 10038.6188
659 10054.5318
660 10070.4284
661 10086.373
662 10102.4192
663 10118.2014
664 10134.1142
665 10150.185
666 10166.034
667 10182.0436
668 10197.637
669 10213.4306
670 10229.441
671 10245.4218
672 10261.3344
673 10277.3658
674 10293.0044
675 10308.8646
676 10324.717
677 10340.753
678 10356.7018
679 10372.562
680 10388.5558
681 10404.5246
682 10420.4352
683 10436.1384
684 10451.9428
685 10467.8176
686 10483.9132
687 10499.8388
688 10515.7252
689 10531.6054
690 10547.4916
691 10563.515
692 10579.4616
693 10595.2806
694 10611.122
695 10627.0628
696 10643.1236
697 10659.065
698 10674.9296
699 10690.8892
700 10706.8338
701 10722.594
702 10738.3706
703 10754.3056
704 10770.3866
705 10786.3292
706 10802.351
707 10818.0502
708 10833.9846
709 10849.9662
710 10865.9672
711 10881.8878
712 10897.8864
713 10913.797
714 10929.6506
715 10945.6794
716 10961.8074
717 10977.6916
718 10993.5136
719 11009.552
720 11025.549
721 11041.3896
722 11057.2088
723 11073.2886
724 11089.057
725 11104.9032
726 11120.8566
727 11136.7152
728 11152.6726
729 11168.53
730 11184.3176
731 11200.3756
732 11216.3088
733 11232.3566
734 11248.2236
735 11264.222
736 11280.2658
737 11296.0752
738 11312.0464
739 11327.7884
740 11343.828
741 11359.8188
742 11375.727
743 11391.6784
744 11407.3134
745 11423.0416
746 11439.0718
747 11454.9856
748 11470.8998
749 11486.9342
750 11502.8684
751 11518.822
752 11534.7622
753 11550.6294
754 11566.7268
755 11582.4232
756 11598.4356
757 11614.431
758 11630.4362
759 11646.568
760 11662.612
761 11678.6226
762 11694.606
763 11710.393
764 11726.1938
765 11742.2432
766 11757.906
767 11773.7146
768 11789.8326
769 11805.8194
770 11821.8912
771 11837.9362
772 11853.8738
773 11869.7338
774 11885.985
775 11901.9776
776 11917.9032
777 11933.7618
778 11949.755
779 11965.6454
780 11981.581
781 11997.5534
782 12013.4876
783 12029.4534
784 12045.5478
785 12061.3848
786 12077.4256
787 12093.4116
788 12109.3662
789 12125.386
790 12141.212
791 12157.2814
792 12173.3008
793 12189.3472
794 12205.1464
795 12221.1106
796 12237.0598
797 12252.8968
798 12268.8506
799 12284.75
800 12300.6954
801 12316.44
802 12332.4934
803 12348.3748
804 12364.3494
805 12380.2936
806 12396.3644
807 12412.4974
808 12428.4514
809 12444.1842
810 12460.1402
811 12475.8942
812 12491.7516
813 12507.7346
814 12523.4676
815 12539.4454
816 12555.4306
817 12571.3672
818 12587.4768
819 12603.5066
820 12619.4558
821 12635.4282
822 12651.373
823 12667.2008
824 12683.2252
825 12699.0422
826 12714.986
827 12730.8878
828 12746.6654
829 12762.6094
830 12778.3542
831 12794.413
832 12810.353
833 12826.3014
834 12842.107
835 12858.1562
836 12874.097
837 12890.0468
838 12905.9374
839 12922.034
840 12938.0564
841 12953.9206
842 12969.9922
843 12985.708
844 13001.6768
845 13017.5104
846 13033.524
847 13049.3254
848 13065.038
849 13080.9648
850 13097.0208
851 13113.1528
852 13129.024
853 13145.1058
854 13161.0862
855 13177.0404
856 13193.1782
857 13208.991
858 13224.77
859 13240.7814
860 13256.7194
861 13272.5684
862 13288.4648
863 13304.3184
864 13320.3828
865 13336.2872
866 13352.3218
867 13368.409
868 13384.411
869 13400.374
870 13416.3694
871 13432.361
872 13448.3286
873 13464.4152
874 13480.2622
875 13496.2608
876 13512.0846
877 13527.996
878 13544.2622
879 13560.2764
880 13576.2796
881 13592.2202
882 13608.2868
883 13624.2496
884 13640.2484
885 13656.1534
886 13672.1142
887 13688.0884
888 13704.3084
889 13720.2018
890 13736.2912
891 13752.2724
892 13768.211
893 13784.0888
894 13800.0618
895 13815.8996
896 13831.7184
897 13847.7106
898 13863.6502
899 13879.5958
900 13895.6046
901 13911.6444
902 13927.57
903 13943.2784
904 13959.1226
905 13975.0606
906 13991.042
907 14007.0262
908 14022.885
909 14038.954
910 14055.0578
911 14070.9852
912 14087.0496
913 14102.9072
914 14118.9844
915 14134.8838
916 14150.7472
917 14166.4766
918 14182.33
919 14198.1988
920 14214.213
921 14230.219
922 14246.2596
923 14262.2652
924 14278.231
925 14294.3012
926 14310.1896
927 14326.1434
928 14342.2216
929 14358.0104
930 14373.992
931 14389.8986
932 14405.8484
933 14421.9126
934 14437.911
935 14453.963
936 14470.1574
937 14486.0654
938 14502.045
939 14518.0596
940 14533.977
941 14549.9174
942 14565.7624
943 14581.7358
944 14597.5356
945 14613.6924
946 14629.5932
947 14645.4744
948 14661.5326
949 14677.5454
950 14693.5582
951 14709.6596
952 14725.7438
953 14741.6806
954 14757.4914
955 14773.4266
956 14789.3352
957 14805.2622
958 14821.4484
959 14837.417
960 14853.3904
961 14869.3882
962 14885.3354
963 14901.3012
964 14917.2476
965 14933.3396
966 14949.3564
967 14965.4974
968 14981.5374
969 14997.551
970 15013.6776
971 15029.7716
972 15045.7322
973 15061.6732
974 15077.505
975 15093.3336
976 15109.3634
977 15125.4068
978 15141.3732
979 15157.3702
980 15173.1742
981 15189.1508
982 15205.1526
983 15221.0294
984 15237.0288
985 15253.0408
986 15269.0618
987 15285.201
988 15301.281
989 15317.2762
990 15333.3532
991 15349.2202
992 15365.3762
993 15381.2492
994 15397.1912
995 15413.2994
996 15429.2078
997 15445.3256
998 15461.3456
999 15477.5122
1000 15493.3448
1001 15509.2706
1002 15525.1872
1003 15541.1852
1004 15557.3044
1005 15573.2906
1006 15589.3088
1007 15605.3968
1008 15621.3742
1009 15637.3048
1010 15653.2488
1011 15669.086
1012 15685.1054
1013 15701.2682
1014 15717.432
1015 15733.5608
1016 15749.378
1017 15765.3904
1018 15781.3618
1019 15797.2904
1020 15813.2134
1021 15829.3204
1022 15845.2794
1023 15861.0894
1024 15877.044
1025 15893.1346
1026 15909.112
1027 15925.0216
1028 15940.9634
1029 15956.9874
1030 15972.9602
1031 15989.0136
1032 16005.0476
1033 16021.1452
1034 16037.1166
1035 16052.9726
1036 16068.9732
1037 16085.0244
1038 16100.9704
1039 16117.045
1040 16133.0454
1041 16148.9248
1042 16164.762
1043 16180.8054
1044 16196.9418
1045 16212.8138
1046 16228.9522
1047 16244.7486
1048 16260.6938
1049 16276.7478
1050 16292.7188
1051 16308.7656
1052 16324.8554
1053 16340.9376
1054 16356.9188
1055 16372.8206
1056 16388.7502
1057 16404.7258
1058 16420.5742
1059 16436.5998
1060 16452.3846
1061 16468.4494
1062 16484.5754
1063 16500.595
1064 16516.9244
1065 16532.9354
1066 16548.985
1067 16565.1066
1068 16581.1044
1069 16597.119
1070 16613.0326
1071 16629.1478
1072 16645.2126
1073 16661.1256
1074 16677.1812
1075 16693.3314
1076 16709.4902
1077 16725.5564
1078 16741.531
1079 16757.5884
1080 16773.5052
1081 16789.6476
1082 16805.682
1083 16821.6584
1084 16837.7536
1085 16853.9542
1086 16869.9094
1087 16885.858
1088 16901.9108
1089 16917.982
1090 16933.9884
1091 16949.8872
1092 16965.977
1093 16982.0164
1094 16998.1024
1095 17014.1118
1096 17030.0082
1097 17045.9862
1098 17061.9226
1099 17077.855
1100 17093.9624
1101 17109.9762
1102 17126.0002
1103 17141.9928
1104 17158.053
1105 17173.9932
1106 17189.9282
1107 17206.097
1108 17221.991
1109 17237.8398
1110 17254.0822
1111 17270.1522
1112 17286.1136
1113 17302.0872
1114 17318.1202
1115 17334.1426
1116 17350.103
1117 17366.1004
1118 17381.9778
1119 17398.166
1120 17414.1028
1121 17430.078
1122 17446.214
1123 17462.208
1124 17478.024
1125 17493.937
1126 17509.962
1127 17525.9006
1128 17542.0526
1129 17558.0082
1130 17573.894
1131 17590.0226
1132 17605.908
1133 17621.9958
1134 17637.6602
1135 17653.8228
1136 17669.8746
1137 17685.6684
1138 17701.674
1139 17717.6646
1140 17733.5788
1141 17749.7638
1142 17765.8032
1143 17781.6798
1144 17797.6214
1145 17813.699
1146 17829.7448
1147 17845.7784
1148 17861.6892
1149 17877.7316
1150 17893.687
1151 17909.583
1152 17925.4456
1153 17941.6042
1154 17957.4144
1155 17973.682
1156 17989.7818
1157 18006.0006
1158 18021.9962
1159 18038.1326
1160 18054.3404
1161 18070.3044
1162 18086.1624
1163 18101.9158
1164 18117.8016
1165 18133.724
1166 18149.6114
1167 18165.5998
1168 18181.718
1169 18197.659
1170 18213.6444
1171 18229.6096
1172 18245.7738
1173 18261.807
1174 18277.793
1175 18293.8882
1176 18309.884
1177 18325.8974
1178 18341.9388
1179 18357.7978
1180 18373.7666
1181 18389.6284
1182 18405.7252
1183 18421.7718
1184 18437.6096
1185 18453.5344
1186 18469.5286
1187 18485.387
1188 18501.4294
1189 18517.5788
1190 18533.755
1191 18549.7682
1192 18565.8418
1193 18581.7092
1194 18597.9044
1195 18614.1012
1196 18630.2052
1197 18646.246
1198 18662.1052
1199 18678.2336
1200 18694.3206
1201 18710.2436
1202 18726.2562
1203 18742.221
1204 18758.1556
1205 18774.2592
1206 18790.3084
1207 18806.2552
1208 18822.5862
1209 18838.448
1210 18854.4096
1211 18870.539
1212 18886.6226
1213 18902.67
1214 18918.8956
1215 18934.9798
1216 18951.053
1217 18967.0306
1218 18983.2046
1219 18999.3996
1220 19015.415
1221 19031.2702
1222 19047.2872
1223 19063.3966
1224 19079.4338
1225 19095.6086
1226 19111.6552
1227 19127.653
1228 19143.3964
1229 19159.4946
1230 19175.4732
1231 19191.5116
1232 19207.5804
1233 19223.4308
1234 19239.4532
1235 19255.578
1236 19271.6434
1237 19287.522
1238 19303.324
1239 19319.372
1240 19335.4354
1241 19351.4984
1242 19367.3094
1243 19383.2892
1244 19399.327
1245 19415.456
1246 19431.3544
1247 19447.5996
1248 19463.4782
1249 19479.4304
1250 19495.4984
1251 19511.7016
1252 19527.8004
1253 19543.834
1254 19559.7272
1255 19575.7036
1256 19591.8978
1257 19607.8138
1258 19623.9782
1259 19640.1566
1260 19656.167
1261 19672.2322
1262 19688.2044
1263 19704.2132
1264 19720.0372
1265 19736.0432
1266 19752.0384
1267 19768.0964
1268 19784.2302
1269 19800.1558
1270 19816.279
1271 19832.2736
1272 19848.4136
1273 19864.4628
1274 19880.2008
1275 19896.1306
1276 19912.184
1277 19928.4448
1278 19944.2412
1279 19960.2492
1280 19976.3148
1281 19992.416
1282 20008.3916
1283 20024.361
1284 20040.6806
1285 20056.7578
1286 20072.9526
1287 20088.9994
1288 20105.1322
1289 20121.1678
1290 20137.2132
1291 20153.1436
1292 20169.2542
1293 20185.2932
1294 20201.3526
1295 20217.4074
1296 20233.5156
1297 20249.686
1298 20265.67
1299 20281.8172
1300 20297.783
1301 20313.9204
1302 20329.9472
1303 20345.9108
1304 20361.8624
1305 20377.8052
1306 20393.8446
1307 20409.754
1308 20425.6432
1309 20441.3196
1310 20457.4872
1311 20473.5364
1312 20489.5544
1313 20505.6598
1314 20521.5362
1315 20537.49
1316 20553.606
1317 20569.733
1318 20585.537
1319 20601.5568
1320 20617.6248
1321 20633.6432
1322 20649.6394
1323 20665.7406
1324 20681.8486
1325 20697.9726
1326 20714.0054
1327 20729.9386
1328 20745.9604
1329 20762.141
1330 20778.3058
1331 20794.1548
1332 20810.2174
1333 20826.185
1334 20842.194
1335 20858.3086
1336 20874.4282
1337 20890.638
1338 20906.7182
1339 20922.9196
1340 20938.9358
1341 20955.0036
1342 20970.912
1343 20987.0658
1344 21003.0416
1345 21019.1616
1346 21035.0214
1347 21050.9788
1348 21066.9386
1349 21083.0078
1350 21099.137
1351 21115.2108
1352 21131.4868
1353 21147.4928
1354 21163.567
1355 21179.625
1356 21195.7994
1357 21211.6452
1358 21227.5982
1359 21243.6232
1360 21259.6272
1361 21275.6776
1362 21291.763
1363 21307.7376
1364 21323.775
1365 21339.7566
1366 21355.8654
1367 21371.9486
1368 21387.96
1369 21404.0546
1370 21419.942
1371 21436.0884
1372 21452.0948
1373 21468.1114
1374 21484.1464
1375 21500.1082
1376 21516.2884
1377 21532.2458
1378 21548.229
1379 21564.3652
1380 21580.5024
1381 21596.52
1382 21612.5444
1383 21628.4442
1384 21644.4966
1385 21660.678
1386 21676.5636
1387 21692.637
1388 21708.7562
1389 21724.933
1390 21741.0438
1391 21756.9694
1392 21772.8458
1393 21788.7894
1394 21805.054
1395 21821.23
1396 21837.2676
1397 21853.4322
1398 21869.6488
1399 21885.8398
1400 21902.0016
1401 21918.1148
1402 21934.168
1403 21950.3676
1404 21966.3002
1405 21982.4302
1406 21998.325
1407 22014.3558
1408 22030.3946
1409 22046.5522
1410 22062.7022
1411 22078.5412
1412 22094.3828
1413 22110.3326
1414 22126.4378
1415 22142.5544
1416 22158.6032
1417 22174.6448
1418 22190.4438
1419 22206.5756
1420 22222.3486
1421 22238.455
1422 22254.5258
1423 22270.4744
1424 22286.449
1425 22302.6752
1426 22318.5476
1427 22334.542
1428 22350.669
1429 22366.6316
1430 22382.666
1431 22398.7224
1432 22414.9434
1433 22430.9624
1434 22447.2434
1435 22463.4358
1436 22479.514
1437 22495.6416
1438 22511.85
1439 22527.8876
1440 22543.8162
1441 22559.844
1442 22576.0374
1443 22592.0732
1444 22608.1436
1445 22624.2002
1446 22640.2806
1447 22656.3234
1448 22672.4422000001
1449 22688.2966
1450 22704.4332
1451 22720.4766
1452 22736.6716
1453 22752.6782
1454 22768.9158
1455 22785.0594
1456 22801.2348
1457 22817.2738
1458 22833.3296
1459 22849.3908
1460 22865.5188
1461 22881.5952
1462 22897.7618
1463 22913.8136
1464 22929.824
1465 22945.9208
1466 22962.0924000001
1467 22978.122
1468 22994.2196
1469 23010.3212000001
1470 23026.3628
1471 23042.4188
1472 23058.671
1473 23074.7382
1474 23090.9024
1475 23107.018
1476 23123.1328
1477 23139.1482
1478 23155.1724
1479 23171.1936
1480 23187.5448
1481 23203.6850000001
1482 23219.8318
1483 23235.8222
1484 23251.8106
1485 23267.8726000001
1486 23284.0728
1487 23300.2894
1488 23316.5262
1489 23332.6756
1490 23348.7892
1491 23364.9756
1492 23381.0906
1493 23397.1232
1494 23413.1738
1495 23429.5178
1496 23445.4288000001
1497 23461.6252
1498 23477.6626000001
1499 23493.7282
1500 23509.7004
1501 23525.879
1502 23541.9968
1503 23558.1788
1504 23574.078
1505 23590.0456
1506 23606.2828
1507 23622.3638
1508 23638.4624
1509 23654.638
1510 23670.671
1511 23686.7460000001
1512 23702.7728
1513 23718.9462
1514 23734.8358
1515 23750.8954
1516 23766.936
1517 23782.8598
1518 23798.9654
1519 23815.0154
1520 23830.9828
1521 23847.077
1522 23863.1508000001
1523 23879.2456
1524 23895.1584
1525 23911.3922
1526 23927.2816
1527 23943.3806
1528 23959.3676
1529 23975.2876000001
1530 23991.3592
1531 24007.3946
1532 24023.572
1533 24039.6446
1534 24055.793
1535 24071.7976
1536 24087.7664
1537 24103.8964
1538 24120.0578000001
1539 24136.1568
1540 24152.1586
1541 24167.9514
1542 24184.0798000001
1543 24200.3722000001
1544 24216.4504000001
1545 24232.5036000001
1546 24248.7012000001
1547 24264.7696000001
1548 24280.8944
1549 24296.9068
1550 24312.9378
1551 24329.0432000001
1552 24345.0018000001
1553 24361.2744000001
1554 24377.4300000001
1555 24393.5588000001
1556 24409.5590000001
1557 24425.474
1558 24441.5932000001
1559 24457.7616
1560 24473.6748
1561 24489.8588000001
1562 24505.9118
1563 24521.9712
1564 24537.8944
1565 24553.9618
1566 24570.2026
1567 24586.1032
1568 24601.9728
1569 24617.8598000001
1570 24633.8852
1571 24649.9058000001
1572 24666.0158000001
1573 24682.1940000001
1574 24698.2866000001
1575 24714.3980000001
1576 24730.4782
1577 24746.6674000001
1578 24762.5544000001
1579 24778.5816
1580 24794.7522000001
1581 24810.8962000001
1582 24826.9514
1583 24843.1552
1584 24859.1970000001
1585 24875.3472000001
1586 24891.454
1587 24907.489
1588 24923.601
1589 24939.55
1590 24955.6192
1591 24971.927
1592 24987.9214
1593 25004.117
1594 25020.1038
1595 25036.1628
1596 25052.2574
1597 25068.4782
1598 25084.7134
1599 25100.7524
1600 25116.9182
1601 25133.0156
1602 25149.2894
1603 25165.4358
1604 25181.7792
1605 25197.6998
1606 25213.9062
1607 25230.1174
1608 25246.4338
1609 25262.7234
1610 25278.72
1611 25294.9110000001
1612 25310.9416
1613 25327.0164
1614 25343.245
1615 25359.1958000001
1616 25375.1320000001
1617 25391.3084
1618 25407.5248
1619 25423.6722000001
1620 25439.9208
1621 25455.9494
1622 25471.9632
1623 25488.0648
1624 25504.1754
1625 25520.1354
1626 25536.229
1627 25552.3586
1628 25568.497
1629 25584.5046
1630 25600.5408
1631 25616.7216
1632 25632.816
1633 25648.9692
1634 25665.2068
1635 25681.5132
1636 25697.5324
1637 25713.6196
1638 25729.807
1639 25745.9108
1640 25761.8672
1641 25777.993
1642 25794.1948
1643 25810.303
1644 25826.4994
1645 25842.666
1646 25858.7918
1647 25874.8896
1648 25891.0146
1649 25907.1778
1650 25923.575
1651 25939.7104
1652 25955.745
1653 25971.9228
1654 25988.0548
1655 26004.2516
1656 26020.4664
1657 26036.4348
1658 26052.635
1659 26068.7772
1660 26085.0286
1661 26101.021
1662 26117.073
1663 26133.186
1664 26149.2838
1665 26165.3278
1666 26181.4686
1667 26197.5654
1668 26213.651
1669 26229.7972
1670 26245.9556
1671 26261.9994
1672 26277.9762
1673 26293.8788
1674 26309.823
1675 26326.0452
1676 26342.0186
1677 26358.1248
1678 26374.3804
1679 26390.736
1680 26406.7662
1681 26422.7878
1682 26438.7082
1683 26454.945
1684 26471.2872
1685 26487.325
1686 26503.4146
1687 26519.5424
1688 26535.8154
1689 26551.874
1690 26568.0676
1691 26584.1024
1692 26600.2766
1693 26616.4564
1694 26632.3712
1695 26648.3056
1696 26664.3084
1697 26680.3288
1698 26696.3498
1699 26712.527
1700 26728.6336
1701 26744.62
1702 26760.646
1703 26776.764
1704 26792.8632
1705 26808.931
1706 26825.002
1707 26841.1182
1708 26857.3622
1709 26873.5376
1710 26889.5458
1711 26905.6102
1712 26921.7828
1713 26937.8698
1714 26954.1278
1715 26970.3282
1716 26986.5102
1717 27002.6346
1718 27018.7248
1719 27034.841
1720 27050.967
1721 27067.1028
1722 27083.2022
1723 27099.444
1724 27115.3936
1725 27131.5196
1726 27147.5116
1727 27163.4772
1728 27179.5378
1729 27195.4028
1730 27211.5946
1731 27227.8392
1732 27244.0972
1733 27260.3142
1734 27276.3348
1735 27292.3554
1736 27308.4302
1737 27324.4956
1738 27340.4968
1739 27356.6144
1740 27372.589
1741 27388.816
1742 27404.6628
1743 27420.5772
1744 27436.8238
1745 27452.9166
1746 27468.9464
1747 27485.0532
1748 27501.203
1749 27517.368
1750 27533.7244
1751 27549.6778
1752 27565.7652
1753 27582.072
1754 27598.2706
1755 27614.6032
1756 27630.7404
1757 27646.9778
1758 27663.2492
1759 27679.4708
1760 27695.6488
1761 27711.8362
1762 27727.7966
1763 27743.898
1764 27760.2224
1765 27776.33
1766 27792.3354
1767 27808.6124
1768 27824.5836
1769 27840.6428
1770 27856.7934
1771 27873.0466
1772 27889.2736
1773 27905.3834
1774 27921.474
1775 27937.503
1776 27953.7064
1777 27970.0684
1778 27985.9898
1779 28002.109
1780 28017.988
1781 28034.2994
1782 28050.4206
1783 28066.4774
1784 28082.6106
1785 28098.8336
1786 28114.964
1787 28131.3104
1788 28147.6594
1789 28163.788
1790 28179.7634
1791 28195.8054
1792 28211.7928
1793 28227.9136
1794 28243.8222
1795 28259.8754
1796 28276.0108
1797 28292.316
1798 28308.4856
1799 28324.5268
1800 28340.676
1801 28356.472
1802 28372.6894
1803 28388.9514
1804 28405.2364
1805 28421.3268
1806 28437.3244
1807 28453.3968
1808 28469.3906
1809 28485.4722
1810 28501.5752
1811 28517.5448
1812 28533.7598
1813 28549.6714
1814 28565.7596
1815 28582.0112
1816 28598.1242
1817 28614.1558
1818 28630.4506
1819 28646.5096000001
1820 28662.7244
1821 28678.6418
1822 28694.6608
1823 28710.9394
1824 28727.0632
1825 28743.2492
1826 28759.3302
1827 28775.5974
1828 28791.9772
1829 28808.1848
1830 28824.3502000001
1831 28840.5918000001
1832 28856.8482000001
1833 28872.9176000001
1834 28889.3064000001
1835 28905.5158000001
1836 28921.6530000001
1837 28937.6722000001
1838 28953.7912000001
1839 28970.0512000001
1840 28986.1590000001
1841 29002.1914000001
1842 29018.4076
1843 29034.414
1844 29050.4592
1845 29066.5424
1846 29082.6868
1847 29098.7912
1848 29115.002
1849 29131.1414
1850 29147.2232
1851 29163.3616
1852 29179.5340000001
1853 29195.6310000001
1854 29211.8752000001
1855 29228.1338000001
1856 29244.2002000001
1857 29260.5166000001
1858 29276.4118000001
1859 29292.4016000001
1860 29308.5928000001
1861 29324.7472000001
1862 29340.8440000001
1863 29356.9318000001
1864 29373.0864000001
1865 29389.09
1866 29405.1624000001
1867 29421.3066000001
1868 29437.4892000001
1869 29453.5418000001
1870 29469.5230000001
1871 29485.6332000001
1872 29501.8768000001
1873 29517.8088000001
1874 29533.9128000001
1875 29550.2324000001
1876 29566.5764000001
1877 29582.6182000001
1878 29598.8450000001
1879 29615.0154000001
1880 29631.1638000001
1881 29647.3992000001
1882 29663.6524000001
1883 29679.8096000001
1884 29696.0302000001
1885 29712.3234000001
1886 29728.3612000001
1887 29744.5578000001
1888 29760.7164000001
1889 29776.7932000001
1890 29792.8812000001
1891 29809.0932000001
1892 29825.2080000001
1893 29841.3576000001
1894 29857.3944000001
1895 29873.4572000001
1896 29889.6812000001
1897 29905.7866000001
1898 29922.0148000001
1899 29938.2510000001
1900 29954.5892000001
1901 29970.6192000001
1902 29986.6614000001
1903 30002.7934000001
1904 30018.7140000001
1905 30034.7538000001
1906 30050.9252000001
1907 30067.2046000001
1908 30083.5524000001
1909 30099.7594000001
1910 30115.6814000001
1911 30131.7482000001
1912 30147.9052000001
1913 30163.9760000001
1914 30180.0048000001
1915 30196.0672000001
1916 30212.2956000001
1917 30228.4750000001
1918 30244.5440000001
1919 30260.6340000001
1920 30276.6544000001
1921 30292.8904000001
1922 30308.9588000001
1923 30325.1862000001
1924 30341.3726000001
1925 30357.6072000001
1926 30373.7654000001
1927 30389.8064000001
1928 30405.8506000001
1929 30422.2538000001
1930 30438.2954000001
1931 30454.3430000001
1932 30470.4584000001
1933 30486.6082000001
1934 30502.7106
1935 30518.8666
1936 30534.9860000001
1937 30551.08
1938 30567.3370000001
1939 30583.4390000001
1940 30599.3704000001
1941 30615.6990000001
1942 30632.0072000001
1943 30648.1250000001
1944 30664.0618000001
1945 30680.1680000001
1946 30696.2270000001
1947 30712.1542000001
1948 30728.2352000001
1949 30744.4314000001
1950 30760.5890000001
1951 30776.9216
1952 30792.9606
1953 30808.9682000001
1954 30825.2428000001
1955 30841.6038000001
1956 30857.734
1957 30873.8396
1958 30889.788
1959 30905.8474
1960 30921.938
1961 30938.11
1962 30954.135
1963 30970.3468
1964 30986.5766
1965 31002.741
1966 31018.99
1967 31035.2478
1968 31051.3106
1969 31067.4432
1970 31083.555
1971 31099.797
1972 31116.0118
1973 31132.1004
1974 31148.057
1975 31164.198
1976 31180.3268
1977 31196.4374
1978 31212.5984
1979 31228.8072
1980 31245.0392
1981 31261.1008
1982 31277.2036
1983 31293.2686
1984 31309.37
1985 31325.3374
1986 31341.4968
1987 31357.754
1988 31374.1058
1989 31390.3226
1990 31406.541
1991 31422.6126
1992 31438.979
1993 31455.0408
1994 31471.2006
1995 31487.3312
1996 31503.4922
1997 31519.6024
1998 31535.6044
1999 31551.7196
2000 31567.8924
2001 31584.1584
2002 31600.4814
2003 31616.6196
2004 31632.6572
2005 31648.696
2006 31664.8214
2007 31681.028
2008 31697.3182
2009 31713.5048
2010 31729.7376000001
2011 31746.0486000001
2012 31762.1760000001
2013 31778.2454000001
2014 31794.4164000001
2015 31810.4924
2016 31826.3848
2017 31842.47
2018 31858.6644
2019 31874.806
2020 31890.9718000001
2021 31907.023
2022 31923.4400000001
2023 31939.6014000001
2024 31955.8918
2025 31971.982
2026 31988.2328
2027 32004.4292
2028 32020.5814000001
2029 32036.8020000001
2030 32053.0512000001
2031 32069.0236000001
2032 32085.0502000001
2033 32101.0524000001
2034 32116.9190000001
2035 32133.0838000001
2036 32149.3164000001
2037 32165.4638000001
2038 32181.3592000001
2039 32197.6440000001
2040 32213.8994000001
2041 32230.1068000001
2042 32246.1908000001
2043 32262.3250000001
2044 32278.3612000001
2045 32294.4850000001
2046 32310.7166000001
2047 32326.9582
2048 32343.1266
2049 32359.4574000001
2050 32375.5468000001
2051 32391.5466000001
2052 32407.6196000001
2053 32423.8664000001
2054 32439.9438000001
2055 32456.0146000001
2056 32472.2312
2057 32488.3452
2058 32504.5780000001
2059 32520.6840000001
2060 32536.6204000001
2061 32552.805
2062 32568.7724
2063 32585.026
2064 32601.1194
2065 32617.3694000001
2066 32633.4906000001
2067 32649.8016000001
2068 32666.1166000001
2069 32682.3312000001
2070 32698.5718000001
2071 32714.8002000001
2072 32731.1146000001
2073 32747.1964000001
2074 32763.4998000001
2075 32779.5968000001
2076 32795.7146000001
2077 32811.8840000001
2078 32827.9260000001
2079 32844.0516000001
2080 32860.2080000001
2081 32876.3650000001
2082 32892.5362000001
2083 32908.7772000001
2084 32924.9680000001
2085 32941.0202
2086 32957.0800000001
2087 32973.2202000001
2088 32989.3256000001
2089 33005.49
2090 33021.7104
2091 33037.7998000001
2092 33053.8794000001
2093 33069.9168000001
2094 33086.2262000001
2095 33102.2358000001
2096 33118.2738
2097 33134.5428
2098 33150.7906000001
2099 33166.9710000001
2100 33183.1004000001
2101 33199.4596000001
2102 33215.7484000001
2103 33231.7998000001
2104 33247.9554
2105 33264.0462
2106 33280.1022
2107 33296.1936
2108 33312.273
2109 33328.302
2110 33344.5762
2111 33360.6462000001
2112 33376.8426
2113 33392.9720000001
2114 33409.1642000001
2115 33425.3514000001
2116 33441.3500000001
2117 33457.6312000001
2118 33473.6462000001
2119 33489.8468000001
2120 33506.0256000001
2121 33522.2898000001
2122 33538.3990000001
2123 33554.5636000001
2124 33570.8734000001
2125 33587.0940000001
2126 33603.3112000001
2127 33619.5622000001
2128 33635.6564000001
2129 33651.7720000001
2130 33668.2002000001
2131 33684.6220000001
2132 33700.8198000001
2133 33717.0372000001
2134 33733.1888000001
2135 33749.3512000001
2136 33765.2878000001
2137 33781.4524000001
2138 33797.4964000001
2139 33813.6470000001
2140 33829.7262000001
2141 33845.9826000001
2142 33862.0886000001
2143 33878.2750000001
2144 33894.5016000001
2145 33910.6186000001
2146 33927.0188000001
2147 33943.0120000001
2148 33959.1476000001
2149 33975.2954000001
2150 33991.3738000001
2151 34007.5412000001
2152 34023.9452000001
2153 34040.1740000001
2154 34056.4072000001
2155 34072.6454000001
2156 34088.7642
2157 34104.91
2158 34121.0192
2159 34137.3102
2160 34153.5102
2161 34169.6174
2162 34185.8978
2163 34201.8478000001
2164 34217.8036000001
2165 34233.8376000001
2166 34249.8648000001
2167 34266.0286000001
2168 34282.1354000001
2169 34298.2632000001
2170 34314.4126000001
2171 34330.5464000001
2172 34346.5862000001
2173 34362.8202000001
2174 34379.0160000001
2175 34395.0778000001
2176 34411.3818000001
2177 34427.6624000001
2178 34443.9100000001
2179 34459.8882000001
2180 34476.0918000001
2181 34492.1778000001
2182 34508.3688000001
2183 34524.7064000001
2184 34540.8576
2185 34556.888
2186 34573.0622
2187 34589.3798
2188 34605.6714000001
2189 34621.7716000001
2190 34638.0120000001
2191 34654.2444000001
2192 34670.4740000001
2193 34686.5770000001
2194 34702.8338000001
2195 34719.1496000001
2196 34735.2336000001
2197 34751.4736000001
2198 34767.539
2199 34783.5670000001
2200 34799.6416
2201 34815.8122000001
2202 34832.1588
2203 34848.3956000001
2204 34864.3920000001
2205 34880.508
2206 34896.7958000001
2207 34913.1958000001
2208 34929.2320000001
2209 34945.5362000001
2210 34961.869
2211 34978.1258
2212 34994.4096
2213 35010.425
2214 35026.6576000001
2215 35042.7264000001
2216 35059.0172000001
2217 35075.1450000001
2218 35091.278
2219 35107.4252
2220 35123.5956
2221 35139.9906
2222 35156.224
2223 35172.3418
2224 35188.4812
2225 35204.5934
2226 35220.7494
2227 35237.0328
2228 35253.267
2229 35269.2714000001
2230 35285.4812
2231 35301.7724
2232 35317.8052000001
2233 35333.9862
2234 35350.1386
2235 35366.262
2236 35382.4088
2237 35398.6258
2238 35414.859
2239 35431.0178
2240 35447.2656
2241 35463.5714
2242 35479.8102
2243 35495.8082
2244 35511.9956
2245 35528.1392
2246 35544.2852
2247 35560.4268
2248 35576.563
2249 35592.7438
2250 35608.8428
2251 35625.0018
2252 35641.1718
2253 35657.2748
2254 35673.3776
2255 35689.6278
2256 35705.802
2257 35721.9874
2258 35738.056
2259 35754.1198
2260 35770.3976
2261 35786.5638
2262 35802.7132
2263 35819.0274
2264 35835.2148
2265 35851.2776
2266 35867.5572
2267 35883.8414
2268 35900.0236
2269 35916.2398
2270 35932.3086
2271 35948.4868
2272 35964.7152
2273 35981.0678
2274 35997.0542000001
2275 36013.3812
2276 36029.5652000001
2277 36045.6108
2278 36061.8712000001
2279 36078.1270000001
2280 36094.3478000001
2281 36110.5660000001
2282 36126.7572000001
2283 36142.8236
2284 36158.9388
2285 36174.9184000001
2286 36191.0612000001
2287 36207.3472000001
2288 36223.5670000001
2289 36239.7942000001
2290 36256.1260000001
2291 36272.3070000001
2292 36288.5014000001
2293 36304.7474000001
2294 36320.9102000001
2295 36337.0638000001
2296 36353.1168000001
2297 36369.3468000001
2298 36385.6448000001
2299 36401.9124000001
2300 36417.9934000001
2301 36434.2482000001
2302 36450.2720000001
2303 36466.4444000001
2304 36482.5540000001
2305 36498.6448000001
2306 36514.9994000001
2307 36531.2736000001
2308 36547.3718000001
2309 36563.7344000001
2310 36579.8110000001
2311 36596.0352000001
2312 36612.1454000001
2313 36628.0362000001
2314 36644.5380000001
2315 36660.7884000001
2316 36677.0610000001
2317 36693.4720000001
2318 36709.7320000001
2319 36725.7990000001
2320 36742.0700000001
2321 36758.2678000001
2322 36774.5504000001
2323 36790.6656000001
2324 36806.8816000001
2325 36823.0740000001
2326 36839.1514000001
2327 36855.3918000001
2328 36871.4638000001
2329 36887.6738000001
2330 36904.0834000001
2331 36920.31
2332 36936.5098000001
2333 36952.6486000001
2334 36968.7716000001
2335 36984.8958000001
2336 37000.9694000001
2337 37017.1670000001
2338 37033.5300000001
2339 37049.6642000001
2340 37065.8738000001
2341 37082.0912000001
2342 37098.2620000001
2343 37114.2222000001
2344 37130.4098000001
2345 37146.5176000001
2346 37162.7664000001
2347 37178.9904000001
2348 37195.2940000001
2349 37211.1968000001
2350 37227.2202000001
2351 37243.5760000001
2352 37259.5990000001
2353 37275.7862000001
2354 37292.0190000001
2355 37308.1952
2356 37324.4428000001
2357 37340.5364000001
2358 37356.5718000001
2359 37372.5378000001
2360 37388.7150000001
2361 37404.888
2362 37421.1326
2363 37437.2612000001
2364 37453.4524000001
2365 37469.6814000001
2366 37485.9024000001
2367 37502.0088000001
2368 37518.1862000001
2369 37534.0678000001
2370 37550.4140000001
2371 37566.7822000001
2372 37582.9202000001
2373 37599.0536000001
2374 37615.2014
2375 37631.3912
2376 37647.3538
2377 37663.4422000001
2378 37679.4944
2379 37695.5500000001
2380 37711.6264000001
2381 37727.8578000001
2382 37744.0836000001
2383 37760.3294
2384 37776.6466
2385 37792.8338
2386 37808.9676000001
2387 37825.1280000001
2388 37841.3460000001
2389 37857.5068000001
2390 37873.8034000001
2391 37890.0236000001
2392 37906.2994000001
2393 37922.5064000001
2394 37938.8314000001
2395 37955.1316000001
2396 37971.4268
2397 37987.6754000001
2398 38003.7884
2399 38019.7716
2400 38035.941
2401 38052.092
2402 38068.2808
2403 38084.5190000001
2404 38100.7308000001
2405 38116.9028000001
2406 38133.1626000001
2407 38149.5346000001
2408 38165.6274000001
2409 38181.7860000001
2410 38197.9178000001
2411 38214.0260000001
2412 38230.2996000001
2413 38246.6140000001
2414 38262.7794000001
2415 38279.0104000001
2416 38295.0212000001
2417 38311.0288000001
2418 38327.1678000001
2419 38343.4296000001
2420 38359.5274000001
2421 38375.9072000001
2422 38392.1526000001
2423 38408.2406000001
2424 38424.4002000001
2425 38440.2802000001
2426 38456.5642000001
2427 38472.7604000001
2428 38489.0424000001
2429 38505.1648
2430 38521.3896
2431 38537.5746
2432 38553.8936
2433 38570.0336
2434 38586.0576
2435 38602.1782000001
2436 38618.4540000001
2437 38634.8014000001
2438 38650.8854
2439 38667.0158
2440 38683.2644
2441 38699.43
2442 38715.6222
2443 38731.9326
2444 38748.2630000001
2445 38764.6896
2446 38780.8536
2447 38797.107
2448 38813.2574
2449 38829.4596
2450 38845.8464
2451 38862.0796
2452 38878.2242
2453 38894.5886
2454 38910.7864
2455 38927.057
2456 38943.2122
2457 38959.2572
2458 38975.3728
2459 38991.486
2460 39007.4662
2461 39023.5726
2462 39039.9096
2463 39056.0418
2464 39072.2826
2465 39088.5256
2466 39104.6936
2467 39120.8504
2468 39137.0518
2469 39153.2254
2470 39169.3686
2471 39185.4362
2472 39201.626
2473 39217.7668
2474 39233.957
2475 39250.0778
2476 39266.2802
2477 39282.458
2478 39298.8052000001
2479 39315.1098
2480 39331.088
2481 39347.4234
2482 39363.5918
2483 39379.6722
2484 39395.6982
2485 39411.812
2486 39428.1464
2487 39444.2902
2488 39460.3828
2489 39476.4584000001
2490 39492.4646000001
2491 39508.6164
2492 39524.655
2493 39540.9090000001
2494 39557.1178000001
2495 39573.064
2496 39589.0892
2497 39605.3552000001
2498 39621.6968000001
2499 39637.8750000001
2500 39653.9590000001
2501 39670.141
2502 39686.3180000001
2503 39702.5596000001
2504 39718.7958000001
2505 39734.9830000001
2506 39751.0252000001
2507 39767.2172000001
2508 39783.3832000001
2509 39799.3980000001
2510 39815.7242000001
2511 39832.0822
2512 39848.2448000001
2513 39864.3568
2514 39880.4214000001
2515 39896.4806
2516 39912.607
2517 39928.764
2518 39944.8702
2519 39961.2186000001
2520 39977.1708000001
2521 39993.3506000001
2522 40009.3252000001
2523 40025.3862000001
2524 40041.3704000001
2525 40057.8086
2526 40073.8528000001
2527 40090.0128000001
2528 40106.0000000001
2529 40122.1330000001
2530 40138.483
2531 40154.7492000001
2532 40171.0378
2533 40187.1508
2534 40203.4196
2535 40219.6578
2536 40235.9824
2537 40252.1512
2538 40268.3976
2539 40284.5212
2540 40300.8572
2541 40317.1276
2542 40333.1334
2543 40349.3558
2544 40365.4882000001
2545 40381.54
2546 40397.7788
2547 40413.9864
2548 40430.2374
2549 40446.324
2550 40462.5352
2551 40478.6888
2552 40494.9434
2553 40511.1896
2554 40527.4462
2555 40543.3642000001
2556 40559.4938
2557 40575.6286
2558 40591.8738
2559 40608.1374
2560 40624.1742
2561 40640.3742
2562 40656.473
2563 40672.7008
2564 40689.0522
2565 40705.1688
2566 40721.505
2567 40737.7772
2568 40753.9864
2569 40770.05
2570 40786.3602
2571 40802.4212
2572 40818.5476
2573 40834.8536
2574 40851.231
2575 40867.5554
2576 40883.7232
2577 40900.027
2578 40916.2714
2579 40932.549
2580 40948.9804
2581 40965.1142
2582 40981.2360000001
2583 40997.3212
2584 41013.5994
2585 41029.7514
2586 41045.8562
2587 41061.9526
2588 41078.1698
2589 41094.2728
2590 41110.6426
2591 41126.9222
2592 41143.2104
2593 41159.4746
2594 41175.718
2595 41191.9964
2596 41208.1478
2597 41224.4234
2598 41240.598
2599 41256.9516
2600 41273.0988
2601 41289.2566
2602 41305.2718
2603 41321.5602
2604 41337.5822
2605 41353.8224
2606 41369.8452
2607 41386.0866
2608 41402.1418
2609 41418.5236
2610 41434.7586
2611 41450.9366
2612 41467.1622000001
2613 41483.3854
2614 41499.4932
2615 41515.6816
2616 41531.8674
2617 41547.9586
2618 41564.225
2619 41580.48
2620 41596.722
2621 41612.8594
2622 41628.9246
2623 41645.208
2624 41661.339
2625 41677.688
2626 41693.8402
2627 41710.0822000001
2628 41726.3378000001
2629 41742.3882000001
2630 41758.6260000001
2631 41774.7488000001
2632 41790.8866000001
2633 41807.0298000001
2634 41823.2732
2635 41839.6004000001
2636 41855.9052000001
2637 41872.0762000001
2638 41888.2776000001
2639 41904.6156
2640 41920.7948000001
2641 41936.8544000001
2642 41953.0574
2643 41969.2140000001
2644 41985.3462000001
2645 42001.5894
2646 42017.8052000001
2647 42034.1436000001
2648 42050.3654000001
2649 42066.2720000001
2650 42082.4848
2651 42098.7950000001
2652 42114.9598000001
2653 42130.9946000001
2654 42147.1986
2655 42163.3368
2656 42179.6016
2657 42195.9408
2658 42212.0174
2659 42228.0886
2660 42244.2452
2661 42260.4628
2662 42276.5664
2663 42292.6326
2664 42308.8486
2665 42325.0308
2666 42341.1916
2667 42357.4164
2668 42373.5848
2669 42389.8054
2670 42406.0816
2671 42422.2114
2672 42438.3498
2673 42454.5832
2674 42470.797
2675 42486.7714
2676 42502.9202
2677 42519.1784
2678 42535.3156
2679 42551.5464000001
2680 42567.8480000001
2681 42584.0024000001
2682 42600.1924000001
2683 42616.501
2684 42632.6780000001
2685 42648.9256000001
2686 42665.1566000001
2687 42681.3642000001
2688 42697.5028000001
2689 42713.8008
2690 42729.8904
2691 42746.0408
2692 42762.2806
2693 42778.6714
2694 42794.8328
2695 42811.1626
2696 42827.3504
2697 42843.1732
2698 42859.4006
2699 42875.7214
2700 42891.9582
2701 42907.8804
2702 42923.8454
2703 42940.1068
2704 42956.1802
2705 42972.5044
2706 42988.5934
2707 43004.6382
2708 43020.841
2709 43037.1188
2710 43053.2218
2711 43069.5232
2712 43085.8748
2713 43101.9966
2714 43118.2362
2715 43134.4136
2716 43150.6726
2717 43166.8928
2718 43183.2176
2719 43199.3240000001
2720 43215.3556000001
2721 43231.5948
2722 43247.7318
2723 43264.0508
2724 43280.308
2725 43296.59
2726 43312.778
2727 43329.063
2728 43345.2346
2729 43361.447
2730 43377.8068
2731 43394.1756
2732 43410.5506
2733 43426.6054
2734 43442.8538
2735 43458.9592
2736 43475.3676
2737 43491.7122
2738 43508.1288
2739 43524.3392
2740 43540.5328
2741 43556.744
2742 43572.9202
2743 43588.9928
2744 43605.4048
2745 43621.6632
2746 43637.9082
2747 43654.0028
2748 43670.1268000001
2749 43686.3052
2750 43702.4548000001
2751 43718.5720000001
2752 43735.0998000001
2753 43751.412
2754 43767.771
2755 43784.0798000001
2756 43800.3366
2757 43816.518
2758 43832.5834
2759 43848.76
2760 43864.8712
2761 43880.8376
2762 43896.924
2763 43912.8504
2764 43929.1658
2765 43945.1956
2766 43961.3596
2767 43977.7806
2768 43994.0088
2769 44010.1718
2770 44026.5114000001
2771 44042.7888
2772 44059.0138
2773 44075.2284
2774 44091.3142
2775 44107.5484
2776 44123.7134
2777 44139.9558
2778 44156.2794
2779 44172.3864
2780 44188.4544
2781 44204.8876
2782 44221.1018
2783 44237.2250000001
2784 44253.5616000001
2785 44269.7958
2786 44285.9412
2787 44302.1658
2788 44318.2228
2789 44334.3244
2790 44350.5756
2791 44366.7336
2792 44382.7966
2793 44398.9566
2794 44415.1502
2795 44431.2002
2796 44447.2836
2797 44463.3556
2798 44479.457
2799 44495.535
2800 44511.8708
2801 44528.0556
2802 44544.2158
2803 44560.3798
2804 44576.7026
2805 44592.6966
2806 44608.9666
2807 44625.1958
2808 44641.282
2809 44657.4552
2810 44673.8028
2811 44690.1336
2812 44706.3668
2813 44722.7256
2814 44738.8064
2815 44754.952
2816 44771.1168000001
2817 44787.2578000001
2818 44803.5632
2819 44819.905
2820 44836.2448
2821 44852.511
2822 44868.446
2823 44884.6704
2824 44900.6998
2825 44916.9778
2826 44933.1468
2827 44949.3747999999
2828 44965.5355999999
2829 44981.7993999999
2830 44997.9921999999
2831 45014.1317999999
2832 45030.3186
2833 45046.5172
2834 45062.6794
2835 45078.9216
2836 45095.3186
2837 45111.2822
2838 45127.5126
2839 45143.63
2840 45159.9474
2841 45176.316
2842 45192.4204
2843 45208.6684
2844 45224.9692
2845 45241.2658
2846 45257.3976
2847 45273.5678
2848 45289.7352
2849 45306.0616
2850 45322.239
2851 45338.514
2852 45354.7944
2853 45371.109
2854 45387.4008
2855 45403.551
2856 45419.7934
2857 45435.8784
2858 45452.1368
2859 45468.3748
2860 45484.5356
2861 45500.9366
2862 45517.0389999999
2863 45533.3071999999
2864 45549.5163999999
2865 45565.6431999999
2866 45581.7322
2867 45597.7578
2868 45613.8568
2869 45630.0427999999
2870 45646.2119999999
2871 45662.3251999999
2872 45678.4061999999
2873 45694.5174
2874 45710.7767999999
2875 45726.9456
2876 45743.228
2877 45759.3143999999
2878 45775.3481999999
2879 45791.4453999999
2880 45807.6897999999
2881 45823.8953999999
2882 45839.9337999999
2883 45856.1342
2884 45872.1273999999
2885 45888.363
2886 45904.524
2887 45920.8454
2888 45937.0435999999
2889 45953.1215999999
2890 45969.3348
2891 45985.4022
2892 46001.4195999999
2893 46017.7639999999
2894 46034.0497999999
2895 46050.3679999999
2896 46066.5136
2897 46082.7512
2898 46099.0964
2899 46115.1448
2900 46131.3
2901 46147.4081999999
2902 46163.7098
2903 46179.9158
2904 46196.2254
2905 46212.377
2906 46228.5088
2907 46244.728
2908 46260.9042
2909 46276.9958
2910 46293.1431999999
2911 46309.3469999999
2912 46325.6945999999
2913 46341.8043999999
2914 46358.1114
2915 46374.484
2916 46390.7622
2917 46406.9518
2918 46423.0784
2919 46439.2996
2920 46455.5348
2921 46471.7626
2922 46488.0362
2923 46504.1854
2924 46520.566
2925 46536.666
2926 46552.8684
2927 46568.8356
2928 46585.0636
2929 46601.2496
2930 46617.4256
2931 46633.591
2932 46649.8636
2933 46666.1118
2934 46682.4358
2935 46698.7208
2936 46714.7212
2937 46730.865
2938 46747.1968
2939 46763.4014
2940 46779.7516
2941 46795.8209999999
2942 46812.022
2943 46828.3088
2944 46844.2557999999
2945 46860.4305999999
2946 46876.6967999999
2947 46893.0684
2948 46909.3696
2949 46925.607
2950 46941.8504
2951 46958.264
2952 46974.4698
2953 46990.6524
2954 47006.83
2955 47023.0339999999
2956 47039.4336
2957 47055.4881999999
2958 47071.6488
2959 47087.8295999999
2960 47104.0297999999
2961 47120.1543999999
2962 47136.2671999999
2963 47152.3935999999
2964 47168.4439999999
2965 47184.7403999999
2966 47200.9846
2967 47217.275
2968 47233.5511999999
2969 47249.6793999999
2970 47265.9637999999
2971 47281.9899999999
2972 47298.2972
2973 47314.3798
2974 47330.5432
2975 47346.6718
2976 47362.8716
2977 47378.8816
2978 47395.0346
2979 47411.26
2980 47427.3814
2981 47443.5866
2982 47459.772
2983 47476.1118
2984 47492.3576
2985 47508.7668
2986 47525.038
2987 47541.3964
2988 47557.551
2989 47573.8524
2990 47589.8948
2991 47606.1952
2992 47622.4648
2993 47638.6576
2994 47654.7754
2995 47671.1242
2996 47687.3224
2997 47703.4934000001
2998 47719.8260000001
2999 47736.0534
3000 47751.9408
};
\addlegendentry{Q-learning-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}

==> figures/maze/mean_acc_runs20.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmajorgrids,
xmin=-148.95, xmax=3149.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-9306.84868000001, ymax=54262.8878799999,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -5.80989999999998
2 -11.5046
3 -17.212
4 -22.887
5 -28.3884000000001
6 -34.1566
7 -39.7781
8 -45.4245
9 -50.9595999999999
10 -56.6076
11 -62.2130000000001
12 -67.8532
13 -73.5000000000001
14 -79.0230999999998
15 -84.6068
16 -90.1347000000002
17 -95.8590999999998
18 -101.4791
19 -107.1332
20 -112.6725
21 -118.414
22 -123.9809
23 -129.5738
24 -135.1056
25 -140.775
26 -146.4862
27 -152.0828
28 -157.6369
29 -163.2423
30 -168.8716
31 -174.4755
32 -180.1146
33 -185.6875
34 -191.3483
35 -196.8631
36 -202.4931
37 -208.0637
38 -213.6959
39 -219.3356
40 -224.9261
41 -230.5969
42 -236.3176
43 -242.0498
44 -247.8068
45 -253.4561
46 -259.2208
47 -264.844899999999
48 -270.5375
49 -276.3086
50 -281.9886
51 -287.5855
52 -293.1241
53 -298.6897
54 -304.1519
55 -309.5821
56 -315.0567
57 -320.5366
58 -325.943199999999
59 -331.507
60 -336.995600000001
61 -342.6661
62 -348.5408
63 -354.3201
64 -360.1946
65 -366.0957
66 -371.8998
67 -377.7585
68 -383.5282
69 -389.4006
70 -395.269499999999
71 -401.0916
72 -406.8475
73 -412.673099999999
74 -418.452499999999
75 -424.227399999999
76 -429.962699999999
77 -435.713199999999
78 -441.363400000002
79 -446.8792
80 -452.3565
81 -457.7747
82 -463.1161
83 -468.2541
84 -473.3753
85 -478.4463
86 -483.344000000001
87 -488.1545
88 -492.959199999999
89 -497.8549
90 -502.811100000001
91 -507.7991
92 -512.84
93 -517.9254
94 -523.080899999999
95 -528.3112
96 -533.5305
97 -538.831300000001
98 -543.8548
99 -549.017600000001
100 -554.3558
101 -559.6392
102 -564.978700000001
103 -570.3783
104 -575.5567
105 -580.796800000001
106 -585.896100000001
107 -590.7549
108 -595.554199999999
109 -600.250199999999
110 -604.83
111 -609.3827
112 -613.5036
113 -617.557300000002
114 -621.435499999999
115 -624.929399999998
116 -628.003
117 -629.979
118 -630.862799999999
119 -630.416799999999
120 -628.8077
121 -625.963900000001
122 -621.987900000001
123 -617.1239
124 -611.9248
125 -606.284300000001
126 -600.2908
127 -594.2134
128 -588.070900000001
129 -581.754200000001
130 -575.3266
131 -569.0897
132 -562.6812
133 -556.276500000001
134 -549.852500000001
135 -543.3597
136 -536.906400000001
137 -530.4109
138 -523.9023
139 -517.2855
140 -510.5683
141 -503.6362
142 -496.6516
143 -489.5003
144 -482.1418
145 -474.707900000001
146 -467.1734
147 -459.4197
148 -451.423900000001
149 -443.228
150 -434.704300000001
151 -426.0761
152 -417.0319
153 -407.8356
154 -398.2238
155 -388.4931
156 -378.389
157 -368.0883
158 -357.5164
159 -346.5977
160 -335.6495
161 -324.3956
162 -313.1121
163 -301.5203
164 -289.8377
165 -277.953200000001
166 -265.9978
167 -253.9878
168 -241.6826
169 -229.3748
170 -216.8827
171 -204.2798
172 -191.6488
173 -178.839
174 -165.9649
175 -153.0035
176 -139.8101
177 -126.4905
178 -113.2074
179 -99.8109
180 -86.2102
181 -72.3773000000001
182 -58.5010999999999
183 -44.4993999999998
184 -30.4162999999998
185 -16.0366999999999
186 -1.71739999999989
187 12.7764000000001
188 27.3689000000001
189 42.0531000000001
190 56.8713000000001
191 71.6725000000002
192 86.5039
193 101.5396
194 116.6654
195 131.8774
196 147.3073
197 162.7662
198 178.2712
199 194.005
200 209.4702
201 225.1903
202 240.945399999999
203 256.8526
204 272.638599999999
205 288.6486
206 304.7272
207 320.765
208 336.8601
209 352.9717
210 369.1611
211 385.235
212 401.4544
213 417.711799999999
214 434.0343
215 450.4997
216 467.0003
217 483.375
218 499.88
219 516.3808
220 532.924899999999
221 549.5256
222 566.0597
223 582.6688
224 599.3492
225 616.123400000002
226 632.875900000001
227 649.880700000001
228 666.676000000001
229 683.626500000001
230 700.486400000001
231 717.397200000001
232 734.331000000002
233 751.256900000002
234 768.206100000001
235 785.297100000002
236 802.339900000002
237 819.461900000002
238 836.521600000002
239 853.617300000002
240 870.797400000002
241 887.981800000002
242 905.115300000002
243 922.221300000002
244 939.247800000002
245 956.369100000002
246 973.533000000002
247 990.739800000003
248 1007.9556
249 1025.1317
250 1042.3583
251 1059.6188
252 1076.8458
253 1094.2129
254 1111.5749
255 1128.9844
256 1146.4342
257 1163.9202
258 1181.4795
259 1198.9473
260 1216.5176
261 1234.043
262 1251.5917
263 1269.1746
264 1286.7197
265 1304.2955
266 1321.832
267 1339.4249
268 1356.9344
269 1374.521
270 1392.0935
271 1409.7283
272 1427.2575
273 1444.8962
274 1462.4951
275 1480.193
276 1497.8257
277 1515.5251
278 1533.1991
279 1550.9087
280 1568.6013
281 1586.3185
282 1604.0563
283 1621.8616
284 1639.6633
285 1657.4563
286 1675.2002
287 1692.9018
288 1710.6674
289 1728.496
290 1746.2682
291 1764.0738
292 1781.9947
293 1799.8293
294 1817.7691
295 1835.6754
296 1853.395
297 1871.3326
298 1889.3014
299 1907.1669
300 1925.0587
301 1942.8313
302 1960.6448
303 1978.6085
304 1996.4483
305 2014.2616
306 2032.1706
307 2050.0028
308 2067.9364
309 2085.842
310 2103.6952
311 2121.6478
312 2139.5824
313 2157.451
314 2175.436
315 2193.485
316 2211.387
317 2229.3739
318 2247.2511
319 2265.3557
320 2283.2747
321 2301.2719
322 2319.2094
323 2337.229
324 2355.2248
325 2373.1743
326 2391.1421
327 2409.1453
328 2427.145
329 2445.1507
330 2463.1882
331 2481.0393
332 2499.0203
333 2517.0265
334 2535.0103
335 2553.0198
336 2571.1367
337 2589.1363
338 2607.1736
339 2625.1527
340 2643.182
341 2661.2086
342 2679.2972
343 2697.3492
344 2715.4146
345 2733.3973
346 2751.4242
347 2769.4352
348 2787.4406
349 2805.4499
350 2823.446
351 2841.5434
352 2859.60129999999
353 2877.69109999999
354 2895.73949999999
355 2913.82209999999
356 2931.85659999999
357 2949.88509999999
358 2967.91709999999
359 2985.87669999999
360 3003.94029999999
361 3022.03309999999
362 3040.03329999999
363 3058.02879999999
364 3076.07919999999
365 3094.18509999999
366 3112.2032
367 3130.3387
368 3148.49069999999
369 3166.52769999999
370 3184.57439999999
371 3202.60779999999
372 3220.6816
373 3238.72709999999
374 3256.84699999999
375 3274.84949999999
376 3292.91919999999
377 3310.97089999999
378 3328.99969999999
379 3347.07449999999
380 3365.07319999999
381 3383.07639999999
382 3401.08359999999
383 3419.15289999999
384 3437.28779999999
385 3455.28909999999
386 3473.3595
387 3491.5003
388 3509.5516
389 3527.5592
390 3545.56879999999
391 3563.46159999999
392 3581.51099999999
393 3599.61409999999
394 3617.7065
395 3635.7375
396 3653.81369999999
397 3671.89639999999
398 3690.0702
399 3708.18849999999
400 3726.22609999999
401 3744.34039999999
402 3762.47819999999
403 3780.56409999999
404 3798.77269999999
405 3816.88869999999
406 3834.99699999999
407 3853.14609999999
408 3871.25219999999
409 3889.23119999999
410 3907.31139999999
411 3925.49779999999
412 3943.5161
413 3961.57439999999
414 3979.7354
415 3997.82409999999
416 4015.88229999999
417 4033.98649999999
418 4052.10239999999
419 4070.11109999999
420 4088.11939999999
421 4106.30369999999
422 4124.31829999999
423 4142.38979999999
424 4160.49019999999
425 4178.58589999999
426 4196.70449999999
427 4214.81989999999
428 4232.94239999999
429 4251.02479999999
430 4269.19409999999
431 4287.32399999999
432 4305.41699999999
433 4323.45049999999
434 4341.44589999999
435 4359.45729999999
436 4377.49749999998
437 4395.52709999998
438 4413.57489999998
439 4431.66269999999
440 4449.80519999999
441 4467.89839999999
442 4485.95139999999
443 4504.01239999999
444 4522.06229999999
445 4540.14719999999
446 4558.24539999999
447 4576.25819999999
448 4594.32239999999
449 4612.52929999999
450 4630.56179999999
451 4648.66249999999
452 4666.77499999999
453 4684.90229999999
454 4703.07029999999
455 4721.1977
456 4739.30179999999
457 4757.44399999999
458 4775.5766
459 4793.6308
460 4811.72609999999
461 4829.85859999999
462 4847.85249999999
463 4865.87139999999
464 4883.91449999999
465 4902.09579999999
466 4920.24759999999
467 4938.34929999999
468 4956.3316
469 4974.369
470 4992.4881
471 5010.5958
472 5028.6679
473 5046.7439
474 5064.813
475 5082.9623
476 5101.0632
477 5119.2481
478 5137.3884
479 5155.5
480 5173.5648
481 5191.6655
482 5209.7654
483 5227.8642
484 5245.9854
485 5264.1163
486 5282.2689
487 5300.2998
488 5318.3728
489 5336.5058
490 5354.73549999999
491 5372.8982
492 5390.9024
493 5409.03139999999
494 5427.1111
495 5445.1127
496 5463.2449
497 5481.3459
498 5499.4062
499 5517.5068
500 5535.64889999999
501 5553.7621
502 5571.8197
503 5589.8913
504 5607.8542
505 5626.016
506 5644.1964
507 5662.2483
508 5680.40240000001
509 5698.52290000001
510 5716.63
511 5734.78810000001
512 5752.91330000001
513 5771.00640000002
514 5789.02320000002
515 5807.13710000002
516 5825.34360000001
517 5843.44310000001
518 5861.38700000001
519 5879.4564
520 5897.5415
521 5915.6486
522 5933.738
523 5951.8774
524 5969.9705
525 5988.08309999999
526 6006.2366
527 6024.3266
528 6042.47169999999
529 6060.61309999999
530 6078.74369999999
531 6096.84059999999
532 6115.00829999999
533 6133.1408
534 6151.1756
535 6169.31229999999
536 6187.36579999999
537 6205.35889999999
538 6223.48499999999
539 6241.62999999999
540 6259.72439999999
541 6277.90699999999
542 6296.04479999999
543 6314.09669999999
544 6332.22289999999
545 6350.34679999999
546 6368.38639999999
547 6386.48779999999
548 6404.55189999999
549 6422.61329999999
550 6440.749
551 6458.8777
552 6477.0281
553 6495.1825
554 6513.25200000001
555 6531.2544
556 6549.4165
557 6567.5312
558 6585.5923
559 6603.7113
560 6621.8106
561 6639.8529
562 6657.94169999999
563 6676.02329999999
564 6694.08169999999
565 6712.17019999999
566 6730.1754
567 6748.2698
568 6766.3374
569 6784.48589999999
570 6802.56059999999
571 6820.70329999999
572 6838.79289999999
573 6856.8528
574 6874.93449999999
575 6892.9549
576 6911.0432
577 6929.2158
578 6947.4404
579 6965.5394
580 6983.7171
581 7001.8583
582 7020.0417
583 7038.1908
584 7056.2874
585 7074.4019
586 7092.5719
587 7110.67629999999
588 7128.86879999999
589 7147.01139999999
590 7165.06509999999
591 7183.12769999999
592 7201.27249999999
593 7219.42729999998
594 7237.56039999999
595 7255.75999999999
596 7273.87259999999
597 7292.17299999999
598 7310.27849999999
599 7328.4426
600 7346.6388
601 7364.7904
602 7382.8967
603 7401.0088
604 7419.0497
605 7437.2486
606 7455.4285
607 7473.51599999999
608 7491.62289999999
609 7509.768
610 7527.8271
611 7545.9532
612 7564.0953
613 7582.1807
614 7600.3321
615 7618.4404
616 7636.5767
617 7654.717
618 7672.8347
619 7690.9491
620 7709.0521
621 7727.0892
622 7745.26919999999
623 7763.36879999999
624 7781.50209999999
625 7799.68089999999
626 7817.84339999998
627 7835.97519999998
628 7854.12949999999
629 7872.26399999998
630 7890.34329999999
631 7908.50589999998
632 7926.64169999998
633 7944.80239999998
634 7962.93299999999
635 7981.09099999999
636 7999.28079999999
637 8017.31809999999
638 8035.48619999999
639 8053.64849999999
640 8071.86619999999
641 8089.95819999999
642 8108.09089999999
643 8126.26139999998
644 8144.29209999999
645 8162.43379999999
646 8180.4878
647 8198.6799
648 8216.8827
649 8234.9567
650 8253.0457
651 8271.2347
652 8289.4213
653 8307.5606
654 8325.738
655 8343.9228
656 8361.9792
657 8380.1305
658 8398.2662
659 8416.39460000001
660 8434.5923
661 8452.8371
662 8471.0828
663 8489.2559
664 8507.4052
665 8525.60680000001
666 8543.6956
667 8561.9414
668 8580.14199999999
669 8598.3227
670 8616.5311
671 8634.6301
672 8652.8728
673 8671.0688
674 8689.2777
675 8707.4018
676 8725.6164
677 8743.7944
678 8761.9489
679 8780.1311
680 8798.4042
681 8816.5664
682 8834.774
683 8853.0657
684 8871.1873
685 8889.4082
686 8907.619
687 8925.8301
688 8944.2279
689 8962.5228
690 8980.8293
691 8999.0305
692 9017.1582
693 9035.3776
694 9053.64299999999
695 9071.8419
696 9090.07149999999
697 9108.33019999999
698 9126.6668
699 9144.94169999999
700 9163.23279999999
701 9181.4405
702 9199.7623
703 9217.98219999999
704 9236.19689999999
705 9254.398
706 9272.5431
707 9290.8624
708 9309.0371
709 9327.236
710 9345.5777
711 9363.7995
712 9382.1293
713 9400.3341
714 9418.6142
715 9436.8609
716 9455.1865
717 9473.5118
718 9491.765
719 9510.0139
720 9528.36890000002
721 9546.73500000001
722 9565.07340000001
723 9583.40550000001
724 9601.63890000001
725 9619.94390000001
726 9638.29500000001
727 9656.59270000001
728 9674.79770000001
729 9693.07510000001
730 9711.43140000001
731 9729.73980000001
732 9747.97120000001
733 9766.21670000001
734 9784.46350000001
735 9802.6768
736 9820.88630000001
737 9839.19830000001
738 9857.56970000001
739 9875.8062
740 9894.0737
741 9912.3567
742 9930.6323
743 9948.97770000001
744 9967.25690000001
745 9985.5188
746 10003.9182
747 10022.2603
748 10040.6082
749 10058.867
750 10077.1545
751 10095.4646
752 10113.8475
753 10132.1369
754 10150.32
755 10168.6369
756 10186.9453
757 10205.329
758 10223.6323
759 10242.073
760 10260.4322
761 10278.7251
762 10297.1252
763 10315.4425
764 10333.7854
765 10352.0618
766 10370.4063
767 10388.6917
768 10406.9482
769 10425.2888
770 10443.5709
771 10461.88
772 10480.2932
773 10498.6473
774 10516.9525
775 10535.2504
776 10553.5258
777 10571.8981
778 10590.2445
779 10608.5588
780 10626.9634
781 10645.2592
782 10663.6076
783 10681.956
784 10700.3352
785 10718.6567
786 10737.0001
787 10755.2833
788 10773.5952
789 10791.9365
790 10810.3634
791 10828.7306
792 10846.93
793 10865.2971
794 10883.5613
795 10901.9379
796 10920.217
797 10938.5778
798 10956.8998
799 10975.2872
800 10993.6304
801 11012.0759
802 11030.5104
803 11048.8427
804 11067.159
805 11085.5722
806 11103.8886
807 11122.2819
808 11140.6251
809 11159.0224
810 11177.376
811 11195.7786
812 11214.1935
813 11232.4067
814 11250.7355
815 11269.1133
816 11287.4877
817 11305.8077
818 11324.1672
819 11342.583
820 11360.9861
821 11379.2825
822 11397.6819
823 11416.0392
824 11434.4226
825 11452.8081
826 11471.1099
827 11489.417
828 11507.7822
829 11526.1562
830 11544.5449
831 11562.8766
832 11581.0837
833 11599.5083
834 11617.8504
835 11636.154
836 11654.4588
837 11672.9154
838 11691.1898
839 11709.5741
840 11727.9403
841 11746.3546
842 11764.7441
843 11783.137
844 11801.4913
845 11819.8074
846 11838.1366
847 11856.4877
848 11874.7409
849 11893.1099
850 11911.5272
851 11929.8743
852 11948.2003
853 11966.5602
854 11984.8917
855 12003.2894
856 12021.6682
857 12039.9418
858 12058.2478
859 12076.6507
860 12094.9913
861 12113.3722
862 12131.7141
863 12150.0029
864 12168.3423
865 12186.635
866 12205.0628
867 12223.3479
868 12241.765
869 12260.1922
870 12278.5865
871 12296.9932
872 12315.3234
873 12333.7104
874 12352.1312
875 12370.5458
876 12388.958
877 12407.3101
878 12425.6412
879 12443.9736
880 12462.3
881 12480.6374
882 12499.0747
883 12517.4491
884 12535.8081
885 12554.1003
886 12572.3785
887 12590.6712
888 12609.0677
889 12627.4655
890 12645.8521
891 12664.313
892 12682.6871
893 12701.0499
894 12719.3461
895 12737.733
896 12756.116
897 12774.401
898 12792.8317
899 12811.1412
900 12829.4636
901 12847.8462
902 12866.2132
903 12884.4776
904 12902.8186
905 12921.1625
906 12939.6276
907 12957.9869
908 12976.4018
909 12994.797
910 13013.1421
911 13031.4532
912 13049.7644
913 13068.1862
914 13086.4645
915 13104.7976
916 13123.1867
917 13141.5332
918 13159.92
919 13178.2638
920 13196.6202
921 13215.0473
922 13233.4106
923 13251.7409
924 13270.0729
925 13288.4863
926 13306.8905
927 13325.2209
928 13343.5833
929 13361.9357
930 13380.2396
931 13398.5802
932 13416.9173
933 13435.3262
934 13453.6978
935 13471.9813
936 13490.3189
937 13508.6985
938 13527.0221
939 13545.3715
940 13563.6859
941 13581.9833
942 13600.3589
943 13618.624
944 13636.9407
945 13655.3503
946 13673.7274
947 13692.024
948 13710.382
949 13728.8083
950 13747.1208
951 13765.4299
952 13783.7371
953 13802.1293
954 13820.5353
955 13838.8879
956 13857.2024
957 13875.5432
958 13893.8688
959 13912.3057
960 13930.6538
961 13949.0755
962 13967.4119
963 13985.7275
964 14004.0922
965 14022.5372
966 14040.9335
967 14059.2681
968 14077.5335
969 14095.8749
970 14114.1932
971 14132.5398
972 14150.95
973 14169.2449
974 14187.5755
975 14205.8477
976 14224.1952
977 14242.6021
978 14261.0452
979 14279.3705
980 14297.7349
981 14316.0807
982 14334.4409
983 14352.7981
984 14371.1766
985 14389.5602
986 14407.9697
987 14426.2601000001
988 14444.5933
989 14462.9621
990 14481.2823000001
991 14499.6329
992 14517.9571
993 14536.2583
994 14554.6269
995 14573.0983
996 14591.4053
997 14609.7941
998 14628.1441
999 14646.4584
1000 14664.7834
1001 14683.0788
1002 14701.4231
1003 14719.7718
1004 14738.0765
1005 14756.3675
1006 14774.7523
1007 14793.0987
1008 14811.4313
1009 14829.7891
1010 14848.0473
1011 14866.3927
1012 14884.6886
1013 14903.0654
1014 14921.4622
1015 14939.8306
1016 14958.1743
1017 14976.5264
1018 14994.8629
1019 15013.2354
1020 15031.5135
1021 15049.896
1022 15068.2091
1023 15086.4378
1024 15104.7902
1025 15123.0524
1026 15141.3936
1027 15159.6947
1028 15178.0109
1029 15196.3708
1030 15214.6703
1031 15233.1136
1032 15251.4
1033 15269.7181
1034 15288.1408
1035 15306.4512
1036 15324.7232
1037 15343.0754
1038 15361.4404
1039 15379.8264
1040 15398.2144
1041 15416.5704
1042 15434.9527
1043 15453.3074
1044 15471.7135
1045 15489.9684
1046 15508.3495
1047 15526.6922
1048 15544.9915
1049 15563.3147
1050 15581.6297
1051 15599.9916
1052 15618.2394
1053 15636.5875
1054 15654.9912
1055 15673.3166
1056 15691.5942
1057 15709.9429
1058 15728.2672
1059 15746.6403
1060 15765.0201
1061 15783.299
1062 15801.6884
1063 15820.0876
1064 15838.4392
1065 15856.8075
1066 15875.155
1067 15893.5776
1068 15912.0246
1069 15930.4763
1070 15948.7955
1071 15967.0792
1072 15985.4074
1073 16003.8226
1074 16022.2208
1075 16040.5718
1076 16058.8731
1077 16077.288
1078 16095.6831
1079 16114.0568
1080 16132.4104
1081 16150.8288
1082 16169.1485
1083 16187.5053
1084 16205.7925
1085 16224.1849
1086 16242.5871
1087 16260.8595
1088 16279.2406000001
1089 16297.5845
1090 16315.8518
1091 16334.2541
1092 16352.5466
1093 16370.9116
1094 16389.2811
1095 16407.6328
1096 16425.9356
1097 16444.251
1098 16462.5829
1099 16480.857
1100 16499.1399
1101 16517.5398
1102 16535.9619
1103 16554.3723
1104 16572.7504
1105 16591.1206
1106 16609.5717
1107 16627.8926
1108 16646.2233
1109 16664.556
1110 16682.8723
1111 16701.1682
1112 16719.538
1113 16737.8713
1114 16756.0854
1115 16774.4669
1116 16792.8391
1117 16811.2632
1118 16829.61
1119 16847.9523
1120 16866.3404
1121 16884.6099
1122 16902.928
1123 16921.2647
1124 16939.5535
1125 16957.8201
1126 16976.2594
1127 16994.692
1128 17013.0318
1129 17031.4144
1130 17049.7936
1131 17068.0874
1132 17086.3913
1133 17104.7677
1134 17123.1341
1135 17141.6372
1136 17160.0433
1137 17178.4235
1138 17196.703
1139 17215.0244
1140 17233.3474
1141 17251.6896
1142 17270.0416
1143 17288.4912
1144 17306.809
1145 17325.1562
1146 17343.4546
1147 17361.736
1148 17380.0179
1149 17398.4253
1150 17416.7901
1151 17435.2468
1152 17453.6113
1153 17471.9423
1154 17490.2841
1155 17508.7364
1156 17527.1039
1157 17545.5648
1158 17564.0621
1159 17582.346
1160 17600.6893
1161 17619.0726
1162 17637.4164
1163 17655.6692
1164 17674.0579
1165 17692.481
1166 17710.8856
1167 17729.2753
1168 17747.6075
1169 17765.8804
1170 17784.2448
1171 17802.5923
1172 17820.9765
1173 17839.3258
1174 17857.6723
1175 17876.0339
1176 17894.4093
1177 17912.7756
1178 17931.1094
1179 17949.4705
1180 17967.8004
1181 17986.1242
1182 18004.4587
1183 18022.7929
1184 18041.1995
1185 18059.6149
1186 18077.9489
1187 18096.3015
1188 18114.7135
1189 18133
1190 18151.3459
1191 18169.74
1192 18188.0817
1193 18206.3677
1194 18224.7511
1195 18243.0918
1196 18261.37
1197 18279.7256
1198 18298.143
1199 18316.4923
1200 18334.8085
1201 18353.0542
1202 18371.4166
1203 18389.726
1204 18408.0896
1205 18426.4497
1206 18444.7536
1207 18463.0952
1208 18481.4709
1209 18499.8904
1210 18518.2293
1211 18536.63
1212 18554.9691
1213 18573.2729
1214 18591.7083
1215 18610.0757
1216 18628.4614
1217 18646.86
1218 18665.2327
1219 18683.6202
1220 18702.0351
1221 18720.4204
1222 18738.6883
1223 18756.9605
1224 18775.311
1225 18793.7105
1226 18811.9924
1227 18830.3345
1228 18848.674
1229 18867.1056
1230 18885.4649
1231 18903.8059
1232 18922.1221
1233 18940.5146
1234 18958.8938
1235 18977.2592
1236 18995.6297
1237 19014.1003
1238 19032.481
1239 19050.8251
1240 19069.1688
1241 19087.5232
1242 19105.9172
1243 19124.2833
1244 19142.6877
1245 19161.021
1246 19179.3262
1247 19197.6495
1248 19216.1315
1249 19234.4472
1250 19252.8117
1251 19271.1478
1252 19289.5995
1253 19307.8797
1254 19326.275
1255 19344.6533
1256 19362.9932
1257 19381.4264
1258 19399.7666
1259 19418.1265
1260 19436.4804
1261 19454.9483
1262 19473.2288
1263 19491.4183
1264 19509.8217
1265 19528.1689
1266 19546.489
1267 19564.8546
1268 19583.19
1269 19601.5717
1270 19619.9815
1271 19638.3138
1272 19656.6369
1273 19675.0207
1274 19693.3886
1275 19711.7168
1276 19730.0256
1277 19748.353
1278 19766.7236
1279 19785.0853
1280 19803.4108
1281 19821.8241
1282 19840.1673
1283 19858.451
1284 19876.7503
1285 19895.0544
1286 19913.4353
1287 19931.7501
1288 19950.0288
1289 19968.3724
1290 19986.7572
1291 20005.1014
1292 20023.4522
1293 20041.8036
1294 20060.2188
1295 20078.5799
1296 20096.9507
1297 20115.1849
1298 20133.4621
1299 20151.8288
1300 20170.1441
1301 20188.4172
1302 20206.7781
1303 20225.1448
1304 20243.516
1305 20261.726
1306 20280.1268
1307 20298.4955
1308 20316.7736
1309 20335.0502
1310 20353.4026
1311 20371.7112
1312 20390.0186
1313 20408.3995
1314 20426.7573
1315 20445.0817
1316 20463.4233
1317 20481.8083
1318 20500.0973
1319 20518.4803
1320 20536.7872
1321 20555.0181
1322 20573.3891
1323 20591.7509
1324 20610.1395
1325 20628.3832
1326 20646.6752
1327 20665.065
1328 20683.4575
1329 20701.7901
1330 20720.0896
1331 20738.4725
1332 20756.8407
1333 20775.1903
1334 20793.4997
1335 20811.8876
1336 20830.2809
1337 20848.6266
1338 20867.0564
1339 20885.4394
1340 20903.8196
1341 20922.2613
1342 20940.6179
1343 20959.0387
1344 20977.3781
1345 20995.6557
1346 21014.0071
1347 21032.3840000001
1348 21050.8002000001
1349 21069.0848000001
1350 21087.3960000001
1351 21105.6459000001
1352 21123.9778000001
1353 21142.3916
1354 21160.7219000001
1355 21179.0505000001
1356 21197.3255
1357 21215.6547
1358 21233.9113
1359 21252.2631
1360 21270.5502
1361 21288.938
1362 21307.3397
1363 21325.6794
1364 21344.0163
1365 21362.3638
1366 21380.6313
1367 21398.9958
1368 21417.4249
1369 21435.8253
1370 21454.1687
1371 21472.4767
1372 21490.8883
1373 21509.2193
1374 21527.5817
1375 21545.9706
1376 21564.3781
1377 21582.7438
1378 21601.0382
1379 21619.3978
1380 21637.7089
1381 21656.1245
1382 21674.433
1383 21692.7941
1384 21711.1363
1385 21729.5179
1386 21747.8947
1387 21766.2974
1388 21784.6869
1389 21802.9732
1390 21821.3417
1391 21839.7076
1392 21858.1555
1393 21876.5656
1394 21894.9318
1395 21913.352
1396 21931.6289
1397 21949.8816
1398 21968.1776
1399 21986.5034
1400 22004.7986
1401 22023.0811
1402 22041.3759
1403 22059.7611
1404 22078.0701
1405 22096.406
1406 22114.7894
1407 22133.1313
1408 22151.5117
1409 22169.8787
1410 22188.2452
1411 22206.5949
1412 22224.8778
1413 22243.2102
1414 22261.5106
1415 22279.8022
1416 22298.2379
1417 22316.5729
1418 22334.9692
1419 22353.3893
1420 22371.7799
1421 22390.1327
1422 22408.4969
1423 22426.9254
1424 22445.2471
1425 22463.5743
1426 22482.0593
1427 22500.4651
1428 22518.8629
1429 22537.2287
1430 22555.6101
1431 22574.0686
1432 22592.3942
1433 22610.7615
1434 22629.2019
1435 22647.4908
1436 22665.8683
1437 22684.297
1438 22702.6932
1439 22721.0382
1440 22739.3452
1441 22757.77
1442 22776.1067
1443 22794.5567
1444 22813.0112
1445 22831.3044
1446 22849.6584
1447 22868.0939
1448 22886.3649
1449 22904.775
1450 22923.0479
1451 22941.4188
1452 22959.7369
1453 22978.0995
1454 22996.5006
1455 23014.8147
1456 23033.1992
1457 23051.481
1458 23069.8254
1459 23088.1465
1460 23106.4649
1461 23124.7827
1462 23143.1765
1463 23161.5848
1464 23180.0119
1465 23198.3515
1466 23216.6791
1467 23235.0303
1468 23253.2249
1469 23271.5494
1470 23289.8252
1471 23308.1871
1472 23326.5953
1473 23344.8906
1474 23363.2162
1475 23381.5489
1476 23399.9438
1477 23418.3424
1478 23436.7572
1479 23455.1188
1480 23473.4976
1481 23491.8516
1482 23510.2484
1483 23528.5716
1484 23546.8894
1485 23565.2891
1486 23583.6995
1487 23601.976
1488 23620.3442
1489 23638.7902
1490 23657.1622
1491 23675.5356
1492 23693.856
1493 23712.1073
1494 23730.4406
1495 23748.8143
1496 23767.2095
1497 23785.5182
1498 23803.8652
1499 23822.2483
1500 23840.5463
1501 23858.9745
1502 23877.4383
1503 23895.7896
1504 23914.0959
1505 23932.5102
1506 23950.8355
1507 23969.1855
1508 23987.5175
1509 24005.7348
1510 24024.0758
1511 24042.4345
1512 24060.7658
1513 24079.1686
1514 24097.6001
1515 24115.9452
1516 24134.3178
1517 24152.6557
1518 24170.9788
1519 24189.348
1520 24207.6874000001
1521 24226.0772000001
1522 24244.3766
1523 24262.6679
1524 24281.0026
1525 24299.315
1526 24317.7152
1527 24336.1024
1528 24354.5289
1529 24372.9067
1530 24391.2975
1531 24409.7133
1532 24427.9989
1533 24446.2595
1534 24464.7173
1535 24483.1293
1536 24501.4962
1537 24519.7741
1538 24538.1047
1539 24556.4627
1540 24574.8671
1541 24593.2311
1542 24611.5253
1543 24629.8862
1544 24648.2714
1545 24666.5756
1546 24684.8862
1547 24703.2363
1548 24721.5702
1549 24739.9584
1550 24758.271
1551 24776.6462
1552 24795.0744
1553 24813.4736
1554 24831.9012
1555 24850.3022
1556 24868.6397
1557 24886.9309
1558 24905.3218
1559 24923.7124
1560 24942.1199
1561 24960.4722
1562 24978.8234
1563 24997.2008
1564 25015.5823
1565 25033.9453
1566 25052.2952
1567 25070.644
1568 25088.8767
1569 25107.3073
1570 25125.7252
1571 25144.0606
1572 25162.3535
1573 25180.6774
1574 25199.1168
1575 25217.4202
1576 25235.8004
1577 25254.197
1578 25272.5779
1579 25290.9859
1580 25309.3192
1581 25327.7385
1582 25346.1795
1583 25364.5668
1584 25383.007
1585 25401.2924
1586 25419.6248
1587 25437.9539
1588 25456.3161
1589 25474.668
1590 25492.9841
1591 25511.2875
1592 25529.6004
1593 25547.8836
1594 25566.3206
1595 25584.6391
1596 25603.0718
1597 25621.4352
1598 25639.8272
1599 25658.184
1600 25676.5176
1601 25694.889
1602 25713.3139
1603 25731.7631
1604 25750.1779
1605 25768.4802
1606 25786.8344
1607 25805.2408
1608 25823.636
1609 25841.9839
1610 25860.348
1611 25878.7205
1612 25897.0272
1613 25915.3774
1614 25933.7083
1615 25952.0523
1616 25970.3299
1617 25988.7387
1618 26007.1405
1619 26025.5105
1620 26043.8831
1621 26062.2052
1622 26080.5591
1623 26098.9306
1624 26117.3583
1625 26135.8007
1626 26154.257
1627 26172.604
1628 26190.9187
1629 26209.2974
1630 26227.6658
1631 26246.0159
1632 26264.4186
1633 26282.7867
1634 26301.1492
1635 26319.5381
1636 26337.8656
1637 26356.2447
1638 26374.6113
1639 26392.9972
1640 26411.313
1641 26429.6233
1642 26447.9252
1643 26466.3302
1644 26484.6909
1645 26502.9966
1646 26521.3997
1647 26539.7102
1648 26558.1072
1649 26576.5908
1650 26594.9692
1651 26613.3304000001
1652 26631.6872000001
1653 26650.1031
1654 26668.4318
1655 26686.8076
1656 26705.17
1657 26723.5367
1658 26741.8717
1659 26760.1744
1660 26778.5306
1661 26796.9411
1662 26815.1628
1663 26833.5871
1664 26851.9198
1665 26870.2938
1666 26888.7017
1667 26907.1392
1668 26925.5252
1669 26943.8331
1670 26962.1789
1671 26980.4714
1672 26998.725
1673 27017.094
1674 27035.3638
1675 27053.721
1676 27072.0229
1677 27090.3833
1678 27108.7904
1679 27127.1805
1680 27145.5679
1681 27164.0129
1682 27182.398
1683 27200.7942
1684 27219.1377
1685 27237.4094
1686 27255.7468
1687 27274.153
1688 27292.4753
1689 27310.885
1690 27329.2424
1691 27347.6361
1692 27365.9789
1693 27384.3931
1694 27402.7548
1695 27421.0533
1696 27439.4073
1697 27457.716
1698 27476.0661
1699 27494.4921
1700 27512.8033
1701 27531.2075
1702 27549.5832
1703 27568.0107
1704 27586.3717
1705 27604.7626
1706 27623.0402
1707 27641.385
1708 27659.7408
1709 27678.0766
1710 27696.4365
1711 27714.6449
1712 27732.9997
1713 27751.3218
1714 27769.7716
1715 27788.0663
1716 27806.4213
1717 27824.808
1718 27843.2074
1719 27861.5535
1720 27879.8969
1721 27898.2823
1722 27916.6201
1723 27934.9596
1724 27953.3507
1725 27971.7586
1726 27990.0237
1727 28008.3444
1728 28026.6029
1729 28044.9249
1730 28063.3218
1731 28081.6282
1732 28099.9923
1733 28118.3942
1734 28136.7617
1735 28155.0392
1736 28173.4101
1737 28191.8194
1738 28210.1653
1739 28228.4576
1740 28246.7859
1741 28265.104
1742 28283.4043
1743 28301.796
1744 28320.1432
1745 28338.4518
1746 28356.8453
1747 28375.1398
1748 28393.4599
1749 28411.7953
1750 28430.1746
1751 28448.5018
1752 28466.8803
1753 28485.2706
1754 28503.6106
1755 28521.9644
1756 28540.2373
1757 28558.5233
1758 28576.8535
1759 28595.2332
1760 28613.598
1761 28631.9016
1762 28650.2208
1763 28668.4889
1764 28686.8705
1765 28705.28
1766 28723.6427
1767 28742.0072
1768 28760.4151
1769 28778.7807
1770 28797.1506
1771 28815.3801
1772 28833.7159
1773 28851.9981
1774 28870.3481
1775 28888.7367
1776 28907.0428
1777 28925.3110000001
1778 28943.6921000001
1779 28962.0623
1780 28980.3888
1781 28998.6869
1782 29016.9671
1783 29035.3365
1784 29053.6499
1785 29072.0227
1786 29090.2946
1787 29108.7033
1788 29126.9773
1789 29145.3661
1790 29163.7034
1791 29182.0715
1792 29200.4047
1793 29218.7945
1794 29237.1221
1795 29255.5394
1796 29273.9071
1797 29292.2469
1798 29310.6003
1799 29328.9168
1800 29347.3049
1801 29365.6534
1802 29383.9787
1803 29402.4131
1804 29420.7502
1805 29439.131
1806 29457.4603
1807 29475.805
1808 29494.1376
1809 29512.4752
1810 29530.7846
1811 29549.1846
1812 29567.5746000001
1813 29585.8262
1814 29604.1273
1815 29622.4707
1816 29640.7383
1817 29659.0846
1818 29677.4037
1819 29695.709
1820 29714.0798
1821 29732.3671
1822 29750.7477000001
1823 29769.0715
1824 29787.459
1825 29805.8462
1826 29824.2577000001
1827 29842.5907000001
1828 29860.9665000001
1829 29879.3050000001
1830 29897.6956
1831 29916.048
1832 29934.5154
1833 29952.8569
1834 29971.1242
1835 29989.4829
1836 30007.8218
1837 30026.2213000001
1838 30044.5343000001
1839 30062.8625
1840 30081.2583
1841 30099.6526
1842 30117.9771
1843 30136.3336
1844 30154.7907
1845 30173.1788
1846 30191.4246
1847 30209.7634
1848 30228.0635
1849 30246.3971
1850 30264.6416
1851 30283.1016
1852 30301.4651
1853 30319.8772
1854 30338.2687
1855 30356.6208
1856 30374.9523
1857 30393.2769
1858 30411.6405
1859 30430.027
1860 30448.3613
1861 30466.6657
1862 30484.9877
1863 30503.3726
1864 30521.7582
1865 30540.1961
1866 30558.5396
1867 30576.8578
1868 30595.2144
1869 30613.4456
1870 30631.8857
1871 30650.2651
1872 30668.596
1873 30686.9974
1874 30705.3453
1875 30723.7462
1876 30742.0991
1877 30760.4559
1878 30778.8268
1879 30797.1145
1880 30815.5547
1881 30833.8891
1882 30852.1661
1883 30870.5593
1884 30888.9797
1885 30907.3382
1886 30925.6937
1887 30944.0464
1888 30962.4604
1889 30980.7751
1890 30999.0987
1891 31017.4096
1892 31035.7349
1893 31053.9646
1894 31072.2218
1895 31090.5257
1896 31108.8316
1897 31127.1801
1898 31145.5404
1899 31163.9121
1900 31182.2829
1901 31200.7402
1902 31219.127
1903 31237.4892
1904 31255.8907
1905 31274.2585
1906 31292.6693
1907 31310.9648
1908 31329.2588
1909 31347.5099
1910 31365.8303
1911 31384.1649
1912 31402.5679
1913 31420.9789
1914 31439.2816000001
1915 31457.7458000001
1916 31476.0649
1917 31494.4685
1918 31512.7675
1919 31531.1432
1920 31549.5067
1921 31567.8379
1922 31586.2335
1923 31604.6425
1924 31622.9915
1925 31641.2643
1926 31659.5124
1927 31677.7533
1928 31696.1425
1929 31714.4373000001
1930 31732.8115000001
1931 31751.1636000001
1932 31769.4644000001
1933 31787.7412
1934 31805.9909
1935 31824.2716
1936 31842.6361
1937 31861.0202
1938 31879.4058
1939 31897.758
1940 31916.0998
1941 31934.4505
1942 31952.7585
1943 31971.1419
1944 31989.499
1945 32007.8897
1946 32026.1984
1947 32044.5907
1948 32062.8675
1949 32081.2812
1950 32099.6105
1951 32117.8809
1952 32136.1487
1953 32154.5284
1954 32172.99
1955 32191.3635
1956 32209.7584
1957 32228.1499
1958 32246.5229
1959 32264.9741
1960 32283.3308
1961 32301.711
1962 32320.0331
1963 32338.372
1964 32356.7256
1965 32375.0428
1966 32393.419
1967 32411.7815
1968 32430.1159
1969 32448.404
1970 32466.7648000001
1971 32485.0557000001
1972 32503.4235000001
1973 32521.8164000001
1974 32540.1552
1975 32558.5459000001
1976 32576.9205000001
1977 32595.2062000001
1978 32613.6343
1979 32631.9743000001
1980 32650.3516000001
1981 32668.7318000001
1982 32687.1255000001
1983 32705.4381000001
1984 32723.7707
1985 32742.1209
1986 32760.4718
1987 32778.8185
1988 32797.1144
1989 32815.4867
1990 32833.8574
1991 32852.2315000001
1992 32870.5268000001
1993 32888.9352
1994 32907.2334
1995 32925.6473
1996 32944.0602000001
1997 32962.3942
1998 32980.7342000001
1999 32999.0576
2000 33017.4089000001
2001 33035.8271000001
2002 33054.2016000001
2003 33072.6013
2004 33090.9247
2005 33109.2747
2006 33127.6982
2007 33146.095
2008 33164.4102
2009 33182.7681
2010 33201.0837
2011 33219.3978
2012 33237.7826
2013 33256.1391
2014 33274.497
2015 33292.8688
2016 33311.2621
2017 33329.6051
2018 33347.8978
2019 33366.14
2020 33384.5628
2021 33403.0508
2022 33421.4635
2023 33439.7691
2024 33458.211
2025 33476.5892
2026 33494.9231
2027 33513.3051
2028 33531.6656
2029 33550.0711
2030 33568.3919
2031 33586.7871
2032 33605.1401
2033 33623.4962
2034 33641.8463
2035 33660.3126
2036 33678.6226
2037 33696.895
2038 33715.2441000001
2039 33733.5799000001
2040 33751.8339
2041 33770.1973000001
2042 33788.6724000001
2043 33806.9601
2044 33825.3437
2045 33843.6809
2046 33861.9565
2047 33880.2887
2048 33898.6139
2049 33916.9782
2050 33935.2837
2051 33953.6783
2052 33972.114
2053 33990.53
2054 34008.7903
2055 34027.1757
2056 34045.5014
2057 34063.8679000001
2058 34082.2488000001
2059 34100.6715
2060 34118.9573000001
2061 34137.4074
2062 34155.7945000001
2063 34174.0939000001
2064 34192.3898
2065 34210.767
2066 34229.0834
2067 34247.4999000001
2068 34265.8139
2069 34284.1315
2070 34302.5326
2071 34320.8179
2072 34339.1825
2073 34357.4886
2074 34375.7782
2075 34394.1363
2076 34412.4684
2077 34430.9517
2078 34449.27
2079 34467.6219
2080 34485.9373
2081 34504.2606
2082 34522.6534
2083 34540.9911
2084 34559.3522
2085 34577.7091
2086 34596.0286
2087 34614.4456
2088 34632.867
2089 34651.286
2090 34669.6654
2091 34687.9391
2092 34706.3416
2093 34724.6654
2094 34742.9322
2095 34761.3201
2096 34779.6477
2097 34797.9773
2098 34816.3833
2099 34834.6938
2100 34852.9745
2101 34871.2537
2102 34889.6195
2103 34908.0107
2104 34926.3617
2105 34944.7346
2106 34963.0554
2107 34981.3518
2108 34999.7271
2109 35018.055
2110 35036.3473
2111 35054.6987
2112 35072.9998
2113 35091.3635
2114 35109.7581
2115 35128.0536
2116 35146.4615
2117 35164.8772
2118 35183.22
2119 35201.5662
2120 35219.8952
2121 35238.2497
2122 35256.5735
2123 35274.8759
2124 35293.3166
2125 35311.7606
2126 35330.0718
2127 35348.4213
2128 35366.7841
2129 35385.1544
2130 35403.5456
2131 35421.9234
2132 35440.2412
2133 35458.5457
2134 35476.9418
2135 35495.256
2136 35513.5877
2137 35531.8887
2138 35550.2466
2139 35568.589
2140 35586.946
2141 35605.26
2142 35623.6234
2143 35642.0039
2144 35660.3463
2145 35678.7458
2146 35697.1599
2147 35715.4544
2148 35733.7701
2149 35752.1187
2150 35770.4734
2151 35788.7678
2152 35807.1278
2153 35825.4433
2154 35843.7527
2155 35862.0229
2156 35880.4175
2157 35898.7849
2158 35917.1406
2159 35935.4347
2160 35953.8446
2161 35972.2118
2162 35990.5105
2163 36008.8004
2164 36027.1673
2165 36045.5178
2166 36063.8052
2167 36082.2438
2168 36100.5659
2169 36118.854
2170 36137.1476
2171 36155.5027
2172 36173.8005
2173 36192.1557
2174 36210.5291
2175 36228.9841999999
2176 36247.3017
2177 36265.6468999999
2178 36284.0142
2179 36302.4171
2180 36320.8018999999
2181 36339.0729
2182 36357.4233
2183 36375.8533
2184 36394.1976
2185 36412.5369
2186 36430.8805
2187 36449.2163
2188 36467.6083
2189 36485.9124
2190 36504.2457
2191 36522.556
2192 36541.0252
2193 36559.4436
2194 36577.8553
2195 36596.1829
2196 36614.5222
2197 36632.8883
2198 36651.3133
2199 36669.6944999999
2200 36688.1120999999
2201 36706.4573999999
2202 36724.8188999999
2203 36743.2420999999
2204 36761.6382
2205 36780.0081999999
2206 36798.3463
2207 36816.6599
2208 36834.9776
2209 36853.3490999999
2210 36871.6661
2211 36890.0652
2212 36908.4493
2213 36926.8307
2214 36945.1765999999
2215 36963.5145999999
2216 36981.8265999999
2217 37000.0924999999
2218 37018.4336999999
2219 37036.7562
2220 37055.0902999999
2221 37073.4406
2222 37091.7937
2223 37110.0403999999
2224 37128.3967999999
2225 37146.8697999999
2226 37165.1911999999
2227 37183.5800999999
2228 37201.9209999999
2229 37220.1680999999
2230 37238.5036
2231 37256.9201
2232 37275.2484
2233 37293.5654
2234 37311.9101
2235 37330.2174
2236 37348.6154
2237 37366.9979
2238 37385.361
2239 37403.6812
2240 37421.9556
2241 37440.3101
2242 37458.6571
2243 37476.9895
2244 37495.3247
2245 37513.5976
2246 37531.9731
2247 37550.3276
2248 37568.6457
2249 37586.8893
2250 37605.2582
2251 37623.5833
2252 37641.9391
2253 37660.1956999999
2254 37678.5566
2255 37696.934
2256 37715.3197
2257 37733.5935
2258 37751.9294
2259 37770.352
2260 37788.6587
2261 37807.0998
2262 37825.488
2263 37843.7921
2264 37862.0096
2265 37880.2615
2266 37898.6908
2267 37917.0778
2268 37935.4761999999
2269 37953.8253999999
2270 37972.1059999999
2271 37990.4578999999
2272 38008.7497
2273 38027.1862999999
2274 38045.5280999999
2275 38063.9072
2276 38082.2993
2277 38100.7524
2278 38119.1077
2279 38137.4301
2280 38155.7248
2281 38174.074
2282 38192.4973
2283 38210.821
2284 38229.1115
2285 38247.4646
2286 38265.8711
2287 38284.2114
2288 38302.6329
2289 38320.9132
2290 38339.3185
2291 38357.7539
2292 38376.1517
2293 38394.5403
2294 38412.9159
2295 38431.3093
2296 38449.6941
2297 38468.0142
2298 38486.3312
2299 38504.7535
2300 38523.0986
2301 38541.4543
2302 38559.7845
2303 38578.1642
2304 38596.5344
2305 38614.8524
2306 38633.1477
2307 38651.4874
2308 38669.7956
2309 38688.0981
2310 38706.493
2311 38724.8379
2312 38743.2378
2313 38761.6459
2314 38780.1298
2315 38798.4258
2316 38816.8315
2317 38835.1766
2318 38853.6195
2319 38871.9861
2320 38890.3266
2321 38908.6182
2322 38926.9959
2323 38945.3586
2324 38963.7547
2325 38982.1009
2326 39000.454
2327 39018.8444
2328 39037.2062
2329 39055.571
2330 39073.8509
2331 39092.2768
2332 39110.5726
2333 39128.9542
2334 39147.2237
2335 39165.6531
2336 39184.0038
2337 39202.3509
2338 39220.7266
2339 39239.0723999999
2340 39257.4258999999
2341 39275.8912999999
2342 39294.2060999999
2343 39312.5982999999
2344 39330.8938
2345 39349.1652
2346 39367.545
2347 39385.8698
2348 39404.2052
2349 39422.486
2350 39440.8559
2351 39459.1348
2352 39477.5696
2353 39495.934
2354 39514.3052
2355 39532.7168
2356 39551.0869
2357 39569.4406
2358 39587.7709
2359 39606.1434
2360 39624.4617
2361 39642.7839
2362 39661.2682
2363 39679.7681
2364 39698.1602
2365 39716.5632
2366 39734.8436
2367 39753.2381
2368 39771.6048
2369 39790.0142
2370 39808.4078
2371 39826.8206
2372 39845.2296
2373 39863.613
2374 39881.9099
2375 39900.2222
2376 39918.5874
2377 39936.8408
2378 39955.2616
2379 39973.6464
2380 39992.0503
2381 40010.3522
2382 40028.6873
2383 40046.9786
2384 40065.3463
2385 40083.635
2386 40102.1402
2387 40120.4971
2388 40138.8461
2389 40157.1959
2390 40175.5635
2391 40193.8942
2392 40212.2622
2393 40230.6114
2394 40248.9356
2395 40267.1856
2396 40285.573
2397 40303.8981
2398 40322.2246
2399 40340.573
2400 40358.8924
2401 40377.2907
2402 40395.608
2403 40414.0773
2404 40432.3964
2405 40450.7394
2406 40469.123
2407 40487.5071
2408 40505.8386
2409 40524.1542
2410 40542.4329
2411 40560.8464
2412 40579.1827
2413 40597.5171
2414 40615.8438000001
2415 40634.2240000001
2416 40652.5372000001
2417 40670.9084000001
2418 40689.2628000001
2419 40707.6951000001
2420 40726.054
2421 40744.4385
2422 40762.7775
2423 40781.1602000001
2424 40799.4948000001
2425 40817.9101
2426 40836.2177000001
2427 40854.5305000001
2428 40872.7851
2429 40891.1296
2430 40909.5912
2431 40927.9619
2432 40946.3442
2433 40964.7441
2434 40983.0769
2435 41001.4354
2436 41019.8412
2437 41038.1929
2438 41056.5752
2439 41074.913
2440 41093.2911
2441 41111.6331
2442 41130.0227
2443 41148.3891
2444 41166.7505
2445 41185.0503
2446 41203.448
2447 41221.8725
2448 41240.2535
2449 41258.5728
2450 41276.9118
2451 41295.3543
2452 41313.6547
2453 41332.0323
2454 41350.4276
2455 41368.7331
2456 41387.1029
2457 41405.536
2458 41423.8659
2459 41442.1536
2460 41460.5089
2461 41478.8535
2462 41497.2677
2463 41515.6526
2464 41533.9632
2465 41552.3274
2466 41570.7207
2467 41589.1595
2468 41607.4527
2469 41625.8055
2470 41644.2015
2471 41662.6426
2472 41681.061
2473 41699.4005999999
2474 41717.7243999999
2475 41736.0583999999
2476 41754.4191
2477 41772.7762
2478 41791.2206
2479 41809.5291
2480 41827.8226
2481 41846.154
2482 41864.4655
2483 41882.8303
2484 41901.2330999999
2485 41919.6576
2486 41938.029
2487 41956.4176
2488 41974.8213
2489 41993.2023
2490 42011.5477
2491 42029.9497
2492 42048.3893999999
2493 42066.7644999999
2494 42085.0815
2495 42103.4392
2496 42121.7118
2497 42140.0513
2498 42158.47
2499 42176.8587
2500 42195.2471
2501 42213.6283
2502 42232.029
2503 42250.3701
2504 42268.7755
2505 42287.1719
2506 42305.4936
2507 42323.9074
2508 42342.2083
2509 42360.5431
2510 42378.8845
2511 42397.243
2512 42415.5957
2513 42433.8965
2514 42452.3014
2515 42470.6813
2516 42489.0799
2517 42507.393
2518 42525.7545
2519 42544.1119
2520 42562.5275
2521 42580.9003
2522 42599.205
2523 42617.6004
2524 42635.9345
2525 42654.2544
2526 42672.6188999999
2527 42691.0163999999
2528 42709.3643
2529 42727.7825999999
2530 42746.1058
2531 42764.4463
2532 42782.8516
2533 42801.1286
2534 42819.4651
2535 42837.7954
2536 42856.1842
2537 42874.5448999999
2538 42892.9332999999
2539 42911.2623
2540 42929.6471999999
2541 42948.1418
2542 42966.5632
2543 42984.9193
2544 43003.2213
2545 43021.5273
2546 43039.9192
2547 43058.2696
2548 43076.5798
2549 43094.9119
2550 43113.2139
2551 43131.6075
2552 43149.9203
2553 43168.2825
2554 43186.7052
2555 43205.0592999999
2556 43223.4528
2557 43241.8068
2558 43260.1319
2559 43278.4335
2560 43296.7452
2561 43315.0808
2562 43333.547
2563 43351.913
2564 43370.2556
2565 43388.5496
2566 43406.9484
2567 43425.3501
2568 43443.7019
2569 43461.9658
2570 43480.4072
2571 43498.7661
2572 43517.0906
2573 43535.4228
2574 43553.7333
2575 43572.0806
2576 43590.4754999999
2577 43608.8277
2578 43627.1052999999
2579 43645.4236999999
2580 43663.6612
2581 43682.0114
2582 43700.4
2583 43718.7478
2584 43737.0527
2585 43755.4278
2586 43773.7742
2587 43792.0826
2588 43810.4528
2589 43828.8197
2590 43847.2435
2591 43865.5657
2592 43883.9825999999
2593 43902.3429999999
2594 43920.7987999999
2595 43939.3225
2596 43957.6922
2597 43976.0767
2598 43994.4178
2599 44012.7893
2600 44031.2087
2601 44049.4715999999
2602 44067.8469999999
2603 44086.2125
2604 44104.6205
2605 44122.8749999999
2606 44141.1763999999
2607 44159.5614
2608 44177.9378
2609 44196.3442
2610 44214.6998
2611 44233.1601
2612 44251.4729
2613 44269.7989
2614 44288.1956
2615 44306.4793
2616 44324.8012
2617 44343.1483
2618 44361.5902
2619 44379.9136999999
2620 44398.2806999999
2621 44416.6423999999
2622 44435.0082999999
2623 44453.371
2624 44471.7568999999
2625 44490.0808
2626 44508.4528
2627 44526.7988
2628 44545.1592
2629 44563.5953
2630 44581.9442
2631 44600.3304
2632 44618.7162999999
2633 44637.0699999999
2634 44655.4004
2635 44673.7359
2636 44692.1191
2637 44710.4493999999
2638 44728.6889
2639 44747.0598
2640 44765.401
2641 44783.8013
2642 44802.126
2643 44820.5077
2644 44838.8873
2645 44857.2833
2646 44875.609
2647 44893.9562
2648 44912.2886
2649 44930.6151
2650 44948.9057999999
2651 44967.3197
2652 44985.7529
2653 45004.1679
2654 45022.4296
2655 45040.7843
2656 45059.0371
2657 45077.3929
2658 45095.6801
2659 45114.0010999999
2660 45132.3187999999
2661 45150.6566
2662 45169.007
2663 45187.3943999999
2664 45205.741
2665 45223.9975
2666 45242.2572
2667 45260.5733
2668 45278.9812
2669 45297.3986
2670 45315.6911
2671 45334.0072
2672 45352.341
2673 45370.6813
2674 45388.988
2675 45407.3864
2676 45425.7424
2677 45444.0696
2678 45462.448
2679 45480.7157
2680 45499.0637999999
2681 45517.4702
2682 45535.8755999999
2683 45554.1685999999
2684 45572.4635999999
2685 45590.7779999999
2686 45609.1387999999
2687 45627.5223999999
2688 45645.8839999999
2689 45664.2987999999
2690 45682.7004999999
2691 45700.9800999999
2692 45719.2996999999
2693 45737.6497999999
2694 45756.0184999999
2695 45774.3072999999
2696 45792.6816999999
2697 45811.0340999999
2698 45829.3434999999
2699 45847.7365999999
2700 45866.0826999999
2701 45884.4373999999
2702 45902.8966999999
2703 45921.2438999999
2704 45939.6340999999
2705 45958.0040999999
2706 45976.5404999999
2707 45994.9214999999
2708 46013.2741999999
2709 46031.6251999999
2710 46050.0294999999
2711 46068.3772999999
2712 46086.7439999999
2713 46105.085
2714 46123.3541
2715 46141.7841
2716 46160.0548999999
2717 46178.4155999999
2718 46196.7554
2719 46215.1382
2720 46233.4361
2721 46251.8354
2722 46270.1649
2723 46288.5347999999
2724 46306.9868
2725 46325.3247
2726 46343.6504
2727 46361.9648
2728 46380.2225
2729 46398.5233
2730 46416.9276
2731 46435.2536999999
2732 46453.52
2733 46471.8658
2734 46490.1772
2735 46508.589
2736 46526.8856
2737 46545.2500999999
2738 46563.6826999999
2739 46582.0235999999
2740 46600.3849999999
2741 46618.6771999999
2742 46637.0659
2743 46655.3974
2744 46673.7420999999
2745 46692.0642
2746 46710.465
2747 46728.7763
2748 46747.2442
2749 46765.6489
2750 46783.9784
2751 46802.3449999999
2752 46820.6612
2753 46839.0118999999
2754 46857.3386
2755 46875.7303
2756 46894.0916
2757 46912.4779
2758 46930.8155
2759 46949.1941
2760 46967.5634
2761 46985.9526
2762 47004.2615
2763 47022.5491
2764 47040.8267
2765 47059.1635
2766 47077.5622
2767 47095.8475
2768 47114.2865
2769 47132.6187999999
2770 47150.9915
2771 47169.4046
2772 47187.8134999999
2773 47206.1805999999
2774 47224.5953999999
2775 47242.9316999999
2776 47261.2655999999
2777 47279.6614999999
2778 47298.0001999999
2779 47316.4041999999
2780 47334.7677
2781 47353.2166999999
2782 47371.5889999999
2783 47390.0019
2784 47408.2764
2785 47426.6569
2786 47445.0878
2787 47463.4623
2788 47481.879
2789 47500.1524
2790 47518.4455
2791 47536.8435
2792 47555.2435
2793 47573.6334999999
2794 47591.9220999999
2795 47610.3229999999
2796 47628.7320999999
2797 47647.1526
2798 47665.4867
2799 47683.7921
2800 47702.1791
2801 47720.4871
2802 47738.8786
2803 47757.225
2804 47775.5952
2805 47794.0053
2806 47812.3646
2807 47830.73
2808 47849.0468
2809 47867.4313
2810 47885.7835
2811 47904.2231
2812 47922.6179
2813 47940.9613
2814 47959.2723
2815 47977.6066
2816 47995.9930999999
2817 48014.3534999999
2818 48032.7362999999
2819 48051.1255999999
2820 48069.5316999999
2821 48087.8352999999
2822 48106.1776999999
2823 48124.5646999999
2824 48142.9798999999
2825 48161.2635999999
2826 48179.6379999999
2827 48197.9441999999
2828 48216.1932999999
2829 48234.5951999999
2830 48252.9979999999
2831 48271.3740999999
2832 48289.7573999999
2833 48308.1256999999
2834 48326.5359999999
2835 48344.8882999999
2836 48363.1583999999
2837 48381.5269999999
2838 48399.8250999999
2839 48418.1481999999
2840 48436.4943999999
2841 48454.8822999999
2842 48473.2668999999
2843 48491.5764999999
2844 48509.8453999999
2845 48528.1871999999
2846 48546.5885999999
2847 48564.9882999999
2848 48583.3002999999
2849 48601.5949999999
2850 48619.9186999999
2851 48638.2917999999
2852 48656.6017
2853 48675.0438
2854 48693.425
2855 48711.8358
2856 48730.22
2857 48748.5763
2858 48766.9292
2859 48785.3279
2860 48803.7173
2861 48822.0651999999
2862 48840.4241999999
2863 48858.7679999999
2864 48877.1494999999
2865 48895.4693999999
2866 48913.8782999999
2867 48932.3212
2868 48950.7007
2869 48969.0471
2870 48987.4394
2871 49005.7756
2872 49024.1558
2873 49042.4526
2874 49060.8098
2875 49079.1518
2876 49097.4954
2877 49115.8812999999
2878 49134.3078999999
2879 49152.7943999999
2880 49171.1787999999
2881 49189.5567999999
2882 49207.9189999999
2883 49226.2410999999
2884 49244.5752999999
2885 49262.9341999999
2886 49281.3287999999
2887 49299.6946999999
2888 49318.0228999999
2889 49336.4204999999
2890 49354.7613999999
2891 49373.1534999999
2892 49391.5575999999
2893 49409.8198999999
2894 49428.1864999999
2895 49446.5863
2896 49464.9737999999
2897 49483.3308999999
2898 49501.6684999999
2899 49520.0387999999
2900 49538.4011999999
2901 49556.7791999999
2902 49575.0599999999
2903 49593.4887999999
2904 49611.8432999999
2905 49630.1786999999
2906 49648.4583999999
2907 49666.7986
2908 49685.1583
2909 49703.5681999999
2910 49721.9459999999
2911 49740.3549999999
2912 49758.7829
2913 49777.1621
2914 49795.5265
2915 49813.8487
2916 49832.2363
2917 49850.5775
2918 49868.9907
2919 49887.3103
2920 49905.6036
2921 49924.0002999999
2922 49942.3000999999
2923 49960.6609
2924 49978.9549
2925 49997.3431
2926 50015.6942999999
2927 50034.0421999999
2928 50052.3508
2929 50070.6256999999
2930 50088.9947999999
2931 50107.3136
2932 50125.6439
2933 50144.0478
2934 50162.3444
2935 50180.6181
2936 50198.9770999999
2937 50217.3661999999
2938 50235.7372
2939 50254.0346
2940 50272.3799999999
2941 50290.8391999999
2942 50309.1675999999
2943 50327.5143999999
2944 50345.7951999999
2945 50364.1720999998
2946 50382.5311999998
2947 50400.8466999998
2948 50419.1325999998
2949 50437.4618999998
2950 50455.7950999998
2951 50474.1623999998
2952 50492.4972999999
2953 50510.8329999999
2954 50529.2300999999
2955 50547.5541999999
2956 50565.9341999999
2957 50584.1844999999
2958 50602.5487999999
2959 50620.9698999999
2960 50639.3119999998
2961 50657.7790999999
2962 50676.1264999999
2963 50694.4704999999
2964 50712.8327999999
2965 50731.2067999999
2966 50749.5509999999
2967 50767.8282999999
2968 50786.2112999999
2969 50804.6278999999
2970 50822.9851999999
2971 50841.3107999999
2972 50859.7480999999
2973 50878.0705999999
2974 50896.3521999999
2975 50914.6018999999
2976 50932.9525999999
2977 50951.2473999999
2978 50969.5503999998
2979 50987.9137999998
2980 51006.3598999998
2981 51024.6429999998
2982 51042.9794999998
2983 51061.2646999998
2984 51079.6189999998
2985 51098.0166999999
2986 51116.3512999999
2987 51134.6853999999
2988 51153.0537999999
2989 51171.4276999999
2990 51189.8076999999
2991 51208.1688999999
2992 51226.5505999999
2993 51244.9272999999
2994 51263.2878999999
2995 51281.6620999999
2996 51299.9611999999
2997 51318.3585999999
2998 51336.7137999999
2999 51355.0379999999
3000 51373.3543999999
};
\addlegendentry{\ourmod}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -1.57220000000001
2 0.2931
3 4.6158
4 10.9368
5 18.6611
6 27.3172
7 36.6506
8 46.9374
9 57.4917
10 68.7226
11 80.4316000000001
12 92.2744000000001
13 104.4387
14 116.9255
15 129.8126
16 143.0001
17 156.2257
18 169.5081
19 182.9321
20 196.5151
21 210.6043
22 224.4632
23 238.654
24 252.8545
25 266.8813
26 280.9985
27 295.371
28 309.7277
29 324.119300000001
30 338.5249
31 353.1682
32 367.7694
33 382.2243
34 396.8123
35 411.6276
36 426.2424
37 441.0228
38 455.815
39 470.4784
40 485.1826
41 499.9595
42 514.8581
43 529.6402
44 544.252600000001
45 558.9845
46 573.745799999999
47 588.651199999999
48 603.538999999999
49 618.3679
50 632.9984
51 648.0089
52 662.9439
53 677.903
54 692.5128
55 707.4046
56 722.265
57 736.999
58 751.7338
59 766.515500000001
60 781.4065
61 796.262900000001
62 811.009200000001
63 825.758300000001
64 840.695900000001
65 855.5696
66 870.366000000001
67 885.084600000002
68 899.857200000001
69 914.749100000001
70 929.6897
71 944.671100000001
72 959.608600000001
73 974.519800000001
74 989.465000000002
75 1004.4454
76 1019.3632
77 1034.1747
78 1049.003
79 1063.6709
80 1078.7013
81 1093.7155
82 1108.5024
83 1123.5715
84 1138.4278
85 1153.3192
86 1168.2911
87 1183.3
88 1198.1398
89 1213.1569
90 1228.048
91 1242.9637
92 1257.9055
93 1272.8429
94 1287.6564
95 1302.4771
96 1317.4126
97 1332.3401
98 1347.1113
99 1362.1239
100 1377.0307
101 1392.0422
102 1406.8346
103 1421.8954
104 1436.7247
105 1451.5947
106 1466.6174
107 1481.726
108 1496.7543
109 1511.7105
110 1526.6028
111 1541.4836
112 1556.3748
113 1571.2839
114 1586.1955
115 1601.1681
116 1616.1324
117 1631.3206
118 1646.3797
119 1661.274
120 1676.2078
121 1691.0909
122 1706.2008
123 1721.2436
124 1736.2223
125 1751.263
126 1766.1894
127 1781.1536
128 1796.1642
129 1811.2511
130 1826.1697
131 1841.1982
132 1856.1865
133 1871.1354
134 1886.1279
135 1901.0946
136 1916.0147
137 1931.018
138 1945.93719999999
139 1960.94729999999
140 1975.9242
141 1991.0634
142 2006.1355
143 2021.1028
144 2036.1505
145 2051.1798
146 2066.1796
147 2081.1364
148 2096.0164
149 2111.1382
150 2126.1521
151 2141.107
152 2156.1901
153 2171.2985
154 2186.2595
155 2201.3416
156 2216.3331
157 2231.3444
158 2246.3546
159 2261.4777
160 2276.5879
161 2291.6302
162 2306.6362
163 2321.5232
164 2336.4857
165 2351.5737
166 2366.7338
167 2381.95189999999
168 2396.9646
169 2411.9394
170 2426.97289999999
171 2442.03129999999
172 2457.034
173 2471.9314
174 2486.8491
175 2501.9812
176 2517.1013
177 2532.1296
178 2547.0378
179 2561.9254
180 2577.017
181 2592.1277
182 2607.1508
183 2622.175
184 2637.2774
185 2652.2689
186 2667.3357
187 2682.3837
188 2697.4383
189 2712.5058
190 2727.6573
191 2742.7815
192 2757.7876
193 2772.9352
194 2787.9946
195 2803.0856
196 2818.2323
197 2833.3466
198 2848.5697
199 2863.6394
200 2878.7293
201 2893.6993
202 2908.816
203 2923.884
204 2938.9407
205 2953.9247
206 2968.9068
207 2983.95199999999
208 2999.06319999999
209 3014.07439999999
210 3029.2169
211 3044.4827
212 3059.562
213 3074.5844
214 3089.7224
215 3104.7961
216 3120.1054
217 3135.193
218 3150.3593
219 3165.4571
220 3180.62070000001
221 3195.71660000001
222 3210.86000000001
223 3226.06740000001
224 3241.1947
225 3256.3543
226 3271.3753
227 3286.507
228 3301.8682
229 3316.926
230 3332.0257
231 3347.1969
232 3362.2467
233 3377.4681
234 3392.5463
235 3407.6933
236 3422.91490000001
237 3438.0363
238 3453.3062
239 3468.4578
240 3483.615
241 3498.7137
242 3513.8573
243 3528.8868
244 3544.0909
245 3559.228
246 3574.5446
247 3589.6445
248 3604.8816
249 3620.1171
250 3635.3445
251 3650.5427
252 3665.8839
253 3680.9451
254 3696.092
255 3711.2598
256 3726.5062
257 3741.69429999999
258 3756.93529999999
259 3772.0228
260 3787.3446
261 3802.4066
262 3817.67049999999
263 3832.8765
264 3848.18439999999
265 3863.341
266 3878.5479
267 3893.7254
268 3908.80699999999
269 3924.12219999999
270 3939.27969999999
271 3954.55389999999
272 3969.71429999999
273 3985.01569999999
274 4000.21359999999
275 4015.3624
276 4030.6445
277 4046.0056
278 4061.2841
279 4076.57009999999
280 4091.87399999999
281 4107.09299999999
282 4122.34089999999
283 4137.64249999999
284 4152.98989999999
285 4168.33469999999
286 4183.6248
287 4198.9836
288 4214.39179999999
289 4229.80179999999
290 4245.09919999999
291 4260.57879999999
292 4275.90219999999
293 4291.1164
294 4306.5182
295 4321.9458
296 4337.28140000001
297 4352.5138
298 4367.8635
299 4383.409
300 4398.7956
301 4414.1494
302 4429.4237
303 4444.6672
304 4459.9599
305 4475.368
306 4490.6862
307 4506.2165
308 4521.63160000001
309 4536.9713
310 4552.3244
311 4567.7468
312 4583.07080000001
313 4598.48950000001
314 4613.97010000001
315 4629.37030000001
316 4644.91170000001
317 4660.31200000001
318 4675.62890000001
319 4690.95980000001
320 4706.23500000001
321 4721.7981
322 4737.20630000001
323 4752.7638
324 4768.22050000001
325 4783.6962
326 4799.25840000001
327 4814.6852
328 4830.2107
329 4845.6861
330 4860.998
331 4876.4921
332 4891.9507
333 4907.4185
334 4922.9221
335 4938.3037
336 4953.8658
337 4969.4383
338 4984.8371
339 5000.3684
340 5016.0033
341 5031.5293
342 5046.9804
343 5062.4447
344 5077.9736
345 5093.561
346 5109.0623
347 5124.6807
348 5140.3228
349 5155.7953
350 5171.3657
351 5186.9526
352 5202.5456
353 5218.1026
354 5233.7296
355 5249.2996
356 5264.8977
357 5280.46799999999
358 5296.10089999999
359 5311.66319999999
360 5327.10219999999
361 5342.85019999998
362 5358.51629999998
363 5373.95919999998
364 5389.70689999999
365 5405.36269999999
366 5420.95519999999
367 5436.58159999999
368 5452.13859999999
369 5467.65009999999
370 5483.22469999999
371 5498.87539999999
372 5514.54699999999
373 5530.19209999999
374 5545.82129999999
375 5561.58219999999
376 5577.22279999999
377 5592.94149999999
378 5608.73139999999
379 5624.27689999999
380 5639.93649999999
381 5655.55059999999
382 5671.2687
383 5686.9049
384 5702.69409999999
385 5718.53819999999
386 5734.2467
387 5750.0487
388 5765.7079
389 5781.4531
390 5797.13370000001
391 5812.9112
392 5828.57270000001
393 5844.40530000001
394 5860.24790000001
395 5876.02800000002
396 5891.79590000001
397 5907.65600000001
398 5923.37530000002
399 5939.19420000002
400 5954.93280000001
401 5970.7294
402 5986.5146
403 6002.2981
404 6018.11240000001
405 6033.9069
406 6049.7737
407 6065.4989
408 6081.2729
409 6096.9911
410 6112.8671
411 6128.52389999999
412 6144.29139999999
413 6160.015
414 6175.7511
415 6191.47030000001
416 6207.28480000001
417 6223.167
418 6238.9305
419 6254.8115
420 6270.5148
421 6286.33349999999
422 6301.8992
423 6317.745
424 6333.4247
425 6349.1827
426 6364.9895
427 6380.90139999999
428 6396.71689999999
429 6412.47909999999
430 6428.1248
431 6443.8573
432 6459.6143
433 6475.4294
434 6491.2732
435 6507.0789
436 6523.0336
437 6538.7497
438 6554.6942
439 6570.5646
440 6586.49439999999
441 6602.2722
442 6618.2033
443 6633.9121
444 6649.5924
445 6665.47640000001
446 6681.393
447 6697.3035
448 6713.0382
449 6728.8563
450 6744.7441
451 6760.66979999999
452 6776.49119999999
453 6792.2526
454 6808.1529
455 6823.9827
456 6839.8763
457 6855.81279999999
458 6871.60089999999
459 6887.3583
460 6903.0788
461 6918.8842
462 6934.6781
463 6950.5251
464 6966.38559999999
465 6982.23339999999
466 6998.12939999999
467 7013.9512
468 7029.7921
469 7045.5443
470 7061.49
471 7077.2213
472 7092.94829999999
473 7108.76859999999
474 7124.45569999999
475 7140.317
476 7156.119
477 7171.9277
478 7187.7454
479 7203.60619999999
480 7219.61169999999
481 7235.4082
482 7251.3146
483 7267.25680000001
484 7283.09930000001
485 7299.03770000001
486 7314.93240000001
487 7330.67000000001
488 7346.42110000001
489 7362.21200000001
490 7377.89750000001
491 7393.83010000001
492 7409.65280000001
493 7425.63850000001
494 7441.49830000001
495 7457.3294
496 7473.1249
497 7489.0585
498 7504.96560000001
499 7520.8241
500 7536.75420000001
501 7552.5333
502 7568.4006
503 7584.2839
504 7600.19270000001
505 7616.011
506 7631.83840000001
507 7647.70720000001
508 7663.62030000001
509 7679.5596
510 7695.4363
511 7711.44550000001
512 7727.2848
513 7743.0377
514 7759.0161
515 7774.8181
516 7790.7063
517 7806.4697
518 7822.2251
519 7838.1002
520 7853.9843
521 7869.753
522 7885.6214
523 7901.5536
524 7917.5263
525 7933.35750000001
526 7949.318
527 7965.2772
528 7981.195
529 7996.99999999999
530 8012.9988
531 8028.8437
532 8044.6505
533 8060.4923
534 8076.3711
535 8092.25289999999
536 8108.11189999999
537 8123.84389999999
538 8139.68579999999
539 8155.53769999998
540 8171.48429999999
541 8187.39059999999
542 8203.30569999999
543 8219.12199999999
544 8234.99679999999
545 8250.83279999999
546 8266.73709999999
547 8282.69259999999
548 8298.5224
549 8314.4022
550 8330.18910000001
551 8346.0482
552 8361.8527
553 8377.7672
554 8393.6745
555 8409.5343
556 8425.3973
557 8441.40100000001
558 8457.34640000001
559 8473.08680000001
560 8489.06060000002
561 8505.08820000001
562 8520.84910000001
563 8536.72240000001
564 8552.57250000001
565 8568.48900000001
566 8584.3347
567 8600.23300000001
568 8616.28070000001
569 8632.19090000001
570 8647.9862
571 8664.0141
572 8679.9474
573 8695.8818
574 8711.67280000001
575 8727.57440000002
576 8743.34610000001
577 8759.29550000001
578 8775.15090000001
579 8791.02700000001
580 8806.80220000001
581 8822.66430000001
582 8838.49340000001
583 8854.2895
584 8870.0228
585 8885.85450000001
586 8901.7441
587 8917.5708
588 8933.4153
589 8949.29080000001
590 8965.17890000001
591 8981.07130000001
592 8996.87610000001
593 9012.83610000001
594 9028.67120000001
595 9044.6058
596 9060.5363
597 9076.509
598 9092.50309999999
599 9108.47909999999
600 9124.4996
601 9140.44270000001
602 9156.33130000001
603 9172.13770000001
604 9187.89280000001
605 9203.65750000001
606 9219.58960000001
607 9235.4867
608 9251.3721
609 9267.3014
610 9283.10769999999
611 9298.998
612 9314.86599999999
613 9330.74630000001
614 9346.5648
615 9362.36370000001
616 9378.22470000001
617 9394.022
618 9409.8995
619 9425.7809
620 9441.7566
621 9457.71649999999
622 9473.64609999999
623 9489.46969999999
624 9505.34279999999
625 9521.3646
626 9537.28919999999
627 9553.01369999999
628 9569.0165
629 9584.8952
630 9600.65599999999
631 9616.52939999999
632 9632.57009999998
633 9648.46009999999
634 9664.21259999999
635 9680.00049999998
636 9695.91669999998
637 9711.74959999998
638 9727.60859999998
639 9743.49299999999
640 9759.3832
641 9775.245
642 9791.2532
643 9807.14829999999
644 9823.03969999999
645 9838.8373
646 9854.75119999999
647 9870.69509999999
648 9886.57589999999
649 9902.55649999999
650 9918.60339999998
651 9934.58209999998
652 9950.60909999998
653 9966.68809999998
654 9982.59689999999
655 9998.57799999999
656 10014.434
657 10030.3907
658 10046.3258
659 10062.4294
660 10078.2356
661 10094.1987
662 10110.2051
663 10126.2202
664 10142.2652
665 10158.1636
666 10174.12
667 10190.1528
668 10206.1039
669 10222.0034
670 10237.8691
671 10253.8744
672 10269.6956
673 10285.5432
674 10301.3829
675 10317.3701
676 10333.4055
677 10349.3109
678 10365.1579
679 10381.0524
680 10397.0246
681 10412.8713
682 10428.8467
683 10444.8307
684 10460.8379
685 10476.6432
686 10492.457
687 10508.4759
688 10524.5908
689 10540.548
690 10556.3115
691 10572.2134
692 10588.1842
693 10604.2153
694 10620.1817
695 10636.0789
696 10651.9286
697 10667.7772
698 10683.6845
699 10699.6946
700 10715.6281
701 10731.4563
702 10747.4343
703 10763.3158
704 10779.2172
705 10795.2182
706 10811.2138
707 10827.0874
708 10843.1082
709 10859.008
710 10874.9992
711 10890.842
712 10906.7639
713 10922.6964
714 10938.5722
715 10954.3584
716 10970.3584
717 10986.1995
718 11002.0624
719 11018.0772
720 11033.9272
721 11049.8537
722 11065.5875
723 11081.45
724 11097.3989
725 11113.4035
726 11129.2613
727 11145.1915
728 11160.9763
729 11176.8227
730 11192.6233
731 11208.5236
732 11224.4943
733 11240.339
734 11256.3049
735 11272.2568
736 11288.172
737 11304.0481
738 11320.0203
739 11335.8575
740 11351.8018
741 11367.735
742 11383.5576
743 11399.4878
744 11415.3301
745 11431.3261
746 11447.3403
747 11463.3639
748 11479.2322
749 11495.0328
750 11510.889
751 11526.8774
752 11542.7291
753 11558.8028
754 11574.7758
755 11590.6773
756 11606.4934
757 11622.3566
758 11638.3181
759 11654.2405
760 11670.0889
761 11685.9889
762 11702.0501
763 11717.8834
764 11733.7667
765 11749.651
766 11765.5419
767 11781.6076
768 11797.5114
769 11813.3713
770 11829.3502
771 11845.2479
772 11860.9325
773 11876.8571
774 11892.8569
775 11908.8087
776 11924.719
777 11940.6971
778 11956.7927
779 11972.7048
780 11988.4941
781 12004.2853
782 12020.3159
783 12036.2288
784 12052.0971
785 12068.0438
786 12083.923
787 12099.8411
788 12115.7957
789 12131.7134
790 12147.6384
791 12163.3623
792 12179.2938
793 12195.2502
794 12211.1136
795 12227.1339
796 12243.0298
797 12258.953
798 12274.7897
799 12290.6224
800 12306.5039
801 12322.5255
802 12338.4518
803 12354.3787
804 12370.2367
805 12386.0817
806 12402.0276
807 12417.8644
808 12433.8931
809 12449.8254
810 12465.6785
811 12481.6507
812 12497.5325
813 12513.3387
814 12529.2253
815 12545.1167
816 12560.9633
817 12576.9624
818 12592.7382
819 12608.6219
820 12624.4664
821 12640.3065
822 12656.2499
823 12672.2155
824 12688.0765
825 12703.9264
826 12719.949
827 12735.9307
828 12751.805
829 12767.7037
830 12783.6327
831 12799.6498
832 12815.5004
833 12831.4436
834 12847.2441
835 12863.2165
836 12879.1445
837 12895.0003
838 12910.8272
839 12926.7294
840 12942.5679
841 12958.6828
842 12974.6414
843 12990.5548
844 13006.4574
845 13022.5072
846 13038.5823
847 13054.5212
848 13070.2677
849 13086.2827
850 13102.3167
851 13118.103
852 13134.1112
853 13150.0511
854 13166.0718
855 13181.884
856 13197.8179
857 13213.7396
858 13229.7
859 13245.6326
860 13261.447
861 13277.3775
862 13293.1742
863 13309.0757
864 13325.0848
865 13340.9988
866 13356.8985
867 13372.9454
868 13388.9718
869 13404.9946
870 13420.8636
871 13436.7783
872 13452.6781
873 13468.4667
874 13484.3289
875 13500.3848
876 13516.2817
877 13532.066
878 13548.0103
879 13563.9305
880 13579.7163
881 13595.7385
882 13611.6241
883 13627.6368
884 13643.5725
885 13659.5535
886 13675.5498
887 13691.3537
888 13707.1912
889 13723.1557
890 13738.9677
891 13754.996
892 13770.9254
893 13786.817
894 13802.711
895 13818.6599
896 13834.5242
897 13850.4995
898 13866.4278
899 13882.3268
900 13898.242
901 13914.2764
902 13930.2582
903 13946.2017
904 13961.9701
905 13977.9071
906 13993.9101
907 14009.9808
908 14025.8402
909 14041.7499
910 14057.8235
911 14073.7246
912 14089.5692
913 14105.4335
914 14121.3276
915 14137.2735
916 14153.1933
917 14169.1868
918 14185.3453
919 14201.2509
920 14217.2251
921 14233.0789
922 14248.968
923 14264.8989
924 14280.7861
925 14296.8149
926 14312.6862
927 14328.6087
928 14344.7335
929 14360.7114
930 14376.6571
931 14392.5529
932 14408.5463
933 14424.3829
934 14440.3718
935 14456.3312
936 14472.3658
937 14488.4431
938 14504.3336
939 14520.3299
940 14536.2575
941 14552.1709
942 14568.1583
943 14584.0763
944 14600.0963
945 14616.0581
946 14631.9515
947 14647.9653
948 14663.8599
949 14679.7326
950 14695.7046
951 14711.7234
952 14727.6044
953 14743.3927
954 14759.4974
955 14775.3903
956 14791.3608
957 14807.3046
958 14823.182
959 14839.1403
960 14854.9832
961 14870.8068
962 14886.6913
963 14902.5655
964 14918.3462
965 14934.2334
966 14950.2519
967 14966.1636
968 14982.1294
969 14997.9684
970 15013.8884
971 15029.8131
972 15045.5806
973 15061.4689
974 15077.3962
975 15093.4541
976 15109.504
977 15125.4914
978 15141.4297
979 15157.3152
980 15173.115
981 15189.0911
982 15204.9697
983 15220.9352
984 15236.9065
985 15252.9225
986 15268.7752
987 15284.6825
988 15300.5337
989 15316.5057
990 15332.5645
991 15348.4003
992 15364.3642
993 15380.304
994 15396.2594
995 15412.1509
996 15428.1487
997 15444.0698
998 15460.1616
999 15475.9791
1000 15491.9364
1001 15507.7949
1002 15523.728
1003 15539.6753
1004 15555.6994
1005 15571.6957
1006 15587.5753
1007 15603.5971
1008 15619.4401
1009 15635.3415
1010 15651.4084
1011 15667.4118
1012 15683.1179
1013 15699.1464
1014 15715.0834
1015 15730.9967
1016 15746.8294
1017 15762.8558
1018 15778.7125
1019 15794.7263
1020 15810.6086999999
1021 15826.5852
1022 15842.5361999999
1023 15858.4814
1024 15874.4141
1025 15890.2826
1026 15906.2332
1027 15922.0577
1028 15938.0698
1029 15953.997
1030 15969.821
1031 15985.8515
1032 16001.879
1033 16017.8098
1034 16033.7602
1035 16049.7795
1036 16065.7262
1037 16081.6794
1038 16097.6139
1039 16113.4863
1040 16129.6091
1041 16145.4292
1042 16161.368
1043 16177.2556
1044 16193.1883
1045 16209.1329
1046 16225.1912
1047 16241.1985
1048 16257.1503
1049 16273.2111
1050 16289.0933
1051 16305.0147
1052 16320.982
1053 16336.9429
1054 16353.0041
1055 16368.9426
1056 16384.8884
1057 16400.6428
1058 16416.5727
1059 16432.5859
1060 16448.4395
1061 16464.4089
1062 16480.3254
1063 16496.2467
1064 16512.2597
1065 16528.2598
1066 16544.2531
1067 16560.2211
1068 16576.0972
1069 16592.1174
1070 16608.0505
1071 16624.0605
1072 16640.0043
1073 16656.0099
1074 16671.817
1075 16687.7553
1076 16703.8026
1077 16719.7255
1078 16735.7649
1079 16751.8293
1080 16767.7294
1081 16783.6199
1082 16799.629
1083 16815.5075
1084 16831.4339
1085 16847.3769
1086 16863.3956
1087 16879.3241
1088 16895.2732
1089 16911.3183
1090 16927.343
1091 16943.2801
1092 16959.2014
1093 16975.2552
1094 16991.1501
1095 17007.0909
1096 17023.0118
1097 17039.0138
1098 17054.9963
1099 17070.9333
1100 17086.8595
1101 17102.8222
1102 17118.8148
1103 17134.7457
1104 17150.609
1105 17166.5805
1106 17182.4639
1107 17198.5638
1108 17214.438
1109 17230.3122
1110 17246.2149
1111 17262.1191
1112 17278.1907
1113 17294.04
1114 17309.9619
1115 17325.8932
1116 17341.7187
1117 17357.5797
1118 17373.5192
1119 17389.4469
1120 17405.4668
1121 17421.3575
1122 17437.3893
1123 17453.2616
1124 17469.0815
1125 17485.035
1126 17500.8747
1127 17516.8635
1128 17532.7722
1129 17548.7716
1130 17564.7854
1131 17580.7606
1132 17596.6415
1133 17612.7154
1134 17628.7089
1135 17644.6068
1136 17660.514
1137 17676.5671
1138 17692.6389
1139 17708.6475
1140 17724.7005
1141 17740.7163
1142 17756.6179
1143 17772.4946
1144 17788.5294
1145 17804.4733
1146 17820.3999
1147 17836.3944
1148 17852.2914
1149 17868.1635
1150 17884.1052
1151 17900.1081
1152 17916.1339
1153 17932.0105
1154 17947.8646
1155 17963.8757
1156 17979.9001
1157 17995.8469
1158 18011.9206
1159 18027.9102
1160 18043.9845
1161 18059.8741
1162 18075.8028
1163 18091.7335
1164 18107.7471
1165 18123.7072
1166 18139.669
1167 18155.6532
1168 18171.6604
1169 18187.5639
1170 18203.4638
1171 18219.3958
1172 18235.3041
1173 18251.3308000001
1174 18267.393
1175 18283.4946
1176 18299.5083
1177 18315.4027
1178 18331.2973
1179 18347.2897000001
1180 18363.3331
1181 18379.3502
1182 18395.2748
1183 18411.2325
1184 18427.2275
1185 18443.2775
1186 18459.1366
1187 18475.1881
1188 18491.174
1189 18506.9896
1190 18522.8985
1191 18538.8268
1192 18554.8306
1193 18570.7699
1194 18586.7437
1195 18602.5936
1196 18618.7649
1197 18634.8659
1198 18650.8887
1199 18666.8887
1200 18682.9301
1201 18698.9226
1202 18714.8454
1203 18730.7994
1204 18746.9708
1205 18762.841
1206 18778.8706
1207 18794.8391
1208 18810.796
1209 18826.8555
1210 18842.7859
1211 18858.8482
1212 18874.7478
1213 18890.7857
1214 18906.8126
1215 18922.8963
1216 18938.94
1217 18954.8662
1218 18970.7639
1219 18986.8032
1220 19002.7616
1221 19018.9287
1222 19034.8268
1223 19050.8609
1224 19066.833
1225 19082.6943
1226 19098.6887
1227 19114.7899
1228 19130.8195
1229 19146.6981
1230 19162.661
1231 19178.6755
1232 19194.4974
1233 19210.4328
1234 19226.3914
1235 19242.2753
1236 19258.1805
1237 19274.2332
1238 19290.2724
1239 19306.2741
1240 19322.2416
1241 19338.2426
1242 19354.2021
1243 19370.2371
1244 19386.2184
1245 19402.0735
1246 19417.9261
1247 19434.0221
1248 19449.9416
1249 19466.019
1250 19482.0809000001
1251 19497.9799000001
1252 19513.9669000001
1253 19530.0672
1254 19546.0592
1255 19562.0061
1256 19578.1064000001
1257 19594.0936
1258 19610.0913000001
1259 19626.1226
1260 19642.1019
1261 19658.1863
1262 19674.0405000001
1263 19690.0790000001
1264 19706.1004
1265 19722.1185
1266 19738.1516
1267 19754.0463
1268 19770.0242
1269 19786.1134
1270 19802.1357
1271 19818.171
1272 19834.1745
1273 19850.1066
1274 19866.1727
1275 19882.3386
1276 19898.3008
1277 19914.3461
1278 19930.2939
1279 19946.2732
1280 19962.2537
1281 19978.1151
1282 19994.2081
1283 20010.2128
1284 20026.1076
1285 20042.2413
1286 20058.2319
1287 20074.236
1288 20090.3172
1289 20106.2788
1290 20122.2487
1291 20138.1428
1292 20154.2065
1293 20170.3338
1294 20186.1692
1295 20202.1237
1296 20218.1763
1297 20234.1825
1298 20250.1184
1299 20266.1072
1300 20282.2268
1301 20298.2982
1302 20314.3075
1303 20330.2444
1304 20346.0312
1305 20362.0621
1306 20378.0483
1307 20394.0024
1308 20409.9458
1309 20425.878
1310 20441.8987
1311 20457.8502
1312 20473.7218
1313 20489.619
1314 20505.487
1315 20521.488
1316 20537.3411
1317 20553.3501
1318 20569.5302
1319 20585.5565
1320 20601.5012
1321 20617.5081
1322 20633.5849
1323 20649.6784
1324 20665.6469
1325 20681.529
1326 20697.5506
1327 20713.5312
1328 20729.5545
1329 20745.4756
1330 20761.4094
1331 20777.3397
1332 20793.2838
1333 20809.3229
1334 20825.2747
1335 20841.2523
1336 20857.3726
1337 20873.4254
1338 20889.299
1339 20905.3319
1340 20921.466
1341 20937.5396
1342 20953.5936
1343 20969.5254
1344 20985.4801
1345 21001.3752
1346 21017.4643
1347 21033.5966
1348 21049.6955
1349 21065.7273
1350 21081.7245
1351 21097.7869
1352 21113.8731
1353 21129.9328
1354 21145.9865
1355 21162.0416
1356 21178.0952
1357 21194.0739
1358 21210.1784
1359 21226.1874
1360 21242.1191
1361 21258.0921
1362 21274.2058
1363 21290.1532
1364 21306.1447
1365 21322.246
1366 21338.2532
1367 21354.3257
1368 21370.3287
1369 21386.4051
1370 21402.4915
1371 21418.5584
1372 21434.5787
1373 21450.554
1374 21466.3425
1375 21482.388
1376 21498.3609
1377 21514.4884
1378 21530.551
1379 21546.6337
1380 21562.6338
1381 21578.5592
1382 21594.6555
1383 21610.6171
1384 21626.6377
1385 21642.6693
1386 21658.6304
1387 21674.6185
1388 21690.5093
1389 21706.437
1390 21722.4851
1391 21738.567
1392 21754.5553
1393 21770.6498
1394 21786.5798
1395 21802.5751
1396 21818.4677000001
1397 21834.4722000001
1398 21850.4073000001
1399 21866.5737000001
1400 21882.667
1401 21898.6617
1402 21914.6344
1403 21930.6298
1404 21946.6598
1405 21962.6073
1406 21978.5605
1407 21994.5559
1408 22010.5758
1409 22026.5509
1410 22042.5813
1411 22058.5934
1412 22074.5094
1413 22090.5449
1414 22106.5321
1415 22122.5046
1416 22138.5919
1417 22154.5939
1418 22170.6434
1419 22186.7767
1420 22202.8195
1421 22218.8007
1422 22234.8048
1423 22250.8768
1424 22266.7979
1425 22282.927
1426 22299.0089
1427 22314.9042
1428 22330.968
1429 22347.115
1430 22363.107
1431 22379.1225
1432 22395.1545
1433 22411.2563
1434 22427.2925
1435 22443.267
1436 22459.3026
1437 22475.394
1438 22491.385
1439 22507.3724
1440 22523.3717
1441 22539.384
1442 22555.3727
1443 22571.3098
1444 22587.3098
1445 22603.3885
1446 22619.4686
1447 22635.5739
1448 22651.7589
1449 22667.784
1450 22683.9097
1451 22699.8849
1452 22715.9098
1453 22732.0606
1454 22748.1866
1455 22764.1704
1456 22780.0744
1457 22796.2052
1458 22812.2375999999
1459 22828.2457999999
1460 22844.2980999999
1461 22860.2416999999
1462 22876.1983999999
1463 22892.2639999999
1464 22908.3126
1465 22924.3621
1466 22940.4
1467 22956.4616
1468 22972.4445
1469 22988.4282999999
1470 23004.4553
1471 23020.5288
1472 23036.3425
1473 23052.4039
1474 23068.4839
1475 23084.404
1476 23100.5427
1477 23116.4726
1478 23132.5756
1479 23148.628
1480 23164.5537
1481 23180.5276
1482 23196.5535
1483 23212.6814
1484 23228.7638
1485 23244.6815
1486 23260.6442
1487 23276.8045
1488 23292.8957
1489 23308.793
1490 23324.7767
1491 23340.8045
1492 23356.9306
1493 23372.898
1494 23388.9139
1495 23405.0585
1496 23421.1846
1497 23437.2784
1498 23453.2932
1499 23469.3831
1500 23485.4689
1501 23501.4141
1502 23517.4595
1503 23533.3518
1504 23549.4221
1505 23565.3458
1506 23581.4718
1507 23597.5163
1508 23613.6029
1509 23629.6715
1510 23645.6241
1511 23661.787
1512 23677.7468
1513 23693.932
1514 23709.8367
1515 23725.9316
1516 23742.0354
1517 23758.1827
1518 23774.3981
1519 23790.4259
1520 23806.3586
1521 23822.4755
1522 23838.5247
1523 23854.6261
1524 23870.6548
1525 23886.6579
1526 23902.7168
1527 23918.7859
1528 23934.6669
1529 23950.6998
1530 23966.7411
1531 23982.6071
1532 23998.6649
1533 24014.6954
1534 24030.7323
1535 24046.8199
1536 24062.7805
1537 24078.8073
1538 24094.8042
1539 24110.7445
1540 24126.6876
1541 24142.7925
1542 24158.8016
1543 24174.8818
1544 24190.9129
1545 24207.0234
1546 24223.0585
1547 24239.1072
1548 24255.223
1549 24271.281
1550 24287.1136
1551 24303.1454
1552 24319.1666
1553 24335.2317
1554 24351.2293
1555 24367.234
1556 24383.2805
1557 24399.2863
1558 24415.3085000001
1559 24431.34
1560 24447.2654000001
1561 24463.2370000001
1562 24479.2207000001
1563 24495.4103000001
1564 24511.3155000001
1565 24527.3562000001
1566 24543.4101000001
1567 24559.4045000001
1568 24575.4678000001
1569 24591.5413000001
1570 24607.5118000001
1571 24623.4724000001
1572 24639.4032000001
1573 24655.4507000001
1574 24671.4466000001
1575 24687.4809000001
1576 24703.5941
1577 24719.5398
1578 24735.6596
1579 24751.6606
1580 24767.7439
1581 24783.7542
1582 24799.8041000001
1583 24815.8734000001
1584 24831.7541000001
1585 24847.8502
1586 24863.8675000001
1587 24879.9849000001
1588 24896.0781
1589 24912.1016
1590 24928.3103
1591 24944.4467
1592 24960.4314
1593 24976.3861
1594 24992.4181000001
1595 25008.5288
1596 25024.5673
1597 25040.6663
1598 25056.6934
1599 25072.8081
1600 25088.8567
1601 25104.9502
1602 25121.1076
1603 25137.1774
1604 25153.1919
1605 25169.2666
1606 25185.2546
1607 25201.2004
1608 25217.2857
1609 25233.2689
1610 25249.2329
1611 25265.2938
1612 25281.3833
1613 25297.4
1614 25313.5055
1615 25329.5273
1616 25345.631
1617 25361.7852
1618 25377.7095
1619 25393.6799
1620 25409.7389
1621 25425.7854
1622 25441.832
1623 25457.7548
1624 25473.7207
1625 25489.7813
1626 25505.8967
1627 25521.9272
1628 25537.9572
1629 25553.9346
1630 25569.9633000001
1631 25585.9774
1632 25602.0577
1633 25618.1015
1634 25634.0605
1635 25650.1565
1636 25666.2653
1637 25682.2559
1638 25698.2705
1639 25714.3502
1640 25730.5279
1641 25746.4572000001
1642 25762.5659
1643 25778.6285
1644 25794.7732
1645 25810.8702
1646 25826.905
1647 25842.9583
1648 25859.0479
1649 25875.0433
1650 25891.0993
1651 25907.2394
1652 25923.3994
1653 25939.6126
1654 25955.7045
1655 25971.7019
1656 25987.8018
1657 26003.8208
1658 26019.9435
1659 26035.9363
1660 26051.9748
1661 26067.9289
1662 26083.9985
1663 26099.9474
1664 26115.9636
1665 26132.0138
1666 26148.2429
1667 26164.1804
1668 26180.2094
1669 26196.2048
1670 26212.2648
1671 26228.2231
1672 26244.21
1673 26260.3833
1674 26276.3857
1675 26292.4238
1676 26308.5461
1677 26324.46
1678 26340.4746
1679 26356.3396
1680 26372.4447
1681 26388.6223
1682 26404.7369
1683 26420.7758
1684 26436.9102
1685 26452.955
1686 26469.0966
1687 26485.0848
1688 26501.1909999999
1689 26517.1987999999
1690 26533.2819
1691 26549.4523
1692 26565.5357
1693 26581.6478
1694 26597.7984
1695 26613.7864
1696 26629.8542
1697 26645.8797
1698 26661.9109
1699 26677.8074
1700 26693.8414
1701 26709.8679
1702 26725.8703
1703 26741.9051
1704 26758.0125
1705 26774.0552
1706 26790.1444
1707 26806.1867
1708 26822.2176
1709 26838.3284
1710 26854.3848
1711 26870.4806
1712 26886.5396
1713 26902.5244
1714 26918.6333
1715 26934.6879
1716 26950.6807
1717 26966.6351
1718 26982.6958
1719 26998.6492
1720 27014.8241
1721 27031.0016
1722 27047.1347
1723 27063.2974
1724 27079.3707
1725 27095.4174
1726 27111.3443
1727 27127.5644
1728 27143.7293000001
1729 27159.6388
1730 27175.8531
1731 27191.8991
1732 27208.0188
1733 27224.0601
1734 27240.1977
1735 27256.1231
1736 27272.224
1737 27288.3021
1738 27304.5662
1739 27320.6147
1740 27336.6895
1741 27352.755
1742 27368.7938
1743 27384.9347
1744 27401.0699
1745 27417.108
1746 27433.1477
1747 27449.1824
1748 27465.2709
1749 27481.3751
1750 27497.6127
1751 27513.7324
1752 27529.7683
1753 27545.8187
1754 27561.9599
1755 27578.1139
1756 27594.2143
1757 27610.2217
1758 27626.2554
1759 27642.3137
1760 27658.4203
1761 27674.4148
1762 27690.5091
1763 27706.5654
1764 27722.6167
1765 27738.6598
1766 27754.6899
1767 27770.8205
1768 27786.8598
1769 27802.9582
1770 27819.0789
1771 27835.2154
1772 27851.2192
1773 27867.3466
1774 27883.483
1775 27899.5244
1776 27915.753
1777 27931.8325
1778 27947.9373
1779 27964.1
1780 27980.2239
1781 27996.2301
1782 28012.3436
1783 28028.4022
1784 28044.4366
1785 28060.5735
1786 28076.6128
1787 28092.6968
1788 28108.8858
1789 28124.9689
1790 28141.0089
1791 28156.9538
1792 28173.0595
1793 28189.2058
1794 28205.3159
1795 28221.4348
1796 28237.4739
1797 28253.4591
1798 28269.3679
1799 28285.3945
1800 28301.4368
1801 28317.6128
1802 28333.6422
1803 28349.8321
1804 28365.844
1805 28382.0162
1806 28398.0124
1807 28414.0013
1808 28429.9948
1809 28445.9472
1810 28462.0893
1811 28478.0632
1812 28494.2076
1813 28510.297
1814 28526.3356
1815 28542.4107
1816 28558.5055
1817 28574.6323
1818 28590.7974
1819 28606.7858
1820 28622.8426
1821 28638.8808
1822 28655.0011
1823 28671.152
1824 28687.1601
1825 28703.1867
1826 28719.2847
1827 28735.3251
1828 28751.1844
1829 28767.3259
1830 28783.3123
1831 28799.4129
1832 28815.5983
1833 28831.6157
1834 28847.7413
1835 28863.8995
1836 28879.9141
1837 28896.0091
1838 28911.9671
1839 28928.0755
1840 28944.1817
1841 28960.2982
1842 28976.3429
1843 28992.4696
1844 29008.6292
1845 29024.6998000001
1846 29040.8378
1847 29056.9314
1848 29072.9446000001
1849 29088.9129
1850 29105.0438
1851 29121.0567
1852 29137.0835
1853 29153.0597
1854 29169.1876
1855 29185.2775
1856 29201.3678
1857 29217.4858
1858 29233.6143
1859 29249.7142
1860 29265.7532
1861 29281.8279
1862 29297.9469
1863 29314.0623
1864 29330.1822
1865 29346.2996
1866 29362.4682
1867 29378.594
1868 29394.6075
1869 29410.7645
1870 29426.9125
1871 29443.0003
1872 29459.0862
1873 29475.1527
1874 29491.1556
1875 29507.244
1876 29523.2769
1877 29539.3133
1878 29555.38
1879 29571.4677
1880 29587.5913
1881 29603.7572
1882 29619.8586
1883 29635.9582
1884 29652.0889
1885 29668.1138
1886 29684.1581
1887 29700.1731
1888 29716.2392
1889 29732.3342
1890 29748.3214
1891 29764.453
1892 29780.5561
1893 29796.7547
1894 29812.9078
1895 29829.0797
1896 29845.2316
1897 29861.4747
1898 29877.4752
1899 29893.6522
1900 29909.6995
1901 29925.8609
1902 29941.9729
1903 29958.1703
1904 29974.247
1905 29990.4043
1906 30006.478
1907 30022.6097
1908 30038.7293
1909 30054.8306
1910 30070.923
1911 30087.1534
1912 30103.42
1913 30119.5704
1914 30135.6177
1915 30151.7956
1916 30167.8566
1917 30183.8416
1918 30200.0458
1919 30216.1313
1920 30232.1712
1921 30248.217
1922 30264.2953
1923 30280.5062
1924 30296.5633
1925 30312.6891
1926 30328.8844
1927 30344.9214
1928 30361.0401
1929 30377.1823
1930 30393.218
1931 30409.2111
1932 30425.1963
1933 30441.1603
1934 30457.1676
1935 30473.1184
1936 30489.2653
1937 30505.4502000001
1938 30521.5667
1939 30537.5321
1940 30553.7035000001
1941 30569.6868
1942 30585.7924
1943 30601.8979000001
1944 30618.0135000001
1945 30634.1449000001
1946 30650.2059000001
1947 30666.3626000001
1948 30682.4903
1949 30698.5765
1950 30714.7077
1951 30730.7595
1952 30746.9151000001
1953 30763.0403000001
1954 30779.0478
1955 30795.1249
1956 30811.2748
1957 30827.2867
1958 30843.3909
1959 30859.475
1960 30875.5365
1961 30891.6017
1962 30907.7435
1963 30923.8925
1964 30939.9557
1965 30955.9718
1966 30972.1289
1967 30988.1916
1968 31004.2392
1969 31020.4048
1970 31036.5235
1971 31052.6198
1972 31068.7693
1973 31084.8137
1974 31100.9292
1975 31116.988
1976 31133.0146
1977 31149.1031
1978 31165.3166
1979 31181.2953
1980 31197.3828
1981 31213.3821
1982 31229.4882
1983 31245.5175
1984 31261.4645
1985 31277.5748
1986 31293.5838
1987 31309.6566
1988 31325.7914
1989 31341.8319
1990 31358.0261
1991 31374.1237
1992 31390.1088
1993 31406.2431
1994 31422.4316
1995 31438.4671000001
1996 31454.4253000001
1997 31470.4885000001
1998 31486.5043000001
1999 31502.6707000001
2000 31518.8647000001
2001 31534.9552
2002 31550.9962
2003 31567.2273
2004 31583.4171000001
2005 31599.5861
2006 31615.7332
2007 31631.7923
2008 31647.796
2009 31663.9257
2010 31679.9784
2011 31696.077
2012 31712.1791
2013 31728.2242
2014 31744.316
2015 31760.478
2016 31776.6453
2017 31792.7642
2018 31808.9841
2019 31825.0532
2020 31841.2612
2021 31857.3479
2022 31873.4587
2023 31889.5194
2024 31905.7841
2025 31921.9821
2026 31938.1102
2027 31954.1278
2028 31970.194
2029 31986.2571
2030 32002.3427
2031 32018.3882
2032 32034.5383
2033 32050.6315
2034 32066.6879
2035 32082.6511
2036 32098.9082
2037 32115.0062
2038 32131.2022
2039 32147.3784
2040 32163.4414
2041 32179.6099
2042 32195.7992
2043 32211.8421
2044 32227.9497
2045 32244.1234
2046 32260.2093
2047 32276.2942
2048 32292.469
2049 32308.5615
2050 32324.6161
2051 32340.7245
2052 32356.8789
2053 32372.902
2054 32389.0142
2055 32405.1393
2056 32421.2823
2057 32437.3019
2058 32453.4877
2059 32469.5307
2060 32485.6897
2061 32501.8196
2062 32518.0025
2063 32534.1537
2064 32550.2326
2065 32566.2838
2066 32582.328
2067 32598.4101
2068 32614.5056
2069 32630.6684
2070 32646.8064
2071 32662.9181
2072 32679.1228
2073 32695.1548
2074 32711.278
2075 32727.3397
2076 32743.4726
2077 32759.5135
2078 32775.8202
2079 32791.8211
2080 32807.9223
2081 32823.991
2082 32840.0998
2083 32856.1795
2084 32872.3341
2085 32888.4833
2086 32904.612
2087 32920.6467
2088 32936.6194
2089 32952.7936
2090 32968.8214
2091 32984.9436
2092 33001.0208
2093 33017.1982
2094 33033.1324
2095 33049.3575
2096 33065.5315
2097 33081.747
2098 33097.9596
2099 33114.0791
2100 33130.109
2101 33146.2095
2102 33162.2342
2103 33178.4545
2104 33194.7467
2105 33210.8401
2106 33226.8928
2107 33242.9267000001
2108 33259.0858000001
2109 33275.1656000001
2110 33291.3179000001
2111 33307.463
2112 33323.5527
2113 33339.6210000001
2114 33355.7054
2115 33371.9169
2116 33388.154
2117 33404.3749
2118 33420.4767
2119 33436.5852
2120 33452.7129
2121 33468.9228
2122 33485.0017
2123 33501.0415
2124 33517.1073
2125 33533.3332
2126 33549.4573000001
2127 33565.462
2128 33581.5298
2129 33597.6302
2130 33613.7421
2131 33629.8046
2132 33645.8249
2133 33661.871
2134 33677.8938
2135 33694.0391
2136 33710.146
2137 33726.2017
2138 33742.3057
2139 33758.3949
2140 33774.5878
2141 33790.7254
2142 33806.8500000001
2143 33823.0136000001
2144 33839.0424000001
2145 33855.1271000001
2146 33871.0772000001
2147 33887.1310000001
2148 33903.2790000001
2149 33919.3877000001
2150 33935.5044
2151 33951.5638000001
2152 33967.6483000001
2153 33983.7684
2154 33999.9387
2155 34016.1042
2156 34032.2679
2157 34048.3207
2158 34064.5301
2159 34080.7783
2160 34096.8902
2161 34113.0039
2162 34129.2361
2163 34145.3652
2164 34161.4879
2165 34177.6876
2166 34193.8611
2167 34210.0146
2168 34226.2000000001
2169 34242.3163
2170 34258.4476
2171 34274.5996
2172 34290.8511
2173 34307.0550000001
2174 34323.1378000001
2175 34339.2692000001
2176 34355.4854
2177 34371.5634
2178 34387.6195000001
2179 34403.8079000001
2180 34419.7903
2181 34435.8904
2182 34451.9348
2183 34468.2169
2184 34484.2838
2185 34500.3195
2186 34516.5711
2187 34532.6978000001
2188 34548.9297000001
2189 34565.075
2190 34581.2341
2191 34597.3367
2192 34613.5827
2193 34629.6613
2194 34645.8362
2195 34662.0191000001
2196 34678.1822
2197 34694.2317
2198 34710.3498
2199 34726.3025000001
2200 34742.4771000001
2201 34758.6549
2202 34774.6387
2203 34790.7286
2204 34806.8108
2205 34822.9983
2206 34839.0025
2207 34855.0927
2208 34871.2762
2209 34887.477
2210 34903.6671
2211 34919.7032
2212 34935.8389
2213 34952.0501
2214 34968.1919
2215 34984.4407
2216 35000.6023
2217 35016.8225
2218 35032.9144
2219 35048.9999
2220 35065.0862
2221 35081.1924
2222 35097.3777
2223 35113.332
2224 35129.3861
2225 35145.5093
2226 35161.703
2227 35177.9172
2228 35194.08
2229 35210.3158000001
2230 35226.5906000001
2231 35242.7611000001
2232 35258.7648000001
2233 35274.8328000001
2234 35290.8935000001
2235 35307.0755
2236 35323.1903000001
2237 35339.2521000001
2238 35355.5831000001
2239 35371.3993000001
2240 35387.4874000001
2241 35403.6682
2242 35419.7259
2243 35435.8237
2244 35451.9498
2245 35467.9723
2246 35484.0407
2247 35500.168
2248 35516.3246
2249 35532.4562
2250 35548.5097
2251 35564.6306
2252 35580.7572000001
2253 35596.8141000001
2254 35612.9629
2255 35629.1123000001
2256 35645.2930000001
2257 35661.3804000001
2258 35677.5263
2259 35693.6539
2260 35709.8168
2261 35725.8519000001
2262 35741.9265
2263 35757.9958
2264 35774.1280000001
2265 35790.1812
2266 35806.3188000001
2267 35822.4263000001
2268 35838.5184
2269 35854.4894
2270 35870.6829
2271 35886.9126
2272 35903.0598
2273 35919.014
2274 35935.1856
2275 35951.3012000001
2276 35967.4976
2277 35983.5035
2278 35999.5304
2279 36015.7716
2280 36031.9075
2281 36048.0435
2282 36064.0811
2283 36080.2716
2284 36096.4192
2285 36112.7053
2286 36128.8429
2287 36145.1282
2288 36161.2576
2289 36177.4336
2290 36193.5205
2291 36209.5299
2292 36225.6796
2293 36241.8467
2294 36258.0601
2295 36274.2034
2296 36290.4515
2297 36306.675
2298 36322.7858
2299 36338.9108
2300 36355.1216
2301 36371.3921
2302 36387.5208
2303 36403.4915
2304 36419.6109
2305 36435.8087
2306 36451.9882
2307 36468.0028
2308 36484.2023999999
2309 36500.272
2310 36516.2026
2311 36532.2733
2312 36548.4072
2313 36564.5385
2314 36580.5965
2315 36596.869
2316 36613.0649
2317 36629.2582
2318 36645.2738
2319 36661.4773
2320 36677.7027
2321 36693.6594
2322 36709.8142
2323 36725.9878
2324 36742.1603
2325 36758.1151
2326 36774.3196
2327 36790.3704
2328 36806.4425000001
2329 36822.6696
2330 36838.834
2331 36855.0733
2332 36871.277
2333 36887.4762
2334 36903.6282
2335 36919.7223
2336 36935.9211
2337 36951.8495
2338 36968.0892999999
2339 36984.205
2340 37000.0777
2341 37016.1814999999
2342 37032.2805999999
2343 37048.3232999999
2344 37064.3693999999
2345 37080.4590999999
2346 37096.5246999999
2347 37112.7287999999
2348 37128.8171
2349 37144.8934
2350 37160.9885
2351 37177.0825
2352 37193.2437999999
2353 37209.3339
2354 37225.5133
2355 37241.6865
2356 37257.7694
2357 37273.7987
2358 37289.8463
2359 37305.9214
2360 37322.1515
2361 37338.2826
2362 37354.3463
2363 37370.5086
2364 37386.6072999999
2365 37402.6847
2366 37418.8498
2367 37435.0211
2368 37451.1908
2369 37467.3559
2370 37483.5317
2371 37499.7413
2372 37515.837
2373 37532.0078
2374 37548.176
2375 37564.1701
2376 37580.3931
2377 37596.5855
2378 37612.6345
2379 37628.7755
2380 37644.9462
2381 37661.1121
2382 37677.2133
2383 37693.4547
2384 37709.6945
2385 37725.8657
2386 37742.0949
2387 37758.2268
2388 37774.2414
2389 37790.3612
2390 37806.5192
2391 37822.6432000001
2392 37838.8246
2393 37855.0136
2394 37871.1672000001
2395 37887.2749000001
2396 37903.3578000001
2397 37919.3991000001
2398 37935.5430000001
2399 37951.7604000001
2400 37967.9569
2401 37984.1536
2402 38000.3238
2403 38016.4468
2404 38032.5422
2405 38048.8055000001
2406 38064.9150000001
2407 38081.0357000001
2408 38097.0160000001
2409 38112.9849000001
2410 38129.1118000001
2411 38145.1915000001
2412 38161.3267000001
2413 38177.4251000001
2414 38193.6003
2415 38209.6059000001
2416 38225.7317000001
2417 38241.8550000001
2418 38258.0739000001
2419 38274.2226000001
2420 38290.3122000001
2421 38306.4640000001
2422 38322.5171000001
2423 38338.5633000001
2424 38354.7963000001
2425 38370.9301000001
2426 38386.9440000001
2427 38402.9911000001
2428 38419.2114000001
2429 38435.4932000001
2430 38451.5329000001
2431 38467.6090000001
2432 38483.7777000001
2433 38500.0203000001
2434 38516.0951000001
2435 38532.2510000001
2436 38548.2945000001
2437 38564.3792000001
2438 38580.5416000001
2439 38596.6616000001
2440 38612.7828
2441 38628.9067
2442 38644.9957
2443 38661.0664
2444 38677.2859
2445 38693.3923
2446 38709.5297
2447 38725.5781
2448 38741.7344
2449 38757.8406
2450 38773.9622
2451 38790.1249
2452 38806.2046
2453 38822.315
2454 38838.4239
2455 38854.5023
2456 38870.6773
2457 38886.7633
2458 38902.9172
2459 38919.0719
2460 38935.3118
2461 38951.4072
2462 38967.5895
2463 38983.8175
2464 38999.9916
2465 39016.3128
2466 39032.3968
2467 39048.5716
2468 39064.785
2469 39080.991
2470 39097.1067999999
2471 39113.3429
2472 39129.509
2473 39145.6215
2474 39161.5637
2475 39177.5233
2476 39193.6692
2477 39209.7938
2478 39225.9193
2479 39242.0349
2480 39258.1505
2481 39274.3322
2482 39290.411
2483 39306.6149
2484 39322.6832
2485 39338.8487
2486 39354.9254
2487 39371.0795
2488 39387.256
2489 39403.4502
2490 39419.4835
2491 39435.5823
2492 39451.6724
2493 39467.8449
2494 39483.9367
2495 39499.98
2496 39516.1081
2497 39532.2513
2498 39548.2919
2499 39564.4656
2500 39580.6371
2501 39596.7985
2502 39612.9655
2503 39629.2432
2504 39645.3337
2505 39661.4285
2506 39677.558
2507 39693.7319
2508 39709.8907
2509 39726.0057
2510 39742.0922
2511 39758.2896
2512 39774.3711
2513 39790.571
2514 39806.6087
2515 39822.7688
2516 39838.9224
2517 39855.134
2518 39871.3351999999
2519 39887.4584
2520 39903.6314999999
2521 39919.8613999999
2522 39935.9768999999
2523 39952.2601
2524 39968.3411
2525 39984.5532
2526 40000.5953
2527 40016.7836
2528 40032.8555
2529 40049.1091
2530 40065.2184
2531 40081.3357
2532 40097.4536
2533 40113.617
2534 40129.9314
2535 40146.1215
2536 40162.3147
2537 40178.4993
2538 40194.6978
2539 40210.8299
2540 40227.0355
2541 40243.2436
2542 40259.3416000001
2543 40275.4583
2544 40291.6109
2545 40307.7148
2546 40323.9143
2547 40339.9557
2548 40356.0624
2549 40372.2478
2550 40388.4
2551 40404.4711
2552 40420.6467
2553 40436.9281
2554 40453.1765999999
2555 40469.3790999999
2556 40485.5103999999
2557 40501.6045
2558 40517.8783
2559 40533.9700999999
2560 40550.0074
2561 40566.152
2562 40582.2287
2563 40598.4998
2564 40614.5948
2565 40630.758
2566 40646.904
2567 40663.0096
2568 40679.133
2569 40695.2025
2570 40711.3606
2571 40727.4213
2572 40743.5117
2573 40759.7329
2574 40775.9664
2575 40792.0726
2576 40808.2464
2577 40824.38
2578 40840.6628
2579 40856.9455
2580 40872.9317
2581 40889.0832
2582 40905.1686
2583 40921.2689
2584 40937.5015
2585 40953.6122
2586 40969.8473000001
2587 40985.9334
2588 41002.0571000001
2589 41018.2238000001
2590 41034.4183000001
2591 41050.5736000001
2592 41066.6949000001
2593 41082.9866000001
2594 41099.2472000001
2595 41115.4524000001
2596 41131.6185
2597 41147.8019
2598 41163.8869
2599 41180.1361
2600 41196.2458
2601 41212.3464
2602 41228.4726
2603 41244.681
2604 41260.9092000001
2605 41277.0511
2606 41293.2790000001
2607 41309.5126000001
2608 41325.649
2609 41341.7507
2610 41357.9012
2611 41374.0889
2612 41390.3105
2613 41406.5005
2614 41422.6429
2615 41438.7488
2616 41454.9089
2617 41471.1007
2618 41487.1767
2619 41503.3217
2620 41519.4552
2621 41535.7019
2622 41551.8559
2623 41568.0258
2624 41584.1612000001
2625 41600.346
2626 41616.4771
2627 41632.5907000001
2628 41648.7874000001
2629 41664.9110000001
2630 41681.1549000001
2631 41697.2673000001
2632 41713.3528
2633 41729.3868
2634 41745.4772
2635 41761.5692
2636 41777.6951
2637 41793.6972
2638 41809.799
2639 41826.0025
2640 41842.2005
2641 41858.3058
2642 41874.6277
2643 41890.7305
2644 41906.8776
2645 41923.0165
2646 41939.1205
2647 41955.3499
2648 41971.5379
2649 41987.5694
2650 42003.6467
2651 42019.7467
2652 42035.9828
2653 42052.0884000001
2654 42068.1092
2655 42084.2747000001
2656 42100.4665000001
2657 42116.5710000001
2658 42132.7496
2659 42148.9412
2660 42164.9552
2661 42181.0974
2662 42197.2198
2663 42213.3452
2664 42229.5104
2665 42245.7919
2666 42261.7724
2667 42277.9163
2668 42294.152
2669 42310.2896
2670 42326.4162
2671 42342.5459
2672 42358.6993
2673 42374.7576
2674 42390.9023
2675 42407.0599
2676 42423.0758
2677 42439.1210000001
2678 42455.2147
2679 42471.3591
2680 42487.5801000001
2681 42503.7007000001
2682 42519.7996000001
2683 42535.9358000001
2684 42552.0897000001
2685 42568.1938000001
2686 42584.4268000001
2687 42600.5399000001
2688 42616.6416
2689 42632.8582
2690 42649.0582
2691 42665.1312000001
2692 42681.3465
2693 42697.4424
2694 42713.6008
2695 42729.6977
2696 42745.8647
2697 42762.0507
2698 42778.2403
2699 42794.364
2700 42810.5865
2701 42826.7425
2702 42842.9625
2703 42859.0517
2704 42875.157
2705 42891.2883
2706 42907.4054
2707 42923.6238
2708 42939.7636
2709 42955.9511
2710 42972.1595999999
2711 42988.3444999999
2712 43004.4439999999
2713 43020.6388999999
2714 43036.8445999999
2715 43052.9448999999
2716 43068.9934
2717 43085.2376
2718 43101.3443999999
2719 43117.4249
2720 43133.6385
2721 43149.817
2722 43165.8944
2723 43182.0949
2724 43198.2719
2725 43214.4483
2726 43230.6528
2727 43246.8963
2728 43263.0158
2729 43279.2099
2730 43295.4694000001
2731 43311.6024000001
2732 43327.6975000001
2733 43343.8040000001
2734 43359.9983000001
2735 43376.2130000001
2736 43392.3204
2737 43408.4387000001
2738 43424.5487000001
2739 43440.6316000001
2740 43456.7892000001
2741 43472.8959000001
2742 43489.1074000001
2743 43505.3039
2744 43521.4642
2745 43537.6098000001
2746 43553.6903000001
2747 43569.6761000001
2748 43585.9018000001
2749 43602.1110000001
2750 43618.2937000001
2751 43634.4348000001
2752 43650.5235
2753 43666.7227000001
2754 43682.9620000001
2755 43699.1818000001
2756 43715.2640000001
2757 43731.4322000001
2758 43747.652
2759 43763.8715
2760 43779.9548
2761 43796.1174000001
2762 43812.1894
2763 43828.3599
2764 43844.637
2765 43860.7932
2766 43876.7379
2767 43892.8491
2768 43908.9494
2769 43925.1635
2770 43941.378
2771 43957.6368
2772 43973.8659
2773 43989.9438
2774 44006.1741
2775 44022.476
2776 44038.6369
2777 44054.7968
2778 44070.9834
2779 44087.0397
2780 44103.0953
2781 44119.2575
2782 44135.4541000001
2783 44151.541
2784 44167.5918000001
2785 44183.6171
2786 44199.7139
2787 44215.9232
2788 44232.1739
2789 44248.2914
2790 44264.4917
2791 44280.5632000001
2792 44296.6912000001
2793 44312.7669
2794 44328.9700000001
2795 44345.0769000001
2796 44361.2589000001
2797 44377.3729000001
2798 44393.6626
2799 44409.7905
2800 44425.9433000001
2801 44442.1218000001
2802 44458.2769000001
2803 44474.3880000001
2804 44490.3864000001
2805 44506.5380000001
2806 44522.7271000001
2807 44538.8988
2808 44555.06
2809 44571.3443
2810 44587.509
2811 44603.5742
2812 44619.5866
2813 44635.8189
2814 44652.0057
2815 44668.1163
2816 44684.2803
2817 44700.4556999999
2818 44716.6496999999
2819 44732.8815999999
2820 44749.01
2821 44765.1617
2822 44781.3228
2823 44797.3987
2824 44813.5411
2825 44829.7421
2826 44845.8869
2827 44862.0488
2828 44878.2813
2829 44894.3762
2830 44910.4442
2831 44926.6397
2832 44942.7899
2833 44958.9498
2834 44975.0979
2835 44991.2403
2836 45007.47
2837 45023.6629
2838 45039.8808
2839 45055.9989
2840 45072.0509
2841 45088.155
2842 45104.3606
2843 45120.4828
2844 45136.5378999999
2845 45152.6932
2846 45168.8060999999
2847 45184.8406
2848 45201.0118
2849 45217.1003
2850 45233.2668999999
2851 45249.4226
2852 45265.5675
2853 45281.6732
2854 45297.8123
2855 45314.1544
2856 45330.3333
2857 45346.6322
2858 45362.7724
2859 45378.941
2860 45394.8878
2861 45411.0082
2862 45427.0594
2863 45443.2127
2864 45459.4031
2865 45475.6485
2866 45491.8015
2867 45508.0341
2868 45524.2824
2869 45540.4681000001
2870 45556.7665000001
2871 45572.9875000001
2872 45589.0655
2873 45605.1373
2874 45621.2445
2875 45637.4221999999
2876 45653.4434999999
2877 45669.5998999999
2878 45685.6596999999
2879 45701.8523999999
2880 45718.0333999999
2881 45734.2105999999
2882 45750.3160999999
2883 45766.3456999999
2884 45782.3974999999
2885 45798.5767999999
2886 45814.6929
2887 45830.7673
2888 45847.012
2889 45863.0122
2890 45879.118
2891 45895.0884999999
2892 45911.2976999999
2893 45927.4578
2894 45943.5409
2895 45959.7796999999
2896 45975.9793
2897 45992.172
2898 46008.3228
2899 46024.5052999999
2900 46040.7209999999
2901 46056.9022999999
2902 46073.0654
2903 46089.0998
2904 46105.2798
2905 46121.4171
2906 46137.5048
2907 46153.6777
2908 46169.7995
2909 46185.8273
2910 46202.0728
2911 46218.2665
2912 46234.4352
2913 46250.5445
2914 46266.625
2915 46282.8496
2916 46299.0971
2917 46315.1766
2918 46331.2414999999
2919 46347.3752
2920 46363.4371
2921 46379.6111
2922 46395.7015999999
2923 46411.9251999999
2924 46428.1016999999
2925 46444.2232999999
2926 46460.3376
2927 46476.5492
2928 46492.6482
2929 46508.6702
2930 46524.7659
2931 46540.7891
2932 46556.987
2933 46573.0704
2934 46589.2715
2935 46605.4337
2936 46621.6165
2937 46637.7707
2938 46653.9416
2939 46670.1655
2940 46686.3545
2941 46702.484
2942 46718.5701
2943 46734.6786
2944 46750.714
2945 46766.8466
2946 46782.9886
2947 46798.9782
2948 46815.0219
2949 46831.1096
2950 46847.289
2951 46863.5216
2952 46879.5995
2953 46895.8229
2954 46911.94
2955 46928.1123
2956 46944.304
2957 46960.4428
2958 46976.608
2959 46992.6564
2960 47008.8924999999
2961 47024.9858999999
2962 47041.1367999999
2963 47057.2878999999
2964 47073.4801999999
2965 47089.6138999999
2966 47105.7563999999
2967 47121.8848999999
2968 47138.0482999999
2969 47154.1952999999
2970 47170.3214999999
2971 47186.5050999999
2972 47202.7007999998
2973 47218.8677999999
2974 47235.0823
2975 47251.2962999999
2976 47267.4191999999
2977 47283.6150999999
2978 47299.8216999999
2979 47316.0632999999
2980 47332.2679999999
2981 47348.3849999999
2982 47364.5303999999
2983 47380.7690999999
2984 47396.8797999999
2985 47413.0230999999
2986 47429.1594999999
2987 47445.3442999999
2988 47461.5005999998
2989 47477.5939999998
2990 47493.7335999999
2991 47509.9748999999
2992 47526.1261999999
2993 47542.1728
2994 47558.3002
2995 47574.4338
2996 47590.6062999999
2997 47606.7151999999
2998 47622.8368999999
2999 47639.0330999999
3000 47655.1899999999
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -5.8398
2 -11.4708
3 -17.0554
4 -22.6966
5 -28.3361
6 -34.0523
7 -39.5912
8 -45.2274
9 -50.7693
10 -56.3344999999999
11 -62.0783
12 -67.6491
13 -73.2414000000002
14 -78.9813
15 -84.5470000000001
16 -90.1833
17 -95.8151000000001
18 -101.4405
19 -107.0204
20 -112.5907
21 -118.104
22 -123.7443
23 -129.3925
24 -135.0429
25 -140.7698
26 -146.4061
27 -151.9327
28 -157.6924
29 -163.2515
30 -168.9093
31 -174.4618
32 -180.2035
33 -185.6404
34 -191.2319
35 -196.8564
36 -202.4959
37 -208.123
38 -213.7127
39 -219.5619
40 -225.1042
41 -230.8119
42 -236.4576
43 -242.0892
44 -247.7982
45 -253.3027
46 -258.8507
47 -264.5639
48 -270.1503
49 -275.7936
50 -281.4104
51 -287.022499999999
52 -292.7114
53 -298.3384
54 -303.9274
55 -309.5514
56 -315.1716
57 -320.7601
58 -326.3837
59 -331.9983
60 -337.599
61 -343.230800000001
62 -348.7802
63 -354.3693
64 -360.1119
65 -365.7838
66 -371.3807
67 -376.9882
68 -382.627899999999
69 -388.2671
70 -393.801099999999
71 -399.2984
72 -404.853999999999
73 -410.301799999999
74 -415.997200000001
75 -421.6736
76 -427.314700000001
77 -433.0548
78 -438.764399999999
79 -444.4094
80 -449.9644
81 -455.5639
82 -461.1753
83 -466.7275
84 -472.347199999999
85 -478.0583
86 -483.6479
87 -489.2559
88 -494.8608
89 -500.513
90 -506.1219
91 -511.6613
92 -517.3086
93 -522.7962
94 -528.516099999998
95 -534.0698
96 -539.6489
97 -545.1578
98 -550.7582
99 -556.3701
100 -562.1112
101 -567.768200000001
102 -573.346000000001
103 -578.8937
104 -584.5283
105 -590.152300000001
106 -595.6893
107 -601.2861
108 -606.905599999999
109 -612.5579
110 -618.182500000001
111 -623.7823
112 -629.391400000001
113 -634.9657
114 -640.683999999999
115 -646.3016
116 -651.858900000001
117 -657.4789
118 -663.1454
119 -668.733
120 -674.418199999999
121 -679.9183
122 -685.5567
123 -691.139999999999
124 -696.7754
125 -702.379199999999
126 -707.916100000001
127 -713.7168
128 -719.366600000001
129 -724.9051
130 -730.557899999999
131 -736.103799999999
132 -741.610000000001
133 -747.271600000001
134 -752.809
135 -758.483
136 -764.000900000001
137 -769.665500000001
138 -775.285199999998
139 -780.889600000002
140 -786.5181
141 -792.0786
142 -797.6428
143 -803.1613
144 -808.729300000001
145 -814.271
146 -819.876399999999
147 -825.5717
148 -831.036700000001
149 -836.8089
150 -842.462599999999
151 -848.062300000002
152 -853.741999999998
153 -859.3429
154 -864.842299999999
155 -870.572
156 -876.134100000001
157 -881.746099999998
158 -887.3766
159 -893.117099999999
160 -898.7042
161 -904.199099999999
162 -909.671399999999
163 -915.367900000001
164 -920.916299999999
165 -926.5135
166 -932.214
167 -937.768999999999
168 -943.3735
169 -948.9408
170 -954.669800000001
171 -960.3597
172 -966.0179
173 -971.630099999998
174 -977.233999999998
175 -982.877000000002
176 -988.5272
177 -994.215799999998
178 -999.846000000002
179 -1005.4695
180 -1011.0196
181 -1016.6472
182 -1022.326
183 -1027.9565
184 -1033.6272
185 -1039.244
186 -1044.8374
187 -1050.5001
188 -1056.2092
189 -1061.7641
190 -1067.3228
191 -1072.986
192 -1078.5668
193 -1084.1334
194 -1089.7714
195 -1095.3576
196 -1100.8971
197 -1106.4754
198 -1112.0791
199 -1117.6542
200 -1123.2528
201 -1128.9342
202 -1134.5767
203 -1140.247
204 -1145.8874
205 -1151.3909
206 -1157.1267
207 -1162.7327
208 -1168.364
209 -1174.0017
210 -1179.5594
211 -1185.1553
212 -1190.7902
213 -1196.4245
214 -1202.0492
215 -1207.6677
216 -1213.317
217 -1218.9556
218 -1224.5484
219 -1230.1934
220 -1235.8503
221 -1241.3835
222 -1246.9265
223 -1252.577
224 -1258.1677
225 -1263.766
226 -1269.3609
227 -1274.9623
228 -1280.6172
229 -1286.2642
230 -1291.8835
231 -1297.5899
232 -1303.0966
233 -1308.8116
234 -1314.3524
235 -1319.9691
236 -1325.5308
237 -1331.1843
238 -1336.7896
239 -1342.42180000001
240 -1348.0534
241 -1353.6102
242 -1359.2552
243 -1364.9156
244 -1370.3817
245 -1376.0868
246 -1381.6774
247 -1387.1896
248 -1392.7672
249 -1398.4102
250 -1403.9817
251 -1409.5378
252 -1415.1064
253 -1420.6268
254 -1426.2835
255 -1431.9011
256 -1437.6234
257 -1443.2978
258 -1448.7918
259 -1454.3403
260 -1460.0547
261 -1465.5769
262 -1471.032
263 -1476.7175
264 -1482.401
265 -1488.0425
266 -1493.5765
267 -1499.2154
268 -1504.7991
269 -1510.3797
270 -1516.0036
271 -1521.5966
272 -1527.1423
273 -1532.8481
274 -1538.4319
275 -1544.0806
276 -1549.6739
277 -1555.27160000001
278 -1560.8447
279 -1566.335
280 -1571.9292
281 -1577.5487
282 -1583.0763
283 -1588.6941
284 -1594.3322
285 -1599.8137
286 -1605.4424
287 -1611.0521
288 -1616.5969
289 -1622.2007
290 -1627.8391
291 -1633.6264
292 -1639.2276
293 -1644.8437
294 -1650.4689
295 -1656.0483
296 -1661.5995
297 -1667.2624
298 -1672.8904
299 -1678.553
300 -1684.1767
301 -1689.7972
302 -1695.398
303 -1701.1989
304 -1706.7746
305 -1712.3925
306 -1717.9892
307 -1723.591
308 -1729.2225
309 -1734.9636
310 -1740.6213
311 -1746.1856
312 -1751.8621
313 -1757.4955
314 -1763.1228
315 -1768.6984
316 -1774.1801
317 -1779.8119
318 -1785.4539
319 -1791.1778
320 -1796.7414
321 -1802.2924
322 -1807.9513
323 -1813.4961
324 -1819.1766
325 -1824.7672
326 -1830.3213
327 -1836.006
328 -1841.644
329 -1847.3081
330 -1852.9359
331 -1858.5652
332 -1864.2605
333 -1869.8731
334 -1875.5189
335 -1881.071
336 -1886.7789
337 -1892.2862
338 -1897.9324
339 -1903.5121
340 -1909.0764
341 -1914.6583
342 -1920.3969
343 -1926.0311
344 -1931.7246
345 -1937.286
346 -1942.9032
347 -1948.5338
348 -1954.2236
349 -1959.8025
350 -1965.4899
351 -1971.0977
352 -1976.823
353 -1982.3448
354 -1988.0465
355 -1993.697
356 -1999.3665
357 -2004.9314
358 -2010.5454
359 -2016.2079
360 -2021.9092
361 -2027.4728
362 -2033.099
363 -2038.6103
364 -2044.2168
365 -2049.7542
366 -2055.3226
367 -2061.0125
368 -2066.578
369 -2072.2221
370 -2077.9703
371 -2083.6355
372 -2089.3833
373 -2094.8987
374 -2100.4525
375 -2106.046
376 -2111.6414
377 -2117.2664
378 -2122.8963
379 -2128.5241
380 -2134.1963
381 -2139.8293
382 -2145.3581
383 -2150.9757
384 -2156.5709
385 -2162.2458
386 -2167.9192
387 -2173.5525
388 -2179.2476
389 -2184.8146
390 -2190.4049
391 -2195.9651
392 -2201.7438
393 -2207.3798
394 -2212.8003
395 -2218.5553
396 -2224.25300000001
397 -2229.8353
398 -2235.295
399 -2240.8573
400 -2246.39460000001
401 -2252.123
402 -2257.8015
403 -2263.4161
404 -2269.0657
405 -2274.6945
406 -2280.3278
407 -2286.00889999999
408 -2291.6861
409 -2297.2741
410 -2302.8525
411 -2308.5098
412 -2314.0247
413 -2319.566
414 -2325.1872
415 -2330.7888
416 -2336.424
417 -2342.0826
418 -2347.6725
419 -2353.3329
420 -2358.9949
421 -2364.5695
422 -2370.31629999999
423 -2375.957
424 -2381.6506
425 -2387.3483
426 -2393.1179
427 -2398.8206
428 -2404.4198
429 -2410.0962
430 -2415.8859
431 -2421.5605
432 -2427.4078
433 -2433.2129
434 -2438.87369999999
435 -2444.6303
436 -2450.3986
437 -2456.1645
438 -2462.0025
439 -2467.6993
440 -2473.4268
441 -2479.2091
442 -2484.9107
443 -2490.7238
444 -2496.47830000001
445 -2502.317
446 -2507.9548
447 -2513.6477
448 -2519.5635
449 -2525.394
450 -2531.1623
451 -2536.9918
452 -2542.6864
453 -2548.4765
454 -2554.1555
455 -2560.0452
456 -2565.8028
457 -2571.6331
458 -2577.3556
459 -2583.1513
460 -2588.8834
461 -2594.578
462 -2600.4386
463 -2606.0583
464 -2611.8015
465 -2617.5922
466 -2623.3199
467 -2629.1705
468 -2635.075
469 -2640.8558
470 -2646.6314
471 -2652.3753
472 -2658.2033
473 -2663.9424
474 -2669.7269
475 -2675.5194
476 -2681.3313
477 -2687.0688
478 -2692.9136
479 -2698.6979
480 -2704.468
481 -2710.2591
482 -2715.95930000001
483 -2721.6192
484 -2727.42099999999
485 -2733.1278
486 -2738.9818
487 -2744.6742
488 -2750.4887
489 -2756.2717
490 -2762.12319999999
491 -2767.8948
492 -2773.59870000001
493 -2779.4365
494 -2785.269
495 -2791.09750000001
496 -2796.7481
497 -2802.6651
498 -2808.25939999999
499 -2814.0959
500 -2819.9464
501 -2825.6347
502 -2831.40850000001
503 -2837.0901
504 -2842.8263
505 -2848.6119
506 -2854.441
507 -2860.0918
508 -2865.9101
509 -2871.55990000001
510 -2877.2863
511 -2883.0882
512 -2888.8012
513 -2894.48800000001
514 -2900.2406
515 -2905.9865
516 -2911.7346
517 -2917.4188
518 -2923.1827
519 -2928.9022
520 -2934.5761
521 -2940.2328
522 -2945.9153
523 -2951.58919999999
524 -2957.1715
525 -2962.73329999999
526 -2968.4086
527 -2973.9819
528 -2979.5941
529 -2985.2196
530 -2990.7277
531 -2996.1455
532 -3001.56390000001
533 -3006.9668
534 -3012.3712
535 -3017.75789999999
536 -3023.08639999999
537 -3028.5848
538 -3033.9728
539 -3039.3361
540 -3044.6114
541 -3049.9016
542 -3055.1458
543 -3060.53120000001
544 -3065.8165
545 -3071.0351
546 -3076.1905
547 -3081.4673
548 -3086.6994
549 -3092.069
550 -3097.3961
551 -3102.6815
552 -3107.91230000001
553 -3113.0532
554 -3118.30209999999
555 -3123.4999
556 -3128.6913
557 -3134.0048
558 -3139.2023
559 -3144.38930000001
560 -3149.6828
561 -3154.8398
562 -3160.1646
563 -3165.43879999999
564 -3170.605
565 -3175.8495
566 -3181.0553
567 -3186.2615
568 -3191.5842
569 -3196.7203
570 -3202.0111
571 -3207.2133
572 -3212.4057
573 -3217.7121
574 -3222.9559
575 -3228.1566
576 -3233.46630000001
577 -3238.7011
578 -3244.04130000001
579 -3249.3291
580 -3254.7008
581 -3260.0126
582 -3265.35869999999
583 -3270.82679999999
584 -3276.2879
585 -3281.8535
586 -3287.3888
587 -3292.9067
588 -3298.4721
589 -3303.9772
590 -3309.54650000001
591 -3315.1353
592 -3320.83910000001
593 -3326.6043
594 -3332.14779999999
595 -3337.8222
596 -3343.5594
597 -3349.3553
598 -3355.13920000001
599 -3360.8515
600 -3366.6937
601 -3372.4771
602 -3378.2328
603 -3384.1611
604 -3390.0142
605 -3395.88079999999
606 -3401.72019999999
607 -3407.7431
608 -3413.7721
609 -3419.6017
610 -3425.5291
611 -3431.4505
612 -3437.3951
613 -3443.4173
614 -3449.3283
615 -3455.27569999999
616 -3461.3366
617 -3467.34010000001
618 -3473.2828
619 -3479.30150000001
620 -3485.26859999999
621 -3491.21329999999
622 -3497.3609
623 -3503.3924
624 -3509.4408
625 -3515.362
626 -3521.4358
627 -3527.4954
628 -3533.4833
629 -3539.5
630 -3545.6061
631 -3551.7433
632 -3557.7684
633 -3563.7775
634 -3569.72810000001
635 -3575.7905
636 -3581.9363
637 -3588.0093
638 -3594.1213
639 -3600.1681
640 -3606.1874
641 -3612.315
642 -3618.33279999999
643 -3624.3611
644 -3630.4612
645 -3636.5837
646 -3642.6121
647 -3648.64340000001
648 -3654.6626
649 -3660.7685
650 -3666.8196
651 -3672.8318
652 -3678.9518
653 -3684.9682
654 -3690.8944
655 -3696.9179
656 -3703.11600000001
657 -3709.2624
658 -3715.2832
659 -3721.3609
660 -3727.431
661 -3733.4919
662 -3739.559
663 -3745.588
664 -3751.63829999999
665 -3757.78760000001
666 -3763.8024
667 -3769.87809999999
668 -3775.8765
669 -3781.923
670 -3787.9977
671 -3793.9144
672 -3799.9815
673 -3806.1081
674 -3812.10199999999
675 -3818.1733
676 -3824.2844
677 -3830.35670000001
678 -3836.42
679 -3842.50019999999
680 -3848.5401
681 -3854.57859999999
682 -3860.5722
683 -3866.6293
684 -3872.5676
685 -3878.65
686 -3884.8124
687 -3890.9946
688 -3896.9747
689 -3903.0471
690 -3909.1291
691 -3915.2595
692 -3921.3963
693 -3927.4585
694 -3933.6598
695 -3939.6843
696 -3945.8007
697 -3951.99800000001
698 -3958.0512
699 -3964.1806
700 -3970.2574
701 -3976.34000000001
702 -3982.4118
703 -3988.4324
704 -3994.5457
705 -4000.66979999999
706 -4006.8418
707 -4012.9852
708 -4019.19310000001
709 -4025.3304
710 -4031.42710000001
711 -4037.6233
712 -4043.7107
713 -4049.8138
714 -4055.9904
715 -4062.0594
716 -4068.2388
717 -4074.35469999999
718 -4080.5264
719 -4086.7129
720 -4092.8295
721 -4099.0897
722 -4105.2114
723 -4111.4048
724 -4117.49980000001
725 -4123.6547
726 -4129.7291
727 -4135.87609999999
728 -4142.0956
729 -4148.181
730 -4154.392
731 -4160.6143
732 -4166.8117
733 -4173.0413
734 -4179.18450000001
735 -4185.2459
736 -4191.4659
737 -4197.5447
738 -4203.6142
739 -4209.8613
740 -4216.00779999999
741 -4222.1481
742 -4228.2807
743 -4234.425
744 -4240.3699
745 -4246.4154
746 -4252.4557
747 -4258.64240000001
748 -4264.6723
749 -4270.87089999999
750 -4277.0001
751 -4283.01410000001
752 -4289.081
753 -4295.1014
754 -4301.1212
755 -4307.14679999999
756 -4313.2254
757 -4319.37630000001
758 -4325.4654
759 -4331.5753
760 -4337.6743
761 -4343.64800000001
762 -4349.651
763 -4355.6116
764 -4361.65840000001
765 -4367.63350000001
766 -4373.6625
767 -4379.666
768 -4385.5789
769 -4391.4675
770 -4397.37830000001
771 -4403.41039999999
772 -4409.4066
773 -4415.21760000001
774 -4421.1918
775 -4427.0834
776 -4433.0563
777 -4439.05960000001
778 -4445.03160000001
779 -4450.90210000001
780 -4456.7331
781 -4462.7084
782 -4468.6737
783 -4474.5518
784 -4480.45570000001
785 -4486.4358
786 -4492.2161
787 -4498.2048
788 -4504.08370000001
789 -4510.03819999999
790 -4515.87820000001
791 -4521.7156
792 -4527.56900000001
793 -4533.46970000001
794 -4539.25460000001
795 -4545.2504
796 -4551.1847
797 -4556.97799999999
798 -4562.87520000001
799 -4568.7268
800 -4574.61290000001
801 -4580.4577
802 -4586.362
803 -4592.2386
804 -4598.0787
805 -4603.8943
806 -4609.74080000001
807 -4615.4707
808 -4621.249
809 -4627.1862
810 -4632.92420000001
811 -4638.7512
812 -4644.51559999999
813 -4650.30100000001
814 -4656.15109999999
815 -4661.9115
816 -4667.6117
817 -4673.37139999999
818 -4679.13590000001
819 -4684.86179999999
820 -4690.444
821 -4696.168
822 -4701.93750000001
823 -4707.5454
824 -4713.20009999999
825 -4719.00839999999
826 -4724.5996
827 -4730.26039999999
828 -4735.9122
829 -4741.39780000001
830 -4747.0391
831 -4752.6053
832 -4758.11760000001
833 -4763.7803
834 -4769.22779999998
835 -4774.8104
836 -4780.30859999999
837 -4785.8081
838 -4791.2135
839 -4796.72970000001
840 -4802.13730000001
841 -4807.60730000001
842 -4812.93080000001
843 -4818.2646
844 -4823.6235
845 -4829.0106
846 -4834.2902
847 -4839.54210000001
848 -4844.7668
849 -4849.8214
850 -4854.9555
851 -4860.1821
852 -4865.40940000001
853 -4870.5307
854 -4875.6394
855 -4880.638
856 -4885.6496
857 -4890.6188
858 -4895.56
859 -4900.4905
860 -4905.36319999999
861 -4910.33339999999
862 -4915.2221
863 -4920.0637
864 -4925.00700000001
865 -4929.9589
866 -4934.6375
867 -4939.49239999999
868 -4944.18969999999
869 -4949.00670000001
870 -4953.7787
871 -4958.4535
872 -4963.1115
873 -4967.7549
874 -4972.43210000001
875 -4977.15309999999
876 -4981.70510000001
877 -4986.4256
878 -4991.1675
879 -4995.95460000001
880 -5000.68550000001
881 -5005.2267
882 -5009.8615
883 -5014.6079
884 -5019.25569999999
885 -5023.97800000001
886 -5028.68590000001
887 -5033.25289999999
888 -5037.90960000001
889 -5042.6811
890 -5047.2945
891 -5052.067
892 -5056.90480000001
893 -5061.731
894 -5066.52119999999
895 -5071.4403
896 -5076.3826
897 -5081.3912
898 -5086.31570000001
899 -5091.29130000001
900 -5096.3808
901 -5101.3362
902 -5106.3916
903 -5111.51240000001
904 -5116.6776
905 -5121.78790000001
906 -5126.98650000001
907 -5132.0512
908 -5137.42790000001
909 -5142.75100000001
910 -5148.1689
911 -5153.4932
912 -5158.73830000001
913 -5164.00420000002
914 -5169.44220000001
915 -5174.9201
916 -5180.3314
917 -5185.7656
918 -5191.19220000002
919 -5196.57570000001
920 -5202.09289999999
921 -5207.58230000001
922 -5212.9755
923 -5218.6205
924 -5224.1947
925 -5229.72630000001
926 -5235.27380000001
927 -5240.81590000001
928 -5246.31300000001
929 -5251.965
930 -5257.62819999999
931 -5263.2621
932 -5268.82310000001
933 -5274.4755
934 -5279.9979
935 -5285.53609999999
936 -5291.2652
937 -5296.9286
938 -5302.50920000002
939 -5308.05489999999
940 -5313.7306
941 -5319.28120000001
942 -5324.98070000001
943 -5330.57590000001
944 -5335.98819999999
945 -5341.64020000001
946 -5347.28180000001
947 -5353.0126
948 -5358.53569999999
949 -5364.0625
950 -5369.6788
951 -5375.25180000003
952 -5380.7513
953 -5386.32770000001
954 -5391.9168
955 -5397.444
956 -5402.92169999999
957 -5408.4117
958 -5413.98770000001
959 -5419.3215
960 -5424.7835
961 -5430.09
962 -5435.51469999999
963 -5440.91350000002
964 -5446.4477
965 -5451.88300000001
966 -5457.2901
967 -5462.58430000001
968 -5468.0712
969 -5473.42050000001
970 -5478.7403
971 -5484.1312
972 -5489.491
973 -5494.8504
974 -5500.3691
975 -5505.88040000001
976 -5511.23600000001
977 -5516.6208
978 -5522.05180000001
979 -5527.55120000001
980 -5532.98240000001
981 -5538.4611
982 -5544.11240000001
983 -5549.55320000001
984 -5555.015
985 -5560.5017
986 -5566.06850000002
987 -5571.6155
988 -5577.16600000001
989 -5582.73440000002
990 -5588.3469
991 -5593.98480000001
992 -5599.6305
993 -5605.30210000001
994 -5610.9978
995 -5616.6622
996 -5622.39610000001
997 -5628.11280000001
998 -5633.8391
999 -5639.49389999999
1000 -5645.3039
1001 -5651.02220000001
1002 -5656.90670000001
1003 -5662.79190000002
1004 -5668.47770000001
1005 -5674.4454
1006 -5680.48159999999
1007 -5686.39200000001
1008 -5692.41970000001
1009 -5698.4164
1010 -5704.38220000001
1011 -5710.26580000001
1012 -5716.24160000001
1013 -5722.25000000001
1014 -5728.2485
1015 -5734.23330000001
1016 -5740.30120000001
1017 -5746.3016
1018 -5752.2849
1019 -5758.41550000001
1020 -5764.4252
1021 -5770.5102
1022 -5776.55620000001
1023 -5782.7273
1024 -5788.889
1025 -5795.10420000001
1026 -5801.1774
1027 -5807.3114
1028 -5813.3826
1029 -5819.65570000001
1030 -5825.78230000002
1031 -5831.97850000002
1032 -5838.09480000001
1033 -5844.14890000002
1034 -5850.2822
1035 -5856.4135
1036 -5862.5656
1037 -5868.85220000001
1038 -5875.00190000001
1039 -5881.23390000001
1040 -5887.42500000001
1041 -5893.6595
1042 -5899.76490000001
1043 -5905.9496
1044 -5911.9746
1045 -5918.0773
1046 -5923.9722
1047 -5929.98090000001
1048 -5935.95200000001
1049 -5941.9531
1050 -5947.8332
1051 -5953.61230000002
1052 -5959.4836
1053 -5965.23610000001
1054 -5971.1277
1055 -5976.844
1056 -5982.67460000002
1057 -5988.4033
1058 -5994.10640000001
1059 -5999.7163
1060 -6005.4277
1061 -6011.03180000001
1062 -6016.81940000001
1063 -6022.53640000001
1064 -6028.1958
1065 -6033.76590000001
1066 -6039.28060000001
1067 -6044.89910000001
1068 -6050.56850000001
1069 -6056.2504
1070 -6061.8533
1071 -6067.4835
1072 -6072.9477
1073 -6078.26410000001
1074 -6083.64570000001
1075 -6088.9667
1076 -6094.39920000001
1077 -6099.75750000001
1078 -6105.11900000001
1079 -6110.44790000001
1080 -6115.7425
1081 -6120.99880000001
1082 -6126.13760000001
1083 -6131.25500000001
1084 -6136.3411
1085 -6141.40010000002
1086 -6146.4028
1087 -6151.42590000002
1088 -6156.49500000001
1089 -6161.41880000001
1090 -6166.3149
1091 -6171.24290000001
1092 -6176.10489999999
1093 -6181.0017
1094 -6185.7711
1095 -6190.58200000001
1096 -6195.4344
1097 -6200.35690000001
1098 -6205.21710000001
1099 -6209.79010000001
1100 -6214.62460000002
1101 -6219.35640000001
1102 -6223.85320000001
1103 -6228.50170000001
1104 -6233.04989999999
1105 -6237.5516
1106 -6242.0269
1107 -6246.234
1108 -6250.42749999999
1109 -6254.709
1110 -6258.93610000001
1111 -6263.08599999999
1112 -6267.35
1113 -6271.29
1114 -6275.21120000001
1115 -6279.183
1116 -6283.04440000002
1117 -6286.82620000002
1118 -6290.7431
1119 -6294.56450000002
1120 -6298.38030000001
1121 -6302.35759999999
1122 -6306.1235
1123 -6309.99899999999
1124 -6313.6242
1125 -6317.40089999999
1126 -6321.06039999999
1127 -6324.7832
1128 -6328.35159999999
1129 -6331.969
1130 -6335.4305
1131 -6338.93910000001
1132 -6342.6783
1133 -6346.0957
1134 -6349.59340000001
1135 -6352.9187
1136 -6356.3683
1137 -6359.7202
1138 -6363.0262
1139 -6366.4042
1140 -6369.8571
1141 -6373.12890000001
1142 -6376.3084
1143 -6379.5117
1144 -6382.85120000001
1145 -6386.06640000001
1146 -6388.9871
1147 -6391.9758
1148 -6394.76979999999
1149 -6397.6443
1150 -6400.43030000001
1151 -6403.1565
1152 -6405.5691
1153 -6408.0189
1154 -6409.97799999999
1155 -6411.9299
1156 -6413.57970000001
1157 -6414.99690000001
1158 -6416.07110000001
1159 -6416.9531
1160 -6417.31520000001
1161 -6417.2359
1162 -6417.0019
1163 -6416.07990000001
1164 -6415.00250000001
1165 -6413.6894
1166 -6411.901
1167 -6409.76680000001
1168 -6407.42680000001
1169 -6404.8747
1170 -6402.0874
1171 -6398.9113
1172 -6395.77880000001
1173 -6392.3814
1174 -6388.80030000001
1175 -6384.98700000001
1176 -6381.19740000001
1177 -6377.1408
1178 -6373.22760000001
1179 -6368.78770000001
1180 -6364.37980000002
1181 -6359.76660000001
1182 -6354.9471
1183 -6349.7556
1184 -6344.45950000001
1185 -6339.00220000001
1186 -6333.06180000001
1187 -6326.97470000001
1188 -6320.40130000001
1189 -6313.71130000001
1190 -6306.54090000001
1191 -6299.17300000001
1192 -6291.27980000001
1193 -6283.01420000001
1194 -6274.63340000001
1195 -6265.66360000001
1196 -6256.532
1197 -6247.20020000001
1198 -6237.3854
1199 -6227.213
1200 -6216.72030000001
1201 -6206.12810000002
1202 -6195.24790000002
1203 -6183.97110000001
1204 -6172.32740000002
1205 -6160.84900000002
1206 -6148.96980000002
1207 -6136.98090000002
1208 -6124.58040000001
1209 -6112.03890000001
1210 -6099.3145
1211 -6086.62620000002
1212 -6073.56380000001
1213 -6060.34290000001
1214 -6046.96020000001
1215 -6033.24970000001
1216 -6019.47170000002
1217 -6005.62320000001
1218 -5991.61370000001
1219 -5977.57820000001
1220 -5963.39090000001
1221 -5949.05860000002
1222 -5934.65790000002
1223 -5920.04820000001
1224 -5905.18560000001
1225 -5890.25250000001
1226 -5875.25240000002
1227 -5860.09340000001
1228 -5844.96060000001
1229 -5829.62300000001
1230 -5814.24250000001
1231 -5798.61450000002
1232 -5783.13440000002
1233 -5767.38980000002
1234 -5751.63200000002
1235 -5735.76330000002
1236 -5719.85460000002
1237 -5703.70750000002
1238 -5687.63090000002
1239 -5671.53970000002
1240 -5655.28310000002
1241 -5639.01700000001
1242 -5622.58600000002
1243 -5605.98380000002
1244 -5589.18180000002
1245 -5572.52630000001
1246 -5555.77250000001
1247 -5538.96970000001
1248 -5522.13060000002
1249 -5505.28370000002
1250 -5488.50930000002
1251 -5471.43930000001
1252 -5454.30070000002
1253 -5437.19610000001
1254 -5420.10490000001
1255 -5402.93600000002
1256 -5385.69610000002
1257 -5368.38440000002
1258 -5351.06600000002
1259 -5333.61770000001
1260 -5316.12420000001
1261 -5298.68600000002
1262 -5281.23340000002
1263 -5263.76840000002
1264 -5246.11010000003
1265 -5228.48060000002
1266 -5210.90150000002
1267 -5193.17410000002
1268 -5175.53750000002
1269 -5157.99640000002
1270 -5140.48950000002
1271 -5122.94090000002
1272 -5105.28230000002
1273 -5087.57150000002
1274 -5069.63660000002
1275 -5051.83980000002
1276 -5034.02860000002
1277 -5016.25150000002
1278 -4998.30920000002
1279 -4980.37720000002
1280 -4962.49310000002
1281 -4944.57610000002
1282 -4926.68300000002
1283 -4908.78870000002
1284 -4890.71250000002
1285 -4872.71740000002
1286 -4854.68170000002
1287 -4836.70580000002
1288 -4818.81740000002
1289 -4800.98570000002
1290 -4782.92580000002
1291 -4764.85420000002
1292 -4746.86250000002
1293 -4728.83080000002
1294 -4710.56030000002
1295 -4692.37550000002
1296 -4674.32040000002
1297 -4656.13140000002
1298 -4638.00520000002
1299 -4619.88330000002
1300 -4601.71460000002
1301 -4583.44010000002
1302 -4565.15490000002
1303 -4547.06640000002
1304 -4528.92630000002
1305 -4510.75480000002
1306 -4492.55670000002
1307 -4474.23180000002
1308 -4456.24280000002
1309 -4438.11060000002
1310 -4419.81510000002
1311 -4401.62550000002
1312 -4383.36860000002
1313 -4365.02710000002
1314 -4346.73310000002
1315 -4328.56280000002
1316 -4310.33960000002
1317 -4292.13750000002
1318 -4273.82680000002
1319 -4255.58540000002
1320 -4237.36000000002
1321 -4219.04430000002
1322 -4200.86220000002
1323 -4182.72940000002
1324 -4164.53970000002
1325 -4146.39570000002
1326 -4128.08320000002
1327 -4109.77350000002
1328 -4091.54200000002
1329 -4073.26440000002
1330 -4055.16350000002
1331 -4036.88220000002
1332 -4018.58450000002
1333 -4000.42730000002
1334 -3982.18980000002
1335 -3963.95520000002
1336 -3945.66460000002
1337 -3927.34570000002
1338 -3909.10640000002
1339 -3890.86000000002
1340 -3872.55330000002
1341 -3854.23920000002
1342 -3835.86260000002
1343 -3817.50030000002
1344 -3799.19490000002
1345 -3780.78650000002
1346 -3762.43400000002
1347 -3744.21640000002
1348 -3725.92120000002
1349 -3707.61410000002
1350 -3689.33150000002
1351 -3671.08130000002
1352 -3652.72960000002
1353 -3634.41960000002
1354 -3616.01160000002
1355 -3597.72700000002
1356 -3579.29320000002
1357 -3561.05400000002
1358 -3542.76840000002
1359 -3524.48250000002
1360 -3506.10990000002
1361 -3487.95270000002
1362 -3469.69560000002
1363 -3451.48720000002
1364 -3433.12630000002
1365 -3414.76660000002
1366 -3396.51340000002
1367 -3378.07780000002
1368 -3359.76000000002
1369 -3341.40710000002
1370 -3323.02930000002
1371 -3304.63140000002
1372 -3286.41950000002
1373 -3268.02940000002
1374 -3249.84460000002
1375 -3231.57550000002
1376 -3213.25030000002
1377 -3194.98260000002
1378 -3176.64370000002
1379 -3158.31280000002
1380 -3139.92650000002
1381 -3121.52550000002
1382 -3103.22580000002
1383 -3084.94390000002
1384 -3066.67380000002
1385 -3048.36400000002
1386 -3030.17270000002
1387 -3011.83300000002
1388 -2993.59460000002
1389 -2975.15590000002
1390 -2956.84530000002
1391 -2938.49120000002
1392 -2920.17210000002
1393 -2901.88600000002
1394 -2883.53560000002
1395 -2865.27250000002
1396 -2846.93440000002
1397 -2828.62240000002
1398 -2810.28230000002
1399 -2792.15440000002
1400 -2773.74430000002
1401 -2755.49900000002
1402 -2737.20950000002
1403 -2718.86560000002
1404 -2700.52450000002
1405 -2682.16910000002
1406 -2663.84290000002
1407 -2645.44580000002
1408 -2627.18570000002
1409 -2608.84280000002
1410 -2590.45160000002
1411 -2572.20410000002
1412 -2553.87560000002
1413 -2535.56070000002
1414 -2517.28310000002
1415 -2498.95410000002
1416 -2480.62400000002
1417 -2462.40310000002
1418 -2444.10060000002
1419 -2425.75210000002
1420 -2407.41490000002
1421 -2389.11700000002
1422 -2370.92910000002
1423 -2352.52990000002
1424 -2334.21740000002
1425 -2315.75730000002
1426 -2297.30530000002
1427 -2278.98860000002
1428 -2260.83460000002
1429 -2242.46200000002
1430 -2224.22870000002
1431 -2206.01280000002
1432 -2187.67210000002
1433 -2169.24940000002
1434 -2150.95560000002
1435 -2132.68240000002
1436 -2114.40900000002
1437 -2096.14350000002
1438 -2077.77400000002
1439 -2059.46360000002
1440 -2041.13460000003
1441 -2022.60890000003
1442 -2004.17970000003
1443 -1985.84570000002
1444 -1967.39180000002
1445 -1949.11260000002
1446 -1930.80000000002
1447 -1912.49290000003
1448 -1894.08530000003
1449 -1875.72440000003
1450 -1857.31350000003
1451 -1838.94110000003
1452 -1820.62110000003
1453 -1802.28310000003
1454 -1783.93300000003
1455 -1765.65650000003
1456 -1747.40600000003
1457 -1729.13940000003
1458 -1711.00820000002
1459 -1692.71870000002
1460 -1674.32690000003
1461 -1656.01330000003
1462 -1637.71620000003
1463 -1619.34710000002
1464 -1601.02420000003
1465 -1582.69140000003
1466 -1564.34780000003
1467 -1545.99970000003
1468 -1527.73020000003
1469 -1509.36860000003
1470 -1491.03290000003
1471 -1472.75990000003
1472 -1454.47360000003
1473 -1436.19350000003
1474 -1417.88500000003
1475 -1399.57220000003
1476 -1381.21650000003
1477 -1362.98840000003
1478 -1344.56870000003
1479 -1326.13320000003
1480 -1307.78890000003
1481 -1289.47440000003
1482 -1271.02160000003
1483 -1252.74190000003
1484 -1234.25800000003
1485 -1215.92170000003
1486 -1197.49720000003
1487 -1179.11730000003
1488 -1160.78240000003
1489 -1142.46530000003
1490 -1124.09320000003
1491 -1105.75470000003
1492 -1087.31760000003
1493 -1069.06640000003
1494 -1050.70430000003
1495 -1032.25560000003
1496 -1013.86510000003
1497 -995.381800000034
1498 -976.948300000034
1499 -958.732400000035
1500 -940.346500000035
1501 -922.008200000035
1502 -903.644600000035
1503 -885.149900000035
1504 -866.820100000035
1505 -848.513300000035
1506 -830.079400000035
1507 -811.704300000035
1508 -793.310500000036
1509 -774.828200000035
1510 -756.416200000036
1511 -738.071300000036
1512 -719.673200000035
1513 -701.229800000035
1514 -682.853900000035
1515 -664.469600000035
1516 -646.166900000036
1517 -627.783100000036
1518 -609.301400000036
1519 -590.954500000035
1520 -572.574600000035
1521 -554.203700000034
1522 -535.910100000034
1523 -517.633000000035
1524 -499.256100000034
1525 -480.809700000035
1526 -462.440600000035
1527 -444.007100000035
1528 -425.644300000035
1529 -407.313900000035
1530 -388.860300000035
1531 -370.484800000035
1532 -352.079200000034
1533 -333.788300000034
1534 -315.534100000034
1535 -297.163100000034
1536 -278.714600000034
1537 -260.284000000034
1538 -241.812400000034
1539 -223.474700000034
1540 -205.249900000034
1541 -186.894400000034
1542 -168.491200000034
1543 -150.022700000034
1544 -131.643000000034
1545 -113.242000000034
1546 -94.8939000000341
1547 -76.5899000000342
1548 -58.1915000000342
1549 -39.8194000000343
1550 -21.4846000000342
1551 -3.14690000003428
1552 15.3213999999657
1553 33.7765999999658
1554 52.1754999999659
1555 70.5510999999657
1556 88.9198999999657
1557 107.289499999966
1558 125.610599999966
1559 144.002399999966
1560 162.371699999966
1561 180.814099999966
1562 199.185099999966
1563 217.532499999966
1564 235.855899999966
1565 254.324999999966
1566 272.652499999966
1567 290.949999999966
1568 309.334199999966
1569 327.794199999966
1570 346.212899999966
1571 364.586399999966
1572 383.041099999965
1573 401.528399999965
1574 419.977799999965
1575 438.392899999965
1576 456.765999999965
1577 475.238199999965
1578 493.705099999965
1579 512.072899999965
1580 530.393999999966
1581 548.737199999965
1582 567.177199999966
1583 585.524899999965
1584 603.969699999965
1585 622.401999999965
1586 640.875699999964
1587 659.294599999965
1588 677.687899999965
1589 696.155299999965
1590 714.578399999966
1591 733.012399999965
1592 751.426199999965
1593 769.891999999965
1594 788.242799999964
1595 806.635699999965
1596 825.010699999965
1597 843.289399999965
1598 861.640499999965
1599 879.965999999964
1600 898.318799999964
1601 916.677599999965
1602 935.099499999965
1603 953.327999999965
1604 971.736799999965
1605 990.173899999966
1606 1008.58929999997
1607 1026.96099999997
1608 1045.39839999997
1609 1063.81879999997
1610 1082.16719999997
1611 1100.60959999997
1612 1119.09149999997
1613 1137.45999999997
1614 1155.79929999997
1615 1174.22239999997
1616 1192.71709999997
1617 1211.09859999997
1618 1229.52229999997
1619 1248.03239999997
1620 1266.34199999997
1621 1284.68159999997
1622 1303.21079999997
1623 1321.53959999997
1624 1339.89149999997
1625 1358.34389999997
1626 1376.70209999997
1627 1395.19079999997
1628 1413.51089999997
1629 1431.93999999997
1630 1450.35989999997
1631 1468.83409999997
1632 1487.18749999997
1633 1505.55399999997
1634 1524.03699999997
1635 1542.47549999997
1636 1560.94669999997
1637 1579.27539999997
1638 1597.63389999997
1639 1616.09609999997
1640 1634.59219999997
1641 1652.91419999997
1642 1671.30739999997
1643 1689.65289999997
1644 1708.08249999998
1645 1726.52579999997
1646 1744.89429999997
1647 1763.33989999997
1648 1781.78099999997
1649 1800.27049999997
1650 1818.74149999997
1651 1837.18059999997
1652 1855.61879999997
1653 1874.11999999997
1654 1892.42389999997
1655 1910.80679999997
1656 1929.24009999997
1657 1947.55869999997
1658 1965.93909999997
1659 1984.37199999997
1660 2002.78609999998
1661 2021.19349999997
1662 2039.68799999997
1663 2058.20869999997
1664 2076.63349999997
1665 2095.01039999998
1666 2113.48839999998
1667 2131.94999999998
1668 2150.43379999998
1669 2168.76689999998
1670 2187.19519999998
1671 2205.72239999998
1672 2224.09009999998
1673 2242.54029999998
1674 2260.94499999998
1675 2279.40369999998
1676 2297.88609999998
1677 2316.26709999998
1678 2334.62769999998
1679 2353.08179999998
1680 2371.47979999998
1681 2389.94249999998
1682 2408.39899999998
1683 2426.79029999998
1684 2445.28389999998
1685 2463.69329999998
1686 2482.01619999998
1687 2500.47179999998
1688 2518.92779999998
1689 2537.29529999998
1690 2555.65839999998
1691 2574.07089999998
1692 2592.47899999998
1693 2610.96349999998
1694 2629.47009999998
1695 2647.85489999998
1696 2666.22849999998
1697 2684.63819999998
1698 2703.02519999998
1699 2721.50869999998
1700 2739.96699999998
1701 2758.33159999998
1702 2776.81609999998
1703 2795.29379999998
1704 2813.70259999998
1705 2832.05179999998
1706 2850.44539999997
1707 2868.76439999997
1708 2887.23129999997
1709 2905.67589999997
1710 2924.17919999997
1711 2942.63859999997
1712 2961.09939999997
1713 2979.47009999997
1714 2997.91459999997
1715 3016.31959999997
1716 3034.79699999997
1717 3053.21169999997
1718 3071.66009999997
1719 3090.04739999997
1720 3108.41809999997
1721 3126.83919999998
1722 3145.39339999998
1723 3163.88559999998
1724 3182.36039999998
1725 3200.65749999998
1726 3219.11599999998
1727 3237.46799999998
1728 3255.90539999998
1729 3274.32569999998
1730 3292.70049999998
1731 3311.12709999998
1732 3329.54269999998
1733 3348.01649999998
1734 3366.54169999998
1735 3385.07199999998
1736 3403.51289999998
1737 3421.93709999998
1738 3440.36969999998
1739 3458.79459999998
1740 3477.25059999998
1741 3495.58659999998
1742 3513.96559999998
1743 3532.46839999998
1744 3550.91159999998
1745 3569.28509999998
1746 3587.78589999998
1747 3606.27589999998
1748 3624.74639999998
1749 3643.22919999998
1750 3661.59349999998
1751 3679.96479999998
1752 3698.40579999998
1753 3716.80279999998
1754 3735.29439999998
1755 3753.80689999998
1756 3772.35309999998
1757 3790.77209999998
1758 3809.20039999998
1759 3827.61759999998
1760 3846.01589999998
1761 3864.45939999998
1762 3882.92029999998
1763 3901.39199999998
1764 3919.70579999998
1765 3938.08209999998
1766 3956.59239999998
1767 3975.08909999998
1768 3993.43409999998
1769 4011.91959999998
1770 4030.36239999998
1771 4048.80309999998
1772 4067.24229999998
1773 4085.68419999998
1774 4104.09709999998
1775 4122.61139999998
1776 4141.00299999998
1777 4159.42969999998
1778 4177.85659999998
1779 4196.30479999998
1780 4214.75859999998
1781 4233.14589999998
1782 4251.62549999998
1783 4270.11769999998
1784 4288.46789999998
1785 4306.85489999998
1786 4325.29219999998
1787 4343.68219999998
1788 4362.24489999998
1789 4380.59549999998
1790 4398.95529999998
1791 4417.41869999998
1792 4435.83799999999
1793 4454.30909999998
1794 4472.78499999998
1795 4491.30689999998
1796 4509.83049999998
1797 4528.25139999998
1798 4546.46809999998
1799 4564.74479999998
1800 4583.13919999997
1801 4601.66939999997
1802 4620.16419999998
1803 4638.62579999998
1804 4657.01099999998
1805 4675.43829999997
1806 4693.82709999997
1807 4712.29989999997
1808 4730.78419999997
1809 4749.12459999997
1810 4767.53969999997
1811 4786.08719999997
1812 4804.53749999997
1813 4822.93269999997
1814 4841.24849999997
1815 4859.65929999997
1816 4878.07249999997
1817 4896.41009999997
1818 4914.83329999997
1819 4933.20229999998
1820 4951.69359999998
1821 4970.01799999998
1822 4988.42019999997
1823 5006.84799999997
1824 5025.24679999997
1825 5043.73169999998
1826 5062.13569999998
1827 5080.56359999998
1828 5099.02189999998
1829 5117.48579999998
1830 5135.87109999998
1831 5154.31509999998
1832 5172.82299999998
1833 5191.35669999998
1834 5209.71259999998
1835 5228.17179999998
1836 5246.66419999998
1837 5265.17149999998
1838 5283.51859999998
1839 5301.92499999998
1840 5320.41449999998
1841 5338.90939999998
1842 5357.41809999998
1843 5375.82619999998
1844 5394.37029999998
1845 5412.76709999997
1846 5431.18259999998
1847 5449.54359999997
1848 5467.94149999998
1849 5486.33459999998
1850 5504.83099999998
1851 5523.25909999998
1852 5541.62699999998
1853 5560.08589999998
1854 5578.52879999998
1855 5596.92459999998
1856 5615.39669999998
1857 5633.95149999998
1858 5652.37789999998
1859 5670.74689999998
1860 5689.17639999998
1861 5707.65479999998
1862 5726.18279999998
1863 5744.77429999998
1864 5763.26299999998
1865 5781.58159999998
1866 5800.05849999998
1867 5818.47139999998
1868 5836.96529999998
1869 5855.33669999998
1870 5873.73049999998
1871 5892.31639999998
1872 5910.73489999998
1873 5929.23859999998
1874 5947.59629999998
1875 5966.10309999998
1876 5984.45959999999
1877 6002.89199999999
1878 6021.43839999998
1879 6039.82489999998
1880 6058.28439999998
1881 6076.81519999998
1882 6095.27149999999
1883 6113.66249999999
1884 6131.95149999999
1885 6150.29719999999
1886 6168.81149999999
1887 6187.20729999999
1888 6205.64679999999
1889 6224.09459999999
1890 6242.55739999999
1891 6260.93679999999
1892 6279.39219999999
1893 6297.81849999999
1894 6316.25709999999
1895 6334.76309999999
1896 6353.20359999999
1897 6371.58769999999
1898 6389.95619999999
1899 6408.33889999999
1900 6426.86179999999
1901 6445.31039999999
1902 6463.80009999999
1903 6482.32309999999
1904 6500.83289999999
1905 6519.27229999999
1906 6537.76239999999
1907 6556.16479999999
1908 6574.56869999999
1909 6592.99069999999
1910 6611.45029999999
1911 6629.90249999999
1912 6648.30249999999
1913 6666.77119999999
1914 6685.29879999999
1915 6703.78409999999
1916 6722.25289999998
1917 6740.69239999999
1918 6759.15479999998
1919 6777.62879999999
1920 6795.99659999999
1921 6814.44999999999
1922 6832.99579999999
1923 6851.51239999999
1924 6869.92869999999
1925 6888.46409999999
1926 6906.91899999999
1927 6925.37229999999
1928 6943.77869999999
1929 6962.25709999999
1930 6980.69369999999
1931 6999.18769999999
1932 7017.61939999999
1933 7036.09889999999
1934 7054.60439999999
1935 7072.92669999999
1936 7091.41389999999
1937 7109.86599999999
1938 7128.35959999999
1939 7146.83499999999
1940 7165.27249999999
1941 7183.69409999998
1942 7202.12109999998
1943 7220.51109999999
1944 7238.93579999999
1945 7257.41009999999
1946 7275.81219999999
1947 7294.1488
1948 7312.5847
1949 7331.0393
1950 7349.44029999999
1951 7367.85169999999
1952 7386.33129999999
1953 7404.84889999999
1954 7423.22069999999
1955 7441.58989999999
1956 7460.03259999998
1957 7478.51539999999
1958 7496.81949999999
1959 7515.26399999999
1960 7533.67149999999
1961 7552.08959999999
1962 7570.53049999999
1963 7589.00049999999
1964 7607.43119999999
1965 7625.86979999999
1966 7644.26879999999
1967 7662.72909999999
1968 7681.12239999999
1969 7699.57269999999
1970 7718.0182
1971 7736.523
1972 7754.9175
1973 7773.377
1974 7791.8464
1975 7810.3382
1976 7828.79280000001
1977 7847.23140000001
1978 7865.68550000001
1979 7884.0927
1980 7902.54570000001
1981 7921.0001
1982 7939.4719
1983 7957.9017
1984 7976.2583
1985 7994.7319
1986 8013.2381
1987 8031.71119999999
1988 8050.25709999999
1989 8068.69839999999
1990 8087.1693
1991 8105.693
1992 8124.1363
1993 8142.55589999999
1994 8160.94639999999
1995 8179.38949999999
1996 8197.8689
1997 8216.3312
1998 8234.8111
1999 8253.3503
2000 8271.7968
2001 8290.3511
2002 8308.83
2003 8327.3672
2004 8345.8148
2005 8364.127
2006 8382.6035
2007 8401.07329999999
2008 8419.56669999999
2009 8438.0037
2010 8456.4851
2011 8474.92869999999
2012 8493.39249999999
2013 8511.88679999999
2014 8530.40019999999
2015 8548.85419999999
2016 8567.34329999999
2017 8585.85279999999
2018 8604.26249999999
2019 8622.65839999999
2020 8641.13239999999
2021 8659.63709999999
2022 8678.1389
2023 8696.592
2024 8715.0637
2025 8733.55909999999
2026 8752.0889
2027 8770.5315
2028 8789.03499999999
2029 8807.5295
2030 8825.9958
2031 8844.4568
2032 8862.9892
2033 8881.4607
2034 8899.89929999999
2035 8918.38929999999
2036 8936.87939999999
2037 8955.33389999999
2038 8973.86729999999
2039 8992.3814
2040 9010.8145
2041 9029.3467
2042 9047.8333
2043 9066.3406
2044 9084.7868
2045 9103.17869999999
2046 9121.725
2047 9140.1898
2048 9158.5163
2049 9176.9822
2050 9195.4515
2051 9213.9287
2052 9232.35130000001
2053 9250.7749
2054 9269.1363
2055 9287.5193
2056 9305.995
2057 9324.5187
2058 9343.01519999999
2059 9361.32569999999
2060 9379.74399999999
2061 9398.35889999999
2062 9416.79709999999
2063 9435.28289999998
2064 9453.71249999999
2065 9472.19839999999
2066 9490.72729999998
2067 9509.22529999998
2068 9527.72789999999
2069 9546.23499999998
2070 9564.67699999998
2071 9583.06609999997
2072 9601.50199999998
2073 9619.95699999998
2074 9638.41649999998
2075 9656.97189999999
2076 9675.45259999999
2077 9693.95169999998
2078 9712.35569999998
2079 9730.83299999997
2080 9749.31629999998
2081 9767.81149999999
2082 9786.27689999998
2083 9804.67399999998
2084 9823.14649999999
2085 9841.64019999998
2086 9860.05629999999
2087 9878.5803
2088 9896.9589
2089 9915.3736
2090 9933.8689
2091 9952.3069
2092 9970.7385
2093 9989.1649
2094 10007.6416
2095 10026.0924
2096 10044.6134
2097 10063.0671
2098 10081.4757
2099 10099.9318
2100 10118.3728
2101 10136.7268
2102 10155.185
2103 10173.6776
2104 10192.1285
2105 10210.6227
2106 10229.0294
2107 10247.446
2108 10265.7908
2109 10284.3177
2110 10302.7285
2111 10321.2826
2112 10339.7576
2113 10358.234
2114 10376.6527
2115 10395.1079
2116 10413.5247
2117 10431.9829
2118 10450.4222
2119 10468.9051
2120 10487.3081
2121 10505.7698
2122 10524.1329
2123 10542.6719
2124 10561.0981
2125 10579.6063
2126 10598.05
2127 10616.5462
2128 10634.9353
2129 10653.4029
2130 10671.8763
2131 10690.2116
2132 10708.7376
2133 10727.1325
2134 10745.6425
2135 10764.1122
2136 10782.5517
2137 10800.9917
2138 10819.5114
2139 10837.9317
2140 10856.3209
2141 10874.7253
2142 10893.1319
2143 10911.6054
2144 10930.0332
2145 10948.528
2146 10966.9946
2147 10985.5372
2148 11004.0574
2149 11022.5074
2150 11040.9672
2151 11059.4936
2152 11078.0074
2153 11096.5234
2154 11114.9631
2155 11133.4795
2156 11151.9599
2157 11170.5331
2158 11188.9348
2159 11207.3215
2160 11225.8265
2161 11244.3088
2162 11262.8181
2163 11281.3031
2164 11299.8254
2165 11318.3304
2166 11336.7714
2167 11355.2457
2168 11373.6959
2169 11392.1604
2170 11410.6357
2171 11429.1053
2172 11447.5752
2173 11465.9933
2174 11484.5012
2175 11503.0395
2176 11521.5008
2177 11539.9278
2178 11558.3831
2179 11576.8038
2180 11595.3174
2181 11613.7188
2182 11632.1952
2183 11650.6085
2184 11669.1533
2185 11687.5403
2186 11706.062
2187 11724.4768
2188 11742.9218
2189 11761.3896
2190 11779.8082
2191 11798.2788
2192 11816.7744
2193 11835.2474
2194 11853.6119
2195 11871.9272
2196 11890.3903
2197 11908.8205
2198 11927.2999
2199 11945.7372
2200 11964.1568
2201 11982.6692
2202 12001.0847
2203 12019.5991
2204 12037.9672
2205 12056.4719
2206 12074.9055
2207 12093.368
2208 12111.9381
2209 12130.4569
2210 12148.9859
2211 12167.4352
2212 12185.8548
2213 12204.2435
2214 12222.7635
2215 12241.3031
2216 12259.7077
2217 12278.2414
2218 12296.7662
2219 12315.2945
2220 12333.6814
2221 12352.1518
2222 12370.6324
2223 12389.1632
2224 12407.6176
2225 12426.0929
2226 12444.5453
2227 12462.9785
2228 12481.3844
2229 12499.881
2230 12518.3209
2231 12536.8034
2232 12555.2598
2233 12573.7617
2234 12592.2154
2235 12610.6184
2236 12629.0407
2237 12647.6071
2238 12666.0266
2239 12684.4265
2240 12702.902
2241 12721.4128
2242 12739.9023
2243 12758.345
2244 12776.8139
2245 12795.288
2246 12813.7864
2247 12832.272
2248 12850.7809
2249 12869.2326
2250 12887.651
2251 12906.0881
2252 12924.5705
2253 12943.12
2254 12961.5961
2255 12980.0076
2256 12998.4565
2257 13016.9308
2258 13035.4471
2259 13053.954
2260 13072.302
2261 13090.7874
2262 13109.1735
2263 13127.6406
2264 13146.0429
2265 13164.3955
2266 13182.9456
2267 13201.4237
2268 13219.9163
2269 13238.4272
2270 13256.8867
2271 13275.3097
2272 13293.8108
2273 13312.2763
2274 13330.6763
2275 13349.1286
2276 13367.6677
2277 13386.1823
2278 13404.6301
2279 13422.8969
2280 13441.3682
2281 13459.8449
2282 13478.316
2283 13496.8335
2284 13515.2602
2285 13533.7699
2286 13552.3555
2287 13570.8289
2288 13589.1553
2289 13607.6052
2290 13626.0987
2291 13644.5237
2292 13663.0077
2293 13681.5102
2294 13700.1159
2295 13718.5836
2296 13737.0472
2297 13755.5036
2298 13773.8436
2299 13792.288
2300 13810.7266
2301 13829.1108
2302 13847.5904
2303 13866.114
2304 13884.5683
2305 13903.0153
2306 13921.383
2307 13939.9005
2308 13958.3758
2309 13976.8428
2310 13995.2901
2311 14013.6851
2312 14032.105
2313 14050.5555
2314 14069.0071
2315 14087.3761
2316 14105.7926
2317 14124.2491
2318 14142.65
2319 14161.1213
2320 14179.6821
2321 14198.1842
2322 14216.6684
2323 14235.1491
2324 14253.6031
2325 14272.0263
2326 14290.519
2327 14309.044
2328 14327.4756
2329 14345.9488
2330 14364.3765
2331 14382.8131
2332 14401.2487
2333 14419.664
2334 14438.109
2335 14456.5135
2336 14475.0158
2337 14493.3867
2338 14511.854
2339 14530.3231
2340 14548.8137
2341 14567.3293
2342 14585.806
2343 14604.2635
2344 14622.6764
2345 14641.1198
2346 14659.6377
2347 14678.1057
2348 14696.5256
2349 14715.0311
2350 14733.532
2351 14751.959
2352 14770.4734
2353 14788.9386
2354 14807.4062
2355 14825.9168
2356 14844.3212
2357 14862.7786
2358 14881.3287
2359 14899.7428
2360 14918.2131
2361 14936.664
2362 14955.0588
2363 14973.5869
2364 14992.0772
2365 15010.4951
2366 15029.0286
2367 15047.5319
2368 15065.9756
2369 15084.3662
2370 15102.8969
2371 15121.283
2372 15139.7991
2373 15158.3094
2374 15176.7747
2375 15195.178
2376 15213.6417
2377 15232.0522
2378 15250.5089
2379 15268.9666
2380 15287.4376
2381 15305.9309
2382 15324.2845
2383 15342.8074
2384 15361.3102
2385 15379.812
2386 15398.2809
2387 15416.7538
2388 15435.1339
2389 15453.5941
2390 15472.0008
2391 15490.5099
2392 15508.9721
2393 15527.4871
2394 15545.9441
2395 15564.4314
2396 15582.8958
2397 15601.389
2398 15619.8419
2399 15638.3842
2400 15656.7934
2401 15675.2829
2402 15693.7889
2403 15712.1548
2404 15730.6299
2405 15749.0814
2406 15767.5857
2407 15786.1159
2408 15804.552
2409 15823.052
2410 15841.5198
2411 15860.0175
2412 15878.4338
2413 15896.8675
2414 15915.2898
2415 15933.7749
2416 15952.2743
2417 15970.7402
2418 15989.2531
2419 16007.6829
2420 16025.975
2421 16044.4186
2422 16062.881
2423 16081.3608
2424 16099.8176
2425 16118.2652
2426 16136.7278
2427 16155.1689
2428 16173.6208
2429 16192.1232
2430 16210.5977
2431 16229.0063
2432 16247.4732
2433 16265.8256
2434 16284.2673
2435 16302.7987
2436 16321.2483
2437 16339.6974
2438 16358.1781
2439 16376.6902
2440 16395.1236
2441 16413.6776
2442 16432.2368
2443 16450.7584
2444 16469.2292
2445 16487.6098
2446 16506.0503
2447 16524.5513
2448 16542.9956
2449 16561.4448
2450 16579.9585
2451 16598.3291
2452 16616.7609
2453 16635.2196
2454 16653.6155
2455 16672.0699
2456 16690.6004
2457 16709.0329
2458 16727.4378
2459 16745.9141
2460 16764.4075
2461 16782.811
2462 16801.2599
2463 16819.7499
2464 16838.2689
2465 16856.7077
2466 16875.1426
2467 16893.5788
2468 16912.1111
2469 16930.5713
2470 16949.0208
2471 16967.526
2472 16985.986
2473 17004.4528
2474 17022.8743
2475 17041.2698
2476 17059.7662
2477 17078.2083
2478 17096.6308
2479 17115.0907
2480 17133.5176
2481 17151.9828
2482 17170.5239
2483 17188.9626
2484 17207.4739
2485 17225.9476
2486 17244.3629
2487 17262.8266
2488 17281.3084
2489 17299.7535
2490 17318.24
2491 17336.7621
2492 17355.1755
2493 17373.687
2494 17392.1229
2495 17410.661
2496 17429.1856
2497 17447.69
2498 17466.172
2499 17484.5502
2500 17503.0495000001
2501 17521.5782000001
2502 17540.0316000001
2503 17558.5519000001
2504 17577.0000000001
2505 17595.4692
2506 17613.9102
2507 17632.3171
2508 17650.7954
2509 17669.2359
2510 17687.6363
2511 17706.1226
2512 17724.6829
2513 17743.0827
2514 17761.5494
2515 17780.0288
2516 17798.5027
2517 17816.9247
2518 17835.398
2519 17853.9141
2520 17872.3927
2521 17890.8264
2522 17909.2612
2523 17927.6967
2524 17946.1916
2525 17964.6808
2526 17983.1656
2527 18001.6214
2528 18020.0367
2529 18038.5025
2530 18056.9353
2531 18075.3879
2532 18093.8561
2533 18112.3958
2534 18130.9081
2535 18149.375
2536 18167.8386
2537 18186.28
2538 18204.7375
2539 18223.1464
2540 18241.6263
2541 18260.0343
2542 18278.4532
2543 18296.9364
2544 18315.3355
2545 18333.868
2546 18352.3129
2547 18370.7928
2548 18389.3293
2549 18407.8258
2550 18426.2949
2551 18444.778
2552 18463.2387
2553 18481.7141
2554 18500.2106
2555 18518.6198
2556 18537.1656
2557 18555.5833
2558 18574.1358
2559 18592.5612
2560 18611.0938
2561 18629.5033
2562 18648.0135
2563 18666.4132000001
2564 18684.8580000001
2565 18703.3035
2566 18721.7377000001
2567 18740.2332
2568 18758.6698000001
2569 18777.1962
2570 18795.5728
2571 18813.9835
2572 18832.4792
2573 18850.9727
2574 18869.5034
2575 18887.9826
2576 18906.4892
2577 18924.8551
2578 18943.2539
2579 18961.6641
2580 18980.1323
2581 18998.6104
2582 19017.0774
2583 19035.5264
2584 19054.0033
2585 19072.5008000001
2586 19090.9264000001
2587 19109.3675000001
2588 19127.8270000001
2589 19146.3405000001
2590 19164.8051000001
2591 19183.2813000001
2592 19201.7104000001
2593 19220.1908000001
2594 19238.6714000001
2595 19257.1216000001
2596 19275.5711000001
2597 19294.0494000001
2598 19312.4974000001
2599 19330.9245
2600 19349.4028
2601 19367.8606000001
2602 19386.3246
2603 19404.7768
2604 19423.2273
2605 19441.8186
2606 19460.2958
2607 19478.7686
2608 19497.2236
2609 19515.6597
2610 19534.1907
2611 19552.6824
2612 19571.2267
2613 19589.6918
2614 19608.1992
2615 19626.6431
2616 19645.089
2617 19663.5765000001
2618 19682.0911000001
2619 19700.5245
2620 19719.0295
2621 19737.4615
2622 19755.8395
2623 19774.3212
2624 19792.7336
2625 19811.1415
2626 19829.57
2627 19848.0177
2628 19866.4495
2629 19884.902
2630 19903.2892
2631 19921.7698
2632 19940.2299
2633 19958.7446
2634 19977.1833000001
2635 19995.6265000001
2636 20014.0843000001
2637 20032.5356000001
2638 20050.9580000001
2639 20069.4354
2640 20087.9743
2641 20106.4609
2642 20125.0292
2643 20143.544
2644 20162.0106
2645 20180.4691
2646 20198.9562
2647 20217.4022
2648 20235.8514
2649 20254.2554
2650 20272.8318
2651 20291.2768
2652 20309.6764
2653 20328.2028
2654 20346.6132
2655 20365.0919
2656 20383.5518
2657 20402.0179
2658 20420.5182
2659 20438.9956000001
2660 20457.4781000001
2661 20476.0014000001
2662 20494.5096000001
2663 20512.9228
2664 20531.4246
2665 20549.9219
2666 20568.4163000001
2667 20586.8712
2668 20605.3838
2669 20623.8599000001
2670 20642.3194
2671 20660.849
2672 20679.3098
2673 20697.7523000001
2674 20716.2196000001
2675 20734.6206
2676 20753.0944000001
2677 20771.4888000001
2678 20789.9237
2679 20808.4322000001
2680 20826.8573000001
2681 20845.2647
2682 20863.7774000001
2683 20882.1814000001
2684 20900.6609000001
2685 20919.1877000001
2686 20937.6549000001
2687 20956.0423000001
2688 20974.4966000001
2689 20992.9524
2690 21011.416
2691 21029.9006
2692 21048.3911
2693 21066.9226
2694 21085.3382
2695 21103.7545
2696 21122.2992
2697 21140.761
2698 21159.1652
2699 21177.6631
2700 21196.1604
2701 21214.6291
2702 21233.0788000001
2703 21251.5914000001
2704 21270.048
2705 21288.5248000001
2706 21307.0708000001
2707 21325.5589
2708 21343.9838
2709 21362.4492
2710 21380.8327
2711 21399.2354
2712 21417.6928
2713 21436.1774000001
2714 21454.5525000001
2715 21473.0191000001
2716 21491.6309000001
2717 21510.0834000001
2718 21528.6045
2719 21547.0462
2720 21565.4686
2721 21583.8693
2722 21602.2987000001
2723 21620.8259
2724 21639.2813
2725 21657.7163000001
2726 21676.1678000001
2727 21694.7018000001
2728 21713.1880000001
2729 21731.6498000001
2730 21750.1247000001
2731 21768.6046000001
2732 21787.0676
2733 21805.4371
2734 21823.8884
2735 21842.3043
2736 21860.7981000001
2737 21879.2159000001
2738 21897.7128000001
2739 21916.1602
2740 21934.6812
2741 21953.1506
2742 21971.6378
2743 21990.0465
2744 22008.4986
2745 22026.9491
2746 22045.4208
2747 22063.8352
2748 22082.3284
2749 22100.8222
2750 22119.3487
2751 22137.7972
2752 22156.2974
2753 22174.7684
2754 22193.2778
2755 22211.7282
2756 22230.1947
2757 22248.7044
2758 22267.1624
2759 22285.7134
2760 22304.0964
2761 22322.5313
2762 22341.0048
2763 22359.4955
2764 22377.9418
2765 22396.4971
2766 22415.0141
2767 22433.5347
2768 22451.989
2769 22470.4248
2770 22488.8302
2771 22507.3131
2772 22525.7619
2773 22544.1959
2774 22562.5996
2775 22580.9717
2776 22599.4035
2777 22617.8490000001
2778 22636.2970000001
2779 22654.7860000001
2780 22673.2814000001
2781 22691.6817000001
2782 22710.1884000001
2783 22728.6058000001
2784 22747.0555000001
2785 22765.3928000001
2786 22783.9366000001
2787 22802.3593
2788 22820.7869
2789 22839.3024
2790 22857.6627
2791 22876.0524
2792 22894.4988
2793 22912.9945
2794 22931.4507
2795 22949.8715
2796 22968.4266
2797 22986.895
2798 23005.3119
2799 23023.8069
2800 23042.25
2801 23060.7410000001
2802 23079.2247
2803 23097.618
2804 23116.1286
2805 23134.633
2806 23153.0888
2807 23171.498
2808 23189.9201
2809 23208.3996
2810 23226.8486
2811 23245.2895
2812 23263.7936
2813 23282.2972
2814 23300.7009
2815 23319.0941
2816 23337.6389
2817 23356.1304000001
2818 23374.6111000001
2819 23393.0550000001
2820 23411.5505000001
2821 23430.0451000001
2822 23448.5229000001
2823 23466.9338000001
2824 23485.4157
2825 23503.8234
2826 23522.1983000001
2827 23540.6523
2828 23559.1049
2829 23577.5957
2830 23596.089
2831 23614.4839
2832 23633.0338
2833 23651.4455
2834 23669.9498000001
2835 23688.4364000001
2836 23706.9789
2837 23725.4825
2838 23743.9378
2839 23762.4161
2840 23780.8837000001
2841 23799.3173000001
2842 23817.7639000001
2843 23836.2261000001
2844 23854.7366000001
2845 23873.2033000001
2846 23891.6837000001
2847 23910.1415000001
2848 23928.6114000001
2849 23947.1314000001
2850 23965.6537000001
2851 23984.0517000001
2852 24002.5641000001
2853 24021.0162000001
2854 24039.4877000001
2855 24057.9255
2856 24076.5009
2857 24094.9719
2858 24113.3939
2859 24131.8665
2860 24150.3641
2861 24168.7765000001
2862 24187.2559000001
2863 24205.708
2864 24224.2190000001
2865 24242.6929000001
2866 24261.1477000001
2867 24279.6516000001
2868 24298.1793000001
2869 24316.6169000001
2870 24335.1356
2871 24353.5723000001
2872 24372.0161
2873 24390.5215
2874 24408.9087
2875 24427.3872
2876 24445.8614
2877 24464.3372
2878 24482.8199
2879 24501.3254
2880 24519.7611
2881 24538.144
2882 24556.6455
2883 24575.0654
2884 24593.5273
2885 24611.9277
2886 24630.4007
2887 24648.9634
2888 24667.4418
2889 24685.8568
2890 24704.427
2891 24722.9681
2892 24741.3339
2893 24759.9036
2894 24778.3237
2895 24796.7838
2896 24815.2228
2897 24833.6546
2898 24852.1731
2899 24870.6808
2900 24889.1189
2901 24907.6289
2902 24926.1145
2903 24944.6867
2904 24963.0885
2905 24981.54
2906 25000.0108
2907 25018.4536
2908 25036.9139
2909 25055.3527
2910 25073.8449
2911 25092.3434
2912 25110.7692
2913 25129.229
2914 25147.7213
2915 25166.1499
2916 25184.53
2917 25203.1136
2918 25221.4886
2919 25240.018
2920 25258.4836
2921 25277.0097
2922 25295.5058000001
2923 25313.93
2924 25332.4034
2925 25350.8693
2926 25369.3038
2927 25387.7297
2928 25406.1299
2929 25424.6247
2930 25443.1039
2931 25461.5532
2932 25479.9955
2933 25498.582
2934 25517.0485000001
2935 25535.6081000001
2936 25554.0509000001
2937 25572.4970000001
2938 25590.9476000001
2939 25609.3953000001
2940 25627.9031
2941 25646.3062
2942 25664.812
2943 25683.3391
2944 25701.7805000001
2945 25720.2675000001
2946 25738.6975000001
2947 25757.1221000001
2948 25775.6208000001
2949 25794.1066000001
2950 25812.5599
2951 25830.9627
2952 25849.4396
2953 25867.9561
2954 25886.4206
2955 25904.8296
2956 25923.3219
2957 25941.7588
2958 25960.2336
2959 25978.6374
2960 25997.0474
2961 26015.3496
2962 26033.859
2963 26052.3043
2964 26070.7787
2965 26089.2424
2966 26107.7304
2967 26126.1872
2968 26144.6611
2969 26163.2168
2970 26181.6931
2971 26200.161
2972 26218.573
2973 26237.0665
2974 26255.6013
2975 26274.0208
2976 26292.54
2977 26311.0654000001
2978 26329.4980000001
2979 26347.9714000001
2980 26366.4592
2981 26384.9215
2982 26403.4363
2983 26421.9499
2984 26440.3502
2985 26458.8464
2986 26477.4232
2987 26495.9402
2988 26514.4856
2989 26532.9704
2990 26551.4765
2991 26569.8983
2992 26588.3236
2993 26606.7624
2994 26625.1297
2995 26643.6243
2996 26662.062
2997 26680.6379
2998 26699.1522
2999 26717.6032
3000 26736.0523
};
\addlegendentry{RMax}
% \addplot [thick, line width=1.5, color4]
% table {%
% 1 -1.92460000000001
% 2 -0.322000000000001
% 3 3.77180000000001
% 4 9.88350000000001
% 5 17.3058
% 6 25.8808
% 7 35.0384
% 8 44.7981
% 9 55.1942
% 10 66.4022999999999
% 11 77.7215
% 12 89.6768000000001
% 13 101.7014
% 14 114.3272
% 15 127.0848
% 16 140.2791
% 17 153.5345
% 18 166.8317
% 19 180.1455
% 20 193.6424
% 21 207.3599
% 22 221.2116
% 23 235.0475
% 24 248.9801
% 25 263.1217
% 26 277.3044
% 27 291.5765
% 28 305.7701
% 29 320.1415
% 30 334.5646
% 31 349.002399999999
% 32 363.3053
% 33 377.8786
% 34 392.207700000001
% 35 406.7939
% 36 421.2569
% 37 435.9618
% 38 450.613899999999
% 39 465.380899999999
% 40 479.8753
% 41 494.4726
% 42 509.1967
% 43 523.7741
% 44 538.4791
% 45 553.2246
% 46 567.805100000001
% 47 582.507300000001
% 48 597.205600000001
% 49 611.881400000001
% 50 626.721700000001
% 51 641.555700000001
% 52 656.410500000001
% 53 671.1063
% 54 686.0575
% 55 700.9387
% 56 715.863899999999
% 57 730.5292
% 58 745.2928
% 59 759.9649
% 60 774.8512
% 61 789.5844
% 62 804.315000000001
% 63 819.0872
% 64 833.8025
% 65 848.782400000001
% 66 863.524200000001
% 67 878.450600000002
% 68 893.338300000002
% 69 908.152300000002
% 70 922.678900000002
% 71 937.557300000001
% 72 952.272600000001
% 73 966.916200000001
% 74 981.7466
% 75 996.5965
% 76 1011.323
% 77 1026.1534
% 78 1041.079
% 79 1056.0028
% 80 1070.7337
% 81 1085.3929
% 82 1100.1846
% 83 1114.9369
% 84 1129.7209
% 85 1144.5944
% 86 1159.2643
% 87 1174.0076
% 88 1188.8504
% 89 1203.6243
% 90 1218.3787
% 91 1233.1869
% 92 1248.1938
% 93 1262.9699
% 94 1277.7758
% 95 1292.5747
% 96 1307.4954
% 97 1322.4374
% 98 1337.2752
% 99 1352.1616
% 100 1367.0329
% 101 1381.8906
% 102 1396.6744
% 103 1411.5285
% 104 1426.3001
% 105 1441.123
% 106 1455.8578
% 107 1470.7365
% 108 1485.591
% 109 1500.3483
% 110 1515.0869
% 111 1529.921
% 112 1544.7127
% 113 1559.6535
% 114 1574.4778
% 115 1589.3493
% 116 1604.1842
% 117 1618.9241
% 118 1633.7308
% 119 1648.5807
% 120 1663.5582
% 121 1678.3858
% 122 1693.4921
% 123 1708.3899
% 124 1723.2646
% 125 1738.0752
% 126 1752.9046
% 127 1767.6451
% 128 1782.5651
% 129 1797.4208
% 130 1812.1293
% 131 1826.9361
% 132 1841.7531
% 133 1856.7551
% 134 1871.4471
% 135 1886.2112
% 136 1900.9608
% 137 1915.6878
% 138 1930.52430000001
% 139 1945.4518
% 140 1960.1547
% 141 1975.0213
% 142 1990.0038
% 143 2004.7449
% 144 2019.7344
% 145 2034.5449
% 146 2049.3511
% 147 2064.3307
% 148 2079.0831
% 149 2093.9286
% 150 2108.8472
% 151 2123.63
% 152 2138.3272
% 153 2153.18
% 154 2168.0906
% 155 2183.01810000001
% 156 2197.8924
% 157 2212.6825
% 158 2227.6156
% 159 2242.4785
% 160 2257.3295
% 161 2272.2157
% 162 2287.0428
% 163 2301.9537
% 164 2316.7588
% 165 2331.5224
% 166 2346.4508
% 167 2361.338
% 168 2376.287
% 169 2391.1173
% 170 2406.1043
% 171 2421.0465
% 172 2436.0167
% 173 2450.92519999999
% 174 2465.84229999999
% 175 2480.65849999999
% 176 2495.50229999999
% 177 2510.4414
% 178 2525.4185
% 179 2540.2059
% 180 2555.1737
% 181 2570.1834
% 182 2584.8648
% 183 2599.8558
% 184 2614.8275
% 185 2629.5633
% 186 2644.503
% 187 2659.4507
% 188 2674.4555
% 189 2689.4585
% 190 2704.2623
% 191 2719.2588
% 192 2734.1641
% 193 2749.07500000001
% 194 2764.0463
% 195 2778.9434
% 196 2793.8461
% 197 2808.835
% 198 2823.7545
% 199 2838.6177
% 200 2853.5444
% 201 2868.5178
% 202 2883.3745
% 203 2898.3282
% 204 2913.3522
% 205 2928.3703
% 206 2943.26650000001
% 207 2958.24870000001
% 208 2973.16020000001
% 209 2987.89270000001
% 210 3002.85580000001
% 211 3017.75960000001
% 212 3032.75850000001
% 213 3047.89400000001
% 214 3062.93270000001
% 215 3077.78500000001
% 216 3092.77140000001
% 217 3107.7504
% 218 3122.7886
% 219 3137.715
% 220 3152.62060000001
% 221 3167.55340000001
% 222 3182.46730000001
% 223 3197.37360000001
% 224 3212.40290000001
% 225 3227.35740000001
% 226 3242.42150000001
% 227 3257.38580000001
% 228 3272.41650000001
% 229 3287.44110000001
% 230 3302.45240000001
% 231 3317.3299
% 232 3332.38830000001
% 233 3347.21840000001
% 234 3362.15320000001
% 235 3377.22800000001
% 236 3392.2786
% 237 3407.32210000001
% 238 3422.33170000001
% 239 3437.47840000001
% 240 3452.61300000001
% 241 3467.77510000001
% 242 3482.7545
% 243 3497.68100000001
% 244 3512.6694
% 245 3527.79730000001
% 246 3542.88290000001
% 247 3557.79250000001
% 248 3572.90990000001
% 249 3588.05230000001
% 250 3603.11430000001
% 251 3618.20290000001
% 252 3633.37010000001
% 253 3648.45720000001
% 254 3663.50680000001
% 255 3678.57590000001
% 256 3693.75150000001
% 257 3708.92280000001
% 258 3723.97950000001
% 259 3739.15850000001
% 260 3754.18830000001
% 261 3769.23660000001
% 262 3784.32900000001
% 263 3799.38370000001
% 264 3814.54980000001
% 265 3829.78540000001
% 266 3844.90960000001
% 267 3860.0644
% 268 3875.2024
% 269 3890.4222
% 270 3905.5931
% 271 3920.73080000001
% 272 3935.85650000001
% 273 3950.98350000001
% 274 3966.19460000001
% 275 3981.32260000001
% 276 3996.49710000001
% 277 4011.52760000001
% 278 4026.69410000001
% 279 4041.87780000001
% 280 4057.00130000001
% 281 4072.14230000001
% 282 4087.24150000001
% 283 4102.36790000001
% 284 4117.4883
% 285 4132.642
% 286 4148.05340000001
% 287 4163.33670000001
% 288 4178.52490000001
% 289 4193.8291
% 290 4208.9672
% 291 4224.1363
% 292 4239.2444
% 293 4254.4402
% 294 4269.7483
% 295 4284.9879
% 296 4300.3356
% 297 4315.5284
% 298 4330.92129999999
% 299 4346.20979999999
% 300 4361.46639999999
% 301 4376.79559999999
% 302 4391.9328
% 303 4407.1938
% 304 4422.4253
% 305 4437.6864
% 306 4452.8755
% 307 4468.0682
% 308 4483.3117
% 309 4498.6237
% 310 4513.8489
% 311 4529.1078
% 312 4544.4257
% 313 4559.7491
% 314 4575.1055
% 315 4590.5001
% 316 4606.0447
% 317 4621.153
% 318 4636.4428
% 319 4651.6603
% 320 4667.093
% 321 4682.4396
% 322 4697.7073
% 323 4713.1258
% 324 4728.5085
% 325 4743.9435
% 326 4759.26329999999
% 327 4774.6849
% 328 4790.0067
% 329 4805.392
% 330 4820.6542
% 331 4836.0366
% 332 4851.584
% 333 4867.07069999999
% 334 4882.51520000001
% 335 4897.8966
% 336 4913.2628
% 337 4928.6538
% 338 4944.1106
% 339 4959.5155
% 340 4975.0285
% 341 4990.3542
% 342 5005.7802
% 343 5021.3535
% 344 5036.65970000001
% 345 5052.1686
% 346 5067.6843
% 347 5083.1747
% 348 5098.6754
% 349 5114.2518
% 350 5129.6449
% 351 5145.09849999999
% 352 5160.56009999999
% 353 5176.00029999999
% 354 5191.4865
% 355 5206.8962
% 356 5222.27749999999
% 357 5237.7562
% 358 5253.19519999999
% 359 5268.7518
% 360 5284.2343
% 361 5299.7809
% 362 5315.3368
% 363 5330.9274
% 364 5346.4156
% 365 5361.9061
% 366 5377.43509999999
% 367 5392.99699999999
% 368 5408.50649999999
% 369 5424.16099999999
% 370 5439.81009999999
% 371 5455.45979999999
% 372 5470.99329999999
% 373 5486.73689999999
% 374 5502.29799999999
% 375 5517.90049999999
% 376 5533.57849999999
% 377 5549.1099
% 378 5564.93829999999
% 379 5580.60379999999
% 380 5596.17179999999
% 381 5611.81499999999
% 382 5627.41989999999
% 383 5643.13749999999
% 384 5658.74599999999
% 385 5674.31069999999
% 386 5689.97579999999
% 387 5705.52829999999
% 388 5721.2053
% 389 5736.9201
% 390 5752.5743
% 391 5768.2165
% 392 5783.8685
% 393 5799.3238
% 394 5814.98730000001
% 395 5830.76840000001
% 396 5846.39190000001
% 397 5861.99490000001
% 398 5877.5754
% 399 5893.2551
% 400 5908.8669
% 401 5924.64270000001
% 402 5940.3785
% 403 5956.0348
% 404 5971.53739999999
% 405 5987.16609999999
% 406 6002.79869999999
% 407 6018.47269999999
% 408 6034.0536
% 409 6049.62719999999
% 410 6065.34609999999
% 411 6081.02789999999
% 412 6096.702
% 413 6112.46179999999
% 414 6128.0765
% 415 6143.76539999999
% 416 6159.42479999999
% 417 6175.16519999999
% 418 6190.86349999999
% 419 6206.63169999999
% 420 6222.31329999999
% 421 6237.9536
% 422 6253.8076
% 423 6269.5126
% 424 6285.2103
% 425 6300.90929999999
% 426 6316.59819999999
% 427 6332.30909999999
% 428 6347.98019999999
% 429 6363.55849999999
% 430 6379.31869999999
% 431 6395.10989999999
% 432 6410.81279999998
% 433 6426.56619999998
% 434 6442.33089999998
% 435 6458.08949999998
% 436 6473.87459999998
% 437 6489.59499999998
% 438 6505.26969999998
% 439 6521.06909999999
% 440 6536.69539999999
% 441 6552.5562
% 442 6568.07859999999
% 443 6583.75119999999
% 444 6599.70709999999
% 445 6615.6007
% 446 6631.3238
% 447 6647.0051
% 448 6662.8079
% 449 6678.5773
% 450 6694.4872
% 451 6710.1482
% 452 6725.8778
% 453 6741.5472
% 454 6757.3005
% 455 6772.9038
% 456 6788.62889999999
% 457 6804.29739999999
% 458 6819.9742
% 459 6835.5848
% 460 6851.2937
% 461 6867.2026
% 462 6882.9929
% 463 6898.6891
% 464 6914.4889
% 465 6930.1841
% 466 6945.9579
% 467 6961.7026
% 468 6977.4422
% 469 6993.2124
% 470 7009.04579999999
% 471 7024.83139999998
% 472 7040.5171
% 473 7056.1982
% 474 7071.898
% 475 7087.5726
% 476 7103.3935
% 477 7119.25689999999
% 478 7135.0324
% 479 7150.74130000001
% 480 7166.4182
% 481 7182.17250000001
% 482 7197.86000000001
% 483 7213.66350000001
% 484 7229.29130000001
% 485 7245.07820000001
% 486 7260.7855
% 487 7276.5965
% 488 7292.374
% 489 7308.13150000001
% 490 7323.96540000001
% 491 7339.78640000001
% 492 7355.6015
% 493 7371.28890000001
% 494 7387.1732
% 495 7402.8754
% 496 7418.8489
% 497 7434.5016
% 498 7450.4549
% 499 7466.26569999999
% 500 7482.01289999999
% 501 7497.66429999999
% 502 7513.5118
% 503 7529.3264
% 504 7545.0889
% 505 7560.9112
% 506 7576.7061
% 507 7592.4609
% 508 7608.18280000001
% 509 7624.02340000001
% 510 7639.67550000001
% 511 7655.403
% 512 7671.27530000001
% 513 7687.15060000002
% 514 7702.99630000001
% 515 7718.79360000001
% 516 7734.52830000002
% 517 7750.16540000001
% 518 7765.96820000001
% 519 7781.59520000001
% 520 7797.4503
% 521 7813.25900000001
% 522 7829.05410000001
% 523 7844.87130000001
% 524 7860.618
% 525 7876.3598
% 526 7892.1759
% 527 7908.097
% 528 7923.8272
% 529 7939.4824
% 530 7955.2704
% 531 7971.2494
% 532 7986.935
% 533 8002.5391
% 534 8018.302
% 535 8034.1696
% 536 8050.0083
% 537 8065.8053
% 538 8081.6225
% 539 8097.4492
% 540 8113.3022
% 541 8129.0788
% 542 8144.7604
% 543 8160.57549999999
% 544 8176.48309999999
% 545 8192.32149999999
% 546 8207.9742
% 547 8223.87879999999
% 548 8239.72139999999
% 549 8255.42719999999
% 550 8271.19349999999
% 551 8287.01419999999
% 552 8302.73749999998
% 553 8318.57659999999
% 554 8334.33909999998
% 555 8350.25829999998
% 556 8366.09449999999
% 557 8381.91069999999
% 558 8397.86789999998
% 559 8413.74039999999
% 560 8429.55699999999
% 561 8445.34219999998
% 562 8461.18479999998
% 563 8477.05689999998
% 564 8492.84689999998
% 565 8508.63249999999
% 566 8524.42159999999
% 567 8540.27089999998
% 568 8556.10979999998
% 569 8571.89269999998
% 570 8587.62209999999
% 571 8603.45089999999
% 572 8619.20719999998
% 573 8635.17679999997
% 574 8651.08319999998
% 575 8666.91859999997
% 576 8682.73469999999
% 577 8698.72849999998
% 578 8714.49779999999
% 579 8730.43329999998
% 580 8746.15289999998
% 581 8762.00099999999
% 582 8777.75369999998
% 583 8793.61129999999
% 584 8809.46739999999
% 585 8825.3912
% 586 8841.31119999999
% 587 8857.2206
% 588 8873.1168
% 589 8888.7941
% 590 8904.54280000001
% 591 8920.37040000001
% 592 8936.33560000001
% 593 8952.33230000001
% 594 8968.2394
% 595 8984.23749999999
% 596 9000.0902
% 597 9016.0023
% 598 9031.7547
% 599 9047.5764
% 600 9063.3547
% 601 9079.0986
% 602 9094.9546
% 603 9110.81950000001
% 604 9126.6527
% 605 9142.42650000001
% 606 9158.3988
% 607 9174.2667
% 608 9190.0943
% 609 9205.8843
% 610 9221.6814
% 611 9237.5634
% 612 9253.4514
% 613 9269.18649999999
% 614 9285.02079999999
% 615 9300.8522
% 616 9316.61889999998
% 617 9332.45329999999
% 618 9348.20869999999
% 619 9363.98199999998
% 620 9379.84339999998
% 621 9395.74809999999
% 622 9411.6917
% 623 9427.59379999999
% 624 9443.46009999999
% 625 9459.38059999999
% 626 9475.1471
% 627 9490.8908
% 628 9506.8129
% 629 9522.5473
% 630 9538.3631
% 631 9554.29329999999
% 632 9570.22419999999
% 633 9586.1453
% 634 9601.8354
% 635 9617.59039999999
% 636 9633.43679999998
% 637 9649.25099999998
% 638 9665.19989999999
% 639 9680.96179999999
% 640 9696.62929999998
% 641 9712.51079999999
% 642 9728.40549999999
% 643 9744.2477
% 644 9760.0893
% 645 9775.9625
% 646 9791.93769999999
% 647 9807.78719999998
% 648 9823.48879999998
% 649 9839.27809999997
% 650 9855.05649999997
% 651 9870.78709999999
% 652 9886.54589999997
% 653 9902.32489999997
% 654 9918.15079999999
% 655 9933.94729999999
% 656 9949.7148
% 657 9965.571
% 658 9981.38969999999
% 659 9997.26539999999
% 660 10013.0605
% 661 10028.9012
% 662 10044.7397
% 663 10060.7038
% 664 10076.5096
% 665 10092.3112
% 666 10108.2007
% 667 10123.9648
% 668 10139.8224
% 669 10155.5937
% 670 10171.3642
% 671 10187.1586
% 672 10202.9276
% 673 10218.7725
% 674 10234.6512
% 675 10250.4167
% 676 10266.2586
% 677 10282.0643
% 678 10297.7594
% 679 10313.4586
% 680 10329.3233
% 681 10345.0766
% 682 10360.925
% 683 10376.6267
% 684 10392.4252
% 685 10408.2096
% 686 10423.9782
% 687 10439.8129
% 688 10455.6396
% 689 10471.435
% 690 10487.2649
% 691 10503.0304
% 692 10518.9391
% 693 10534.7263
% 694 10550.4821
% 695 10566.3369
% 696 10582.1957
% 697 10597.8126
% 698 10613.6689
% 699 10629.5185
% 700 10645.4018
% 701 10661.1149
% 702 10676.7649
% 703 10692.4807
% 704 10708.3947
% 705 10724.1615
% 706 10740.091
% 707 10755.9169
% 708 10771.6885
% 709 10787.5701
% 710 10803.4469
% 711 10819.1842
% 712 10834.9907
% 713 10850.8628
% 714 10866.6895
% 715 10882.7222
% 716 10898.4831
% 717 10914.4587
% 718 10930.2319
% 719 10946.1172
% 720 10961.9635
% 721 10977.8763
% 722 10993.8678
% 723 11009.8282
% 724 11025.6187
% 725 11041.498
% 726 11057.3362
% 727 11073.1787
% 728 11089.0418
% 729 11104.8049
% 730 11120.5851
% 731 11136.3994
% 732 11152.2789
% 733 11167.8779
% 734 11183.8681
% 735 11199.754
% 736 11215.6198
% 737 11231.3144
% 738 11247.0943
% 739 11262.9624
% 740 11278.8481
% 741 11294.5675
% 742 11310.3758
% 743 11326.1749
% 744 11342.0534
% 745 11357.926
% 746 11373.7969
% 747 11389.6475
% 748 11405.5537
% 749 11421.3884
% 750 11437.2091
% 751 11453.1024
% 752 11469.0323
% 753 11484.8803
% 754 11500.6183
% 755 11516.4655
% 756 11532.3102
% 757 11548.2115
% 758 11563.9941
% 759 11579.9415
% 760 11595.7795
% 761 11611.6073
% 762 11627.6622
% 763 11643.5565
% 764 11659.5368
% 765 11675.3723
% 766 11691.2714
% 767 11707.0513
% 768 11722.9625
% 769 11738.8517
% 770 11754.7546
% 771 11770.7601
% 772 11786.6322
% 773 11802.5239
% 774 11818.463
% 775 11834.213
% 776 11850.0448
% 777 11866.0049
% 778 11881.8982
% 779 11897.6425
% 780 11913.5152
% 781 11929.3653
% 782 11945.246
% 783 11961.0584
% 784 11976.8652
% 785 11992.7549
% 786 12008.6183
% 787 12024.4624
% 788 12040.3644
% 789 12056.18
% 790 12071.9846
% 791 12087.761
% 792 12103.5006
% 793 12119.2319
% 794 12135.2023
% 795 12151.0426
% 796 12167.0546
% 797 12182.9248
% 798 12198.7375
% 799 12214.463
% 800 12230.3428
% 801 12246.1558
% 802 12261.9381
% 803 12277.8289
% 804 12293.7189
% 805 12309.5031
% 806 12325.4686
% 807 12341.3459
% 808 12357.1242
% 809 12372.8824
% 810 12388.8086
% 811 12404.5711
% 812 12420.473
% 813 12436.4116
% 814 12452.3587
% 815 12468.2708
% 816 12484.1463
% 817 12500.0607
% 818 12516.0477
% 819 12531.9677
% 820 12547.7116
% 821 12563.6026
% 822 12579.5403
% 823 12595.4175
% 824 12611.392
% 825 12627.2422
% 826 12643.0785
% 827 12658.9773
% 828 12674.7927
% 829 12690.5717
% 830 12706.3954
% 831 12722.2662
% 832 12738.1892
% 833 12754.1087
% 834 12770.0786
% 835 12785.9745
% 836 12801.7685
% 837 12817.6118
% 838 12833.4565
% 839 12849.3981
% 840 12865.2852
% 841 12881.1011
% 842 12896.9675
% 843 12912.9517
% 844 12928.826
% 845 12944.6625
% 846 12960.5563
% 847 12976.4501
% 848 12992.3963
% 849 13008.3034
% 850 13024.2802
% 851 13040.0587
% 852 13056.0523
% 853 13071.9648
% 854 13087.8673
% 855 13103.7751
% 856 13119.4695
% 857 13135.484
% 858 13151.1603
% 859 13167.0552
% 860 13182.7687
% 861 13198.6829
% 862 13214.4016
% 863 13230.3134
% 864 13246.3406
% 865 13262.2903
% 866 13278.1924
% 867 13294.1853
% 868 13310.173
% 869 13326.2027
% 870 13342.0626
% 871 13357.9969
% 872 13373.9264
% 873 13389.8348
% 874 13405.605
% 875 13421.4083
% 876 13437.3608
% 877 13453.1208
% 878 13469.0498
% 879 13484.8516
% 880 13500.7385
% 881 13516.5189
% 882 13532.4374
% 883 13548.2701
% 884 13564.1309
% 885 13579.983
% 886 13595.997
% 887 13611.9044
% 888 13627.6644
% 889 13643.5051
% 890 13659.4319
% 891 13675.422
% 892 13691.1999
% 893 13707.0257
% 894 13722.9868
% 895 13738.8585
% 896 13754.6229
% 897 13770.5276
% 898 13786.3558
% 899 13802.3282
% 900 13818.2077
% 901 13834.0294
% 902 13849.9218
% 903 13866.0022
% 904 13881.9957
% 905 13897.9311
% 906 13913.7431
% 907 13929.68
% 908 13945.6036
% 909 13961.5283
% 910 13977.3151
% 911 13993.152
% 912 14009.1268
% 913 14025.0514
% 914 14040.943
% 915 14056.7948
% 916 14072.6946
% 917 14088.4394
% 918 14104.3223
% 919 14120.2891
% 920 14136.1133
% 921 14151.872
% 922 14167.8019
% 923 14183.8621
% 924 14199.8163
% 925 14215.7815
% 926 14231.6279
% 927 14247.4062
% 928 14263.466
% 929 14279.245
% 930 14295.0578
% 931 14310.9169
% 932 14326.9141
% 933 14342.8604
% 934 14358.7533
% 935 14374.7666
% 936 14390.6802
% 937 14406.5768
% 938 14422.4704
% 939 14438.2687
% 940 14454.1893
% 941 14470.1575
% 942 14485.9901
% 943 14501.9404
% 944 14517.6857
% 945 14533.5838
% 946 14549.4374
% 947 14565.328
% 948 14581.2695
% 949 14597.2324
% 950 14613.1236
% 951 14628.9926
% 952 14644.797
% 953 14660.8085
% 954 14676.5325
% 955 14692.3617
% 956 14708.2606
% 957 14724.2958
% 958 14740.2118
% 959 14756.1359
% 960 14772.0228
% 961 14787.986
% 962 14803.7162
% 963 14819.5605
% 964 14835.3991
% 965 14851.3973
% 966 14867.3703
% 967 14883.1408
% 968 14899.0692
% 969 14915.0527
% 970 14930.9958
% 971 14946.8208
% 972 14962.6306
% 973 14978.618
% 974 14994.4825
% 975 15010.4739
% 976 15026.5308
% 977 15042.3677
% 978 15058.1458
% 979 15074.0378
% 980 15090.0621
% 981 15106.0149
% 982 15122.0542
% 983 15137.8961
% 984 15153.7017
% 985 15169.644
% 986 15185.451
% 987 15201.1921
% 988 15217.0261
% 989 15232.8327
% 990 15248.6618
% 991 15264.5981
% 992 15280.5259
% 993 15296.362
% 994 15312.2733
% 995 15328.074
% 996 15343.9073
% 997 15359.8139
% 998 15375.769
% 999 15391.6025
% 1000 15407.514
% 1001 15423.4609
% 1002 15439.3213
% 1003 15455.1617
% 1004 15471.1749
% 1005 15487.0111
% 1006 15502.8822
% 1007 15518.7333
% 1008 15534.5357
% 1009 15550.4741
% 1010 15566.3478
% 1011 15582.2137
% 1012 15598.0946
% 1013 15613.8445
% 1014 15629.7196
% 1015 15645.5608
% 1016 15661.5314
% 1017 15677.285
% 1018 15693.2007
% 1019 15709.0016
% 1020 15724.9164
% 1021 15740.9142
% 1022 15756.7806
% 1023 15772.6493
% 1024 15788.5074
% 1025 15804.2814
% 1026 15820.1641
% 1027 15835.9466
% 1028 15851.8508
% 1029 15867.6389
% 1030 15883.4892
% 1031 15899.3757
% 1032 15915.1833
% 1033 15931.1195
% 1034 15946.8776
% 1035 15962.677
% 1036 15978.5587
% 1037 15994.523
% 1038 16010.5198
% 1039 16026.4268
% 1040 16042.3206
% 1041 16058.2127
% 1042 16074.1699
% 1043 16090.0178
% 1044 16105.8983
% 1045 16121.7966
% 1046 16137.6511
% 1047 16153.6197
% 1048 16169.6217
% 1049 16185.4335
% 1050 16201.3287
% 1051 16217.3435
% 1052 16233.2383
% 1053 16249.113
% 1054 16265.0698
% 1055 16280.7939
% 1056 16296.7205
% 1057 16312.5688
% 1058 16328.5081
% 1059 16344.3596
% 1060 16360.189
% 1061 16376.1211
% 1062 16391.9846
% 1063 16407.8565
% 1064 16423.7942
% 1065 16439.8254
% 1066 16455.7306
% 1067 16471.5756
% 1068 16487.3758
% 1069 16503.2577
% 1070 16519.0461
% 1071 16534.8225
% 1072 16550.6642
% 1073 16566.5188
% 1074 16582.408
% 1075 16598.2576
% 1076 16614.1199
% 1077 16630.1073
% 1078 16645.943
% 1079 16661.9469
% 1080 16677.6657
% 1081 16693.6085
% 1082 16709.4519
% 1083 16725.308
% 1084 16741.1432
% 1085 16757.0765
% 1086 16773.0512
% 1087 16789.1012
% 1088 16805.0984
% 1089 16820.8522
% 1090 16836.7072
% 1091 16852.7193
% 1092 16868.6501
% 1093 16884.4839
% 1094 16900.4693
% 1095 16916.4049
% 1096 16932.3471
% 1097 16948.2702
% 1098 16964.1989
% 1099 16979.9687
% 1100 16995.9567
% 1101 17011.8755
% 1102 17027.6623
% 1103 17043.6897
% 1104 17059.5983
% 1105 17075.5079
% 1106 17091.3653
% 1107 17107.1352
% 1108 17122.9123
% 1109 17138.9081
% 1110 17154.8983
% 1111 17170.8228
% 1112 17186.7545
% 1113 17202.6873
% 1114 17218.5448
% 1115 17234.3781
% 1116 17250.4017
% 1117 17266.2938
% 1118 17282.232
% 1119 17298.2094
% 1120 17314.0326
% 1121 17329.8882
% 1122 17345.8794
% 1123 17361.6529
% 1124 17377.6996
% 1125 17393.624
% 1126 17409.746
% 1127 17425.6538
% 1128 17441.5215
% 1129 17457.415
% 1130 17473.344
% 1131 17489.2946
% 1132 17505.1767
% 1133 17521.0941
% 1134 17537.0749
% 1135 17553.0472
% 1136 17568.8585
% 1137 17584.8196
% 1138 17600.7286
% 1139 17616.6878
% 1140 17632.5185
% 1141 17648.462
% 1142 17664.3804
% 1143 17680.5001
% 1144 17696.3193
% 1145 17712.2354
% 1146 17728.1192
% 1147 17743.996
% 1148 17759.8389
% 1149 17775.6638
% 1150 17791.585
% 1151 17807.3849
% 1152 17823.2732
% 1153 17839.2923
% 1154 17855.1999
% 1155 17871.1022
% 1156 17886.9178
% 1157 17902.8471
% 1158 17918.668
% 1159 17934.522
% 1160 17950.3327
% 1161 17966.1472
% 1162 17982.1437
% 1163 17998.0443
% 1164 18013.8727
% 1165 18029.8634
% 1166 18045.8303
% 1167 18061.7238
% 1168 18077.7479
% 1169 18093.7398
% 1170 18109.7946
% 1171 18125.7573
% 1172 18141.6918
% 1173 18157.5113
% 1174 18173.4832
% 1175 18189.4238
% 1176 18205.309
% 1177 18221.295
% 1178 18237.2203
% 1179 18253.1211
% 1180 18269.1029
% 1181 18285.0561
% 1182 18300.9996
% 1183 18317.0138
% 1184 18332.8383
% 1185 18348.8188
% 1186 18364.89
% 1187 18380.8035
% 1188 18396.5198
% 1189 18412.7066
% 1190 18428.6872
% 1191 18444.5898
% 1192 18460.578
% 1193 18476.4763
% 1194 18492.605
% 1195 18508.5351
% 1196 18524.4402
% 1197 18540.2756
% 1198 18556.1985
% 1199 18572.08
% 1200 18588.0619
% 1201 18603.9525
% 1202 18619.8636
% 1203 18635.767
% 1204 18651.7573
% 1205 18667.7438
% 1206 18683.6387
% 1207 18699.5656
% 1208 18715.5542
% 1209 18731.5233
% 1210 18747.4215
% 1211 18763.4611
% 1212 18779.4048
% 1213 18795.2587
% 1214 18811.2265
% 1215 18827.0726
% 1216 18843.0169
% 1217 18858.9863
% 1218 18874.8754
% 1219 18890.8935
% 1220 18906.8856
% 1221 18922.98
% 1222 18938.7998
% 1223 18954.6392
% 1224 18970.5601
% 1225 18986.4455
% 1226 19002.3755
% 1227 19018.1936
% 1228 19034.0897
% 1229 19049.992
% 1230 19065.8012
% 1231 19081.7699
% 1232 19097.6382
% 1233 19113.4581
% 1234 19129.3978
% 1235 19145.3638
% 1236 19161.2545
% 1237 19177.0751
% 1238 19192.9017
% 1239 19208.8292
% 1240 19224.6966
% 1241 19240.5153
% 1242 19256.6038
% 1243 19272.5669
% 1244 19288.4145
% 1245 19304.4479
% 1246 19320.337
% 1247 19336.1818
% 1248 19352.2558
% 1249 19368.1003
% 1250 19384.0653
% 1251 19399.9746
% 1252 19415.8967
% 1253 19431.7968
% 1254 19447.9411
% 1255 19464.035
% 1256 19479.9157
% 1257 19495.9206
% 1258 19511.8245
% 1259 19527.8096
% 1260 19543.7217
% 1261 19559.6329
% 1262 19575.5294
% 1263 19591.3803
% 1264 19607.3604
% 1265 19623.2221
% 1266 19639.0757
% 1267 19654.8624
% 1268 19670.7587
% 1269 19686.6875
% 1270 19702.5795
% 1271 19718.6242
% 1272 19734.4983
% 1273 19750.5683
% 1274 19766.5734
% 1275 19782.5605
% 1276 19798.5437
% 1277 19814.4045
% 1278 19830.4323
% 1279 19846.3467
% 1280 19862.1905
% 1281 19878.2323
% 1282 19894.1348
% 1283 19910.0207
% 1284 19926.1188
% 1285 19942.0538
% 1286 19958.01
% 1287 19973.8567
% 1288 19989.7449
% 1289 20005.6095
% 1290 20021.6223
% 1291 20037.4966
% 1292 20053.3822
% 1293 20069.3449
% 1294 20085.1938
% 1295 20101.0721
% 1296 20116.9099999999
% 1297 20132.8355
% 1298 20148.8863
% 1299 20164.7663
% 1300 20180.7149
% 1301 20196.4726
% 1302 20212.4881
% 1303 20228.4168
% 1304 20244.4322
% 1305 20260.3606
% 1306 20276.282
% 1307 20292.249
% 1308 20308.1539
% 1309 20323.9231
% 1310 20339.7206
% 1311 20355.6991
% 1312 20371.5805
% 1313 20387.507
% 1314 20403.4037
% 1315 20419.3984
% 1316 20435.4272
% 1317 20451.3215
% 1318 20467.3625
% 1319 20483.3357
% 1320 20499.2142
% 1321 20515.1312
% 1322 20531.0988
% 1323 20547.0441
% 1324 20563.0155
% 1325 20578.8447
% 1326 20594.9457
% 1327 20611.0115
% 1328 20626.8836
% 1329 20642.6572
% 1330 20658.456
% 1331 20674.4121
% 1332 20690.2778000001
% 1333 20706.2493
% 1334 20722.1693
% 1335 20738.1531
% 1336 20754.0883
% 1337 20770.0949
% 1338 20786.0324
% 1339 20802.1834
% 1340 20818.0856
% 1341 20834.0656
% 1342 20849.9797
% 1343 20865.8538
% 1344 20881.6995
% 1345 20897.7127
% 1346 20913.6846
% 1347 20929.6766
% 1348 20945.7279
% 1349 20961.704
% 1350 20977.6619
% 1351 20993.6911
% 1352 21009.7324
% 1353 21025.7926
% 1354 21041.8495
% 1355 21057.903
% 1356 21073.951
% 1357 21089.86
% 1358 21105.9043
% 1359 21121.876
% 1360 21137.8282
% 1361 21153.7276
% 1362 21169.8182
% 1363 21185.8042
% 1364 21201.7915
% 1365 21217.5465
% 1366 21233.472
% 1367 21249.3094
% 1368 21265.2444
% 1369 21281.1845
% 1370 21297.2391
% 1371 21313.1477
% 1372 21328.951
% 1373 21344.9793
% 1374 21360.9985
% 1375 21377.0725
% 1376 21392.8016
% 1377 21408.6815
% 1378 21424.6113
% 1379 21440.6863
% 1380 21456.5902
% 1381 21472.5998
% 1382 21488.4234
% 1383 21504.3066
% 1384 21520.2576
% 1385 21536.1788
% 1386 21552.1719
% 1387 21568.1233
% 1388 21584.052
% 1389 21600.0204
% 1390 21615.82
% 1391 21631.9079
% 1392 21647.821
% 1393 21663.7613
% 1394 21679.6831
% 1395 21695.6781
% 1396 21711.6289
% 1397 21727.4697
% 1398 21743.3488
% 1399 21759.3541
% 1400 21775.2949
% 1401 21791.4478
% 1402 21807.4262
% 1403 21823.3449
% 1404 21839.2274
% 1405 21855.0061
% 1406 21870.8428
% 1407 21886.887
% 1408 21902.8094
% 1409 21918.6969
% 1410 21934.6484
% 1411 21950.6917
% 1412 21966.6338
% 1413 21982.7187
% 1414 21998.7195
% 1415 22014.719
% 1416 22030.7258
% 1417 22046.6345
% 1418 22062.6801
% 1419 22078.7435
% 1420 22094.7861
% 1421 22110.749
% 1422 22126.6353
% 1423 22142.6487
% 1424 22158.6525
% 1425 22174.6028
% 1426 22190.5471
% 1427 22206.3554
% 1428 22222.4122
% 1429 22238.275
% 1430 22254.2479
% 1431 22270.2106
% 1432 22286.1933
% 1433 22302.0103
% 1434 22317.9938
% 1435 22333.9147
% 1436 22349.9046
% 1437 22365.8925
% 1438 22381.8382
% 1439 22397.9111
% 1440 22413.849
% 1441 22429.8143
% 1442 22445.6997
% 1443 22461.7885
% 1444 22477.813
% 1445 22493.8424
% 1446 22509.8176
% 1447 22525.8893
% 1448 22541.8669
% 1449 22557.7049
% 1450 22573.6728
% 1451 22589.5966
% 1452 22605.6075
% 1453 22621.611
% 1454 22637.6127
% 1455 22653.6186
% 1456 22669.5937
% 1457 22685.6083
% 1458 22701.6826
% 1459 22717.8179
% 1460 22733.8345
% 1461 22749.8731
% 1462 22765.8767
% 1463 22781.9214
% 1464 22797.7407
% 1465 22813.6965
% 1466 22829.7487
% 1467 22845.8098
% 1468 22861.8507
% 1469 22877.706
% 1470 22893.7288
% 1471 22909.6918
% 1472 22925.6696
% 1473 22941.507
% 1474 22957.4689
% 1475 22973.4494
% 1476 22989.4204
% 1477 23005.3324
% 1478 23021.2416
% 1479 23037.1158
% 1480 23053.146
% 1481 23069.1108
% 1482 23085.1198
% 1483 23101.1424
% 1484 23117.2048
% 1485 23132.9972
% 1486 23148.9079
% 1487 23164.8273
% 1488 23180.7112
% 1489 23196.6667
% 1490 23212.5073
% 1491 23228.5726
% 1492 23244.5625
% 1493 23260.3505
% 1494 23276.3328
% 1495 23292.4186
% 1496 23308.4115
% 1497 23324.2764
% 1498 23340.2059
% 1499 23356.2126
% 1500 23372.2321
% 1501 23388.2162
% 1502 23404.199
% 1503 23420.1032
% 1504 23436.1906
% 1505 23452.0435
% 1506 23468.1119
% 1507 23484.194
% 1508 23500.2397
% 1509 23516.2026
% 1510 23532.2738
% 1511 23548.2802
% 1512 23564.2058
% 1513 23580.1309
% 1514 23596.1569
% 1515 23612.1161
% 1516 23628.196
% 1517 23644.1894
% 1518 23660.0888000001
% 1519 23676.0945000001
% 1520 23692.1128000001
% 1521 23708.0651
% 1522 23724.0003
% 1523 23739.8982
% 1524 23755.9549000001
% 1525 23771.916
% 1526 23787.9574
% 1527 23803.9048
% 1528 23819.8372
% 1529 23835.9397
% 1530 23852.0077
% 1531 23867.8091
% 1532 23883.7103
% 1533 23899.7289
% 1534 23915.7573000001
% 1535 23931.6898000001
% 1536 23947.5568
% 1537 23963.519
% 1538 23979.3437
% 1539 23995.3052
% 1540 24011.1961
% 1541 24027.223
% 1542 24043.2512
% 1543 24059.2312
% 1544 24075.1869
% 1545 24091.0806
% 1546 24107.1012000001
% 1547 24122.909
% 1548 24138.9387
% 1549 24155.0302
% 1550 24171.1233000001
% 1551 24187.0045
% 1552 24203.1492000001
% 1553 24219.0824
% 1554 24235.0933
% 1555 24250.9626
% 1556 24266.847
% 1557 24282.8012
% 1558 24298.9394
% 1559 24314.9411
% 1560 24330.8842
% 1561 24346.871
% 1562 24362.8718
% 1563 24378.8544
% 1564 24394.8854
% 1565 24410.98
% 1566 24426.9972
% 1567 24442.9813
% 1568 24458.8486
% 1569 24474.7538
% 1570 24490.6847
% 1571 24506.5533
% 1572 24522.6821
% 1573 24538.7037
% 1574 24554.5383
% 1575 24570.4904
% 1576 24586.5389
% 1577 24602.3905
% 1578 24618.4161
% 1579 24634.3927
% 1580 24650.2917000001
% 1581 24666.1134
% 1582 24682.0531
% 1583 24698.1191
% 1584 24714.0348
% 1585 24729.8784
% 1586 24745.7897
% 1587 24761.7981
% 1588 24777.8164
% 1589 24793.889
% 1590 24809.8392
% 1591 24825.7873
% 1592 24841.7074
% 1593 24857.6444
% 1594 24873.722
% 1595 24889.6305
% 1596 24905.6117
% 1597 24921.688
% 1598 24937.6805
% 1599 24953.8017
% 1600 24969.9004
% 1601 24985.8203
% 1602 25001.8264
% 1603 25017.9152
% 1604 25033.8974
% 1605 25049.9638
% 1606 25065.8938
% 1607 25081.8663
% 1608 25097.8636
% 1609 25113.7927
% 1610 25129.8182
% 1611 25145.7558
% 1612 25161.7527
% 1613 25177.7107
% 1614 25193.8761
% 1615 25209.7012
% 1616 25225.7018
% 1617 25241.6087
% 1618 25257.6519
% 1619 25273.5543
% 1620 25289.5556
% 1621 25305.5577
% 1622 25321.5906
% 1623 25337.5163
% 1624 25353.5786
% 1625 25369.5548
% 1626 25385.5935
% 1627 25401.5827
% 1628 25417.5895
% 1629 25433.5546
% 1630 25449.6584
% 1631 25465.7659
% 1632 25481.7564
% 1633 25497.5664
% 1634 25513.4975999999
% 1635 25529.5285999999
% 1636 25545.6235
% 1637 25561.762
% 1638 25577.6912
% 1639 25593.6743
% 1640 25609.6622
% 1641 25625.697
% 1642 25641.6957
% 1643 25657.6748
% 1644 25673.8219
% 1645 25689.7476
% 1646 25705.7308
% 1647 25721.6655
% 1648 25737.7614
% 1649 25753.8172
% 1650 25769.7708
% 1651 25785.7587
% 1652 25801.8415
% 1653 25817.7909
% 1654 25833.8074
% 1655 25849.7254
% 1656 25865.7836
% 1657 25881.7161
% 1658 25897.6193
% 1659 25913.7284
% 1660 25929.7723
% 1661 25945.8478
% 1662 25961.9471
% 1663 25977.8829
% 1664 25993.9556
% 1665 26010.0798
% 1666 26025.9517
% 1667 26041.9866
% 1668 26058.0818
% 1669 26074.101
% 1670 26090.2045
% 1671 26106.3094
% 1672 26122.1402
% 1673 26138.1147
% 1674 26154.1229
% 1675 26170.0603000001
% 1676 26186.2004
% 1677 26202.1898
% 1678 26218.2742
% 1679 26234.2226000001
% 1680 26250.1705
% 1681 26266.0565
% 1682 26282.0949000001
% 1683 26298.0127000001
% 1684 26313.9782000001
% 1685 26329.953
% 1686 26345.8864
% 1687 26361.9902
% 1688 26377.9271
% 1689 26393.9723
% 1690 26410.0911
% 1691 26426.1531
% 1692 26442.2831
% 1693 26458.2845
% 1694 26474.2817
% 1695 26490.2675
% 1696 26506.2497
% 1697 26522.2499
% 1698 26538.2365
% 1699 26554.2221
% 1700 26570.2149
% 1701 26586.1801
% 1702 26602.0936
% 1703 26618.0961
% 1704 26634.0425
% 1705 26649.9908
% 1706 26665.9777
% 1707 26682.1149
% 1708 26698.1059
% 1709 26714.1236
% 1710 26730.1298
% 1711 26745.9831
% 1712 26762.0496
% 1713 26778.0783
% 1714 26793.9239
% 1715 26809.8907
% 1716 26826.0458
% 1717 26842.1261
% 1718 26858.1557
% 1719 26874.315
% 1720 26890.2938
% 1721 26906.552
% 1722 26922.4942
% 1723 26938.5385
% 1724 26954.5655
% 1725 26970.5955
% 1726 26986.6295
% 1727 27002.6968000001
% 1728 27018.7059
% 1729 27034.6292
% 1730 27050.6221
% 1731 27066.6073
% 1732 27082.6479
% 1733 27098.6855
% 1734 27114.717
% 1735 27130.782
% 1736 27146.8554
% 1737 27162.8829
% 1738 27178.9085
% 1739 27194.9347
% 1740 27210.824
% 1741 27226.6995
% 1742 27242.6611
% 1743 27258.6812
% 1744 27274.784
% 1745 27290.8046
% 1746 27306.7876
% 1747 27322.8325
% 1748 27338.9197
% 1749 27354.9687
% 1750 27370.8501
% 1751 27386.8012
% 1752 27402.8
% 1753 27418.8833
% 1754 27435.02
% 1755 27451.0793
% 1756 27467.1825
% 1757 27483.231
% 1758 27499.1255
% 1759 27515.0228
% 1760 27531.0905
% 1761 27547.1069
% 1762 27563.2382
% 1763 27579.3008
% 1764 27595.496
% 1765 27611.5638
% 1766 27627.6695000001
% 1767 27643.7471000001
% 1768 27659.8402
% 1769 27675.9782000001
% 1770 27691.9392
% 1771 27707.9911000001
% 1772 27724.1635000001
% 1773 27740.2196000001
% 1774 27756.2502000001
% 1775 27772.2583000001
% 1776 27788.2775
% 1777 27804.3372
% 1778 27820.2006
% 1779 27836.1578000001
% 1780 27852.1264
% 1781 27868.2249
% 1782 27884.2509
% 1783 27900.261
% 1784 27916.2074
% 1785 27932.2114
% 1786 27948.2614
% 1787 27964.1442
% 1788 27980.2361
% 1789 27996.3416
% 1790 28012.3817
% 1791 28028.32
% 1792 28044.3625000001
% 1793 28060.4154
% 1794 28076.4454
% 1795 28092.5389
% 1796 28108.6179
% 1797 28124.6955
% 1798 28140.6411
% 1799 28156.7336
% 1800 28172.6838
% 1801 28188.6276
% 1802 28204.6638
% 1803 28220.6387
% 1804 28236.6562
% 1805 28252.6833
% 1806 28268.7013
% 1807 28284.5718
% 1808 28300.5483
% 1809 28316.4058
% 1810 28332.3986
% 1811 28348.4601
% 1812 28364.4376
% 1813 28380.4695
% 1814 28396.5398
% 1815 28412.4902
% 1816 28428.5198
% 1817 28444.4598
% 1818 28460.4653
% 1819 28476.6627
% 1820 28492.7287
% 1821 28508.8491
% 1822 28524.8747
% 1823 28540.8444
% 1824 28556.9348999999
% 1825 28572.8788
% 1826 28588.8227
% 1827 28604.9068
% 1828 28620.993
% 1829 28637.0289
% 1830 28653.0498
% 1831 28669.0613
% 1832 28685.0187
% 1833 28700.9875
% 1834 28717.0152
% 1835 28733.0981
% 1836 28749.1075
% 1837 28765.1255
% 1838 28781.0811
% 1839 28797.2333
% 1840 28813.1939
% 1841 28829.2803
% 1842 28845.3324
% 1843 28861.2711
% 1844 28877.3218
% 1845 28893.4729
% 1846 28909.4844
% 1847 28925.4774
% 1848 28941.4877
% 1849 28957.6114
% 1850 28973.6304
% 1851 28989.7073
% 1852 29005.7244
% 1853 29021.7492
% 1854 29037.8256
% 1855 29053.82
% 1856 29069.803
% 1857 29085.9109
% 1858 29101.9719
% 1859 29117.9641
% 1860 29133.9808
% 1861 29150.0532
% 1862 29166.1442
% 1863 29182.1455
% 1864 29198.3254
% 1865 29214.4091
% 1866 29230.4281
% 1867 29246.4541
% 1868 29262.4839
% 1869 29278.4312
% 1870 29294.4574
% 1871 29310.5093
% 1872 29326.534
% 1873 29342.6534
% 1874 29358.7222
% 1875 29374.7648
% 1876 29390.8649
% 1877 29407.0013
% 1878 29423.0108000001
% 1879 29439.0036
% 1880 29455.0276
% 1881 29470.9221
% 1882 29487.0504
% 1883 29503.1136
% 1884 29519.2706
% 1885 29535.3863
% 1886 29551.3041
% 1887 29567.294
% 1888 29583.2794000001
% 1889 29599.3331
% 1890 29615.2848
% 1891 29631.2948
% 1892 29647.2746
% 1893 29663.1871
% 1894 29679.2125
% 1895 29695.2540000001
% 1896 29711.3094
% 1897 29727.3664
% 1898 29743.5196
% 1899 29759.5406
% 1900 29775.5484
% 1901 29791.5994
% 1902 29807.5287
% 1903 29823.5152
% 1904 29839.4718
% 1905 29855.4521
% 1906 29871.4431
% 1907 29887.4396
% 1908 29903.4955000001
% 1909 29919.5224
% 1910 29935.4840000001
% 1911 29951.5412000001
% 1912 29967.5589000001
% 1913 29983.5153000001
% 1914 29999.6139000001
% 1915 30015.6473000001
% 1916 30031.8446000001
% 1917 30048.0153000001
% 1918 30064.0928000001
% 1919 30080.0362000001
% 1920 30096.091
% 1921 30112.1235
% 1922 30128.217
% 1923 30144.269
% 1924 30160.2974000001
% 1925 30176.3071000001
% 1926 30192.351
% 1927 30208.3263
% 1928 30224.1397
% 1929 30240.0794
% 1930 30256.226
% 1931 30272.2653
% 1932 30288.2775
% 1933 30304.3122
% 1934 30320.3934
% 1935 30336.3873
% 1936 30352.4206
% 1937 30368.3859000001
% 1938 30384.3793
% 1939 30400.4184000001
% 1940 30416.4763000001
% 1941 30432.5009
% 1942 30448.5615
% 1943 30464.5272
% 1944 30480.5485
% 1945 30496.5826
% 1946 30512.5817
% 1947 30528.4988
% 1948 30544.4842000001
% 1949 30560.4681000001
% 1950 30576.4973000001
% 1951 30592.3897
% 1952 30608.2971000001
% 1953 30624.3913000001
% 1954 30640.3045000001
% 1955 30656.4042000001
% 1956 30672.4099
% 1957 30688.4913
% 1958 30704.5779
% 1959 30720.6641
% 1960 30736.7028
% 1961 30752.6166000001
% 1962 30768.6507
% 1963 30784.6579
% 1964 30800.6332
% 1965 30816.8314000001
% 1966 30832.859
% 1967 30848.9528
% 1968 30864.9147
% 1969 30880.9897
% 1970 30897.055
% 1971 30912.986
% 1972 30928.9897000001
% 1973 30945.0657
% 1974 30961.0944
% 1975 30977.1876
% 1976 30993.2103
% 1977 31009.2985
% 1978 31025.3588
% 1979 31041.4182
% 1980 31057.3906
% 1981 31073.4678
% 1982 31089.4796
% 1983 31105.5219
% 1984 31121.563
% 1985 31137.508
% 1986 31153.5604
% 1987 31169.7386
% 1988 31185.7908
% 1989 31201.9396
% 1990 31217.9394
% 1991 31233.929
% 1992 31250.0424
% 1993 31266.0502
% 1994 31282.0886
% 1995 31298.1905
% 1996 31314.2564
% 1997 31330.2739
% 1998 31346.3348
% 1999 31362.3931
% 2000 31378.4477
% 2001 31394.6103
% 2002 31410.6574
% 2003 31426.674
% 2004 31442.616
% 2005 31458.61
% 2006 31474.7695
% 2007 31490.8793
% 2008 31506.9302
% 2009 31522.9548
% 2010 31539.0005
% 2011 31555.0998
% 2012 31571.1203
% 2013 31587.208
% 2014 31603.2533
% 2015 31619.2334
% 2016 31635.2856
% 2017 31651.3244
% 2018 31667.2984
% 2019 31683.2755
% 2020 31699.3796
% 2021 31715.5295
% 2022 31731.5675
% 2023 31747.643
% 2024 31763.704
% 2025 31779.7604
% 2026 31795.9129
% 2027 31812.0734
% 2028 31828.0579
% 2029 31844.0562
% 2030 31860.0858
% 2031 31876.1801
% 2032 31892.2396
% 2033 31908.2091
% 2034 31924.319
% 2035 31940.292
% 2036 31956.2706
% 2037 31972.3909
% 2038 31988.4804
% 2039 32004.5958
% 2040 32020.648
% 2041 32036.7256
% 2042 32052.9586
% 2043 32069.0523
% 2044 32085.0105
% 2045 32101.1671
% 2046 32117.2086
% 2047 32133.2381
% 2048 32149.1567
% 2049 32165.3021
% 2050 32181.4143
% 2051 32197.4482
% 2052 32213.6475
% 2053 32229.6421
% 2054 32245.687
% 2055 32261.7755000001
% 2056 32277.9129000001
% 2057 32294.0378000001
% 2058 32310.1778000001
% 2059 32326.1807000001
% 2060 32342.1573
% 2061 32358.2461
% 2062 32374.3603
% 2063 32390.4664
% 2064 32406.5393
% 2065 32422.733
% 2066 32438.8742
% 2067 32454.9273
% 2068 32471.0144
% 2069 32487.0508
% 2070 32503.0815
% 2071 32519.0953
% 2072 32535.2143
% 2073 32551.4469
% 2074 32567.4076
% 2075 32583.3037
% 2076 32599.2174
% 2077 32615.3155
% 2078 32631.2754
% 2079 32647.2918
% 2080 32663.3013
% 2081 32679.2488
% 2082 32695.2831000001
% 2083 32711.459
% 2084 32727.4352
% 2085 32743.5327000001
% 2086 32759.4949
% 2087 32775.5833
% 2088 32791.7412
% 2089 32807.8194
% 2090 32823.9022
% 2091 32839.9889000001
% 2092 32856.1185000001
% 2093 32872.1656000001
% 2094 32888.2538000001
% 2095 32904.363
% 2096 32920.3804
% 2097 32936.5185
% 2098 32952.5048
% 2099 32968.6177
% 2100 32984.5116
% 2101 33000.5189
% 2102 33016.4251
% 2103 33032.4571
% 2104 33048.5344
% 2105 33064.6501
% 2106 33080.7279
% 2107 33096.8775
% 2108 33112.7838
% 2109 33128.7747
% 2110 33144.7365
% 2111 33160.7502
% 2112 33176.9101
% 2113 33192.9362
% 2114 33208.8817
% 2115 33224.96
% 2116 33241.0503
% 2117 33257.071
% 2118 33273.1132000001
% 2119 33289.1125
% 2120 33305.1705
% 2121 33321.0762
% 2122 33337.123
% 2123 33353.2027
% 2124 33369.3062
% 2125 33385.3965
% 2126 33401.4641
% 2127 33417.5623
% 2128 33433.5836
% 2129 33449.6271
% 2130 33465.6554
% 2131 33481.7131
% 2132 33497.7224
% 2133 33513.7335
% 2134 33529.7452
% 2135 33545.8205
% 2136 33561.8273
% 2137 33577.7861
% 2138 33593.8725
% 2139 33609.8832
% 2140 33625.9371
% 2141 33642.0216
% 2142 33658.134
% 2143 33674.2241
% 2144 33690.2157
% 2145 33706.2568
% 2146 33722.2763
% 2147 33738.4548
% 2148 33754.3971000001
% 2149 33770.5191000001
% 2150 33786.559
% 2151 33802.6510000001
% 2152 33818.7685
% 2153 33834.6959
% 2154 33850.6764
% 2155 33866.7888
% 2156 33882.8203
% 2157 33898.877
% 2158 33915.0047
% 2159 33931.008
% 2160 33946.9587
% 2161 33962.9602
% 2162 33978.9849
% 2163 33995.1385
% 2164 34011.0694
% 2165 34027.1514
% 2166 34043.2467
% 2167 34059.3653
% 2168 34075.4949
% 2169 34091.5141
% 2170 34107.598
% 2171 34123.5766
% 2172 34139.5405
% 2173 34155.6704
% 2174 34171.6055
% 2175 34187.6811
% 2176 34203.7635000001
% 2177 34219.8164000001
% 2178 34235.7912000001
% 2179 34251.9743000001
% 2180 34268.1187000001
% 2181 34284.2672
% 2182 34300.2718000001
% 2183 34316.3853
% 2184 34332.4390000001
% 2185 34348.4927000001
% 2186 34364.5607
% 2187 34380.6023000001
% 2188 34396.5961000001
% 2189 34412.5841000001
% 2190 34428.6945
% 2191 34444.7911000001
% 2192 34460.8656000001
% 2193 34476.9204000001
% 2194 34493.0334000001
% 2195 34509.0882000001
% 2196 34525.2064000001
% 2197 34541.2794
% 2198 34557.3805000001
% 2199 34573.5318000001
% 2200 34589.5476
% 2201 34605.6465
% 2202 34621.6859
% 2203 34637.783
% 2204 34653.8056
% 2205 34670.0003
% 2206 34686.0007
% 2207 34702.1101
% 2208 34718.2143000001
% 2209 34734.2120000001
% 2210 34750.2471000001
% 2211 34766.3153000001
% 2212 34782.4045000001
% 2213 34798.5491000001
% 2214 34814.6069
% 2215 34830.6076
% 2216 34846.7491000001
% 2217 34862.8989
% 2218 34878.9208
% 2219 34895.1086
% 2220 34911.1082
% 2221 34927.1896
% 2222 34943.2647
% 2223 34959.2364
% 2224 34975.3119
% 2225 34991.3613
% 2226 35007.5367
% 2227 35023.6367
% 2228 35039.7709
% 2229 35055.8546
% 2230 35071.8170999999
% 2231 35087.8873
% 2232 35103.9272
% 2233 35119.8782
% 2234 35135.8205
% 2235 35151.7479
% 2236 35167.7807
% 2237 35183.8196
% 2238 35199.9079
% 2239 35215.8682
% 2240 35231.8723
% 2241 35247.774
% 2242 35263.9022
% 2243 35279.9444
% 2244 35296.0556
% 2245 35312.085
% 2246 35328.0973
% 2247 35344.1842
% 2248 35360.3411
% 2249 35376.3597
% 2250 35392.4854
% 2251 35408.4936
% 2252 35424.6266
% 2253 35440.7849
% 2254 35456.9383
% 2255 35472.9759
% 2256 35489.1358
% 2257 35505.2836
% 2258 35521.3871
% 2259 35537.4453
% 2260 35553.421
% 2261 35569.5278
% 2262 35585.5871000001
% 2263 35601.7696000001
% 2264 35617.8716000001
% 2265 35633.9162
% 2266 35650.0855000001
% 2267 35666.2741000001
% 2268 35682.3926
% 2269 35698.6613
% 2270 35714.7497
% 2271 35730.8082
% 2272 35746.9388
% 2273 35763.0324
% 2274 35779.0525
% 2275 35795.0464
% 2276 35811.0903
% 2277 35827.1602
% 2278 35843.2586
% 2279 35859.3738
% 2280 35875.5249
% 2281 35891.6611
% 2282 35907.5751
% 2283 35923.6966
% 2284 35939.7591
% 2285 35955.8798
% 2286 35971.8907
% 2287 35988.018
% 2288 36004.1
% 2289 36020.1247
% 2290 36036.2417
% 2291 36052.2629
% 2292 36068.3281000001
% 2293 36084.3430000001
% 2294 36100.4067000001
% 2295 36116.6723
% 2296 36132.6560000001
% 2297 36148.6801
% 2298 36164.8958
% 2299 36180.8738
% 2300 36196.9219000001
% 2301 36212.946
% 2302 36228.9667
% 2303 36244.8727
% 2304 36260.8241
% 2305 36276.8703
% 2306 36292.7498
% 2307 36308.8255
% 2308 36324.9532
% 2309 36340.8926
% 2310 36357.0701999999
% 2311 36373.1607999999
% 2312 36389.1641
% 2313 36405.1348
% 2314 36421.238
% 2315 36437.2784
% 2316 36453.4295
% 2317 36469.6419
% 2318 36485.6154
% 2319 36501.6485
% 2320 36517.689
% 2321 36533.8091
% 2322 36549.7124
% 2323 36565.7343
% 2324 36581.9446
% 2325 36597.9467
% 2326 36614.0213
% 2327 36630.135
% 2328 36646.2028000001
% 2329 36662.3053000001
% 2330 36678.3547
% 2331 36694.3394
% 2332 36710.487
% 2333 36726.5415
% 2334 36742.5415000001
% 2335 36758.5074
% 2336 36774.5265
% 2337 36790.5689
% 2338 36806.6659000001
% 2339 36822.8895000001
% 2340 36838.9075000001
% 2341 36855.0262000001
% 2342 36871.1188
% 2343 36887.1746000001
% 2344 36903.3056000001
% 2345 36919.2951000001
% 2346 36935.4580000001
% 2347 36951.6319000001
% 2348 36967.6691000001
% 2349 36983.6227000001
% 2350 36999.7117000001
% 2351 37015.8735000001
% 2352 37032.0711
% 2353 37048.2188
% 2354 37064.3468
% 2355 37080.4926
% 2356 37096.4787
% 2357 37112.548
% 2358 37128.6514
% 2359 37144.7518
% 2360 37160.9058
% 2361 37177.0078
% 2362 37193.1069
% 2363 37209.0310000001
% 2364 37225.036
% 2365 37241.2584000001
% 2366 37257.4668000001
% 2367 37273.6578000001
% 2368 37289.7292000001
% 2369 37305.8061
% 2370 37321.7675000001
% 2371 37337.8830000001
% 2372 37353.9565000001
% 2373 37369.9872
% 2374 37386.0869
% 2375 37402.1888
% 2376 37418.2315
% 2377 37434.3308
% 2378 37450.3508
% 2379 37466.4233
% 2380 37482.502
% 2381 37498.5498
% 2382 37514.5284
% 2383 37530.7082
% 2384 37546.8519
% 2385 37562.9815
% 2386 37579.2722
% 2387 37595.4545
% 2388 37611.4987
% 2389 37627.5059
% 2390 37643.6215
% 2391 37659.7592
% 2392 37675.8301
% 2393 37692.0302
% 2394 37708.0353
% 2395 37724.1912
% 2396 37740.2852
% 2397 37756.3758
% 2398 37772.4855
% 2399 37788.6384
% 2400 37804.7129
% 2401 37820.9087
% 2402 37837.0466
% 2403 37853.2293
% 2404 37869.3865
% 2405 37885.4527
% 2406 37901.6715
% 2407 37917.7845
% 2408 37933.951
% 2409 37949.9507
% 2410 37966.1553
% 2411 37982.3678
% 2412 37998.4245
% 2413 38014.4178
% 2414 38030.4801
% 2415 38046.5062000001
% 2416 38062.6636000001
% 2417 38078.7382000001
% 2418 38094.8649
% 2419 38111.0204
% 2420 38127.0921
% 2421 38143.2021000001
% 2422 38159.2855
% 2423 38175.3422
% 2424 38191.2976000001
% 2425 38207.4039000001
% 2426 38223.4598000001
% 2427 38239.5229
% 2428 38255.6073
% 2429 38271.7126000001
% 2430 38287.7523000001
% 2431 38303.7509000001
% 2432 38319.8635000001
% 2433 38335.8862000001
% 2434 38351.9508000001
% 2435 38368.1134000001
% 2436 38384.3586000001
% 2437 38400.3661000001
% 2438 38416.5142000001
% 2439 38432.6141000001
% 2440 38448.8305000001
% 2441 38464.9470000001
% 2442 38481.0003000001
% 2443 38497.0171000001
% 2444 38513.0706000001
% 2445 38529.2167000001
% 2446 38545.2354000001
% 2447 38561.2705000001
% 2448 38577.1589
% 2449 38593.1186
% 2450 38609.3043
% 2451 38625.5018
% 2452 38641.6374
% 2453 38657.6683000001
% 2454 38673.7996000001
% 2455 38689.8135000001
% 2456 38705.8915000001
% 2457 38721.8471000001
% 2458 38737.9450000001
% 2459 38754.0294000001
% 2460 38769.9991000001
% 2461 38786.1238000001
% 2462 38802.1292000001
% 2463 38818.2351000001
% 2464 38834.1958000001
% 2465 38850.3473000001
% 2466 38866.3952000001
% 2467 38882.5352
% 2468 38898.6358
% 2469 38914.7552
% 2470 38930.907
% 2471 38946.9413
% 2472 38963.0646
% 2473 38979.3716
% 2474 38995.445
% 2475 39011.5543
% 2476 39027.5579
% 2477 39043.4921
% 2478 39059.5458
% 2479 39075.6823
% 2480 39091.7995
% 2481 39107.6468
% 2482 39123.756
% 2483 39139.8296
% 2484 39155.9327
% 2485 39172.1456
% 2486 39188.2851
% 2487 39204.3926
% 2488 39220.3984
% 2489 39236.4281
% 2490 39252.4763000001
% 2491 39268.5793
% 2492 39284.5886
% 2493 39300.5528
% 2494 39316.5885
% 2495 39332.7268
% 2496 39348.8017
% 2497 39364.8087
% 2498 39380.7592
% 2499 39396.8689
% 2500 39412.8862
% 2501 39428.8813
% 2502 39444.9288
% 2503 39461.122
% 2504 39477.1703
% 2505 39493.3422
% 2506 39509.4088
% 2507 39525.3761
% 2508 39541.4097
% 2509 39557.5077
% 2510 39573.691
% 2511 39589.8616
% 2512 39605.9711
% 2513 39622.0214
% 2514 39638.1497
% 2515 39654.2805
% 2516 39670.3551
% 2517 39686.4849
% 2518 39702.7336
% 2519 39718.9246
% 2520 39735.0635
% 2521 39751.1891
% 2522 39767.3713
% 2523 39783.3929
% 2524 39799.5267
% 2525 39815.6065
% 2526 39831.7184
% 2527 39847.912
% 2528 39863.8559
% 2529 39879.9761
% 2530 39895.9272
% 2531 39911.9908000001
% 2532 39928.0617
% 2533 39944.126
% 2534 39960.1683
% 2535 39976.3031
% 2536 39992.3659
% 2537 40008.4342
% 2538 40024.5732
% 2539 40040.5132
% 2540 40056.6076
% 2541 40072.8109
% 2542 40088.8948
% 2543 40105.1277
% 2544 40121.2308
% 2545 40137.2828
% 2546 40153.3196
% 2547 40169.3445
% 2548 40185.4175
% 2549 40201.5327
% 2550 40217.6565
% 2551 40233.7321
% 2552 40249.8522
% 2553 40265.9379000001
% 2554 40282.1003
% 2555 40298.0516
% 2556 40314.2596
% 2557 40330.3649
% 2558 40346.4383
% 2559 40362.6246
% 2560 40378.7324
% 2561 40394.729
% 2562 40410.9018
% 2563 40426.9783
% 2564 40443.0497
% 2565 40459.244
% 2566 40475.2578000001
% 2567 40491.3251000001
% 2568 40507.4460000001
% 2569 40523.5820000001
% 2570 40539.5744
% 2571 40555.7409
% 2572 40571.8852
% 2573 40587.9762
% 2574 40603.9857
% 2575 40620.1484
% 2576 40636.2827
% 2577 40652.2793999999
% 2578 40668.3411
% 2579 40684.3578
% 2580 40700.3049
% 2581 40716.3646
% 2582 40732.4408
% 2583 40748.507
% 2584 40764.7485
% 2585 40780.7498
% 2586 40796.9119
% 2587 40813.0198
% 2588 40829.1100999999
% 2589 40845.2141999999
% 2590 40861.2744
% 2591 40877.4183
% 2592 40893.5567
% 2593 40909.7498
% 2594 40925.8578
% 2595 40941.9996
% 2596 40958.0687
% 2597 40974.1578
% 2598 40990.2244
% 2599 41006.2927
% 2600 41022.4944
% 2601 41038.4658000001
% 2602 41054.5622000001
% 2603 41070.7197
% 2604 41086.9289
% 2605 41102.948
% 2606 41118.9958
% 2607 41135.1211
% 2608 41151.0913
% 2609 41167.0892
% 2610 41183.1783
% 2611 41199.2343
% 2612 41215.4081
% 2613 41231.4129
% 2614 41247.5545
% 2615 41263.4995
% 2616 41279.5521
% 2617 41295.6454
% 2618 41311.8141
% 2619 41327.9863
% 2620 41344.0633
% 2621 41360.155
% 2622 41376.2332
% 2623 41392.4094
% 2624 41408.4896
% 2625 41424.5982
% 2626 41440.571
% 2627 41456.6249
% 2628 41472.7785
% 2629 41488.8683
% 2630 41504.9955
% 2631 41521.1261
% 2632 41537.0999000001
% 2633 41553.2502000001
% 2634 41569.2569000001
% 2635 41585.4606000001
% 2636 41601.5773000001
% 2637 41617.5350000001
% 2638 41633.6475000001
% 2639 41649.7749000001
% 2640 41665.7946000001
% 2641 41681.9432000001
% 2642 41697.9831000001
% 2643 41714.0483000001
% 2644 41730.2338000001
% 2645 41746.3877000001
% 2646 41762.4238000001
% 2647 41778.4507000001
% 2648 41794.5649000001
% 2649 41810.6295000001
% 2650 41826.5487000001
% 2651 41842.6124000001
% 2652 41858.6725000001
% 2653 41874.8113000001
% 2654 41890.9406000001
% 2655 41906.9201000001
% 2656 41922.9127000001
% 2657 41938.9890000001
% 2658 41955.0373000001
% 2659 41971.1003000001
% 2660 41987.2456000001
% 2661 42003.3270000001
% 2662 42019.4696000001
% 2663 42035.5695000001
% 2664 42051.6544000001
% 2665 42067.8411000001
% 2666 42083.7887000001
% 2667 42099.9125000001
% 2668 42116.0505000002
% 2669 42132.1334000002
% 2670 42148.1874000001
% 2671 42164.3037000001
% 2672 42180.3926000001
% 2673 42196.5695000001
% 2674 42212.6678000001
% 2675 42228.7649000001
% 2676 42244.8567000001
% 2677 42261.0103000001
% 2678 42277.2120000001
% 2679 42293.3319000001
% 2680 42309.3716000001
% 2681 42325.4504000001
% 2682 42341.4825000001
% 2683 42357.5596000001
% 2684 42373.7413000001
% 2685 42389.6132000002
% 2686 42405.7101000001
% 2687 42421.7976000001
% 2688 42437.9013000001
% 2689 42454.1004000001
% 2690 42470.2796000001
% 2691 42486.4047000001
% 2692 42502.3849000001
% 2693 42518.3880000001
% 2694 42534.4496
% 2695 42550.6259000001
% 2696 42566.8335000001
% 2697 42582.8686000001
% 2698 42598.8654000001
% 2699 42614.963
% 2700 42631.0271000001
% 2701 42647.2943000001
% 2702 42663.4746000001
% 2703 42679.4337
% 2704 42695.4583
% 2705 42711.6123000001
% 2706 42727.7524000001
% 2707 42743.8476000001
% 2708 42759.9182000001
% 2709 42775.9422000001
% 2710 42792.0455000001
% 2711 42808.1660000001
% 2712 42824.2786000001
% 2713 42840.2830000001
% 2714 42856.4312000001
% 2715 42872.5196000001
% 2716 42888.6404000001
% 2717 42904.7145000001
% 2718 42920.7210000001
% 2719 42936.8380000001
% 2720 42952.7608000001
% 2721 42968.7792000001
% 2722 42984.7382000001
% 2723 43000.8168000001
% 2724 43016.8719000001
% 2725 43032.8336
% 2726 43048.9599000001
% 2727 43064.9583000001
% 2728 43081.0460000001
% 2729 43097.1531000001
% 2730 43113.3287000001
% 2731 43129.4769000001
% 2732 43145.4578
% 2733 43161.6753
% 2734 43177.8286
% 2735 43193.7658
% 2736 43209.8522
% 2737 43225.9454
% 2738 43241.992
% 2739 43258.1405
% 2740 43274.0996
% 2741 43290.2333
% 2742 43306.1462
% 2743 43322.1417
% 2744 43338.303
% 2745 43354.525
% 2746 43370.6856
% 2747 43386.8011
% 2748 43402.9521
% 2749 43419.1942
% 2750 43435.3395
% 2751 43451.4635
% 2752 43467.598
% 2753 43483.7317
% 2754 43499.8863
% 2755 43515.9031999999
% 2756 43531.9463
% 2757 43548.0379999999
% 2758 43563.9569
% 2759 43580.0435
% 2760 43596.1599
% 2761 43612.2538
% 2762 43628.2763
% 2763 43644.3099
% 2764 43660.3891
% 2765 43676.4473
% 2766 43692.5909
% 2767 43708.7355
% 2768 43724.7576
% 2769 43740.9179
% 2770 43757.1422
% 2771 43773.2444
% 2772 43789.3237
% 2773 43805.4961000001
% 2774 43821.5857
% 2775 43837.6146000001
% 2776 43853.6663
% 2777 43869.708
% 2778 43885.7154
% 2779 43901.6984
% 2780 43917.7276000001
% 2781 43933.8801
% 2782 43950.0101
% 2783 43966.0231
% 2784 43982.0604
% 2785 43998.1257
% 2786 44014.1198
% 2787 44030.309
% 2788 44046.4003
% 2789 44062.4049
% 2790 44078.4898
% 2791 44094.5444
% 2792 44110.6624
% 2793 44126.7642999999
% 2794 44142.8069999999
% 2795 44158.9445999999
% 2796 44174.9839999999
% 2797 44190.9797999999
% 2798 44207.1375999999
% 2799 44223.2570999999
% 2800 44239.3605999999
% 2801 44255.4805999999
% 2802 44271.4591
% 2803 44287.4789999999
% 2804 44303.6343
% 2805 44319.6227999999
% 2806 44335.7323999999
% 2807 44351.8372999999
% 2808 44367.9515999999
% 2809 44384.0028999999
% 2810 44400.1634
% 2811 44416.3913
% 2812 44432.4433
% 2813 44448.437
% 2814 44464.7244
% 2815 44480.8153
% 2816 44496.6636
% 2817 44512.546
% 2818 44528.6223999999
% 2819 44544.7541
% 2820 44560.6866
% 2821 44576.8089
% 2822 44593.0259
% 2823 44609.1247
% 2824 44625.1508
% 2825 44641.3366
% 2826 44657.3342
% 2827 44673.4652999999
% 2828 44689.6003999999
% 2829 44705.6143
% 2830 44721.6708999999
% 2831 44737.8892999999
% 2832 44753.9948
% 2833 44769.962
% 2834 44786.133
% 2835 44802.1780999999
% 2836 44818.2555999999
% 2837 44834.2815999999
% 2838 44850.4133999999
% 2839 44866.5287999999
% 2840 44882.5997999999
% 2841 44898.6196999999
% 2842 44914.7760999999
% 2843 44931.0183999999
% 2844 44947.2379999999
% 2845 44963.2447999999
% 2846 44979.4389999999
% 2847 44995.4654999999
% 2848 45011.4614999999
% 2849 45027.5104999999
% 2850 45043.6293999999
% 2851 45059.6637999999
% 2852 45075.8557999999
% 2853 45091.8900999999
% 2854 45108.0658999999
% 2855 45124.1561999999
% 2856 45140.3528999999
% 2857 45156.2657999999
% 2858 45172.3818999999
% 2859 45188.4163999999
% 2860 45204.4291999999
% 2861 45220.5309999999
% 2862 45236.5179
% 2863 45252.6416
% 2864 45268.6942
% 2865 45284.7894
% 2866 45300.8868
% 2867 45316.9485
% 2868 45332.9922
% 2869 45349.1492
% 2870 45365.2129999999
% 2871 45381.4416999999
% 2872 45397.5778
% 2873 45413.7751
% 2874 45429.937
% 2875 45445.9604
% 2876 45462.0141
% 2877 45478.0631
% 2878 45494.0003
% 2879 45510.2798
% 2880 45526.3389
% 2881 45542.3938
% 2882 45558.4363
% 2883 45574.5988
% 2884 45590.7331
% 2885 45606.8307
% 2886 45622.8941
% 2887 45638.9667
% 2888 45655.0240999999
% 2889 45671.1041
% 2890 45687.2885
% 2891 45703.4322999999
% 2892 45719.4657
% 2893 45735.6577
% 2894 45751.7643
% 2895 45767.7297999999
% 2896 45783.8826
% 2897 45799.9938
% 2898 45816.2262
% 2899 45832.2724999999
% 2900 45848.5039999999
% 2901 45864.5434999999
% 2902 45880.6729999999
% 2903 45896.8347999999
% 2904 45912.8900999999
% 2905 45928.9908999999
% 2906 45945.1237999999
% 2907 45961.2370999999
% 2908 45977.4947999999
% 2909 45993.6041999999
% 2910 46009.7039999999
% 2911 46025.7365999999
% 2912 46041.7240999999
% 2913 46057.8988999999
% 2914 46073.9764
% 2915 46090.1114
% 2916 46106.1660999999
% 2917 46122.3060999999
% 2918 46138.4522999999
% 2919 46154.5872999999
% 2920 46170.5846
% 2921 46186.6631
% 2922 46202.8304
% 2923 46218.9836999999
% 2924 46235.0443999999
% 2925 46251.2886999999
% 2926 46267.4787999999
% 2927 46283.6030999999
% 2928 46299.5166999999
% 2929 46315.6020999999
% 2930 46331.7929999999
% 2931 46347.9062999999
% 2932 46364.0323999999
% 2933 46380.1049999999
% 2934 46396.1537999999
% 2935 46412.1886999999
% 2936 46428.2856
% 2937 46444.3432
% 2938 46460.5208
% 2939 46476.467
% 2940 46492.4968
% 2941 46508.5272999999
% 2942 46524.6425
% 2943 46540.8352999999
% 2944 46557.0309999999
% 2945 46573.1677999999
% 2946 46589.2653999999
% 2947 46605.4010999999
% 2948 46621.4519999999
% 2949 46637.5537999999
% 2950 46653.7490999999
% 2951 46669.8300999999
% 2952 46685.9719999999
% 2953 46701.9886999999
% 2954 46718.1086999999
% 2955 46734.2772999999
% 2956 46750.4109999999
% 2957 46766.5678999999
% 2958 46782.8339999999
% 2959 46799.0269
% 2960 46815.1689
% 2961 46831.3167
% 2962 46847.366
% 2963 46863.3923
% 2964 46879.5635
% 2965 46895.7126
% 2966 46911.8915
% 2967 46927.8721
% 2968 46944.0979
% 2969 46960.1689
% 2970 46976.3195
% 2971 46992.3852
% 2972 47008.6235
% 2973 47024.6408
% 2974 47040.749
% 2975 47056.9573
% 2976 47073.183
% 2977 47089.3303
% 2978 47105.5067
% 2979 47121.6618
% 2980 47137.8921
% 2981 47153.9705
% 2982 47170.04
% 2983 47186.1386
% 2984 47202.2755
% 2985 47218.4303
% 2986 47234.5806
% 2987 47250.6739
% 2988 47266.743
% 2989 47282.7379
% 2990 47298.8142
% 2991 47314.935
% 2992 47331.144
% 2993 47347.4095
% 2994 47363.6667999999
% 2995 47379.7471999999
% 2996 47395.8044999999
% 2997 47411.7848999999
% 2998 47427.8446999999
% 2999 47444.0591999999
% 3000 47460.1542999999
% };
% \addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
% \addplot [thick, line width=1.5, color4, dashed]
% table {%
% 1 -1.6411
% 2 -0.0748000000000002
% 3 4.20640000000001
% 4 10.6155
% 5 18.1962
% 6 26.638
% 7 35.7855000000001
% 8 45.7355
% 9 56.4851
% 10 67.5071000000001
% 11 79.1323
% 12 90.8945999999999
% 13 103.441
% 14 115.8544
% 15 128.8661
% 16 141.4439
% 17 154.7605
% 18 168.1089
% 19 181.4857
% 20 195.1249
% 21 208.8176
% 22 222.6731
% 23 236.537
% 24 250.5083
% 25 264.4922
% 26 278.662300000001
% 27 292.6158
% 28 306.951300000001
% 29 321.3826
% 30 335.8082
% 31 350.1211
% 32 364.5263
% 33 378.9528
% 34 393.7687
% 35 408.2943
% 36 422.9152
% 37 437.5253
% 38 452.1459
% 39 466.8676
% 40 481.5389
% 41 496.1183
% 42 510.7593
% 43 525.5273
% 44 540.2204
% 45 555.0261
% 46 569.6721
% 47 584.4167
% 48 599.1347
% 49 613.9286
% 50 628.4944
% 51 643.140899999999
% 52 657.836699999999
% 53 672.683199999999
% 54 687.360999999999
% 55 702.093399999999
% 56 716.7835
% 57 731.5811
% 58 746.2668
% 59 761.0991
% 60 775.8045
% 61 790.635
% 62 805.4183
% 63 820.155699999999
% 64 835.133499999999
% 65 849.929599999999
% 66 864.643499999999
% 67 879.300299999999
% 68 894.050399999998
% 69 908.905199999998
% 70 923.757999999998
% 71 938.625999999998
% 72 953.502099999999
% 73 968.357099999998
% 74 983.220099999999
% 75 997.973199999999
% 76 1012.6595
% 77 1027.5381
% 78 1042.3333
% 79 1057.2586
% 80 1072.0899
% 81 1086.919
% 82 1101.5818
% 83 1116.4141
% 84 1131.0947
% 85 1145.9102
% 86 1160.8154
% 87 1175.6365
% 88 1190.2284
% 89 1205.0661
% 90 1219.9654
% 91 1234.8432
% 92 1249.6638
% 93 1264.4726
% 94 1279.274
% 95 1294.0597
% 96 1308.8018
% 97 1323.7639
% 98 1338.7534
% 99 1353.6891
% 100 1368.6735
% 101 1383.6137
% 102 1398.5739
% 103 1413.3344
% 104 1428.2202
% 105 1443.0054
% 106 1457.7671
% 107 1472.7721
% 108 1487.6283
% 109 1502.5474
% 110 1517.3681
% 111 1532.2506
% 112 1547.0417
% 113 1561.8424
% 114 1576.663
% 115 1591.5937
% 116 1606.5931
% 117 1621.4933
% 118 1636.3968
% 119 1651.1776
% 120 1666.0239
% 121 1680.8942
% 122 1695.7399
% 123 1710.5228
% 124 1725.4697
% 125 1740.2612
% 126 1755.0187
% 127 1769.9348
% 128 1784.7977
% 129 1799.7088
% 130 1814.588
% 131 1829.3995
% 132 1844.3944
% 133 1859.3132
% 134 1874.1678
% 135 1889.0545
% 136 1903.97490000001
% 137 1918.92630000001
% 138 1933.9444
% 139 1948.8736
% 140 1963.8552
% 141 1978.6441
% 142 1993.4605
% 143 2008.40460000001
% 144 2023.04100000001
% 145 2038.0321
% 146 2052.9985
% 147 2067.8503
% 148 2082.8307
% 149 2097.5701
% 150 2112.4644
% 151 2127.3628
% 152 2142.2823
% 153 2157.1209
% 154 2171.9973
% 155 2186.908
% 156 2201.7751
% 157 2216.7097
% 158 2231.5795
% 159 2246.3954
% 160 2261.2982
% 161 2276.076
% 162 2290.9604
% 163 2305.8387
% 164 2320.7524
% 165 2335.6233
% 166 2350.529
% 167 2365.353
% 168 2380.3677
% 169 2395.2475
% 170 2410.2403
% 171 2425.001
% 172 2439.9633
% 173 2454.9861
% 174 2469.8748
% 175 2484.7508
% 176 2499.8441
% 177 2514.854
% 178 2529.7477
% 179 2544.5347
% 180 2559.4646
% 181 2574.4008
% 182 2589.304
% 183 2604.2251
% 184 2619.2354
% 185 2634.1524
% 186 2649.1294
% 187 2664.0799
% 188 2679.0616
% 189 2694.0851
% 190 2708.9035
% 191 2723.9244
% 192 2738.8922
% 193 2753.771
% 194 2768.8387
% 195 2783.6927
% 196 2798.6876
% 197 2813.7358
% 198 2828.6251
% 199 2843.5389
% 200 2858.552
% 201 2873.5677
% 202 2888.6045
% 203 2903.5357
% 204 2918.6316
% 205 2933.7088
% 206 2948.7192
% 207 2963.6419
% 208 2978.7441
% 209 2993.7896
% 210 3008.797
% 211 3023.8614
% 212 3038.8641
% 213 3053.8539
% 214 3068.7916
% 215 3083.7352
% 216 3098.5493
% 217 3113.5895
% 218 3128.538
% 219 3143.5815
% 220 3158.5596
% 221 3173.7068
% 222 3188.776
% 223 3203.7333
% 224 3218.7955
% 225 3233.9214
% 226 3249.1253
% 227 3264.1417
% 228 3279.1035
% 229 3294.2287
% 230 3309.296
% 231 3324.3326
% 232 3339.3524
% 233 3354.4583
% 234 3369.4947
% 235 3384.5353
% 236 3399.52930000001
% 237 3414.6653
% 238 3429.6861
% 239 3444.92550000001
% 240 3460.1945
% 241 3475.3973
% 242 3490.3847
% 243 3505.4927
% 244 3520.6541
% 245 3535.7262
% 246 3550.5977
% 247 3565.54840000001
% 248 3580.6476
% 249 3595.6279
% 250 3610.7913
% 251 3625.8092
% 252 3641.0318
% 253 3656.0132
% 254 3671.0816
% 255 3686.1658
% 256 3701.1837
% 257 3716.3757
% 258 3731.5294
% 259 3746.6713
% 260 3761.8646
% 261 3776.8434
% 262 3792.0262
% 263 3807.14180000001
% 264 3822.37440000001
% 265 3837.39030000001
% 266 3852.6838
% 267 3867.9454
% 268 3883.1684
% 269 3898.1143
% 270 3913.305
% 271 3928.4718
% 272 3943.6961
% 273 3958.8669
% 274 3974.0893
% 275 3989.2611
% 276 4004.3836
% 277 4019.6748
% 278 4034.8886
% 279 4050.0336
% 280 4065.3017
% 281 4080.5899
% 282 4095.8721
% 283 4111.1255
% 284 4126.4799
% 285 4141.8859
% 286 4157.2618
% 287 4172.4573
% 288 4187.7054
% 289 4203.0314
% 290 4218.376
% 291 4233.5521
% 292 4248.9717
% 293 4264.1802
% 294 4279.5243
% 295 4294.9079
% 296 4310.1737
% 297 4325.583
% 298 4340.8797
% 299 4356.41550000001
% 300 4371.72400000001
% 301 4386.9145
% 302 4402.1472
% 303 4417.6051
% 304 4432.8658
% 305 4448.2322
% 306 4463.7057
% 307 4479.1433
% 308 4494.6656
% 309 4509.9971
% 310 4525.3568
% 311 4540.7335
% 312 4556.1892
% 313 4571.6597
% 314 4587.0794
% 315 4602.5682
% 316 4617.9341
% 317 4633.1968
% 318 4648.6975
% 319 4664.10400000001
% 320 4679.62490000001
% 321 4695.0255
% 322 4710.5518
% 323 4726.053
% 324 4741.4695
% 325 4756.8466
% 326 4772.3294
% 327 4787.9916
% 328 4803.3879
% 329 4818.8637
% 330 4834.3166
% 331 4849.7407
% 332 4865.3617
% 333 4881.0437
% 334 4896.606
% 335 4912.2107
% 336 4927.6642
% 337 4943.0943
% 338 4958.6667
% 339 4974.2139
% 340 4989.6706
% 341 5005.2402
% 342 5020.8701
% 343 5036.3619
% 344 5051.7075
% 345 5067.3678
% 346 5082.9142
% 347 5098.5218
% 348 5113.9936
% 349 5129.5868
% 350 5145.1131
% 351 5160.62449999999
% 352 5176.06709999999
% 353 5191.6138
% 354 5207.08699999999
% 355 5222.79169999999
% 356 5238.39699999999
% 357 5253.7756
% 358 5269.3118
% 359 5284.8911
% 360 5300.6157
% 361 5316.2182
% 362 5331.79000000001
% 363 5347.3828
% 364 5363.0028
% 365 5378.5886
% 366 5394.2996
% 367 5409.9306
% 368 5425.566
% 369 5441.399
% 370 5457.0754
% 371 5472.8183
% 372 5488.404
% 373 5504.0286
% 374 5519.7491
% 375 5535.3542
% 376 5551.0683
% 377 5566.73730000001
% 378 5582.29040000001
% 379 5597.96110000001
% 380 5613.70800000001
% 381 5629.38790000001
% 382 5645.10530000001
% 383 5660.90360000001
% 384 5676.75530000001
% 385 5692.47920000001
% 386 5708.1989
% 387 5723.9212
% 388 5739.6437
% 389 5755.42300000001
% 390 5770.98140000001
% 391 5786.67010000001
% 392 5802.36850000001
% 393 5818.10680000001
% 394 5833.96700000001
% 395 5849.64560000001
% 396 5865.36750000001
% 397 5881.11410000001
% 398 5896.71830000001
% 399 5912.3652
% 400 5928.02840000001
% 401 5943.73470000001
% 402 5959.27750000001
% 403 5974.97780000001
% 404 5990.75560000001
% 405 6006.38970000001
% 406 6022.11650000001
% 407 6037.8193
% 408 6053.7139
% 409 6069.4726
% 410 6085.1641
% 411 6100.8273
% 412 6116.5126
% 413 6132.1074
% 414 6147.6314
% 415 6163.44319999999
% 416 6179.08899999999
% 417 6194.76459999999
% 418 6210.48759999999
% 419 6226.24829999999
% 420 6241.74789999999
% 421 6257.5396
% 422 6273.433
% 423 6289.1184
% 424 6304.9381
% 425 6320.6936
% 426 6336.4326
% 427 6352.1999
% 428 6368.1028
% 429 6383.84009999999
% 430 6399.5859
% 431 6415.2201
% 432 6431.0792
% 433 6446.9187
% 434 6462.6609
% 435 6478.4714
% 436 6494.1259
% 437 6509.9011
% 438 6525.741
% 439 6541.6133
% 440 6557.2826
% 441 6573.10699999999
% 442 6588.8228
% 443 6604.62149999999
% 444 6620.26409999999
% 445 6636.04939999999
% 446 6651.604
% 447 6667.3173
% 448 6683.14359999999
% 449 6698.8181
% 450 6714.5916
% 451 6730.326
% 452 6746.0947
% 453 6762.01040000001
% 454 6777.879
% 455 6793.6714
% 456 6809.2615
% 457 6825.03890000001
% 458 6840.89730000001
% 459 6856.85
% 460 6872.6164
% 461 6888.5225
% 462 6904.36259999999
% 463 6920.2416
% 464 6936.02299999999
% 465 6951.8551
% 466 6967.7918
% 467 6983.5172
% 468 6999.32930000001
% 469 7015.1499
% 470 7030.8213
% 471 7046.5035
% 472 7062.3965
% 473 7078.2962
% 474 7094.10399999999
% 475 7109.87399999999
% 476 7125.66969999999
% 477 7141.57239999999
% 478 7157.23999999999
% 479 7173.20669999999
% 480 7188.99939999999
% 481 7204.82479999999
% 482 7220.69529999999
% 483 7236.59569999998
% 484 7252.42979999998
% 485 7268.12979999998
% 486 7283.90919999998
% 487 7299.64859999998
% 488 7315.44309999999
% 489 7331.24149999998
% 490 7347.07679999999
% 491 7362.89179999999
% 492 7378.56939999999
% 493 7394.37479999999
% 494 7410.0723
% 495 7425.92999999999
% 496 7441.8289
% 497 7457.581
% 498 7473.4783
% 499 7489.3298
% 500 7505.1074
% 501 7520.8957
% 502 7536.76389999999
% 503 7552.53529999999
% 504 7568.3676
% 505 7584.23749999999
% 506 7600.04599999999
% 507 7615.89059999999
% 508 7631.70449999999
% 509 7647.62459999999
% 510 7663.46949999999
% 511 7679.27089999999
% 512 7695.15319999999
% 513 7710.99929999999
% 514 7726.95289999999
% 515 7742.75149999998
% 516 7758.54449999999
% 517 7774.27709999999
% 518 7790.0188
% 519 7805.69799999999
% 520 7821.50239999998
% 521 7837.40819999998
% 522 7853.23269999998
% 523 7869.14129999999
% 524 7885.01759999999
% 525 7900.85459999999
% 526 7916.73119999999
% 527 7932.61739999999
% 528 7948.41749999999
% 529 7964.34609999998
% 530 7980.35099999998
% 531 7996.16399999999
% 532 8012.06449999999
% 533 8028.00029999999
% 534 8043.65509999999
% 535 8059.54129999998
% 536 8075.31489999998
% 537 8091.18559999998
% 538 8107.06199999998
% 539 8122.83649999999
% 540 8138.82869999999
% 541 8154.76569999999
% 542 8170.64179999999
% 543 8186.50279999998
% 544 8202.41439999999
% 545 8218.30509999999
% 546 8234.05689999999
% 547 8249.8399
% 548 8265.7894
% 549 8281.62969999999
% 550 8297.46289999999
% 551 8313.32309999999
% 552 8329.14119999998
% 553 8345.12989999999
% 554 8361.10869999999
% 555 8376.98809999999
% 556 8392.84359999999
% 557 8408.56779999999
% 558 8424.46199999999
% 559 8440.33849999999
% 560 8456.16879999998
% 561 8471.99909999999
% 562 8487.89259999999
% 563 8503.67299999999
% 564 8519.63139999998
% 565 8535.39559999999
% 566 8551.30689999999
% 567 8567.05989999999
% 568 8582.93649999998
% 569 8598.85049999998
% 570 8614.69609999998
% 571 8630.46849999999
% 572 8646.2667
% 573 8662.11069999999
% 574 8677.94209999999
% 575 8693.87589999999
% 576 8709.71979999999
% 577 8725.51989999999
% 578 8741.16539999999
% 579 8756.9411
% 580 8772.8183
% 581 8788.7658
% 582 8804.61560000001
% 583 8820.5322
% 584 8836.2668
% 585 8852.105
% 586 8867.9303
% 587 8883.65369999999
% 588 8899.42009999999
% 589 8915.21319999999
% 590 8931.00539999999
% 591 8946.8435
% 592 8962.6852
% 593 8978.6162
% 594 8994.4018
% 595 9010.1561
% 596 9026.0127
% 597 9041.8645
% 598 9057.7154
% 599 9073.51430000001
% 600 9089.21500000001
% 601 9105.11020000001
% 602 9120.91880000001
% 603 9136.84050000001
% 604 9152.71360000001
% 605 9168.61810000001
% 606 9184.31990000001
% 607 9200.29530000001
% 608 9216.1628
% 609 9232.0766
% 610 9247.8414
% 611 9263.647
% 612 9279.37519999999
% 613 9295.1989
% 614 9311.0327
% 615 9326.8918
% 616 9342.6822
% 617 9358.50760000001
% 618 9374.2904
% 619 9390.0283
% 620 9405.92020000001
% 621 9421.72870000001
% 622 9437.50740000002
% 623 9453.34550000001
% 624 9469.24310000002
% 625 9485.11330000001
% 626 9500.86620000001
% 627 9516.77000000001
% 628 9532.69280000002
% 629 9548.51010000001
% 630 9564.3734
% 631 9580.20870000001
% 632 9596.07660000001
% 633 9611.99630000001
% 634 9627.72100000001
% 635 9643.58620000001
% 636 9659.4176
% 637 9675.35510000001
% 638 9691.247
% 639 9707.11360000001
% 640 9723.0338
% 641 9738.83380000001
% 642 9754.69000000001
% 643 9770.54380000001
% 644 9786.53410000001
% 645 9802.318
% 646 9818.1913
% 647 9834.0526
% 648 9849.93289999999
% 649 9865.7318
% 650 9881.3682
% 651 9897.1281
% 652 9913.066
% 653 9929.0309
% 654 9944.7577
% 655 9960.64769999999
% 656 9976.5565
% 657 9992.3975
% 658 10008.1902
% 659 10024.0796
% 660 10040.0332
% 661 10056.0057
% 662 10071.8042
% 663 10087.6631
% 664 10103.5246
% 665 10119.4177
% 666 10135.3479
% 667 10151.33
% 668 10167.2054
% 669 10183.1447
% 670 10198.8836
% 671 10214.6998
% 672 10230.4774
% 673 10246.3248
% 674 10262.1816
% 675 10278.02
% 676 10293.8761
% 677 10309.6553
% 678 10325.5302
% 679 10341.1645
% 680 10356.989
% 681 10372.6801
% 682 10388.6068
% 683 10404.5153
% 684 10420.2725
% 685 10436.1725
% 686 10451.9592
% 687 10467.9692
% 688 10483.7625
% 689 10499.6353
% 690 10515.5076
% 691 10531.3062
% 692 10547.2178
% 693 10563.0573
% 694 10578.8922
% 695 10594.8586
% 696 10610.7509
% 697 10626.6026
% 698 10642.5626
% 699 10658.5162
% 700 10674.4314
% 701 10690.2189
% 702 10706.1123
% 703 10721.9722
% 704 10737.7211
% 705 10753.5008
% 706 10769.4447
% 707 10785.1926
% 708 10801.1601
% 709 10816.999
% 710 10832.7977
% 711 10848.6209
% 712 10864.6409
% 713 10880.4884
% 714 10896.3795
% 715 10912.3049
% 716 10928.3031
% 717 10944.167
% 718 10959.9981
% 719 10975.7978
% 720 10991.6405
% 721 11007.4937
% 722 11023.5387
% 723 11039.3659
% 724 11055.1583
% 725 11071.1137
% 726 11087.0522
% 727 11102.9964
% 728 11118.7873
% 729 11134.73
% 730 11150.5015
% 731 11166.3625
% 732 11182.1489
% 733 11197.9061
% 734 11213.8275
% 735 11229.827
% 736 11245.6833
% 737 11261.5847
% 738 11277.636
% 739 11293.6154
% 740 11309.3988
% 741 11325.3068
% 742 11341.1235
% 743 11356.8924
% 744 11373.1016
% 745 11388.9289
% 746 11404.8069
% 747 11420.6758
% 748 11436.5847
% 749 11452.3277
% 750 11468.1795
% 751 11483.9456
% 752 11499.7907
% 753 11515.7066
% 754 11531.6265
% 755 11547.4201
% 756 11563.1611
% 757 11578.8147
% 758 11594.715
% 759 11610.6833
% 760 11626.4875
% 761 11642.4203
% 762 11658.3141
% 763 11674.0645
% 764 11689.8637
% 765 11705.7643
% 766 11721.4771
% 767 11737.4273
% 768 11753.2062
% 769 11769.0146
% 770 11784.8689
% 771 11800.7667
% 772 11816.6216
% 773 11832.4621
% 774 11848.3333
% 775 11864.1471
% 776 11880.0837
% 777 11895.8624
% 778 11911.6569
% 779 11927.5907
% 780 11943.5796
% 781 11959.3747
% 782 11975.1255
% 783 11991.0035
% 784 12006.9439
% 785 12022.8353
% 786 12038.7884
% 787 12054.7669
% 788 12070.5508
% 789 12086.3992
% 790 12102.3501
% 791 12118.1676
% 792 12134.0996
% 793 12149.9058
% 794 12165.9189
% 795 12181.7515
% 796 12197.5952
% 797 12213.4854
% 798 12229.3367
% 799 12245.0845
% 800 12260.9363
% 801 12276.8667
% 802 12292.6181
% 803 12308.3788
% 804 12324.3011
% 805 12340.1147
% 806 12355.9527
% 807 12371.9182
% 808 12387.7046
% 809 12403.5925
% 810 12419.469
% 811 12435.2965
% 812 12451.1297
% 813 12466.9623
% 814 12482.952
% 815 12498.9041
% 816 12514.7916
% 817 12530.636
% 818 12546.5566
% 819 12562.5258
% 820 12578.5117
% 821 12594.2485
% 822 12610.1164
% 823 12626.0578
% 824 12642.0746
% 825 12657.8079
% 826 12673.5415
% 827 12689.4714
% 828 12705.3704
% 829 12721.1912
% 830 12736.9852
% 831 12752.7814
% 832 12768.6697
% 833 12784.4529
% 834 12800.2545
% 835 12816.2449
% 836 12832.134
% 837 12847.9341
% 838 12863.7917
% 839 12879.5425
% 840 12895.3873
% 841 12911.2531
% 842 12927.1254
% 843 12942.9317
% 844 12958.9239
% 845 12975.0116
% 846 12990.8574
% 847 13006.711
% 848 13022.5438
% 849 13038.291
% 850 13054.0497
% 851 13069.7748
% 852 13085.6477
% 853 13101.5266
% 854 13117.5431
% 855 13133.5906
% 856 13149.6467
% 857 13165.544
% 858 13181.3973
% 859 13197.2643
% 860 13212.9997
% 861 13228.8546
% 862 13244.71
% 863 13260.5104
% 864 13276.3191
% 865 13292.2422
% 866 13308.093
% 867 13324.0741
% 868 13340.1135
% 869 13355.8935
% 870 13371.7083
% 871 13387.5363
% 872 13403.5026
% 873 13419.4989
% 874 13435.3729
% 875 13451.1643
% 876 13467.06
% 877 13483.0006
% 878 13498.8625
% 879 13514.7255
% 880 13530.6562
% 881 13546.5963
% 882 13562.5517
% 883 13578.4662
% 884 13594.4225
% 885 13610.2108
% 886 13626.2001
% 887 13642.0156
% 888 13657.9158
% 889 13673.7112
% 890 13689.5874
% 891 13705.3804
% 892 13721.2693
% 893 13737.1925
% 894 13753.0231
% 895 13768.898
% 896 13784.7454
% 897 13800.7044
% 898 13816.4563
% 899 13832.336
% 900 13848.1497
% 901 13863.977
% 902 13879.7863
% 903 13895.6041
% 904 13911.5064
% 905 13927.4841
% 906 13943.3327
% 907 13959.3406
% 908 13975.3142
% 909 13991.2817
% 910 14007.1836
% 911 14023.0388
% 912 14038.79
% 913 14054.813
% 914 14070.7064
% 915 14086.5618
% 916 14102.4983
% 917 14118.3201
% 918 14134.1574
% 919 14150.0845
% 920 14165.9981
% 921 14181.9363
% 922 14197.8366
% 923 14213.4969
% 924 14229.3683
% 925 14245.2414
% 926 14261.1347
% 927 14277.0741
% 928 14292.9629
% 929 14308.9195
% 930 14324.9016
% 931 14340.6634
% 932 14356.5812
% 933 14372.4339
% 934 14388.2763
% 935 14404.2562
% 936 14420.1552
% 937 14436.0755
% 938 14452.0047
% 939 14467.9192
% 940 14483.8898
% 941 14499.8196
% 942 14515.6213
% 943 14531.4605
% 944 14547.338
% 945 14563.2978
% 946 14579.2602
% 947 14595.2989
% 948 14611.2968
% 949 14627.3318
% 950 14643.2768
% 951 14659.1136
% 952 14674.8798
% 953 14690.7318
% 954 14706.6817
% 955 14722.5575
% 956 14738.3894
% 957 14754.3204
% 958 14770.2517
% 959 14786.1297
% 960 14802.0497
% 961 14817.8832
% 962 14833.8439
% 963 14849.7944
% 964 14865.7068
% 965 14881.5857
% 966 14897.461
% 967 14913.2672
% 968 14929.1171
% 969 14944.9446
% 970 14960.8037
% 971 14976.8286
% 972 14992.5323
% 973 15008.4532
% 974 15024.3921
% 975 15040.3273
% 976 15056.2484
% 977 15072.1265
% 978 15088.1315
% 979 15104.0403
% 980 15119.9055
% 981 15135.8648
% 982 15151.6419
% 983 15167.5965
% 984 15183.4691
% 985 15199.287
% 986 15215.1368
% 987 15231.0927
% 988 15247.0403
% 989 15262.9002
% 990 15278.6508
% 991 15294.4899
% 992 15310.4403
% 993 15326.3072
% 994 15342.1753
% 995 15358.1028
% 996 15373.9667
% 997 15389.9038
% 998 15405.8009
% 999 15421.7505
% 1000 15437.7078
% 1001 15453.5844
% 1002 15469.4365
% 1003 15485.4647
% 1004 15501.5127
% 1005 15517.4804
% 1006 15533.3635
% 1007 15549.1504
% 1008 15564.9733
% 1009 15580.6674
% 1010 15596.5551
% 1011 15612.4142
% 1012 15628.1935
% 1013 15644.0462
% 1014 15659.914
% 1015 15675.8494
% 1016 15691.6074
% 1017 15707.6132
% 1018 15723.5623
% 1019 15739.477
% 1020 15755.5328
% 1021 15771.5257
% 1022 15787.3729
% 1023 15803.2755
% 1024 15819.1093
% 1025 15835.1249
% 1026 15851.059
% 1027 15866.9183
% 1028 15882.8004
% 1029 15898.7581
% 1030 15914.658
% 1031 15930.5611
% 1032 15946.452
% 1033 15962.3851
% 1034 15978.1944
% 1035 15993.9789
% 1036 16009.8032
% 1037 16025.6706
% 1038 16041.6437
% 1039 16057.5779
% 1040 16073.4233
% 1041 16089.17
% 1042 16105.1887
% 1043 16120.9566
% 1044 16136.9156
% 1045 16152.652
% 1046 16168.5696
% 1047 16184.4118
% 1048 16200.322
% 1049 16216.292
% 1050 16232.1662
% 1051 16248.1099
% 1052 16263.9666
% 1053 16279.9292
% 1054 16295.7489
% 1055 16311.6392
% 1056 16327.5935
% 1057 16343.34
% 1058 16359.207
% 1059 16375.1025
% 1060 16391.124
% 1061 16407.0192
% 1062 16422.8676
% 1063 16438.8387
% 1064 16454.8124
% 1065 16470.7679
% 1066 16486.6988
% 1067 16502.7336
% 1068 16518.6166
% 1069 16534.5188
% 1070 16550.5658
% 1071 16566.5199
% 1072 16582.4666
% 1073 16598.3938
% 1074 16614.2777
% 1075 16630.2837
% 1076 16646.0845
% 1077 16661.9043
% 1078 16677.7944
% 1079 16693.6955
% 1080 16709.5947
% 1081 16725.4718
% 1082 16741.4508
% 1083 16757.3644
% 1084 16773.2436
% 1085 16789.1183
% 1086 16804.9387
% 1087 16820.8474
% 1088 16836.843
% 1089 16852.6778
% 1090 16868.6316
% 1091 16884.5705
% 1092 16900.5629
% 1093 16916.3358
% 1094 16932.333
% 1095 16948.1968
% 1096 16964.1093
% 1097 16980.022
% 1098 16995.8742
% 1099 17011.7767
% 1100 17027.4598
% 1101 17043.3541
% 1102 17059.3511
% 1103 17075.2099
% 1104 17091.1275
% 1105 17106.9892
% 1106 17122.8086
% 1107 17138.6994
% 1108 17154.5271
% 1109 17170.4408
% 1110 17186.4283
% 1111 17202.3499
% 1112 17218.3408
% 1113 17234.4201
% 1114 17250.321
% 1115 17266.2373
% 1116 17282.1975
% 1117 17298.0294000001
% 1118 17313.8729000001
% 1119 17329.789
% 1120 17345.6657
% 1121 17361.5662
% 1122 17377.5777
% 1123 17393.5694
% 1124 17409.4665
% 1125 17425.3519
% 1126 17441.384
% 1127 17457.4793
% 1128 17473.3678000001
% 1129 17489.324
% 1130 17505.3429
% 1131 17521.1361
% 1132 17536.963
% 1133 17552.9601
% 1134 17568.8331
% 1135 17584.7381
% 1136 17600.666
% 1137 17616.5973
% 1138 17632.5146
% 1139 17648.4175
% 1140 17664.2422
% 1141 17680.2808
% 1142 17696.1348
% 1143 17712.0714
% 1144 17727.9694
% 1145 17743.7343
% 1146 17759.7575
% 1147 17775.6176
% 1148 17791.3637
% 1149 17807.3432
% 1150 17823.2733
% 1151 17839.254
% 1152 17855.1793
% 1153 17871.1397
% 1154 17887.1268
% 1155 17903.1185000001
% 1156 17919.0313
% 1157 17935.0096
% 1158 17950.9656000001
% 1159 17966.8899000001
% 1160 17982.8413000001
% 1161 17998.7701
% 1162 18014.7343
% 1163 18030.701
% 1164 18046.6887
% 1165 18062.6559
% 1166 18078.5577
% 1167 18094.3801
% 1168 18110.3058
% 1169 18126.2568
% 1170 18142.19
% 1171 18158.1025
% 1172 18173.9981
% 1173 18189.9682
% 1174 18205.9486
% 1175 18221.9451
% 1176 18237.7543
% 1177 18253.8209
% 1178 18269.7864
% 1179 18285.6538000001
% 1180 18301.6581
% 1181 18317.6425
% 1182 18333.5613
% 1183 18349.4313
% 1184 18365.5156
% 1185 18381.5864
% 1186 18397.5669
% 1187 18413.5193
% 1188 18429.2945
% 1189 18445.1741
% 1190 18461.0792
% 1191 18477.043
% 1192 18492.948
% 1193 18508.8196
% 1194 18524.7891
% 1195 18540.7215
% 1196 18556.7095
% 1197 18572.6632
% 1198 18588.5689
% 1199 18604.4523
% 1200 18620.3117
% 1201 18636.2018
% 1202 18652.1508
% 1203 18667.9504
% 1204 18683.8772
% 1205 18699.7929
% 1206 18715.7578
% 1207 18731.5564
% 1208 18747.3235
% 1209 18763.3129
% 1210 18779.1948
% 1211 18795.1662000001
% 1212 18811.0844
% 1213 18827.0311
% 1214 18842.9026
% 1215 18858.8533
% 1216 18874.8971
% 1217 18890.8616
% 1218 18906.7619
% 1219 18922.7937
% 1220 18938.9088
% 1221 18954.8864
% 1222 18970.7062
% 1223 18986.6987
% 1224 19002.6478
% 1225 19018.6347
% 1226 19034.5276
% 1227 19050.4501
% 1228 19066.4708
% 1229 19082.2392
% 1230 19098.1298
% 1231 19114.0864
% 1232 19130.0738
% 1233 19146.046
% 1234 19162.0085
% 1235 19178.0063
% 1236 19193.9477
% 1237 19209.9459
% 1238 19225.9388
% 1239 19241.9594
% 1240 19258.046
% 1241 19273.9831
% 1242 19289.9106
% 1243 19305.8438
% 1244 19321.8037
% 1245 19337.8252
% 1246 19353.7336
% 1247 19369.7418
% 1248 19385.7128
% 1249 19401.6752
% 1250 19417.462
% 1251 19433.4721
% 1252 19449.4214
% 1253 19465.3676
% 1254 19481.1873
% 1255 19497.1212
% 1256 19513.0401
% 1257 19528.9358
% 1258 19544.8201
% 1259 19560.6412
% 1260 19576.5686
% 1261 19592.6355
% 1262 19608.6158
% 1263 19624.5523
% 1264 19640.4543
% 1265 19656.4013
% 1266 19672.337
% 1267 19688.237
% 1268 19704.1136
% 1269 19720.1755
% 1270 19736.0452
% 1271 19751.9876
% 1272 19767.9086
% 1273 19783.8685
% 1274 19799.8914
% 1275 19815.8706
% 1276 19831.8256
% 1277 19847.774
% 1278 19863.6871
% 1279 19879.6732
% 1280 19895.6088
% 1281 19911.4898
% 1282 19927.405
% 1283 19943.2668
% 1284 19959.165
% 1285 19975.066
% 1286 19990.9971
% 1287 20006.867
% 1288 20022.7202
% 1289 20038.6469
% 1290 20054.5755
% 1291 20070.6038
% 1292 20086.4648
% 1293 20102.4432
% 1294 20118.3956
% 1295 20134.3067
% 1296 20150.2535
% 1297 20166.2693
% 1298 20182.2018
% 1299 20198.018
% 1300 20214.0639
% 1301 20229.9406
% 1302 20245.8684
% 1303 20261.7805
% 1304 20277.7197
% 1305 20293.6845
% 1306 20309.6804
% 1307 20325.6975
% 1308 20341.7051
% 1309 20357.6139
% 1310 20373.4648
% 1311 20389.3441
% 1312 20405.4168
% 1313 20421.3873
% 1314 20437.2194
% 1315 20453.077
% 1316 20468.9709
% 1317 20484.9825
% 1318 20500.8484
% 1319 20516.7724
% 1320 20532.7253
% 1321 20548.7485
% 1322 20564.6195
% 1323 20580.5179
% 1324 20596.5253
% 1325 20612.3826
% 1326 20628.226
% 1327 20644.0784
% 1328 20659.9935
% 1329 20675.8966
% 1330 20691.8863
% 1331 20707.7726
% 1332 20723.735
% 1333 20739.69
% 1334 20755.6093
% 1335 20771.6055
% 1336 20787.5704
% 1337 20803.4367
% 1338 20819.2939
% 1339 20835.1891
% 1340 20851.1018
% 1341 20867.0511
% 1342 20882.9401
% 1343 20898.867
% 1344 20914.8023
% 1345 20930.7249
% 1346 20946.6656
% 1347 20962.6293
% 1348 20978.5147
% 1349 20994.3923
% 1350 21010.4043
% 1351 21026.2319
% 1352 21042.3091
% 1353 21058.2161
% 1354 21074.1786
% 1355 21090.0537
% 1356 21105.9736
% 1357 21121.8437
% 1358 21137.736
% 1359 21153.7916
% 1360 21169.7686
% 1361 21185.6111
% 1362 21201.5783
% 1363 21217.5139
% 1364 21233.6353
% 1365 21249.6509
% 1366 21265.649
% 1367 21281.6802
% 1368 21297.6203
% 1369 21313.4546
% 1370 21329.2948
% 1371 21345.2386
% 1372 21361.1375
% 1373 21377.186
% 1374 21393.1248
% 1375 21408.9662
% 1376 21425.0228
% 1377 21441.0273
% 1378 21457.04
% 1379 21472.9883
% 1380 21489.0111
% 1381 21505.0683
% 1382 21521.0266
% 1383 21536.9676
% 1384 21553.0749
% 1385 21569.0415
% 1386 21584.9856
% 1387 21600.8938
% 1388 21616.8804
% 1389 21632.8217
% 1390 21648.8933
% 1391 21664.947
% 1392 21680.8845
% 1393 21696.7857
% 1394 21712.8269
% 1395 21728.6835
% 1396 21744.5122
% 1397 21760.4641
% 1398 21776.4513
% 1399 21792.3821
% 1400 21808.3264
% 1401 21824.2701
% 1402 21840.2421
% 1403 21856.0108
% 1404 21872.0634
% 1405 21888.033
% 1406 21904.0272
% 1407 21919.9173
% 1408 21935.8945
% 1409 21951.7733
% 1410 21967.7679
% 1411 21983.8096
% 1412 21999.9724
% 1413 22016.0095
% 1414 22031.9511
% 1415 22047.8394
% 1416 22063.6678
% 1417 22079.4657
% 1418 22095.4384
% 1419 22111.3361
% 1420 22127.2471
% 1421 22143.235
% 1422 22159.1037
% 1423 22175.0449
% 1424 22191.0382
% 1425 22206.9758
% 1426 22222.8459
% 1427 22238.7462
% 1428 22254.6604
% 1429 22270.6933
% 1430 22286.5417
% 1431 22302.5453
% 1432 22318.3982
% 1433 22334.4018
% 1434 22350.492
% 1435 22366.4931
% 1436 22382.4103
% 1437 22398.3831
% 1438 22414.342
% 1439 22430.2502
% 1440 22446.2194
% 1441 22462.132
% 1442 22478.0454
% 1443 22494.1362
% 1444 22510.1163
% 1445 22526.1096
% 1446 22542.0941
% 1447 22557.9324
% 1448 22573.8195
% 1449 22589.9098
% 1450 22605.9684
% 1451 22622.0111
% 1452 22638.02
% 1453 22653.9498
% 1454 22669.8949
% 1455 22685.8219
% 1456 22701.7244
% 1457 22717.698
% 1458 22733.737
% 1459 22749.7101
% 1460 22765.6236
% 1461 22781.7938
% 1462 22797.768
% 1463 22813.7033
% 1464 22829.6779
% 1465 22845.5831
% 1466 22861.5040000001
% 1467 22877.4976
% 1468 22893.5162
% 1469 22909.5647
% 1470 22925.4617
% 1471 22941.3846
% 1472 22957.4069
% 1473 22973.2138
% 1474 22989.2485
% 1475 23005.214
% 1476 23021.237
% 1477 23037.0928
% 1478 23053.1686000001
% 1479 23069.0164000001
% 1480 23084.9268000001
% 1481 23100.9514
% 1482 23116.8209
% 1483 23132.7374
% 1484 23148.6691
% 1485 23164.6393
% 1486 23180.4863
% 1487 23196.5653
% 1488 23212.5119
% 1489 23228.4821
% 1490 23244.3775
% 1491 23260.328
% 1492 23276.3267
% 1493 23292.2705
% 1494 23308.3166
% 1495 23324.2611000001
% 1496 23340.2471000001
% 1497 23356.2795000001
% 1498 23372.2036
% 1499 23388.156
% 1500 23404.0438
% 1501 23420.0774
% 1502 23436.1352
% 1503 23452.1533
% 1504 23468.1539
% 1505 23483.988
% 1506 23499.8814
% 1507 23515.8405
% 1508 23531.6579
% 1509 23547.6289
% 1510 23563.6208
% 1511 23579.7725
% 1512 23595.7744
% 1513 23611.7828
% 1514 23627.6322
% 1515 23643.7026
% 1516 23659.7023
% 1517 23675.6886
% 1518 23691.6808
% 1519 23707.5764
% 1520 23723.5927
% 1521 23739.47
% 1522 23755.4866
% 1523 23771.5669
% 1524 23787.5755
% 1525 23803.5832
% 1526 23819.6673
% 1527 23835.6271
% 1528 23851.7219
% 1529 23867.7048
% 1530 23883.644
% 1531 23899.525
% 1532 23915.5421
% 1533 23931.5792
% 1534 23947.5027
% 1535 23963.3875
% 1536 23979.3092
% 1537 23995.2585999999
% 1538 24011.1829999999
% 1539 24027.0782
% 1540 24043.0854
% 1541 24059.0125
% 1542 24074.9664
% 1543 24091.0928
% 1544 24107.032
% 1545 24123.0201
% 1546 24138.9723
% 1547 24155.0041
% 1548 24170.9841
% 1549 24187.1041
% 1550 24203.26
% 1551 24219.2051
% 1552 24235.1746
% 1553 24251.1497
% 1554 24267.1382
% 1555 24283.2051
% 1556 24299.0399
% 1557 24315.0041
% 1558 24330.9551
% 1559 24346.8139
% 1560 24362.849
% 1561 24378.7821
% 1562 24394.7163
% 1563 24410.689
% 1564 24426.7059
% 1565 24442.7478
% 1566 24458.7807
% 1567 24474.8332
% 1568 24490.9818
% 1569 24506.9854
% 1570 24523.0659
% 1571 24539.0112
% 1572 24555.0734
% 1573 24571.0878
% 1574 24587.17
% 1575 24603.1858
% 1576 24619.1771
% 1577 24635.1299
% 1578 24651.251
% 1579 24667.2499
% 1580 24683.2275
% 1581 24699.2297
% 1582 24715.1339
% 1583 24731.2615
% 1584 24747.1147
% 1585 24763.0482
% 1586 24779.0278
% 1587 24794.8888
% 1588 24810.9459
% 1589 24826.95
% 1590 24843.0227
% 1591 24858.9579
% 1592 24874.8672
% 1593 24890.643
% 1594 24906.66
% 1595 24922.5878
% 1596 24938.6296
% 1597 24954.4903
% 1598 24970.5238
% 1599 24986.4531
% 1600 25002.4437
% 1601 25018.5514
% 1602 25034.5731
% 1603 25050.6322
% 1604 25066.7218
% 1605 25082.7086
% 1606 25098.7391
% 1607 25114.6405
% 1608 25130.6680999999
% 1609 25146.5660999999
% 1610 25162.63
% 1611 25178.4955999999
% 1612 25194.4288
% 1613 25210.3817
% 1614 25226.257
% 1615 25242.2381
% 1616 25258.0283
% 1617 25273.9702
% 1618 25289.9668
% 1619 25305.9806
% 1620 25321.9641
% 1621 25337.7943
% 1622 25353.8187
% 1623 25369.7671
% 1624 25385.5993
% 1625 25401.6569
% 1626 25417.7407
% 1627 25433.6417
% 1628 25449.7767
% 1629 25465.9362
% 1630 25481.9417
% 1631 25497.969
% 1632 25513.9239
% 1633 25529.7846
% 1634 25545.9269
% 1635 25561.8719
% 1636 25577.9331
% 1637 25593.7954
% 1638 25609.7629
% 1639 25625.6726
% 1640 25641.6176000001
% 1641 25657.5853
% 1642 25673.7052000001
% 1643 25689.6829000001
% 1644 25705.7526000001
% 1645 25721.7118
% 1646 25737.6732
% 1647 25753.6078
% 1648 25769.6129
% 1649 25785.5728
% 1650 25801.4415
% 1651 25817.5139
% 1652 25833.4514
% 1653 25849.2225
% 1654 25865.2861000001
% 1655 25881.283
% 1656 25897.2631
% 1657 25913.2325
% 1658 25929.2249
% 1659 25945.1909
% 1660 25961.2288
% 1661 25977.1417
% 1662 25993.1285000001
% 1663 26009.1467000001
% 1664 26025.1437000001
% 1665 26041.1004000001
% 1666 26057.1852
% 1667 26073.1221
% 1668 26089.1907
% 1669 26105.1629
% 1670 26121.305
% 1671 26137.1998
% 1672 26153.1732
% 1673 26169.1951
% 1674 26185.1938
% 1675 26201.201
% 1676 26217.1131
% 1677 26233.0602
% 1678 26249.1343
% 1679 26265.0917
% 1680 26281.1353
% 1681 26297.0833
% 1682 26313.0703
% 1683 26329.038
% 1684 26345.0155
% 1685 26361.0455000001
% 1686 26377.0005000001
% 1687 26393.0816
% 1688 26409.1301000001
% 1689 26425.3073000001
% 1690 26441.3097000001
% 1691 26457.2682000001
% 1692 26473.2628000001
% 1693 26489.3611
% 1694 26505.3751000001
% 1695 26521.3629
% 1696 26537.2364
% 1697 26553.2272
% 1698 26569.191
% 1699 26585.1209
% 1700 26601.0569
% 1701 26617.0301
% 1702 26632.9201
% 1703 26648.9430000001
% 1704 26664.8869000001
% 1705 26680.9527000001
% 1706 26697.0389000001
% 1707 26713.0000000001
% 1708 26729.1081000001
% 1709 26744.9671000001
% 1710 26761.0121000001
% 1711 26777.0475000001
% 1712 26792.9784000001
% 1713 26809.0366000001
% 1714 26825.1260000001
% 1715 26841.1442000001
% 1716 26857.2184000001
% 1717 26873.2149000001
% 1718 26889.3143000001
% 1719 26905.3898000001
% 1720 26921.2602000001
% 1721 26937.3188000001
% 1722 26953.3145000001
% 1723 26969.3143000001
% 1724 26985.4209000001
% 1725 27001.3725000001
% 1726 27017.4461000001
% 1727 27033.3766000001
% 1728 27049.5619
% 1729 27065.6789
% 1730 27081.6786
% 1731 27097.5699
% 1732 27113.5238
% 1733 27129.4577
% 1734 27145.4206
% 1735 27161.4336
% 1736 27177.532
% 1737 27193.3574
% 1738 27209.3865
% 1739 27225.3999
% 1740 27241.5758
% 1741 27257.684
% 1742 27273.6922000001
% 1743 27289.5770000001
% 1744 27305.5152000001
% 1745 27321.4557000001
% 1746 27337.5531000001
% 1747 27353.44
% 1748 27369.3525
% 1749 27385.3147
% 1750 27401.2590000001
% 1751 27417.3311000001
% 1752 27433.3667000001
% 1753 27449.3356000001
% 1754 27465.3563000001
% 1755 27481.4147000001
% 1756 27497.4564000001
% 1757 27513.5794000001
% 1758 27529.6065000001
% 1759 27545.6002000001
% 1760 27561.4916000001
% 1761 27577.4664000001
% 1762 27593.4942000001
% 1763 27609.6207000001
% 1764 27625.5449000001
% 1765 27641.4828000001
% 1766 27657.5824
% 1767 27673.5524
% 1768 27689.5845
% 1769 27705.6194
% 1770 27721.5271
% 1771 27737.5579
% 1772 27753.6955000001
% 1773 27769.6133000001
% 1774 27785.6782000001
% 1775 27801.5953000001
% 1776 27817.6427
% 1777 27833.649
% 1778 27849.6356000001
% 1779 27865.6490000001
% 1780 27881.6363000001
% 1781 27897.53
% 1782 27913.5445
% 1783 27929.621
% 1784 27945.6588
% 1785 27961.8771
% 1786 27977.7907
% 1787 27993.8259
% 1788 28009.7607
% 1789 28025.8966
% 1790 28041.7786
% 1791 28057.8482
% 1792 28073.787
% 1793 28089.7286
% 1794 28105.7131
% 1795 28121.6985
% 1796 28137.7555
% 1797 28153.6705
% 1798 28169.7385
% 1799 28185.7389
% 1800 28201.8409
% 1801 28217.9589
% 1802 28234.0015
% 1803 28250.0361
% 1804 28265.9542
% 1805 28281.9896
% 1806 28297.8551
% 1807 28313.8007
% 1808 28329.8354
% 1809 28345.9033
% 1810 28361.9256
% 1811 28377.8301
% 1812 28393.6262
% 1813 28409.5971
% 1814 28425.4849
% 1815 28441.6317
% 1816 28457.6223
% 1817 28473.5017
% 1818 28489.5797
% 1819 28505.4488
% 1820 28521.4499
% 1821 28537.5809
% 1822 28553.679
% 1823 28569.7339
% 1824 28585.8744
% 1825 28602.0758
% 1826 28618.0603
% 1827 28634.1439
% 1828 28650.1592
% 1829 28666.1625
% 1830 28682.1923
% 1831 28698.1999
% 1832 28714.2769
% 1833 28730.2402
% 1834 28746.2437
% 1835 28762.2756
% 1836 28778.2006
% 1837 28794.301
% 1838 28810.493
% 1839 28826.6441
% 1840 28842.572
% 1841 28858.687
% 1842 28874.7157
% 1843 28890.5802
% 1844 28906.6969
% 1845 28922.8041
% 1846 28938.7632999999
% 1847 28954.8743
% 1848 28970.8495
% 1849 28987.0717
% 1850 29003.1267
% 1851 29019.1962
% 1852 29035.1712
% 1853 29051.2886
% 1854 29067.3378
% 1855 29083.4387
% 1856 29099.4731
% 1857 29115.3436
% 1858 29131.4461
% 1859 29147.4007
% 1860 29163.3663
% 1861 29179.3725
% 1862 29195.4407
% 1863 29211.4613
% 1864 29227.3992
% 1865 29243.3651
% 1866 29259.4064
% 1867 29275.447
% 1868 29291.4055
% 1869 29307.52
% 1870 29323.5117
% 1871 29339.5184
% 1872 29355.6275
% 1873 29371.608
% 1874 29387.6583
% 1875 29403.5968
% 1876 29419.5445
% 1877 29435.6119
% 1878 29451.6269
% 1879 29467.7603
% 1880 29483.8665
% 1881 29499.9071
% 1882 29515.9919
% 1883 29532.0962
% 1884 29548.1256
% 1885 29564.2184
% 1886 29580.3863
% 1887 29596.4736
% 1888 29612.5388
% 1889 29628.6291
% 1890 29644.7235
% 1891 29660.805
% 1892 29676.8156
% 1893 29692.8345000001
% 1894 29708.9716
% 1895 29725.0697
% 1896 29741.1312
% 1897 29757.3253
% 1898 29773.3918
% 1899 29789.3303
% 1900 29805.5115
% 1901 29821.5214
% 1902 29837.6522
% 1903 29853.6318
% 1904 29869.6674
% 1905 29885.767
% 1906 29901.7166
% 1907 29917.7551
% 1908 29933.8145
% 1909 29949.7087
% 1910 29965.6761
% 1911 29981.6425
% 1912 29997.6206
% 1913 30013.7628
% 1914 30029.6814
% 1915 30045.6852
% 1916 30061.5841
% 1917 30077.6507
% 1918 30093.5843
% 1919 30109.4767
% 1920 30125.4452
% 1921 30141.4026
% 1922 30157.4133
% 1923 30173.4512
% 1924 30189.3786
% 1925 30205.3927
% 1926 30221.3207
% 1927 30237.3021
% 1928 30253.3549
% 1929 30269.2543
% 1930 30285.1948
% 1931 30301.2038
% 1932 30317.1465
% 1933 30333.1663
% 1934 30349.1865
% 1935 30365.3373
% 1936 30381.3678
% 1937 30397.4127
% 1938 30413.4021
% 1939 30429.644
% 1940 30445.7803
% 1941 30462.0092
% 1942 30477.9943
% 1943 30494.089
% 1944 30510.1138
% 1945 30526.3448
% 1946 30542.4375
% 1947 30558.4932
% 1948 30574.6133
% 1949 30590.655
% 1950 30606.6039
% 1951 30622.5978
% 1952 30638.6801
% 1953 30654.7596
% 1954 30670.9363
% 1955 30686.865
% 1956 30702.9862
% 1957 30718.9482
% 1958 30735.049
% 1959 30751.0824
% 1960 30767.1897
% 1961 30783.2852
% 1962 30799.3062
% 1963 30815.387
% 1964 30831.3988
% 1965 30847.4472
% 1966 30863.3436
% 1967 30879.419
% 1968 30895.4596
% 1969 30911.5882
% 1970 30927.5782
% 1971 30943.5914
% 1972 30959.6962
% 1973 30975.7287
% 1974 30991.8243
% 1975 31007.7913
% 1976 31023.8592
% 1977 31039.782
% 1978 31055.9644
% 1979 31071.8883
% 1980 31087.8633
% 1981 31103.8919
% 1982 31119.9976
% 1983 31136.1211
% 1984 31152.0996
% 1985 31168.1541000001
% 1986 31184.2581000001
% 1987 31200.2969
% 1988 31216.3462
% 1989 31232.4352
% 1990 31248.5086
% 1991 31264.7024
% 1992 31280.6797
% 1993 31296.6288
% 1994 31312.5434
% 1995 31328.6012
% 1996 31344.5709
% 1997 31360.6378
% 1998 31376.5031
% 1999 31392.6584
% 2000 31408.5765
% 2001 31424.6187
% 2002 31440.667
% 2003 31456.7783
% 2004 31472.9076
% 2005 31488.8298
% 2006 31504.7601
% 2007 31520.8194
% 2008 31536.8321
% 2009 31552.8588
% 2010 31568.9951
% 2011 31585.0656
% 2012 31601.0856
% 2013 31617.0971
% 2014 31633.1246
% 2015 31649.1281
% 2016 31665.1519
% 2017 31681.2266
% 2018 31697.2504
% 2019 31713.3949
% 2020 31729.4464
% 2021 31745.5291
% 2022 31761.6249
% 2023 31777.5191
% 2024 31793.5694
% 2025 31809.4594
% 2026 31825.4739
% 2027 31841.5385
% 2028 31857.5362
% 2029 31873.6665
% 2030 31889.6514
% 2031 31905.7075
% 2032 31921.6889
% 2033 31937.7469
% 2034 31953.7161
% 2035 31969.73
% 2036 31985.6623
% 2037 32001.6871
% 2038 32017.6876
% 2039 32033.6975
% 2040 32049.819
% 2041 32065.8218
% 2042 32081.9093
% 2043 32097.9777
% 2044 32113.9902
% 2045 32130.0646
% 2046 32146.1714
% 2047 32162.167
% 2048 32178.0845
% 2049 32194.1822
% 2050 32210.2333
% 2051 32226.1902
% 2052 32242.2578
% 2053 32258.1706
% 2054 32274.3247
% 2055 32290.4467
% 2056 32306.6292
% 2057 32322.5949
% 2058 32338.6261
% 2059 32354.5236
% 2060 32370.5688
% 2061 32386.6876
% 2062 32402.7285
% 2063 32418.7472
% 2064 32434.8752
% 2065 32450.8461
% 2066 32466.8229
% 2067 32482.8609
% 2068 32498.9805
% 2069 32515.0564
% 2070 32531.1208
% 2071 32547.1274
% 2072 32563.1293
% 2073 32579.2519
% 2074 32595.2101
% 2075 32611.2588
% 2076 32627.2552
% 2077 32643.3454
% 2078 32659.2907
% 2079 32675.4719
% 2080 32691.5821
% 2081 32707.5783
% 2082 32723.5331
% 2083 32739.5867
% 2084 32755.5707
% 2085 32771.7727
% 2086 32787.9377
% 2087 32804.0118
% 2088 32820.0709
% 2089 32836.0062
% 2090 32852.1385
% 2091 32868.1896
% 2092 32884.3408
% 2093 32900.3732
% 2094 32916.4894
% 2095 32932.5332
% 2096 32948.5847
% 2097 32964.7202
% 2098 32980.6154
% 2099 32996.6109
% 2100 33012.6154
% 2101 33028.7205
% 2102 33044.7222
% 2103 33060.7591
% 2104 33076.7781
% 2105 33092.9316
% 2106 33108.9548
% 2107 33124.9269
% 2108 33140.9968999999
% 2109 33156.9551999999
% 2110 33173.0539
% 2111 33189.1135
% 2112 33205.094
% 2113 33220.9782
% 2114 33237.0764
% 2115 33253.1133
% 2116 33269.0513
% 2117 33285.145
% 2118 33301.0632
% 2119 33317.1601
% 2120 33333.3207
% 2121 33349.2457
% 2122 33365.4692
% 2123 33381.5229
% 2124 33397.6354
% 2125 33413.7394
% 2126 33429.7919
% 2127 33445.7759
% 2128 33461.9197
% 2129 33477.893
% 2130 33493.9198
% 2131 33509.9878
% 2132 33526.0871
% 2133 33542.0515
% 2134 33558.2753
% 2135 33574.2778
% 2136 33590.1346
% 2137 33606.2109
% 2138 33622.4602
% 2139 33638.4157
% 2140 33654.5
% 2141 33670.5582
% 2142 33686.574
% 2143 33702.7179
% 2144 33718.7568
% 2145 33734.8193
% 2146 33750.7945
% 2147 33766.8371
% 2148 33782.9959
% 2149 33799.1405
% 2150 33815.2086
% 2151 33831.3174
% 2152 33847.4144
% 2153 33863.4459
% 2154 33879.3561
% 2155 33895.345
% 2156 33911.2263000001
% 2157 33927.2385000001
% 2158 33943.2140000001
% 2159 33959.2408000001
% 2160 33975.2603
% 2161 33991.2062000001
% 2162 34007.2626
% 2163 34023.3537000001
% 2164 34039.464
% 2165 34055.5160000001
% 2166 34071.546
% 2167 34087.695
% 2168 34103.7413
% 2169 34119.6889000001
% 2170 34135.6903
% 2171 34151.7359
% 2172 34167.7813
% 2173 34183.8347000001
% 2174 34199.8907000001
% 2175 34215.8245
% 2176 34231.7822000001
% 2177 34247.7928
% 2178 34263.8049000001
% 2179 34279.9257000001
% 2180 34295.9517
% 2181 34311.9159
% 2182 34327.9224
% 2183 34343.9599000001
% 2184 34360.1553000001
% 2185 34376.1275
% 2186 34392.1614
% 2187 34408.1542
% 2188 34424.0875000001
% 2189 34440.0711000001
% 2190 34456.1559000001
% 2191 34471.9588000001
% 2192 34488.0726000001
% 2193 34504.0559000001
% 2194 34520.1486
% 2195 34536.2328000001
% 2196 34552.3311000001
% 2197 34568.4178
% 2198 34584.4412
% 2199 34600.5097000001
% 2200 34616.5561000001
% 2201 34632.5716000001
% 2202 34648.5974000001
% 2203 34664.6739000001
% 2204 34680.6851000001
% 2205 34696.6562000001
% 2206 34712.6585
% 2207 34728.8123000001
% 2208 34744.901
% 2209 34760.9639
% 2210 34777.1319000001
% 2211 34793.0553000001
% 2212 34809.0776000001
% 2213 34825.0325000001
% 2214 34841.1691000001
% 2215 34857.1465000001
% 2216 34873.2725000001
% 2217 34889.3570000001
% 2218 34905.3837000001
% 2219 34921.3961000001
% 2220 34937.4691000001
% 2221 34953.5724000001
% 2222 34969.5656000001
% 2223 34985.5895
% 2224 35001.5851
% 2225 35017.5815
% 2226 35033.7181
% 2227 35049.6314
% 2228 35065.6791
% 2229 35081.8009
% 2230 35097.7946
% 2231 35113.9458
% 2232 35129.9625
% 2233 35146.0194
% 2234 35162.0764
% 2235 35178.2306
% 2236 35194.2435
% 2237 35210.2194
% 2238 35226.3097
% 2239 35242.4046000001
% 2240 35258.5856000001
% 2241 35274.5500000001
% 2242 35290.7158000001
% 2243 35306.7126000001
% 2244 35322.7092
% 2245 35338.8209
% 2246 35354.8761
% 2247 35370.7922
% 2248 35386.8274
% 2249 35402.9189
% 2250 35418.8956
% 2251 35434.9894
% 2252 35451.0815
% 2253 35467.2474
% 2254 35483.1678
% 2255 35499.1981
% 2256 35515.1142
% 2257 35531.1571
% 2258 35547.3183
% 2259 35563.2653
% 2260 35579.3653
% 2261 35595.4536
% 2262 35611.4792
% 2263 35627.5509
% 2264 35643.5847
% 2265 35659.6606000001
% 2266 35675.7680000001
% 2267 35691.7152
% 2268 35707.7894
% 2269 35723.9492
% 2270 35739.9784
% 2271 35756.0187
% 2272 35772.2045
% 2273 35788.3051
% 2274 35804.3461
% 2275 35820.3857
% 2276 35836.5062
% 2277 35852.5139
% 2278 35868.5679
% 2279 35884.6402
% 2280 35900.6857
% 2281 35916.7792
% 2282 35932.8016
% 2283 35948.8183
% 2284 35964.8835
% 2285 35981.0345
% 2286 35997.0908
% 2287 36013.2295
% 2288 36029.3761
% 2289 36045.4849
% 2290 36061.5303999999
% 2291 36077.5053
% 2292 36093.546
% 2293 36109.591
% 2294 36125.6593
% 2295 36141.7531
% 2296 36157.7492
% 2297 36173.7777
% 2298 36189.8022
% 2299 36205.8735
% 2300 36221.878
% 2301 36237.9368
% 2302 36254.036
% 2303 36270.1229
% 2304 36286.3284
% 2305 36302.4096000001
% 2306 36318.4749
% 2307 36334.4998
% 2308 36350.5788
% 2309 36366.7439
% 2310 36382.6951
% 2311 36398.738
% 2312 36414.764
% 2313 36430.6511
% 2314 36446.6083
% 2315 36462.7462
% 2316 36478.8627
% 2317 36494.8645000001
% 2318 36510.8791000001
% 2319 36527.0211000001
% 2320 36543.1114
% 2321 36559.1421
% 2322 36575.0805
% 2323 36591.1825
% 2324 36607.2244
% 2325 36623.3206
% 2326 36639.4252
% 2327 36655.4834
% 2328 36671.5234000001
% 2329 36687.6659000001
% 2330 36703.7512000001
% 2331 36719.9003000001
% 2332 36735.9639
% 2333 36752.1001
% 2334 36768.199
% 2335 36784.1666
% 2336 36800.2357
% 2337 36816.2757
% 2338 36832.3730000001
% 2339 36848.5317
% 2340 36864.6228
% 2341 36880.694
% 2342 36896.749
% 2343 36912.7752
% 2344 36928.7994
% 2345 36944.9488
% 2346 36961.0112
% 2347 36977.0902
% 2348 36993.0604
% 2349 37009.1039
% 2350 37025.149
% 2351 37041.226
% 2352 37057.2874
% 2353 37073.4415
% 2354 37089.5461
% 2355 37105.5293
% 2356 37121.6826
% 2357 37137.7583
% 2358 37153.9087
% 2359 37169.8645
% 2360 37185.9891
% 2361 37201.989
% 2362 37217.9464
% 2363 37233.94
% 2364 37250.0325
% 2365 37266.0728
% 2366 37282.1457
% 2367 37298.1009
% 2368 37314.3072
% 2369 37330.5025
% 2370 37346.5168
% 2371 37362.4488
% 2372 37378.5908000001
% 2373 37394.6481000001
% 2374 37410.8065
% 2375 37427.0162
% 2376 37442.9451
% 2377 37459.069
% 2378 37475.1335
% 2379 37491.1891
% 2380 37507.2861
% 2381 37523.3687
% 2382 37539.3005
% 2383 37555.52
% 2384 37571.6028
% 2385 37587.6211
% 2386 37603.7314
% 2387 37619.7293
% 2388 37635.7585
% 2389 37651.8297
% 2390 37667.8123
% 2391 37683.7849
% 2392 37699.7992
% 2393 37715.8446
% 2394 37731.7215
% 2395 37747.8195
% 2396 37763.9053
% 2397 37779.8427
% 2398 37795.8893
% 2399 37812.0047
% 2400 37828.0163
% 2401 37844.0874
% 2402 37860.1535
% 2403 37876.0862
% 2404 37892.1795
% 2405 37908.2982
% 2406 37924.2812
% 2407 37940.3067
% 2408 37956.5027
% 2409 37972.6066
% 2410 37988.6107
% 2411 38004.6187000001
% 2412 38020.7153000001
% 2413 38036.7611000001
% 2414 38052.8090000001
% 2415 38068.8359000001
% 2416 38084.9058000001
% 2417 38100.9918000001
% 2418 38117.0351000001
% 2419 38133.1384
% 2420 38149.3094
% 2421 38165.2966
% 2422 38181.2939
% 2423 38197.3632
% 2424 38213.4419
% 2425 38229.5718
% 2426 38245.7159
% 2427 38261.5999
% 2428 38277.6552
% 2429 38293.8362
% 2430 38309.9427
% 2431 38325.8107
% 2432 38341.857
% 2433 38357.9841
% 2434 38374.0911
% 2435 38390.2969
% 2436 38406.2941
% 2437 38422.369
% 2438 38438.2756
% 2439 38454.3929
% 2440 38470.4017
% 2441 38486.4474
% 2442 38502.522
% 2443 38518.5337000001
% 2444 38534.6491000001
% 2445 38550.8005
% 2446 38566.8465
% 2447 38582.8936
% 2448 38598.9837
% 2449 38615.0664
% 2450 38631.0384
% 2451 38647.0741
% 2452 38663.0972
% 2453 38679.1605
% 2454 38695.2075
% 2455 38711.1739000001
% 2456 38727.1585
% 2457 38743.1669000001
% 2458 38759.2639000001
% 2459 38775.319
% 2460 38791.2905
% 2461 38807.297
% 2462 38823.1914
% 2463 38839.2857
% 2464 38855.5014
% 2465 38871.6086
% 2466 38887.6409
% 2467 38903.7091
% 2468 38919.5964
% 2469 38935.7328
% 2470 38951.7718
% 2471 38967.8428
% 2472 38983.8934
% 2473 39000.0039
% 2474 39016.0136
% 2475 39032.1491
% 2476 39048.2629
% 2477 39064.287
% 2478 39080.474
% 2479 39096.6332
% 2480 39112.8264
% 2481 39128.9057000001
% 2482 39145.1157000001
% 2483 39161.1804
% 2484 39177.3052
% 2485 39193.2292
% 2486 39209.3676
% 2487 39225.4321000001
% 2488 39241.4432
% 2489 39257.5913
% 2490 39273.6838000001
% 2491 39289.5556000001
% 2492 39305.5501
% 2493 39321.7278
% 2494 39337.8562
% 2495 39353.852
% 2496 39369.9259
% 2497 39385.9955
% 2498 39401.9691
% 2499 39418.0446000001
% 2500 39434.2774000001
% 2501 39450.1894
% 2502 39466.2542
% 2503 39482.2946
% 2504 39498.2597
% 2505 39514.2697
% 2506 39530.3343
% 2507 39546.4659
% 2508 39562.5887
% 2509 39578.7476
% 2510 39594.9223
% 2511 39611.0448
% 2512 39627.0911
% 2513 39643.2442
% 2514 39659.3004
% 2515 39675.4275
% 2516 39691.5181000001
% 2517 39707.6911
% 2518 39723.7849
% 2519 39739.8669
% 2520 39755.7742
% 2521 39771.9117
% 2522 39788.1114
% 2523 39804.0604
% 2524 39820.2444000001
% 2525 39836.4805
% 2526 39852.5793
% 2527 39868.6803000001
% 2528 39884.7335
% 2529 39900.9087
% 2530 39916.8426
% 2531 39932.8136
% 2532 39948.8392
% 2533 39965.095
% 2534 39981.1714
% 2535 39997.2208
% 2536 40013.3529
% 2537 40029.4772
% 2538 40045.5002
% 2539 40061.6544
% 2540 40077.7868999999
% 2541 40093.8173
% 2542 40109.8143
% 2543 40125.8593
% 2544 40141.9225
% 2545 40158.0376
% 2546 40174.1124
% 2547 40190.3078000001
% 2548 40206.3327
% 2549 40222.437
% 2550 40238.567
% 2551 40254.7384
% 2552 40270.7969
% 2553 40286.8158
% 2554 40303.0377
% 2555 40319.2279
% 2556 40335.337
% 2557 40351.4572
% 2558 40367.6054
% 2559 40383.6914
% 2560 40399.7937
% 2561 40415.8587
% 2562 40431.9885
% 2563 40448.0389
% 2564 40464.0163999999
% 2565 40480.0908999999
% 2566 40496.1787999999
% 2567 40512.1907
% 2568 40528.2122
% 2569 40544.3384
% 2570 40560.5371
% 2571 40576.5248
% 2572 40592.6177
% 2573 40608.5434
% 2574 40624.6664
% 2575 40640.6601
% 2576 40656.6729
% 2577 40672.5714
% 2578 40688.6540999999
% 2579 40704.8114999999
% 2580 40720.9680999999
% 2581 40737.0774
% 2582 40753.0573
% 2583 40769.0798
% 2584 40785.1531
% 2585 40801.3309999999
% 2586 40817.4596
% 2587 40833.4864
% 2588 40849.4454
% 2589 40865.4204
% 2590 40881.4521
% 2591 40897.5613
% 2592 40913.5017000001
% 2593 40929.4816000001
% 2594 40945.5227
% 2595 40961.625
% 2596 40977.6464
% 2597 40993.738
% 2598 41009.6615000001
% 2599 41025.7334
% 2600 41041.8547000001
% 2601 41057.8586000001
% 2602 41073.9390000001
% 2603 41090.0492000001
% 2604 41106.1066000001
% 2605 41122.0823000001
% 2606 41138.2245000001
% 2607 41154.3548000001
% 2608 41170.3336000001
% 2609 41186.2375000001
% 2610 41202.2797000001
% 2611 41218.2656000001
% 2612 41234.4484
% 2613 41250.5558
% 2614 41266.6288
% 2615 41282.7671
% 2616 41298.8984
% 2617 41315.0063
% 2618 41331.1136
% 2619 41347.1073
% 2620 41363.1846
% 2621 41379.2029
% 2622 41395.2408000001
% 2623 41411.2182
% 2624 41427.2643
% 2625 41443.2598000001
% 2626 41459.2444000001
% 2627 41475.3208
% 2628 41491.5181
% 2629 41507.6208
% 2630 41523.6136
% 2631 41539.774
% 2632 41555.8572
% 2633 41571.9217
% 2634 41588.0726
% 2635 41604.1358
% 2636 41620.2207
% 2637 41636.2124
% 2638 41652.1986
% 2639 41668.3217
% 2640 41684.4077
% 2641 41700.396
% 2642 41716.461
% 2643 41732.5573
% 2644 41748.7046
% 2645 41764.7753
% 2646 41780.7566
% 2647 41796.8346
% 2648 41812.9406
% 2649 41829.0972
% 2650 41845.0645
% 2651 41861.1257
% 2652 41877.1124
% 2653 41893.1732
% 2654 41909.196
% 2655 41925.2048
% 2656 41941.2595
% 2657 41957.3759
% 2658 41973.4866
% 2659 41989.606
% 2660 42005.6361
% 2661 42021.6023
% 2662 42037.6666999999
% 2663 42053.727
% 2664 42069.8064
% 2665 42085.9301
% 2666 42101.9816
% 2667 42117.9053
% 2668 42133.9199
% 2669 42149.9329
% 2670 42166.0212
% 2671 42182.0117
% 2672 42198.1168
% 2673 42214.1963
% 2674 42230.2101
% 2675 42246.4107
% 2676 42262.4856
% 2677 42278.6079
% 2678 42294.6909
% 2679 42310.7265999999
% 2680 42326.8694999999
% 2681 42343.0385999999
% 2682 42359.2920999999
% 2683 42375.4175
% 2684 42391.5721
% 2685 42407.7150999999
% 2686 42423.7117999999
% 2687 42439.9231
% 2688 42455.9427
% 2689 42471.9672
% 2690 42487.9716
% 2691 42504.2063
% 2692 42520.3482
% 2693 42536.4021
% 2694 42552.5871
% 2695 42568.7042
% 2696 42584.7825
% 2697 42600.7209
% 2698 42616.8284
% 2699 42633.0686
% 2700 42649.1873
% 2701 42665.2429
% 2702 42681.2564
% 2703 42697.2305
% 2704 42713.3787
% 2705 42729.4337
% 2706 42745.6845
% 2707 42761.8369
% 2708 42777.9317
% 2709 42794.0972
% 2710 42810.1953
% 2711 42826.3319
% 2712 42842.4454
% 2713 42858.6886
% 2714 42874.7168
% 2715 42890.9251
% 2716 42907.0235
% 2717 42923.1263
% 2718 42939.1183
% 2719 42955.1462
% 2720 42971.3179
% 2721 42987.3838
% 2722 43003.4291
% 2723 43019.4437
% 2724 43035.7041000001
% 2725 43051.8445000001
% 2726 43067.9195
% 2727 43083.933
% 2728 43100.0408
% 2729 43116.1107
% 2730 43132.2413
% 2731 43148.3892
% 2732 43164.4974
% 2733 43180.6619
% 2734 43196.7084
% 2735 43212.7522
% 2736 43228.8893
% 2737 43244.9714
% 2738 43261.0795
% 2739 43277.0657000001
% 2740 43293.075
% 2741 43309.2808
% 2742 43325.3911
% 2743 43341.5469
% 2744 43357.5579
% 2745 43373.7021
% 2746 43389.8126
% 2747 43405.9881
% 2748 43422.1122
% 2749 43438.1274
% 2750 43454.1087
% 2751 43470.2469
% 2752 43486.2699
% 2753 43502.3156
% 2754 43518.3554
% 2755 43534.3632000001
% 2756 43550.5115
% 2757 43566.6523
% 2758 43582.7626
% 2759 43598.833
% 2760 43614.821
% 2761 43630.8843
% 2762 43646.8975
% 2763 43662.9392999999
% 2764 43678.9666999999
% 2765 43695.0287
% 2766 43711.0665
% 2767 43727.153
% 2768 43743.2134
% 2769 43759.5322
% 2770 43775.6087
% 2771 43791.6120999999
% 2772 43807.687
% 2773 43823.6536
% 2774 43839.532
% 2775 43855.4914999999
% 2776 43871.4990999999
% 2777 43887.6866999999
% 2778 43903.6823999999
% 2779 43919.7781
% 2780 43935.9003
% 2781 43951.9156
% 2782 43968.0446
% 2783 43984.1984
% 2784 44000.2556
% 2785 44016.326
% 2786 44032.3242
% 2787 44048.3741
% 2788 44064.4646
% 2789 44080.493
% 2790 44096.6612
% 2791 44112.6491
% 2792 44128.5886
% 2793 44144.6392
% 2794 44160.8146
% 2795 44176.9187
% 2796 44193.0032
% 2797 44209.1234
% 2798 44225.1747999999
% 2799 44241.2334999999
% 2800 44257.3433999999
% 2801 44273.5350999999
% 2802 44289.6424999999
% 2803 44305.7182999999
% 2804 44321.6532999999
% 2805 44337.8410999999
% 2806 44353.9064999999
% 2807 44370.0619999999
% 2808 44386.1954999999
% 2809 44402.2710999999
% 2810 44418.2313999999
% 2811 44434.3250999999
% 2812 44450.4511999999
% 2813 44466.4574999999
% 2814 44482.4941
% 2815 44498.4647999999
% 2816 44514.5018
% 2817 44530.5117
% 2818 44546.6171
% 2819 44562.7042999999
% 2820 44578.7669999999
% 2821 44594.7652
% 2822 44610.8518
% 2823 44626.8944
% 2824 44642.9624
% 2825 44658.9929
% 2826 44674.984
% 2827 44691.033
% 2828 44707.0095
% 2829 44723.0258
% 2830 44739.0022000001
% 2831 44755.0479000001
% 2832 44771.2049000001
% 2833 44787.2902
% 2834 44803.3228
% 2835 44819.5269
% 2836 44835.732
% 2837 44851.7303
% 2838 44867.6805
% 2839 44883.7143
% 2840 44899.8428
% 2841 44915.8871
% 2842 44931.9692
% 2843 44947.9524
% 2844 44964.0152
% 2845 44980.1311
% 2846 44996.2593
% 2847 45012.4046
% 2848 45028.4693
% 2849 45044.5503
% 2850 45060.6215000001
% 2851 45076.6810000001
% 2852 45092.6938000001
% 2853 45108.7402000001
% 2854 45124.796
% 2855 45140.8716
% 2856 45157.085
% 2857 45172.9931000001
% 2858 45189.1129000001
% 2859 45205.0877
% 2860 45221.197
% 2861 45237.2489
% 2862 45253.2697
% 2863 45269.3476
% 2864 45285.3885
% 2865 45301.4159
% 2866 45317.5718000001
% 2867 45333.4496000001
% 2868 45349.5150000001
% 2869 45365.574
% 2870 45381.6388000001
% 2871 45397.8164
% 2872 45413.8495000001
% 2873 45429.8676000001
% 2874 45445.9269000001
% 2875 45461.9822000001
% 2876 45478.0097
% 2877 45494.1449
% 2878 45510.3138
% 2879 45526.2832
% 2880 45542.3762
% 2881 45558.4786
% 2882 45574.5671
% 2883 45590.6652
% 2884 45606.7787
% 2885 45622.9621
% 2886 45639.129
% 2887 45655.0648000001
% 2888 45671.0756000001
% 2889 45687.0913000001
% 2890 45703.2424000001
% 2891 45719.3636000001
% 2892 45735.5142000002
% 2893 45751.7277000002
% 2894 45767.7410000001
% 2895 45783.7373000001
% 2896 45799.8104000001
% 2897 45815.9188000001
% 2898 45832.1722000002
% 2899 45848.3226000001
% 2900 45864.4062000002
% 2901 45880.4753000001
% 2902 45896.4947000001
% 2903 45912.7058000001
% 2904 45928.9043
% 2905 45945.038
% 2906 45961.1773
% 2907 45977.2134
% 2908 45993.3233
% 2909 46009.5104
% 2910 46025.5121
% 2911 46041.5294
% 2912 46057.5721
% 2913 46073.4871
% 2914 46089.4938
% 2915 46105.5272
% 2916 46121.521
% 2917 46137.5684
% 2918 46153.6147
% 2919 46169.7352
% 2920 46185.8997
% 2921 46202.1378
% 2922 46218.2477
% 2923 46234.3216
% 2924 46250.2937
% 2925 46266.3667999999
% 2926 46282.3795999999
% 2927 46298.2983999999
% 2928 46314.4149999999
% 2929 46330.4725999999
% 2930 46346.6014
% 2931 46362.7387999999
% 2932 46378.7986999999
% 2933 46394.8814999999
% 2934 46410.9419
% 2935 46427.0814999999
% 2936 46443.1707999999
% 2937 46459.3463999999
% 2938 46475.4661999999
% 2939 46491.5892
% 2940 46507.6184
% 2941 46523.6447999999
% 2942 46539.6861999999
% 2943 46555.7459999999
% 2944 46571.7718999999
% 2945 46587.8394999999
% 2946 46603.8768999999
% 2947 46620.0063
% 2948 46636.0318
% 2949 46652.1727
% 2950 46668.3455
% 2951 46684.3703
% 2952 46700.4306
% 2953 46716.5667
% 2954 46732.7164999999
% 2955 46748.8278999999
% 2956 46764.9092999999
% 2957 46781.004
% 2958 46797.2909999999
% 2959 46813.3095999999
% 2960 46829.3445
% 2961 46845.5751
% 2962 46861.7119
% 2963 46877.7858
% 2964 46893.8671
% 2965 46910.0451
% 2966 46926.0626
% 2967 46942.2661
% 2968 46958.3307
% 2969 46974.4057999999
% 2970 46990.4751
% 2971 47006.5951999999
% 2972 47022.6646
% 2973 47038.8084
% 2974 47054.9623
% 2975 47071.0434000001
% 2976 47087.1023
% 2977 47103.2878
% 2978 47119.2857
% 2979 47135.3612
% 2980 47151.5273
% 2981 47167.6474
% 2982 47183.6618999999
% 2983 47199.8147999999
% 2984 47215.9211
% 2985 47232.0376999999
% 2986 47248.1013999999
% 2987 47264.0777999999
% 2988 47280.0897999999
% 2989 47296.2576999999
% 2990 47312.3432999999
% 2991 47328.4165999999
% 2992 47344.4604999999
% 2993 47360.5907999999
% 2994 47376.7041999999
% 2995 47392.7647999999
% 2996 47408.8812999999
% 2997 47424.8680999999
% 2998 47441.0511999999
% 2999 47456.9984
% 3000 47473.0632999999
% };
% \addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [thick, line width=1.5, color3, mark=asterisk, mark size=2, mark repeat=150, mark options={solid}]
table {%
1 -1.8368
2 0.0804999999999995
3 4.5706
4 10.9625
5 18.3685
6 27.0916
7 36.5360000000001
8 46.423
9 56.9936999999999
10 68.0687999999999
11 79.5923
12 91.5156
13 103.694
14 116.004
15 128.5063
16 141.2807
17 154.4302
18 167.6171
19 180.9078
20 194.4922
21 208.1807
22 221.824
23 235.7938
24 249.8205
25 263.8946
26 278.0753
27 292.302
28 306.6634
29 320.9906
30 335.146699999999
31 349.587599999999
32 364.078299999999
33 378.583199999999
34 393.072599999999
35 407.611599999999
36 422.060899999999
37 436.566699999999
38 451.339299999999
39 465.952299999999
40 480.603799999998
41 495.199299999998
42 509.768699999998
43 524.358399999998
44 539.084699999999
45 553.8249
46 568.6012
47 583.2181
48 597.829900000001
49 612.641900000001
50 627.358500000001
51 642.099500000001
52 656.840300000001
53 671.6772
54 686.4453
55 701.2693
56 715.9388
57 730.7496
58 745.5825
59 760.4823
60 775.1973
61 790.1344
62 804.915499999999
63 819.640299999999
64 834.365899999998
65 849.042899999999
66 863.608499999999
67 878.3391
68 893.2428
69 907.999200000001
70 922.9319
71 937.7616
72 952.3857
73 967.1175
74 982.0884
75 996.983999999999
76 1011.7279
77 1026.445
78 1041.2944
79 1056.1395
80 1070.8657
81 1085.8141
82 1100.5239
83 1115.3291
84 1130.2306
85 1145.1044
86 1160.0391
87 1174.8264
88 1189.6122
89 1204.3091
90 1219.0918
91 1233.9269
92 1248.7612
93 1263.618
94 1278.389
95 1293.3318
96 1308.2495
97 1323.1355
98 1337.9155
99 1352.8644
100 1367.8837
101 1382.6484
102 1397.5999
103 1412.3781
104 1427.2706
105 1442.1682
106 1457.0552
107 1472.0238
108 1486.9198
109 1501.6206
110 1516.4485
111 1531.4095
112 1546.3187
113 1561.2546
114 1576.1731
115 1590.995
116 1605.937
117 1620.6949
118 1635.6139
119 1650.4929
120 1665.3873
121 1680.3592
122 1695.2176
123 1710.1133
124 1724.8369
125 1739.7803
126 1754.5008
127 1769.2706
128 1784.1627
129 1799.1196
130 1813.9901
131 1828.7275
132 1843.6259
133 1858.4937
134 1873.4268
135 1888.2781
136 1903.1063
137 1917.973
138 1932.8408
139 1947.6617
140 1962.5718
141 1977.4901
142 1992.2977
143 2007.2
144 2022.2267
145 2037.1395
146 2052.0078
147 2066.9175
148 2081.7782
149 2096.657
150 2111.6506
151 2126.6378
152 2141.4737
153 2156.4079
154 2171.2763
155 2186.0608
156 2201.0974
157 2216.0203
158 2230.9719
159 2245.9799
160 2260.8533
161 2275.8599
162 2290.738
163 2305.6235
164 2320.524
165 2335.5686
166 2350.4536
167 2365.2349
168 2380.3385
169 2395.2973
170 2410.3164
171 2425.2691
172 2440.181
173 2455.0928
174 2469.9224
175 2484.8955
176 2499.7705
177 2514.7067
178 2529.6391
179 2544.6269
180 2559.5248
181 2574.3151
182 2589.092
183 2604.1063
184 2619.0236
185 2633.9535
186 2648.8874
187 2663.8974
188 2679.0562
189 2694.0117
190 2709.0002
191 2723.8813
192 2738.8974
193 2753.9788
194 2768.9777
195 2783.8707
196 2798.9108
197 2813.9101
198 2829.0407
199 2843.9882
200 2858.9389
201 2873.7392
202 2888.7885
203 2903.6236
204 2918.6011
205 2933.4708
206 2948.4054
207 2963.3176
208 2978.14780000001
209 2993.16660000001
210 3008.145
211 3023.2644
212 3038.1475
213 3053.1707
214 3068.2059
215 3083.18690000001
216 3097.99960000001
217 3113.0184
218 3128.1017
219 3143.0765
220 3158.1288
221 3173.1881
222 3188.4432
223 3203.4531
224 3218.5798
225 3233.4529
226 3248.5091
227 3263.6332
228 3278.6718
229 3293.7427
230 3308.6901
231 3323.7072
232 3338.6872
233 3353.6551
234 3368.6304
235 3383.6108
236 3398.6012
237 3413.6046
238 3428.7203
239 3443.7539
240 3458.6737
241 3473.7957
242 3488.8853
243 3503.7382
244 3518.8908
245 3533.806
246 3548.8418
247 3564.0378
248 3579.3195
249 3594.3736
250 3609.504
251 3624.7183
252 3639.7755
253 3654.9676
254 3670.1432
255 3685.3902
256 3700.4571
257 3715.7519
258 3730.877
259 3746.0803
260 3761.1994
261 3776.4156
262 3791.4622
263 3806.5999
264 3821.7028
265 3836.9574
266 3852.0202
267 3867.01140000001
268 3882.34630000001
269 3897.34100000001
270 3912.56760000001
271 3927.77220000001
272 3942.99540000001
273 3958.193
274 3973.1455
275 3988.2853
276 4003.5168
277 4018.8369
278 4034.0679
279 4049.3255
280 4064.4118
281 4079.6085
282 4094.7657
283 4109.957
284 4125.1547
285 4140.3966
286 4155.5424
287 4170.7209
288 4185.9336
289 4201.07579999999
290 4216.17509999999
291 4231.3804
292 4246.6916
293 4262.0171
294 4277.3372
295 4292.615
296 4307.9577
297 4323.3203
298 4338.629
299 4353.8729
300 4369.2011
301 4384.5386
302 4399.813
303 4415.126
304 4430.3061
305 4445.61
306 4460.854
307 4476.1152
308 4491.5794
309 4506.8993
310 4522.2928
311 4537.6512
312 4552.99620000001
313 4568.4217
314 4583.8641
315 4599.3334
316 4614.74510000001
317 4630.13760000001
318 4645.5472
319 4660.8819
320 4676.1955
321 4691.5774
322 4707.029
323 4722.41480000001
324 4737.66440000001
325 4753.0329
326 4768.54830000001
327 4784.0291
328 4799.3575
329 4814.7345
330 4830.2704
331 4845.7179
332 4861.2906
333 4876.8193
334 4892.2434
335 4907.68760000001
336 4923.1816
337 4938.6505
338 4954.3019
339 4969.7105
340 4985.1404
341 5000.47330000001
342 5015.92740000001
343 5031.4207
344 5046.9037
345 5062.3872
346 5077.8229
347 5093.2474
348 5108.83349999999
349 5124.22949999999
350 5139.79369999999
351 5155.2654
352 5170.7005
353 5186.1856
354 5201.73770000001
355 5217.2582
356 5232.75580000001
357 5248.34620000001
358 5263.93240000001
359 5279.41420000001
360 5294.99250000001
361 5310.68730000001
362 5326.32100000001
363 5341.99790000001
364 5357.46240000001
365 5373.03620000001
366 5388.5428
367 5403.9906
368 5419.5214
369 5435.0471
370 5450.68670000001
371 5466.2587
372 5481.776
373 5497.4026
374 5513.07050000001
375 5528.6974
376 5544.2083
377 5559.9011
378 5575.5791
379 5591.22
380 5606.8083
381 5622.43379999999
382 5638.04089999999
383 5653.761
384 5669.5643
385 5685.2141
386 5700.91779999999
387 5716.44149999999
388 5731.98219999999
389 5747.638
390 5763.3426
391 5779.0043
392 5794.7106
393 5810.3521
394 5826.06370000001
395 5841.76440000001
396 5857.47140000001
397 5872.87760000002
398 5888.54490000002
399 5904.24730000002
400 5919.83620000002
401 5935.50080000002
402 5951.31120000002
403 5967.06970000002
404 5982.65510000002
405 5998.41280000002
406 6014.14650000002
407 6029.78630000001
408 6045.41990000001
409 6061.14330000001
410 6076.76170000001
411 6092.3625
412 6108.108
413 6123.86410000001
414 6139.49640000001
415 6155.26930000001
416 6170.9918
417 6186.821
418 6202.4288
419 6218.0839
420 6233.6504
421 6249.4284
422 6265.0546
423 6280.6796
424 6296.41530000001
425 6311.98090000001
426 6327.6447
427 6343.4532
428 6359.27360000001
429 6375.0319
430 6390.77110000001
431 6406.4881
432 6422.4236
433 6438.171
434 6453.9082
435 6469.5615
436 6485.30700000001
437 6501.04010000001
438 6516.73210000001
439 6532.63030000001
440 6548.51880000001
441 6564.20200000001
442 6579.98710000001
443 6595.83960000001
444 6611.57720000001
445 6627.2583
446 6642.92720000001
447 6658.71990000001
448 6674.35600000001
449 6690.0698
450 6705.786
451 6721.50400000001
452 6737.34700000001
453 6753.2164
454 6769.01509999999
455 6784.7229
456 6800.5279
457 6816.37840000001
458 6832.0817
459 6847.6953
460 6863.5265
461 6879.2074
462 6895.00660000001
463 6910.65560000001
464 6926.35060000001
465 6942.02270000001
466 6957.94210000001
467 6973.64650000002
468 6989.40090000002
469 7005.29720000002
470 7021.16020000002
471 7036.87720000001
472 7052.72510000001
473 7068.4534
474 7084.20510000001
475 7099.90470000001
476 7115.68440000001
477 7131.45390000001
478 7147.17380000001
479 7162.83140000001
480 7178.70670000001
481 7194.50900000001
482 7210.15100000001
483 7225.80220000001
484 7241.54490000001
485 7257.09410000001
486 7272.8914
487 7288.65220000001
488 7304.41
489 7320.20540000001
490 7336.03270000001
491 7351.70040000001
492 7367.6767
493 7383.4653
494 7399.2901
495 7415.07560000001
496 7430.7028
497 7446.5517
498 7462.4161
499 7478.2812
500 7494.0949
501 7509.8862
502 7525.69700000001
503 7541.47880000001
504 7557.2488
505 7573.07490000001
506 7588.80770000001
507 7604.59860000002
508 7620.37890000002
509 7636.13540000002
510 7651.88990000002
511 7667.48080000001
512 7683.48240000001
513 7699.26610000001
514 7715.12420000001
515 7730.82670000002
516 7746.53750000002
517 7762.40760000001
518 7778.26880000002
519 7794.13810000002
520 7809.93720000001
521 7825.5666
522 7841.58800000001
523 7857.14860000002
524 7872.86910000001
525 7888.80990000001
526 7904.59820000001
527 7920.43720000001
528 7936.32020000001
529 7952.0538
530 7967.841
531 7983.6983
532 7999.4817
533 8015.4189
534 8031.27549999999
535 8047.03779999999
536 8062.8604
537 8078.6575
538 8094.4356
539 8110.1918
540 8126.0308
541 8141.94259999999
542 8157.86509999999
543 8173.70559999999
544 8189.4531
545 8205.2633
546 8221.0061
547 8236.8432
548 8252.68150000001
549 8268.54270000001
550 8284.3428
551 8300.0349
552 8315.9022
553 8331.68969999999
554 8347.551
555 8363.3303
556 8379.2121
557 8395.0915
558 8410.81089999999
559 8426.65659999999
560 8442.49939999999
561 8458.30399999999
562 8474.16229999999
563 8489.98769999999
564 8505.7716
565 8521.58039999999
566 8537.34009999998
567 8553.18419999999
568 8568.97819999999
569 8584.84069999999
570 8600.76579999999
571 8616.68869999999
572 8632.49529999999
573 8648.24309999999
574 8664.14969999999
575 8679.83909999998
576 8695.58639999998
577 8711.51499999998
578 8727.38679999998
579 8743.19239999998
580 8759.09159999998
581 8774.85869999998
582 8790.62049999998
583 8806.41509999999
584 8822.1674
585 8837.9778
586 8853.8649
587 8869.67770000001
588 8885.5329
589 8901.3821
590 8917.29839999999
591 8933.20849999999
592 8949.0505
593 8964.9054
594 8980.81119999999
595 8996.68029999999
596 9012.56199999999
597 9028.40689999999
598 9044.1971
599 9060.06229999999
600 9075.80989999998
601 9091.6864
602 9107.58359999999
603 9123.4683
604 9139.3407
605 9155.164
606 9171.0507
607 9186.8534
608 9202.74539999999
609 9218.59239999999
610 9234.42339999999
611 9250.2448
612 9265.8434
613 9281.6372
614 9297.5565
615 9313.4269
616 9329.2012
617 9345.0702
618 9360.89610000001
619 9376.72770000002
620 9392.63430000001
621 9408.50850000001
622 9424.28260000001
623 9440.26130000001
624 9456.14
625 9471.97590000001
626 9487.798
627 9503.6413
628 9519.4894
629 9535.2788
630 9551.0559
631 9566.8317
632 9582.63259999999
633 9598.4254
634 9614.2064
635 9630.0354
636 9645.8803
637 9661.79459999999
638 9677.65509999999
639 9693.43249999999
640 9709.35329999999
641 9725.31729999999
642 9741.12149999999
643 9756.93259999999
644 9772.84779999998
645 9788.68749999999
646 9804.49689999999
647 9820.2962
648 9836.22979999999
649 9852.02809999999
650 9867.91809999999
651 9883.83839999999
652 9899.76619999998
653 9915.67089999998
654 9931.51369999997
655 9947.20039999997
656 9962.95029999997
657 9978.87829999997
658 9994.67709999997
659 10010.4992
660 10026.3912
661 10042.3743
662 10058.3004
663 10074.12
664 10089.9685
665 10105.915
666 10121.6718
667 10137.4883
668 10153.2102
669 10168.9134
670 10184.7918
671 10200.6477
672 10216.3808
673 10232.2806
674 10248.0155
675 10263.9178
676 10279.7343
677 10295.5809
678 10311.4157
679 10327.2012
680 10343.0887
681 10359.0099
682 10374.912
683 10390.6805
684 10406.5048
685 10422.2901
686 10438.2202
687 10454.0131
688 10469.9219
689 10485.7502
690 10501.489
691 10517.3397
692 10533.132
693 10548.8785
694 10564.6472
695 10580.4608
696 10596.3999
697 10612.2219
698 10628.0816
699 10643.9367
700 10659.835
701 10675.6939
702 10691.4788
703 10707.2721
704 10723.1701
705 10738.9662
706 10754.8716
707 10770.562
708 10786.5183
709 10802.4369
710 10818.3851
711 10834.209
712 10850.0863
713 10865.9944
714 10881.9086
715 10897.7236
716 10913.6206
717 10929.4753
718 10945.2859
719 10961.1487
720 10977.0285
721 10992.8537
722 11008.6971
723 11024.6837
724 11040.4707
725 11056.1837
726 11071.9898
727 11087.7745
728 11103.6486
729 11119.4557
730 11135.2323
731 11151.1184
732 11167.0027
733 11182.9318
734 11198.6909
735 11214.4797
736 11230.3222
737 11246.0413
738 11262.0414
739 11277.7479
740 11293.6515
741 11309.596
742 11325.523
743 11341.4178
744 11357.0903
745 11372.8258
746 11388.7365
747 11404.598
748 11420.4571
749 11436.4579
750 11452.3209
751 11468.1839
752 11484.0784
753 11499.754
754 11515.6921
755 11531.3627
756 11547.3108
757 11563.2007
758 11579.0613
759 11595.1119
760 11611.1268
761 11626.9495
762 11642.8135
763 11658.5695
764 11674.3314
765 11690.231
766 11705.955
767 11721.8158
768 11737.768
769 11753.5873
770 11769.638
771 11785.5509
772 11801.4301
773 11817.2074
774 11833.2384
775 11849.1659
776 11865.0302
777 11880.8343
778 11896.7583
779 11912.51
780 11928.3902
781 11944.2482
782 11960.1414
783 11976.0282
784 11991.9806
785 12007.811
786 12023.7182
787 12039.6145
788 12055.4208
789 12071.2735
790 12087.0768
791 12102.9623
792 12118.7384
793 12134.6228
794 12150.4062
795 12166.2685
796 12182.1904
797 12198.0388
798 12213.8773
799 12229.7185
800 12245.5902
801 12261.342
802 12277.2005
803 12292.9656
804 12308.7823
805 12324.6172
806 12340.3823
807 12356.3842
808 12372.3427
809 12388.1412
810 12404.063
811 12419.8315
812 12435.6015
813 12451.4603
814 12467.1852
815 12483.1076
816 12498.9083
817 12514.7843
818 12530.7588
819 12546.6685
820 12562.6516
821 12578.5395
822 12594.3645
823 12610.1342
824 12626.0651
825 12641.765
826 12657.5497
827 12673.3923
828 12689.1037
829 12705.0051
830 12720.8376
831 12736.7473
832 12752.7173
833 12768.5146
834 12784.2803
835 12800.2007
836 12816.0288
837 12831.9064
838 12847.6814
839 12863.5753
840 12879.4629
841 12895.2754
842 12911.0888
843 12926.8705
844 12942.7415
845 12958.5698
846 12974.4536
847 12990.2825
848 13006.0648
849 13021.9036
850 13037.854
851 13053.7682
852 13069.636
853 13085.5752
854 13101.4245
855 13117.2967
856 13133.1805
857 13149.0078
858 13164.6767
859 13180.5627
860 13196.3991
861 13212.2227
862 13227.9885
863 13243.7813
864 13259.6447
865 13275.5485
866 13291.4514
867 13307.4226
868 13323.2912
869 13339.0823
870 13355.0227
871 13370.8935
872 13386.7065
873 13402.7225
874 13418.5501
875 13434.4016
876 13450.2674
877 13466.1627
878 13482.1948
879 13498.0092
880 13513.8908
881 13529.8114
882 13545.751
883 13561.5963
884 13577.4785
885 13593.3238
886 13609.1564
887 13625.0605
888 13641.0824
889 13656.9066
890 13672.8459
891 13688.6698
892 13704.4347
893 13720.2503
894 13736.1109
895 13751.8617
896 13767.7109
897 13783.5864
898 13799.392
899 13815.2229
900 13831.1235
901 13846.9175
902 13862.7654
903 13878.5871
904 13894.4767
905 13910.3643
906 13926.2441
907 13942.0787
908 13957.8739
909 13973.8153
910 13989.8445
911 14005.6511
912 14021.5993
913 14037.3965
914 14053.3283
915 14069.1506
916 14085.0225
917 14100.733
918 14116.5726
919 14132.4159
920 14148.2681
921 14164.198
922 14180.1746
923 14196.0748
924 14211.9342
925 14227.856
926 14243.6779
927 14259.5206
928 14275.4955
929 14291.3245
930 14307.2505
931 14323.0537
932 14338.9144
933 14354.8224
934 14370.7185
935 14386.6252
936 14402.5272
937 14418.4237
938 14434.3362
939 14450.1762
940 14465.9694
941 14481.8978
942 14497.7296
943 14513.6663
944 14529.438
945 14545.4492
946 14561.2095
947 14577.1036
948 14592.9797
949 14608.9446
950 14624.7668
951 14640.7589
952 14656.762
953 14672.6039
954 14688.372
955 14704.2278
956 14720.0641
957 14735.895
958 14751.8631
959 14767.8262
960 14783.7545
961 14799.6742
962 14815.4972
963 14831.2928
964 14847.1917
965 14863.1002
966 14879.005
967 14895.0084
968 14910.9609
969 14926.8739
970 14942.8386
971 14958.7348
972 14974.5876
973 14990.4239
974 15006.2353
975 15022.0326
976 15037.9155
977 15053.8947
978 15069.7933
979 15085.683
980 15101.5081
981 15117.4504
982 15133.4442
983 15149.2931
984 15165.1979
985 15181.1375
986 15197.0733
987 15213.0831
988 15229.0621
989 15244.933
990 15260.8456
991 15276.7516
992 15292.6688
993 15308.5211
994 15324.3532
995 15340.2491
996 15356.0526
997 15372.0167
998 15387.9538
999 15403.8992
1000 15419.7216
1001 15435.5748
1002 15451.4376
1003 15467.41
1004 15483.4298
1005 15499.3198
1006 15515.2497
1007 15531.1185
1008 15547.0116
1009 15562.9345
1010 15578.7533
1011 15594.6411
1012 15610.5114
1013 15626.5318
1014 15642.4303
1015 15658.375
1016 15674.2132
1017 15690.076
1018 15706.0118
1019 15721.8156
1020 15737.6777
1021 15753.6413
1022 15769.4046
1023 15785.2011
1024 15801.0136
1025 15816.9277
1026 15832.8584
1027 15848.7297
1028 15864.6913
1029 15880.62
1030 15896.5126
1031 15912.3893
1032 15928.2255
1033 15944.1556
1034 15959.9369
1035 15975.6546
1036 15991.5345
1037 16007.5327
1038 16023.4848
1039 16039.4433
1040 16055.3251
1041 16071.1885
1042 16086.9213
1043 16102.8398
1044 16118.8387
1045 16134.6688
1046 16150.6056
1047 16166.3484
1048 16182.1932
1049 16198.1141
1050 16214.1004
1051 16229.9657
1052 16245.8773
1053 16261.8166
1054 16277.6732
1055 16293.518
1056 16309.3158
1057 16325.2449
1058 16341.0822
1059 16357.0248
1060 16372.7881
1061 16388.7991
1062 16404.7781
1063 16420.5933
1064 16436.675
1065 16452.5574
1066 16468.4746
1067 16484.4791
1068 16500.4628
1069 16516.297
1070 16532.2136
1071 16548.2387
1072 16564.2515
1073 16580.1545
1074 16596.1367
1075 16612.1564
1076 16628.1769
1077 16644.0947
1078 16659.9488
1079 16675.8864
1080 16691.8003
1081 16707.7448
1082 16723.7035
1083 16739.577
1084 16755.4621
1085 16771.4657
1086 16787.3212
1087 16803.1913
1088 16819.1305
1089 16835.0822
1090 16850.9701
1091 16866.87
1092 16882.8519
1093 16898.8052
1094 16914.7817
1095 16930.6057
1096 16946.3735
1097 16962.2105
1098 16978.0607
1099 16993.9325
1100 17009.8791
1101 17025.8475
1102 17041.6962
1103 17057.6504
1104 17073.661
1105 17089.4507
1106 17105.16
1107 17121.2197
1108 17137.1595
1109 17152.9862
1110 17168.9856
1111 17184.9453
1112 17200.7558
1113 17216.6204
1114 17232.4902
1115 17248.5085
1116 17264.3718
1117 17280.2815
1118 17296.0755
1119 17312.1213
1120 17328.0666
1121 17344.0007
1122 17359.8648
1123 17375.7026
1124 17391.5239
1125 17407.4532
1126 17423.3477
1127 17439.2568
1128 17455.2052
1129 17471.097
1130 17486.9883
1131 17502.9813
1132 17518.829
1133 17534.7776
1134 17550.5261
1135 17566.5308
1136 17582.4144
1137 17598.2412
1138 17614.2114
1139 17630.1415
1140 17645.9917
1141 17661.9553
1142 17677.9554
1143 17693.7406
1144 17709.5781
1145 17725.4866
1146 17741.3283
1147 17757.2493
1148 17773.0819
1149 17788.9561
1150 17804.8519
1151 17820.6921
1152 17836.5814
1153 17852.5961
1154 17868.3491
1155 17884.3344
1156 17900.3454
1157 17916.3215
1158 17932.1493
1159 17948.0978
1160 17964.1379
1161 17980.0332
1162 17995.887
1163 18011.6354
1164 18027.4436
1165 18043.3874
1166 18059.238
1167 18075.1333
1168 18091.097
1169 18106.9861
1170 18122.8159
1171 18138.7612
1172 18154.7887
1173 18170.7069
1174 18186.5733
1175 18202.5854
1176 18218.4942
1177 18234.3175
1178 18250.325
1179 18266.1673
1180 18282.0438
1181 18297.8534
1182 18313.86
1183 18329.8914
1184 18345.7182
1185 18361.4888
1186 18377.3786
1187 18393.1835
1188 18409.1575
1189 18425.1576
1190 18441.0819
1191 18457.0628
1192 18473.0221
1193 18488.8669
1194 18504.8467
1195 18520.8245
1196 18536.7622
1197 18552.6513
1198 18568.4387
1199 18584.335
1200 18600.2083
1201 18616.0055
1202 18631.9747
1203 18647.8545
1204 18663.7399
1205 18679.6229
1206 18695.5056
1207 18711.2901
1208 18727.2961
1209 18743.0722
1210 18759.0135
1211 18774.9949
1212 18790.8984
1213 18806.7617
1214 18822.7155
1215 18838.7075
1216 18854.6556
1217 18870.518
1218 18886.4697
1219 18902.5566
1220 18918.554
1221 18934.4681
1222 18950.4246
1223 18966.3023
1224 18982.2772
1225 18998.1956
1226 19014.157
1227 19029.9548
1228 19045.7385
1229 19061.739
1230 19077.6317
1231 19093.622
1232 19109.5489
1233 19125.3581
1234 19141.2824
1235 19157.1843
1236 19173.1569
1237 19188.9743
1238 19204.828
1239 19220.7809
1240 19236.7406
1241 19252.7118
1242 19268.5664
1243 19284.469
1244 19300.379
1245 19316.4206
1246 19332.2417
1247 19348.2723
1248 19364.1259
1249 19379.9917
1250 19395.9498
1251 19411.9476
1252 19427.7863
1253 19443.7401
1254 19459.6336
1255 19475.4512
1256 19491.4035
1257 19507.2942
1258 19523.3051
1259 19539.2849
1260 19555.3106
1261 19571.2226
1262 19587.1818
1263 19603.1681
1264 19619.0328
1265 19635.0367
1266 19650.948
1267 19666.882
1268 19682.8629
1269 19698.7558
1270 19714.7247
1271 19730.5345
1272 19746.5318
1273 19762.3517
1274 19778.2741
1275 19794.1722
1276 19810.046
1277 19825.989
1278 19841.762
1279 19857.7434
1280 19873.6542
1281 19889.6497
1282 19905.565
1283 19921.4713
1284 19937.5825
1285 19953.563
1286 19969.6331
1287 19985.6082
1288 20001.6452
1289 20017.5684
1290 20033.5598
1291 20049.4439
1292 20065.4512
1293 20081.4035
1294 20097.3126
1295 20113.2351
1296 20129.1767
1297 20145.1858
1298 20161.0615
1299 20177.052
1300 20192.9754
1301 20208.9752
1302 20224.8774
1303 20240.8325
1304 20256.666
1305 20272.5282
1306 20288.3935
1307 20304.2741
1308 20320.111
1309 20335.9084
1310 20351.9426
1311 20367.8058
1312 20383.7257
1313 20399.7525
1314 20415.6027
1315 20431.4449
1316 20447.4407
1317 20463.4842
1318 20479.2304
1319 20495.176
1320 20511.1227
1321 20527.0434
1322 20542.9287
1323 20558.9062
1324 20574.7952
1325 20590.709
1326 20606.6134
1327 20622.4998
1328 20638.3774
1329 20654.3316
1330 20670.3112
1331 20686.1625
1332 20702.0654
1333 20717.8787
1334 20733.8751
1335 20749.7952
1336 20765.8454
1337 20781.9152
1338 20797.8359
1339 20813.8327
1340 20829.7352
1341 20845.6918
1342 20861.5468
1343 20877.5356
1344 20893.547
1345 20909.4975
1346 20925.424
1347 20941.3742
1348 20957.3086
1349 20973.2425
1350 20989.1488
1351 21005.0747
1352 21021.1056
1353 21036.9449
1354 21052.8157
1355 21068.798
1356 21084.8123
1357 21100.6343
1358 21116.5894
1359 21132.448
1360 21148.3482
1361 21164.3482
1362 21180.2514
1363 21196.0936
1364 21212.0255
1365 21227.9584
1366 21243.9645
1367 21259.8974
1368 21275.7715
1369 21291.7876
1370 21307.6837
1371 21323.6621
1372 21339.55
1373 21355.4937
1374 21371.4296
1375 21387.3742
1376 21403.4425000001
1377 21419.3644
1378 21435.2803
1379 21451.2358
1380 21467.2398
1381 21483.2049
1382 21499.1285
1383 21515.027
1384 21531.0456
1385 21547.0235
1386 21562.8847
1387 21578.8485
1388 21594.7742
1389 21610.8587
1390 21626.7995
1391 21642.8079
1392 21658.601
1393 21674.5478
1394 21690.626
1395 21706.5394
1396 21722.44
1397 21738.4325
1398 21754.4331
1399 21770.3767
1400 21786.4065
1401 21802.431
1402 21818.3835
1403 21834.3925
1404 21850.123
1405 21866.1335
1406 21881.9565
1407 21897.9205
1408 21913.8632
1409 21929.9191
1410 21945.9276
1411 21961.7703
1412 21977.6279
1413 21993.4666
1414 22009.301
1415 22025.2834
1416 22041.184
1417 22057.096
1418 22072.9542
1419 22088.9672
1420 22104.8343
1421 22120.7344
1422 22136.7832
1423 22152.6005
1424 22168.5493
1425 22184.6401
1426 22200.5102
1427 22216.5057
1428 22232.5556
1429 22248.3973
1430 22264.2565
1431 22280.1812
1432 22296.3138
1433 22312.2486
1434 22328.3236
1435 22344.4015
1436 22360.4368
1437 22376.5072
1438 22392.5752
1439 22408.4393
1440 22424.3446
1441 22440.3816
1442 22456.4027
1443 22472.318
1444 22488.2813
1445 22504.2314
1446 22520.1875
1447 22536.1185
1448 22552.0752
1449 22567.8915
1450 22583.8299
1451 22599.7874
1452 22615.8318
1453 22631.8328
1454 22647.882
1455 22663.8527
1456 22679.9199
1457 22695.8571
1458 22711.8729
1459 22727.8231
1460 22743.8137
1461 22759.7969
1462 22775.7464
1463 22791.7014
1464 22807.6932
1465 22823.5658
1466 22839.6154
1467 22855.6166
1468 22871.5698
1469 22887.5928
1470 22903.5599
1471 22919.4695
1472 22935.4518
1473 22951.4322
1474 22967.429
1475 22983.3503
1476 22999.3563
1477 23015.3368
1478 23031.2858
1479 23047.2798
1480 23063.3335
1481 23079.3293
1482 23095.3447
1483 23111.3128
1484 23127.1562
1485 23143.0115
1486 23159.0361
1487 23175.0874
1488 23191.0576
1489 23207.0631
1490 23222.9231
1491 23238.9626
1492 23254.9042
1493 23270.8289
1494 23286.8602
1495 23302.9332
1496 23318.8943
1497 23334.8542
1498 23350.7784
1499 23366.6663
1500 23382.5422
1501 23398.5965
1502 23414.631
1503 23430.588
1504 23446.5323
1505 23462.4132
1506 23478.4591
1507 23494.3514
1508 23510.3124
1509 23526.3511
1510 23542.281
1511 23558.3013
1512 23574.193
1513 23590.1745
1514 23606.0537
1515 23622.1113
1516 23637.9742
1517 23653.9204
1518 23669.8138
1519 23685.8171
1520 23701.7072
1521 23717.6589
1522 23733.5901000001
1523 23749.6035
1524 23765.46
1525 23781.4993
1526 23797.3563
1527 23813.2788
1528 23829.2159
1529 23845.13
1530 23861.0319
1531 23876.9914
1532 23893.0477
1533 23908.9714
1534 23924.9049
1535 23940.7218
1536 23956.6236
1537 23972.7378
1538 23988.7858
1539 24004.6939
1540 24020.6544
1541 24036.4334
1542 24052.4422
1543 24068.5549
1544 24084.5199
1545 24100.3903
1546 24116.3482
1547 24132.3296
1548 24148.3588
1549 24164.3407
1550 24180.3088
1551 24196.3014
1552 24212.1444
1553 24228.2297
1554 24244.2076
1555 24260.1714
1556 24276.1321
1557 24292.0021
1558 24308.0291
1559 24324.1051
1560 24340.0235
1561 24356.0824
1562 24371.9728
1563 24387.9302
1564 24403.7427
1565 24419.669
1566 24435.7765
1567 24451.7213
1568 24467.5397
1569 24483.4719
1570 24499.4089
1571 24515.366
1572 24531.4104
1573 24547.4528
1574 24563.4332
1575 24579.408
1576 24595.4089
1577 24611.4571
1578 24627.3568
1579 24643.2861
1580 24659.2885
1581 24675.1727
1582 24691.1393
1583 24707.1938
1584 24723.2016
1585 24739.1451
1586 24755.1662
1587 24771.1767
1588 24787.2122
1589 24803.0896
1590 24819.0447
1591 24835.1027
1592 24851.0213
1593 24867.0524
1594 24882.9382
1595 24898.9518
1596 24914.93
1597 24930.991
1598 24947.018
1599 24962.9185
1600 24978.8305
1601 24994.8825
1602 25010.985
1603 25027.0372
1604 25043.1696
1605 25059.0213
1606 25074.9642
1607 25091.1016999999
1608 25107.2198
1609 25123.3474
1610 25139.3669
1611 25155.4961
1612 25171.5527
1613 25187.4208
1614 25203.5162
1615 25219.387
1616 25235.2824
1617 25251.2612
1618 25267.394
1619 25283.5095
1620 25299.6409
1621 25315.5381
1622 25331.4745
1623 25347.5275
1624 25363.565
1625 25379.5632
1626 25395.5999
1627 25411.6341
1628 25427.6837
1629 25443.5099
1630 25459.514
1631 25475.5245
1632 25491.4757
1633 25507.5827
1634 25523.663
1635 25539.7059
1636 25555.6855
1637 25571.6862
1638 25587.7126
1639 25603.7485
1640 25619.6877
1641 25635.7236
1642 25651.7242
1643 25667.751
1644 25683.8358
1645 25699.8358
1646 25715.8741
1647 25731.8742
1648 25747.8536
1649 25763.7569
1650 25779.882
1651 25795.81
1652 25811.7997
1653 25827.7889
1654 25843.9152
1655 25859.9827
1656 25875.9686
1657 25891.8665999999
1658 25907.9275999999
1659 25923.9831999999
1660 25939.9970999999
1661 25955.9181999999
1662 25971.8458999999
1663 25987.7744
1664 26003.815
1665 26019.7543
1666 26035.7975
1667 26051.7715
1668 26067.7092
1669 26083.7007
1670 26099.76
1671 26115.6896
1672 26131.6381
1673 26147.523
1674 26163.4865
1675 26179.5172
1676 26195.4647
1677 26211.3564
1678 26227.5072
1679 26243.6647
1680 26259.6242
1681 26275.5966
1682 26291.511
1683 26307.5722
1684 26323.6985
1685 26339.6244
1686 26355.6336
1687 26371.5646
1688 26387.6688
1689 26403.6396
1690 26419.7648
1691 26435.685
1692 26451.7237
1693 26467.8479
1694 26483.775
1695 26499.6681
1696 26515.6341
1697 26531.7039
1698 26547.7318
1699 26563.7348
1700 26579.6758
1701 26595.58
1702 26611.5324
1703 26627.5833
1704 26643.5468
1705 26659.5225
1706 26675.6008
1707 26691.6354
1708 26707.683
1709 26723.7462
1710 26739.6196
1711 26755.529
1712 26771.5248
1713 26787.5068
1714 26803.5872
1715 26819.6365
1716 26835.6746
1717 26851.6556
1718 26867.6377
1719 26883.6395
1720 26899.6382
1721 26915.6459
1722 26931.5884
1723 26947.6699
1724 26963.6295
1725 26979.6054
1726 26995.5321
1727 27011.554
1728 27027.489
1729 27043.2997
1730 27059.4052
1731 27075.4701
1732 27091.5444
1733 27107.6065
1734 27123.6216
1735 27139.6379
1736 27155.5846
1737 27171.6109
1738 27187.5989
1739 27203.6556
1740 27219.6710999999
1741 27235.6625
1742 27251.5264
1743 27267.4548
1744 27283.5486
1745 27299.6776
1746 27315.6267
1747 27331.7249
1748 27347.7605
1749 27363.7659
1750 27379.9356
1751 27395.8678
1752 27411.8465
1753 27427.8394
1754 27443.895
1755 27460.0322
1756 27476.1269
1757 27492.1426
1758 27508.2251
1759 27524.3245
1760 27540.2919
1761 27556.3157
1762 27572.276
1763 27588.2563
1764 27604.4593
1765 27620.546
1766 27636.4084
1767 27652.5292
1768 27668.5269
1769 27684.4891
1770 27700.4663
1771 27716.6307
1772 27732.6786
1773 27748.6606
1774 27764.7138
1775 27780.6478
1776 27796.6482
1777 27812.7680000001
1778 27828.7366000001
1779 27844.707
1780 27860.5465
1781 27876.6881
1782 27892.7624
1783 27908.6867
1784 27924.6862
1785 27940.7288
1786 27956.765
1787 27972.9674
1788 27989.0647
1789 28005.0732
1790 28021.025
1791 28037.014
1792 28053.0515999999
1793 28069.0835
1794 28084.9801
1795 28100.9346
1796 28116.9819
1797 28133.0965
1798 28149.1831
1799 28165.1285
1800 28181.2497
1801 28197.0993
1802 28213.1732
1803 28229.1383
1804 28245.2283
1805 28261.1006
1806 28277.0311
1807 28292.9972
1808 28308.9284
1809 28324.893
1810 28340.856
1811 28356.8273
1812 28372.9099
1813 28388.868
1814 28404.9037
1815 28420.9544
1816 28436.9845
1817 28452.9544000001
1818 28468.9847000001
1819 28484.9291000001
1820 28500.9385000001
1821 28516.8717000001
1822 28532.804
1823 28548.9140000001
1824 28564.9352000001
1825 28580.8909
1826 28596.9311
1827 28612.9675
1828 28629.2171
1829 28645.2648
1830 28661.328
1831 28677.474
1832 28693.5845
1833 28709.5863
1834 28725.7252
1835 28741.8535
1836 28757.9532
1837 28773.9826
1838 28789.9941
1839 28806.0706
1840 28822.0789
1841 28838.0812
1842 28854.18
1843 28870.1942
1844 28886.1615
1845 28902.1736
1846 28918.2386
1847 28934.2439
1848 28950.2919
1849 28966.3852
1850 28982.2901
1851 28998.3327
1852 29014.3005
1853 29030.3594
1854 29046.4189
1855 29062.4451
1856 29078.3569
1857 29094.4237
1858 29110.25
1859 29126.0887
1860 29142.077
1861 29158.1442
1862 29174.2334000001
1863 29190.3014000001
1864 29206.4522000001
1865 29222.4834
1866 29238.472
1867 29254.3747
1868 29270.3548000001
1869 29286.3330000001
1870 29302.2617
1871 29318.3588000001
1872 29334.4331000001
1873 29350.4335000001
1874 29366.3884
1875 29382.5256
1876 29398.6279
1877 29414.6049000001
1878 29430.5652000001
1879 29446.5975
1880 29462.6184
1881 29478.7493000001
1882 29494.9058
1883 29510.9984000001
1884 29527.0408
1885 29543.1669
1886 29559.1193
1887 29575.1258
1888 29591.2046
1889 29607.1688
1890 29623.1677
1891 29639.2171
1892 29655.1712
1893 29671.0955
1894 29687.0555
1895 29703.1291
1896 29719.2558
1897 29735.2563
1898 29751.2273
1899 29767.3378
1900 29783.4354000001
1901 29799.4384000001
1902 29815.4079000001
1903 29831.4859000001
1904 29847.4400000001
1905 29863.4310000001
1906 29879.4423000001
1907 29895.4938000001
1908 29911.6682000001
1909 29927.6919000001
1910 29943.5352000001
1911 29959.5706000001
1912 29975.6852000001
1913 29991.6308000001
1914 30007.6325000001
1915 30023.6437000001
1916 30039.7528000001
1917 30055.8182000001
1918 30071.7496000001
1919 30087.7405000001
1920 30103.6982000001
1921 30119.7818000001
1922 30135.7251000001
1923 30151.7685000001
1924 30167.8596000001
1925 30183.9297000001
1926 30200.0132000001
1927 30215.8954000001
1928 30231.9333000001
1929 30248.0470000001
1930 30264.0627000001
1931 30279.9979000001
1932 30296.0273000001
1933 30312.1107000001
1934 30328.1791000001
1935 30344.1458000001
1936 30360.2359000001
1937 30376.2093000001
1938 30392.3252000001
1939 30408.3425000001
1940 30424.3158000001
1941 30440.3699000001
1942 30456.5156000001
1943 30472.5290000001
1944 30488.4152000001
1945 30504.4183000001
1946 30520.4325000001
1947 30536.3458000001
1948 30552.3908000001
1949 30568.4366000001
1950 30584.5470000001
1951 30600.6479000001
1952 30616.6799000001
1953 30632.7081000001
1954 30648.8524000001
1955 30665.0372000001
1956 30681.1270000001
1957 30697.1272
1958 30713.0834000001
1959 30729.0592000001
1960 30745.0996000001
1961 30761.0841000001
1962 30777.1072000001
1963 30793.1979000001
1964 30809.1979000001
1965 30825.1761000001
1966 30841.3065000001
1967 30857.4385000001
1968 30873.5350000001
1969 30889.5309000001
1970 30905.4730000001
1971 30921.5147000001
1972 30937.6264000001
1973 30953.596
1974 30969.482
1975 30985.5109
1976 31001.6139
1977 31017.4249
1978 31033.465
1979 31049.4725
1980 31065.602
1981 31081.5868
1982 31097.563
1983 31113.5746
1984 31129.6520000001
1985 31145.587
1986 31161.6009
1987 31177.6834
1988 31193.8103
1989 31209.9973
1990 31226.014
1991 31242.0157
1992 31258.1463
1993 31274.1665
1994 31290.0982
1995 31306.1009
1996 31322.0862
1997 31338.0418
1998 31354.0346
1999 31369.9988
2000 31386.0083
2001 31402.1754
2002 31418.3604
2003 31434.3605
2004 31450.3781
2005 31466.3338
2006 31482.3884
2007 31498.4907
2008 31514.6055
2009 31530.6831
2010 31546.8608
2011 31563.0169
2012 31578.985
2013 31594.967
2014 31611.1254
2015 31627.1318
2016 31643.1569
2017 31659.2319
2018 31675.3294
2019 31691.379
2020 31707.43
2021 31723.4286
2022 31739.5375
2023 31755.5482
2024 31771.7067
2025 31787.5851
2026 31803.6255
2027 31819.6766
2028 31835.7261
2029 31851.7091
2030 31867.7687
2031 31883.6688
2032 31899.6406
2033 31915.6634
2034 31931.5355
2035 31947.5357
2036 31963.6533
2037 31979.7311
2038 31995.6746
2039 32011.7657
2040 32027.9183
2041 32043.9723
2042 32059.9537
2043 32076.0079
2044 32091.9712
2045 32108.0564
2046 32124.1418
2047 32140.2563
2048 32156.2636
2049 32172.4158
2050 32188.3628
2051 32204.2626
2052 32220.2590000001
2053 32236.3767
2054 32252.3591
2055 32268.2314
2056 32284.374
2057 32300.3635
2058 32316.4639
2059 32332.3864
2060 32348.3286
2061 32364.3334
2062 32380.2817
2063 32396.3241
2064 32412.2163
2065 32428.3344
2066 32444.375
2067 32460.4908
2068 32476.6277
2069 32492.6783
2070 32508.7021
2071 32524.8457
2072 32540.8701
2073 32556.8516000001
2074 32573.0093
2075 32589.0159
2076 32605.0741
2077 32621.1635
2078 32637.1956
2079 32653.2996
2080 32669.3691
2081 32685.4588
2082 32701.4008
2083 32717.4691
2084 32733.5179
2085 32749.4524
2086 32765.3870000001
2087 32781.4349000001
2088 32797.3686
2089 32813.4781
2090 32829.6148
2091 32845.5813
2092 32861.5481
2093 32877.4417
2094 32893.6436
2095 32909.6179
2096 32925.6181
2097 32941.7643
2098 32957.9556
2099 32973.9336
2100 32989.9089
2101 33006.0316
2102 33022.291
2103 33038.2028
2104 33054.2992
2105 33070.2134
2106 33086.1755
2107 33102.1934
2108 33118.1384
2109 33134.0507
2110 33150.1517
2111 33166.216
2112 33182.2819
2113 33198.318
2114 33214.4809
2115 33230.5493
2116 33246.5028
2117 33262.6499
2118 33278.6201
2119 33294.7073
2120 33310.8029
2121 33326.9177
2122 33342.9667
2123 33359.0343
2124 33375.1628
2125 33391.2778
2126 33407.2975
2127 33423.3491000001
2128 33439.2445
2129 33455.3105000001
2130 33471.5057000001
2131 33487.5969
2132 33503.6043
2133 33519.7602
2134 33535.8083
2135 33551.8015000001
2136 33567.7132000001
2137 33583.6830000001
2138 33599.6738000001
2139 33615.6746
2140 33631.7315000001
2141 33647.8759
2142 33663.873
2143 33679.8618
2144 33696.0564
2145 33712.1101
2146 33728.3344
2147 33744.2325
2148 33760.2975
2149 33776.3463
2150 33792.3556
2151 33808.3995
2152 33824.5446
2153 33840.5611
2154 33856.6605
2155 33872.6979
2156 33888.6574
2157 33904.7321
2158 33920.8154
2159 33936.8489
2160 33952.9629
2161 33969.0891
2162 33985.3119
2163 34001.2948
2164 34017.2701000001
2165 34033.2495000001
2166 34049.1518000001
2167 34065.3128000001
2168 34081.3136
2169 34097.3339
2170 34113.3454
2171 34129.3945
2172 34145.3804
2173 34161.4533
2174 34177.53
2175 34193.5241000001
2176 34209.6992000001
2177 34225.8058000001
2178 34241.9516000001
2179 34257.8926000001
2180 34274.0183000001
2181 34290.1322000001
2182 34306.3436000001
2183 34322.5651000001
2184 34338.5300000001
2185 34354.4829000001
2186 34370.4811000001
2187 34386.5794000001
2188 34402.6819000001
2189 34418.7039000001
2190 34434.7958000001
2191 34450.8394000001
2192 34466.9615000001
2193 34483.0155000001
2194 34499.2056
2195 34515.4043
2196 34531.3105000001
2197 34547.3053000001
2198 34563.3328000001
2199 34579.3237000001
2200 34595.3367000001
2201 34611.5123000001
2202 34627.6397000001
2203 34643.7249000001
2204 34659.6461000001
2205 34675.6882
2206 34691.8392000001
2207 34707.9239000001
2208 34723.8723000001
2209 34740.0226000001
2210 34756.0820000001
2211 34772.1566000001
2212 34788.1816000001
2213 34804.1267000001
2214 34820.1692000001
2215 34836.1655000001
2216 34852.2707000001
2217 34868.3302000001
2218 34884.4160000001
2219 34900.3767000001
2220 34916.4357000001
2221 34932.6644
2222 34948.6814
2223 34964.6923
2224 34980.7471
2225 34996.7978
2226 35012.8194
2227 35028.8772
2228 35044.9771
2229 35060.887
2230 35076.9487
2231 35093.0123
2232 35108.9924
2233 35125.0215
2234 35141.1021
2235 35157.1265
2236 35173.2313
2237 35189.3069
2238 35205.4102
2239 35221.464
2240 35237.5451
2241 35253.6631
2242 35269.7753
2243 35285.683
2244 35301.7338
2245 35317.6918
2246 35333.715
2247 35349.6789
2248 35365.5605000001
2249 35381.6391000001
2250 35397.6634000001
2251 35413.7607
2252 35429.8463
2253 35445.9808
2254 35462.0793
2255 35478.2151
2256 35494.2899
2257 35510.3903
2258 35526.3591000001
2259 35542.3781000001
2260 35558.4909
2261 35574.5384
2262 35590.5825
2263 35606.6787
2264 35622.6728
2265 35638.6345
2266 35654.7383
2267 35670.7943
2268 35686.857
2269 35702.9307
2270 35718.9548
2271 35735.0182
2272 35751.2173
2273 35767.4115
2274 35783.3843
2275 35799.5513
2276 35815.6044
2277 35831.6548
2278 35847.6401
2279 35863.7542
2280 35879.8697
2281 35895.98
2282 35912.0099
2283 35927.9739
2284 35943.9207
2285 35959.8906
2286 35975.9439
2287 35992.0677
2288 36008.2130000001
2289 36024.3376000001
2290 36040.4655000001
2291 36056.5525000001
2292 36072.6464000001
2293 36088.7155000001
2294 36104.7321000001
2295 36120.8366000001
2296 36136.9316000001
2297 36153.0236000001
2298 36169.0963000001
2299 36185.2179000001
2300 36201.2612000001
2301 36217.2920000001
2302 36233.3551000001
2303 36249.3354000001
2304 36265.3885000001
2305 36281.4784000001
2306 36297.6338000001
2307 36313.7542000001
2308 36329.8597000001
2309 36345.8970000001
2310 36362.0216000001
2311 36378.0954000001
2312 36394.1815000001
2313 36410.0594000001
2314 36426.2183000001
2315 36442.3999000001
2316 36458.5792000001
2317 36474.6758000001
2318 36490.8097
2319 36506.962
2320 36522.9996000001
2321 36539.0382000001
2322 36555.2356
2323 36571.2588
2324 36587.4014000001
2325 36603.4724000001
2326 36619.4591000001
2327 36635.6091000001
2328 36651.7027000001
2329 36667.8134000001
2330 36683.9703000001
2331 36700.1173000001
2332 36716.1918000001
2333 36732.2787000001
2334 36748.3518000001
2335 36764.4690000001
2336 36780.4092000001
2337 36796.4638000001
2338 36812.5680000001
2339 36828.6347000001
2340 36844.7074000001
2341 36860.7917000001
2342 36876.9016000001
2343 36892.8720000001
2344 36909.0098000002
2345 36924.8958000001
2346 36941.0048000001
2347 36957.1160000002
2348 36973.2591000002
2349 36989.1542000002
2350 37005.1081000002
2351 37021.2679000002
2352 37037.2860000001
2353 37053.2564000001
2354 37069.3678000001
2355 37085.3930000001
2356 37101.4406000001
2357 37117.4397000001
2358 37133.3098000001
2359 37149.2104000001
2360 37165.3498000001
2361 37181.4368000001
2362 37197.6262000001
2363 37213.6775000001
2364 37229.8008000001
2365 37245.9131000002
2366 37262.0300000001
2367 37278.0423000001
2368 37294.1339000001
2369 37310.0405000002
2370 37326.1950000001
2371 37342.3682000001
2372 37358.3796000001
2373 37374.3812000001
2374 37390.4100000001
2375 37406.5119000001
2376 37422.4638000001
2377 37438.4797000001
2378 37454.5583000001
2379 37470.6217000001
2380 37486.6178000001
2381 37502.7270000001
2382 37518.8427000001
2383 37534.8504000001
2384 37550.9686000001
2385 37566.9929
2386 37583.0490000001
2387 37599.1205000001
2388 37615.1235
2389 37631.1033
2390 37647.1413
2391 37663.3189
2392 37679.4618
2393 37695.6489
2394 37711.7779
2395 37727.9789
2396 37744.048
2397 37760.0369000001
2398 37776.071
2399 37792.0877
2400 37808.1156
2401 37824.1764
2402 37840.2438
2403 37856.2912
2404 37872.4014
2405 37888.4182
2406 37904.551
2407 37920.7434
2408 37936.78
2409 37952.8477
2410 37968.9069
2411 37984.8972
2412 38001.0299
2413 38017.117
2414 38033.146
2415 38049.2221
2416 38065.1927
2417 38081.2406
2418 38097.3552
2419 38113.5179
2420 38129.5353
2421 38145.7298
2422 38161.906
2423 38177.9086
2424 38193.9381
2425 38209.8886000001
2426 38225.943
2427 38242.1175
2428 38258.2045
2429 38274.2765
2430 38290.4047
2431 38306.4377
2432 38322.5387
2433 38338.6579
2434 38354.5995
2435 38370.7017
2436 38386.7811
2437 38402.8673
2438 38418.9679
2439 38435.0894
2440 38451.2196999999
2441 38467.2094
2442 38483.2515
2443 38499.4333
2444 38515.6301
2445 38531.8448
2446 38547.9868
2447 38564.0812
2448 38580.0743
2449 38596.1197
2450 38612.2705
2451 38628.297
2452 38644.3978
2453 38660.602
2454 38676.6058
2455 38692.7356
2456 38708.697
2457 38724.7518
2458 38740.795
2459 38756.8550999999
2460 38772.7281999999
2461 38788.7287999999
2462 38804.8600999999
2463 38820.9637999999
2464 38836.9709999999
2465 38853.0486
2466 38869.0367
2467 38885.1165
2468 38901.2293
2469 38917.2727
2470 38933.1857
2471 38949.2567
2472 38965.286
2473 38981.3371
2474 38997.3533
2475 39013.4942000001
2476 39029.6026000001
2477 39045.6564000001
2478 39061.7804000001
2479 39077.9303000001
2480 39094.0246
2481 39110.1646000001
2482 39126.3189
2483 39142.275
2484 39158.2048
2485 39174.2548
2486 39190.4549
2487 39206.4881000001
2488 39222.4980000001
2489 39238.5583
2490 39254.5772
2491 39270.7092
2492 39286.7258000001
2493 39302.8190000001
2494 39318.9609000001
2495 39334.9335
2496 39350.9422000001
2497 39367.0982000001
2498 39383.3108000001
2499 39399.4275000001
2500 39415.4303000001
2501 39431.5616000001
2502 39447.6332000001
2503 39463.8188000001
2504 39479.8841000001
2505 39495.9387000001
2506 39511.8533000001
2507 39528.0140000001
2508 39544.0287000001
2509 39560.0592000001
2510 39576.2764
2511 39592.3777
2512 39608.3304
2513 39624.3927
2514 39640.4197
2515 39656.3777
2516 39672.5202
2517 39688.5244
2518 39704.5459
2519 39720.7567
2520 39736.6266
2521 39752.7192
2522 39768.7324
2523 39784.7377
2524 39800.6749
2525 39816.9273
2526 39832.9947
2527 39848.9881
2528 39864.9182
2529 39881.0054
2530 39897.2028
2531 39913.3182
2532 39929.4289999999
2533 39945.4364999999
2534 39961.5355
2535 39977.6256
2536 39993.7341
2537 40009.8166
2538 40025.9015999999
2539 40041.9804
2540 40058.1026
2541 40074.1938
2542 40090.1433
2543 40106.1343
2544 40122.2018
2545 40138.2006
2546 40154.3719
2547 40170.4546
2548 40186.5225
2549 40202.4653999999
2550 40218.5684
2551 40234.6939999999
2552 40250.7742999999
2553 40266.9124
2554 40282.9922
2555 40298.8979
2556 40315.0142
2557 40331.0398
2558 40347.2506
2559 40363.3848
2560 40379.3106999999
2561 40395.3099999999
2562 40411.2897
2563 40427.386
2564 40443.5145999999
2565 40459.5221
2566 40475.6562999999
2567 40491.699
2568 40507.7990999999
2569 40523.7672
2570 40539.872
2571 40555.8261
2572 40572.0185
2573 40588.2319999999
2574 40604.4035999999
2575 40620.5043999999
2576 40636.6988999999
2577 40652.8165999999
2578 40668.9437999999
2579 40685.2015999999
2580 40701.3787999999
2581 40717.393
2582 40733.3699999999
2583 40749.4286
2584 40765.4872999999
2585 40781.5532999999
2586 40797.6307999999
2587 40813.6937999999
2588 40829.8307
2589 40845.9055999999
2590 40862.0665
2591 40878.1263
2592 40894.3009
2593 40910.3349999999
2594 40926.5320999999
2595 40942.7192999999
2596 40958.7357999999
2597 40974.7556999999
2598 40990.8653
2599 41006.9472
2600 41023.0057
2601 41039.0549
2602 41055.0188
2603 41071.176
2604 41087.2171
2605 41103.3332
2606 41119.3705
2607 41135.4863
2608 41151.542
2609 41167.739
2610 41183.8144
2611 41199.9143
2612 41216.0181
2613 41232.1366
2614 41248.2002
2615 41264.3538
2616 41280.4032
2617 41296.3944
2618 41312.4933
2619 41328.5755
2620 41344.6387999999
2621 41360.7257
2622 41376.9205
2623 41393.0208999999
2624 41409.0755999999
2625 41425.2274
2626 41441.3705
2627 41457.3863
2628 41473.5376
2629 41489.5444
2630 41505.7428
2631 41521.7329
2632 41537.7616
2633 41553.8569
2634 41569.9473
2635 41586.1447
2636 41602.2938
2637 41618.305
2638 41634.3545
2639 41650.4746999999
2640 41666.5619999999
2641 41682.5044
2642 41698.5726
2643 41714.6058
2644 41730.6552
2645 41746.7947
2646 41762.9091
2647 41779.092
2648 41795.1985
2649 41811.1103999999
2650 41827.1325999999
2651 41843.2449999999
2652 41859.3112
2653 41875.3301
2654 41891.4568999999
2655 41907.5726
2656 41923.7728999999
2657 41939.9216999999
2658 41955.9288999999
2659 41971.9527999999
2660 41988.0203999999
2661 42004.1607999999
2662 42020.1781999999
2663 42036.1196999999
2664 42052.2915999999
2665 42068.2955999999
2666 42084.3994999999
2667 42100.5523999999
2668 42116.689
2669 42132.7474
2670 42148.8984
2671 42164.9027
2672 42180.9885
2673 42197.1429
2674 42213.2577
2675 42229.1403
2676 42245.2908
2677 42261.4252
2678 42277.6131
2679 42293.6466
2680 42309.7932000001
2681 42325.8572
2682 42341.8858
2683 42357.9732
2684 42374.0079000001
2685 42390.113
2686 42406.2537
2687 42422.3128
2688 42438.3132
2689 42454.3453
2690 42470.3685
2691 42486.3131999999
2692 42502.3328999999
2693 42518.5582999999
2694 42534.641
2695 42550.7304
2696 42566.7926
2697 42582.6476
2698 42598.7328999999
2699 42614.9049
2700 42631.0295
2701 42646.9737
2702 42662.9775
2703 42679.1037
2704 42695.1082
2705 42711.2061
2706 42727.1142
2707 42743.1503
2708 42759.2978999999
2709 42775.432
2710 42791.4833999999
2711 42807.6253999999
2712 42823.8377
2713 42839.8598
2714 42855.9734
2715 42872.029
2716 42888.0636
2717 42904.2154
2718 42920.4043
2719 42936.425
2720 42952.4029999999
2721 42968.496
2722 42984.5274999999
2723 43000.7184
2724 43016.8166
2725 43032.9426
2726 43049.0335
2727 43065.0693
2728 43081.0247
2729 43097.2072
2730 43113.4066
2731 43129.607
2732 43145.7246999999
2733 43161.7676
2734 43177.9042
2735 43193.938
2736 43210.15
2737 43226.3438
2738 43242.4868
2739 43258.5783
2740 43274.588
2741 43290.7314
2742 43306.7705
2743 43322.8197
2744 43338.9935
2745 43355.0945
2746 43371.2637
2747 43387.2343
2748 43403.2849
2749 43419.3231
2750 43435.4524
2751 43451.5009
2752 43467.7604
2753 43483.9232
2754 43500.0929
2755 43516.2123
2756 43532.2879
2757 43548.4096
2758 43564.4069
2759 43580.4934
2760 43596.6807
2761 43612.6475
2762 43628.6718
2763 43644.6485
2764 43660.8784
2765 43676.8747
2766 43692.8563
2767 43709.0638
2768 43725.1444000001
2769 43741.2340000001
2770 43757.2953000001
2771 43773.3882000001
2772 43789.5336000001
2773 43805.6058
2774 43821.5682
2775 43837.5775
2776 43853.6989
2777 43869.8194
2778 43885.9784
2779 43902.005
2780 43918.0531
2781 43934.194
2782 43950.2368
2783 43966.3293
2784 43982.54
2785 43998.6597
2786 44014.663
2787 44030.7264
2788 44046.6681
2789 44062.6426
2790 44078.7411
2791 44094.775
2792 44110.785
2793 44126.8674
2794 44142.8994
2795 44158.8712
2796 44174.8981
2797 44190.9441
2798 44207.0246
2799 44223.0024
2800 44239.2217
2801 44255.3256000001
2802 44271.3751000001
2803 44287.3920000001
2804 44303.5213000001
2805 44319.4805
2806 44335.5949
2807 44351.6874
2808 44367.6664
2809 44383.6588
2810 44399.7189
2811 44415.8289
2812 44431.9521999999
2813 44448.0917999999
2814 44464.1537999999
2815 44480.3056999999
2816 44496.3603
2817 44512.4623
2818 44528.5837999999
2819 44544.7159999999
2820 44560.7655999999
2821 44576.9153999999
2822 44592.9954999999
2823 44609.1464999999
2824 44625.0463999999
2825 44641.0969999999
2826 44657.1322999999
2827 44673.1113999999
2828 44689.1667999999
2829 44705.2661999999
2830 44721.3062999999
2831 44737.3987999999
2832 44753.4801999999
2833 44769.5247
2834 44785.6087
2835 44801.7553
2836 44817.9830999999
2837 44833.8931
2838 44849.8981
2839 44866.0526
2840 44882.1752
2841 44898.3255
2842 44914.4294
2843 44930.5582000001
2844 44946.6966
2845 44962.7526
2846 44978.7819
2847 44994.9787
2848 45011.1013
2849 45027.2844
2850 45043.389
2851 45059.667
2852 45075.6763000001
2853 45091.8222
2854 45107.9567
2855 45124.0091
2856 45140.1837
2857 45156.1631
2858 45172.3603
2859 45188.421
2860 45204.458
2861 45220.7304
2862 45236.7546
2863 45252.8105
2864 45268.9456
2865 45285.0171
2866 45301.1049
2867 45317.1803
2868 45333.1956
2869 45349.2674999999
2870 45365.2204999999
2871 45381.3589999999
2872 45397.4550999999
2873 45413.5185
2874 45429.6483
2875 45445.7705
2876 45461.7698999999
2877 45477.8815999999
2878 45493.9357999999
2879 45509.9746999999
2880 45526.1549999999
2881 45542.2138999999
2882 45558.2543999999
2883 45574.3658
2884 45590.3483999999
2885 45606.4763
2886 45622.5523
2887 45638.6978999999
2888 45654.7383999999
2889 45670.8185999999
2890 45687.0164999999
2891 45703.0510999999
2892 45719.0653999999
2893 45735.2843
2894 45751.3582999999
2895 45767.6084999999
2896 45783.6580999999
2897 45799.8704999999
2898 45816.0245999999
2899 45831.9392999999
2900 45847.9214999999
2901 45864.0294999999
2902 45880.0997999999
2903 45896.1838
2904 45912.2764
2905 45928.301
2906 45944.4032
2907 45960.5619
2908 45976.6024
2909 45992.6731
2910 46008.7350999999
2911 46024.9244999999
2912 46041.0280999999
2913 46057.1337999999
2914 46073.3049999999
2915 46089.5956
2916 46105.8248
2917 46121.8992
2918 46137.9804
2919 46154.0753
2920 46170.2329
2921 46186.2927
2922 46202.3969999999
2923 46218.5084
2924 46234.5948
2925 46250.6615
2926 46266.6953
2927 46282.6814
2928 46298.8344
2929 46314.9062
2930 46330.9986
2931 46347.1068
2932 46363.2029
2933 46379.3413
2934 46395.4852
2935 46411.6271999999
2936 46427.5849
2937 46443.6462
2938 46459.8548
2939 46475.9609
2940 46492.1516000001
2941 46508.0755
2942 46524.1466
2943 46540.1705
2944 46556.1223
2945 46572.2509
2946 46588.4506
2947 46604.7253
2948 46620.8946
2949 46637.0011
2950 46653.0943
2951 46669.2614999999
2952 46685.2609999999
2953 46701.3872999999
2954 46717.5432999999
2955 46733.6134999999
2956 46749.7882
2957 46765.6802999999
2958 46781.8306
2959 46797.9852
2960 46813.9907999999
2961 46830.0547999999
2962 46846.2079999999
2963 46862.2711999999
2964 46878.1617999999
2965 46894.2661
2966 46910.439
2967 46926.5402
2968 46942.6672
2969 46958.7167999999
2970 46974.8658999999
2971 46990.9383999999
2972 47007.1263999999
2973 47023.2522999999
2974 47039.3817999999
2975 47055.5104999999
2976 47071.567
2977 47087.4913999999
2978 47103.4864999999
2979 47119.5317
2980 47135.4907
2981 47151.5625
2982 47167.7234
2983 47183.8447
2984 47199.8291
2985 47216.0148
2986 47232.188
2987 47248.3794
2988 47264.5082
2989 47280.6346999999
2990 47296.6641999999
2991 47312.7850999999
2992 47328.9894
2993 47345.0812
2994 47361.0614
2995 47377.2657
2996 47393.4214
2997 47409.5319
2998 47425.6903999999
2999 47441.8087999999
3000 47457.6954999999
};
\addlegendentry{Abs-RL}
\end{axis}

\end{tikzpicture}

==> figures/maze/mt_runs20_abs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.4)}, anchor=east, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Tasks},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Per-task Reward},
ymajorgrids,
ymin=25062.4232533439, ymax=53726.2332664562,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 48526.0699999999
2 48502.1989999999
3 48172.8270999999
4 48192.90439
5 48185.169951
6 48390.6339559
7 48382.50156031
8 48099.145404279
9 47912.5348638511
10 47882.314377466
11 47730.5519397194
12 47800.2867457474
13 47868.1860711727
14 47893.6374640554
15 47932.1677176499
16 47887.9529458849
17 47357.8036512964
18 47605.0562861667
19 47268.8016575501
20 47446.0094917951
21 47537.3355426156
22 47643.828988354
23 47295.7490895186
24 47693.9581805667
25 47189.6083625101
26 47452.4685262591
27 47451.2096736332
28 47457.0587062698
29 47436.7128356428
30 47492.6105520786
31 47482.1614968707
32 47701.0623471836
33 47790.7741124653
34 47756.8687012187
35 47931.0138310969
36 47907.6754479872
37 47591.4989031885
38 47696.7780128696
39 47465.7972115827
40 47531.3524904244
41 47762.596241382
42 47611.7846172438
43 47729.5091555194
44 47887.5032399674
45 47852.5859159707
46 47720.2403243736
47 47499.9642919363
48 47450.9208627426
49 47761.4387764684
50 47695.1418988215
51 47920.8987089394
52 47559.8148380454
53 47608.2583542409
54 47671.2245188168
55 47707.8370669351
56 47409.1443602416
57 47318.8209242174
58 47422.5988317957
59 47665.8269486161
60 47682.3812537545
61 47666.2911283791
62 47977.1110155412
63 47825.656913987
64 47977.5672225883
65 47623.6545003295
66 47679.7030502965
67 47591.7947452669
68 47390.6702707402
69 47222.2942436662
70 47247.6648192996
71 47356.8123373696
72 47449.4901036326
73 47290.6450932694
74 47150.3635839424
75 47453.7322255482
76 47265.8080029934
77 47098.694202694
78 47292.1987824246
79 47354.3439041822
80 47486.8775137639
81 47398.1147623875
82 47483.4132861488
83 47485.2479575339
84 47737.4571617805
85 47909.7734456025
86 48082.0781010422
87 47805.378290938
88 48196.1784618442
89 48391.9006156598
90 48335.7295540938
91 48147.1855986844
92 47635.752038816
93 47492.7198349344
94 47751.1958514409
95 47622.9892662969
96 47818.8853396672
97 48145.0248057005
98 48158.1783251304
99 47983.4714926174
100 47979.0813433556
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 27743.83
2 27650.031
3 27447.2189
4 27411.74501
5 27385.613509
6 27432.1581581
7 27359.78034229
8 27167.262308061
9 27067.3170772549
10 27036.6013695294
11 26889.1352325765
12 26916.7827093188
13 26963.6274383869
14 26970.1546945482
15 26992.1672250934
16 26920.6485025841
17 26604.3376523257
18 26746.4058870931
19 26525.6422983838
20 26650.6490685454
21 26694.3341616909
22 26738.6257455218
23 26489.1571709696
24 26698.2874538726
25 26365.3237084854
26 26535.0973376368
27 26499.5316038732
28 26496.7004434858
29 26512.7223991373
30 26525.8211592235
31 26524.6070433012
32 26694.2573389711
33 26757.335605074
34 26766.3030445666
35 26878.6707401099
36 26837.9516660989
37 26673.063499489
38 26785.3261495401
39 26639.2125345861
40 26670.4142811275
41 26821.8808530147
42 26694.7697677133
43 26758.6577909419
44 26871.1330118477
45 26816.639710663
46 26713.2087395967
47 26574.317865637
48 26524.7870790733
49 26804.781371166
50 26740.9712340494
51 26911.6711106444
52 26723.15199958
53 26736.718799622
54 26755.2709196598
55 26801.1168276938
56 26587.2071449244
57 26580.007430432
58 26641.1616873888
59 26788.7545186499
60 26803.2500667849
61 26804.0580601064
62 27001.0232540958
63 26908.2709286862
64 26974.1728358176
65 26735.1205522358
66 26733.2354970122
67 26662.025947311
68 26519.7963525799
69 26378.7517173219
70 26424.7305455897
71 26570.7794910308
72 26620.4685419277
73 26482.7636877349
74 26409.0383189614
75 26587.7994870653
76 26475.8945383587
77 26415.6880845229
78 26522.5242760706
79 26559.0338484635
80 26656.6414636172
81 26540.9053172555
82 26594.4697855299
83 26593.3108069769
84 26715.8377262792
85 26866.9279536513
86 26976.0591582862
87 26872.9382424576
88 27118.3114182118
89 27191.9452763906
90 27200.2647487516
91 27126.1922738764
92 26820.0180464888
93 26715.5322418399
94 26895.8280176559
95 26842.2182158903
96 27001.3953943013
97 27185.1118548711
98 27204.775669384
99 27042.5761024456
100 27003.9954922011
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 40015.15
2 40907.92
3 41595.684
4 42454.6766
5 43343.27694
6 44265.852246
7 44988.2820214
8 45413.77181926
9 45947.639637334
10 46396.7566736006
11 46699.5740062405
12 47226.9596056165
13 47681.9986450548
14 48144.2947805493
15 48573.9063024944
16 48796.134672245
17 48542.1672050205
18 48993.1104845184
19 48969.4094360665
20 49324.7674924599
21 49553.6147432139
22 49816.8662688925
23 49649.5206420032
24 50066.5855778029
25 49707.6880200226
26 50065.2482180203
27 50057.5383962183
28 50226.5235565964
29 50372.1442009368
30 50538.2067808431
31 50592.2221027588
32 50884.4238924829
33 51023.5815032346
34 51064.5843529112
35 51261.98891762
36 51279.316025858
37 51015.6604232722
38 51212.165380945
39 51017.7598428505
40 51167.6258585654
41 51504.2932727089
42 51342.070945438
43 51468.1288508942
44 51655.9349658048
45 51591.4264692243
46 51421.7758223019
47 51195.4642400717
48 51160.4868160645
49 51598.787134458
50 51590.8424210122
51 51779.115178911
52 51507.6886610199
53 51550.5247949179
54 51550.9843154261
55 51547.3688838835
56 51258.6819954951
57 51282.0117959456
58 51393.9506163511
59 51645.264554716
60 51717.5500992443
61 51780.4080893199
62 52092.0862803879
63 51962.3246523491
64 51977.9501871142
65 51650.0411684028
66 51637.0340515625
67 51592.0146464062
68 51396.2621817656
69 51175.841963589
70 51247.6107672301
71 51411.0216905071
72 51472.7785214564
73 51280.0366693107
74 51146.1430023797
75 51446.5567021417
76 51309.9410319275
77 51129.7019287348
78 51300.7397358613
79 51308.4937622752
80 51398.4753860476
81 51314.0198474429
82 51450.1338626986
83 51499.9614764287
84 51731.4333287858
85 51927.8199959072
86 52132.5659963165
87 51945.0693966849
88 52294.8964570164
89 52423.3328113147
90 52382.4695301832
91 52230.7225771649
92 51821.8863194484
93 51608.8256875036
94 51859.5391187532
95 51763.4982068779
96 52009.2483861901
97 52359.1085475711
98 52417.088692814
99 52218.9768235326
100 52174.8781411793
};
\addlegendentry{\ourmod}
\addplot [thick, line width=1.5, color3]
table {%
1 47342.8599999999
2 47596.821
3 47444.0459
4 47794.33031
5 47795.036279
6 47902.2926511
7 47777.15438599
8 47566.811947391
9 47811.5567526519
10 47872.1040773867
11 47748.227669648
12 47849.3869026832
13 47776.7872124149
14 48015.8284911734
15 48126.8106420561
16 47811.7365778505
17 47453.6499200654
18 47552.9179280589
19 47387.359135253
20 47313.7792217277
21 47420.5722995549
22 47588.7390695994
23 47687.0421626395
24 47897.6189463755
25 47523.347051738
26 47430.8523465642
27 47498.1941119078
28 47532.596700717
29 47422.1210306453
30 47705.4089275808
31 47481.8290348227
32 47500.4181313404
33 47455.2553182064
34 47275.5937863857
35 47517.8104077472
36 47298.6993669724
37 47231.5044302752
38 47593.1759872477
39 47490.0163885229
40 47655.0277496706
41 47780.2849747036
42 47400.0214772332
43 47481.8093295099
44 47653.5953965589
45 47687.653856903
46 47646.8144712127
47 47318.6470240914
48 47284.7703216823
49 47492.2172895141
50 47377.3925605627
51 47315.9623045064
52 47130.4750740557
53 47188.4155666502
54 47196.4080099851
55 47151.0102089866
56 47010.612188088
57 47142.7529692792
58 46852.4186723512
59 46992.2458051161
60 47243.3212246045
61 47178.100102144
62 47457.2720919296
63 47234.9838827367
64 47364.308494463
65 47687.2766450167
66 47616.610980515
67 47532.1698824635
68 47334.1068942172
69 47171.5752047955
70 47036.6236843159
71 47212.6203158843
72 47401.3612842959
73 47265.1291558663
74 47008.0502402797
75 47293.1232162517
76 47213.4898946265
77 47079.0489051639
78 47153.9790146475
79 47256.7101131827
80 47464.0431018645
81 47259.223791678
82 47537.7254125102
83 47719.6798712592
84 47496.4958841333
85 47565.7932957199
86 47651.912966148
87 47626.3206695332
88 47579.3346025798
89 47733.7831423218
90 47726.9768280897
91 47584.9521452807
92 47178.0689307526
93 47167.1660376774
94 47203.0644339096
95 47233.8119905187
96 47342.3617914668
97 47590.5606123201
98 47544.5525510881
99 47343.2882959793
100 47356.3364663813
};
\addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
\addplot [thick, line width=1.5, color3, dashed]
table {%
1 47105.43
2 47328.956
3 47168.4284
4 47584.36956
5 47663.048604
6 47762.7857436
7 47705.31516924
8 47529.421652316
9 47793.9394870844
10 47841.3355383759
11 47698.1049845384
12 47834.8764860845
13 47816.5018374761
14 48065.0196537284
15 48200.4596883556
16 47890.46371952
17 47505.828347568
18 47553.5805128112
19 47375.5964615301
20 47320.1538153771
21 47421.7654338394
22 47595.8838904554
23 47647.6955014099
24 47867.1569512689
25 47414.212256142
26 47322.2680305278
27 47462.341227475
28 47486.1661047275
29 47420.1074942548
30 47715.9637448293
31 47475.7133703464
32 47561.1590333117
33 47468.7911299805
34 47251.8610169825
35 47494.5519152842
36 47220.5267237558
37 47157.7380513802
38 47467.5862462422
39 47322.122621618
40 47525.2423594562
41 47699.5761235106
42 47266.7145111595
43 47361.4360600436
44 47489.1534540392
45 47552.6781086353
46 47543.7762977717
47 47152.1146679946
48 47151.2512011951
49 47335.9140810756
50 47237.371672968
51 47205.7125056712
52 47043.2012551041
53 47077.0391295937
54 47107.6352166343
55 47064.7706949709
56 46936.4436254738
57 47052.0242629264
58 46811.8878366338
59 46993.4800529704
60 47283.3990476734
61 47208.279142906
62 47454.4292286154
63 47252.3643057539
64 47406.4728751785
65 47764.6375876606
66 47687.3018288946
67 47570.0926460051
68 47362.0813814046
69 47188.7152432641
70 47059.9367189377
71 47225.5880470439
72 47432.5962423395
73 47291.6476181056
74 47067.439856295
75 47348.6758706655
76 47287.009283599
77 47157.5563552391
78 47255.2817197152
79 47304.5875477437
80 47454.5427929693
81 47267.6585136724
82 47529.9596623051
83 47743.9336960746
84 47440.0463264671
85 47546.3676938204
86 47629.7469244384
87 47609.7812319945
88 47571.8191087951
89 47737.0061979156
90 47770.771578124
91 47697.3004203116
92 47298.1943782804
93 47192.3849404524
94 47236.5294464072
95 47257.4175017665
96 47402.4347515898
97 47684.5162764308
98 47633.8096487877
99 47464.706683909
100 47535.3530155181
};
\addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [thick, line width=1.5, color3, dotted]
table {%
1 46748.58
2 47007.336
3 46828.6134
4 47261.47006
5 47331.425054
6 47435.8065486
7 47372.10989374
8 47194.270904366
9 47479.1548139294
10 47596.1493325364
11 47517.5333992828
12 47658.5920593545
13 47613.4678534191
14 47851.8760680772
15 48005.3484612694
16 47698.9936151425
17 47412.3162536282
18 47470.4716282654
19 47300.0454654389
20 47279.081918895
21 47338.7547270055
22 47500.4132543049
23 47624.4559288744
24 47830.296335987
25 47446.1707023883
26 47346.4066321495
27 47457.0239689345
28 47487.7765720411
29 47427.9639148369
30 47650.7185233533
31 47443.7436710179
32 47481.9803039161
33 47428.9172735245
34 47246.7405461721
35 47493.3284915549
36 47213.6276423994
37 47122.8108781594
38 47489.3157903435
39 47416.2272113091
40 47595.4414901782
41 47717.1983411604
42 47315.4705070444
43 47422.6824563399
44 47602.7232107059
45 47635.9668896353
46 47614.0302006718
47 47295.4661806046
48 47320.4175625441
49 47516.4548062897
50 47390.3763256607
51 47328.2176930947
52 47176.1209237852
53 47221.8508314067
54 47253.872748266
55 47182.2064734394
56 47027.3448260955
57 47147.4083434859
58 46833.0245091373
59 46981.4200582236
60 47296.8420524012
61 47231.8178471611
62 47525.657062445
63 47368.6633562005
64 47480.8750205805
65 47823.7255185224
66 47782.5069666702
67 47676.0482700031
68 47491.5594430028
69 47318.4404987025
70 47208.6864488323
71 47352.7458039491
72 47496.7582235541
73 47291.0304011987
74 47043.6893610789
75 47308.456424971
76 47245.7677824739
77 47162.5470042265
78 47208.8713038038
79 47361.7241734234
80 47491.2027560811
81 47290.163480473
82 47530.3771324257
83 47726.7944191831
84 47403.3969772648
85 47455.8242795383
86 47512.9828515845
87 47509.2365664261
88 47454.5919097834
89 47593.5287188051
90 47645.9338469246
91 47542.6034622321
92 47138.6611160089
93 47097.257004408
94 47201.4483039672
95 47190.1914735705
96 47279.7443262134
97 47519.0438935921
98 47521.1685042329
99 47352.0106538096
100 47428.7185884286
};
\addlegendentry{Abs-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}

==> figures/maze/rmax_runs10_abs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Tasks},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Advantage Per-task Reward Compared with RMax},
ymajorgrids,
ymin=-1271.14713003065, ymax=26694.0897306436,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 20532.2599999999
2 20547.4219999999
3 20377.3917999999
4 20387.01462
5 20514.339158
6 20748.5752422
7 20763.52971798
8 20751.912746182
9 20694.9894715637
10 20646.6805244074
11 20705.9004719666
12 20668.37642477
13 20783.984782293
14 20877.2023040637
15 20834.5540736573
16 20858.0306662916
17 20779.1915996624
18 20894.4144396962
19 20822.1949957266
20 20802.1154961539
21 20891.5899465385
22 20804.1809518847
23 20757.0168566962
24 20910.5211710266
25 20659.6770539239
26 20862.0373485315
27 20944.1316136783
28 20877.3304523105
29 20776.6054070795
30 20934.4448663715
31 21121.5703797344
32 21251.5373417609
33 21272.2276075848
34 21287.0448468263
35 21402.1883621437
36 21527.5155259293
37 21420.7079733364
38 21330.4691760028
39 21212.3282584025
40 21168.9534325622
41 21251.350089306
42 21174.9410803754
43 21182.7369723379
44 21261.6132751041
45 21176.1219475937
46 21058.0857528343
47 21045.0551775509
48 21083.3236597958
49 21146.7572938162
50 21051.7275644346
51 21014.8388079911
52 20829.296927192
53 20750.2972344728
54 20857.6835110255
55 20795.983159923
56 20746.6308439307
57 20786.4717595376
58 20749.1785835839
59 20878.0027252255
60 20928.5104527029
61 20754.4754074326
62 20845.7618666894
63 20781.8776800204
64 20818.6839120184
65 20840.9595208165
66 21002.2415687349
67 20952.9114118614
68 20818.8162706753
69 20849.0066436077
70 20869.343979247
71 20787.6855813223
72 20833.71102319
73 20685.787920871
74 20621.5071287839
75 20738.2144159055
76 20690.396974315
77 20584.4092768835
78 20581.5503491951
79 20654.8413142756
80 20740.601182848
81 20898.2950645632
82 20969.9835581069
83 21037.0472022962
84 21121.5684820666
85 21061.8276338599
86 21177.4648704739
87 20958.8843834265
88 21163.4699450839
89 21208.5969505755
90 21062.6412555179
91 21021.4831299662
92 20746.5368169696
93 20672.3691352726
94 20837.1462217453
95 20688.8435995708
96 20822.7512396137
97 21070.0681156523
98 21047.6393040871
99 21033.2333736784
100 21043.5920363106
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark repeat=5, mark options={solid}]
table {%
1 12383.5
2 13305.246
3 14110.9914
4 14971.79626
5 15944.454634
6 16965.0151706
7 17694.75365354
8 18405.424288186
9 19086.9578593674
10 19538.6200734306
11 20003.8460660876
12 20419.0174594788
13 20855.7397135309
14 21411.3757421778
15 21741.08216796
16 22014.247951164
17 22182.5551560476
18 22478.6216404429
19 22716.4634763986
20 22937.2711287587
21 23133.7900158828
22 23189.9990142945
23 23305.2551128651
24 23436.7416015786
25 23296.9454414207
26 23561.7328972786
27 23699.0296075507
28 23833.2246467957
29 23887.6381821161
30 24148.6283639045
31 24302.101527514
32 24455.9893747626
33 24525.0984372863
34 24620.4525935577
35 24758.0313342019
36 24888.7202007817
37 24833.9301807036
38 24773.0831626332
39 24775.9968463699
40 24834.4191617329
41 25033.7212455596
42 24979.9931210036
43 24951.5998089033
44 25184.2798280129
45 25040.6398452116
46 24852.9218606905
47 24867.6756746214
48 24903.7661071593
49 25112.3334964433
50 25111.642146799
51 25047.5179321191
52 24955.5741389072
53 24898.3467250165
54 24931.5220525148
55 24807.3438472633
56 24773.961462537
57 24852.4893162833
58 24865.678384655
59 25037.3325461895
60 25139.1452915705
61 25116.6907624135
62 25162.4576861721
63 25100.1279175549
64 24985.0771257994
65 25012.5734132195
66 25031.4780718975
67 24985.5902647078
68 24838.327238237
69 24818.1805144133
70 24843.206462972
71 24859.0638166748
72 24874.5714350073
73 24777.3782915065
74 24654.6404623559
75 24809.7684161203
76 24744.2555745082
77 24627.7600170574
78 24612.9340153517
79 24621.7646138165
80 24720.7761524348
81 24869.2545371914
82 24949.6410834722
83 25062.156975125
84 25091.8792776125
85 25057.1373498512
86 25170.8316148661
87 25009.9784533795
88 25256.4826080415
89 25332.3683472374
90 25139.6635125136
91 25090.0331612623
92 24919.473845136
93 24764.5784606224
94 24926.6746145602
95 24919.7811531042
96 25122.8570377937
97 25356.7273340144
98 25422.9426006129
99 25382.9123405516
100 25273.2791064965
};
\addlegendentry{Pattern}
\addplot [semithick, color3]
table {%
1 19414.5799999999
2 19571.1639999999
3 19676.6115999999
4 19933.10444
5 20044.047996
6 20340.8031963999
7 20452.44687676
8 20506.996189084
9 20985.4585701756
10 20847.114713158
11 20805.5672418422
12 20997.148517658
13 20869.6216658922
14 21148.715499303
15 21214.1839493727
16 20712.2075544354
17 20939.0707989919
18 20787.5097190927
19 20777.6627471834
20 20489.7644724651
21 20735.9160252185
22 20869.3564226967
23 20898.676780427
24 20884.5491023843
25 20933.2841921459
26 20477.3697729313
27 20716.1027956382
28 20595.0965160744
29 20754.1428644669
30 21319.9825780202
31 21239.7883202182
32 21123.4214881964
33 20974.6013393767
34 20682.6432054391
35 20819.2128848952
36 20651.0255964056
37 20726.6010367651
38 20850.2029330886
39 21150.0826397797
40 21121.5763758017
41 21229.7307382216
42 20931.4276643994
43 20736.6148979595
44 20754.4994081635
45 20759.0114673472
46 21002.1203206124
47 20826.0582885512
48 20840.7884596961
49 20960.5036137265
50 20876.1692523538
51 20471.1263271184
52 20296.8876944066
53 20313.4749249659
54 20437.0094324693
55 20155.8904892224
56 20306.4494403002
57 20302.4184962701
58 20048.7686466431
59 20130.8537819788
60 20440.2744037809
61 20532.4089634028
62 20525.0300670626
63 20464.0810603563
64 20268.1049543207
65 20737.1224588886
66 20918.2642129997
67 20789.2957916998
68 21024.7702125298
69 20885.4191912768
70 20699.6512721491
71 20835.8861449342
72 20818.2515304408
73 20931.9003773967
74 20972.136339657
75 20815.3287056913
76 20883.7458351222
77 20853.59725161
78 20965.965526449
79 21243.4089738041
80 21604.2960764237
81 21327.5564687813
82 21276.8488219032
83 21454.2459397128
84 21113.6253457416
85 20933.6808111674
86 20839.3967300507
87 21234.1150570456
88 20929.505551341
89 21125.9669962069
90 21108.9442965862
91 20836.9098669276
92 20924.5468802348
93 21001.7041922114
94 20739.1697729902
95 20763.6827956912
96 20327.6225161221
97 20170.8182645099
98 20115.7704380589
99 20156.683394253
100 20465.9950548277
};
\addlegendentry{Q-learning$-\phi_{Q_\epsilon^*}$}
\addplot [semithick, color3, dashed]
table {%
1 19554.94
2 19658.604
3 19747.5816
4 19950.45544
5 20136.273896
6 20393.5985064
7 20552.16465576
8 20658.888190184
9 21144.0513711656
10 21025.634234049
11 20965.5068106441
12 21237.7241295797
13 21173.7477166217
14 21443.3449449596
15 21522.5244504636
16 21086.0620054172
17 21295.8598048755
18 21071.609824388
19 21037.4948419491
20 20810.1913577542
21 20977.4282219788
22 21106.2033997809
23 21080.0310598028
24 21054.8079538225
25 21087.4111584403
26 20587.8840425962
27 20888.5976383366
28 20772.017874503
29 20857.0280870527
30 21427.2452783474
31 21337.8667505126
32 21365.2440754614
33 21186.9796679152
34 20883.8277011237
35 20947.5069310113
36 20654.0502379102
37 20764.4412141192
38 20812.3970927073
39 21040.2433834366
40 21074.1270450929
41 21212.1623405836
42 20819.4081065253
43 20581.4252958727
44 20552.5027662854
45 20648.9424896569
46 20940.7202406912
47 20782.5702166221
48 20847.0091949599
49 20914.2962754639
50 20802.9866479175
51 20440.4079831257
52 20267.9871848132
53 20214.6844663319
54 20337.4240196987
55 20121.1316177288
56 20300.8144559559
57 20313.5030103603
58 20074.7687093243
59 20208.7318383919
60 20491.6866545527
61 20549.2319890974
62 20580.8667901877
63 20544.0841111689
64 20387.065700052
65 20922.0031300468
66 21145.8948170421
67 20955.1573353379
68 21126.1556018041
69 20947.5180416237
70 20793.8982374613
71 20854.4564137152
72 20835.6707723437
73 20889.1016951093
74 20982.5295255984
75 20833.3325730385
76 20893.4533157347
77 20889.6219841612
78 21050.4257857451
79 21299.0472071706
80 21568.0624864535
81 21326.8362378082
82 21224.8226140273
83 21425.3003526246
84 20959.3543173622
85 20811.4188856259
86 20747.3449970633
87 21166.718497357
88 20898.6406476213
89 21153.9285828592
90 21174.1757245732
91 20955.4541521159
92 21037.5367369043
93 21040.5470632139
94 20781.8743568925
95 20792.7489212033
96 20437.2520290829
97 20320.0408261746
98 20262.1487435572
99 20339.2338692014
100 20697.2244822813
};
\addlegendentry{Q-learning$-\phi_{Q_d^*}$}
\addplot [semithick, color3, dotted]
table {%
1 18675.64
2 18878.108
3 18904.9132
4 19211.12788
5 19364.807092
6 19739.7243828
7 19912.03194452
8 20008.946750068
9 20562.8340750612
10 20557.5746675551
11 20549.7092007996
12 20874.6922807196
13 20749.1810526476
14 21031.4389473829
15 21156.4630526446
16 20696.8887473801
17 20946.6798726421
18 20734.8878853779
19 20733.1150968401
20 20563.9395871561
21 20746.7776284405
22 20909.0278655964
23 20943.7910790368
24 20904.7459711331
25 20977.5613740198
26 20505.0932366178
27 20794.403912956
28 20657.7355216604
29 20807.7199694944
30 21305.7759725449
31 21242.1503752904
32 21215.6493377614
33 21033.7764039852
34 20748.2907635867
35 20845.8776872281
36 20628.5659185052
37 20697.3973266547
38 20784.8155939893
39 21100.4500345903
40 21086.6710311313
41 21146.9679280182
42 20782.6151352163
43 20625.9556216947
44 20609.6680595252
45 20627.4432535727
46 20901.9929282154
47 20853.2816353939
48 20976.1614718545
49 21058.815324669
50 20913.3937922021
51 20544.3984129819
52 20372.6625716837
53 20347.7223145153
54 20475.7860830638
55 20165.1554747574
56 20332.7439272817
57 20324.3135345535
58 20025.8641810982
59 20107.4897629883
60 20463.3647866895
61 20547.9603080206
62 20575.2762772185
63 20547.6146494966
64 20312.167184547
65 20848.1104660923
66 21097.1954194831
67 20937.4178775348
68 21117.2240897813
69 20977.4236808031
70 20849.6713127228
71 20919.0021814505
72 20880.3759633055
73 20909.6323669749
74 20990.5571302774
75 20800.9014172497
76 20849.4452755247
77 20855.5307479723
78 20941.727673175
79 21285.9949058575
80 21577.2834152718
81 21302.5190737446
82 21200.5131663701
83 21387.0218497331
84 20992.0596647598
85 20752.4036982838
86 20629.9613284554
87 21037.8471956099
88 20746.4264760489
89 20934.077828444
90 20972.9380455996
91 20783.5262410396
92 20900.8096169357
93 20915.5746552421
94 20687.7491897179
95 20670.3982707461
96 20196.0864436715
97 20007.2717993043
98 19960.2466193739
99 20033.1359574365
100 20422.9603616929
};
\addlegendentry{Q-learning-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}

==> figures/maze/rmax_runs20_abs.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.5)}, anchor=east, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Tasks},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Advantage Per-task Reward Compared with RMax},
ymajorgrids,
ymin=-1261.56937674621, ymax=26492.9569116703,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 20782.2399999999
2 20852.1679999999
3 20725.6082
4 20781.15938
5 20799.556442
6 20958.4757978
7 21022.72121802
8 20931.883096218
9 20845.2177865962
10 20845.7130079366
11 20841.4167071429
12 20883.5040364286
13 20904.5586327858
14 20923.4827695072
15 20940.0004925565
16 20967.3044433008
17 20753.4659989707
18 20858.6503990737
19 20743.1593591663
20 20795.3604232497
21 20843.0013809247
22 20905.2032428322
23 20806.591918549
24 20995.6707266941
25 20824.2846540247
26 20917.3711886222
27 20951.67806976
28 20960.358262784
29 20923.9904365056
30 20966.789392855
31 20957.5544535695
32 21006.8050082126
33 21033.4385073913
34 20990.5656566522
35 21052.343090987
36 21069.7237818883
37 20918.4354036994
38 20911.4518633295
39 20826.5846769966
40 20860.9382092969
41 20940.7153883672
42 20917.0148495305
43 20970.8513645774
44 21016.3702281197
45 21035.9462053077
46 21007.031584777
47 20925.6464262993
48 20926.1337836693
49 20956.6574053024
50 20954.1706647721
51 21009.2275982949
52 20836.6628384654
53 20871.5395546189
54 20915.953599157
55 20906.7202392413
56 20821.9372153172
57 20738.8134937855
58 20781.4371444069
59 20877.0724299662
60 20879.1311869696
61 20862.2330682726
62 20976.0877614454
63 20917.3859853008
64 21003.3943867707
65 20888.5339480937
66 20946.4675532843
67 20929.7687979559
68 20870.8739181603
69 20843.5425263443
70 20822.9342737098
71 20786.0328463388
72 20829.021561705
73 20807.8814055345
74 20741.325264981
75 20865.9327384829
76 20789.9134646346
77 20683.0061181711
78 20769.674506354
79 20795.3100557186
80 20830.2360501468
81 20857.2094451321
82 20888.9435006189
83 20891.937150557
84 21021.6194355013
85 21042.8454919512
86 21106.018942756
87 20932.4400484804
88 21077.8670436324
89 21199.9553392692
90 21135.4648053422
91 21020.993324808
92 20815.7339923272
93 20777.1875930945
94 20855.3678337851
95 20780.7710504065
96 20817.4899453659
97 20959.9129508293
98 20953.4026557464
99 20940.8953901717
100 20975.0858511546
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
};
\addlegendentry{RMax}
\addplot [semithick, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 12271.32
2 13257.889
3 14148.4651
4 15042.93159
5 15957.663431
6 16833.6940879
7 17628.50167911
8 18246.509511199
9 18880.3225600791
10 19360.1553040712
11 19810.4387736641
12 20310.1768962976
13 20718.3712066679
14 21174.1400860011
15 21581.739077401
16 21875.4861696609
17 21937.8295526948
18 22246.7045974253
19 22443.7671376828
20 22674.1184239145
21 22859.280581523
22 23078.2405233707
23 23160.3634710336
24 23368.2981239303
25 23342.3643115372
26 23530.1508803835
27 23558.0067923451
28 23729.8231131106
29 23859.4218017996
30 24012.3856216196
31 24067.6150594576
32 24190.1665535119
33 24266.2458981607
34 24298.2813083446
35 24383.3181775101
36 24441.3643597591
37 24342.5969237832
38 24426.8392314049
39 24378.5473082644
40 24497.211577438
41 24682.4124196942
42 24647.3011777247
43 24709.4710599523
44 24784.801953957
45 24774.7867585613
46 24708.5670827052
47 24621.1463744347
48 24635.6997369912
49 24794.0057632921
50 24849.8711869629
51 24867.4440682666
52 24784.5366614399
53 24813.8059952959
54 24795.7133957663
55 24746.2520561897
56 24671.4748505707
57 24702.0043655136
58 24752.7889289623
59 24856.5100360661
60 24914.3000324594
61 24976.3500292135
62 25091.0630262921
63 25054.0537236629
64 25003.7773512966
65 24914.9206161669
66 24903.7985545503
67 24929.9886990952
68 24876.4658291857
69 24797.0902462671
70 24822.8802216404
71 24840.2421994764
72 24852.3099795287
73 24797.2729815758
74 24737.1046834183
75 24858.7572150764
76 24834.0464935688
77 24714.0138442119
78 24778.2154597907
79 24749.4599138116
80 24741.8339224305
81 24773.1145301874
82 24855.6640771687
83 24906.6506694518
84 25015.5956025066
85 25060.8920422559
86 25156.5068380303
87 25072.1311542273
88 25176.5850388046
89 25231.3875349241
90 25182.2047814317
91 25104.5303032885
92 25001.8682729597
93 24893.2934456637
94 24963.7111010973
95 24921.2799909876
96 25007.8529918888
97 25173.9966926999
98 25212.3130234299
99 25176.4007210869
100 25170.8826489782
};
\addlegendentry{Pattern}
\addplot [thick, color3]
table {%
1 19599.03
2 19946.79
3 19996.827
4 20382.5853
5 20409.42277
6 20470.134493
7 20417.3740437
8 20399.54963933
9 20744.239675397
10 20835.5027078573
11 20859.0924370716
12 20932.6041933644
13 20813.159774028
14 21045.6737966252
15 21134.6434169626
16 20891.0880752664
17 20849.3122677397
18 20806.5120409658
19 20861.7168368692
20 20663.1301531823
21 20726.238137864
22 20850.1133240776
23 21197.8849916699
24 21199.3314925029
25 21158.0233432526
26 20895.7550089273
27 20998.6625080346
28 21035.8962572311
29 20909.398631508
30 21179.5877683572
31 20957.2219915215
32 20806.1607923693
33 20697.9197131324
34 20509.2907418192
35 20639.1396676373
36 20460.7477008735
37 20558.4409307862
38 20807.8498377076
39 20850.8038539368
40 20984.6134685431
41 20958.4041216888
42 20705.2517095199
43 20723.1515385679
44 20782.4623847111
45 20871.01414624
46 20933.605731616
47 20744.3291584544
48 20759.983242609
49 20687.4359183481
50 20636.4213265133
51 20404.2911938619
52 20407.3230744757
53 20451.6967670282
54 20441.1370903253
55 20349.8933812928
56 20423.4050431635
57 20562.7455388472
58 20211.2569849625
59 20203.4912864662
60 20440.0711578196
61 20374.0420420376
62 20456.2488378339
63 20326.7129540505
64 20390.1356586454
65 20952.1560927809
66 20883.3754835028
67 20870.1439351525
68 20814.3105416373
69 20792.8234874735
70 20611.8931387262
71 20641.8408248536
72 20780.8927423682
73 20782.3654681314
74 20599.0119213182
75 20705.3237291864
76 20737.5953562678
77 20663.360820641
78 20631.4547385769
79 20697.6762647192
80 20807.4016382473
81 20718.3184744226
82 20943.2556269803
83 21126.3690642823
84 20780.658157854
85 20698.8653420686
86 20675.8538078618
87 20753.3824270756
88 20461.023184368
89 20541.8378659312
90 20526.7120793381
91 20458.7598714043
92 20358.0508842639
93 20451.6337958375
94 20307.2364162537
95 20391.5937746283
96 20340.9663971655
97 20405.448757449
98 20339.7768817041
99 20300.7121935336
100 20352.3409741803
};
\addlegendentry{Abs-$\phi_{Q_\epsilon^*}$}
\addplot [thick, color3, dashed]
table {%
1 19361.6
2 19678.925
3 19721.2095
4 20172.62455
5 20277.435095
6 20330.6275855
7 20345.53482695
8 20362.159344255
9 20726.6224098295
10 20804.7341688465
11 20808.9697519619
12 20918.0937767657
13 20852.8743990891
14 21094.8649591802
15 21208.2924632622
16 20969.815216936
17 20901.4906952424
18 20807.1746257181
19 20849.9541631463
20 20669.5047468317
21 20727.4312721485
22 20857.2581449337
23 21158.5383304403
24 21168.8694973963
25 21048.8885476566
26 20787.170692891
27 20962.8096236019
28 20989.4656612417
29 20907.3850951175
30 21190.1425856058
31 20951.1063270452
32 20866.9016943407
33 20711.4555249066
34 20485.5579724159
35 20615.8811751743
36 20382.5750576569
37 20484.6745518912
38 20682.2600967021
39 20682.9100870319
40 20854.8280783287
41 20877.6952704958
42 20571.9447434463
43 20602.7782691016
44 20618.0204421915
45 20736.0383979723
46 20830.5675581751
47 20577.7968023576
48 20626.4641221218
49 20531.1327099096
50 20496.4004389187
51 20294.0413950268
52 20320.0492555241
53 20340.3203299717
54 20352.3642969745
55 20263.6538672771
56 20349.2364805494
57 20472.0168324944
58 20170.726149245
59 20204.7255343205
60 20480.1489808884
61 20404.2210827996
62 20453.4059745196
63 20344.0933770677
64 20432.3000393609
65 21029.5170354248
66 20954.0663318823
67 20908.0666986941
68 20842.2850288247
69 20809.9635259422
70 20635.206173348
71 20654.8085560132
72 20812.1277004119
73 20808.8839303707
74 20658.4015373336
75 20760.8763836003
76 20811.1147452402
77 20741.8682707162
78 20732.7574436446
79 20745.5536992801
80 20797.9013293521
81 20726.7531964169
82 20935.4898767752
83 21150.6228890977
84 20724.2086001879
85 20679.4397401691
86 20653.6877661522
87 20736.842989537
88 20453.5076905833
89 20545.0609215249
90 20570.5068293725
91 20571.1081464352
92 20478.1763317917
93 20476.8526986125
94 20340.7014287513
95 20415.1992858761
96 20401.0393572885
97 20499.4044215597
98 20429.0339794037
99 20422.1305814633
100 20531.357523317
};
\addlegendentry{Abs-$\phi_{Q_d^*}$}
\addplot [thick, color3, dotted]
table {%
1 19004.75
2 19357.305
3 19381.3945
4 19849.72505
5 19945.811545
6 20003.6483905
7 20012.32955145
8 20027.008596305
9 20411.8377366745
10 20559.547963007
11 20628.3981667063
12 20741.8093500357
13 20649.8404150321
14 20881.7213735289
15 21013.181236176
16 20778.3451125584
17 20807.9786013026
18 20724.0657411723
19 20774.4031670551
20 20628.4328503496
21 20644.4205653146
22 20761.7875087832
23 21135.2987579048
24 21132.0088821144
25 21080.8469939029
26 20811.3092945126
27 20957.4923650614
28 20991.0761285552
29 20915.2415156997
30 21124.8973641297
31 20919.1366277168
32 20787.7229649451
33 20671.5816684506
34 20480.4375016055
35 20614.657751445
36 20375.6759763005
37 20449.7473786704
38 20703.9896408034
39 20777.014676723
40 20925.0272090507
41 20895.3174881457
42 20620.7007393311
43 20664.024665398
44 20731.5901988582
45 20819.3271789724
46 20900.8214610751
47 20721.1483149676
48 20795.6304834708
49 20711.6734351238
50 20649.4050916114
51 20416.5465824502
52 20452.9689242052
53 20485.1320317847
54 20498.6018286062
55 20381.0896457456
56 20440.137681171
57 20567.4009130539
58 20191.8628217485
59 20192.6655395737
60 20493.5919856163
61 20427.7597870547
62 20524.6338083492
63 20460.3924275143
64 20506.7021847629
65 21088.6049662866
66 21049.2714696579
67 21014.0223226921
68 20971.7630904229
69 20939.6887813806
70 20783.9559032426
71 20781.9663129183
72 20876.2896816265
73 20808.2667134638
74 20634.6510421174
75 20720.6569379057
76 20769.8732441151
77 20746.8589197036
78 20686.3470277333
79 20802.6903249599
80 20834.5612924639
81 20749.2581632175
82 20935.9073468958
83 21133.4836122062
84 20687.5592509856
85 20588.896325887
86 20536.9236932983
87 20636.2983239685
88 20336.2804915716
89 20401.5834424145
90 20445.669098173
91 20416.4111883557
92 20318.6430695201
93 20381.7247625681
94 20305.6202863113
95 20347.9732576802
96 20278.3489319122
97 20333.932038721
98 20316.3928348489
99 20309.434551364
100 20424.7230962276
};
\addlegendentry{Abs-$\phi_{Q^*}$}
\end{axis}

\end{tikzpicture}

==> figures/new/action.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={GridWorld},
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmajorgrids,
xmin=-236.5, xmax=4988.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-5638.64316286526, ymax=62759.6013969301,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,-9.94452498900435)
--(axis cs:1,-7.10880834432899)
--(axis cs:251,-912.159686976111)
--(axis cs:501,-1874.97899143944)
--(axis cs:751,-2231.91462015574)
--(axis cs:1001,1255.52703547789)
--(axis cs:1251,4753.84839421462)
--(axis cs:1501,8255.30382148194)
--(axis cs:1751,11756.7244125734)
--(axis cs:2001,15260.4091857141)
--(axis cs:2251,18763.4026199787)
--(axis cs:2501,22278.308038458)
--(axis cs:2751,25786.4779485943)
--(axis cs:3001,29289.2855711127)
--(axis cs:3251,32793.683556115)
--(axis cs:3501,36300.0331946559)
--(axis cs:3751,39804.3618341089)
--(axis cs:4001,43313.2617171505)
--(axis cs:4251,46818.3027987258)
--(axis cs:4501,50326.5180946248)
--(axis cs:4751,53830.5609019048)
--(axis cs:4751,49277.6657647614)
--(axis cs:4751,49277.6657647614)
--(axis cs:4501,46041.921905375)
--(axis cs:4251,42802.5638679408)
--(axis cs:4001,39575.0449495162)
--(axis cs:3751,36335.7181658913)
--(axis cs:3501,33093.953472011)
--(axis cs:3251,29850.3431105518)
--(axis cs:3001,26618.2077622208)
--(axis cs:2751,23382.7353847392)
--(axis cs:2501,20141.0119615421)
--(axis cs:2251,16895.5307133547)
--(axis cs:2001,13657.1374809526)
--(axis cs:1751,10423.76892076)
--(axis cs:1501,7187.70951185137)
--(axis cs:1251,3955.07160578537)
--(axis cs:1001,717.792964522111)
--(axis cs:751,-2529.63204651093)
--(axis cs:501,-2081.75434189388)
--(axis cs:251,-1071.04031302389)
--(axis cs:1,-9.94452498900435)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,-8.21642444975097)
--(axis cs:1,0.269757783084298)
--(axis cs:251,2552.15694895375)
--(axis cs:501,5212.87620876359)
--(axis cs:751,8028.87687791523)
--(axis cs:1001,10915.0065861006)
--(axis cs:1251,13827.1936220375)
--(axis cs:1501,16769.4818337862)
--(axis cs:1751,19735.9366601277)
--(axis cs:2001,22723.2739440647)
--(axis cs:2251,25723.8463826652)
--(axis cs:2501,28735.7391099931)
--(axis cs:2751,31764.6163221702)
--(axis cs:3001,34781.689986319)
--(axis cs:3251,37814.7383089887)
--(axis cs:3501,40843.7844629784)
--(axis cs:3751,43885.0164804274)
--(axis cs:4001,46931.8385070384)
--(axis cs:4251,49988.7092323276)
--(axis cs:4501,53036.0080218634)
--(axis cs:4751,56095.9967759471)
--(axis cs:4751,49844.6032240526)
--(axis cs:4751,49844.6032240526)
--(axis cs:4501,47083.898644803)
--(axis cs:4251,44328.7574343389)
--(axis cs:4001,41568.5481596284)
--(axis cs:3751,38830.2901862395)
--(axis cs:3501,36094.6022036885)
--(axis cs:3251,33376.9816910117)
--(axis cs:3001,30645.4033470147)
--(axis cs:2751,27920.0370111634)
--(axis cs:2501,25220.2742233404)
--(axis cs:2251,22526.4069506683)
--(axis cs:2001,19849.0327226021)
--(axis cs:1751,17178.6500065391)
--(axis cs:1501,14509.5048328806)
--(axis cs:1251,11865.5930446292)
--(axis cs:1001,9288.87341389936)
--(axis cs:751,6703.00312208475)
--(axis cs:501,4285.63045790307)
--(axis cs:251,2076.20305104626)
--(axis cs:1,-8.21642444975097)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,-9.85346993961915)
--(axis cs:1,-6.59986339371419)
--(axis cs:251,-913.825989074009)
--(axis cs:501,96.2647463425179)
--(axis cs:751,3580.1338469402)
--(axis cs:1001,7078.53154574445)
--(axis cs:1251,10578.278610575)
--(axis cs:1501,14085.629772288)
--(axis cs:1751,17586.6739888408)
--(axis cs:2001,21090.2630364808)
--(axis cs:2251,24598.0119261409)
--(axis cs:2501,28108.0475617767)
--(axis cs:2751,31606.5736373571)
--(axis cs:3001,35105.8739161629)
--(axis cs:3251,38612.9780465518)
--(axis cs:3501,42120.3013708744)
--(axis cs:3751,45629.8882315318)
--(axis cs:4001,49134.480909882)
--(axis cs:4251,52637.3035055275)
--(axis cs:4501,56140.4083710412)
--(axis cs:4751,59650.5902805758)
--(axis cs:4751,54839.8897194236)
--(axis cs:4751,54839.8897194236)
--(axis cs:4501,51594.138295625)
--(axis cs:4251,48361.5764944722)
--(axis cs:4001,45126.5857567844)
--(axis cs:3751,41890.2317684682)
--(axis cs:3501,38656.9386291257)
--(axis cs:3251,35420.0619534484)
--(axis cs:3001,32180.9660838374)
--(axis cs:2751,28954.7330293098)
--(axis cs:2501,25728.6991048901)
--(axis cs:2251,22488.6280738593)
--(axis cs:2001,19248.8702968526)
--(axis cs:1751,16015.0326778259)
--(axis cs:1501,12775.9835610454)
--(axis cs:1251,9538.40138942499)
--(axis cs:1001,6306.29512092221)
--(axis cs:751,3063.09281972648)
--(axis cs:501,-180.278079675844)
--(axis cs:251,-1068.36067759266)
--(axis cs:1,-9.85346993961915)
--cycle;

\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 -8.52666666666667
251 -991.599999999999
501 -1978.36666666666
751 -2380.77333333333
1001 986.659999999999
1251 4354.46
1501 7721.50666666666
1751 11090.2466666667
2001 14458.7733333334
2251 17829.4666666667
2501 21209.6600000001
2751 24584.6066666667
3001 27953.7466666667
3251 31322.0133333334
3501 34696.9933333334
3751 38070.0400000001
4001 41444.1533333334
4251 44810.4333333333
4501 48184.2199999999
4751 51554.1133333331
};
\addlegendentry{RMax}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
1 -3.97333333333333
251 2314.18
501 4749.25333333333
751 7365.93999999999
1001 10101.94
1251 12846.3933333334
1501 15639.4933333334
1751 18457.2933333334
2001 21286.1533333334
2251 24125.1266666668
2501 26978.0066666668
2751 29842.3266666668
3001 32713.5466666668
3251 35595.8600000002
3501 38469.1933333335
3751 41357.6533333334
4001 44250.1933333334
4251 47158.7333333333
4501 50059.9533333332
4751 52970.2999999998
};
\addlegendentry{Q-learning}
\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 -8.22666666666667
251 -991.093333333333
501 -42.0066666666629
751 3321.61333333334
1001 6692.41333333333
1251 10058.34
1501 13430.8066666667
1751 16800.8533333334
2001 20169.5666666667
2251 23543.3200000001
2501 26918.3733333334
2751 30280.6533333334
3001 33643.4200000001
3251 37016.5200000001
3501 40388.62
3751 43760.06
4001 47130.5333333332
4251 50499.4399999998
4501 53867.2733333331
4751 57245.2399999997
};
\addlegendentry{TempLe}
\end{axis}

\end{tikzpicture}

==> figures/new/cart.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={episodes},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={model loss},
ymin=-0.0647012619650923, ymax=1.36117745310767,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\addplot [semithick, color0, forget plot]
table {%
0 1.18220055103302
1 1.07679331302643
2 0.881339013576508
3 0.726483583450317
4 0.665139675140381
5 0.562999606132507
6 0.455098628997803
7 0.379734009504318
8 0.309942036867142
9 0.242312133312225
10 0.196475446224213
11 0.164251610636711
12 0.137156322598457
13 0.111605435609818
14 0.123398259282112
15 0.118725962936878
16 0.114985778927803
17 0.128416031599045
18 0.13708521425724
19 0.121878780424595
20 0.125114619731903
21 0.134670555591583
22 0.124044522643089
23 0.12486931681633
24 0.111765041947365
25 0.110696777701378
26 0.102809466421604
27 0.100024804472923
28 0.090686246752739
29 0.0755107998847961
30 0.0730548501014709
31 0.06321020424366
32 0.0584280341863632
33 0.0603071376681328
34 0.0520862936973572
35 0.0449483841657639
36 0.0431498363614082
37 0.0461547076702118
38 0.0448348447680473
39 0.0401128828525543
40 0.0405770465731621
41 0.0434364043176174
42 0.0409672595560551
43 0.0340948328375816
44 0.0324380695819855
45 0.0291787032037973
46 0.0308432392776012
47 0.024467907845974
48 0.0254010148346424
49 0.030184168368578
50 0.027534356340766
51 0.0274402275681496
52 0.024379912763834
53 0.0241700857877731
54 0.0223722085356712
55 0.0234195701777935
56 0.0243879891932011
57 0.0181491412222385
58 0.0211196597665548
59 0.0181903205811977
60 0.0155668230727315
61 0.0199685581028461
62 0.0200889520347118
63 0.0148069821298122
64 0.0161635223776102
65 0.0155724696815014
66 0.0155359003692865
67 0.0125414626672864
68 0.0155525207519531
69 0.01355205103755
70 0.0164568014442921
71 0.013338029384613
72 0.012475878931582
73 0.0125607578083873
74 0.0139164514839649
75 0.0145209934562445
76 0.0123166963458061
77 0.0129502760246396
78 0.0109071750193834
79 0.013190558180213
80 0.0121400812640786
81 0.0144288903102279
82 0.0124519737437367
83 0.0148181207478046
84 0.0115640442818403
85 0.0113165797665715
86 0.0118546932935715
87 0.0108732674270868
88 0.00696722464635968
89 0.0099481949582696
90 0.00808513350784779
91 0.00861420575529337
92 0.00948861707001925
93 0.0131138926371932
94 0.0103705683723092
95 0.00898074917495251
96 0.00800951477140188
97 0.00920782051980495
98 0.011287241242826
99 0.00697967549785972
100 0.00833265576511621
101 0.0102911777794361
102 0.006020144559443
103 0.0103850234299898
104 0.0118291825056076
105 0.0121097210794687
106 0.0155664710327983
107 0.0120021710172296
108 0.0122256008908153
109 0.0144250364974141
110 0.0158737562596798
111 0.0130104757845402
112 0.0131787452846766
113 0.0173321235924959
114 0.0119936773553491
115 0.0147281941026449
116 0.0185908563435078
117 0.0127679966390133
118 0.0161486379802227
119 0.017594687640667
120 0.0264687202870846
121 0.0261097718030214
122 0.0240417253226042
123 0.0202956311404705
124 0.0337363071739674
125 0.037013977766037
126 0.0254200808703899
127 0.0385611020028591
128 0.0201375931501389
129 0.0389741025865078
130 0.0226523671299219
131 0.0235547497868538
132 0.0469650104641914
133 0.0229505188763142
134 0.0426969565451145
135 0.0249325800687075
136 0.0354634523391724
137 0.033593662083149
138 0.0443927831947803
139 0.054425772279501
140 0.0453311875462532
141 0.0497507303953171
142 0.0531021244823933
143 0.0375661812722683
144 0.0393445827066898
145 0.0423480719327927
146 0.0578441694378853
147 0.0428087040781975
148 0.0674096196889877
149 0.0661683678627014
150 0.050455417484045
151 0.0357477590441704
152 0.0624160692095757
153 0.0508594401180744
154 0.0597091056406498
155 0.0413477420806885
156 0.048292700201273
157 0.0681684613227844
158 0.0501828379929066
159 0.0462519116699696
160 0.0827536284923553
161 0.0568523108959198
162 0.0586372017860413
163 0.0550873577594757
164 0.0460554994642735
165 0.0548240281641483
166 0.0457019917666912
167 0.0556028187274933
168 0.0509186759591103
169 0.0370544865727425
170 0.0589136108756065
171 0.0671708583831787
172 0.0716503039002419
173 0.0905710756778717
174 0.0581579729914665
175 0.0543494075536728
176 0.0614431239664555
177 0.073111779987812
178 0.0753641724586487
179 0.0696132481098175
180 0.0690022185444832
181 0.0593208000063896
182 0.0712743923068047
183 0.0674979761242867
184 0.040927242487669
185 0.0692532286047935
186 0.0658881887793541
187 0.0561560913920403
188 0.0619685612618923
189 0.0837788358330727
190 0.0632983446121216
191 0.0600229352712631
192 0.0648158416152
193 0.0462931618094444
194 0.0623757764697075
195 0.0414068475365639
196 0.057734627276659
197 0.0557441376149654
198 0.0598770342767239
199 0.065514050424099
200 0.0622779838740826
201 0.047433327883482
202 0.058537483215332
203 0.050243403762579
204 0.0709953457117081
205 0.0700779855251312
206 0.058354701846838
207 0.0622960291802883
208 0.0616115480661392
209 0.0474408827722073
210 0.0691292136907578
211 0.0510099083185196
212 0.0621888935565948
213 0.0629771202802658
214 0.0734600424766541
215 0.0493943504989147
216 0.0549404844641685
217 0.0524669736623764
218 0.0391342826187611
219 0.0439790934324265
220 0.0484839975833893
221 0.0500074215233326
222 0.0599600747227669
223 0.0537826269865036
224 0.0547306537628174
225 0.0392575412988663
226 0.0592650845646858
227 0.0547748245298862
228 0.0429446287453175
229 0.0406996309757233
230 0.047262217849493
231 0.0625314638018608
232 0.0559430010616779
233 0.0463041067123413
234 0.0492826029658318
235 0.0375952050089836
236 0.0365658439695835
237 0.0516100637614727
238 0.0570143982768059
239 0.0534245707094669
240 0.0503642521798611
241 0.0604565627872944
242 0.0357152000069618
243 0.0503122806549072
244 0.0618526488542557
245 0.0529622174799442
246 0.0587178505957127
247 0.051793996244669
248 0.0334853976964951
249 0.0331907644867897
250 0.0338822342455387
251 0.0491229183971882
252 0.0490681119263172
253 0.031071487814188
254 0.0453471913933754
255 0.0297662578523159
256 0.0480820313096046
257 0.0520548857748508
258 0.0391440168023109
259 0.045411542057991
260 0.0333353318274021
261 0.0456660576164722
262 0.0411037169396877
263 0.0500404126942158
264 0.0302545744925737
265 0.0267678759992123
266 0.0494822412729263
267 0.0302046444267035
268 0.0306238513439894
269 0.0310503896325827
270 0.0349292382597923
271 0.048570990562439
272 0.02501480281353
273 0.0382512398064137
274 0.0360261388123035
275 0.0340147018432617
276 0.0407604351639748
277 0.0301689356565475
278 0.0345547534525394
279 0.027276486158371
280 0.0378232523798943
281 0.0376953482627869
282 0.0429934151470661
283 0.0458550527691841
284 0.0458088703453541
285 0.0426277667284012
286 0.0299851763993502
287 0.0267382003366947
288 0.0347195900976658
289 0.0254286471754313
290 0.026270542293787
291 0.0456476323306561
292 0.0276341307908297
293 0.0306697525084019
294 0.0376610346138477
295 0.0351859256625175
296 0.0309554636478424
297 0.0303842388093472
298 0.0430645532906055
299 0.027361823245883
300 0.0247785001993179
301 0.0265135206282139
302 0.0422789454460144
303 0.0423908196389675
304 0.0307270847260952
305 0.0332633443176746
306 0.0369175970554352
307 0.0273461975157261
308 0.0406713932752609
309 0.0347248278558254
310 0.029405951499939
311 0.0262220073491335
312 0.0320888534188271
313 0.0254681892693043
314 0.0319843031466007
315 0.0229237414896488
316 0.0308864060789347
317 0.0289015341550112
318 0.0374818705022335
319 0.0293925032019615
320 0.0217838287353516
321 0.0300637613981962
322 0.0284896194934845
323 0.0269757509231567
324 0.0217662137001753
325 0.0336043201386929
326 0.0369395092129707
327 0.0390900410711765
328 0.0337039940059185
329 0.0372067801654339
330 0.0264380648732185
331 0.0313401967287064
332 0.0223889648914337
333 0.0187655538320541
334 0.0306792557239532
335 0.0199863463640213
336 0.027496388182044
337 0.0282951816916466
338 0.0305066965520382
339 0.0251381117850542
340 0.0299897640943527
341 0.03732093796134
342 0.0258804634213448
343 0.0213910881429911
344 0.0306910071521997
345 0.0345054529607296
346 0.0348280854523182
347 0.0266799908131361
348 0.039688266813755
349 0.0260371696203947
350 0.0374154709279537
351 0.0390029214322567
352 0.029914228245616
353 0.0245918687433004
354 0.0289088506251574
355 0.0294487476348877
356 0.0370144359767437
357 0.037098478525877
358 0.0249172355979681
359 0.0298449024558067
360 0.0365299843251705
361 0.0342227406799793
362 0.0322603546082973
363 0.035656213760376
364 0.0300565082579851
365 0.0325999297201633
366 0.0302933771163225
367 0.048960629850626
368 0.0270461607724428
369 0.0357743799686432
370 0.037623293697834
371 0.0324599668383598
372 0.0340224616229534
373 0.035644207149744
374 0.0399379096925259
375 0.0360176526010036
376 0.0232492610812187
377 0.0446093566715717
378 0.0344723910093307
379 0.0443584471940994
380 0.0324254408478737
381 0.0329824537038803
382 0.029227988794446
383 0.0217100251466036
384 0.0311539582908154
385 0.0373870767652988
386 0.0309759117662907
387 0.0287945028394461
388 0.0374492444097996
389 0.0259035546332598
390 0.0352682322263718
391 0.0308985225856304
392 0.0278045441955328
393 0.0310621410608292
394 0.0291145108640194
395 0.0242749825119972
396 0.0309076681733131
397 0.0278706029057503
398 0.0216948054730892
399 0.0330763794481754
400 0.030905207619071
401 0.0254106931388378
402 0.0371889770030975
403 0.0251616407185793
404 0.030704652890563
405 0.0327605716884136
406 0.0251693651080132
407 0.022750461474061
408 0.0207071043550968
409 0.0213621240109205
410 0.0235317908227444
411 0.0263771843165159
412 0.0275857225060463
413 0.0214719958603382
414 0.0222963411360979
415 0.024339159950614
416 0.0306927617639303
417 0.0236691292375326
418 0.0342083759605885
419 0.0293555241078138
420 0.0273827165365219
421 0.0277468673884869
422 0.0316901952028275
423 0.0316779389977455
424 0.033189631998539
425 0.0254470948129892
426 0.0278673730790615
427 0.0209648795425892
428 0.023163303732872
429 0.0272416230291128
430 0.0239716023206711
431 0.0352570153772831
432 0.0267208013683558
433 0.0194526221603155
434 0.0167947914451361
435 0.0259484127163887
436 0.033600777387619
437 0.0308475624769926
438 0.020352877676487
439 0.0216117296367884
440 0.0208398103713989
441 0.025866786018014
442 0.0327210314571857
443 0.0210058204829693
444 0.0386755391955376
445 0.0258901976048946
446 0.0299278162419796
447 0.0208638422191143
448 0.0404002219438553
449 0.0214486662298441
450 0.0256807990372181
451 0.025492025539279
452 0.034112710505724
453 0.0222995169460773
454 0.0183090660721064
455 0.0196827631443739
456 0.0270746406167746
457 0.0221471972763538
458 0.0397329069674015
459 0.0317719988524914
460 0.0233537256717682
461 0.0197463352233171
462 0.029397115111351
463 0.0328403003513813
464 0.0241696275770664
465 0.0245673898607492
466 0.016799284145236
467 0.0227186344563961
468 0.033195499330759
469 0.0196157563477755
470 0.0332500897347927
471 0.025492062792182
472 0.0348634719848633
473 0.0237012282013893
474 0.0245078206062317
475 0.0234372653067112
476 0.0274472609162331
477 0.0253084599971771
478 0.0285373665392399
479 0.0312211699783802
480 0.0311551298946142
481 0.0236330069601536
482 0.0238993410021067
483 0.0193222165107727
484 0.0282982494682074
485 0.020009733736515
486 0.0215478539466858
487 0.016684427857399
488 0.0163478665053844
489 0.0308504514396191
490 0.0287544075399637
491 0.0241644307971001
492 0.0376339852809906
493 0.0242603104561567
494 0.0187222454696894
495 0.0190201811492443
496 0.0242080930620432
497 0.0284616388380527
498 0.0301221627742052
499 0.0187818594276905
};
\addplot [semithick, color1]
table {%
0 1.18220055103302
1 1.07679331302643
2 0.881339013576508
3 0.726483583450317
4 0.665139675140381
5 0.562999606132507
6 0.455098628997803
7 0.379734009504318
8 0.309942036867142
9 0.242312133312225
10 0.196475446224213
11 0.164251610636711
12 0.137156322598457
13 0.111605435609818
14 0.123398259282112
15 0.118725962936878
16 0.114985778927803
17 0.128416031599045
18 0.13708521425724
19 0.121878780424595
20 0.125114619731903
21 0.134670555591583
22 0.124044522643089
23 0.12486931681633
24 0.111765041947365
25 0.110696777701378
26 0.102809466421604
27 0.100024804472923
28 0.090686246752739
29 0.0755107998847961
30 0.0730548501014709
31 0.06321020424366
32 0.0584280341863632
33 0.0603071376681328
34 0.0520862936973572
35 0.0449483841657639
36 0.0431498363614082
37 0.0461547076702118
38 0.0448348447680473
39 0.0401128828525543
40 0.0405770465731621
41 0.0434364043176174
42 0.0409672595560551
43 0.0340948328375816
44 0.0324380695819855
45 0.0291787032037973
46 0.0308432392776012
47 0.024467907845974
48 0.0254010148346424
49 0.030184168368578
50 0.027534356340766
51 0.0274402275681496
52 0.024379912763834
53 0.0241700857877731
54 0.0223722085356712
55 0.0234195701777935
56 0.0243879891932011
57 0.0181491412222385
58 0.0211196597665548
59 0.0181903205811977
60 0.0155668230727315
61 0.0199685581028461
62 0.0200889520347118
63 0.0148069821298122
64 0.0161635223776102
65 0.0155724696815014
66 0.0155359003692865
67 0.0125414626672864
68 0.0155525207519531
69 0.01355205103755
70 0.0164568014442921
71 0.013338029384613
72 0.012475878931582
73 0.0125607578083873
74 0.0139164514839649
75 0.0145209934562445
76 0.0123166963458061
77 0.0129502760246396
78 0.0109071750193834
79 0.013190558180213
80 0.0121400812640786
81 0.0144288903102279
82 0.0124519737437367
83 0.0148181207478046
84 0.0115640442818403
85 0.0113165797665715
86 0.0118546932935715
87 0.0108732674270868
88 0.00696722464635968
89 0.0099481949582696
90 0.00808513350784779
91 0.00861420575529337
92 0.00948861707001925
93 0.0131138926371932
94 0.0103705683723092
95 0.00898074917495251
96 0.00800951477140188
97 0.00920782051980495
98 0.011287241242826
99 0.00697967549785972
100 0.00833265576511621
101 0.0102911777794361
102 0.006020144559443
103 0.0103850234299898
104 0.0118291825056076
105 0.0121097210794687
106 0.0155664710327983
107 0.0120021710172296
108 0.0122256008908153
109 0.0144250364974141
110 0.0158737562596798
111 0.0130104757845402
112 0.0131787452846766
113 0.0173321235924959
114 0.0119936773553491
115 0.0147281941026449
116 0.0185908563435078
117 0.0127679966390133
118 0.0161486379802227
119 0.017594687640667
120 0.0264687202870846
121 0.0261097718030214
122 0.0240417253226042
123 0.0202956311404705
124 0.0337363071739674
125 0.037013977766037
126 0.0254200808703899
127 0.0385611020028591
128 0.0201375931501389
129 0.0389741025865078
130 0.0226523671299219
131 0.0235547497868538
132 0.0469650104641914
133 0.0229505188763142
134 0.0426969565451145
135 0.0249325800687075
136 0.0354634523391724
137 0.033593662083149
138 0.0443927831947803
139 0.054425772279501
140 0.0453311875462532
141 0.0497507303953171
142 0.0531021244823933
143 0.0375661812722683
144 0.0393445827066898
145 0.0423480719327927
146 0.0578441694378853
147 0.0428087040781975
148 0.0674096196889877
149 0.0661683678627014
150 0.050455417484045
151 0.0357477590441704
152 0.0624160692095757
153 0.0508594401180744
154 0.0597091056406498
155 0.0413477420806885
156 0.048292700201273
157 0.0681684613227844
158 0.0501828379929066
159 0.0462519116699696
160 0.0827536284923553
161 0.0568523108959198
162 0.0586372017860413
163 0.0550873577594757
164 0.0460554994642735
165 0.0548240281641483
166 0.0457019917666912
167 0.0556028187274933
168 0.0509186759591103
169 0.0370544865727425
170 0.0589136108756065
171 0.0671708583831787
172 0.0716503039002419
173 0.0905710756778717
174 0.0581579729914665
175 0.0543494075536728
176 0.0614431239664555
177 0.073111779987812
178 0.0753641724586487
179 0.0696132481098175
180 0.0690022185444832
181 0.0593208000063896
182 0.0712743923068047
183 0.0674979761242867
184 0.040927242487669
185 0.0692532286047935
186 0.0658881887793541
187 0.0561560913920403
188 0.0619685612618923
189 0.0837788358330727
190 0.0632983446121216
191 0.0600229352712631
192 0.0648158416152
193 0.0462931618094444
194 0.0623757764697075
195 0.0414068475365639
196 0.057734627276659
197 0.0557441376149654
198 0.0598770342767239
199 0.065514050424099
200 0.0622779838740826
201 0.047433327883482
202 0.058537483215332
203 0.050243403762579
204 0.0709953457117081
205 0.0700779855251312
206 0.058354701846838
207 0.0622960291802883
208 0.0616115480661392
209 0.0474408827722073
210 0.0691292136907578
211 0.0510099083185196
212 0.0621888935565948
213 0.0629771202802658
214 0.0734600424766541
215 0.0493943504989147
216 0.0549404844641685
217 0.0524669736623764
218 0.0391342826187611
219 0.0439790934324265
220 0.0484839975833893
221 0.0500074215233326
222 0.0599600747227669
223 0.0537826269865036
224 0.0547306537628174
225 0.0392575412988663
226 0.0592650845646858
227 0.0547748245298862
228 0.0429446287453175
229 0.0406996309757233
230 0.047262217849493
231 0.0625314638018608
232 0.0559430010616779
233 0.0463041067123413
234 0.0492826029658318
235 0.0375952050089836
236 0.0365658439695835
237 0.0516100637614727
238 0.0570143982768059
239 0.0534245707094669
240 0.0503642521798611
241 0.0604565627872944
242 0.0357152000069618
243 0.0503122806549072
244 0.0618526488542557
245 0.0529622174799442
246 0.0587178505957127
247 0.051793996244669
248 0.0334853976964951
249 0.0331907644867897
250 0.0338822342455387
251 0.0491229183971882
252 0.0490681119263172
253 0.031071487814188
254 0.0453471913933754
255 0.0297662578523159
256 0.0480820313096046
257 0.0520548857748508
258 0.0391440168023109
259 0.045411542057991
260 0.0333353318274021
261 0.0456660576164722
262 0.0411037169396877
263 0.0500404126942158
264 0.0302545744925737
265 0.0267678759992123
266 0.0494822412729263
267 0.0302046444267035
268 0.0306238513439894
269 0.0310503896325827
270 0.0349292382597923
271 0.048570990562439
272 0.02501480281353
273 0.0382512398064137
274 0.0360261388123035
275 0.0340147018432617
276 0.0407604351639748
277 0.0301689356565475
278 0.0345547534525394
279 0.027276486158371
280 0.0378232523798943
281 0.0376953482627869
282 0.0429934151470661
283 0.0458550527691841
284 0.0458088703453541
285 0.0426277667284012
286 0.0299851763993502
287 0.0267382003366947
288 0.0347195900976658
289 0.0254286471754313
290 0.026270542293787
291 0.0456476323306561
292 0.0276341307908297
293 0.0306697525084019
294 0.0376610346138477
295 0.0351859256625175
296 0.0309554636478424
297 0.0303842388093472
298 0.0430645532906055
299 0.027361823245883
300 0.0247785001993179
301 0.0265135206282139
302 0.0422789454460144
303 0.0423908196389675
304 0.0307270847260952
305 0.0332633443176746
306 0.0369175970554352
307 0.0273461975157261
308 0.0406713932752609
309 0.0347248278558254
310 0.029405951499939
311 0.0262220073491335
312 0.0320888534188271
313 0.0254681892693043
314 0.0319843031466007
315 0.0229237414896488
316 0.0308864060789347
317 0.0289015341550112
318 0.0374818705022335
319 0.0293925032019615
320 0.0217838287353516
321 0.0300637613981962
322 0.0284896194934845
323 0.0269757509231567
324 0.0217662137001753
325 0.0336043201386929
326 0.0369395092129707
327 0.0390900410711765
328 0.0337039940059185
329 0.0372067801654339
330 0.0264380648732185
331 0.0313401967287064
332 0.0223889648914337
333 0.0187655538320541
334 0.0306792557239532
335 0.0199863463640213
336 0.027496388182044
337 0.0282951816916466
338 0.0305066965520382
339 0.0251381117850542
340 0.0299897640943527
341 0.03732093796134
342 0.0258804634213448
343 0.0213910881429911
344 0.0306910071521997
345 0.0345054529607296
346 0.0348280854523182
347 0.0266799908131361
348 0.039688266813755
349 0.0260371696203947
350 0.0374154709279537
351 0.0390029214322567
352 0.029914228245616
353 0.0245918687433004
354 0.0289088506251574
355 0.0294487476348877
356 0.0370144359767437
357 0.037098478525877
358 0.0249172355979681
359 0.0298449024558067
360 0.0365299843251705
361 0.0342227406799793
362 0.0322603546082973
363 0.035656213760376
364 0.0300565082579851
365 0.0325999297201633
366 0.0302933771163225
367 0.048960629850626
368 0.0270461607724428
369 0.0357743799686432
370 0.037623293697834
371 0.0324599668383598
372 0.0340224616229534
373 0.035644207149744
374 0.0399379096925259
375 0.0360176526010036
376 0.0232492610812187
377 0.0446093566715717
378 0.0344723910093307
379 0.0443584471940994
380 0.0324254408478737
381 0.0329824537038803
382 0.029227988794446
383 0.0217100251466036
384 0.0311539582908154
385 0.0373870767652988
386 0.0309759117662907
387 0.0287945028394461
388 0.0374492444097996
389 0.0259035546332598
390 0.0352682322263718
391 0.0308985225856304
392 0.0278045441955328
393 0.0310621410608292
394 0.0291145108640194
395 0.0242749825119972
396 0.0309076681733131
397 0.0278706029057503
398 0.0216948054730892
399 0.0330763794481754
400 0.030905207619071
401 0.0254106931388378
402 0.0371889770030975
403 0.0251616407185793
404 0.030704652890563
405 0.0327605716884136
406 0.0251693651080132
407 0.022750461474061
408 0.0207071043550968
409 0.0213621240109205
410 0.0235317908227444
411 0.0263771843165159
412 0.0275857225060463
413 0.0214719958603382
414 0.0222963411360979
415 0.024339159950614
416 0.0306927617639303
417 0.0236691292375326
418 0.0342083759605885
419 0.0293555241078138
420 0.0273827165365219
421 0.0277468673884869
422 0.0316901952028275
423 0.0316779389977455
424 0.033189631998539
425 0.0254470948129892
426 0.0278673730790615
427 0.0209648795425892
428 0.023163303732872
429 0.0272416230291128
430 0.0239716023206711
431 0.0352570153772831
432 0.0267208013683558
433 0.0194526221603155
434 0.0167947914451361
435 0.0259484127163887
436 0.033600777387619
437 0.0308475624769926
438 0.020352877676487
439 0.0216117296367884
440 0.0208398103713989
441 0.025866786018014
442 0.0327210314571857
443 0.0210058204829693
444 0.0386755391955376
445 0.0258901976048946
446 0.0299278162419796
447 0.0208638422191143
448 0.0404002219438553
449 0.0214486662298441
450 0.0256807990372181
451 0.025492025539279
452 0.034112710505724
453 0.0222995169460773
454 0.0183090660721064
455 0.0196827631443739
456 0.0270746406167746
457 0.0221471972763538
458 0.0397329069674015
459 0.0317719988524914
460 0.0233537256717682
461 0.0197463352233171
462 0.029397115111351
463 0.0328403003513813
464 0.0241696275770664
465 0.0245673898607492
466 0.016799284145236
467 0.0227186344563961
468 0.033195499330759
469 0.0196157563477755
470 0.0332500897347927
471 0.025492062792182
472 0.0348634719848633
473 0.0237012282013893
474 0.0245078206062317
475 0.0234372653067112
476 0.0274472609162331
477 0.0253084599971771
478 0.0285373665392399
479 0.0312211699783802
480 0.0311551298946142
481 0.0236330069601536
482 0.0238993410021067
483 0.0193222165107727
484 0.0282982494682074
485 0.020009733736515
486 0.0215478539466858
487 0.016684427857399
488 0.0163478665053844
489 0.0308504514396191
490 0.0287544075399637
491 0.0241644307971001
492 0.0376339852809906
493 0.0242603104561567
494 0.0187222454696894
495 0.0190201811492443
496 0.0242080930620432
497 0.0284616388380527
498 0.0301221627742052
499 0.0187818594276905
};
\addlegendentry{Absolute}
\addplot [semithick, color2]
table {%
0 1.29636478424072
1 1.00395429134369
2 0.805281162261963
3 0.678520917892456
4 0.552917122840881
5 0.441920638084412
6 0.348423361778259
7 0.26632958650589
8 0.197928845882416
9 0.14362658560276
10 0.104229480028152
11 0.0751058459281921
12 0.0535286255180836
13 0.0461344793438911
14 0.0422429628670216
15 0.042722262442112
16 0.0487569160759449
17 0.0544528812170029
18 0.0619039870798588
19 0.0727980732917786
20 0.0684564858675003
21 0.0688959136605263
22 0.0639209076762199
23 0.0607232227921486
24 0.052148200571537
25 0.0491216033697128
26 0.0320712067186832
27 0.0292716547846794
28 0.0222263168543577
29 0.0146938432008028
30 0.0110361473634839
31 0.0084273237735033
32 0.00600687600672245
33 0.00580034265294671
34 0.00633323192596436
35 0.00579048274084926
36 0.00870164018124342
37 0.00939355324953794
38 0.00951058603823185
39 0.0115053476765752
40 0.01200654450804
41 0.0120864892378449
42 0.0125811118632555
43 0.0100202262401581
44 0.00756104290485382
45 0.00674282386898994
46 0.00631324667483568
47 0.00388993648812175
48 0.00309731112793088
49 0.00273032416589558
50 0.00166812946554273
51 0.00173988344613463
52 0.00145206740126014
53 0.00152243161574006
54 0.0016446765512228
55 0.00187711615581065
56 0.0018567688530311
57 0.00200097728520632
58 0.00193822919391096
59 0.00210885889828205
60 0.00232841074466705
61 0.0017537281382829
62 0.00149381975643337
63 0.00149163976311684
64 0.00142510049045086
65 0.00104467361234128
66 0.0012052048696205
67 0.000898029597010463
68 0.000739858951419592
69 0.00114978663623333
70 0.00084788422100246
71 0.0008483697893098
72 0.000949361943639815
73 0.000825388007797301
74 0.00117956032045186
75 0.000850846001412719
76 0.000999060343019664
77 0.00119324366096407
78 0.000913716270588338
79 0.00110990984831005
80 0.000832191610243171
81 0.000729153165593743
82 0.00111481896601617
83 0.000843369401991367
84 0.000701505225151777
85 0.000624118722043931
86 0.000697048031724989
87 0.00064319628290832
88 0.000620083708781749
89 0.000804073468316346
90 0.0007426199153997
91 0.000627077941317111
92 0.000737483031116426
93 0.000921052880585194
94 0.000758897396735847
95 0.000673262169584632
96 0.000868616392835975
97 0.000764717056881636
98 0.000937097007408738
99 0.000930941547267139
100 0.000758249312639236
101 0.000832475314382464
102 0.000676902825944126
103 0.000687610474415123
104 0.00055569811956957
105 0.000660139136016369
106 0.000878115359228104
107 0.000588716415222734
108 0.000568307295907289
109 0.000758890993893147
110 0.000773186970036477
111 0.000897059857379645
112 0.000751351180952042
113 0.000627689063549042
114 0.000647159933578223
115 0.000578539853449911
116 0.000629334652330726
117 0.000756679626647383
118 0.000649414374493062
119 0.000732505810447037
120 0.000842928828205913
121 0.000784392817877233
122 0.000628809735644609
123 0.00065884500509128
124 0.000901129911653697
125 0.000800970883574337
126 0.00115608156193048
127 0.000789212761446834
128 0.000741921365261078
129 0.00093503127573058
130 0.000842612877022475
131 0.00099934299942106
132 0.0014937004307285
133 0.000961705343797803
134 0.000936261785682291
135 0.000956289703026414
136 0.00100234826095402
137 0.0010220929980278
138 0.0011110050836578
139 0.00109891372267157
140 0.00107668014243245
141 0.00126329192426056
142 0.00166187458671629
143 0.00160936755128205
144 0.00184641871601343
145 0.00227256421931088
146 0.00148595764767379
147 0.00264821154996753
148 0.00253343069925904
149 0.00157676753588021
150 0.00164389726705849
151 0.00197072909213603
152 0.00162406172603369
153 0.00225417199544609
154 0.00187215127516538
155 0.0017555047525093
156 0.00210785493254662
157 0.00228387606330216
158 0.00159279454965144
159 0.00174643704667687
160 0.00179324648343027
161 0.00257302634418011
162 0.00218346109613776
163 0.00173016008920968
164 0.001785623957403
165 0.00305604096502066
166 0.00224597216583788
167 0.00194337533321232
168 0.00189085013698786
169 0.0024329056032002
170 0.00217668362893164
171 0.00281366193667054
172 0.00313506275415421
173 0.00285168644040823
174 0.00240402878262103
175 0.00247936532832682
176 0.0024087275378406
177 0.00263598514720798
178 0.0016903638606891
179 0.00281624286435544
180 0.00185282982420176
181 0.00272984988987446
182 0.00209313351660967
183 0.00191701180301607
184 0.00236480426974595
185 0.00254270015284419
186 0.00227363687008619
187 0.0021441204007715
188 0.00177021662238985
189 0.00186621409375221
190 0.00187179842032492
191 0.0022459109313786
192 0.00165671273134649
193 0.00177645636722445
194 0.00183462211862206
195 0.0023967856541276
196 0.00222985586151481
197 0.00182650750502944
198 0.00175151298753917
199 0.00230417656712234
200 0.00174952298402786
201 0.00228917435742915
202 0.000954467803239822
203 0.00155549100600183
204 0.0017282294575125
205 0.00154405017383397
206 0.00164714711718261
207 0.0012676517944783
208 0.00184844713658094
209 0.00140971306245774
210 0.0013390330132097
211 0.00181123451329768
212 0.00153775897342712
213 0.00151261081919074
214 0.00180755322799087
215 0.00118490762542933
216 0.00146455247886479
217 0.0018264550017193
218 0.00126291171181947
219 0.000985917402431369
220 0.00176218862179667
221 0.00135567621327937
222 0.00124029396101832
223 0.0010054538724944
224 0.00116838293615729
225 0.00117321463767439
226 0.000927436456549913
227 0.00131937896367162
228 0.00126888835802674
229 0.000750550942029804
230 0.00131159892771393
231 0.00100622116588056
232 0.000986084342002869
233 0.00126782571896911
234 0.00151996943168342
235 0.000849158328492194
236 0.00149414374027401
237 0.000979100354015827
238 0.00113348639570177
239 0.00134434131905437
240 0.00113450200296938
241 0.000874036457389593
242 0.00104374520014971
243 0.00112101109698415
244 0.00135700043756515
245 0.000969866290688515
246 0.000783747411333025
247 0.000930647656787187
248 0.000969291024375707
249 0.000933493254706264
250 0.000970231893006712
251 0.000744689197745174
252 0.0010672623757273
253 0.000925127125810832
254 0.00148536078631878
255 0.00109951430931687
256 0.000621201761532575
257 0.000951521098613739
258 0.00121320900507271
259 0.000781157112214714
260 0.000957406417001039
261 0.000841719913296402
262 0.000870030664373189
263 0.00106952432543039
264 0.00102214573416859
265 0.00115087442100048
266 0.000879124330822378
267 0.00121626863256097
268 0.00100443337578326
269 0.00122734194155782
270 0.00160723645240068
271 0.00147818156983703
272 0.000942674581892788
273 0.00120819942094386
274 0.00103829649742693
275 0.000877572456374764
276 0.00152848800644279
277 0.000843106245156378
278 0.00143752980511636
279 0.000765288190450519
280 0.000878306396771222
281 0.00132470717653632
282 0.00106709264218807
283 0.000973564805462956
284 0.00134842901024967
285 0.00114075921010226
286 0.000800512556452304
287 0.00106039282400161
288 0.000649054476525635
289 0.00106167711783201
290 0.0010037369793281
291 0.00123788369819522
292 0.00122158997692168
293 0.00109399750363082
294 0.00137116957921535
295 0.00138099491596222
296 0.00147688412107527
297 0.00101160164922476
298 0.00103686552029103
299 0.00107067357748747
300 0.00109403836540878
301 0.00103570544160903
302 0.00123767531476915
303 0.00133113365154713
304 0.000985397258773446
305 0.0011601218720898
306 0.00101048080250621
307 0.00104803184513003
308 0.00123048410750926
309 0.00131721526850015
310 0.00104594277217984
311 0.000910834991373122
312 0.00134675391018391
313 0.000958007643930614
314 0.00105514470487833
315 0.00104839086998254
316 0.000739792361855507
317 0.000923169252928346
318 0.000659883138723671
319 0.00104603008367121
320 0.00104908796492964
321 0.000735207577235997
322 0.000802189926616848
323 0.000941242789849639
324 0.00102284795138985
325 0.00102501618675888
326 0.000793975836131722
327 0.000562803528737277
328 0.00135910231620073
329 0.000828235817607492
330 0.00102207146119326
331 0.000792240141890943
332 0.000879544066265225
333 0.000681276898831129
334 0.000766125798691064
335 0.000559181207790971
336 0.000776398694142699
337 0.000693323323503137
338 0.000640461221337318
339 0.000912041810806841
340 0.000825170893222094
341 0.000903886801097542
342 0.000724025943782181
343 0.000591091520618647
344 0.000630991708021611
345 0.000717773218639195
346 0.00100739859044552
347 0.00077693082857877
348 0.00098944385536015
349 0.000561725115403533
350 0.000741639931220561
351 0.000666861364152282
352 0.000483140960568562
353 0.000652659335173666
354 0.000443707132944837
355 0.000730507133994251
356 0.000438517017755657
357 0.000866839662194252
358 0.000491911952849478
359 0.000670207955408841
360 0.00069801660720259
361 0.000558895233552903
362 0.000853766803629696
363 0.000577290426008403
364 0.000669188157189637
365 0.000564257323276252
366 0.000332354655256495
367 0.000541328045073897
368 0.00057584181195125
369 0.000681905017700046
370 0.000868364179041237
371 0.000436894595623016
372 0.000532124540768564
373 0.00075110059697181
374 0.000401042780140415
375 0.000632109469734132
376 0.000491352460812777
377 0.000353001873008907
378 0.000519676308613271
379 0.000651162059511989
380 0.000562438857741654
381 0.000533778395038098
382 0.000464086857391521
383 0.000494316394906491
384 0.000317027472192422
385 0.000348420609952882
386 0.000369865796528757
387 0.000594881887082011
388 0.000660827499814332
389 0.000410782464314252
390 0.000519254303071648
391 0.000543260597623885
392 0.000463724747532979
393 0.000725987018086016
394 0.00040320452535525
395 0.000461024028481916
396 0.000623736588750035
397 0.000661300378851593
398 0.000564284739084542
399 0.000440420815721154
400 0.000461237650597468
401 0.00043883451144211
402 0.000343253486789763
403 0.000583856366574764
404 0.000344974047038704
405 0.00051061570411548
406 0.000352865958120674
407 0.000321205414365977
408 0.000555123202502728
409 0.000378383614588529
410 0.000366711319657043
411 0.000444824050646275
412 0.000435965048382059
413 0.000383355480153114
414 0.000319377373671159
415 0.000408704887377098
416 0.000507131568156183
417 0.0004169849853497
418 0.000339386140694842
419 0.000478009431390092
420 0.000555752718355507
421 0.000460820680018514
422 0.000349003705196083
423 0.000396794901462272
424 0.000356691656634212
425 0.000348194444086403
426 0.000437320093624294
427 0.000418061448726803
428 0.000372425129171461
429 0.00047499721404165
430 0.00045373136526905
431 0.000484165910165757
432 0.00042364903492853
433 0.000582242617383599
434 0.000391440640669316
435 0.000305004621623084
436 0.000281577260466293
437 0.000335550575982779
438 0.000625054351985455
439 0.000417920004110783
440 0.000522135698702186
441 0.000389484281186014
442 0.000303033681120723
443 0.000439012655988336
444 0.000297102000331506
445 0.000333368399878964
446 0.00038111096364446
447 0.000339080113917589
448 0.000431660271715373
449 0.000371604459360242
450 0.000353696581441909
451 0.000268865871476009
452 0.000272847013548017
453 0.000310353585518897
454 0.000388481334084645
455 0.000369542074622586
456 0.000308660673908889
457 0.000566112750675529
458 0.000366906810086221
459 0.000357901328243315
460 0.00045236200094223
461 0.000312737422063947
462 0.000229467666940764
463 0.000255217280937359
464 0.000274950289167464
465 0.000373945891624317
466 0.000251622259384021
467 0.000281787302810699
468 0.000238304099184461
469 0.000368388340575621
470 0.000214232262806036
471 0.000236731342738494
472 0.000187379904673435
473 0.000197059256606735
474 0.000331414164975286
475 0.000321653962600976
476 0.00023269624216482
477 0.000240302120801061
478 0.000288940616883337
479 0.000343535095453262
480 0.000262052897596732
481 0.000557547784410417
482 0.000328505062498152
483 0.000294018682325259
484 0.000213871055166237
485 0.000298450933769345
486 0.000287805305561051
487 0.000403958547394723
488 0.000203641175176017
489 0.000331125425873324
490 0.000236381543800235
491 0.000280781474430114
492 0.000246940006036311
493 0.000295898236799985
494 0.000319215061608702
495 0.000385640654712915
496 0.000444347417214885
497 0.000259037828072906
498 0.000334314507199451
499 0.000240142544498667
};
\addlegendentry{Relative}
\addplot [semithick, color3]
table {%
0 0.0870121493935585
1 0.0727155134081841
2 0.0739520564675331
3 0.0582831986248493
4 0.0402352437376976
5 0.0380427353084087
6 0.0290696807205677
7 0.0319036208093166
8 0.0250439327210188
9 0.0238519981503487
10 0.0155669525265694
11 0.0139635819941759
12 0.0101477224379778
13 0.00787014048546553
14 0.00364260631613433
15 0.00167066918220371
16 0.000851368880830705
17 0.000445643061539158
18 0.000405332131776959
19 0.000448075938038528
20 0.000414812762755901
21 0.000406534265493974
22 0.000378477241611108
23 0.000387061154469848
24 0.000397488503949717
25 0.000420399155700579
26 0.000470365223009139
27 0.000431732856668532
28 0.000450595864094794
29 0.000508200901094824
30 0.000513615494128317
31 0.000500436522997916
32 0.000565611175261438
33 0.000546114344615489
34 0.000575928948819637
35 0.000544597918633372
36 0.000589700590353459
37 0.000577852479182184
38 0.000537288666237146
39 0.000481569382827729
40 0.000489765603560954
41 0.00041907504783012
42 0.000466073135612532
43 0.000481416209368035
44 0.000407715095207095
45 0.000362302234862
46 0.000399475131416693
47 0.000407982821343467
48 0.000314477452775463
49 0.000316249526804313
50 0.000338501326041296
51 0.000328842055751011
52 0.000337129196850583
53 0.000326425419189036
54 0.000299542472930625
55 0.000298343511531129
56 0.000303508859360591
57 0.00036330393049866
58 0.0002883437264245
59 0.00031423001200892
60 0.000313985627144575
61 0.000313335476676002
62 0.000352848932379857
63 0.00035507875145413
64 0.000320415012538433
65 0.000317568599712104
66 0.000310699426336214
67 0.00027199526084587
68 0.000286624039290473
69 0.000293201446766034
70 0.000248149415710941
71 0.000312841264531016
72 0.000282774941297248
73 0.000298687838949263
74 0.000288529990939423
75 0.000272208795649931
76 0.000260487315244973
77 0.000237294254475273
78 0.000251995836151764
79 0.000291853735689074
80 0.000254155398579314
81 0.000261148757999763
82 0.000241811867454089
83 0.000261784705799073
84 0.00025900368927978
85 0.000256587605690584
86 0.000221502370550297
87 0.000263251975411549
88 0.000264922447968274
89 0.00024993676925078
90 0.000237637083046138
91 0.000227244541747496
92 0.000260740082012489
93 0.000239667962887324
94 0.000271080993115902
95 0.000243574570049532
96 0.000265997456153855
97 0.000200078458874486
98 0.000240989975281991
99 0.000230052304686978
100 0.0002475707733538
101 0.000223447830649093
102 0.000221253940253519
103 0.000224793853703886
104 0.000201932285563089
105 0.00023445746046491
106 0.000180055212695152
107 0.000221780719584785
108 0.000220663248910569
109 0.000218020228203386
110 0.000234083287068643
111 0.000210311336559244
112 0.000199712696485221
113 0.000222417744225822
114 0.000225240713916719
115 0.00021620026382152
116 0.000195119006093591
117 0.000186918492545374
118 0.000230110832490027
119 0.00020159014093224
120 0.000231928192079067
121 0.000178867834620178
122 0.000181335373781621
123 0.000194417778402567
124 0.000194796681171283
125 0.000242220601649024
126 0.000219993089558557
127 0.000217379827518016
128 0.000157227739691734
129 0.000208739336812869
130 0.000212179002119228
131 0.000212997067137621
132 0.000196515829884447
133 0.000222960035898723
134 0.00020392841543071
135 0.000192038525710814
136 0.000199801332200877
137 0.000210129961487837
138 0.000155821602675132
139 0.000163647942827083
140 0.000213284569326788
141 0.000184825796168298
142 0.000188495076145045
143 0.000226409392780624
144 0.000224716481170617
145 0.000199905305635184
146 0.000165670790011063
147 0.000194073654711246
148 0.000172293366631493
149 0.000186189194209874
150 0.000171286315890029
151 0.000181716721272096
152 0.000179669019416906
153 0.000168850921909325
154 0.000191389321116731
155 0.000215182051761076
156 0.000185076874913648
157 0.000207784396479838
158 0.000196345732547343
159 0.000150940584717318
160 0.000196829991182312
161 0.000193687155842781
162 0.000180839939275756
163 0.000202302733669057
164 0.000190761144040152
165 0.000190298174857162
166 0.000172362895682454
167 0.000166115933097899
168 0.000199191534193233
169 0.000220871399505995
170 0.000198448411538266
171 0.000203398027224466
172 0.000212283121072687
173 0.000187524681678042
174 0.000185688302735798
175 0.000201823291718028
176 0.000184457094292156
177 0.000192756051546894
178 0.000206065713427961
179 0.000204593379748985
180 0.000193425672478043
181 0.000167733072885312
182 0.000175524561200291
183 0.000221307825995609
184 0.000173758715391159
185 0.000209055084269494
186 0.000222640024730936
187 0.000211946709896438
188 0.000184262011316605
189 0.000185600947588682
190 0.000212222003028728
191 0.000251587247475982
192 0.000238313034060411
193 0.00017141635180451
194 0.000239456567214802
195 0.000223730312427506
196 0.00019832982798107
197 0.000211560152820311
198 0.000266683608060703
199 0.000219700305024162
200 0.000231730038649403
201 0.000208782294066623
202 0.00023707453510724
203 0.000249604432610795
204 0.00023377531033475
205 0.000220784393604845
206 0.000228392498684116
207 0.000235648811212741
208 0.00023272838734556
209 0.000203533127205446
210 0.000241530768107623
211 0.000242290989262983
212 0.000206204218557104
213 0.000229512268560939
214 0.000199570946278982
215 0.000215954409213737
216 0.000193177067558281
217 0.000209705554880202
218 0.000211971957469359
219 0.000212446859222837
220 0.000216829037526622
221 0.000210681217140518
222 0.000170613900991157
223 0.000182225267053582
224 0.00020373793086037
225 0.000205164848011918
226 0.000194019259652123
227 0.000192232735571451
228 0.000192875566426665
229 0.000211631748243235
230 0.0001881604839582
231 0.000177803944097832
232 0.000199069327209145
233 0.000191100494703278
234 0.000187641213415191
235 0.000183995551196858
236 0.000211343198316172
237 0.00020357285393402
238 0.000195500557310879
239 0.000176446890691295
240 0.000198632347746752
241 0.000207808334380388
242 0.000180362927494571
243 0.000195607877685688
244 0.000193604078958742
245 0.000213288105442189
246 0.000196307926671579
247 0.000172269195900299
248 0.000179763708729297
249 0.000187385754543357
250 0.000188201200217009
251 0.000186929144547321
252 0.000172143598319963
253 0.000194063599337824
254 0.000173942622495815
255 0.000186285949894227
256 0.00018570083193481
257 0.000176281784661114
258 0.00015708569844719
259 0.000203185947611928
260 0.000176151341293007
261 0.000160604162374511
262 0.000156109425006434
263 0.000193212486919947
264 0.000170479048392735
265 0.000182477757334709
266 0.000170325365616009
267 0.000174999659066088
268 0.000206166499992833
269 0.000174480243003927
270 0.000176582849235274
271 0.000192916108062491
272 0.000185944823897444
273 0.00020063370175194
274 0.000188548379810527
275 0.000207287055673078
276 0.000181429713848047
277 0.000184868797077797
278 0.000232642734772526
279 0.000161651230882853
280 0.000187595636816695
281 0.000217226945096627
282 0.000185304044862278
283 0.000190337625099346
284 0.000210977595997974
285 0.000187739613465965
286 0.000206948971026577
287 0.000210817801416852
288 0.000184360076673329
289 0.000183714568265714
290 0.00016980423242785
291 0.000178776143002324
292 0.000178763395524584
293 0.000183695286978036
294 0.000162743017426692
295 0.00016258200048469
296 0.000204491851036437
297 0.000165496880072169
298 0.000207520773983561
299 0.0001814735296648
300 0.000178925285581499
301 0.00017655931878835
302 0.000172976840985939
303 0.000183099691639654
304 0.000167055084602907
305 0.000159436021931469
306 0.000179992901394144
307 0.000157426140503958
308 0.000167313162819482
309 0.00014630013902206
310 0.000157303889864124
311 0.000168055383255705
312 0.000141395401442423
313 0.000167401012731716
314 0.000171845967997797
315 0.000172446263604797
316 0.000175687309820205
317 0.000149534287629649
318 0.000164797398610972
319 0.000163788397912867
320 0.000176636822288856
321 0.000173664535395801
322 0.000173785680090077
323 0.000161852120072581
324 0.000145138139487244
325 0.000171861509443261
326 0.000164835451869294
327 0.000157707385369577
328 0.000179427152033895
329 0.000169076913152821
330 0.000156933558173478
331 0.00015948798682075
332 0.000190801249118522
333 0.000162037686095573
334 0.000167812060681172
335 0.000158056689542718
336 0.000175779598066583
337 0.000171060033608228
338 0.000202183742658235
339 0.000153400542330928
340 0.000150292180478573
341 0.000144899982842617
342 0.000168963684700429
343 0.000159294431796297
344 0.000172278305399232
345 0.000145716388942674
346 0.00015731951862108
347 0.000139854862936772
348 0.000140252508572303
349 0.00015672532026656
350 0.000164979777764529
351 0.000160421957843937
352 0.000163435033755377
353 0.000159381859702989
354 0.000158245864440687
355 0.000142985591082834
356 0.000153581670019776
357 0.000180065078893676
358 0.0001487336558057
359 0.000141554977744818
360 0.00015443233132828
361 0.000158312963321805
362 0.000142499164212495
363 0.000166794750839472
364 0.000157728674821556
365 0.000147642349475063
366 0.000138944655191153
367 0.000154340596054681
368 0.00016625743592158
369 0.000170616476680152
370 0.000160696858074516
371 0.000157094444148242
372 0.000175073277205229
373 0.000132260523969308
374 0.000194595064385794
375 0.000149085797602311
376 0.000147546918014996
377 0.000155600602738559
378 0.00015857710968703
379 0.000166896963492036
380 0.000159553484991193
381 0.000149874074850231
382 0.000148096849443391
383 0.000145322468597442
384 0.000141646931297146
385 0.000141535609145649
386 0.000137395953061059
387 0.00013430553372018
388 0.000155135538079776
389 0.000163555087056011
390 0.000155172441736795
391 0.000149948202306405
392 0.000157444490469061
393 0.000131159235024825
394 0.000143931756610982
395 0.000146362173836678
396 0.000148292645462789
397 0.000150508203660138
398 0.000160782452439889
399 0.00016704315203242
400 0.000142524862894788
401 0.000143569588544779
402 0.000148001883644611
403 0.000135425565531477
404 0.000146192804095335
405 0.000154741006554104
406 0.00013106974074617
407 0.000140398493385874
408 0.000149262341437861
409 0.000151328655192629
410 0.000141832017106935
411 0.000150353575008921
412 0.000143282697536051
413 0.000157263755681925
414 0.00013240784755908
415 0.000137880342663266
416 0.000154114357428625
417 0.000157887596287765
418 0.000162208802066743
419 0.000155215006088838
420 0.000143133438541554
421 0.000132668676087633
422 0.000155930552864447
423 0.000147256112541072
424 0.000154692344949581
425 0.000149370796862058
426 0.000169138220371678
427 0.000161440781084821
428 0.000142169679747894
429 0.000136144808493555
430 0.00013873451098334
431 0.000146391073940322
432 0.00013025441148784
433 0.000132961416966282
434 0.000133358786115423
435 0.000145760612213053
436 0.0001239179255208
437 0.000152306165546179
438 0.000153591638081707
439 0.00012061808956787
440 0.000129780324641615
441 0.00013574687181972
442 0.00012702532694675
443 0.000141690514283255
444 0.000130078551592305
445 0.000125376260257326
446 0.000143126409966499
447 0.00013727747136727
448 0.000141783151775599
449 0.000136497066705488
450 0.000133203837322071
451 0.000135381749714725
452 0.000141721830004826
453 0.000134127418277785
454 0.000143094308441505
455 0.000131677137687802
456 0.000134412897750735
457 0.000137785275001079
458 0.000130366708617657
459 0.000137150855152868
460 0.00014558935072273
461 0.000136390401166864
462 0.000137863840791397
463 0.000148900740896352
464 0.000137151175295003
465 0.000138338960823603
466 0.000127072868053801
467 0.000135129259433597
468 0.000123898455058224
469 0.000133085632114671
470 0.000142905977554619
471 0.000126450730022043
472 0.000117635085189249
473 0.00011816578626167
474 0.000121373806905467
475 0.000114378817670513
476 0.000128554573166184
477 0.000127446459373459
478 0.00013282973668538
479 0.000112529094622005
480 0.000116481489385478
481 0.000118585165182594
482 0.000134687550598755
483 0.000122683704830706
484 0.000124939833767712
485 0.000121969067549799
486 0.000118016119813547
487 0.000123365622130223
488 0.000113003763544839
489 0.000118873947940301
490 0.000113756963401102
491 0.000128893545479514
492 0.000131019623950124
493 0.000115263937914278
494 0.000111406901851296
495 0.000116838775284123
496 0.000111654211650603
497 0.000129538151668385
498 0.000130281434394419
499 0.000128525862237439
};
\addlegendentry{Relative+augment (ours)}
\end{axis}

\end{tikzpicture}

==> figures/new/fourroom.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={FourRoom},
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmajorgrids,
xmin=-474, xmax=9976,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-46587.1958867227, ymax=405145.886269202,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,-31.8149264108718)
--(axis cs:1,5.21492641087188)
--(axis cs:501,15537.1629507665)
--(axis cs:1001,33367.4315157042)
--(axis cs:1501,51222.0394902545)
--(axis cs:2001,69165.3584080663)
--(axis cs:2501,86955.6680108636)
--(axis cs:3001,104967.583394638)
--(axis cs:3501,122851.772646339)
--(axis cs:4001,140749.751756775)
--(axis cs:4501,158803.082067004)
--(axis cs:5001,176743.951417678)
--(axis cs:5501,194592.821332057)
--(axis cs:6001,212728.331755587)
--(axis cs:6501,230639.985791248)
--(axis cs:7001,248539.141165673)
--(axis cs:7501,266357.450376345)
--(axis cs:8001,284226.259619313)
--(axis cs:8501,302124.954747923)
--(axis cs:9001,319931.991403503)
--(axis cs:9501,337724.064962105)
--(axis cs:9501,261561.135037895)
--(axis cs:9501,261561.135037895)
--(axis cs:9001,247508.608596497)
--(axis cs:8501,233532.845252078)
--(axis cs:8001,219382.740380687)
--(axis cs:7501,205349.549623655)
--(axis cs:7001,191286.058834327)
--(axis cs:6501,177109.614208752)
--(axis cs:6001,162921.868244413)
--(axis cs:5501,148599.578667943)
--(axis cs:5001,134661.048582322)
--(axis cs:4501,120468.317932996)
--(axis cs:4001,106311.648243225)
--(axis cs:3501,92208.8273536615)
--(axis cs:3001,78166.0166053622)
--(axis cs:2501,63954.5319891364)
--(axis cs:2001,49908.8415919337)
--(axis cs:1501,35752.3605097455)
--(axis cs:1001,21675.7684842958)
--(axis cs:501,7764.63704923354)
--(axis cs:1,-31.8149264108718)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,-38.9939457008809)
--(axis cs:1,-32.8060542991189)
--(axis cs:501,-8654.89559009478)
--(axis cs:1001,-17915.1350695443)
--(axis cs:1501,-19336.1260294557)
--(axis cs:2001,-1898.79706850539)
--(axis cs:2501,18458.0638051211)
--(axis cs:3001,38868.2898279432)
--(axis cs:3501,59191.0799497201)
--(axis cs:4001,79720.3841410678)
--(axis cs:4501,100484.919535425)
--(axis cs:5001,121472.476059731)
--(axis cs:5501,142675.139594516)
--(axis cs:6001,163760.487342283)
--(axis cs:6501,185039.618211063)
--(axis cs:7001,206278.927251616)
--(axis cs:7501,227453.747404009)
--(axis cs:8001,248665.270051206)
--(axis cs:8501,269852.307022963)
--(axis cs:9001,291234.429995367)
--(axis cs:9501,312480.632044101)
--(axis cs:9501,252741.367955899)
--(axis cs:9501,252741.367955899)
--(axis cs:9001,235026.970004633)
--(axis cs:8501,217278.692977037)
--(axis cs:8001,199538.529948794)
--(axis cs:7501,181743.852595991)
--(axis cs:7001,164032.872748384)
--(axis cs:6501,146286.781788937)
--(axis cs:6001,128427.312657717)
--(axis cs:5501,110808.060405484)
--(axis cs:5001,93168.7239402686)
--(axis cs:4501,75425.6804645752)
--(axis cs:4001,57808.6158589322)
--(axis cs:3501,40179.5200502799)
--(axis cs:3001,22689.9101720568)
--(axis cs:2501,5224.73619487888)
--(axis cs:2001,-12334.6029314946)
--(axis cs:1501,-26053.8739705443)
--(axis cs:1001,-19104.6649304557)
--(axis cs:501,-9535.30440990521)
--(axis cs:1,-38.9939457008809)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,-39.0243278598338)
--(axis cs:1,-34.375672140166)
--(axis cs:501,1706.5671452926)
--(axis cs:1001,22824.1139519044)
--(axis cs:1501,44012.4374878759)
--(axis cs:2001,65208.6883804155)
--(axis cs:2501,86337.8790106129)
--(axis cs:3001,107769.798518332)
--(axis cs:3501,129083.698375664)
--(axis cs:4001,150401.473600917)
--(axis cs:4501,171730.497052762)
--(axis cs:5001,193037.472386976)
--(axis cs:5501,214418.369839928)
--(axis cs:6001,235725.378056783)
--(axis cs:6501,257081.587573476)
--(axis cs:7001,278365.333432325)
--(axis cs:7501,299601.387053136)
--(axis cs:8001,320910.08188869)
--(axis cs:8501,342164.54006817)
--(axis cs:9001,363351.501344749)
--(axis cs:9501,384612.564353024)
--(axis cs:9501,295173.035646976)
--(axis cs:9501,295173.035646976)
--(axis cs:9001,278753.898655251)
--(axis cs:8501,262416.65993183)
--(axis cs:8001,246146.31811131)
--(axis cs:7501,229971.412946864)
--(axis cs:7001,213362.866567675)
--(axis cs:6501,196995.812426524)
--(axis cs:6001,180554.021943217)
--(axis cs:5501,164263.430160072)
--(axis cs:5001,147814.727613024)
--(axis cs:4501,131455.502947238)
--(axis cs:4001,114881.326399083)
--(axis cs:3501,98377.3016243357)
--(axis cs:3001,81913.8014816678)
--(axis cs:2501,65225.9209893871)
--(axis cs:2001,48850.1116195845)
--(axis cs:1501,32349.1625121241)
--(axis cs:1001,15910.8860480956)
--(axis cs:501,-636.367145292602)
--(axis cs:1,-39.0243278598338)
--cycle;

\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 -36.6999999999999
501 535.1
1001 19367.5
1501 38180.8
2001 57029.4
2501 75781.9
3001 94841.8
3501 113730.5
4001 132641.4
4501 151593
5001 170426.1
5501 189340.9
6001 208139.7
6501 227038.7
7001 245864.1
7501 264786.4
8001 283528.2
8501 302290.6
9001 321052.7
9501 339892.8
};
\addlegendentry{O-TempLe}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 -13.3
501 11650.9
1001 27521.6
1501 43487.2
2001 59537.1
2501 75455.1
3001 91566.8
3501 107530.3
4001 123530.7
4501 139635.7
5001 155702.5
5501 171596.2
6001 187825.1
6501 203874.8
7001 219912.6
7501 235853.5
8001 251804.5
8501 267828.9
9001 283720.3
9501 299642.6
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
1 -35.8999999999999
501 -9095.1
1001 -18509.9
1501 -22695
2001 -7116.7
2501 11841.4
3001 30779.1
3501 49685.3
4001 68764.5
4501 87955.3
5001 107320.6
5501 126741.6
6001 146093.9
6501 165663.2
7001 185155.9
7501 204598.8
8001 224101.9
8501 243565.5
9001 263130.7
9501 282611
};
\addlegendentry{RMax}
\end{axis}

\end{tikzpicture}

==> figures/new/grid_large.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={GridWorld},
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmajorgrids,
xmin=-1424, xmax=29926,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-9006.86771278993, ymax=189143.778531927,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,0.258380151290434)
--(axis cs:1,1.74161984870957)
--(axis cs:1501,6894.11942265)
--(axis cs:3001,15087.9917768833)
--(axis cs:4501,23499.3050166566)
--(axis cs:6001,32020.3260900473)
--(axis cs:7501,40602.4300044688)
--(axis cs:9001,49111.9544963917)
--(axis cs:10501,57706.540407758)
--(axis cs:12001,66384.2862669988)
--(axis cs:13501,75045.3222534294)
--(axis cs:15001,83634.9842939562)
--(axis cs:16501,92327.5488120668)
--(axis cs:18001,100943.003254672)
--(axis cs:19501,109618.151374651)
--(axis cs:21001,118250.469185849)
--(axis cs:22501,126860.494559434)
--(axis cs:24001,135451.120442754)
--(axis cs:25501,144198.499608353)
--(axis cs:27001,152823.804922854)
--(axis cs:28501,161453.063926228)
--(axis cs:28501,132585.936073772)
--(axis cs:28501,132585.936073772)
--(axis cs:27001,125414.395077146)
--(axis cs:25501,118282.300391647)
--(axis cs:24001,111014.079557246)
--(axis cs:22501,103832.105440566)
--(axis cs:21001,96656.9308141509)
--(axis cs:19501,89396.6486253493)
--(axis cs:18001,82227.5967453279)
--(axis cs:16501,75053.8511879332)
--(axis cs:15001,67822.6157060438)
--(axis cs:13501,60668.0777465706)
--(axis cs:12001,53482.7137330012)
--(axis cs:10501,46326.259592242)
--(axis cs:9001,39226.2455036083)
--(axis cs:7501,32188.5699955312)
--(axis cs:6001,25101.4739099527)
--(axis cs:4501,18037.4949833434)
--(axis cs:3001,11149.4082231167)
--(axis cs:1501,4659.08057735)
--(axis cs:1,0.258380151290434)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,0.42830094339717)
--(axis cs:1,1.37169905660283)
--(axis cs:1501,666.938657234419)
--(axis cs:3001,1574.44108757193)
--(axis cs:4501,2256.33670427128)
--(axis cs:6001,3088.95657860084)
--(axis cs:7501,3856.02306449744)
--(axis cs:9001,4746.86855705446)
--(axis cs:10501,9491.24026368602)
--(axis cs:12001,18327.2945699097)
--(axis cs:13501,28183.7650317418)
--(axis cs:15001,38137.7505771038)
--(axis cs:16501,48055.3178723589)
--(axis cs:18001,58046.6258392044)
--(axis cs:19501,68002.2669977184)
--(axis cs:21001,77968.3020643998)
--(axis cs:22501,87949.950013723)
--(axis cs:24001,97936.3235787175)
--(axis cs:25501,107893.069423374)
--(axis cs:27001,117894.617977435)
--(axis cs:28501,127950.321542526)
--(axis cs:28501,105163.278457474)
--(axis cs:28501,105163.278457474)
--(axis cs:27001,96505.9820225645)
--(axis cs:25501,87888.9305766257)
--(axis cs:24001,79285.4764212825)
--(axis cs:22501,70643.249986277)
--(axis cs:21001,62035.0979356001)
--(axis cs:19501,53367.9330022815)
--(axis cs:18001,44704.3741607956)
--(axis cs:16501,35988.4821276411)
--(axis cs:15001,27394.4494228962)
--(axis cs:13501,19842.2349682582)
--(axis cs:12001,12241.3054300903)
--(axis cs:10501,6182.75973631398)
--(axis cs:9001,3679.33144294554)
--(axis cs:7501,3008.37693550256)
--(axis cs:6001,2204.64342139916)
--(axis cs:4501,1321.46329572872)
--(axis cs:3001,749.758912428072)
--(axis cs:1501,324.661342765581)
--(axis cs:1,0.42830094339717)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,-0.0201562118716424)
--(axis cs:1,0.620156211871642)
--(axis cs:1501,1838.51269421161)
--(axis cs:3001,9784.33474701141)
--(axis cs:4501,19806.9569129834)
--(axis cs:6001,29789.0398905782)
--(axis cs:7501,39811.7930113417)
--(axis cs:9001,49754.4780354799)
--(axis cs:10501,59755.816898328)
--(axis cs:12001,69778.8513868225)
--(axis cs:13501,79877.1656735059)
--(axis cs:15001,89936.3802875801)
--(axis cs:16501,100008.313149313)
--(axis cs:18001,110076.415538881)
--(axis cs:19501,120099.092881161)
--(axis cs:21001,130098.206112798)
--(axis cs:22501,140106.20352604)
--(axis cs:24001,150166.219423131)
--(axis cs:25501,160148.941796229)
--(axis cs:27001,170151.002801272)
--(axis cs:28501,180136.930975349)
--(axis cs:28501,152889.669024651)
--(axis cs:28501,152889.669024651)
--(axis cs:27001,144376.997198728)
--(axis cs:25501,135785.458203771)
--(axis cs:24001,127210.580576869)
--(axis cs:22501,118616.79647396)
--(axis cs:21001,110090.993887202)
--(axis cs:19501,101544.107118839)
--(axis cs:18001,92953.384461119)
--(axis cs:16501,84334.2868506873)
--(axis cs:15001,75750.4197124199)
--(axis cs:13501,67158.2343264941)
--(axis cs:12001,58553.5486131775)
--(axis cs:10501,50015.783101672)
--(axis cs:9001,41447.9219645201)
--(axis cs:7501,32912.4069886583)
--(axis cs:6001,24364.1601094218)
--(axis cs:4501,15827.8430870166)
--(axis cs:3001,7222.06525298859)
--(axis cs:1501,1337.28730578839)
--(axis cs:1,-0.0201562118716424)
--cycle;

\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 0.3
1501 1587.9
3001 8503.2
4501 17817.4
6001 27076.6
7501 36362.1
9001 45601.2
10501 54885.8
12001 64166.2
13501 73517.7
15001 82843.4
16501 92171.3
18001 101514.9
19501 110821.6
21001 120094.6
22501 129361.5
24001 138688.4
25501 147967.2
27001 157264
28501 166513.3
};
\addlegendentry{O-TempLe}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 1
1501 5776.6
3001 13118.7
4501 20768.4
6001 28560.9
7501 36395.5
9001 44169.1
10501 52016.4
12001 59933.5
13501 67856.7
15001 75728.8
16501 83690.7
18001 91585.3
19501 99507.4
21001 107453.7
22501 115346.3
24001 123232.6
25501 131240.4
27001 139119.1
28501 147019.5
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
1 0.9
1501 495.8
3001 1162.1
4501 1788.9
6001 2646.8
7501 3432.2
9001 4213.1
10501 7837
12001 15284.3
13501 24013
15001 32766.1
16501 42021.9
18001 51375.5
19501 60685.1
21001 70001.7
22501 79296.6
24001 88610.9
25501 97891
27001 107200.3
28501 116556.8
};
\addlegendentry{RMax}
\end{axis}

\end{tikzpicture}

==> figures/new/hopper.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={episodes},
xmin=-96.8, xmax=2098.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={model loss},
ymin=-0.205992636246912, ymax=4.62554990380356,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
3 4.40593433380127
4 4.4044108915329
5 4.39411382622719
6 4.37972755809355
7 4.36257411901087
8 4.34448244974307
9 4.32328797715146
10 4.30265786055591
11 4.2804710994743
12 4.25547704431185
13 4.22904266356867
14 4.20318240746902
15 4.17538336909609
16 4.14629287716576
17 4.11878208681802
18 4.09170778037321
19 4.06329731868505
20 4.03202430963051
21 4.00355554892556
22 3.97517384947535
23 3.94595951361045
24 3.9174785528318
25 3.8881532703438
26 3.86016938120649
27 3.83062405467252
28 3.80243614961126
29 3.77358360064948
30 3.745876471432
31 3.71767132901115
32 3.68987967877322
33 3.66130300944692
34 3.63290985921809
35 3.60524598315151
36 3.57735920825843
37 3.55008010179253
38 3.52187638987448
39 3.49414214247717
40 3.4662992718489
41 3.43835917999788
42 3.4110549284174
43 3.38391995660686
44 3.35762372006875
45 3.3297894116839
46 3.30289385392609
47 3.27665796376863
48 3.25010624123239
49 3.22396409557955
50 3.19792021082073
51 3.17196574487853
52 3.14729654085419
53 3.12199841398859
54 3.09645520840362
55 3.07139990133378
56 3.04704601713329
57 3.02242137607759
58 2.99808980207302
59 2.97368054001382
60 2.95005985304478
61 2.92593906484758
62 2.90164348672915
63 2.87779433885393
64 2.85509914840843
65 2.83234480459223
66 2.80909721299352
67 2.78675649704435
68 2.76390772363027
69 2.74168882754917
70 2.71934383439621
71 2.69740798169697
72 2.67595202777168
73 2.65463887952613
74 2.6340205720049
75 2.61310528541327
76 2.59269417322152
77 2.57244287517179
78 2.55268572728478
79 2.53263042977489
80 2.51302239005691
81 2.49352977551895
82 2.47304569183885
83 2.45404116823383
84 2.43473183422254
85 2.41654741740104
86 2.39703464037297
87 2.37950700413045
88 2.36071240675398
89 2.34189864530393
90 2.32398679066585
91 2.30607297625937
92 2.28801610232125
93 2.26943290063861
94 2.25343116651805
95 2.23608626410885
96 2.21883201510377
97 2.20211983652474
98 2.18489510111258
99 2.16754885275486
100 2.15097292424967
101 2.13448472778114
102 2.11904535433165
103 2.10294178171065
104 2.08822924924567
105 2.07335452737757
106 2.05702549385354
107 2.04209350214056
108 2.02625731079772
109 2.01132766360546
110 1.99570871218999
111 1.98047848082295
112 1.96451230010731
113 1.94939136902223
114 1.93413241481515
115 1.91935421514487
116 1.90443804505562
117 1.8906056342191
118 1.87526935429273
119 1.86075420141209
120 1.84599039455641
121 1.83139827683951
122 1.8167201413416
123 1.80343623999418
124 1.78956722242856
125 1.77720043831063
126 1.76414726749323
127 1.75198575645198
128 1.7397892147463
129 1.72713340465822
130 1.71447624944799
131 1.70173731507183
132 1.68914500892865
133 1.67593445500235
134 1.66384077578083
135 1.65121758127414
136 1.63926385127267
137 1.62777696976993
138 1.61557145914072
139 1.60397775412229
140 1.59313043997905
141 1.58181685046115
142 1.57099146919848
143 1.56043179158993
144 1.55018643847486
145 1.53978514798748
146 1.52906831718469
147 1.51857643525615
148 1.50792443025913
149 1.49801054831464
150 1.487783305881
151 1.47740988732099
152 1.46682291997187
153 1.45759774640188
154 1.44786182643012
155 1.43828131581371
156 1.42884760803754
157 1.42015439043152
158 1.41116455805312
159 1.40323930477987
160 1.39587150256764
161 1.38909334062062
162 1.381433473799
163 1.37244827251199
164 1.36371811572271
165 1.35695797185224
166 1.34932786266328
167 1.34190154174882
168 1.33350547531166
169 1.32510519161949
170 1.31919775916912
171 1.31235891072591
172 1.30504864487801
173 1.29787347528752
174 1.28987357701145
175 1.2846211211724
176 1.27866019533818
177 1.27295838564115
178 1.26769756597065
179 1.26129992056454
180 1.25509646451552
181 1.24995297558028
182 1.24449335220704
183 1.23862018363095
184 1.23102056408577
185 1.223672631685
186 1.21825408068401
187 1.21271210288834
188 1.20691366595102
189 1.20140048768175
190 1.19642211851469
191 1.18974173464796
192 1.1859479216182
193 1.18139453180326
194 1.17658936195787
195 1.17265800894383
196 1.16740521091693
197 1.16503134484577
198 1.1614431037936
199 1.157680547584
200 1.15308241246682
201 1.1502018679833
202 1.14633742278407
203 1.14201972874536
204 1.13953162662793
205 1.13605380930784
206 1.13144092171888
207 1.12926812991902
208 1.12574856127452
209 1.12246738770306
210 1.1181192623547
211 1.11376688626424
212 1.10984995354757
213 1.10569151367396
214 1.10154109065129
215 1.09915884391218
216 1.09574736590377
217 1.09275613288919
218 1.09047827542058
219 1.08592396404375
220 1.08326737077801
221 1.08073814264785
222 1.07857741749617
223 1.07702141600817
224 1.07337713203817
225 1.06964305005838
226 1.06711998634285
227 1.06626280747074
228 1.06296636816061
229 1.06045402322843
230 1.05797236524312
231 1.05547845332489
232 1.05185961930929
233 1.05086921659001
234 1.04846502698282
235 1.04505846940728
236 1.04318711442569
237 1.04335493753345
238 1.04040201605252
239 1.03715966741127
240 1.03540867859009
241 1.03458632340972
242 1.03395217873489
243 1.03132703160899
244 1.02861437512537
245 1.02606794516215
246 1.02402818806141
247 1.02174732209343
248 1.02016896337158
249 1.01782073702999
250 1.01781526392025
251 1.01623281214107
252 1.01483676979675
253 1.01359200446046
254 1.01221533684487
255 1.01034052320191
256 1.01009086009254
257 1.00834030771282
258 1.00726359919097
259 1.00705379383795
260 1.00698061124148
261 1.00482858123685
262 1.00394434504988
263 1.00292772755573
264 1.00325940766428
265 1.00150054744193
266 0.99939177682793
267 0.998399154030163
268 0.996185406372994
269 0.995229785524596
270 0.993821768198373
271 0.991439380399011
272 0.991659248441563
273 0.990931924903795
274 0.989798832890551
275 0.988193307983467
276 0.985685479761077
277 0.985350518226329
278 0.984329305600829
279 0.984469683852384
280 0.984605398543401
281 0.985852553347793
282 0.986750595530913
283 0.984792834553555
284 0.982961845371228
285 0.981953553411732
286 0.980403469734228
287 0.978324852054823
288 0.976868863551669
289 0.975478615653877
290 0.973887966503144
291 0.971755242114411
292 0.97055462301522
293 0.968525859989147
294 0.968298005406704
295 0.967324244450728
296 0.965394052462267
297 0.964763546457412
298 0.964185984359003
299 0.962208859236597
300 0.961129353036924
301 0.960717283620973
302 0.958695478941196
303 0.957884945102674
304 0.957019335083028
305 0.958617004147511
306 0.957554712561198
307 0.956528076053415
308 0.956390287911441
309 0.957231781255395
310 0.955024169839898
311 0.955733759093189
312 0.955406141737128
313 0.954713691209192
314 0.953219746197353
315 0.952822906472921
316 0.952799922497723
317 0.95426488181843
318 0.954561705770937
319 0.95172078214985
320 0.950172627715994
321 0.949860529205443
322 0.949547520021825
323 0.948021457625257
324 0.949997391673424
325 0.948827080437316
326 0.948502433681176
327 0.946561318298031
328 0.944714237295836
329 0.944772459817745
330 0.943829776818841
331 0.941912865793245
332 0.940079754386327
333 0.94030992422108
334 0.939735776695292
335 0.940558653322413
336 0.940389632021466
337 0.938920778082538
338 0.938749977575005
339 0.93824461652835
340 0.937531044269202
341 0.936354927304141
342 0.935869057140673
343 0.933902836213813
344 0.935892478830221
345 0.935164488399562
346 0.932595148756197
347 0.932502282185704
348 0.932663258709626
349 0.931256938407953
350 0.928920682614877
351 0.926847748142854
352 0.926313648880076
353 0.927159905987925
354 0.926365488720305
355 0.924799708140734
356 0.923917997217889
357 0.924899151775586
358 0.924519640748515
359 0.92270270895895
360 0.922395381061407
361 0.922519229055336
362 0.924338634390515
363 0.924438533607218
364 0.924604788272442
365 0.924682818949593
366 0.924422993728886
367 0.923768778964555
368 0.924228329381773
369 0.92463754667065
370 0.925883846508357
371 0.926390233692153
372 0.926239255096572
373 0.92536847531378
374 0.926098899962345
375 0.925581644726416
376 0.925196949685707
377 0.925833930179123
378 0.923830987124242
379 0.92408926417183
380 0.923007799172934
381 0.924514941230109
382 0.924729013776922
383 0.925343567225121
384 0.926310073884184
385 0.925786616242266
386 0.925788139122697
387 0.928461894064936
388 0.928445133391117
389 0.929320830200974
390 0.928898650322274
391 0.929342339371419
392 0.928796898360479
393 0.927557833318983
394 0.926464539221747
395 0.92665839993686
396 0.92856401995513
397 0.926940534787737
398 0.926771486733942
399 0.927172007049365
400 0.927022551364095
401 0.925048947649923
402 0.92516821356073
403 0.926550374370221
404 0.926894354106973
405 0.928426167974045
406 0.928800284060914
407 0.929154738586294
408 0.929474152280029
409 0.931635953964397
410 0.933436833423166
411 0.933276101525397
412 0.933807608217014
413 0.933197319867922
414 0.934189202546165
415 0.933375819064672
416 0.932832859657327
417 0.935726995145379
418 0.936314256515451
419 0.936994740973994
420 0.939804361378127
421 0.94113182907683
422 0.940671913092619
423 0.941214046023918
424 0.939564032486286
425 0.938993578652436
426 0.940630750104681
427 0.941353707196759
428 0.942403851345799
429 0.942940734239087
430 0.944673927413969
431 0.945633969574842
432 0.945290388515569
433 0.945009970697231
434 0.945742410214883
435 0.946135581110141
436 0.946898264853635
437 0.948255830543035
438 0.947645936212367
439 0.947127428515168
440 0.949328165843862
441 0.948812126297583
442 0.950291277554672
443 0.949465007554661
444 0.95020630723383
445 0.951568708206062
446 0.952577625444528
447 0.954462365690556
448 0.953889820595433
449 0.952415857000799
450 0.952829089115873
451 0.952835256146696
452 0.952765985473428
453 0.952263188861796
454 0.953906246203144
455 0.95306393295147
456 0.953618295805869
457 0.954869397222048
458 0.955293854337588
459 0.955482587475616
460 0.95534024517382
461 0.954273707884931
462 0.953108366078337
463 0.954511237133282
464 0.955702418554674
465 0.954651972576144
466 0.954589494183581
467 0.955961531036865
468 0.955713751492335
469 0.956651659162501
470 0.955714335280799
471 0.956818866665921
472 0.956280497368578
473 0.957971141119639
474 0.958498879001579
475 0.956999297230225
476 0.956484491960102
477 0.957045410456791
478 0.957853067953099
479 0.957477881857079
480 0.95973815600558
481 0.958352453308096
482 0.959399820098104
483 0.962377172233198
484 0.962756515449602
485 0.963774345812455
486 0.965812469196601
487 0.966929648345272
488 0.96645050116907
489 0.967990443903656
490 0.966554893593457
491 0.969067323411566
492 0.969936327063056
493 0.96962222532807
494 0.970745123481893
495 0.971314193691395
496 0.972075633472926
497 0.972851141834318
498 0.973795117436467
499 0.973243421001864
500 0.972275381909605
501 0.971743838360437
502 0.972756626016719
503 0.972533181298529
504 0.973356546003488
505 0.973440270849544
506 0.974031105653637
507 0.974288296566438
508 0.974272899376721
509 0.974644694747426
510 0.972668285451013
511 0.973895915874701
512 0.975347154183758
513 0.976981573219237
514 0.977337693756805
515 0.978268883059547
516 0.980380627727334
517 0.979922891739673
518 0.980581360929042
519 0.981137522751194
520 0.979232113567154
521 0.978917333282122
522 0.979275738665579
523 0.979351529791382
524 0.979106648784163
525 0.979874691745708
526 0.980443822311619
527 0.981659908590303
528 0.98024919877709
529 0.980729414003675
530 0.980287946708807
531 0.981160597675374
532 0.980751251882908
533 0.979637703249386
534 0.981166163424686
535 0.983052014655506
536 0.984656771970957
537 0.986677343590694
538 0.988456852827669
539 0.98844052763607
540 0.989375701722579
541 0.990496651793824
542 0.990317635040137
543 0.98977674084668
544 0.989718983246753
545 0.990705817319086
546 0.989889105839888
547 0.990384669975962
548 0.98905874228255
549 0.987101127767745
550 0.985546931389512
551 0.986521971738245
552 0.985927573234585
553 0.986340761062343
554 0.986952037690154
555 0.988669295477162
556 0.989545735094565
557 0.991029724726956
558 0.990866993464413
559 0.992488758615065
560 0.992168985488906
561 0.991703373448119
562 0.989577891661232
563 0.988534342459013
564 0.98894511610176
565 0.990886542006401
566 0.991403768734164
567 0.989980944964555
568 0.99202434707039
569 0.993034144674439
570 0.994030881951602
571 0.99462216311698
572 0.994945803899216
573 0.99591017089532
574 0.996462751219905
575 0.997554663720066
576 0.997990157865793
577 0.996791280504741
578 0.995274672135424
579 0.994103424084647
580 0.996142696946004
581 0.994084208700108
582 0.993543194331842
583 0.993721067241963
584 0.99510747188212
585 0.995186023055938
586 0.996318669337066
587 0.996575533455463
588 0.997088874295149
589 0.998317050999051
590 0.99861116725702
591 0.996813899311562
592 0.995263133618045
593 0.9944591083438
594 0.99404792196827
595 0.993260029804748
596 0.993409546825807
597 0.992974517233556
598 0.992575743111483
599 0.992636187801149
600 0.993449309756451
601 0.99499078621188
602 0.993145075136642
603 0.991153445270933
604 0.994062205913668
605 0.994047994171952
606 0.993505832163315
607 0.995874620916191
608 0.996168294417188
609 0.997682982761316
610 0.997051669496164
611 0.996721369628595
612 0.998014883576276
613 0.999205886140126
614 0.998535825040451
615 0.997839243306961
616 0.999326320472661
617 0.997604696615011
618 1.00013056772633
619 0.999935501654017
620 1.00023546685842
621 1.00115239224202
622 1.00033488537225
623 1.00041086434026
624 1.00147848654899
625 1.00304193850181
626 1.00124618987504
627 1.00084166829249
628 1.00193869008041
629 1.00212171101652
630 1.00325052380404
631 1.00274309114062
632 1.00331971754122
633 1.00317889285479
634 1.00384778155952
635 1.00475974629649
636 1.00478947989966
637 1.00734047397472
638 1.00612553895963
639 1.00588330777524
640 1.0069252532772
641 1.00796634825381
642 1.00778977417538
643 1.00760976592852
644 1.00706917463692
645 1.00614012772602
646 1.00618193785165
647 1.00695658383187
648 1.00752173593484
649 1.00758853141004
650 1.00826490201253
651 1.00895539199235
652 1.00939040305388
653 1.0085121018981
654 1.00789815893393
655 1.00715151830032
656 1.00791162500262
657 1.01062486834312
658 1.01122630918339
659 1.00984078061056
660 1.01077608781414
661 1.01197208317303
662 1.01373374361457
663 1.01234735508437
664 1.01351631765642
665 1.01488058322894
666 1.01584693857715
667 1.01578216650087
668 1.01620279718457
669 1.01804736673165
670 1.01753197933371
671 1.02038906253262
672 1.0217498355559
673 1.02012336922854
674 1.02013213700491
675 1.02253349655642
676 1.02424053582982
677 1.02616602531176
678 1.026374800678
679 1.02625321332529
680 1.02576830997145
681 1.02522329314485
682 1.02515363639291
683 1.02493910736082
684 1.02467325467642
685 1.02644169437278
686 1.02661284909958
687 1.02831872239958
688 1.02751580949524
689 1.02639563515921
690 1.02695697067964
691 1.02901752773524
692 1.02859885259235
693 1.02893512463696
694 1.02956422255402
695 1.02884152258541
696 1.02890932975069
697 1.02890944653428
698 1.02755829087833
699 1.02777187971294
700 1.02760450341841
701 1.02899065072889
702 1.02860709459582
703 1.02826519019096
704 1.02844138438128
705 1.02814215401486
706 1.02886159221211
707 1.02936908572793
708 1.02984665870847
709 1.02790570686042
710 1.02933429067812
711 1.02814588568238
712 1.0282978813391
713 1.02971183245735
714 1.03122729853295
715 1.03292363651145
716 1.03426422069344
717 1.03273318942362
718 1.03076407500718
719 1.03071261621245
720 1.03118141020299
721 1.03483416805378
722 1.03324956822409
723 1.03500375128521
724 1.03325300760037
725 1.03367391599712
726 1.03538187960547
727 1.03682672633295
728 1.03699001329172
729 1.03624514689504
730 1.03505323182497
731 1.03687347325131
732 1.03835423726757
733 1.0403577190591
734 1.0398673765792
735 1.03905371560695
736 1.03840736485225
737 1.04004909691547
738 1.04045379674794
739 1.0401031139612
740 1.04028242821381
741 1.04300348336435
742 1.04340904962209
743 1.04407393287694
744 1.04502572375104
745 1.04556051313866
746 1.0442617460667
747 1.04433071169586
748 1.04569444336293
749 1.04609848921518
750 1.04711136625578
751 1.0474531359703
752 1.04825654369179
753 1.05006138398416
754 1.05250542675481
755 1.05128182214375
756 1.0507346573418
757 1.04982145558955
758 1.05125604681025
759 1.04898170715304
760 1.04839132870112
761 1.04897911646392
762 1.04996944929601
763 1.05065214644658
764 1.05360546718716
765 1.05420063595546
766 1.05384764307704
767 1.0558212437394
768 1.05448946016839
769 1.05449880889289
770 1.0532319388183
771 1.05217851807456
772 1.05244535002791
773 1.05212353205429
774 1.05283229222287
775 1.05218828502978
776 1.05234623845268
777 1.05188872383922
778 1.05255635407787
779 1.05252407976934
780 1.0551785143123
781 1.05876254169016
782 1.05846190548529
783 1.05874957537278
784 1.0591468389498
785 1.06068578123153
786 1.06120894284557
787 1.06071572296019
788 1.06291610304786
789 1.06258722068102
790 1.06305515569467
791 1.06308001561958
792 1.06392071824429
793 1.06456106185264
794 1.06416369504286
795 1.06347928162701
796 1.06339634675905
797 1.06416596896383
798 1.0647736881938
799 1.06587408640173
800 1.06586443773513
801 1.0662314331302
802 1.06597454005592
803 1.06782734500936
804 1.0686088262647
805 1.07082188169788
806 1.07022179762745
807 1.0699018623851
808 1.07119882092456
809 1.0718197082055
810 1.07208565295008
811 1.07082315351629
812 1.07136559074525
813 1.07185102651069
814 1.0724719482467
815 1.07102275338047
816 1.07132081589908
817 1.07087646045081
818 1.06916969355558
819 1.07032938602814
820 1.0706843630991
821 1.07116025324229
822 1.07006594061065
823 1.07116347465929
824 1.0709505567439
825 1.07115860984651
826 1.07310478174555
827 1.07334174673785
828 1.0742710485202
829 1.07501649673785
830 1.07341770289187
831 1.07523653584983
832 1.07427824538433
833 1.07466096432476
834 1.07401035630657
835 1.07649655322149
836 1.07604633359229
837 1.07787052673334
838 1.07619554403834
839 1.07817304072159
840 1.07898020444318
841 1.07936604679648
842 1.07973533851319
843 1.07945057434429
844 1.07867767528458
845 1.07611344212896
846 1.07620159640968
847 1.07656781650096
848 1.0774041609838
849 1.07735437541263
850 1.0776481386539
851 1.07883676518514
852 1.0785572316569
853 1.08240797444768
854 1.08356440803748
855 1.08388652457722
856 1.08429235094179
857 1.08585903937275
858 1.08830932334769
859 1.09093867103409
860 1.09184754308611
861 1.09163358263556
862 1.09068399039766
863 1.09230459962469
864 1.0910508217597
865 1.09127682153008
866 1.09201890475139
867 1.09228304092208
868 1.09452392253755
869 1.09507550733828
870 1.09411774216263
871 1.09310453073965
872 1.09218293515264
873 1.0923753443017
874 1.09344999035477
875 1.09323614636934
876 1.09573921424029
877 1.09683771742641
878 1.09682802731917
879 1.0977993954358
880 1.0986284354971
881 1.09767176988221
882 1.09843371371102
883 1.09998448609387
884 1.10061443487688
885 1.09929965410118
886 1.10204600740224
887 1.101463611665
888 1.10333898066004
889 1.10330715869402
890 1.10361486140479
891 1.10037813135936
892 1.10016194674834
893 1.10257974203954
894 1.10293627646729
895 1.10346460837615
896 1.1026069165618
897 1.10190876830988
898 1.10038448357859
899 1.10041181817091
900 1.10026710955989
901 1.10027740271295
902 1.09893357925307
903 1.10084226420486
904 1.10134925627762
905 1.10000297965818
906 1.0979070016423
907 1.09864644797567
908 1.10148139582082
909 1.10273394135778
910 1.10232179578804
911 1.10377376918491
912 1.10357370682608
913 1.10577416341474
914 1.10519730013372
915 1.1075429552013
916 1.11023731319926
917 1.10877924338911
918 1.10881105506593
919 1.10934734155469
920 1.10913347057139
921 1.1095167416644
922 1.11142522753564
923 1.11328080768064
924 1.11718325694331
925 1.11868849070002
926 1.11839653257944
927 1.11874520175033
928 1.11792049883256
929 1.11973698871995
930 1.11973768530576
931 1.11823230085478
932 1.11737959272393
933 1.11804011185826
934 1.11867851548059
935 1.12053186046418
936 1.12115407391253
937 1.12150885144695
938 1.12291840101308
939 1.12431652656372
940 1.12577708043718
941 1.12429423116926
942 1.1233508629943
943 1.12331164547916
944 1.1247437685969
945 1.12456520670057
946 1.1244346085257
947 1.12662342203021
948 1.12870817286011
949 1.13007615738326
950 1.13077722734095
951 1.13195315915766
952 1.12983129301904
953 1.12838204384294
954 1.12866154952488
955 1.12621112115389
956 1.12716190271311
957 1.12834055791503
958 1.12934680992866
959 1.12827655645568
960 1.12988418939347
961 1.13054605063408
962 1.13243640044573
963 1.13189659688324
964 1.13266898266192
965 1.13149752955634
966 1.13267837001472
967 1.13416373345507
968 1.13539399720351
969 1.13821496920734
970 1.13808340006451
971 1.13995113126085
972 1.13763560444245
973 1.13879029764958
974 1.1383486172168
975 1.14023695874239
976 1.13959759774948
977 1.14016020417326
978 1.13917471765391
979 1.13974779706124
980 1.13881096643521
981 1.13871488400589
982 1.13865110133099
983 1.14064673906036
984 1.14094409547461
985 1.1429079340914
986 1.14326780471691
987 1.14466253736768
988 1.14594874084952
989 1.14757232395761
990 1.14747288031055
991 1.1500745024348
992 1.14904034137766
993 1.14903094291727
994 1.1504588935856
995 1.15148415704003
996 1.15175514096058
997 1.15113527245617
998 1.15197280049943
999 1.15358612746613
1000 1.15490133635711
1001 1.1533525304177
1002 1.15256929526893
1003 1.15234146723018
1004 1.15094748881238
1005 1.1532131253611
1006 1.15503609664655
1007 1.15498233082436
1008 1.15579021811602
1009 1.15521392814036
1010 1.15787635699708
1011 1.15752244026701
1012 1.15594140917985
1013 1.1550028597178
1014 1.15565614423288
1015 1.15254927015227
1016 1.1554449448244
1017 1.15401863940196
1018 1.15785925873876
1019 1.15786449626955
1020 1.15626369029993
1021 1.15589857985185
1022 1.15622896830947
1023 1.15904904456838
1024 1.16097055158401
1025 1.1603161773937
1026 1.1596737161317
1027 1.15838201885304
1028 1.15914917036327
1029 1.15881356640645
1030 1.15826717211354
1031 1.1589244202933
1032 1.15863183103002
1033 1.1608921652275
1034 1.16039077893747
1035 1.16102791638468
1036 1.15901073896072
1037 1.16012774459868
1038 1.1634044635974
1039 1.16420585163393
1040 1.16313667839247
1041 1.16059003520035
1042 1.1607740217998
1043 1.16213450348465
1044 1.1614061087462
1045 1.16082474104482
1046 1.16036659267345
1047 1.15905886261593
1048 1.15698006009302
1049 1.15751401019781
1050 1.15988745250664
1051 1.16237887401162
1052 1.16222827724805
1053 1.16360418201753
1054 1.16187756855543
1055 1.16352888607247
1056 1.16275529679289
1057 1.16119683276082
1058 1.16103849654952
1059 1.16068834093317
1060 1.16207148042155
1061 1.16320622397229
1062 1.16430952855386
1063 1.16227278929306
1064 1.16034875455637
1065 1.16252048335183
1066 1.16418104058992
1067 1.16324340303367
1068 1.16326711743702
1069 1.16206274259024
1070 1.16395782957131
1071 1.16367856516796
1072 1.16344732260519
1073 1.16426883850153
1074 1.16312324450929
1075 1.16500995926116
1076 1.16458985158139
1077 1.16553419211358
1078 1.16602707311572
1079 1.16610371034355
1080 1.16738579920333
1081 1.16767801591642
1082 1.16830738833942
1083 1.17035938826088
1084 1.17173127126311
1085 1.17062225136855
1086 1.16978562128308
1087 1.16907751450185
1088 1.16888084064277
1089 1.16802795996118
1090 1.16951733020097
1091 1.16987439965485
1092 1.16880564575916
1093 1.16890439707707
1094 1.17062334284667
1095 1.16971823518305
1096 1.16863609289508
1097 1.17057813968288
1098 1.17128117390838
1099 1.17178141706469
1100 1.17326159116576
1101 1.17372691798787
1102 1.17425483750199
1103 1.17544332846031
1104 1.17614666409279
1105 1.17482021241502
1106 1.17461051107669
1107 1.17373311624539
1108 1.17354551061547
1109 1.1760207374246
1110 1.17667281704719
1111 1.17665788607597
1112 1.17743160353136
1113 1.17570524062486
1114 1.17453822651817
1115 1.17366217561285
1116 1.17530428248488
1117 1.17554988234306
1118 1.17490264725063
1119 1.17402474385361
1120 1.1724566823129
1121 1.17220497129613
1122 1.17177445409964
1123 1.1727481537172
1124 1.17274324283776
1125 1.17266944233497
1126 1.17311042459886
1127 1.17126000198682
1128 1.17330506474008
1129 1.1726842689507
1130 1.172342012357
1131 1.17431525442101
1132 1.17547952108151
1133 1.17722512307605
1134 1.1743190174561
1135 1.17583900396115
1136 1.17399626917685
1137 1.17319449670687
1138 1.17228219189941
1139 1.17178834384592
1140 1.16979543801996
1141 1.17085104537491
1142 1.17218947906255
1143 1.17135527863075
1144 1.17186206681162
1145 1.17200833481157
1146 1.1711591790357
1147 1.16921896170938
1148 1.16700880236477
1149 1.1675424780645
1150 1.1668339586393
1151 1.16416867772486
1152 1.16502989727009
1153 1.16489553634099
1154 1.16355209292902
1155 1.16527193560714
1156 1.1651619453904
1157 1.16448380091589
1158 1.16575786077394
1159 1.16435424206038
1160 1.16332912882373
1161 1.16404199198687
1162 1.16437938888714
1163 1.1636214594945
1164 1.16592690482692
1165 1.16673787398743
1166 1.16469546699495
1167 1.16408683238955
1168 1.1623316542779
1169 1.16308215589422
1170 1.16355028805919
1171 1.16546208766311
1172 1.16446139888105
1173 1.16393047383801
1174 1.1686322700308
1175 1.16599104813864
1176 1.16445733141907
1177 1.16353452624568
1178 1.16463733134142
1179 1.16352384381788
1180 1.1615103048321
1181 1.1625828252846
1182 1.15917742645223
1183 1.15799191744649
1184 1.15777223229417
1185 1.15756001304397
1186 1.15765909004709
1187 1.15847054612652
1188 1.15952066517964
1189 1.15884719786768
1190 1.15860038710383
1191 1.16039064542075
1192 1.15963042125566
1193 1.15975568395862
1194 1.16010738735387
1195 1.16005863419909
1196 1.16092110489827
1197 1.16005595651141
1198 1.15909828787647
1199 1.16059472307709
1200 1.16094533168967
1201 1.16137056636868
1202 1.16074504253445
1203 1.15960524657573
1204 1.15884198901468
1205 1.15790459847291
1206 1.1595933759459
1207 1.16067336291131
1208 1.16290676461812
1209 1.16292442071919
1210 1.16088719046711
1211 1.16031021801465
1212 1.1604647948201
1213 1.16040549146304
1214 1.16059329879779
1215 1.16022227510584
1216 1.15993530394361
1217 1.15856649690179
1218 1.16043597609972
1219 1.15902870267295
1220 1.15998949801889
1221 1.16022374882308
1222 1.1604632447905
1223 1.1588146503408
1224 1.16074631546764
1225 1.16115239615718
1226 1.16283225736941
1227 1.16426585043178
1228 1.16341252431729
1229 1.1623136666656
1230 1.16199384873788
1231 1.16421251017077
1232 1.16491492304247
1233 1.16260689572405
1234 1.16068572119029
1235 1.16144414556027
1236 1.1573872601378
1237 1.15951852908076
1238 1.15876842082777
1239 1.1600631874385
1240 1.16117167965241
1241 1.16020152221829
1242 1.16011014737888
1243 1.16261856920144
1244 1.16273005321577
1245 1.16341045737074
1246 1.16119397071409
1247 1.15910884344114
1248 1.15814299700159
1249 1.15818684741182
1250 1.15641498257597
1251 1.15645033054532
1252 1.15605104440104
1253 1.15408249128774
1254 1.15401242528981
1255 1.15485567024429
1256 1.15293004323412
1257 1.15337880638515
1258 1.15293402379157
1259 1.15202331181713
1260 1.15175096034989
1261 1.15077275118813
1262 1.15020232221255
1263 1.14834849568766
1264 1.14856881903843
1265 1.14881770588123
1266 1.14913344909143
1267 1.14931523366866
1268 1.14922103453136
1269 1.1519244773862
1270 1.15247352332279
1271 1.15173948065738
1272 1.15408660425482
1273 1.15590840100447
1274 1.15621997777629
1275 1.15595074579485
1276 1.15557393157993
1277 1.15377253589302
1278 1.1527535771757
1279 1.15180870899313
1280 1.15111986317899
1281 1.15229217651963
1282 1.15162187416399
1283 1.15237280034079
1284 1.15044875562214
1285 1.14872396929883
1286 1.14626103137319
1287 1.14732020417294
1288 1.14675275312113
1289 1.14977564760034
1290 1.14582894309863
1291 1.14369395200272
1292 1.14345438754182
1293 1.14279897174105
1294 1.14284794935838
1295 1.14242628052993
1296 1.14396626161349
1297 1.14250708920502
1298 1.14283430188612
1299 1.14234665009994
1300 1.14300184432549
1301 1.14414925708417
1302 1.14633674443467
1303 1.14558167805768
1304 1.14530360137415
1305 1.14392546336494
1306 1.14406964188253
1307 1.14332898771148
1308 1.14637493801343
1309 1.14748592928156
1310 1.14553459463074
1311 1.14546352602818
1312 1.14391767181953
1313 1.14474504278124
1314 1.14526660437545
1315 1.14412058277139
1316 1.14523493920144
1317 1.14584369339181
1318 1.14544337241706
1319 1.14700766718753
1320 1.14834841800932
1321 1.14828885541431
1322 1.14792118168485
1323 1.14773632406836
1324 1.15010279999623
1325 1.14946309368396
1326 1.14895191554406
1327 1.14789792991218
1328 1.14785637861065
1329 1.15055205922838
1330 1.1495483096093
1331 1.15075668989555
1332 1.15040359820869
1333 1.14979717360622
1334 1.1468441589119
1335 1.14696337048288
1336 1.14738305977419
1337 1.1461719533376
1338 1.14651038705968
1339 1.14571658646133
1340 1.1452864586941
1341 1.14495538332416
1342 1.14771234623362
1343 1.14850665564787
1344 1.14785357337293
1345 1.14844958802945
1346 1.14775625559367
1347 1.14971656616281
1348 1.15112358317368
1349 1.15146213100093
1350 1.1505071067063
1351 1.15099360444302
1352 1.14984940369103
1353 1.14997912496708
1354 1.15180500109869
1355 1.15369811417936
1356 1.15358616803742
1357 1.15203757659306
1358 1.15352482378436
1359 1.15293588392092
1360 1.15234292954834
1361 1.15229024009432
1362 1.15109006346623
1363 1.15127582096603
1364 1.15128141598017
1365 1.15122399704208
1366 1.15228277123754
1367 1.15272045592483
1368 1.15622600530998
1369 1.15415062377117
1370 1.1547283857124
1371 1.15573443489933
1372 1.15678670587626
1373 1.15615714228811
1374 1.15674726635512
1375 1.15768004999154
1376 1.15747721642392
1377 1.15802661909298
1378 1.1584060129553
1379 1.15971413112279
1380 1.15812298127045
1381 1.15827960713059
1382 1.15886258874254
1383 1.15999517476536
1384 1.15959667265035
1385 1.15964367577057
1386 1.15990941328541
1387 1.1591480064065
1388 1.15972994653325
1389 1.15950239399136
1390 1.15886967154414
1391 1.15843424841116
1392 1.15819550343262
1393 1.16051151573685
1394 1.16053487696079
1395 1.15952530045756
1396 1.15904722923094
1397 1.15934529315346
1398 1.15960276113753
1399 1.16251751171486
1400 1.16162201069859
1401 1.16236372888125
1402 1.16440724590457
1403 1.1667410086239
1404 1.16457953086874
1405 1.16415806741583
1406 1.16583702573932
1407 1.16542306218206
1408 1.16463592655383
1409 1.1642813632573
1410 1.16299393635874
1411 1.1636335237152
1412 1.16347976222568
1413 1.16423082290077
1414 1.16455902157827
1415 1.16457468314586
1416 1.1651309178589
1417 1.16374497809559
1418 1.16399427281384
1419 1.16328294184108
1420 1.16166637376185
1421 1.16020443295324
1422 1.16098143291806
1423 1.15943434174867
1424 1.15802002462398
1425 1.15881956366226
1426 1.15828184386144
1427 1.15778660991837
1428 1.15841777540106
1429 1.15546121142993
1430 1.15430915478133
1431 1.154258362075
1432 1.15580094467014
1433 1.15618821863637
1434 1.15664182340565
1435 1.15578631692239
1436 1.15754711758869
1437 1.15759308825393
1438 1.15600539439475
1439 1.15477889281133
1440 1.15354066895051
1441 1.15367676008281
1442 1.15300496197394
1443 1.15443104643509
1444 1.15430545407033
1445 1.15466560325545
1446 1.15449668593711
1447 1.15407353809706
1448 1.15361049880106
1449 1.15288556176845
1450 1.15134522987246
1451 1.15108360743633
1452 1.14874840872635
1453 1.14806996590076
1454 1.14687597769615
1455 1.14829873460467
1456 1.14821226858851
1457 1.14893215367316
1458 1.1479058481696
1459 1.14881617300394
1460 1.14986319708781
1461 1.1489221510716
1462 1.15068398384784
1463 1.15013281031299
1464 1.14938686617822
1465 1.15074029828433
1466 1.15247281663289
1467 1.15189762860481
1468 1.15216782282238
1469 1.15212482258221
1470 1.15159827574188
1471 1.14948400480602
1472 1.1484500552895
1473 1.14876698949193
1474 1.1478693364389
1475 1.14850770230532
1476 1.14772985823438
1477 1.14677573346109
1478 1.1456055546997
1479 1.14543651840548
1480 1.14671569971687
1481 1.14524757593236
1482 1.14469602795509
1483 1.14386824907012
1484 1.14269076963003
1485 1.13990655211546
1486 1.14237025739013
1487 1.14093654302405
1488 1.1413397762991
1489 1.14283524255741
1490 1.1414009982127
1491 1.14032138816916
1492 1.1388605485169
1493 1.14002329481739
1494 1.13975721905
1495 1.13895217544112
1496 1.13878161754817
1497 1.13809643403832
1498 1.13991848502539
1499 1.139410126162
1500 1.13989960439295
1501 1.14087627902049
1502 1.14032902030819
1503 1.13954810750074
1504 1.13995501962375
1505 1.13971600047152
1506 1.13984385033733
1507 1.14023981562538
1508 1.14060121427547
1509 1.1396035821643
1510 1.14053431021099
1511 1.14010152775303
1512 1.13846626622153
1513 1.13859475329762
1514 1.13782270380351
1515 1.14062119476207
1516 1.1377421937653
1517 1.1387431807365
1518 1.14055334381019
1519 1.1404602772319
1520 1.1402891282102
1521 1.14028874614059
1522 1.14134020867384
1523 1.14289016117466
1524 1.14522585197204
1525 1.14681924059664
1526 1.14873752423056
1527 1.1485061487918
1528 1.1482511829288
1529 1.14816979629216
1530 1.1486252218663
1531 1.14976731990551
1532 1.14730390602576
1533 1.14585647431299
1534 1.14740093224061
1535 1.14744552052105
1536 1.14671197846853
1537 1.1466827623265
1538 1.14656345505464
1539 1.14912865374842
1540 1.14990223403986
1541 1.15134674178216
1542 1.14978505063044
1543 1.14901109376656
1544 1.14871229132727
1545 1.14726524896133
1546 1.14645452750962
1547 1.14889499007373
1548 1.14805646870655
1549 1.14982255590738
1550 1.14969385792666
1551 1.14799760439549
1552 1.14758959404597
1553 1.14998585663288
1554 1.15428590312827
1555 1.15685841103272
1556 1.15574683123109
1557 1.15711839595978
1558 1.15856244289427
1559 1.15915513815794
1560 1.15713167781125
1561 1.15601163971966
1562 1.15237128247679
1563 1.15261909002822
1564 1.15215674309347
1565 1.15122224922707
1566 1.14885075008246
1567 1.14939149105766
1568 1.14851727729417
1569 1.14774707892461
1570 1.14630623518958
1571 1.1477339110865
1572 1.1481386768493
1573 1.14899316153886
1574 1.1493553214743
1575 1.15121786023572
1576 1.15132057173193
1577 1.15134429204573
1578 1.15182057614553
1579 1.15042973835741
1580 1.15118921346147
1581 1.15238245548022
1582 1.15252444961667
1583 1.15486485839695
1584 1.15534535457693
1585 1.1535703219563
1586 1.1520231639161
1587 1.15378104588053
1588 1.15351203830297
1589 1.15414669030649
1590 1.15417801593349
1591 1.15432242137252
1592 1.15379903620718
1593 1.15502561059769
1594 1.15410610037947
1595 1.15297565338935
1596 1.15346467875586
1597 1.14971143264884
1598 1.14747515277785
1599 1.14679577159041
1600 1.1460236241925
1601 1.14596081407897
1602 1.14661844994338
1603 1.14758803905502
1604 1.14665641940475
1605 1.14670735728017
1606 1.14739647696375
1607 1.1479520181622
1608 1.14732461194276
1609 1.14780052353817
1610 1.14600578696906
1611 1.14657666915521
1612 1.14781734434293
1613 1.14788065430176
1614 1.14700595752284
1615 1.14755815956718
1616 1.14871779826074
1617 1.14732863177181
1618 1.15007737967002
1619 1.14899565156004
1620 1.14950714510624
1621 1.15089284719949
1622 1.1522223586689
1623 1.15203222975155
1624 1.15247296702435
1625 1.15379485982115
1626 1.15625766200304
1627 1.15677668104227
1628 1.15471488947828
1629 1.15664112734802
1630 1.15774651811845
1631 1.15743340692782
1632 1.15671143000767
1633 1.15641676400891
1634 1.15504443153384
1635 1.15322527636684
1636 1.15348315493366
1637 1.15345745457748
1638 1.15630974254811
1639 1.15515217962847
1640 1.15519503081994
1641 1.15833163789814
1642 1.15864149855162
1643 1.15815076118032
1644 1.15971130526529
1645 1.15866342994076
1646 1.15919333511965
1647 1.16017162915303
1648 1.15961250538698
1649 1.15979173209588
1650 1.16052832605498
1651 1.16037388183709
1652 1.1595194830761
1653 1.16138361665835
1654 1.16344531640904
1655 1.16303616784853
1656 1.16141521655136
1657 1.16181886638589
1658 1.16226105531984
1659 1.16320553456271
1660 1.16660878662446
1661 1.16687581328688
1662 1.16895451599614
1663 1.16840546041442
1664 1.16624042136089
1665 1.16699460163901
1666 1.16703843221106
1667 1.16758478277512
1668 1.16945473658693
1669 1.1704744214274
1670 1.17044903807968
1671 1.17075768265524
1672 1.17049771906798
1673 1.16983716307328
1674 1.17263254416052
1675 1.17301874322834
1676 1.17508747213593
1677 1.17519499275263
1678 1.17466081816996
1679 1.17593566360726
1680 1.17702670718061
1681 1.17652178830484
1682 1.17729005154285
1683 1.17697837558339
1684 1.17811988295
1685 1.17681235507997
1686 1.1754643489074
1687 1.17631551081536
1688 1.1756540951138
1689 1.17617951321951
1690 1.17615868154633
1691 1.17541153240634
1692 1.17595031597564
1693 1.17683938216136
1694 1.17665186325963
1695 1.17670385015263
1696 1.17590888234507
1697 1.17405712856457
1698 1.17393802892237
1699 1.17345405715862
1700 1.17333247549511
1701 1.17393743618633
1702 1.1744219504601
1703 1.17370686713638
1704 1.17418667878652
1705 1.17466256731634
1706 1.17503594057506
1707 1.17559633284587
1708 1.17672345929822
1709 1.17782060697223
1710 1.17948244602084
1711 1.18000392481381
1712 1.17814102650729
1713 1.17708507629471
1714 1.17907340345496
1715 1.17656166719931
1716 1.17734067890904
1717 1.17733984153791
1718 1.17767479292264
1719 1.17945445983602
1720 1.17816958740257
1721 1.17682459807152
1722 1.17617208070751
1723 1.17590664986893
1724 1.17687949312213
1725 1.17763569995521
1726 1.17987533225925
1727 1.18104800041683
1728 1.17969762773917
1729 1.18057821727484
1730 1.18129207006418
1731 1.18128814914038
1732 1.1809414834979
1733 1.18359200051335
1734 1.18479713690279
1735 1.18452678961633
1736 1.18379923517155
1737 1.18221254673105
1738 1.18263841044144
1739 1.18400858528936
1740 1.18352450152882
1741 1.18399322518152
1742 1.18480265501696
1743 1.18607178807181
1744 1.18634068573637
1745 1.18850166528495
1746 1.18902352114301
1747 1.1892939519205
1748 1.18979007146807
1749 1.18779222568503
1750 1.18608324921751
1751 1.1852120576765
1752 1.18583719315938
1753 1.18380201775813
1754 1.18422097394659
1755 1.18586451893544
1756 1.18341525966566
1757 1.18314188330267
1758 1.18471211227581
1759 1.18402957769709
1760 1.18513127420299
1761 1.18640290152444
1762 1.18753388550777
1763 1.18874376412859
1764 1.18839243712687
1765 1.18865203883287
1766 1.18693532850123
1767 1.18772210362274
1768 1.18772995815567
1769 1.18832455975247
1770 1.18557230942854
1771 1.18485179970934
1772 1.18482634699317
1773 1.1833923894486
1774 1.18244112689674
1775 1.18553731508837
1776 1.18438049168496
1777 1.18363449584441
1778 1.18317447220174
1779 1.18296819859483
1780 1.18479357833068
1781 1.18447737582184
1782 1.18672356924196
1783 1.18544465881161
1784 1.18584458505866
1785 1.18383530130982
1786 1.18226822214811
1787 1.17862962779914
1788 1.18029526776611
1789 1.1796823194372
1790 1.17877834163506
1791 1.17873110802149
1792 1.17892961151265
1793 1.17789032421902
1794 1.17849036871166
1795 1.17847282142026
1796 1.17890031602062
1797 1.17753588151352
1798 1.17585140428446
1799 1.17636285326766
1800 1.1771210698373
1801 1.17531507446428
1802 1.1762610175383
1803 1.17634653639696
1804 1.17808466986798
1805 1.17541652220113
1806 1.17544100726293
1807 1.17484185322325
1808 1.1752610195871
1809 1.17539016378958
1810 1.17548169228741
1811 1.17643774706101
1812 1.17633129901087
1813 1.17546943474741
1814 1.17493651998482
1815 1.17380202914792
1816 1.17533143773141
1817 1.17810098102011
1818 1.17790272009984
1819 1.17823261847982
1820 1.17847615641932
1821 1.17719372849617
1822 1.17631056202992
1823 1.17547362914293
1824 1.1762442641646
1825 1.17811307476544
1826 1.17559940114536
1827 1.17650265167126
1828 1.17613297942548
1829 1.17574568093654
1830 1.17654988632429
1831 1.17721791993747
1832 1.1785909419443
1833 1.17975881818274
1834 1.18153190227455
1835 1.18123663759217
1836 1.18068284594044
1837 1.18156322732563
1838 1.1821073477074
1839 1.18229326990827
1840 1.18261724406191
1841 1.18319039222371
1842 1.18240892002984
1843 1.18528105456535
1844 1.1842782897007
1845 1.18374223969668
1846 1.18322389550673
1847 1.18386227742225
1848 1.18506148404714
1849 1.18610644496846
1850 1.18488618528638
1851 1.18323630519545
1852 1.18345310572344
1853 1.18233388047141
1854 1.18499515222425
1855 1.18611054012424
1856 1.18473919297609
1857 1.18479817812343
1858 1.18253506548855
1859 1.18306769842283
1860 1.18349337791634
1861 1.18336306068381
1862 1.18413759343375
1863 1.18476994496409
1864 1.18425354744202
1865 1.18384738973135
1866 1.18523608892401
1867 1.18541203952579
1868 1.18494321809789
1869 1.18432705489312
1870 1.18193228044748
1871 1.18227232782695
1872 1.18154737428592
1873 1.18030478462586
1874 1.17997707690754
1875 1.17750330158372
1876 1.17553858811077
1877 1.17583606010548
1878 1.17714041622692
1879 1.17614919871778
1880 1.17793000123286
1881 1.17687216895392
1882 1.17779524547452
1883 1.1789790752368
1884 1.17674605659728
1885 1.17461329406464
1886 1.17552173027301
1887 1.17513862262185
1888 1.17698955039099
1889 1.17617985948837
1890 1.17633413683839
1891 1.17452864723754
1892 1.17328982858438
1893 1.17108078336212
1894 1.17021771927812
1895 1.17014705115096
1896 1.16910850945911
1897 1.16815070693059
1898 1.16617417773127
1899 1.16678296522413
1900 1.16746278848403
1901 1.16600917581411
1902 1.16579539672191
1903 1.16780166928667
1904 1.1692191888258
1905 1.16922279080465
1906 1.17020829560268
1907 1.17157024305551
1908 1.17154898385081
1909 1.17096756417031
1910 1.16904204163244
1911 1.17017691594916
1912 1.16887385537159
1913 1.16871367793314
1914 1.16935907713594
1915 1.16965367200873
1916 1.16973915919535
1917 1.17081797433519
1918 1.17031591603655
1919 1.17125890388889
1920 1.16996591605201
1921 1.16985862716318
1922 1.16809351197518
1923 1.16946915906788
1924 1.17004835844934
1925 1.17063849805286
1926 1.17129465641683
1927 1.17126460765883
1928 1.17174520270163
1929 1.17128927702082
1930 1.17170206231305
1931 1.17340748198037
1932 1.1734828277462
1933 1.17470273045629
1934 1.17486929596712
1935 1.17710989300646
1936 1.17574322589631
1937 1.17725562934787
1938 1.17746927624806
1939 1.17667372448251
1940 1.17736832647299
1941 1.17812228188204
1942 1.17919549093082
1943 1.17868641990404
1944 1.17746900656025
1945 1.1782485054614
1946 1.17948236948401
1947 1.17716298140376
1948 1.17568360985235
1949 1.17629777976579
1950 1.17632740927557
1951 1.17552668105455
1952 1.17609258600456
1953 1.17672653662462
1954 1.17610025317099
1955 1.17511361987908
1956 1.17755561441188
1957 1.17552977180783
1958 1.17678056401552
1959 1.1768496471655
1960 1.17607444540972
1961 1.17557175354314
1962 1.17660360576898
1963 1.17567308735617
1964 1.17756878963958
1965 1.17589371080728
1966 1.17537206598895
1967 1.17474035389114
1968 1.17501258936743
1969 1.1741521355147
1970 1.17401351299568
1971 1.17451872417348
1972 1.17460551310706
1973 1.17424063587821
1974 1.17412027098328
1975 1.173478279251
1976 1.17277775625463
1977 1.17600611563399
1978 1.17590220410343
1979 1.17539585354258
1980 1.17446173305418
1981 1.17544132693961
1982 1.17486032408586
1983 1.17575858192136
1984 1.1754012963665
1985 1.17407263645307
1986 1.17564915533352
1987 1.17523939854238
1988 1.17656668237716
1989 1.17746045440188
1990 1.17814075179153
1991 1.17749704554658
1992 1.17768693028521
1993 1.17773188529457
1994 1.17695242448911
1995 1.17527852993629
1996 1.17421293850747
1997 1.17384774675019
1998 1.17225598849999
1999 1.17216682476367
};
\addlegendentry{Absolute}
\addplot [semithick, color1]
table {%
3 0.579236090183258
4 0.578422901034355
5 0.576862939029932
6 0.574748198342025
7 0.572506317049447
8 0.570060996477486
9 0.567560887120202
10 0.564996295595382
11 0.562267157524796
12 0.559348213135275
13 0.556337508146447
14 0.553161260941264
15 0.54983586508438
16 0.546366572817375
17 0.542914179698435
18 0.539374992557814
19 0.535748774265612
20 0.532239728779407
21 0.528892979745769
22 0.525509933647967
23 0.522129302340033
24 0.518750655915448
25 0.515381264173436
26 0.511959297268205
27 0.508351372858412
28 0.504729342966002
29 0.501047510438795
30 0.497272272903024
31 0.493703991918083
32 0.490075722029639
33 0.486947928810044
34 0.483939445708677
35 0.480676738945186
36 0.477811086815858
37 0.475149782901845
38 0.472618546169781
39 0.470093222728338
40 0.467379103599246
41 0.464671617044283
42 0.462058040639103
43 0.459312370527722
44 0.45656888847336
45 0.453837210517495
46 0.450976431703126
47 0.448161718877356
48 0.445317941363532
49 0.442467061610341
50 0.439690516642736
51 0.436794317254907
52 0.433687723253758
53 0.430664155839727
54 0.427514131311831
55 0.424347433512225
56 0.421166944835749
57 0.418104968295321
58 0.41511421807862
59 0.411991302139303
60 0.408802887824251
61 0.405688440543217
62 0.402549181117996
63 0.399439056761107
64 0.396194908963214
65 0.393123630739356
66 0.390069923516645
67 0.387008211363721
68 0.383992630676304
69 0.380863362055536
70 0.377835216538609
71 0.374790829561488
72 0.371831494590553
73 0.368864513477388
74 0.365854506413436
75 0.362855626516633
76 0.359937470147373
77 0.35700532645431
78 0.354127779324277
79 0.351327012426883
80 0.348452116914349
81 0.345599489171385
82 0.342689175920177
83 0.339884822861675
84 0.33712378635343
85 0.334393009785739
86 0.331665154078591
87 0.328980582675534
88 0.326286110648499
89 0.323552698230044
90 0.320886011341654
91 0.318212386893976
92 0.315614698338977
93 0.313035706483708
94 0.310424077839009
95 0.30797364912634
96 0.305425101927746
97 0.302884780893932
98 0.300451301567165
99 0.298011491598769
100 0.295604731120729
101 0.293150533647122
102 0.2907003305273
103 0.288294395083942
104 0.286062902780384
105 0.28374222015966
106 0.281463152179348
107 0.279149089628592
108 0.27686687355776
109 0.274615168199777
110 0.272369191874644
111 0.270152921151405
112 0.267956991393936
113 0.265803952259895
114 0.263668756671892
115 0.261554974618817
116 0.259448064014546
117 0.257365241081794
118 0.255328636615939
119 0.253320232293975
120 0.251294996213766
121 0.249283113927279
122 0.247301659422246
123 0.245333785039938
124 0.243322175535588
125 0.241378380072711
126 0.239444834955506
127 0.237582808448168
128 0.235714691871067
129 0.233840636649453
130 0.231982151459988
131 0.230123884696188
132 0.228335609345375
133 0.226511891713392
134 0.224725675553426
135 0.222948537208777
136 0.22119238733377
137 0.219460662730383
138 0.217726019223599
139 0.215991751070388
140 0.214259749609641
141 0.212596570748913
142 0.211018805574218
143 0.209360611609748
144 0.207751013165126
145 0.206177103384987
146 0.204601757624258
147 0.203017735500658
148 0.201451079961488
149 0.199951804600816
150 0.198431240683729
151 0.196918839334721
152 0.195406994959297
153 0.193881481474316
154 0.192428128609875
155 0.191014442205848
156 0.189554654274699
157 0.188154595109
158 0.186712856409005
159 0.185275997570536
160 0.183852714839446
161 0.182487639305432
162 0.181084975654647
163 0.179682201312698
164 0.178352294445087
165 0.176937591966738
166 0.175650154617808
167 0.174336533389199
168 0.173032938426029
169 0.17173322436257
170 0.170425605096652
171 0.169171403490058
172 0.167895193806416
173 0.166647863390063
174 0.16540054216434
175 0.164137695576796
176 0.162901644287098
177 0.161722304357899
178 0.160552080573613
179 0.159407182749068
180 0.158202504899398
181 0.157069870448046
182 0.155929224769049
183 0.154804416965917
184 0.153681092472634
185 0.152516071703676
186 0.151504938611961
187 0.15042816661197
188 0.149360398816805
189 0.148236196738048
190 0.147176206210303
191 0.146116842911201
192 0.145082049193186
193 0.144032325790306
194 0.14296098668776
195 0.141925203111847
196 0.140972941663374
197 0.139938522466564
198 0.138916869272946
199 0.137904494843937
200 0.136939720169839
201 0.136037158243433
202 0.135083922184854
203 0.134159529981987
204 0.133231569682753
205 0.132285555972799
206 0.131377527245783
207 0.130462448932343
208 0.129561509528495
209 0.128665071582149
210 0.127753835170762
211 0.126864596939885
212 0.125992840306894
213 0.125143779609766
214 0.124279538130983
215 0.123452161419255
216 0.122609805436118
217 0.121786405228051
218 0.120983875653791
219 0.120189320227038
220 0.119376855759547
221 0.118555670136748
222 0.117795604805641
223 0.117030243731626
224 0.116269588706908
225 0.115491033989327
226 0.114706506576792
227 0.113966061268438
228 0.113152747150011
229 0.11242175518005
230 0.11168207624896
231 0.110923221946758
232 0.110173858060034
233 0.109455289353983
234 0.108725898467954
235 0.108061810407461
236 0.107433306609777
237 0.106752530533408
238 0.106063141937407
239 0.105434867188531
240 0.104811571112023
241 0.104162874991734
242 0.103502892509886
243 0.102865261274308
244 0.102256890697631
245 0.10163540967824
246 0.101002448116608
247 0.100399848875124
248 0.0997766989952839
249 0.0991965552272053
250 0.0986149523060157
251 0.0980933108693985
252 0.0975768916586004
253 0.0970565322539381
254 0.0965294865832886
255 0.0960238125583032
256 0.0954884173789515
257 0.0949671800927028
258 0.0944442888732501
259 0.0939061687617889
260 0.0934414979087409
261 0.0929043882692283
262 0.0924131600974382
263 0.0919349502900439
264 0.0914207621679113
265 0.0909159871958446
266 0.090392287320646
267 0.089898977865065
268 0.089391997106266
269 0.0888941879976969
270 0.0884269181341021
271 0.0879604614938883
272 0.0874931058107746
273 0.0870332766235613
274 0.0865887047895924
275 0.0861689905080839
276 0.0857045996468373
277 0.0853093644403713
278 0.0848607166602277
279 0.0843970027992252
280 0.0840044342805775
281 0.0835841405984296
282 0.0831857845446039
283 0.0827355563524328
284 0.0823012079257899
285 0.0818877810095292
286 0.0815313149160143
287 0.081136080774599
288 0.0807121526538375
289 0.080354949933852
290 0.0800120965058998
291 0.0796660274079683
292 0.0793059116267294
293 0.07894520377929
294 0.0785515810838027
295 0.0781652529644744
296 0.0778120290102262
297 0.0774214930264236
298 0.0770592647675476
299 0.0767122346093221
300 0.0763610196908974
301 0.0760031478477177
302 0.0756561874353816
303 0.0753108718309692
304 0.0749721488709998
305 0.0746067395798559
306 0.0742871725864483
307 0.0739434007842541
308 0.0736214611777473
309 0.0733208789587339
310 0.0729571574622111
311 0.0726180933174272
312 0.0722992920263819
313 0.0720131326069802
314 0.0717083208205169
315 0.0714236775057959
316 0.0711030246543162
317 0.0707845422163606
318 0.0705026728992313
319 0.0702053880223437
320 0.0699030940382198
321 0.0695871722129018
322 0.0693058065387368
323 0.0690637533137831
324 0.0687897985157307
325 0.0684827943272558
326 0.0682051023548737
327 0.0679695169427828
328 0.0677159142937112
329 0.0674003317153841
330 0.0671110892325069
331 0.066830875137362
332 0.0665499441994468
333 0.0662576713479069
334 0.0660084898380779
335 0.0657488307314375
336 0.0654912924217866
337 0.065203266538005
338 0.0649411178006259
339 0.0647020838195872
340 0.0644323830325846
341 0.0642132587332775
342 0.0639649372749783
343 0.0637220351188108
344 0.0634777387932775
345 0.0632200853945095
346 0.0630300405126876
347 0.0627976441012865
348 0.0625646582534686
349 0.0623397741171586
350 0.0621038275776643
351 0.0619305157005941
352 0.0616551009572301
353 0.0614686684264924
354 0.0612049145564084
355 0.061026827197174
356 0.0608048178070692
357 0.0606054482798545
358 0.060405098064379
359 0.0601743412509558
360 0.0599526921878306
361 0.0597983451307165
362 0.0595874317093833
363 0.0594405661476753
364 0.0592777321635257
365 0.0590937644739534
366 0.058888861563761
367 0.0586990309622778
368 0.0585084618690833
369 0.0583489458459211
370 0.0581583383545892
371 0.0579408981861631
372 0.0578089764766237
373 0.0576162974230267
374 0.0574022780025898
375 0.0572533318935086
376 0.0570299263738461
377 0.0568357289913733
378 0.0566188732557103
379 0.056458668783295
380 0.0563294238410771
381 0.0561516297208027
382 0.0559777933953492
383 0.0558090608976588
384 0.0556352687399271
385 0.0554809136560038
386 0.0553347662947348
387 0.0551905125035001
388 0.0550446507217111
389 0.0548966787668869
390 0.0547579149816113
391 0.0546194936294894
392 0.0544525262792851
393 0.0543093835000342
394 0.0541313939305449
395 0.0540084513259114
396 0.0538626426716506
397 0.053745793202744
398 0.0536143612913627
399 0.053454950698397
400 0.0533384625446793
401 0.0532194227738854
402 0.0530427820986549
403 0.0529039079552869
404 0.0527505796387712
405 0.052581289934374
406 0.0524204160839165
407 0.052314761550143
408 0.0521834326294119
409 0.0520602092451835
410 0.0519401951436117
411 0.0517648634255802
412 0.0516377691970732
413 0.0515061033518118
414 0.0514322650306912
415 0.0512989580685652
416 0.0511735923567622
417 0.0510618524754462
418 0.0509541110579544
419 0.0508470655104051
420 0.0507225590362474
421 0.0505797904794595
422 0.0504594085012405
423 0.0503530920938237
424 0.0502124821947642
425 0.0501078984115086
426 0.0500617097828613
427 0.049904482233394
428 0.0498095687863132
429 0.0496980191290907
430 0.0495699387525843
431 0.049445107884007
432 0.0493776895515416
433 0.0492828130158951
434 0.0491997046434719
435 0.0491031933930715
436 0.0490452601329613
437 0.04891062453667
438 0.0487763354284254
439 0.0486699851390382
440 0.0486105893469149
441 0.0485151712245873
442 0.0484074809010486
443 0.0483142670891785
444 0.0482297275744957
445 0.0481113735775403
446 0.0479937718064436
447 0.0478720295422614
448 0.0477880955451138
449 0.0477185814337207
450 0.0476232313557178
451 0.0475470532734467
452 0.047424209742415
453 0.0473137502892627
454 0.0472115196013029
455 0.0471325590264141
456 0.0470492487957901
457 0.046963536290101
458 0.0469119785972378
459 0.0467915073891939
460 0.0467149794351912
461 0.0466411026889422
462 0.0465616948230659
463 0.0464709412088353
464 0.0463564283818061
465 0.0462908754173274
466 0.0462134588091692
467 0.0461591225485831
468 0.0460437583133202
469 0.0459789544202462
470 0.0459262800225615
471 0.0458669189029842
472 0.0458584509720177
473 0.04579743689353
474 0.0457047368868607
475 0.04563745367791
476 0.0455544694208412
477 0.0454680662009989
478 0.0453727585571345
479 0.0452903538641694
480 0.0451916624009996
481 0.0450991235262539
482 0.045075058643075
483 0.0449945503915465
484 0.0449065638905431
485 0.0448300469137638
486 0.0447641417568162
487 0.0446964897099517
488 0.0446472672034848
489 0.0445433415681574
490 0.0444989855719952
491 0.0444336958181873
492 0.0443731963438287
493 0.0443119993909667
494 0.0442549321620092
495 0.0441659175835789
496 0.0441310965044214
497 0.044059206708539
498 0.0439714275723952
499 0.0439090530546501
500 0.0438543108569856
501 0.0438044578326347
502 0.0437190075852152
503 0.043648869021366
504 0.0436442312934932
505 0.0435402962108997
506 0.0435142472947778
507 0.0434679748748233
508 0.0434172010434812
509 0.0433867207867914
510 0.0433443068599685
511 0.0432446309148892
512 0.0431790738068449
513 0.0430668094133142
514 0.0430250121544853
515 0.0429578259197021
516 0.0429143257946842
517 0.0428266325872106
518 0.0427265753262394
519 0.0426569213856281
520 0.0426518253321579
521 0.0425630370916704
522 0.0424356187609695
523 0.0423377012312992
524 0.0422858740935304
525 0.0422629238877775
526 0.0422049906225941
527 0.0421504001849117
528 0.04208424003898
529 0.0420188713581275
530 0.0419098963018061
531 0.0418467733019634
532 0.0417728334170086
533 0.0417478897081304
534 0.0417205022377196
535 0.0417307177644371
536 0.0416821521139925
537 0.0415957221563277
538 0.0415455413916569
539 0.0414874852998329
540 0.0414563805401563
541 0.0413999443511007
542 0.0413102689417441
543 0.0412568443717476
544 0.0411994678293563
545 0.0411665504961956
546 0.0410956731321266
547 0.0410414942699703
548 0.0410053759328576
549 0.040935820412331
550 0.0408912659545503
551 0.0408365267019634
552 0.0408185872064186
553 0.0407588962813111
554 0.040692260564257
555 0.0406475260668798
556 0.0406242725740538
557 0.0405854520639538
558 0.040515258343652
559 0.0404586776344168
560 0.0404156915625638
561 0.0403660586037138
562 0.0402874882322868
563 0.0402172934337752
564 0.0401658266669565
565 0.0401068635545366
566 0.0400588025336039
567 0.0400548790234055
568 0.0400203914885072
569 0.0399868665565953
570 0.0399092140441742
571 0.0399022828036696
572 0.0398514650204985
573 0.0397876202434119
574 0.0397353453314422
575 0.03969603411082
576 0.0396224274402493
577 0.0395834354459223
578 0.0395471477081366
579 0.0395257518151688
580 0.0394681825865998
581 0.0394356743031142
582 0.039404639385945
583 0.0393974078396741
584 0.0393597297641422
585 0.0393012058258114
586 0.0392604290922341
587 0.0392205003435471
588 0.0392014073033837
589 0.0391378119173359
590 0.0391397132910176
591 0.0390778705370938
592 0.0390560335187703
593 0.0390476777236565
594 0.0389707656343872
595 0.0389270117182229
596 0.0388920368994978
597 0.0388371519866834
598 0.03885033595284
599 0.0388251205562847
600 0.0388067600182199
601 0.0387508428400744
602 0.0387182900178362
603 0.0386717777256419
604 0.0386399309904583
605 0.0385987850289042
606 0.0385438184651623
607 0.0384814490780991
608 0.0384497050103251
609 0.0384280509000159
610 0.0384299149471209
611 0.0384065242314446
612 0.0383252536765801
613 0.0382688189205474
614 0.0382704244514681
615 0.0382388819402231
616 0.0382085780927852
617 0.0382108598672372
618 0.0381698609020106
619 0.0381350957845185
620 0.0381081221560229
621 0.0380625303341938
622 0.0380547745522313
623 0.038007664614567
624 0.0379873851853732
625 0.0379343365648332
626 0.0379252612385902
627 0.0379024902230318
628 0.0378846647742746
629 0.0378639685416543
630 0.0378426524804314
631 0.037866187163017
632 0.0378681155514156
633 0.037809901972286
634 0.0377705616670602
635 0.037792354133087
636 0.0377447362872899
637 0.0377263763618083
638 0.0376831829603409
639 0.0376279339472787
640 0.0376031353376838
641 0.0375782780855405
642 0.0375566914359145
643 0.0375089792740959
644 0.0374586672186148
645 0.0374047009714742
646 0.0373746859736856
647 0.0373399135972599
648 0.0373153631618107
649 0.0373007993433058
650 0.0372337866949884
651 0.0372516227698892
652 0.037222733242532
653 0.0371863058127842
654 0.0371536690303388
655 0.0371003674617028
656 0.0370484255134175
657 0.0370090604082066
658 0.0369628315297529
659 0.0369592594779022
660 0.0368902545037094
661 0.0368591733156245
662 0.0368181143954212
663 0.0367632987109091
664 0.0367217551730269
665 0.0366673485712778
666 0.0366152948875036
667 0.0366163915615696
668 0.0365613239006901
669 0.0365305145707465
670 0.0364872852464983
671 0.0364385434717402
672 0.0364330495613973
673 0.0363907962656
674 0.0363493490586498
675 0.0363303300699712
676 0.0362975277072697
677 0.0362525224974597
678 0.0362451744589146
679 0.0361996012715306
680 0.0362110050380159
681 0.0361892238374878
682 0.0361518390665617
683 0.036112077538
684 0.0360860359706364
685 0.036064052640647
686 0.0360443857745903
687 0.0360062753421279
688 0.0359911341254502
689 0.0359705211814984
690 0.0359331202259438
691 0.0359011057325471
692 0.0358688396265294
693 0.0358854930032973
694 0.0358498776381599
695 0.035851261387878
696 0.0358134160259438
697 0.0357868615359944
698 0.0357641909654114
699 0.0357239630861899
700 0.0356931777222338
701 0.0356500084086407
702 0.0356037549523321
703 0.0355814534201552
704 0.0355409102411654
705 0.0355669899388026
706 0.0355715623913041
707 0.0355580856108321
708 0.0355450238145011
709 0.0355428853981744
710 0.0355158848424276
711 0.0354834335874443
712 0.035475248168172
713 0.0354300358315895
714 0.0354122776027902
715 0.035412713316979
716 0.0353927241599788
717 0.0353845830204951
718 0.0353589960623223
719 0.0353249745792701
720 0.0352798573031315
721 0.0352338071612761
722 0.035236480351663
723 0.0351774465081221
724 0.0351229153401409
725 0.0350930135973778
726 0.0350351711971762
727 0.0350157638445069
728 0.034994583165052
729 0.0350183114429796
730 0.0350114326422691
731 0.0349764947879142
732 0.0349098472647317
733 0.0348752514336431
734 0.0348520427997693
735 0.0348204176555302
736 0.0347797544842883
737 0.0347387031913266
738 0.034698279521213
739 0.0346532548995143
740 0.0345838912875466
741 0.0345703865652782
742 0.0345703993250775
743 0.0345590652073174
744 0.0345489018543861
745 0.0345311110144316
746 0.0344718995915059
747 0.0344711459620736
748 0.0344756203044953
749 0.0344436903623747
750 0.0344321044588812
751 0.0344072053016901
752 0.0343652547947927
753 0.034318384483391
754 0.0342825032811708
755 0.0342331134233309
756 0.034200952250401
757 0.034184414300475
758 0.0341821550668497
759 0.0341248650424487
760 0.0341159559843023
761 0.0340783228893089
762 0.0340493465329029
763 0.0340228882969588
764 0.0339909017797071
765 0.0339380458440483
766 0.0339228898800055
767 0.0338835177743408
768 0.0338524804979298
769 0.0338145297348535
770 0.0337955755059159
771 0.0337536696139567
772 0.0336933932175892
773 0.0336680944965234
774 0.0336775277399909
775 0.0336492686557723
776 0.033637763142295
777 0.0336106661708755
778 0.0335846660846557
779 0.0335424922164227
780 0.0335123091621584
781 0.0334842794449679
782 0.0334623022132552
783 0.033421447649191
784 0.0333684383686327
785 0.033341795521963
786 0.0333337996302133
787 0.0333351899940872
788 0.0333297625468684
789 0.0333251834570018
790 0.0332824669196766
791 0.033257221570404
792 0.0332484296082295
793 0.0332438722608137
794 0.0332382117936086
795 0.0332414627225976
796 0.0332097775377595
797 0.0332043399633354
798 0.0331677397819034
799 0.0331181064781403
800 0.0331008222482092
801 0.0330667856001528
802 0.0330408517618512
803 0.0330390640654703
804 0.0330248224956745
805 0.0330084099363014
806 0.0329867396218893
807 0.0329734970533534
808 0.0329423918584632
809 0.0329488298313867
810 0.0329023211779078
811 0.0328780128917159
812 0.0328347821873875
813 0.0328097728149619
814 0.0327950520946544
815 0.032752138584616
816 0.0327492274469778
817 0.032698661257861
818 0.0326435379307345
819 0.0326449649035599
820 0.0326229643061429
821 0.0326173451416019
822 0.0326137848847707
823 0.0325923638427818
824 0.0325408825455326
825 0.0325130933460033
826 0.032487264044292
827 0.0324496389461409
828 0.032437604372454
829 0.0324179915713318
830 0.0323735326027649
831 0.0323473170835097
832 0.0323159340343312
833 0.0323053465548378
834 0.0322883149770984
835 0.0323086996332018
836 0.0322964685731288
837 0.0322848561813359
838 0.0322693342530057
839 0.0322862523066692
840 0.0322417348134036
841 0.0322073513045848
842 0.0322376430915982
843 0.0322422644474426
844 0.0322463735931651
845 0.0322204218612214
846 0.0322056696321109
847 0.0322240805899584
848 0.0322234018507331
849 0.0322175510748329
850 0.032200330193476
851 0.0321891305806038
852 0.0322006452686766
853 0.0321996455908922
854 0.0321664075991408
855 0.0321926325143861
856 0.0321877757048282
857 0.0321734786460614
858 0.0321670175244925
859 0.0321379369205746
860 0.0321373012462703
861 0.0321385381873899
862 0.0321298060639588
863 0.0321302630772838
864 0.0321234908787353
865 0.0320706689660314
866 0.0320975655750948
867 0.0321255959761294
868 0.0321083702335985
869 0.0320840529725779
870 0.0320942570124637
871 0.0321183580568457
872 0.0321234882624859
873 0.0321412409016883
874 0.0321659654053749
875 0.0321867987340663
876 0.0321751405313824
877 0.0321704413563075
878 0.0321863400721909
879 0.0321967933159588
880 0.032217929052383
881 0.0322027830101049
882 0.0322228882624533
883 0.0322395153989084
884 0.0322220827905527
885 0.0322090114551791
886 0.0322411780078241
887 0.0322360287133692
888 0.0322436864175995
889 0.0322344180940205
890 0.0322548926724621
891 0.0322631377523235
892 0.0322408650204183
893 0.0322716031989251
894 0.0322466425051874
895 0.0322284022290091
896 0.0322503991052901
897 0.0322816869397105
898 0.0323030358946671
899 0.0323207799302922
900 0.0323074195194058
901 0.0323187903388077
902 0.0322860208889342
903 0.0323017885995996
904 0.0323362144411565
905 0.0323545795460692
906 0.0323588889874369
907 0.0323713720954434
908 0.0323580153826184
909 0.0323562010315928
910 0.0323818111142511
911 0.0324179886662746
912 0.0324241201375869
913 0.0324180004365243
914 0.0324149898532358
915 0.0324347883711153
916 0.0324713676221565
917 0.0324676678733946
918 0.032457083868022
919 0.0324461422020841
920 0.0324779715675217
921 0.0324932888768833
922 0.0324939444230491
923 0.0325152602812478
924 0.0325174082567911
925 0.0325462637104704
926 0.0325657331526809
927 0.0325888885726261
928 0.0325771565842659
929 0.0325946367310435
930 0.0326090174999516
931 0.0326443646754636
932 0.0326475722652431
933 0.0326386333585916
934 0.0326914775168227
935 0.032682810119527
936 0.0326833674588005
937 0.0327022671734708
938 0.0326979221065902
939 0.0326702807084683
940 0.0326691814609968
941 0.0326865364477155
942 0.0326793857412007
943 0.0327152517255646
944 0.0327173582462804
945 0.0327436838304851
946 0.0327517072228884
947 0.0327463389878086
948 0.032770206384874
949 0.0327834093615278
950 0.0327526914394811
951 0.0327453419386095
952 0.0327760178492028
953 0.0327729141870244
954 0.0327823622994137
955 0.0327807498308805
956 0.0328051397337972
957 0.0328134536636983
958 0.0328212031095409
959 0.0327995232937725
960 0.0327821804472319
961 0.0327554994875815
962 0.0327958154195627
963 0.0328228308646818
964 0.0328320682967752
965 0.0328407710508307
966 0.0328386770147723
967 0.0328639425952291
968 0.0328364635718728
969 0.0328564098910229
970 0.032868901408849
971 0.0328762908373937
972 0.0328898437369583
973 0.0328995347741476
974 0.0328982779126365
975 0.0328923388971477
976 0.0328996707530869
977 0.0329098946587972
978 0.0329195804664855
979 0.0329413769316347
980 0.0329274352361714
981 0.0329469054997221
982 0.0329520494326604
983 0.0329665155762241
984 0.0329615517147648
985 0.0329590075588609
986 0.0329596194294712
987 0.0329603068397388
988 0.0329975819828397
989 0.0329928091794116
990 0.0330075088107153
991 0.0330229920232225
992 0.0329959906191219
993 0.032995258719234
994 0.0330020582934253
995 0.0330099369260105
996 0.0330598923062988
997 0.0330766148637485
998 0.0330795142872178
999 0.0330745068078054
1000 0.0330648654466833
1001 0.033074560804
1002 0.0330878080923381
1003 0.0330853694482676
1004 0.0330840592176707
1005 0.0330547262437723
1006 0.0330570265914506
1007 0.0330617241077474
1008 0.0330802922216775
1009 0.0330653275320972
1010 0.0330594355655059
1011 0.0330909216572266
1012 0.0330830594825473
1013 0.0330595854539126
1014 0.0330746743735935
1015 0.033101669119864
1016 0.0331037101451542
1017 0.0331344780058608
1018 0.0331300987888015
1019 0.0331508369890601
1020 0.033161308070647
1021 0.0331410433536976
1022 0.0331680071879772
1023 0.0331731163813724
1024 0.0331791404506081
1025 0.033173560573092
1026 0.0331659469790226
1027 0.03317002709946
1028 0.0331516606601929
1029 0.0331579697318799
1030 0.0331292242473411
1031 0.033137040039836
1032 0.0331640712136321
1033 0.0331558195622911
1034 0.0331633840047745
1035 0.0331878721965347
1036 0.0331957040007377
1037 0.0332140243845889
1038 0.0332197941223514
1039 0.0332009857431983
1040 0.033229301162618
1041 0.0332312898488611
1042 0.0332364436596883
1043 0.0332539368439863
1044 0.033249069837874
1045 0.033227812838817
1046 0.0332724429680325
1047 0.033254857757517
1048 0.0332631450790564
1049 0.0332549625341511
1050 0.0332717191494874
1051 0.0332911637454429
1052 0.0332624237931178
1053 0.0332657815128011
1054 0.033287014727627
1055 0.0332790034544333
1056 0.0332916444273338
1057 0.0333251163933903
1058 0.0332949985457945
1059 0.0332860371320996
1060 0.0332838926480271
1061 0.0332833795675036
1062 0.0332766740758333
1063 0.0332779008072338
1064 0.0332936981437112
1065 0.0332950774308373
1066 0.0333079041159716
1067 0.0333094077388844
1068 0.0332943874408401
1069 0.0333095070502659
1070 0.0333360057958648
1071 0.0333413548315365
1072 0.0333420206978272
1073 0.0333227127592372
1074 0.0333190133002998
1075 0.0333372653031672
1076 0.0333368041489802
1077 0.0333624501194099
1078 0.0333724354429924
1079 0.0333755408104901
1080 0.0334062341285625
1081 0.0334260425889045
1082 0.0334134036853228
1083 0.0334053260171186
1084 0.0333895877860917
1085 0.0334053177043104
1086 0.033411030597514
1087 0.0334404060674268
1088 0.0334609628283215
1089 0.0334810818615159
1090 0.0334759918678576
1091 0.0334536630871879
1092 0.0334667202182965
1093 0.0334535151332491
1094 0.0334538620103175
1095 0.0334299276644872
1096 0.0334266488548257
1097 0.0334521901258008
1098 0.0334351325091417
1099 0.0334354615997402
1100 0.0334540197897173
1101 0.0334970651444529
1102 0.0335165562001832
1103 0.0335165056089846
1104 0.0335110112354442
1105 0.033544220090611
1106 0.0335659028441669
1107 0.0335514970558337
1108 0.0335575967935798
1109 0.0335552656262116
1110 0.0335509034219291
1111 0.0335218171726344
1112 0.0334979374926459
1113 0.0335108740800578
1114 0.0335573174319883
1115 0.0335703514103688
1116 0.0335751980283609
1117 0.033597057674464
1118 0.0336079215337783
1119 0.0336367799889694
1120 0.0336529781705274
1121 0.033657902052827
1122 0.0336877736177236
1123 0.0336942774205335
1124 0.0336994458613236
1125 0.0337015761269792
1126 0.033680420838329
1127 0.0337029630495185
1128 0.0337221149064644
1129 0.0337484775456755
1130 0.033738017081046
1131 0.0337423857662436
1132 0.0337440933383726
1133 0.0337220702386151
1134 0.0337205268768557
1135 0.0337167026052681
1136 0.0336893820176829
1137 0.0336834935770637
1138 0.0336598704697633
1139 0.033668701021624
1140 0.0336767822897086
1141 0.033686366030742
1142 0.0336580427593763
1143 0.0336597023368585
1144 0.0336580811447005
1145 0.0336405353492538
1146 0.033627240106819
1147 0.0336087151869182
1148 0.0336244625557466
1149 0.0336281770449791
1150 0.033654140454242
1151 0.0336481963609579
1152 0.0336352025508656
1153 0.0336478925684468
1154 0.0336388795495016
1155 0.033620914375363
1156 0.0336264545719052
1157 0.0336303793266637
1158 0.0336450904157232
1159 0.0336639863477156
1160 0.0336663218243664
1161 0.0336890685046422
1162 0.033701302675889
1163 0.0336880777630222
1164 0.0336845317517203
1165 0.0336747007239995
1166 0.0336989881398724
1167 0.0337131831257961
1168 0.0337194322374788
1169 0.0337298039609248
1170 0.0337362104429716
1171 0.033754135085759
1172 0.0337306209921651
1173 0.0337330821190888
1174 0.0337430963222453
1175 0.0337777686254408
1176 0.0338144811853631
1177 0.033820572158815
1178 0.0337990227808657
1179 0.0338022289485139
1180 0.0338164552084901
1181 0.0338059745298798
1182 0.0338296598440712
1183 0.0338526327718141
1184 0.033850409558987
1185 0.0338518595117923
1186 0.0338563007155468
1187 0.0338553900489227
1188 0.0338708942204044
1189 0.0338563804173105
1190 0.0338645079235431
1191 0.0338654521122768
1192 0.0338561884671492
1193 0.0338242192220134
1194 0.0338485236599969
1195 0.0338488619579453
1196 0.0338677550025823
1197 0.033881930355863
1198 0.0339126236400901
1199 0.0339178734461744
1200 0.033900105047313
1201 0.0338898378061322
1202 0.0339023161478437
1203 0.0338774529757223
1204 0.0338566164384782
1205 0.0338307829184726
1206 0.0338252825407745
1207 0.0338101335306839
1208 0.0337687856354293
1209 0.0337607946876682
1210 0.0337854969640729
1211 0.0338208308849489
1212 0.0338569508839069
1213 0.0338491481870347
1214 0.0338623216506476
1215 0.0338768493606714
1216 0.0339014209468491
1217 0.03386230560767
1218 0.0338799123560495
1219 0.0338781081710414
1220 0.0338707457153414
1221 0.0338763245584299
1222 0.0338436979582223
1223 0.0338172118708501
1224 0.0338256044026772
1225 0.0338285243022634
1226 0.0338386092089724
1227 0.0338450736123404
1228 0.0338654466748138
1229 0.0338681920788786
1230 0.0338623769534508
1231 0.0338388902796657
1232 0.0338631667693275
1233 0.033898942013067
1234 0.0338828085646899
1235 0.0338983243925385
1236 0.0339058456729633
1237 0.033908922645616
1238 0.0339023990248002
1239 0.0338805082526022
1240 0.0339318268205078
1241 0.0339564605855245
1242 0.0339490811214115
1243 0.0339313869584017
1244 0.033934693886273
1245 0.0339145309377696
1246 0.0338940998968974
1247 0.0338977010917585
1248 0.0338867063873213
1249 0.0338752932720055
1250 0.0338730455139223
1251 0.033839066156939
1252 0.0338461961332991
1253 0.0338186752497349
1254 0.0338423517974418
1255 0.0338318922575195
1256 0.0337793204793156
1257 0.0337857809784743
1258 0.0337375578583782
1259 0.0337614901392152
1260 0.0337699298961168
1261 0.0337949173727804
1262 0.0337885228354118
1263 0.0338347088155943
1264 0.0338433807888845
1265 0.0338547722291179
1266 0.0338349029380396
1267 0.0338493692982924
1268 0.0338426602783446
1269 0.0338433435359218
1270 0.0338545728887749
1271 0.0338375314100559
1272 0.0338226600447035
1273 0.0338538586367318
1274 0.0338528444271741
1275 0.0338569223634842
1276 0.0338333679343182
1277 0.0338389962686965
1278 0.0338648962603142
1279 0.033851235439367
1280 0.03385892753719
1281 0.0338713172323457
1282 0.0338627846230549
1283 0.0338410505704668
1284 0.0338470283261996
1285 0.0338279465144814
1286 0.0338463038417579
1287 0.0338693339587005
1288 0.0338739456778909
1289 0.0338893140629613
1290 0.033871661570959
1291 0.0338677889856892
1292 0.0338969503204689
1293 0.0338770344969689
1294 0.033874442171642
1295 0.0338728410667906
1296 0.033883551181859
1297 0.0339171685177
1298 0.0339343386564585
1299 0.0339587165213816
1300 0.0339524500408988
1301 0.0339594982749054
1302 0.0339653321016799
1303 0.0339894635856033
1304 0.0340291441054227
1305 0.0340620638693741
1306 0.0340322829619266
1307 0.0340302450271314
1308 0.0340685054221498
1309 0.0340820300964672
1310 0.0341009570935644
1311 0.0341031773305421
1312 0.0340988926894784
1313 0.0341314243529485
1314 0.0341510928627555
1315 0.0341573682191111
1316 0.0341657237951473
1317 0.0341478760915071
1318 0.0341508048145274
1319 0.0341255735774454
1320 0.0341344101558547
1321 0.0341573882323619
1322 0.0341475176254804
1323 0.0341774147764341
1324 0.0341877843112093
1325 0.034211478518311
1326 0.0342033831705602
1327 0.0342162995805991
1328 0.0342161760879502
1329 0.0342050795347905
1330 0.0341922808856271
1331 0.0341977136064367
1332 0.0342248884128043
1333 0.0342354171066129
1334 0.03425683045514
1335 0.0342693329427272
1336 0.0342928447766
1337 0.0342968687448367
1338 0.0343082947465906
1339 0.0342815356606045
1340 0.034271898719893
1341 0.0342695499332684
1342 0.034271004686576
1343 0.0342764280844963
1344 0.0342577066901469
1345 0.0342283694658987
1346 0.034243773952342
1347 0.0342802579525757
1348 0.0342640464326154
1349 0.0342904489087271
1350 0.0343057700111206
1351 0.0343072190366783
1352 0.0343207628888659
1353 0.0343096272274002
1354 0.0343525670307778
1355 0.0343492565144622
1356 0.0343430420844384
1357 0.0343792145726822
1358 0.034381452945368
1359 0.0343890431126172
1360 0.0343762942204091
1361 0.0343818976823212
1362 0.0344172195295775
1363 0.0344188386145513
1364 0.0344120475728162
1365 0.0344208420637309
1366 0.034428298141542
1367 0.0344483599134515
1368 0.0344509981565225
1369 0.0344624458842102
1370 0.0344777698518531
1371 0.034468590890336
1372 0.0344807307205779
1373 0.0344699971282841
1374 0.0344618712122557
1375 0.0344707320345207
1376 0.0344869668991006
1377 0.034516271944198
1378 0.0345135253175095
1379 0.0344954746131057
1380 0.0345189630356744
1381 0.0345308023963017
1382 0.0345141423136896
1383 0.0345212315958735
1384 0.0345163127767619
1385 0.0345202907475532
1386 0.0345588577843879
1387 0.0345695377912722
1388 0.0346047368805941
1389 0.0346095225999477
1390 0.0346238728659179
1391 0.0346516389781095
1392 0.0346435210672536
1393 0.0346632122299913
1394 0.0346512124298836
1395 0.0346488469074405
1396 0.0346461565765674
1397 0.0346183836120571
1398 0.0346124784088754
1399 0.0345955725786345
1400 0.0345747253586337
1401 0.0345973005370885
1402 0.0345956226981505
1403 0.0345808159077024
1404 0.0345754081613041
1405 0.0345770194068705
1406 0.0345769673283699
1407 0.0345695393605873
1408 0.0345686389556136
1409 0.0345803958093227
1410 0.0346060569381664
1411 0.0346368630521486
1412 0.0346545762439629
1413 0.0346385964258372
1414 0.0346972678694945
1415 0.034700967793453
1416 0.0346913232734207
1417 0.0347070138913492
1418 0.0347267767761627
1419 0.0347291611050302
1420 0.0346930426200814
1421 0.0347032760403733
1422 0.0347280341435432
1423 0.0347591791841854
1424 0.0347620297348037
1425 0.0347707448538919
1426 0.0348173789039663
1427 0.0348155893496531
1428 0.0348004746696094
1429 0.0348168392631543
1430 0.034813143658797
1431 0.0348417796638394
1432 0.0348498312078234
1433 0.0348390503170981
1434 0.0348613543618187
1435 0.0348326221456508
1436 0.0348240685509519
1437 0.034815146230301
1438 0.034809525450681
1439 0.0348194632646523
1440 0.0348294283976069
1441 0.0348230861097189
1442 0.0348272015869534
1443 0.0348096291788138
1444 0.0348335455543835
1445 0.0348128015851149
1446 0.0347882301936167
1447 0.0347801488678973
1448 0.0347752312194216
1449 0.034758258124411
1450 0.0347294554140346
1451 0.0347258668344135
1452 0.0347201950837082
1453 0.0347162489805636
1454 0.0347113290967422
1455 0.034718739166504
1456 0.0347207098979745
1457 0.0347166001728379
1458 0.0347298688969902
1459 0.0347496653059197
1460 0.0347555454064888
1461 0.0347489296008733
1462 0.0347104391280305
1463 0.0347032720958448
1464 0.034731830146323
1465 0.0347447546810371
1466 0.03471743462886
1467 0.0347306554086161
1468 0.0347534687018872
1469 0.0347783157467362
1470 0.0348118481633187
1471 0.0347764707452208
1472 0.0347635181052177
1473 0.0348076654091141
1474 0.0348104984351511
1475 0.0348065721646577
1476 0.0348374937106245
1477 0.0348588978685719
1478 0.0348553326485957
1479 0.0348694517553668
1480 0.0348959083504888
1481 0.0349054785441298
1482 0.0349085772759943
1483 0.0348991735309319
1484 0.0348881564110177
1485 0.0349124036112389
1486 0.0349142736703327
1487 0.034949522405373
1488 0.0349623250366368
1489 0.0349577454007772
1490 0.0349535453845398
1491 0.0349464349641445
1492 0.0349874034640295
1493 0.0350501214604508
1494 0.0350534787912689
1495 0.0350715362209208
1496 0.0350853997092789
1497 0.0350597349077594
1498 0.0350538890359234
1499 0.035042711798296
1500 0.0350327132934393
1501 0.0350210032394649
1502 0.0350457712055057
1503 0.0350402291069827
1504 0.0350055476646521
1505 0.0350327831446815
1506 0.0350108526915602
1507 0.0350171907437433
1508 0.0350202129762037
1509 0.0350238477851805
1510 0.0350317515640654
1511 0.0350255617630587
1512 0.0350301130752549
1513 0.0350694181521115
1514 0.0350725962250812
1515 0.035071567100196
1516 0.0350895647186934
1517 0.0350831654408683
1518 0.0350921018716413
1519 0.0351047153928629
1520 0.0351029156572783
1521 0.0351376136752856
1522 0.0351479513055844
1523 0.0351408343867159
1524 0.0351308036736785
1525 0.0351547400681394
1526 0.0351973688376879
1527 0.035159255252799
1528 0.0351562323020452
1529 0.0351433816803583
1530 0.0351071726153848
1531 0.0351049667633426
1532 0.0351313850781802
1533 0.0351305253045229
1534 0.035142300217758
1535 0.0351714754849834
1536 0.0351652609907251
1537 0.0351505680036182
1538 0.0351407693073271
1539 0.0351795037793782
1540 0.0352087434659988
1541 0.0352071351424142
1542 0.0352049570629131
1543 0.0352025768742601
1544 0.0352389480838958
1545 0.0352550587314453
1546 0.0352446769521142
1547 0.0352245617654969
1548 0.0352072122578402
1549 0.0352078201478455
1550 0.0351883483811891
1551 0.0351668302720616
1552 0.0351429493686329
1553 0.0351659401601715
1554 0.035157870802055
1555 0.0351731151339834
1556 0.0351927019951195
1557 0.0351918039018389
1558 0.0352020144409469
1559 0.0351876438431011
1560 0.0351782956286614
1561 0.0351888920370442
1562 0.0352163755420511
1563 0.0351886372231869
1564 0.0351760227986965
1565 0.0351461943724459
1566 0.0351670802604475
1567 0.035155047936897
1568 0.0351581467703223
1569 0.0351347932919946
1570 0.0351257806502815
1571 0.0351119511826044
1572 0.035114801155346
1573 0.0350805835942916
1574 0.0350566197534688
1575 0.0350781556302592
1576 0.0350755813912493
1577 0.0350570059879603
1578 0.0350341058317167
1579 0.0350088315186807
1580 0.0350053824343413
1581 0.0350116116861054
1582 0.0349737270503196
1583 0.034966773297952
1584 0.0349444075216856
1585 0.034928550936491
1586 0.0349361617232696
1587 0.0349328800963046
1588 0.0349411092030421
1589 0.0349488090211293
1590 0.0349599787644347
1591 0.0349414492509049
1592 0.0349382462514112
1593 0.0349344074491205
1594 0.0349404846793321
1595 0.0349665163397042
1596 0.0349427463516449
1597 0.034941368849159
1598 0.0349379652272362
1599 0.0349243306786211
1600 0.034894369747111
1601 0.0348705012513301
1602 0.0349007607076536
1603 0.0349007360233099
1604 0.0349289807277221
1605 0.0349318509197558
1606 0.0349487056853733
1607 0.0349798364184437
1608 0.0349953420325832
1609 0.0349910582245459
1610 0.0350077747692326
1611 0.0350286190729104
1612 0.0350211093967711
1613 0.034981995731006
1614 0.0349970678466716
1615 0.035000573014555
1616 0.035027575826828
1617 0.0350276608644152
1618 0.0350328478052658
1619 0.0350478401065963
1620 0.0350124660932309
1621 0.0349952709615483
1622 0.0349807516605508
1623 0.0349909604824725
1624 0.0349974617312125
1625 0.0350042555580809
1626 0.0349504706995458
1627 0.0349317073607846
1628 0.0349259263139525
1629 0.0349307425943955
1630 0.034933984721369
1631 0.0349573224313257
1632 0.0349408270773218
1633 0.0349145353996114
1634 0.0348769411396705
1635 0.0348745082047786
1636 0.0348974433079296
1637 0.0348801796753788
1638 0.0348882426215597
1639 0.0348949780836159
1640 0.0349024445580155
1641 0.0349120306754155
1642 0.0349275768380565
1643 0.0349012421270599
1644 0.034876158523896
1645 0.0349137257103674
1646 0.0349140762645907
1647 0.0349171063418506
1648 0.0349499510952994
1649 0.0349351090522481
1650 0.0349189853651876
1651 0.0348847109152594
1652 0.0348672660408399
1653 0.0348607015034359
1654 0.0348682882320477
1655 0.0348924304656464
1656 0.0348745649984633
1657 0.0348592526487354
1658 0.0348779517664636
1659 0.0348944925811473
1660 0.0348888394893326
1661 0.03487685297524
1662 0.0348788453375212
1663 0.0348934117905858
1664 0.0348907818881707
1665 0.034949453759507
1666 0.0349536905859237
1667 0.0349305024840019
1668 0.034941031034947
1669 0.0349425853155046
1670 0.0349414575649669
1671 0.0349290038787163
1672 0.0349176288506794
1673 0.0348956124735667
1674 0.0349137963737315
1675 0.0348624449661784
1676 0.0348516918668647
1677 0.0347978034454091
1678 0.0348085890461136
1679 0.0348171514592208
1680 0.0348174106303276
1681 0.0347698064122287
1682 0.0347659933973303
1683 0.0347748032510142
1684 0.0347669486564261
1685 0.0347588470919175
1686 0.0347649230415435
1687 0.0347642570725345
1688 0.0347699530339589
1689 0.0347454225487696
1690 0.0347633802977716
1691 0.0347816407453656
1692 0.0347912033571723
1693 0.0347730778999313
1694 0.0347203111736687
1695 0.0347057816264853
1696 0.0346762750803477
1697 0.0346719791980045
1698 0.0346606623045148
1699 0.0346359530242708
1700 0.0346226097480359
1701 0.0346086972403072
1702 0.0346246386357216
1703 0.0346695931047387
1704 0.0346990541147476
1705 0.0346899438646448
1706 0.0346410534378928
1707 0.0346754211416912
1708 0.0346926313687127
1709 0.0347199013012919
1710 0.0347200509261579
1711 0.0347178703013039
1712 0.0347408034735269
1713 0.0347362010106457
1714 0.0347554442600173
1715 0.0347336814669376
1716 0.0347347523901789
1717 0.0347383389843096
1718 0.0347499752688272
1719 0.0347053199734673
1720 0.0347052127077302
1721 0.0346998935296714
1722 0.0346784892132912
1723 0.034668837393475
1724 0.0346694182714829
1725 0.0346659959924617
1726 0.0346633859258567
1727 0.0346523685359814
1728 0.0346478326840022
1729 0.0346635917882712
1730 0.0346334295257911
1731 0.034622813623859
1732 0.0346485006268783
1733 0.0346300959767306
1734 0.0346099579661677
1735 0.0346161985781088
1736 0.0346117876090041
1737 0.0346104018758989
1738 0.0345820564024195
1739 0.0345677012540518
1740 0.0345426668320341
1741 0.034532790956229
1742 0.0345351610050169
1743 0.034539570866119
1744 0.0345352020149532
1745 0.0345295320597541
1746 0.0345202393721321
1747 0.034517821800398
1748 0.0345173409311675
1749 0.0345073265255904
1750 0.0345083233785829
1751 0.0344919974979241
1752 0.0344969877449388
1753 0.0344870951383548
1754 0.0344686465653921
1755 0.0344732209663802
1756 0.0344575915187599
1757 0.0344264839182796
1758 0.0344293382763462
1759 0.0344492913737496
1760 0.0344601683184559
1761 0.0344753158332312
1762 0.0344628548069785
1763 0.0344434369121542
1764 0.0344152223199014
1765 0.0344286281534146
1766 0.0344262934954394
1767 0.0344445429552709
1768 0.0344022455586517
1769 0.0343780273542591
1770 0.0343808201876611
1771 0.0343840454641041
1772 0.0343757259251502
1773 0.034366769892753
1774 0.0343601029438307
1775 0.0343660945181355
1776 0.0343726492687525
1777 0.0343315370477058
1778 0.0343269930577128
1779 0.0343347833462448
1780 0.0343682439698589
1781 0.0343508669344657
1782 0.0343198282951606
1783 0.0342871963816531
1784 0.0342697395895194
1785 0.0342701425476997
1786 0.0342799332311638
1787 0.0342774362991431
1788 0.0343097042703506
1789 0.0343104504791139
1790 0.0343233061795201
1791 0.0343431923623004
1792 0.0343370403991905
1793 0.0343634029711583
1794 0.0343367616787996
1795 0.0343557966724924
1796 0.034350340651585
1797 0.0343437648676258
1798 0.0343724576054809
1799 0.034365435160161
1800 0.0343661754402432
1801 0.0343372184243981
1802 0.0343199691424879
1803 0.0343257882483414
1804 0.0343222454741334
1805 0.034307065787334
1806 0.0343069215124792
1807 0.0343251875004059
1808 0.0343374765491761
1809 0.0343453801557933
1810 0.0343387056729853
1811 0.0343168191783868
1812 0.0343414576149494
1813 0.0343225406342293
1814 0.0343325835010618
1815 0.0343334948297141
1816 0.0343507387760321
1817 0.0343751934729824
1818 0.0343639695557139
1819 0.0343411277207791
1820 0.0343703278768389
1821 0.0343577683721627
1822 0.0343567683097819
1823 0.034352886752201
1824 0.0343504402489997
1825 0.0343637876626871
1826 0.0343247410692624
1827 0.0343094409473213
1828 0.034314977346142
1829 0.0343517609895239
1830 0.0343610643199444
1831 0.0343615218984929
1832 0.03435579065859
1833 0.0344061380191236
1834 0.0344347647386742
1835 0.0344178228345884
1836 0.0344187384004096
1837 0.034436052516416
1838 0.0344176392088951
1839 0.0344186397967055
1840 0.0344311895073992
1841 0.0344060007686939
1842 0.034396632650591
1843 0.0343957063657106
1844 0.0343989361133218
1845 0.034386159965692
1846 0.0343405008136283
1847 0.0343242980361839
1848 0.0343459102856766
1849 0.0343706248640194
1850 0.0343949544980906
1851 0.0343647116491432
1852 0.0343149564095877
1853 0.0343012715194878
1854 0.034302449848862
1855 0.0343086987339907
1856 0.0343240211439549
1857 0.0343414209218914
1858 0.0343337661959503
1859 0.0343618191151218
1860 0.034367542629412
1861 0.0343584534062162
1862 0.0343504106494668
1863 0.0343576390482937
1864 0.0343452378361001
1865 0.0343338469943493
1866 0.0342949221485136
1867 0.0342953064470237
1868 0.0342799843569058
1869 0.0342497118569675
1870 0.0342417521774461
1871 0.0342762592300468
1872 0.0342649571360197
1873 0.0342572692025141
1874 0.0342497573155713
1875 0.0342453762168652
1876 0.0342356796147641
1877 0.0342214029512201
1878 0.0342484964695156
1879 0.0342616863527809
1880 0.0342429751360541
1881 0.0342712585962896
1882 0.0342863140989059
1883 0.034275745176159
1884 0.0343191498638727
1885 0.0343518936142646
1886 0.0343871193175782
1887 0.0343596588223991
1888 0.0343377252189635
1889 0.034329948342903
1890 0.0343071129340856
1891 0.0342939143980284
1892 0.0342832989765895
1893 0.0342663562075253
1894 0.0342436079848007
1895 0.0342710779578998
1896 0.0342750309588312
1897 0.0342643121227603
1898 0.0342603290330898
1899 0.0342615017154828
1900 0.0342517932425365
1901 0.0342477494496824
1902 0.0342337487939531
1903 0.0342429546580214
1904 0.0342324253429814
1905 0.0342717252666499
1906 0.0342634118641215
1907 0.034251589558954
1908 0.0342389150387154
1909 0.034217226481621
1910 0.0342334545616534
1911 0.0342192275667771
1912 0.0341962170090416
1913 0.0341970395491796
1914 0.0342013756043528
1915 0.0341797742531445
1916 0.0341897640926529
1917 0.0342058976575593
1918 0.0341911343047034
1919 0.0341902251577299
1920 0.0341643227791351
1921 0.034174607129793
1922 0.0341763420999861
1923 0.0341673044721095
1924 0.0341312935452869
1925 0.0341511067868469
1926 0.0341365921646343
1927 0.0341473388938592
1928 0.0341043560105861
1929 0.0341285582025169
1930 0.03412559927582
1931 0.0341118457348988
1932 0.0341018961973515
1933 0.0340927627520216
1934 0.0341248606610385
1935 0.0341373740403261
1936 0.0341100820954365
1937 0.0341049376020993
1938 0.0341121171128018
1939 0.0340882345481864
1940 0.0340760169451147
1941 0.0340782955879432
1942 0.0340817766923227
1943 0.0340835999139282
1944 0.034066797748829
1945 0.0340652742396483
1946 0.0340798822791956
1947 0.0340703088143533
1948 0.034090729481784
1949 0.0340813535402611
1950 0.03403511092771
1951 0.0340385920802933
1952 0.034039015534538
1953 0.0340458606564878
1954 0.0340337566991686
1955 0.0340272458603421
1956 0.0340511794997587
1957 0.0340160822771193
1958 0.0340417406030674
1959 0.0339931238077578
1960 0.0339856025699449
1961 0.0339899559172427
1962 0.033980950723977
1963 0.033988142769319
1964 0.0339725863071028
1965 0.0339883513371573
1966 0.0339879454448047
1967 0.033990974752752
1968 0.0340067749081666
1969 0.033963536166651
1970 0.0339633470218061
1971 0.0339579852656794
1972 0.0339373570197731
1973 0.0339511357544631
1974 0.0339482293720824
1975 0.0339408396838928
1976 0.0339305843777693
1977 0.0339560930836761
1978 0.0339549929558713
1979 0.0339522057302677
1980 0.033941238295794
1981 0.0339463348364262
1982 0.033942672731844
1983 0.0339707813199796
1984 0.0339455403110458
1985 0.0339411074170334
1986 0.0339228414005413
1987 0.0339311670741747
1988 0.0339517661299802
1989 0.0339606221574378
1990 0.0339459315088643
1991 0.0339670113767963
1992 0.033982516065272
1993 0.0339781287463327
1994 0.0339606739923658
1995 0.0339583721724003
1996 0.0339501709413708
1997 0.0339348236908971
1998 0.0339760819562827
1999 0.033995415130622
};
\addlegendentry{Relative}
\addplot [semithick, color2]
table {%
3 0.389362543821335
4 0.389748350977898
5 0.390404124695063
6 0.391072783710182
7 0.391098990642233
8 0.390420730170778
9 0.389249258741339
10 0.387964227367991
11 0.386537051582196
12 0.385056068768124
13 0.383437398043592
14 0.382291239438103
15 0.381144168792437
16 0.379903044492093
17 0.380230584569957
18 0.381360940674846
19 0.383211507016923
20 0.385079362668952
21 0.386513463151035
22 0.387692936039628
23 0.388385396797354
24 0.389434639595852
25 0.390208509011146
26 0.390758437890456
27 0.390806196877221
28 0.390382056197892
29 0.38962942979113
30 0.388892197163522
31 0.387835157430275
32 0.386583629042846
33 0.385193563464317
34 0.383776497834327
35 0.381927931481072
36 0.380174327275886
37 0.377901310223258
38 0.37585516448114
39 0.373708123947589
40 0.371523977205707
41 0.369107766575315
42 0.366631374498637
43 0.364091863466329
44 0.36153241880804
45 0.358838984759539
46 0.356090629024278
47 0.353464284523071
48 0.350827049507602
49 0.348158113664354
50 0.345474576136375
51 0.342832213594611
52 0.340181163817202
53 0.337461999258259
54 0.334850174028527
55 0.332261386757555
56 0.329657104375966
57 0.327123074626304
58 0.324583046169503
59 0.321976770417004
60 0.319354210780609
61 0.316754009702983
62 0.314173888914676
63 0.311559784869713
64 0.309029434671758
65 0.30644162022099
66 0.303896395268985
67 0.301369774700621
68 0.298866453719939
69 0.296357194816844
70 0.293875371002574
71 0.291452939733947
72 0.289011453547412
73 0.286560311462731
74 0.2841683391862
75 0.281805107046321
76 0.279482550244693
77 0.277112680304003
78 0.274834546758903
79 0.272516579832664
80 0.270195356276602
81 0.267949761988521
82 0.265707656588537
83 0.263445449990947
84 0.261264492401669
85 0.259046065184869
86 0.256862802902524
87 0.254742613361445
88 0.252637137787447
89 0.2505359750303
90 0.248476860875809
91 0.246402075179294
92 0.24433444267511
93 0.242299755590554
94 0.240305138255777
95 0.238279907603429
96 0.236286141375574
97 0.234330176694566
98 0.23239932398204
99 0.230495152965704
100 0.228535355319147
101 0.22664500826614
102 0.22479142175095
103 0.22295282272465
104 0.221102722206088
105 0.219291554457137
106 0.217486138505764
107 0.215672175011929
108 0.21391042608537
109 0.212122487208571
110 0.21038277598422
111 0.208672291270686
112 0.20697992703018
113 0.205295310706799
114 0.203635352405901
115 0.202018722124364
116 0.200393021948825
117 0.198759704469854
118 0.197127296532514
119 0.195571074029077
120 0.194043651271727
121 0.1925066446621
122 0.190991017794131
123 0.189494794100288
124 0.187973310646778
125 0.186584579146298
126 0.18512793928328
127 0.183637493594919
128 0.182240003230164
129 0.180807118210365
130 0.179428424360591
131 0.178059199949618
132 0.176708164319903
133 0.175329396171327
134 0.173969651450739
135 0.17267132908168
136 0.17133709211113
137 0.170039566330833
138 0.168734827491637
139 0.167430623722043
140 0.166179662417319
141 0.164892593228556
142 0.163653853497604
143 0.16239515484083
144 0.161189565313867
145 0.159982115636748
146 0.158795996163663
147 0.157623030300273
148 0.156429380046606
149 0.155257659200437
150 0.154084083249838
151 0.152914113134209
152 0.151825342741374
153 0.150699421838021
154 0.149570052287822
155 0.148446171015229
156 0.147365452952116
157 0.146300168656667
158 0.145246696849789
159 0.144154838988011
160 0.143068659637011
161 0.142003647536338
162 0.140946147558388
163 0.139910229248429
164 0.138911669610042
165 0.137889556593217
166 0.13688833926514
167 0.13594974049927
168 0.134979582869125
169 0.134027601329169
170 0.133062808314666
171 0.132111089566059
172 0.13119265301011
173 0.130313784212889
174 0.129405500022284
175 0.128457743761375
176 0.12755562179939
177 0.126644826263383
178 0.12576499846269
179 0.124881199240907
180 0.124046225836199
181 0.123185405527968
182 0.122280352601373
183 0.121430719823713
184 0.120618283606334
185 0.119809337676263
186 0.118966571615129
187 0.118203173545231
188 0.117416194876092
189 0.116651238632258
190 0.115902972150083
191 0.115142201926761
192 0.114364782699435
193 0.113634660200481
194 0.112900891043387
195 0.112163470530277
196 0.11143125591708
197 0.110703419613863
198 0.110013268722439
199 0.109340636491787
200 0.108681196793329
201 0.108015539100932
202 0.107315312619165
203 0.106656025126282
204 0.106042593801475
205 0.105372766451152
206 0.104734164648405
207 0.10411515267086
208 0.103477379377465
209 0.102860131724499
210 0.102198688164536
211 0.101648942475947
212 0.101051435929515
213 0.100415643752971
214 0.0997903375296241
215 0.0991980405582748
216 0.0985869952255909
217 0.0980455242427468
218 0.0974502634956397
219 0.0969124144672769
220 0.0963149753506803
221 0.0956678241663044
222 0.0951989012754099
223 0.094622276275672
224 0.0940868305080377
225 0.0935975997094424
226 0.0930551886369457
227 0.0925451468489144
228 0.0920522387252209
229 0.0915595797495741
230 0.0910991795950861
231 0.0905969176727328
232 0.0901074101723647
233 0.0896179958105526
234 0.0891260552983718
235 0.0886349315663601
236 0.0881579440452874
237 0.0876772167560496
238 0.0872209471617408
239 0.0868094937386836
240 0.0863523138184247
241 0.0859234680948366
242 0.085453748389138
243 0.0850620824344085
244 0.0846273721669769
245 0.0842108449166525
246 0.0838499687231832
247 0.0834086813177746
248 0.0829877597088238
249 0.0825669396991207
250 0.0822070259137876
251 0.0818834456156779
252 0.081515354745346
253 0.081121225721568
254 0.0807161975490658
255 0.0803591937672826
256 0.0799665204230165
257 0.0796030152616683
258 0.0792673254897202
259 0.0788957950737183
260 0.0785778688260361
261 0.0782378771130998
262 0.0778824319211157
263 0.0775234616393682
264 0.0771706866774846
265 0.0768187370651314
266 0.0765108677979128
267 0.076236353775209
268 0.0758389019427124
269 0.0754820640879719
270 0.0751178622258574
271 0.0748616811794779
272 0.0745914154093578
273 0.0743158095441961
274 0.0740364768384969
275 0.0737062886974499
276 0.07339940113724
277 0.0731067678975236
278 0.0728444848637481
279 0.0725789699940774
280 0.0723453998465343
281 0.0720835383733127
282 0.0717783711045994
283 0.0714909236901118
284 0.0711709239468358
285 0.0708730103052188
286 0.0706198867819472
287 0.0702763853440827
288 0.06997575193797
289 0.0697481083557298
290 0.0694328541267352
291 0.0691380800318075
292 0.0688231224935491
293 0.0685677625507143
294 0.0683019878012266
295 0.0681208986368679
296 0.0678722832494611
297 0.0676409316464958
298 0.0674262275080533
299 0.067200026907806
300 0.0668757092116292
301 0.0666493397674397
302 0.0664824307838302
303 0.0662446148217151
304 0.0660354959344094
305 0.0658093034800363
306 0.0655576178238499
307 0.0653846266287218
308 0.0651814635985567
309 0.0649057531907697
310 0.0646526324385399
311 0.0644136501160914
312 0.0642224101577776
313 0.0639996267727049
314 0.0638451598457815
315 0.0636208387860257
316 0.0633790248331539
317 0.0631612431913755
318 0.0629439705849727
319 0.062716782696409
320 0.06247128404805
321 0.0622401260738834
322 0.0620002295743636
323 0.0618163516704738
324 0.0616008855902805
325 0.0614295056659597
326 0.0612172668488455
327 0.0610634604179378
328 0.0608335542075515
329 0.0606748622848345
330 0.0604690810364302
331 0.0602696600127814
332 0.0601198455386273
333 0.0599608022730532
334 0.0598492273959888
335 0.0597360828921834
336 0.0595761149537149
337 0.0594027379843063
338 0.0592327425922495
339 0.0590669660464015
340 0.0588573198599752
341 0.0587494614369973
342 0.0585913782413633
343 0.0584197382723166
344 0.058233604698273
345 0.0580434753350452
346 0.0578847036573802
347 0.0577180570866048
348 0.057528681023948
349 0.0573781445492231
350 0.0571794331913425
351 0.057083885521867
352 0.0569343666803502
353 0.0567359885763076
354 0.0566070411184467
355 0.0564804890993483
356 0.056341795541427
357 0.0561600284734424
358 0.0560404735942151
359 0.0559245887878608
360 0.0558560330717008
361 0.0556895146178959
362 0.0555147617621899
363 0.0553668046164556
364 0.0552677037195725
365 0.0551782003698348
366 0.0550505049666786
367 0.0549321519945674
368 0.0548414944374032
369 0.054733049539311
370 0.0546264017009809
371 0.054481916091366
372 0.0543374067166528
373 0.0541536677418043
374 0.0540478186659526
375 0.0539528421718862
376 0.0538616067655282
377 0.0537624659883502
378 0.0536590541248567
379 0.0535782332193451
380 0.0534536457108339
381 0.0533491569147917
382 0.0532772899083841
383 0.0531587506267848
384 0.0530313515299646
385 0.0528994489458946
386 0.0527968101312985
387 0.0526348660696712
388 0.0525469826242402
389 0.0524391042058929
390 0.0523616625787429
391 0.0522933335733807
392 0.052141083088127
393 0.052007626484872
394 0.0519303738014208
395 0.0518327177908961
396 0.0517962884290491
397 0.0516493823026259
398 0.0515676412195656
399 0.051447588960686
400 0.051402016702051
401 0.0513057746172224
402 0.0512651324821981
403 0.0511756139345902
404 0.051090744174963
405 0.0510191013585243
406 0.0508800793458031
407 0.0507908719684994
408 0.0506791159835709
409 0.0505312565067391
410 0.0504851636432599
411 0.0503961360252461
412 0.0502872051187948
413 0.050187466437589
414 0.050075504162432
415 0.0499387921628714
416 0.0498121276939895
417 0.0497596435984509
418 0.0497176909951499
419 0.0497248073779593
420 0.0496832345038076
421 0.0496099516097034
422 0.0495603909070186
423 0.0494571857204182
424 0.0493495648329101
425 0.0493004614857232
426 0.0491702800666214
427 0.0490721715458405
428 0.0490051748169949
429 0.0489029604340946
430 0.0488302006536625
431 0.0487281438978277
432 0.0486616587339883
433 0.0485538014264956
434 0.0484751059047514
435 0.0483880977206243
436 0.0482992543870295
437 0.0482277567017221
438 0.0482042759040855
439 0.0481098954216702
440 0.048022594967753
441 0.0479855995129323
442 0.0479562629529107
443 0.0478664721946503
444 0.0478400672144274
445 0.0477526520013724
446 0.0477260225491439
447 0.0476854981101501
448 0.0476213075425007
449 0.0475784552895745
450 0.047516263976761
451 0.0474180717696921
452 0.0473389712756748
453 0.0473386741338189
454 0.0472633521697358
455 0.0472078330697637
456 0.0471677100840411
457 0.0470788304404784
458 0.0470068591239458
459 0.0469254929848891
460 0.0468839283896583
461 0.0468571189768082
462 0.046839812093943
463 0.0468493203640282
464 0.0468230955245194
465 0.0467623472529328
466 0.04672355170692
467 0.0466951334823026
468 0.0466249637857442
469 0.0465833867738457
470 0.0465279729811662
471 0.0465292049479316
472 0.0465239843504143
473 0.0464705772865561
474 0.0464451989473958
475 0.0463900145399212
476 0.0462794089309933
477 0.0462955997042494
478 0.0462590032936246
479 0.0461767166361113
480 0.0461716026325872
481 0.0461121751921626
482 0.0460511078950444
483 0.0460025016428543
484 0.0459693883008656
485 0.0459280330444801
486 0.0458904254009698
487 0.0458219161102842
488 0.0458075320214007
489 0.0457674838190351
490 0.0457621889376862
491 0.0457375071365219
492 0.0456806437620913
493 0.0456423678780497
494 0.0455749868077092
495 0.0455725668454997
496 0.0455377665334924
497 0.0455516388766213
498 0.0455517305577518
499 0.0455092589118355
500 0.0454807495383115
501 0.04542069775657
502 0.0453831196463921
503 0.045325698714003
504 0.0453299430637951
505 0.0452810367845596
506 0.0452359168598126
507 0.0451918083062152
508 0.0452265073859767
509 0.0452587599758342
510 0.0452245615921413
511 0.0452193708168442
512 0.0452297184281056
513 0.045248570256271
514 0.045224007346441
515 0.0452254223966872
516 0.0451735447906288
517 0.0451146296562954
518 0.0450827995025299
519 0.0450568564005047
520 0.0450458397561984
521 0.0450296415034662
522 0.0450278550274464
523 0.0450598530807515
524 0.0451300541942354
525 0.0451313854387587
526 0.0450909665221844
527 0.0450827448005403
528 0.0450696945811883
529 0.0450416254867434
530 0.0450166724389421
531 0.0450196024172475
532 0.0449741251721025
533 0.0449924342736105
534 0.0449295987363115
535 0.0449520386063755
536 0.0449335643336836
537 0.0449155015248862
538 0.044874276526155
539 0.0448339989898682
540 0.0448013017457624
541 0.0447823586124262
542 0.0447519230705997
543 0.0447622537522391
544 0.0447258531957653
545 0.0447715630368082
546 0.0447912514590553
547 0.0447532027964292
548 0.0447528907884611
549 0.0447374156477212
550 0.0447342855630852
551 0.0447369454447977
552 0.0446996589266366
553 0.0446691945707277
554 0.044737147605451
555 0.0447788841703253
556 0.0447692611795595
557 0.0447601770576945
558 0.0446867848699232
559 0.0447746667228431
560 0.0447373668037521
561 0.0448232423649073
562 0.0448164821736
563 0.044838903621958
564 0.0448394014123728
565 0.0448874885709895
566 0.0448676780932243
567 0.0448903864336376
568 0.0449538060605765
569 0.0449584667925476
570 0.0449149348555996
571 0.0448696877396906
572 0.044859097183092
573 0.0448573477790159
574 0.0448802797867008
575 0.0448654097178992
576 0.0448406139727257
577 0.0448591000307266
578 0.0448856147481975
579 0.0448280906608142
580 0.044782906355573
581 0.0447749590861719
582 0.0447624926048559
583 0.0447765742724401
584 0.0447131954193522
585 0.0446753232240484
586 0.0446316742672729
587 0.0445805020467902
588 0.0446781455788116
589 0.0446087234760294
590 0.0446038645416021
591 0.0445520360410635
592 0.0445926421109856
593 0.0446007655825993
594 0.044583342331063
595 0.0445058712003997
596 0.044496087700326
597 0.0444947443385887
598 0.04445450386506
599 0.0444379063923226
600 0.0444871355200088
601 0.0444867831630739
602 0.0444662517499527
603 0.0445885670164907
604 0.0446611698950219
605 0.0446636625796595
606 0.0446694216686823
607 0.044661607105807
608 0.0446044084446457
609 0.0446349525199989
610 0.0445794332582943
611 0.0445401110871236
612 0.044488232693311
613 0.0445430352515222
614 0.0445323106630622
615 0.0444673083662131
616 0.0444999568029987
617 0.0444581077412863
618 0.044417559989486
619 0.0444427365827679
620 0.0444778100322126
621 0.0444862642351522
622 0.0444656677523351
623 0.0445092359984225
624 0.0445651271597805
625 0.0445827303026815
626 0.0445757226390394
627 0.0445728915512885
628 0.0445532168601475
629 0.0445865631598211
630 0.0445691435007251
631 0.0445644913075683
632 0.0445424622673525
633 0.0445580839678592
634 0.0445722347219087
635 0.0445334888659024
636 0.0445191121737642
637 0.0444721844245074
638 0.0444501321921336
639 0.0444306425720942
640 0.0444563849688358
641 0.044400086669284
642 0.0443352137371662
643 0.0443139480919754
644 0.0442415687613094
645 0.0442315781032721
646 0.0442061207792683
647 0.0441887564490744
648 0.044200933417698
649 0.0441537242026231
650 0.0440723083523105
651 0.0441009545237937
652 0.0440940920608249
653 0.0440617716020382
654 0.0440837431499339
655 0.044129914632786
656 0.0440997184072288
657 0.0440336423364091
658 0.0440004273925563
659 0.0439435617007411
660 0.0439009939624688
661 0.0439034253352764
662 0.043869851752514
663 0.0437816682578628
664 0.043694263295858
665 0.0435961268748478
666 0.043604699803549
667 0.0435905120549862
668 0.0435942529177151
669 0.0435249379997578
670 0.0434837011007344
671 0.0434871221415993
672 0.0434822662457296
673 0.0435682409178837
674 0.0435663702403414
675 0.0435128407817839
676 0.0435253608023466
677 0.0435184018082805
678 0.0434756052995437
679 0.0434864637781845
680 0.0434612391396731
681 0.0435107884977585
682 0.0434936478279614
683 0.0434760650840558
684 0.0434687675251251
685 0.0434378973321665
686 0.0433943974236432
687 0.0433805134954239
688 0.0433124876113299
689 0.0433160507262397
690 0.0433196349834245
691 0.0432913305641108
692 0.0432043449961229
693 0.0431585584942751
694 0.0431617874518644
695 0.0431894265318368
696 0.0431984916753978
697 0.0431674119207398
698 0.0431324018696352
699 0.043102735223652
700 0.0430116047366045
701 0.0430411453301257
702 0.043036289433837
703 0.0429753989314021
704 0.0429164839939903
705 0.0428503845309282
706 0.042766752899519
707 0.0428152612151932
708 0.0427238115160871
709 0.0427614596043345
710 0.0427715674379243
711 0.042770970377861
712 0.04273621014347
713 0.0427112676091434
714 0.0427013803684281
715 0.0428027852472595
716 0.0427806602945886
717 0.0427762914583735
718 0.0427163761503295
719 0.042646025648249
720 0.0425711040871615
721 0.0424849550823869
722 0.0425145762703317
723 0.0425122875016016
724 0.0424619735340944
725 0.0424658227562969
726 0.0423924948686425
727 0.0423339296286229
728 0.0422860987003519
729 0.0422214882270212
730 0.0421650132565457
731 0.0421477334393532
732 0.0421076155256764
733 0.0420275660789033
734 0.0420286828514596
735 0.0419511967519218
736 0.0418974546475312
737 0.0419149146978328
738 0.0418563723106411
739 0.0418507653617695
740 0.0418171671070056
741 0.0417519146866622
742 0.0416735526740901
743 0.0417013222875346
744 0.0416879639752833
745 0.0416803794101721
746 0.0416734827186552
747 0.0416977798317501
748 0.0416946452404939
749 0.0416636466488663
750 0.0416554031034678
751 0.0416927341955667
752 0.0417027771268674
753 0.0417049410364473
754 0.0416534925472965
755 0.0416180959093081
756 0.0415602368777029
757 0.0415210343389096
758 0.0415015680286783
759 0.0415303023349805
760 0.041502385618751
761 0.0415206369033854
762 0.0414997268079407
763 0.0414553152720233
764 0.0413988365012506
765 0.0413581211065569
766 0.0412682888565823
767 0.0412078933350028
768 0.0411087588287854
769 0.0411390478818902
770 0.0410667076215343
771 0.041073414247249
772 0.0410587407876097
773 0.0410510198326659
774 0.0410831359988684
775 0.0410080973889999
776 0.040964811738899
777 0.0409074214096913
778 0.0408470092218209
779 0.0407888956413744
780 0.0407310769826787
781 0.0407079506702136
782 0.0406741912960055
783 0.0406771116222989
784 0.0406601739191404
785 0.0406279403856155
786 0.0405410962056964
787 0.04051725786272
788 0.040488807873228
789 0.040453916371997
790 0.0403841635339701
791 0.0403637067224296
792 0.0403875998768463
793 0.0403347386858982
794 0.0402970019432605
795 0.0402718041135047
796 0.0403115332876883
797 0.0402376733419984
798 0.0401707388088815
799 0.040098649576749
800 0.0400466363179596
801 0.0399924332665833
802 0.0399731860304632
803 0.0399789612206131
804 0.0399112596318312
805 0.0399013141804074
806 0.0398380088893576
807 0.0398431322780375
808 0.0398153595168444
809 0.0397557594099305
810 0.0397243641010399
811 0.0396872368598541
812 0.03964249360791
813 0.0396141552557433
814 0.0395448518612569
815 0.0395054268032709
816 0.0394242079027986
817 0.0393846165521751
818 0.0393965889831356
819 0.0394315086873146
820 0.0394413031827464
821 0.0394089741373205
822 0.0393555695325636
823 0.0393507612164217
824 0.0393099215469006
825 0.039255547145787
826 0.0392770955772055
827 0.0392095870562141
828 0.0391413792490827
829 0.0391224878926743
830 0.0390467860123189
831 0.0389684249478047
832 0.0388898597890924
833 0.0388462999977114
834 0.0387694632308948
835 0.0387446424210365
836 0.0387570023845486
837 0.0387108847208563
838 0.0386751633595095
839 0.0386212629868149
840 0.0386327069913968
841 0.0386309521070588
842 0.0385995159749938
843 0.0385288894377853
844 0.0385377717590013
845 0.0385272730216306
846 0.0385763845256639
847 0.0386236083778298
848 0.0385372999422084
849 0.0385121067097989
850 0.0385358491052086
851 0.0385083940425322
852 0.0384551945011634
853 0.0384289806513995
854 0.0384263701935331
855 0.0383965377631508
856 0.0383406800852711
857 0.038314242521746
858 0.0382675007767725
859 0.038238987776575
860 0.0382003193705362
861 0.0381603885370484
862 0.0381083161946347
863 0.0381084518236964
864 0.0380885103952903
865 0.0380381005993384
866 0.0381739551237215
867 0.0381186869012196
868 0.0381112975606531
869 0.0380678530933378
870 0.0380336799435714
871 0.0380171612904241
872 0.0380319270363164
873 0.0379398065797493
874 0.0378966376073246
875 0.0378482492827589
876 0.0378087907450976
877 0.0377957140826589
878 0.037821597446419
879 0.0377658256501188
880 0.0378120358039069
881 0.0378073987460769
882 0.0378189220255286
883 0.0377800342945669
884 0.037726451852255
885 0.0376750094188746
886 0.0376400499784511
887 0.0376057982818411
888 0.037616350553668
889 0.0376114970139802
890 0.0376116450811644
891 0.0375770611215003
892 0.0375725046616677
893 0.0375286319021051
894 0.0374826584515004
895 0.0374574903711138
896 0.0374279060710285
897 0.0374037250614489
898 0.0374225114399157
899 0.037388634621384
900 0.0373120019099508
901 0.0373034446109117
902 0.0373090655835562
903 0.037253053458509
904 0.0372298166476264
905 0.0372539793719201
906 0.0372767308768287
907 0.0372391769610334
908 0.0372288055498663
909 0.0372282553843131
910 0.0372274583319978
911 0.0371738785339151
912 0.0371333551972535
913 0.0370574738973114
914 0.0370583381309902
915 0.0369899410413451
916 0.0369707278681477
917 0.0369059726111544
918 0.0369433746156423
919 0.0369541096874232
920 0.0369373240402613
921 0.0368787598347129
922 0.036853700078339
923 0.0368153729958758
924 0.0368458843364508
925 0.0368567744118819
926 0.0369115514885009
927 0.0368654760864689
928 0.0368472664247792
929 0.0368325499722295
930 0.0368487646205866
931 0.036852146292568
932 0.0368801284122391
933 0.0369030634194656
934 0.0368955019125088
935 0.0368306120724634
936 0.0368264377674703
937 0.0368645705238613
938 0.0368575492159601
939 0.0368658681605771
940 0.0368575771123737
941 0.0368515860439205
942 0.0368246843329922
943 0.0368261079179979
944 0.0367850454932312
945 0.0367997894672554
946 0.0367610477048279
947 0.0367751795338332
948 0.0367586804433537
949 0.0367365774337285
950 0.0368508692687348
951 0.0368139770149727
952 0.0368036843468094
953 0.036753366039003
954 0.0367207010332217
955 0.0366900474027828
956 0.0366553689508711
957 0.0366682166322454
958 0.0366827733734986
959 0.0366581666018111
960 0.0366554945752112
961 0.0366670973494288
962 0.0366375370592565
963 0.0366184757558488
964 0.0365738271369441
965 0.0365665301886166
966 0.0366106459254915
967 0.0365967028183089
968 0.0366153492519182
969 0.0366679510597421
970 0.0366411636459622
971 0.0366610386854326
972 0.0366225986949658
973 0.0365691140323217
974 0.0365141257560791
975 0.0364935472153004
976 0.0364756470096064
977 0.0364616094102694
978 0.0364813691044381
979 0.0365034768415377
980 0.036475273694948
981 0.0364340599244755
982 0.0363787595736247
983 0.0363889650468219
984 0.036360297506506
985 0.0363810801172258
986 0.0364077783105137
987 0.0363641189299611
988 0.0363640411143464
989 0.0363145259356015
990 0.0362840194093344
991 0.0362666519086844
992 0.0362520633648111
993 0.0362349854732722
994 0.0362212927273829
995 0.0361639485056797
996 0.0361668228648746
997 0.0361934628781892
998 0.0361692296520119
999 0.0361937707225176
1000 0.0361414599224027
1001 0.0361084010527586
1002 0.0361013747416729
1003 0.0360706597234971
1004 0.0360827527611956
1005 0.0360469586375166
1006 0.0360583362411043
1007 0.0359754552400386
1008 0.0359749762894425
1009 0.0359095189653233
1010 0.0359296540812226
1011 0.035978619331282
1012 0.0359946332334677
1013 0.0360121390883732
1014 0.0360238739399077
1015 0.0360162767680965
1016 0.0360175401005504
1017 0.0360474798563146
1018 0.0360231515241855
1019 0.0359876778904062
1020 0.0359269742207355
1021 0.0359123706466219
1022 0.0359194171974856
1023 0.0358822459478478
1024 0.0358520935206917
1025 0.0358168934362147
1026 0.0358080527589961
1027 0.0357911187079729
1028 0.0358107839093118
1029 0.0357576030579561
1030 0.0357525984104952
1031 0.035727905172598
1032 0.0357234885236687
1033 0.0357332481162405
1034 0.035744447838216
1035 0.0356918056807314
1036 0.0356573613436402
1037 0.0355979393479096
1038 0.0355801911678213
1039 0.0356053506295915
1040 0.0356435098013704
1041 0.0356184935156316
1042 0.0356051436566286
1043 0.0355350442367735
1044 0.0355176762329105
1045 0.0354627840760547
1046 0.0354351742876337
1047 0.0354100444043317
1048 0.0353325546066852
1049 0.0352951025717539
1050 0.0353617502893559
1051 0.0353688139775491
1052 0.0353673963291949
1053 0.0353188270872405
1054 0.0352619570121283
1055 0.0353143546540403
1056 0.0352682308329418
1057 0.035200628376359
1058 0.0351933192178514
1059 0.035182212164527
1060 0.0351456632234857
1061 0.0352180463168048
1062 0.0352113442467742
1063 0.0352069624392809
1064 0.0351715473703877
1065 0.035157511953375
1066 0.0351052060183114
1067 0.0350402223901614
1068 0.0350161184552607
1069 0.0350458023236657
1070 0.0351141189722816
1071 0.035047827746641
1072 0.0349706656364696
1073 0.0349277998357332
1074 0.0348831283383889
1075 0.0348717047929753
1076 0.0348664037057151
1077 0.0348431178109552
1078 0.0348273714477756
1079 0.034775539608696
1080 0.0347910732186635
1081 0.0348174903099965
1082 0.0347796761589427
1083 0.034747157644352
1084 0.0347331356104309
1085 0.0347442541455362
1086 0.0347491467665417
1087 0.0346769214507515
1088 0.0346363443698197
1089 0.0346357060452354
1090 0.0346531842674068
1091 0.0346843373681107
1092 0.0346177018742709
1093 0.0345365096532146
1094 0.0344760876716486
1095 0.0344628388884761
1096 0.0344158336831696
1097 0.0343514703522554
1098 0.0342910781770773
1099 0.0343131872084865
1100 0.0342920875347115
1101 0.0343633813523742
1102 0.0343470185756542
1103 0.0343013090180615
1104 0.0342768779858338
1105 0.0342492096076153
1106 0.0342961908752963
1107 0.0342664588999244
1108 0.0342156044956424
1109 0.0342644553301944
1110 0.0342651687347921
1111 0.0342242804255279
1112 0.0342338315363059
1113 0.0342451029169735
1114 0.0341833231937582
1115 0.0341803988055167
1116 0.0341703437277099
1117 0.0340969850578244
1118 0.0340635591555389
1119 0.0340501810034777
1120 0.0340096228417216
1121 0.0339788769176099
1122 0.0339992526417562
1123 0.0340097229841484
1124 0.0341391354900103
1125 0.0340999510276304
1126 0.0340977621251451
1127 0.0341134948707984
1128 0.0340808516587408
1129 0.0340473818828301
1130 0.034024204002732
1131 0.0339434148160565
1132 0.0338632169887492
1133 0.0338638382891633
1134 0.03392211107288
1135 0.0338944720133688
1136 0.0339116778980196
1137 0.0339697951938108
1138 0.0339219911524893
1139 0.0338682089999764
1140 0.0338033440915639
1141 0.0337645893346087
1142 0.0336854761479107
1143 0.0336518296928634
1144 0.03362215856593
1145 0.0335772068302566
1146 0.0335487333812541
1147 0.0335460791661783
1148 0.0335520741246839
1149 0.0335470973112854
1150 0.0334898433856255
1151 0.0334534241511787
1152 0.0334582635578336
1153 0.0334632156147215
1154 0.0335504947503524
1155 0.0334766269056614
1156 0.0334589868138561
1157 0.0334301886105862
1158 0.0333517639883243
1159 0.033335976320744
1160 0.0332660976231674
1161 0.033243383984891
1162 0.0332462557389499
1163 0.0332439346662978
1164 0.0332161698630752
1165 0.0332319516939311
1166 0.0332799672173823
1167 0.0332885418977828
1168 0.0333134952361411
1169 0.0333155467801567
1170 0.0332945635054353
1171 0.0332481178027893
1172 0.0331963304873486
1173 0.033199009600204
1174 0.0332302796392566
1175 0.0332026712048487
1176 0.0331736137473536
1177 0.0331469597373319
1178 0.0331070532075438
1179 0.0330614036520476
1180 0.0330190323318693
1181 0.0329829709629612
1182 0.0329672031930479
1183 0.0329026988891839
1184 0.032886552438696
1185 0.032821823444768
1186 0.0327648258645695
1187 0.0327339610718159
1188 0.0327215216283841
1189 0.0326782926862532
1190 0.0326692935248855
1191 0.0326029147673584
1192 0.0325803399256615
1193 0.0325595378709366
1194 0.0325912380277321
1195 0.0325484103082233
1196 0.0324699186329968
1197 0.0324456579625088
1198 0.0323867285455846
1199 0.0323630523235626
1200 0.0323213890230176
1201 0.0323216224198701
1202 0.0322637415245483
1203 0.0322634769854105
1204 0.032200778406698
1205 0.0321717216402492
1206 0.0321144130122562
1207 0.032043414190807
1208 0.0320317547772269
1209 0.0320007200095953
1210 0.0319810964890681
1211 0.0319341581025301
1212 0.0318803807322177
1213 0.0318179094564669
1214 0.0319002657516833
1215 0.0318189395768141
1216 0.031794696726617
1217 0.0317228515634285
1218 0.0316942282348824
1219 0.0316806146417214
1220 0.0317252689426156
1221 0.0316344947739702
1222 0.0315912288229186
1223 0.0315690374021743
1224 0.0315467992835804
1225 0.0314987080600786
1226 0.0314661148410399
1227 0.0314054001012589
1228 0.0313824749666208
1229 0.0313605481136318
1230 0.0313167384377114
1231 0.0313431272034726
1232 0.0312548246864113
1233 0.0312002154839333
1234 0.0312381153181964
1235 0.0312440849569455
1236 0.031226182247673
1237 0.0312624894309241
1238 0.0311939968728439
1239 0.0311442443813167
1240 0.0311026239501366
1241 0.03102732905158
1242 0.030995379985119
1243 0.0310396832249936
1244 0.0309992819666518
1245 0.0309805163237707
1246 0.0310096030914112
1247 0.0309769913992276
1248 0.0309454468773386
1249 0.0309681079618846
1250 0.0309975168868291
1251 0.0310179498217249
1252 0.0310115385410713
1253 0.0309845040352594
1254 0.0309755392929253
1255 0.030945489852849
1256 0.0309401022940686
1257 0.0309166426148825
1258 0.0309339138408447
1259 0.03092987366041
1260 0.0308494724432155
1261 0.0308448235527704
1262 0.0308290147515803
1263 0.0308713140582385
1264 0.030814721468378
1265 0.0307662189036171
1266 0.0307860971271261
1267 0.0308251104525201
1268 0.0308133740341919
1269 0.0308335320601955
1270 0.0307740471559856
1271 0.030777434212974
1272 0.0307509964763931
1273 0.0306893165371531
1274 0.0306713754579024
1275 0.0306217438750615
1276 0.0305867965437888
1277 0.030594509471331
1278 0.0305966555886817
1279 0.0305558240155596
1280 0.0305007325393773
1281 0.030459303416559
1282 0.0304229907022629
1283 0.0304237553038643
1284 0.0303826208485029
1285 0.0303524241601063
1286 0.0303798415583459
1287 0.0303468654144671
1288 0.0303137131376045
1289 0.0302809121089228
1290 0.0303052616698819
1291 0.0302699890293126
1292 0.0302297188345959
1293 0.0302266018707878
1294 0.0301886223627262
1295 0.0301942723946672
1296 0.0301809524598055
1297 0.0301315370339959
1298 0.0300847555505654
1299 0.030048872694805
1300 0.0299790512981816
1301 0.0299184699081556
1302 0.0298861766103351
1303 0.0298433676437546
1304 0.0298404515609393
1305 0.0298247751958168
1306 0.0297721579428342
1307 0.0297170446833738
1308 0.0297212808994513
1309 0.0296806071893752
1310 0.0296085064373331
1311 0.0296686698411204
1312 0.0296094581057781
1313 0.0295558609614226
1314 0.0295369513873218
1315 0.0294582801847178
1316 0.0294011271954212
1317 0.0293728371179131
1318 0.0293871234599617
1319 0.0293732189857888
1320 0.0293463448744703
1321 0.0293210104429297
1322 0.0292900985313293
1323 0.0292777768373001
1324 0.0292263349601142
1325 0.0291620283451108
1326 0.0291194688451949
1327 0.029070913545632
1328 0.0290437973835272
1329 0.0290628342318257
1330 0.0291062313246571
1331 0.0290633461374605
1332 0.0290275561346192
1333 0.0290785437631849
1334 0.0290804729362489
1335 0.029125096362845
1336 0.0290795830561675
1337 0.0290618712328094
1338 0.0290452802368498
1339 0.0290246171674739
1340 0.0290170705546831
1341 0.029048090802391
1342 0.029018826952072
1343 0.0289760073461007
1344 0.0289915278649322
1345 0.0289891523589722
1346 0.0289672762498589
1347 0.0289220603895067
1348 0.0289463517234683
1349 0.0289763370647331
1350 0.0289753062488493
1351 0.0289526750340798
1352 0.0289241882038902
1353 0.0289052901917759
1354 0.0289649202149632
1355 0.0289010552698679
1356 0.0289409764511351
1357 0.0288576155850226
1358 0.0287800157131697
1359 0.0288271907539493
1360 0.0288507616865747
1361 0.0289105955719582
1362 0.0288678131123419
1363 0.0288345249957179
1364 0.028838781666425
1365 0.0287584822328393
1366 0.028734189287274
1367 0.0287084639894907
1368 0.0287139366599088
1369 0.0286912815982445
1370 0.0286465822959642
1371 0.028654547660217
1372 0.0286134994475828
1373 0.0286312804901897
1374 0.0286327587660607
1375 0.0285914080938191
1376 0.0285548062162584
1377 0.0285376769243793
1378 0.0285013040721144
1379 0.0285191346319048
1380 0.0284914023821963
1381 0.0284381792122085
1382 0.0284604938834627
1383 0.0284745260963462
1384 0.0284615812006817
1385 0.0285081498056842
1386 0.0284963906961572
1387 0.0284921053780926
1388 0.0284557620308275
1389 0.0284050567336639
1390 0.0284250408725323
1391 0.0283725258162338
1392 0.028362921723347
1393 0.0283284855002015
1394 0.0283151345469267
1395 0.0283753033104075
1396 0.0283878903777707
1397 0.0284172472933327
1398 0.0283668601069451
1399 0.0283240932889844
1400 0.0282794015066211
1401 0.0282424408325871
1402 0.0281896831229853
1403 0.0281849886818898
1404 0.0281236193563273
1405 0.0281280325741443
1406 0.0280925088298285
1407 0.0280735152726615
1408 0.0280421249754818
1409 0.028062827080311
1410 0.0281008459855352
1411 0.0280293919781289
1412 0.0280060068364488
1413 0.0280080751282068
1414 0.0280078589898915
1415 0.0280290389639879
1416 0.0280288813150841
1417 0.0279646520935544
1418 0.0279610733138341
1419 0.0279235408104807
1420 0.0278524099159615
1421 0.0278069968258036
1422 0.0277834673568453
1423 0.0277554758522806
1424 0.0277467009378034
1425 0.0277197132466269
1426 0.0276981833088847
1427 0.0277412584134308
1428 0.0277586209166829
1429 0.0277267970631417
1430 0.0277116998431581
1431 0.0276699200872106
1432 0.0276465641518421
1433 0.0276457419968533
1434 0.0276881414122501
1435 0.0276779233743695
1436 0.0276590546679147
1437 0.0276643842935097
1438 0.0276597600492076
1439 0.0276238187165671
1440 0.0275771670598783
1441 0.0275975666595904
1442 0.0275566962616517
1443 0.0275399173743332
1444 0.0274893066502945
1445 0.0274421440442565
1446 0.0274985074834388
1447 0.0274514087538419
1448 0.0274644943789138
1449 0.02741068384308
1450 0.0273696184811075
1451 0.0273213329626132
1452 0.0272986353659013
1453 0.0272955055769429
1454 0.027253890843817
1455 0.0272290936867516
1456 0.0271870756837248
1457 0.0272208858761285
1458 0.0272570653958384
1459 0.0272322662024429
1460 0.027214643482143
1461 0.0273005551870034
1462 0.0272424527290078
1463 0.027206759671349
1464 0.0271548568802862
1465 0.027116951347819
1466 0.0271500120251544
1467 0.0271748668879048
1468 0.0271208437790948
1469 0.0271199932555728
1470 0.0271271544274459
1471 0.027095197320084
1472 0.0270273689797016
1473 0.0269812128334529
1474 0.0269652164305641
1475 0.0269352261982501
1476 0.0269191855554301
1477 0.0269329113745067
1478 0.0268796512214879
1479 0.0269006886274869
1480 0.0268676449255985
1481 0.0268245126943164
1482 0.0267729959789882
1483 0.026750048027429
1484 0.026692128207021
1485 0.0266411682434139
1486 0.0265868018170282
1487 0.0265160647468352
1488 0.0264443321612694
1489 0.0264002805899924
1490 0.0264119933177364
1491 0.0263922050424456
1492 0.0263922042752066
1493 0.0263432400508435
1494 0.0263418833129479
1495 0.0263165952243651
1496 0.0263404434249762
1497 0.0262787295602464
1498 0.0262302417869842
1499 0.0262409715575299
1500 0.0261702120090622
1501 0.0261251748402662
1502 0.0260694548268368
1503 0.0260045352733589
1504 0.0259406187434885
1505 0.025868895773281
1506 0.0258315397418514
1507 0.0257934249501233
1508 0.0257530974053042
1509 0.025727365895924
1510 0.0256913813166011
1511 0.0256181768976218
1512 0.0256217274719021
1513 0.0255933974178638
1514 0.0255683391294962
1515 0.0255132132047976
1516 0.025543833171757
1517 0.0255081418730096
1518 0.0254639015661183
1519 0.0254102367280263
1520 0.0254515351665174
1521 0.0254304069237444
1522 0.0254296055810618
1523 0.0253799624456165
1524 0.025373748538749
1525 0.0253477000885984
1526 0.0252848352958106
1527 0.0252591461859295
1528 0.0252270066005913
1529 0.0251882434269089
1530 0.0252202153170104
1531 0.0251896612124498
1532 0.0251564046632833
1533 0.0250854006876718
1534 0.025028735260712
1535 0.0249674114889815
1536 0.0249698796246296
1537 0.0249163040819374
1538 0.0248661306447865
1539 0.0248496291689684
1540 0.0247827157640044
1541 0.0247517607583054
1542 0.0247874229367786
1543 0.0247407647867055
1544 0.0246809864324889
1545 0.0246149786340431
1546 0.0245522505190932
1547 0.0245337106968456
1548 0.0245007430765667
1549 0.0244799753229918
1550 0.0245194966730069
1551 0.0245129014648721
1552 0.0244818504481761
1553 0.0244900395605421
1554 0.024483030038041
1555 0.0244647689133808
1556 0.0244570155076907
1557 0.0244082527574299
1558 0.024366137104157
1559 0.0243256776529095
1560 0.0242712651734617
1561 0.0242577207766092
1562 0.0242204800613517
1563 0.0241842787478483
1564 0.0241619779906149
1565 0.0241441096886059
1566 0.0240858475790739
1567 0.0240664429897623
1568 0.0240645085732352
1569 0.0240022161563843
1570 0.0239204987904433
1571 0.0238653331084344
1572 0.0238693408288022
1573 0.0238112080875819
1574 0.0237645340185312
1575 0.0237155831442513
1576 0.0236882716859754
1577 0.0236484259059948
1578 0.0235986416855467
1579 0.0235395377703828
1580 0.0234980568657358
1581 0.0234180664318392
1582 0.0234176178010417
1583 0.0233542282086901
1584 0.0232974268300105
1585 0.0232540996774774
1586 0.0232496260005428
1587 0.0231799279626918
1588 0.0231357450685844
1589 0.0230672970027154
1590 0.0230420527447583
1591 0.0229876972785521
1592 0.0229286821609158
1593 0.0228797137321199
1594 0.0228407900405777
1595 0.0228397815154616
1596 0.0228067710413891
1597 0.022771256173175
1598 0.022702793271071
1599 0.0226565652249445
1600 0.022599553906829
1601 0.0225595078162568
1602 0.0225509378690814
1603 0.0224891287729642
1604 0.0224428303608345
1605 0.0223646543373273
1606 0.0223297505396217
1607 0.022277035064194
1608 0.0222368724648917
1609 0.0221951786805905
1610 0.0221161789764633
1611 0.0220778041058752
1612 0.0220301828478012
1613 0.0219859096472254
1614 0.0219374293830636
1615 0.021889789072094
1616 0.0218524809598858
1617 0.021783008135059
1618 0.0217387020385579
1619 0.0217156186909331
1620 0.0217131451352183
1621 0.0217080003969775
1622 0.0216906172989187
1623 0.021690259978552
1624 0.0216510912955558
1625 0.0216144079497902
1626 0.0215973307178551
1627 0.021543911197908
1628 0.0215365152626097
1629 0.0215242466413151
1630 0.0214649627826948
1631 0.0214320506970203
1632 0.0214057316588277
1633 0.0213937996158844
1634 0.0213976134803441
1635 0.0213967891431929
1636 0.0213721774596086
1637 0.0213352820465793
1638 0.0213137935229075
1639 0.0212945652923636
1640 0.0212503421535031
1641 0.0212155108648177
1642 0.0211884688211143
1643 0.0211573476606541
1644 0.0211164268641466
1645 0.0211173296072489
1646 0.0210582716952932
1647 0.0210688363851865
1648 0.0210585677080694
1649 0.0210168085365305
1650 0.0210089564410469
1651 0.0209606545020387
1652 0.0209065281909707
1653 0.0208660853804531
1654 0.0207980210896451
1655 0.0207640646485446
1656 0.0207242772755104
1657 0.0207013400365221
1658 0.0206409450098489
1659 0.0206141086337336
1660 0.0205866622910593
1661 0.0205742684707877
1662 0.0205538669878025
1663 0.0205226494776449
1664 0.0204773219792216
1665 0.0204284273479866
1666 0.020394255568886
1667 0.0203744866530609
1668 0.0203361580309477
1669 0.0203037398337657
1670 0.0202792657881023
1671 0.0202040240898083
1672 0.0201447866405802
1673 0.0201086145378947
1674 0.0200849275174659
1675 0.0200726160038603
1676 0.0200731818445327
1677 0.020012873735614
1678 0.0200032949381287
1679 0.0199999037468317
1680 0.0199760845281724
1681 0.0199586268544956
1682 0.019904580562607
1683 0.0198855212264286
1684 0.0198422513106163
1685 0.019852223306319
1686 0.019789436635327
1687 0.0197451864470364
1688 0.0197472512216795
1689 0.0197168901844834
1690 0.0196977159324958
1691 0.0196559279967584
1692 0.0196332999317492
1693 0.0196058782255807
1694 0.0195742516709364
1695 0.0195396989077893
1696 0.0195114301202855
1697 0.0195173128885607
1698 0.0194764531954531
1699 0.0194875668877224
1700 0.0194521601490598
1701 0.0194261682592329
1702 0.0193996555233371
1703 0.0193835280384251
1704 0.0193962672017686
1705 0.0193905953231996
1706 0.0193322962139457
1707 0.0193133771502242
1708 0.0192956485420399
1709 0.0192593194844061
1710 0.0192669510132289
1711 0.0192108873209212
1712 0.0191949429742044
1713 0.0191625253575772
1714 0.0191434475598785
1715 0.0191333817481868
1716 0.0190871025206619
1717 0.0190408654815111
1718 0.0190083264525326
1719 0.0190026032413976
1720 0.0189712699749646
1721 0.0189212449046315
1722 0.018897484276525
1723 0.018844450780867
1724 0.0188174163589153
1725 0.0187669216325015
1726 0.0187455456870624
1727 0.0187403369263957
1728 0.0186936315784096
1729 0.0186737408000078
1730 0.0186255740955738
1731 0.0185736394798423
1732 0.0185205007326512
1733 0.0184684262291431
1734 0.018435983656936
1735 0.0184097337274275
1736 0.0183866578537262
1737 0.0183355021716214
1738 0.0183086452356126
1739 0.0182694700723076
1740 0.0182541130089792
1741 0.0182352057395371
1742 0.0181977431672327
1743 0.0181782255709705
1744 0.0181290106110654
1745 0.0180823752299252
1746 0.0180762206353396
1747 0.0180523999173714
1748 0.0180237580712021
1749 0.0180095223505424
1750 0.0179845881222373
1751 0.0179449070801187
1752 0.0179136615685374
1753 0.0179039258795314
1754 0.0178642596773266
1755 0.0178289956717183
1756 0.0177725711272215
1757 0.017741636140197
1758 0.0177201362069884
1759 0.0176859692099467
1760 0.0176406409035521
1761 0.017613546811888
1762 0.0175954429638543
1763 0.0175739956012703
1764 0.0175414045629624
1765 0.0175268515140262
1766 0.0175020163492403
1767 0.0174600618043225
1768 0.0174197692636743
1769 0.0174012758066956
1770 0.0173426759320891
1771 0.017313218818492
1772 0.017291531583242
1773 0.0173070139766898
1774 0.0172885082082555
1775 0.0172512285731672
1776 0.0172261572517916
1777 0.0171795508479411
1778 0.017191240452546
1779 0.0171797524593174
1780 0.0171272128393134
1781 0.0171028485769214
1782 0.017075992718631
1783 0.0170352793043763
1784 0.0170144046972545
1785 0.0169985392639089
1786 0.0169717057040143
1787 0.0169307406122138
1788 0.0169070304590864
1789 0.0168651120051065
1790 0.0168499540957288
1791 0.0168368543503931
1792 0.0168265881702372
1793 0.0168190434005775
1794 0.0168039080924192
1795 0.016778685623992
1796 0.0167790894407457
1797 0.016751737771699
1798 0.0167109802043552
1799 0.0166842801326865
1800 0.0166307784784397
1801 0.0166086632328107
1802 0.0165841448495741
1803 0.0165411439173476
1804 0.0165094426744159
1805 0.0164929621662444
1806 0.0164713200617123
1807 0.0164540929200903
1808 0.0164454370800782
1809 0.0164215710114427
1810 0.0164010440135973
1811 0.0163750887713559
1812 0.0163429265736253
1813 0.0163088942605777
1814 0.0162801290881523
1815 0.0162465744158695
1816 0.0161986785126635
1817 0.0162271652244508
1818 0.0162234773175667
1819 0.0161938455657296
1820 0.0161827352573793
1821 0.0161515330577659
1822 0.0161192571559767
1823 0.0160863403364845
1824 0.0160654146505872
1825 0.0160545275396998
1826 0.0160328214402274
1827 0.0160291022506777
1828 0.0159869517226218
1829 0.0159756273178564
1830 0.0159486074966017
1831 0.0159292633967703
1832 0.0159072873660162
1833 0.0158720866160147
1834 0.0158636624565608
1835 0.0158365178600081
1836 0.0158079066379792
1837 0.0157834358811515
1838 0.0157930075374381
1839 0.0157622527726903
1840 0.0157392928396096
1841 0.0157317221649474
1842 0.0157086828644679
1843 0.0156732869461328
1844 0.0156455174987017
1845 0.0156466447482957
1846 0.0156531059209257
1847 0.0156537623682729
1848 0.0156774869972786
1849 0.0156625625671374
1850 0.0156475292652461
1851 0.0156638775283612
1852 0.0156576221752288
1853 0.0156223596036375
1854 0.0156277974387945
1855 0.0156181284783067
1856 0.015591811763277
1857 0.0155682207812966
1858 0.0155252391289572
1859 0.0155039090053728
1860 0.0154577330026901
1861 0.015467579164469
1862 0.0154272450490595
1863 0.0154149334746314
1864 0.0153942258265153
1865 0.0153654132754078
1866 0.0153423580881969
1867 0.0153292507608429
1868 0.015330125294417
1869 0.0153349006630649
1870 0.0153284105255547
1871 0.0153015944659362
1872 0.0152613704488082
1873 0.0152305548126051
1874 0.0151986694968942
1875 0.0151726583828113
1876 0.0151572536286151
1877 0.015117033362798
1878 0.0150976862448037
1879 0.0150685234228228
1880 0.0150596538994073
1881 0.0150498335941609
1882 0.0150345252142734
1883 0.0149947351881139
1884 0.014997412579292
1885 0.0149753391433394
1886 0.0149448281872272
1887 0.0149557067885518
1888 0.0149438866018181
1889 0.014941564106299
1890 0.0149240835420241
1891 0.0149085090002994
1892 0.0148943468375419
1893 0.0148715890098592
1894 0.0148539370746653
1895 0.0148396924634008
1896 0.0148134834866212
1897 0.0147735938531638
1898 0.0147387578755822
1899 0.014738508469587
1900 0.014736862105785
1901 0.0147224414586341
1902 0.0147234958913846
1903 0.0147064113623752
1904 0.0146695050887053
1905 0.0146357647046563
1906 0.0146191755148735
1907 0.0146106023163434
1908 0.0146151374867934
1909 0.0146031347655221
1910 0.014599844909885
1911 0.0146023196285781
1912 0.0145700345369934
1913 0.0145813339249224
1914 0.0145709822271488
1915 0.0145444130559543
1916 0.0145323684976182
1917 0.0145035901564136
1918 0.0144924868416088
1919 0.0144699425744349
1920 0.0144515150764198
1921 0.0144326297530358
1922 0.0144099350685066
1923 0.014412692482153
1924 0.0143960796551711
1925 0.0143794901940215
1926 0.0143572040915746
1927 0.0143549246748344
1928 0.0143508630559798
1929 0.0143509611906157
1930 0.0143425987404913
1931 0.0143276048928407
1932 0.0143092069635896
1933 0.0142964981265621
1934 0.0142904176055222
1935 0.014267693259586
1936 0.0142620182549322
1937 0.0142371519282669
1938 0.0142360588770567
1939 0.0142215239507798
1940 0.0141953846498395
1941 0.0141971837116753
1942 0.0141662715514143
1943 0.0141422161854301
1944 0.0141260826143646
1945 0.0141276792019599
1946 0.0141025236014717
1947 0.0140884692973446
1948 0.0140798362097627
1949 0.0140526939773531
1950 0.0140341383877428
1951 0.0140310315389336
1952 0.0140124146018587
1953 0.0140144882417391
1954 0.0140289237400893
1955 0.0140250767150763
1956 0.0140000915892871
1957 0.0140041925669235
1958 0.0140190159601635
1959 0.0140052069631159
1960 0.0139919580103577
1961 0.0139807472286924
1962 0.0139625399745227
1963 0.0139446131871247
1964 0.0139147998527927
1965 0.0139011188026399
1966 0.013899301935173
1967 0.0139021869134879
1968 0.0138858632545328
1969 0.0138947938357939
1970 0.0138588567772655
1971 0.013844353028601
1972 0.0138391740567048
1973 0.0138472207117423
1974 0.0138374260478775
1975 0.013822448880665
1976 0.0138261425202147
1977 0.0138228067324067
1978 0.013810526576375
1979 0.0138078072076218
1980 0.0138097472447778
1981 0.0137975606449235
1982 0.0137872151418538
1983 0.0137766765886466
1984 0.013768601259647
1985 0.0137471606956398
1986 0.0137450460495016
1987 0.0137339478805608
1988 0.0137158812633849
1989 0.0137017336411953
1990 0.0136848307094915
1991 0.0136816293338958
1992 0.0136735164373242
1993 0.0136670182972284
1994 0.0136606131527166
1995 0.0136246192145355
1996 0.0136315313278265
1997 0.013622933755382
1998 0.0136351787125205
1999 0.013634876091717
};
\addlegendentry{Relative+augment (ours)}
\end{axis}

\end{tikzpicture}

==> figures/new/lunar.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={episodes},
xmin=-99.95, xmax=2098.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={model loss},
ymin=-0.560615627566018, ymax=183.8863805177,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 175.502426147461
1 175.048429718018
2 174.530948655701
3 174.126160104202
4 173.604202931261
5 172.367985502168
6 171.90493362261
7 171.399859811286
8 170.986331489052
9 170.611530430021
10 172.041905604237
11 171.178142050514
12 170.30834297559
13 170.194085382015
14 169.361445675656
15 168.53251467532
16 169.227520796878
17 169.934045485149
18 168.762601377344
19 167.601350180465
20 167.250876687205
21 166.065918312484
22 165.227314640834
23 164.043250265177
24 162.92535953346
25 161.829748478104
26 161.467987553381
27 161.125370360953
28 161.129940479365
29 160.350642188463
30 160.698470147682
31 160.767392886391
32 159.910089822395
33 158.909096681739
34 158.322836372881
35 157.278447006039
36 156.151408004119
37 156.560907260259
38 156.559134094639
39 155.852380873199
40 156.488907876235
41 156.314652189807
42 155.609966437562
43 155.718183789788
44 155.081621306138
45 154.780863152769
46 154.770793626466
47 153.714139080704
48 153.439345025713
49 152.61395731276
50 152.128159841683
51 151.426818199931
52 150.914355208972
53 150.673121431663
54 150.700767200989
55 150.480661842211
56 150.314001738682
57 151.697044582623
58 151.091812799517
59 150.720956240735
60 150.636464116072
61 150.559367663388
62 151.228029968199
63 150.990522541442
64 149.961997397204
65 149.394426678603
66 148.345186086134
67 148.103373858451
68 147.818570359735
69 147.750149975962
70 146.769870117743
71 145.765197730347
72 144.538666759055
73 143.978643403232
74 143.695574193321
75 142.360693331988
76 143.673007419176
77 142.791014741224
78 141.895712473451
79 141.021348740135
80 140.793231505175
81 140.21079746588
82 139.665634071299
83 139.42597251208
84 140.306905505465
85 140.083063211275
86 140.191382664612
87 139.943235470046
88 140.403441024281
89 140.665368222925
90 140.101220567917
91 139.457223285334
92 138.736075887685
93 138.882310404687
94 138.673425884014
95 137.747987744864
96 138.500741479476
97 138.439651453597
98 138.625396388036
99 138.740768705894
100 137.510504583059
101 136.579319672727
102 136.132462633226
103 135.338461729733
104 134.872783563852
105 135.17526834418
106 134.593407552218
107 135.136316250133
108 134.001132477585
109 133.776735242775
110 133.645093607511
111 133.628662813037
112 133.09043259665
113 131.910199295006
114 131.763227581597
115 131.577117827754
116 131.123133911439
117 130.259408065489
118 129.766426716767
119 129.313510450698
120 130.234768046387
121 131.139526841753
122 129.892972171442
123 129.819550491109
124 129.020900770195
125 128.875380254314
126 128.69662141637
127 127.83483849841
128 128.10985788076
129 127.596461633495
130 127.472317314402
131 127.715232691062
132 127.316189647599
133 126.226377932703
134 126.221514208307
135 125.878644235292
136 125.045138630951
137 125.136159717786
138 125.0416429845
139 124.594921394133
140 124.103995449845
141 124.124280568588
142 124.770872082971
143 124.187043214436
144 124.132809424748
145 124.039369361506
146 124.670710134444
147 125.286420330463
148 124.163015203086
149 124.143119059844
150 123.076986617262
151 123.040966812124
152 122.55909359725
153 122.462767721703
154 121.70096143273
155 120.903420164045
156 120.247532935061
157 119.20274873158
158 118.918385047365
159 118.19794692443
160 119.175418443955
161 118.446207136713
162 119.558534463539
163 119.519360938362
164 120.152937165404
165 119.538051851978
166 119.47955121627
167 118.773153874579
168 118.740901919573
169 118.674742442614
170 120.63646273059
171 119.531491030454
172 119.565546847688
173 120.331897757385
174 120.408821089382
175 119.34487187652
176 119.236958588663
177 118.838549650359
178 118.81140148906
179 118.37078129436
180 118.460818446016
181 117.722581607076
182 117.088110345754
183 117.752842340441
184 117.685686536665
185 118.023109456455
186 117.386138745496
187 116.628313315378
188 116.201980743748
189 115.717657240631
190 115.035271775403
191 114.075536332887
192 114.047323923049
193 113.022794573437
194 114.120157264909
195 113.164487003295
196 113.542393372276
197 112.522819696427
198 112.808649086132
199 112.53114792242
200 111.793599313984
201 112.124635183637
202 112.377018134779
203 112.619314390199
204 111.60546041866
205 111.034751273458
206 111.050789869122
207 111.4266470217
208 110.767912358429
209 110.178868450604
210 110.205908882919
211 109.994791261375
212 109.980754069587
213 110.057062251547
214 110.956729055789
215 110.844378485813
216 110.586877160061
217 111.569360744417
218 110.582493097132
219 109.948237380028
220 109.684706315432
221 109.72593672115
222 109.346541199764
223 109.39110900615
224 109.513667947827
225 110.610633013954
226 110.456424953467
227 110.111451539504
228 109.507173190491
229 109.388384188689
230 109.812785106323
231 109.160219312755
232 108.174579291182
233 108.544530123026
234 108.219774671649
235 108.524875966681
236 108.571931589338
237 108.923374901619
238 108.569558709365
239 108.588508355426
240 109.001595134665
241 108.437264493682
242 108.47536583251
243 108.155421210439
244 107.452034532209
245 108.457271877317
246 108.220246537084
247 107.672716274777
248 107.656030844817
249 107.740600907463
250 107.073110936901
251 107.076207723651
252 106.763686994681
253 106.577878203958
254 105.998347667157
255 106.168856210139
256 106.329793609341
257 107.267247473785
258 107.668640398217
259 107.376879149875
260 107.380832068581
261 107.499546330903
262 107.245571299112
263 107.972466629822
264 107.267115819115
265 107.336416554234
266 107.307682210469
267 107.235504817686
268 106.878242466653
269 106.246128933893
270 106.28607822805
271 106.80021970407
272 106.156508431102
273 106.79484431725
274 108.158116882378
275 108.240095207573
276 109.052214976933
277 108.347369592605
278 108.722840904004
279 108.661146171111
280 107.679069392627
281 108.336800183076
282 107.790767081148
283 107.795754994443
284 107.189380658304
285 106.918637517005
286 106.207884560108
287 105.878629124542
288 105.419409865156
289 105.576570746974
290 104.988084855178
291 104.684897655918
292 104.36736607743
293 104.330416049468
294 103.739109111874
295 104.308715396244
296 104.558735847262
297 105.134965963154
298 105.520993317683
299 105.029574239914
300 105.724439935503
301 106.064200083267
302 106.120179023596
303 106.137645751427
304 106.839945746549
305 106.173836862204
306 105.795247220999
307 106.532743204599
308 107.566445923921
309 107.197230057821
310 107.767116582926
311 107.663923795393
312 108.608858348943
313 109.218510427075
314 108.866096440968
315 108.551729986446
316 108.795894693418
317 107.86209418612
318 108.205846443721
319 109.161793655554
320 108.49449990723
321 107.929412696244
322 107.422491425422
323 106.8401089718
324 106.582193950808
325 106.229176500435
326 105.444784897174
327 105.584868298202
328 105.315874702501
329 105.005420652131
330 104.109325805732
331 103.536996509467
332 103.708607974426
333 103.526849577177
334 103.581040309921
335 103.076237025046
336 102.153560058238
337 102.04793380519
338 102.071741195044
339 101.866248926526
340 101.615987392461
341 101.254860096051
342 100.723754518772
343 100.657294027417
344 100.831118883774
345 100.278303185964
346 99.9626835452176
347 99.3514475178709
348 99.1587991315593
349 99.4849328504488
350 99.5010333052695
351 99.225690712085
352 98.8808317236653
353 98.3626613001054
354 98.6180099068309
355 98.376886570458
356 98.4319813064379
357 98.0019743138081
358 97.7748670920324
359 97.9204163031921
360 97.935245648461
361 98.4989072605799
362 98.8346229914409
363 99.0304440131134
364 98.7639153603358
365 98.2201324460513
366 98.6606961667568
367 98.847593996349
368 99.0715244437146
369 99.9817531079688
370 100.306723021958
371 100.087889876821
372 99.8558188851572
373 99.533751632585
374 99.0001742175775
375 98.0956169925373
376 98.4268165843307
377 97.9922840599669
378 98.5506287364571
379 98.5379610416218
380 99.0463248699263
381 99.225498843517
382 98.8941262708533
383 99.0323124648098
384 99.4439352935309
385 98.8905909494457
386 99.4000557064551
387 99.519086002662
388 99.0923894434777
389 99.5587928195507
390 99.6604165765359
391 99.2279728721963
392 99.2475402198904
393 98.915048795963
394 98.085442604268
395 97.5431036506374
396 97.2573430242873
397 96.4171655863234
398 96.1099343906653
399 96.7884631900692
400 96.6600288602925
401 96.6307443218117
402 95.8625952953416
403 96.4893369266167
404 96.8503035427021
405 98.4192063605466
406 98.0807773889821
407 97.2366875353956
408 96.6429011348952
409 97.0480033430287
410 96.3420863741736
411 95.7501344740549
412 95.4694923364677
413 95.0394906351489
414 96.0538428906626
415 95.7955780213263
416 95.228882121179
417 94.706193214518
418 94.6158403430417
419 94.6064402861689
420 95.0823441145084
421 95.1474300971914
422 94.2793303346412
423 94.1053135052938
424 94.7468325443131
425 95.2155425025614
426 95.2558277971403
427 96.2868525880165
428 95.7633629912746
429 95.4655644138521
430 95.7667862263786
431 96.1951788499546
432 96.7106249801563
433 96.1105034029011
434 96.7192683639893
435 96.4500330625515
436 96.3449251269455
437 96.0291980436448
438 95.8013035241459
439 96.6950965191779
440 95.8642047428288
441 95.902484463589
442 95.7007134183916
443 95.3970091253942
444 95.1440365774752
445 95.1982692005921
446 94.3721114940903
447 94.4028983594961
448 93.9318660876321
449 93.0719328027323
450 92.7570803646586
451 91.9450974344709
452 91.7635286164982
453 90.9500659701801
454 90.5614833936692
455 90.4999628743077
456 89.9701284219562
457 89.6604716171068
458 89.8212413211017
459 89.9197981644825
460 90.5570346615975
461 91.2098349814854
462 90.6895475066095
463 90.2337273947026
464 90.2915469048132
465 90.1295038570297
466 89.8508533191918
467 89.8958524001356
468 89.3740716868032
469 89.4223165198619
470 88.6597828363985
471 88.1855178480004
472 89.1167981980848
473 88.6172448248686
474 88.3736777385584
475 88.8029750187901
476 88.3423677921007
477 88.0133060297681
478 87.7131263920168
479 87.8078322862997
480 87.8606162376066
481 87.7218408552599
482 87.7096482340608
483 87.7513793426626
484 87.8880361577565
485 87.9154340249386
486 87.4160928408172
487 86.9418585939276
488 87.0896749628223
489 86.373871453932
490 85.7307259629644
491 86.2931712057762
492 85.6774945329335
493 85.5262666151921
494 85.5773931854904
495 85.1541912751198
496 84.7940123537016
497 84.7348549602672
498 84.8280204029741
499 84.8661785686953
500 84.9156181318853
501 84.8278231871387
502 84.971297656073
503 85.0956953209918
504 85.568034723983
505 85.7135019139746
506 85.4994946414169
507 86.1224537965653
508 85.9467461500791
509 85.5444203359172
510 86.4852595493061
511 86.8094454212202
512 86.0292754760565
513 86.2912124118477
514 85.7788310265598
515 85.0072920201119
516 84.5738353108483
517 84.3950345950689
518 85.0512046409639
519 85.1265748577379
520 84.9475148434135
521 84.4853477394129
522 84.6177592766672
523 84.4729644353654
524 83.8356386797141
525 83.1326102329042
526 83.0042192349452
527 82.962573801629
528 82.4846855056293
529 82.3489170197136
530 82.3114632346483
531 81.8991632309029
532 81.5787113706276
533 81.2699714905029
534 81.1738562482541
535 81.1003311867481
536 82.411034875613
537 82.1944113661513
538 82.653344480273
539 82.9933405764859
540 83.1997427725277
541 83.3385047747341
542 84.2595426395844
543 84.3274338159717
544 84.4383961568892
545 83.7686660306169
546 84.3100508729963
547 84.7125292064294
548 85.5186026143163
549 85.1293786929705
550 84.8389828857771
551 85.253954339268
552 86.3673968515394
553 85.8570718820474
554 85.6405056340521
555 85.2315835641618
556 85.5629114510544
557 85.924261782955
558 86.2401459656625
559 86.0117439490601
560 85.637003821276
561 85.6457972809881
562 86.4224691909907
563 86.5636326063806
564 86.2906027866645
565 86.4517906156093
566 86.3111461530568
567 86.5975692984598
568 86.4382331623599
569 87.261831177416
570 87.8125658319505
571 87.8585047335675
572 87.6339088677504
573 88.1239169775592
574 87.6749786424394
575 88.0929625901458
576 88.5012199759631
577 89.6962875796703
578 89.2142057234659
579 88.9042507847615
580 89.3174214116795
581 89.0280463690104
582 88.9156607264873
583 88.3290268166712
584 88.3649352331969
585 88.0868392789972
586 87.8598070983654
587 87.6810155459365
588 87.672986289525
589 87.4273568523499
590 87.5778801130501
591 87.9698031094049
592 88.285501120181
593 87.6221457923593
594 87.3216495846798
595 86.7129232545435
596 86.2969549106699
597 86.6699587960115
598 87.3253087685982
599 87.3195413376505
600 87.0136288298526
601 86.8205004456068
602 86.5146314854623
603 87.5654180929709
604 87.7353472555471
605 87.2138519372885
606 86.7409111107867
607 86.34799681932
608 86.283704549491
609 86.1141737021162
610 86.0726339395824
611 85.8311776578648
612 85.6146408599238
613 85.6053711297914
614 85.6781706442015
615 84.8904649179459
616 84.1583610156842
617 83.4068781039984
618 83.2163061796479
619 83.148369420952
620 84.1208409574553
621 83.6297902856127
622 83.222995136968
623 83.0550567963161
624 83.3703735379233
625 83.5147530697559
626 82.9943955971944
627 82.3183527986016
628 82.7064774828958
629 82.482141322874
630 83.0402073302996
631 82.8403767749409
632 83.7456457977189
633 84.3742344142046
634 84.6517361191348
635 84.2111886065762
636 84.2865446770534
637 84.6438284612399
638 85.0213303774332
639 84.9398471609392
640 85.7466819046618
641 86.1988587928906
642 86.2718827171687
643 86.4080777693916
644 85.9383160300888
645 85.9114919975955
646 86.0769195428295
647 86.4326309077039
648 86.3146775844667
649 85.9497655956094
650 85.5386031294726
651 85.6304300040617
652 85.3475093404957
653 85.1028343340658
654 85.4276744447046
655 84.6927940911725
656 84.4787875980147
657 83.7690481782266
658 84.246058166415
659 84.1727652178075
660 84.4031675399946
661 84.6852573092968
662 84.2702841231057
663 84.1456656934958
664 83.9316758868416
665 83.8350048494087
666 83.5662979359854
667 83.375499077109
668 83.9077027960547
669 83.8526521047641
670 85.1123360329352
671 84.4228756708053
672 84.9759181848492
673 85.3714159610085
674 85.5908377114326
675 85.151821424162
676 85.0454543482261
677 84.6085019638625
678 84.1510225960793
679 83.4589204626173
680 83.1511594516557
681 82.5496336283183
682 81.8649627734499
683 83.5108776598756
684 83.0790123296269
685 82.6801862413649
686 82.8044343362266
687 82.3421495753839
688 82.2012133548986
689 82.1605085943965
690 82.2510252430716
691 82.0237611912024
692 81.8830520827084
693 82.3612607464516
694 82.2549819707742
695 82.9049724342696
696 82.4376562228053
697 82.3439940770812
698 81.9826265087469
699 81.5783908732371
700 81.4894931034207
701 81.380594952782
702 81.375417848469
703 80.9124766964126
704 81.1390600135549
705 80.5357710865456
706 80.9698142393276
707 81.1941396870222
708 80.5812978690094
709 80.2883380549921
710 80.6703523642615
711 81.2137275759705
712 80.8433640581454
713 81.6067501807475
714 82.0500879676363
715 82.1284464934775
716 82.4212321579373
717 82.4508700103081
718 82.0384887287231
719 81.8904185234427
720 81.7564342295657
721 81.8491691121236
722 81.7189807962465
723 81.7434947846707
724 81.0648067755295
725 80.8425408946638
726 80.5193870921625
727 80.514653350025
728 80.5353452869838
729 79.927177884529
730 80.6400969626173
731 79.9557265086619
732 80.5639085013878
733 80.6784780803143
734 81.1898138744623
735 81.2358962349853
736 81.2755988113317
737 80.9428330575934
738 80.7342418623324
739 81.1308106528156
740 81.3335802287825
741 81.1978886983453
742 81.3536260284028
743 81.4317076575231
744 80.8009647996979
745 80.965312710905
746 81.4556133496651
747 81.4959443774233
748 81.0620250490055
749 80.9421309642869
750 80.8285302723199
751 80.4721716587446
752 81.5084622102236
753 81.6810269716662
754 81.8704751705775
755 81.2312812983883
756 81.1380138192667
757 81.3632705676708
758 81.8526285846503
759 81.6947068520264
760 82.1918152644632
761 81.8678358782981
762 81.3502799560385
763 81.8418815265954
764 81.3705360374402
765 81.9756584968901
766 81.8791412002512
767 81.8718496509196
768 82.2780789693518
769 82.4857914200148
770 81.8581067388468
771 81.4236517624618
772 81.8614214704231
773 81.8783432206847
774 81.225013718379
775 80.9929617547181
776 81.3299211752569
777 80.9940129013095
778 80.6150199234805
779 80.5528532600123
780 81.1700145467481
781 80.7193721786854
782 80.3492281318863
783 80.5375220444151
784 79.8430783158228
785 79.6895446121323
786 79.2592124289505
787 79.7443006635477
788 79.5301236862701
789 78.8467459723566
790 79.4190731903675
791 79.1389634597455
792 78.5310501396928
793 79.2515222615868
794 78.9142159317932
795 78.3091554985495
796 78.4041053254
797 78.9152151815698
798 78.6859954333186
799 78.033394454968
800 77.7042864015316
801 77.3934533687541
802 76.7054536743152
803 76.7603256359852
804 76.3319339579945
805 76.2588681431948
806 76.2319180420851
807 75.859839149445
808 75.3875275888527
809 75.5808927609622
810 75.6490589767852
811 75.3250251664973
812 74.8433096247627
813 75.2187022121089
814 74.973869811875
815 74.8965057628041
816 75.2986908364016
817 75.7588776035747
818 75.0735878740554
819 75.9161979425805
820 75.266965438939
821 74.640577293949
822 74.0083454483166
823 74.4367147526225
824 74.1690158485045
825 74.4391638400439
826 76.5914058076005
827 76.2486839263433
828 75.9270340698069
829 75.6295770073071
830 74.9622956243648
831 74.6687751156309
832 74.6465888598359
833 74.3646933218845
834 74.5058825092711
835 73.9115248446093
836 73.6149729201378
837 73.0169717466921
838 72.391882538411
839 72.4789936049946
840 71.9494563163446
841 71.6640415337598
842 71.0779172278887
843 71.0835100496284
844 71.3827681040393
845 71.405214074122
846 71.1128389124457
847 71.0764411294004
848 71.1118614867831
849 72.1739258553137
850 72.524281399617
851 72.2518856086311
852 72.066611167828
853 71.8696758300755
854 71.3386500083592
855 71.4071592602287
856 71.4920769254389
857 72.5166080604814
858 72.9341389708434
859 72.7263175854074
860 72.627951427986
861 72.695606239878
862 72.7415175328259
863 72.1365219436792
864 72.3495838330071
865 72.0433569003167
866 72.0965733099512
867 71.9030313973473
868 71.6223779296873
869 72.0435756439207
870 72.154101801544
871 72.1188393174641
872 72.1447390132787
873 71.8760568208998
874 72.1880095247856
875 71.9879068114347
876 71.9826089658545
877 71.9717297145749
878 71.3551263834173
879 71.3714829564972
880 71.1031373133336
881 71.4882305129541
882 72.3827375510863
883 72.4789689219133
884 72.3312158614174
885 71.8001639300065
886 71.1977109967612
887 71.2297779999527
888 70.980814723127
889 70.9957776177659
890 71.3623668539173
891 71.432911962844
892 71.4568566164089
893 71.185151857923
894 70.5669064012792
895 70.3594013616194
896 69.7957347829245
897 69.8277877347779
898 69.2834132082602
899 69.4391159108943
900 68.8885463822633
901 69.2441879722737
902 69.2785829455783
903 68.7255732220032
904 68.7840075685186
905 68.5352545976307
906 68.2904212319523
907 68.3252236236367
908 68.1355815024516
909 69.0953537697024
910 69.1157262970689
911 69.1071209902749
912 68.561830219749
913 68.8950648380838
914 68.3987294698543
915 68.4131652556001
916 68.2468639939743
917 68.0341587283631
918 67.4390020489927
919 67.275151617431
920 67.1119429479364
921 66.9123763672729
922 67.1099453373648
923 67.8821114174385
924 68.0750116472582
925 67.5210236920405
926 67.2446038146172
927 66.6429698873719
928 66.418672146506
929 66.565623730705
930 66.000880779607
931 66.1082292258393
932 66.2830439977899
933 66.1276299777949
934 65.5992715781024
935 65.7275311053634
936 65.5010933492414
937 65.3169195892109
938 64.7708939670797
939 64.2403708489421
940 64.3428044054674
941 64.1403328586051
942 63.619530173177
943 63.1119437562566
944 63.0401825721731
945 62.5443295917425
946 62.0192352357207
947 62.1646417145402
948 61.6187903899775
949 61.0959788269438
950 60.910150683877
951 60.7448890131589
952 60.2289662975726
953 60.1099135196676
954 59.6173191852675
955 59.1086418067845
956 58.6824089043417
957 58.5346903832304
958 58.077328794721
959 58.3602202101429
960 58.2450414318086
961 57.7440943419992
962 57.6314776936231
963 57.1377848344115
964 57.3223542516924
965 57.6031323266071
966 57.4238841454309
967 57.2647212164521
968 56.75689312088
969 56.2764997973525
970 55.8403629217087
971 55.7283253355824
972 55.6309025787476
973 56.2627331251037
974 56.5443781022022
975 56.468276095167
976 55.9826096382315
977 55.5377333785801
978 55.7845047874701
979 56.3854894667683
980 56.2186212282895
981 56.1347108109896
982 56.4794397526843
983 56.3864695052429
984 56.5787385382179
985 57.2173085289343
986 56.7519732217364
987 56.9565082380542
988 56.5114745010411
989 56.0562477469822
990 55.9736550494806
991 55.4970695247579
992 55.0501466963316
993 54.6271255646039
994 54.17365585124
995 53.7179335921203
996 53.3166351270182
997 52.8753387308109
998 53.1913273936737
999 52.7667947864697
1000 52.3409723128482
1001 51.9062350178508
1002 51.8223803779384
1003 51.7746470297865
1004 51.6732188044227
1005 51.7020321943814
1006 51.2919896689921
1007 51.209776025354
1008 51.1184191937503
1009 51.0909072582825
1010 50.70037513501
1011 51.4127077789236
1012 51.0071406147696
1013 50.5594905781745
1014 50.2023868547201
1015 50.1106163965122
1016 50.342522393802
1017 49.9674781360505
1018 49.9109555534815
1019 49.8825941363744
1020 49.5241927135959
1021 49.1452680872564
1022 48.7482062850612
1023 48.3374995584762
1024 47.9821055676064
1025 48.6460648769205
1026 48.2416058856373
1027 48.2334972303454
1028 48.5398714407812
1029 48.5174036727235
1030 48.4552383258766
1031 48.708295958487
1032 48.7380096068733
1033 48.3583871459212
1034 47.9951598628256
1035 48.9027229126348
1036 48.8555608797365
1037 48.4843017473033
1038 48.1029810973077
1039 47.7359498710819
1040 47.3566068156237
1041 47.3397013996281
1042 47.3539097857172
1043 48.0666969818054
1044 47.7587261255738
1045 47.3926319177543
1046 47.0479279820759
1047 46.689943323532
1048 46.3004772332303
1049 45.9405563098513
1050 45.5681436018248
1051 45.2101654128768
1052 45.2453702010088
1053 44.8713557776013
1054 44.8557698901134
1055 44.8696655756117
1056 44.8169893132271
1057 44.8757484743551
1058 44.5606729163389
1059 44.237608759197
1060 44.2590601862534
1061 43.9253190240119
1062 43.9707534482127
1063 43.650422716175
1064 43.3212915931087
1065 42.9822530622484
1066 42.6658275862982
1067 42.3455015171613
1068 42.427581665869
1069 42.0675230208794
1070 42.1404863633634
1071 41.8241317965133
1072 41.8843230957356
1073 41.5893727347276
1074 41.2903537784985
1075 41.3598446498932
1076 41.0499262990669
1077 40.7282209909255
1078 40.8012147362164
1079 40.4935056570152
1080 40.5404530009578
1081 40.229029288743
1082 39.9223196213896
1083 40.02326484406
1084 39.7498927379168
1085 39.4602254126342
1086 39.5114162340694
1087 39.2513167583131
1088 38.9393398513349
1089 38.6364092175615
1090 38.3590273546187
1091 38.4208386924006
1092 38.1318608943896
1093 38.2023825335536
1094 37.9217554405484
1095 37.6547295060159
1096 37.3960983181335
1097 37.1283895760868
1098 36.8798207624945
1099 36.9983389153432
1100 37.0900762598324
1101 36.8075473749043
1102 36.9106294328936
1103 36.6527602830348
1104 36.3616950405866
1105 36.1043505110639
1106 36.220270201754
1107 35.9389924970662
1108 35.6747580496193
1109 35.7922456604684
1110 35.5318710210939
1111 35.321307836472
1112 35.0853612795611
1113 35.2143822013724
1114 34.9438843830818
1115 34.7269238050134
1116 34.4673024532395
1117 34.2021168812141
1118 33.9825908677364
1119 33.723751401625
1120 33.4968393194325
1121 33.6265977557669
1122 33.4393987509418
1123 33.2223228500565
1124 33.3415911681868
1125 33.1225247171068
1126 32.9075639085649
1127 33.0372821003508
1128 32.819283117772
1129 32.5839006503638
1130 32.3704007971499
1131 32.5368706249328
1132 32.6562840231757
1133 32.4098105899111
1134 32.1915209995607
1135 32.7418795017233
1136 32.8828749751997
1137 32.6669298790885
1138 32.456091793295
1139 32.2580116550099
1140 32.0696201428147
1141 31.8705658252366
1142 31.6251241983945
1143 31.4278198138629
1144 31.1957140667436
1145 31.3655664658711
1146 31.1402069666787
1147 30.9225725018397
1148 30.7077429674647
1149 30.5258671159303
1150 30.3306538587419
1151 30.1926604114326
1152 29.9564310290742
1153 29.729713322177
1154 29.8977844598293
1155 29.6662500671124
1156 29.8339706917465
1157 29.7264549403649
1158 29.5378233655859
1159 29.7320745340907
1160 29.5571324909134
1161 29.3647474967996
1162 29.1992682900353
1163 29.0271406240722
1164 28.8498042745179
1165 28.6670827896951
1166 28.4755830509705
1167 28.3009557757587
1168 28.1739167246692
1169 28.367646994068
1170 28.1578912413667
1171 27.9990618673746
1172 28.1990950524118
1173 28.4050841815386
1174 28.9509074547134
1175 28.7950404433072
1176 29.312059521296
1177 29.118626130444
1178 28.9148644430379
1179 28.804220303765
1180 28.6338315183146
1181 28.4198716048877
1182 28.2044555283423
1183 28.0160877785551
1184 27.880178199674
1185 27.7086496434615
1186 27.8768284592217
1187 27.72971166198
1188 27.5876123660236
1189 27.4512076969838
1190 27.2854539074437
1191 27.1122262146828
1192 26.9667023450225
1193 26.771538733819
1194 26.5708510392756
1195 26.4168145393046
1196 26.2607513190672
1197 26.4692114252003
1198 26.3124108133286
1199 26.5201052247876
1200 27.1062554146052
1201 26.9688954246986
1202 26.8245096912005
1203 26.6716064769942
1204 26.5330246819386
1205 26.3724896526333
1206 26.260306570911
1207 26.1160967737871
1208 25.9732160451545
1209 25.8149003485549
1210 26.3700045188974
1211 26.2167710207208
1212 26.0431036099673
1213 25.8750414436491
1214 25.703721801994
1215 25.571204065633
1216 25.4630692249126
1217 25.2984063080083
1218 25.1574301299075
1219 25.0185317815198
1220 25.2339255728965
1221 25.0502453938582
1222 24.869590852708
1223 24.7387779874701
1224 25.3338452704616
1225 25.1763599271167
1226 25.0252420035048
1227 25.2481828284038
1228 25.4769793051735
1229 25.3559802068544
1230 25.2108174499214
1231 25.0519919368601
1232 25.2730132314808
1233 25.095035968772
1234 24.9285260597526
1235 24.7770406152867
1236 24.6398894966246
1237 24.4649512921568
1238 24.3135768684991
1239 24.5323955218112
1240 24.7815645170325
1241 24.602576596319
1242 24.4553676161682
1243 24.3185239581644
1244 24.1890541574256
1245 24.0283083683538
1246 23.8935552224144
1247 23.7604470208067
1248 23.625162334763
1249 23.4855279523212
1250 23.3677343926924
1251 23.6536385001815
1252 23.5064209246889
1253 23.4271982948793
1254 23.3117633537853
1255 23.2590045878928
1256 23.1030784080569
1257 23.0136773198687
1258 22.9046299288416
1259 22.7738826941894
1260 22.6414067761831
1261 22.5797633116012
1262 22.4461413624604
1263 22.6971549549393
1264 22.5821087593938
1265 22.443878862138
1266 22.3527298302915
1267 22.2548017732453
1268 22.1105016269118
1269 21.9960952953351
1270 21.8927148668263
1271 21.7844735530427
1272 21.7173756303327
1273 21.9404430010435
1274 21.838711348209
1275 22.1274529120951
1276 22.006308940988
1277 21.9291903114933
1278 21.8277704558027
1279 21.699567223672
1280 21.5607679673365
1281 21.5058937776534
1282 21.4014082651698
1283 21.2926021407396
1284 21.209523254876
1285 21.1275459823034
1286 21.0010439294628
1287 20.8787138109079
1288 20.8170701321189
1289 20.7339532561761
1290 21.0316165083434
1291 20.9623320281354
1292 20.9205783520191
1293 21.1889278816093
1294 21.0608110904336
1295 20.9821000761632
1296 20.8872825372393
1297 20.832611896544
1298 20.7486426482298
1299 20.6576846851112
1300 20.580713503467
1301 20.4979758836606
1302 20.8018348928293
1303 20.7089489615799
1304 20.6128129364721
1305 20.5391546137786
1306 20.4427054332871
1307 20.3399866766838
1308 20.2518560989336
1309 20.1835164625048
1310 20.1382450090462
1311 20.0939581247516
1312 20.0004954264387
1313 19.9103202413088
1314 19.8308644368907
1315 20.1329063632005
1316 20.4506124100421
1317 20.3748236702801
1318 20.2823517168415
1319 20.1970034422878
1320 20.1014061076025
1321 20.0077942281518
1322 19.929627906964
1323 20.2115873880873
1324 20.4882434105687
1325 20.370085372215
1326 20.2773046425468
1327 20.2238911561341
1328 20.1534904422809
1329 20.0460480213786
1330 19.993549415173
1331 20.261305380677
1332 20.5092213109401
1333 20.4082243470067
1334 20.3336158374386
1335 20.2548782298607
1336 20.1582780387944
1337 20.4612420723713
1338 20.3755430255948
1339 20.2574346347523
1340 20.1404365842574
1341 20.4192127298894
1342 20.3027986558742
1343 20.2104849427683
1344 20.1725741431758
1345 20.1162822568008
1346 20.0366611441327
1347 19.963629718696
1348 19.8708602294467
1349 19.7596465059211
1350 19.6671750389546
1351 19.603137222586
1352 19.4934909097168
1353 19.3979408902223
1354 19.2868316690795
1355 19.189892746157
1356 19.0761344827961
1357 18.9563289342099
1358 18.8890028408364
1359 18.824887611775
1360 18.7662093819432
1361 18.6986117088239
1362 18.6231137909697
1363 18.9306976555014
1364 19.209892799918
1365 19.1308138819134
1366 19.0497813740452
1367 18.9847770390797
1368 18.941489909024
1369 18.8746437507785
1370 18.7807554542161
1371 18.6557737987981
1372 18.5538649179268
1373 18.8639756065161
1374 18.769054064486
1375 18.658516925216
1376 18.5589029435554
1377 18.4659585769769
1378 18.4052536783256
1379 18.7035459215106
1380 19.0231228203888
1381 18.9319246522587
1382 19.2505810603382
1383 19.1647442274723
1384 19.0886507269242
1385 19.0221198886766
1386 18.9286216359568
1387 18.8502900571247
1388 18.7785805601789
1389 18.7113412862544
1390 19.0061848130891
1391 18.9192742291489
1392 18.8114085818892
1393 18.7093382544626
1394 18.6221133316195
1395 18.5667540051728
1396 18.8587838757046
1397 18.7838719078429
1398 18.7382627934856
1399 18.6905160240865
1400 18.9836788417509
1401 18.9045985745584
1402 18.800020781867
1403 18.7113238672765
1404 18.9948764458644
1405 18.92845172735
1406 18.8481459774715
1407 18.754247075375
1408 18.662201993461
1409 18.6249993098454
1410 18.5507959590504
1411 18.4629738324372
1412 18.3927102726254
1413 18.3389470683671
1414 18.275691884564
1415 18.5991874452715
1416 18.50183643233
1417 18.3956352782042
1418 18.3084698208842
1419 18.2346498874611
1420 18.9017284374146
1421 18.8048848819834
1422 19.1542206004243
1423 19.0517610455583
1424 18.9427869665206
1425 18.828596828789
1426 19.1349090965851
1427 19.048932148411
1428 18.9770741612317
1429 18.913761072665
1430 18.8299016487365
1431 18.7604965607769
1432 18.7154939053498
1433 19.0350730895263
1434 18.9214848012198
1435 18.8274168381259
1436 18.7657741108609
1437 18.6745298390669
1438 18.5830924725763
1439 18.8908779571522
1440 18.8575119136342
1441 18.8632371408724
1442 18.7882411105586
1443 18.6923183571221
1444 18.6127372736943
1445 18.5385513243735
1446 18.451977552005
1447 18.4223560766559
1448 18.3542322835742
1449 18.2621706068719
1450 18.6047017175757
1451 18.5344963465944
1452 18.4804982478287
1453 18.4383044637757
1454 18.3324143419209
1455 18.268904899582
1456 18.5551261823123
1457 18.4657065695065
1458 18.383549780377
1459 18.3500984416613
1460 18.3006409886626
1461 18.1942920552011
1462 18.5017168104303
1463 18.4300255719678
1464 18.4044738761999
1465 18.3199634773427
1466 18.2167166690692
1467 18.1060509672222
1468 18.0761118068847
1469 18.3575823630102
1470 18.6509990702029
1471 18.5686146555201
1472 18.473379320351
1473 18.3960417196982
1474 18.3227089346423
1475 18.2618084863786
1476 18.5492224068249
1477 18.4601178456442
1478 18.3640747688418
1479 18.2848576680803
1480 18.1813373518213
1481 18.468497290681
1482 18.4168099354957
1483 18.3383011398059
1484 18.6528165353903
1485 18.6115503729813
1486 18.5675665697673
1487 18.4762105146653
1488 18.3821564936251
1489 18.2903379976128
1490 18.1708863798361
1491 18.1004813318794
1492 18.0095503901731
1493 17.9337958782453
1494 18.2213458894335
1495 18.1532069182254
1496 18.1093711438276
1497 18.0776344556285
1498 17.967184301067
1499 17.8848101551236
1500 17.8280727351062
1501 17.7461577361334
1502 17.6339994891936
1503 17.935490953347
1504 18.253045261648
1505 18.235836388011
1506 18.1754780889808
1507 18.1114679255531
1508 18.0137852435968
1509 17.9003445833529
1510 17.8370205064922
1511 17.7634714493459
1512 17.679248781285
1513 17.617279920944
1514 17.8959979450989
1515 17.8282586592361
1516 18.1074986556516
1517 18.0453706028414
1518 18.3559593391348
1519 18.6952933080603
1520 18.9475816698405
1521 18.89292398745
1522 18.8011721195543
1523 19.0954377726263
1524 18.972819657603
1525 19.2388157957437
1526 19.129501444549
1527 19.0417843777201
1528 18.9364530703504
1529 18.8289503598678
1530 18.7213993149025
1531 18.6069663075857
1532 18.4865968274246
1533 18.3917508100171
1534 18.286825916663
1535 18.5555643698377
1536 18.4664565658762
1537 18.4144466289711
1538 18.7250168614729
1539 18.6154489972405
1540 18.520949246648
1541 18.4488667664343
1542 18.3604068177183
1543 18.2534955023793
1544 18.1892003983534
1545 18.1065689248417
1546 18.3927132804541
1547 18.6556332240656
1548 18.5421108159277
1549 18.4160001058703
1550 18.3402475449971
1551 18.2627686649756
1552 18.1988083424463
1553 18.1325095366708
1554 18.046413695073
1555 17.9570259893967
1556 17.8820560255232
1557 17.784198695401
1558 17.6871992987791
1559 17.6084075880026
1560 17.529795016334
1561 17.454215741784
1562 17.7650523075107
1563 17.6713143859066
1564 17.5564675397694
1565 17.4701214713205
1566 17.355784417145
1567 17.2685845861267
1568 17.1804192042089
1569 17.150083079336
1570 17.061947402809
1571 17.0009172766202
1572 16.9140315493649
1573 17.2119471649626
1574 17.1324149640496
1575 17.0381326644992
1576 16.9948203628938
1577 16.9097777550443
1578 16.8262395554358
1579 16.7402366432188
1580 16.6457692571791
1581 16.5938336402604
1582 16.5248795281772
1583 16.4523186544195
1584 16.338117857478
1585 16.2976285913635
1586 16.24572154602
1587 16.1448294531641
1588 16.0712368410055
1589 15.9783575481189
1590 15.9371110076261
1591 16.2443535526401
1592 16.1695434647608
1593 16.1102519760361
1594 16.4095437433851
1595 16.3894979027377
1596 16.2911165631604
1597 16.2142896393959
1598 16.1509882099056
1599 16.0842637415486
1600 16.0329917599559
1601 15.9510904111964
1602 15.870696233006
1603 15.7650122990497
1604 15.7038827334628
1605 15.6121488530275
1606 15.5787606904555
1607 15.4906342354369
1608 16.1580421173257
1609 16.0755222458885
1610 15.9764637149427
1611 15.8983902379953
1612 15.7988283565275
1613 15.7167705396141
1614 15.6276942315035
1615 15.5364698366433
1616 15.4747142424333
1617 15.7496638697233
1618 15.648857246819
1619 15.5835207415352
1620 15.5240569177869
1621 15.45533908039
1622 15.3703485205111
1623 15.3223500485811
1624 15.2280331414181
1625 15.1803726944948
1626 15.1152498948265
1627 15.0074561796002
1628 14.9577375576693
1629 14.8857801638583
1630 14.7910018853063
1631 14.7125351304608
1632 14.6321919628034
1633 14.5645780290533
1634 14.4941697232043
1635 14.4319265332812
1636 14.3458837638819
1637 14.2923269838908
1638 14.2159850777299
1639 14.1553215228816
1640 14.0768660039571
1641 14.0227548489529
1642 13.9865662828547
1643 13.9372303956457
1644 13.8862140620719
1645 13.8182058175922
1646 13.7644764171159
1647 13.712760121649
1648 13.6502937896204
1649 13.9671021615387
1650 13.9218084192049
1651 13.8394278842224
1652 13.7848956525756
1653 13.7251896966526
1654 13.6529576265751
1655 14.3214747422039
1656 14.2375905630955
1657 14.1932896944671
1658 14.115362186736
1659 14.0518607045323
1660 13.9833594810624
1661 13.9176149842285
1662 13.8321592752508
1663 13.7750713651307
1664 13.697041434713
1665 13.6576806547653
1666 13.60594331622
1667 13.5463222861874
1668 13.8295458919388
1669 13.783883785299
1670 14.1023692196018
1671 14.0558763482523
1672 14.3503197591473
1673 14.2562556675433
1674 14.9325532793249
1675 14.8366870046112
1676 14.7379292043893
1677 14.6526227997661
1678 14.6074018658053
1679 14.5249028622153
1680 14.4643338663232
1681 14.3956061551396
1682 14.3621784577697
1683 14.3037902184953
1684 14.241632386043
1685 14.1693476453964
1686 14.085686562398
1687 14.0033918229337
1688 14.3356558401902
1689 14.2484759442333
1690 14.1775705886682
1691 14.1077749586177
1692 14.3994133879256
1693 14.323951210719
1694 14.2383022881352
1695 14.1872983927562
1696 14.1019263300781
1697 14.0465184769183
1698 13.9990534275708
1699 13.9358690523146
1700 13.8514763823756
1701 13.7847546502443
1702 13.7229587823994
1703 13.6712597140609
1704 13.606136472389
1705 13.9254412423087
1706 13.8373289931623
1707 13.7812470297535
1708 13.7361115614091
1709 14.0571386980533
1710 13.9753954360728
1711 13.9124490617062
1712 13.8645459227127
1713 13.8087641567229
1714 13.7289626098212
1715 13.6764341455272
1716 13.6032230896706
1717 13.5181254929826
1718 13.4708684514622
1719 13.4063165891522
1720 13.3699709182253
1721 13.288396124166
1722 13.6083092515474
1723 13.9423172921496
1724 13.9018087615621
1725 13.8396658599129
1726 13.7979915275925
1727 13.7082821668591
1728 14.0122601743531
1729 13.9395284436576
1730 13.8582339406617
1731 13.8108251833321
1732 13.7756663123734
1733 13.7020738824574
1734 13.6135435916309
1735 13.5557173245302
1736 13.4981980808198
1737 13.4694123127802
1738 13.4238596157388
1739 13.3615009691511
1740 13.2837452533973
1741 13.2133969289761
1742 13.1776316158448
1743 13.1444010989417
1744 13.0654707398001
1745 12.9826576290055
1746 12.9292951525995
1747 12.8594168310097
1748 12.7962674993161
1749 12.7446600193684
1750 12.7135622579809
1751 12.6634909254478
1752 12.9978910580024
1753 12.9063639978367
1754 12.872513799707
1755 12.7925243899738
1756 12.7329191247881
1757 12.6632704402464
1758 12.5828437380794
1759 12.5264385280088
1760 12.4656400898799
1761 12.4067659784861
1762 12.3397354385666
1763 12.2653492955762
1764 12.1950916041647
1765 12.1402979137318
1766 12.0843747186064
1767 12.414220592392
1768 12.3391878978435
1769 12.2774176705145
1770 12.2307267104765
1771 12.1692862474947
1772 12.0947878706841
1773 12.0426240762974
1774 11.9768043256696
1775 11.9425094383882
1776 11.9158226099955
1777 11.8686867027356
1778 11.8139362742687
1779 12.5319111845973
1780 12.5062840264104
1781 12.456783648953
1782 12.4039623811433
1783 12.3593255474015
1784 12.7090167462731
1785 12.6235965531375
1786 12.5622320323083
1787 12.4990005258127
1788 12.4372957712183
1789 12.39626563272
1790 12.3352144153348
1791 12.651942341677
1792 13.3412387294175
1793 13.2879728646453
1794 13.2368369390231
1795 13.1652813481058
1796 13.0958975165583
1797 13.0167132053179
1798 12.928500857658
1799 12.8475723010697
1800 13.1864632925365
1801 13.120095151997
1802 13.0308524037928
1803 14.0719396774844
1804 14.0138998575833
1805 14.3315567269274
1806 14.2387390539452
1807 14.5537572496484
1808 14.4831546317952
1809 14.4279528786444
1810 14.3680997624403
1811 14.2836373336178
1812 14.2428791882784
1813 14.5285087154875
1814 14.8273682206177
1815 14.7716087386221
1816 14.6955512529968
1817 14.6139109393651
1818 14.5229520696489
1819 14.483397693148
1820 14.4214867089228
1821 14.3652376259064
1822 14.657332091078
1823 14.6086510545606
1824 14.5249590914774
1825 14.4460638706798
1826 14.4098700814909
1827 14.3233557093274
1828 14.2316563090334
1829 14.1577063211842
1830 14.0793608358456
1831 14.0283561793609
1832 13.9488536100752
1833 14.2745340269164
1834 14.2190301264665
1835 14.1209775367268
1836 14.4424990464548
1837 14.3737159837093
1838 14.3077015497405
1839 14.2422644382653
1840 14.1680425060866
1841 14.0997870020615
1842 14.0155841712178
1843 13.9475995836637
1844 13.8869837467473
1845 13.838597765481
1846 13.7706976991955
1847 13.6888874907735
1848 13.6395828539182
1849 13.6057612593878
1850 13.5515471660047
1851 13.482319426469
1852 13.4096168796347
1853 13.3847418259507
1854 13.3619264549629
1855 13.2814338831852
1856 13.2468467496298
1857 13.2179498305954
1858 13.1708635825641
1859 13.1126790975869
1860 13.0500057949609
1861 12.9777941252636
1862 12.9414859086661
1863 12.8632697037542
1864 13.1711203136015
1865 13.1143654274134
1866 13.0610036840356
1867 12.9885309352888
1868 13.3094631918539
1869 13.2373079911258
1870 13.1797702450387
1871 13.0893163030787
1872 13.0263549828519
1873 12.9767212872257
1874 12.9203952746097
1875 13.2585819163461
1876 13.5973271976465
1877 13.5346673574098
1878 13.4778814891565
1879 13.3979948232365
1880 13.3862907233928
1881 13.3345034787717
1882 13.2998504605856
1883 13.2070123401579
1884 13.5337409685874
1885 13.4663958932673
1886 13.4001098678369
1887 13.7183718383113
1888 13.6396437397402
1889 13.5945528634085
1890 13.5139905163464
1891 13.8233163246839
1892 13.7602387867804
1893 13.7059625765096
1894 13.619532537918
1895 13.5593783101798
1896 13.8671311991361
1897 13.7909729191043
1898 13.7434798120751
1899 13.7133735814592
1900 13.6889590858332
1901 13.6325920035961
1902 13.5532957266189
1903 13.4876927362793
1904 13.4477513596062
1905 13.3559195149936
1906 13.2976489875225
1907 13.6103280915194
1908 13.5401332521477
1909 13.4832913421192
1910 13.8172516873651
1911 13.762687826421
1912 14.0732786834473
1913 14.0121048317782
1914 13.9523599602945
1915 14.2503378865705
1916 14.1735194318305
1917 14.1035145126663
1918 14.0856598809216
1919 14.3967607558672
1920 14.3369262488182
1921 14.6329562096577
1922 14.9640701518946
1923 14.8800323871203
1924 14.8036303300414
1925 14.7570653459396
1926 15.0844486109373
1927 14.9835811889606
1928 14.8963538909031
1929 14.8130942876172
1930 14.7717629377128
1931 15.0932155735335
1932 15.0281951972018
1933 14.949657739668
1934 14.862232690706
1935 14.7942945392903
1936 15.1164142312265
1937 15.4172714588483
1938 15.3238544739351
1939 15.261129044125
1940 15.2083647652499
1941 15.5158637134226
1942 15.4608644829503
1943 15.7221782319197
1944 16.0322703305209
1945 15.936128769069
1946 15.8365342793977
1947 16.1574644383127
1948 16.0380298534007
1949 15.9581390091361
1950 15.8791555728412
1951 15.8232142730789
1952 15.7291189787979
1953 16.0342963940514
1954 15.9710765094108
1955 16.226987501824
1956 16.1851007654624
1957 16.4796228199416
1958 16.4052346689821
1959 16.3287601707268
1960 16.2748350663492
1961 16.1734478664273
1962 16.1002313301916
1963 16.0364817386762
1964 15.9886682289676
1965 15.9039745512861
1966 15.8250240506158
1967 16.4913760897727
1968 16.7807845716118
1969 16.7072597535446
1970 16.6411908600802
1971 16.5498619306817
1972 16.4454918609507
1973 16.3627725246928
1974 16.2599106189955
1975 16.1738808363453
1976 16.0941046038943
1977 16.3918616398255
1978 16.6728671109517
1979 16.5842639166793
1980 16.5097796625986
1981 16.3976250241223
1982 16.2789342372143
1983 16.2258848183193
1984 16.1274215986838
1985 16.0460294751728
1986 16.0215723408978
1987 16.3390187421226
1988 16.2313425897355
1989 16.1641436905868
1990 16.0985823470648
1991 16.4074213526957
1992 16.7181122682581
1993 16.6395047349004
1994 16.95128271459
1995 16.8606252779928
1996 17.5840725530449
1997 17.8682762687376
1998 17.7802466585161
1999 18.0636442956907
};
\addlegendentry{Absolute}
\addplot [semithick, color1]
table {%
0 122.024055480957
1 122.01703918457
2 122.151509448242
3 122.167134704102
4 122.163754754155
5 121.787120868723
6 122.188680202028
7 121.793565403182
8 122.163502673954
9 121.409001855894
10 121.395531038995
11 121.415848342131
12 121.419673867499
13 120.66424997886
14 119.914862461066
15 119.746224548125
16 119.56574937845
17 120.742312496238
18 120.38619727838
19 120.79163263836
20 120.045253024623
21 120.023466418449
22 120.414990482291
23 120.606007661209
24 120.6101025376
25 120.600054521257
26 119.615798627839
27 119.668743119588
28 119.30089403678
29 118.736790964943
30 118.4170452019
31 118.799014581424
32 118.530956915468
33 118.69372992688
34 118.477981134691
35 117.733304816081
36 117.092576038855
37 117.567545816797
38 116.840084469957
39 117.279698914564
40 118.046809151981
41 119.244780238928
42 118.915097863174
43 118.297181702047
44 117.544195846941
45 119.444477155073
46 119.163970676979
47 119.172175788325
48 119.171220403122
49 118.949567860956
50 119.345592507054
51 118.23674927577
52 119.415901253227
53 119.039755698947
54 118.811025927602
55 120.339580707388
56 119.226291215927
57 118.844930174495
58 119.381446693063
59 119.419136742734
60 119.546350709779
61 118.795956859053
62 119.180754706234
63 119.946956955315
64 119.629301655781
65 120.009094302065
66 120.361242281164
67 120.46704697261
68 120.539279655349
69 120.535411593293
70 120.924843854313
71 121.630243395506
72 120.93536247034
73 121.643646632502
74 121.616769492349
75 123.444445791566
76 123.394976690706
77 122.650749786043
78 121.860703965734
79 122.172241121633
80 122.118281848234
81 122.78866168234
82 122.711559138392
83 121.916004826305
84 121.521844320278
85 122.266168418579
86 121.866969716571
87 121.478962174557
88 122.613958777177
89 122.580054296827
90 121.804854988295
91 122.553366954769
92 122.929585146794
93 122.131827381263
94 121.690270536284
95 121.981600710559
96 122.671340214928
97 122.255390896641
98 122.212647244633
99 122.212856511322
100 122.915738627362
101 122.969685641723
102 122.881518478909
103 121.750095538459
104 122.03856565241
105 123.544503848425
106 122.788704004948
107 123.036519479547
108 122.712285189903
109 122.032648414359
110 121.834950638101
111 121.814205730719
112 121.433259718334
113 121.795930447567
114 122.08657145437
115 121.665219899983
116 120.890406499506
117 120.854277474184
118 120.889487827494
119 120.103477241821
120 119.823431086346
121 119.010585760163
122 118.615852064427
123 118.909001557698
124 118.146666341011
125 118.919214417591
126 119.425758662575
127 119.026108085837
128 118.982159718602
129 117.862767003061
130 118.177566914817
131 118.16307487604
132 117.425411297995
133 117.027525516924
134 116.959614000769
135 115.906283892026
136 115.865674269659
137 115.146915674545
138 115.128418929909
139 115.352991521616
140 114.651327412979
141 115.701901846369
142 116.222730575708
143 116.254707218926
144 116.237843053841
145 115.839616768688
146 116.363523457447
147 117.088048470675
148 117.09761453443
149 116.683554816698
150 115.627491353721
151 115.298274087889
152 116.036365413172
153 116.870534687507
154 116.159396937068
155 116.494625782638
156 116.103739201936
157 115.415957921062
158 115.932027376275
159 116.969715616916
160 115.963922479149
161 115.538114965173
162 115.972173665375
163 115.926865533458
164 115.596101211619
165 115.941984376749
166 116.313318927513
167 116.063745537432
168 116.058032398464
169 115.77023886342
170 117.512340246758
171 117.435726747245
172 118.283084872839
173 117.88005619391
174 117.838499742078
175 118.171937407011
176 118.249895233258
177 118.279728586834
178 117.207450519411
179 116.463160590632
180 116.473105934799
181 116.134810117151
182 115.718695093982
183 115.40905239353
184 115.696937272427
185 115.259695835494
186 116.22063037128
187 116.727845301698
188 116.628329681322
189 116.626049375232
190 116.916136537729
191 117.494079054188
192 117.822121814672
193 119.626659385587
194 119.293307296736
195 118.717495691359
196 119.074784998362
197 118.388447892092
198 118.130784116296
199 117.453015780138
200 116.482716751029
201 116.832164333274
202 117.373511574219
203 116.666059722637
204 116.665696809126
205 116.942072067598
206 115.941348208189
207 116.012384555208
208 116.963070341004
209 116.079852277212
210 116.318849286666
211 115.681177723426
212 117.07028116836
213 116.995957369738
214 116.232747788411
215 115.491737487346
216 115.102666593796
217 116.273037785524
218 115.842170734695
219 115.816615924931
220 116.34849905157
221 116.656344017109
222 117.246250303501
223 116.224389282857
224 115.816998905653
225 115.108858327913
226 114.721125991582
227 113.779889901801
228 115.14352502378
229 114.055383612043
230 113.693220355146
231 113.314103627058
232 112.924702138517
233 112.898823113348
234 113.325456067517
235 112.956305281866
236 112.623282832685
237 113.051310563441
238 113.36480105888
239 113.571070956007
240 113.553137880113
241 113.518626780243
242 113.228426321767
243 113.102302184281
244 113.133197192224
245 113.76925245785
246 114.027409847823
247 114.618799720292
248 114.660809354925
249 114.035291540001
250 114.254912837247
251 113.509823959729
252 112.458137308801
253 112.453430889937
254 112.876716252668
255 113.14095263018
256 113.110851773923
257 113.076108994098
258 112.910505298567
259 113.194855598364
260 113.615491423484
261 114.418470420382
262 115.430429820182
263 115.032773700081
264 114.992549493964
265 114.588631918336
266 114.576073922517
267 113.97364371918
268 113.557348978155
269 113.41200612497
270 113.004329468872
271 112.912634333973
272 113.14812850455
273 113.752857088889
274 113.314852901545
275 113.045380062227
276 112.846334266365
277 111.868573981944
278 112.052928708434
279 111.014321332589
280 110.593403888306
281 110.719711212948
282 110.284838624745
283 109.994487034151
284 109.860306247672
285 109.462760542984
286 109.710246279839
287 109.056094485375
288 108.663059861933
289 108.33017048951
290 108.637109415718
291 108.771437250394
292 108.056098671347
293 108.044265940859
294 107.803158456011
295 108.243880838736
296 108.198935316482
297 108.480153513366
298 108.074854312827
299 107.132801667755
300 106.142019953872
301 106.095547111511
302 106.110415233536
303 106.072884155541
304 105.094741755026
305 105.009948054517
306 104.960204027463
307 105.084060162847
308 104.909776339173
309 105.30344484165
310 105.262251976486
311 104.628749482356
312 104.774850598372
313 104.182481273297
314 104.26732699279
315 104.158133031944
316 103.327027222712
317 103.123864448654
318 103.00823073886
319 102.392680864028
320 102.177265102751
321 102.218679554995
322 102.05042540715
323 102.147558253298
324 102.826737883167
325 102.554455306582
326 102.934701311377
327 103.082987888962
328 102.953141210145
329 102.025694921106
330 102.054902312105
331 101.777508501386
332 101.186350771719
333 100.626196133936
334 100.416090178456
335 100.539675172057
336 100.202372750171
337 100.573762261194
338 100.259447139193
339 100.648888800613
340 100.353452616465
341 100.47526095529
342 100.182665862217
343 99.982695511578
344 99.448163165532
345 99.5550024109519
346 99.8492100772721
347 99.5539761094339
348 98.9448232959714
349 99.3012083454824
350 99.4428019749182
351 98.877117088714
352 99.0880531779587
353 99.9653194662474
354 101.024639049905
355 101.340138966779
356 101.586593152673
357 102.248767534867
358 101.775067968344
359 102.000227063441
360 102.818490478842
361 101.967127187365
362 101.343577741663
363 100.787978077223
364 100.809872161196
365 100.651110216318
366 99.8088681037177
367 100.021241992871
368 99.4978171400809
369 100.976641458914
370 100.677084700087
371 101.017534312071
372 100.737746465898
373 100.458734479755
374 100.540432459054
375 100.244616833804
376 101.133292796814
377 100.856887999949
378 100.647128858109
379 100.059744598031
380 100.162238964185
381 99.5317350056341
382 100.791803855529
383 100.644575819415
384 100.124467036319
385 100.768314986805
386 100.341192444847
387 101.070220705945
388 100.484493016708
389 99.601281291955
390 98.963532257722
391 98.8920056845344
392 98.2662694884679
393 98.0644696781047
394 97.6961414562382
395 97.6579530824473
396 97.9828731854119
397 98.5992549332941
398 98.0006866240734
399 97.9847610261433
400 97.8476311588017
401 99.3668236094207
402 98.4447465360081
403 98.4622882063902
404 97.9299576522072
405 97.014090235109
406 97.6800307231387
407 98.4803773275284
408 98.4788485481496
409 98.821766666672
410 98.937581211309
411 98.8249333807633
412 99.1919426834303
413 100.761643434819
414 100.727566352887
415 101.804414071927
416 102.203836361872
417 101.84084264547
418 101.681603149069
419 101.307282616235
420 100.649314503513
421 100.686952980792
422 100.300184426021
423 99.99430141721
424 99.816722981285
425 100.390978541999
426 99.8638378605834
427 101.106287891401
428 101.129042456335
429 100.979064287631
430 101.379582024882
431 100.97737292796
432 100.789373338085
433 101.244561727507
434 100.909366323855
435 101.215673661593
436 101.297762377858
437 101.669734857839
438 101.105023669539
439 101.422963911359
440 100.7770746882
441 100.573981904575
442 100.820870411945
443 100.569076044984
444 100.517013214222
445 99.6220402828547
446 99.7026300301727
447 99.1467145315677
448 99.242256282126
449 99.3564395542657
450 98.5333302711803
451 97.8363251773919
452 98.7673338738602
453 98.88445629623
454 98.6071012962559
455 98.5730500892016
456 98.0145504995645
457 97.3564938846445
458 97.727769949216
459 97.7838645946946
460 97.9538706447925
461 98.6305790391747
462 98.2744381581457
463 99.2516759237811
464 100.4144155122
465 100.369831827659
466 100.762846766218
467 99.8738785482658
468 100.24174803915
469 100.833393516523
470 100.540463862974
471 100.679519444681
472 101.747704108632
473 101.437307298259
474 101.420008199886
475 101.074622815152
476 100.776295333949
477 99.8919238848974
478 99.6942992017125
479 100.248846840799
480 99.3798686282045
481 98.8143460802281
482 99.8466223887129
483 99.3032253252872
484 99.3708523280158
485 98.8174888059563
486 99.1783176715589
487 99.3986840004585
488 99.3942540452196
489 100.044462353156
490 100.617560973033
491 100.664539355002
492 101.201061838649
493 101.408471386278
494 100.572203921713
495 100.244706598683
496 99.6230341451226
497 99.6593107464204
498 100.029426775919
499 99.5504816902888
500 99.8785484981418
501 99.0362853730084
502 98.7557648959873
503 98.7933592245665
504 98.5206728247036
505 98.2187865615445
506 98.0609362356019
507 97.989009734574
508 97.4566578986418
509 97.5139657093038
510 96.7001454987745
511 96.7855107582643
512 97.4270297351543
513 97.1129542925391
514 96.5303403746137
515 95.7824899547238
516 95.4863038491219
517 95.7385325617293
518 96.046747135404
519 95.9497652292355
520 95.668868498574
521 96.0758068277484
522 95.7850874405012
523 95.3463544555005
524 94.9047653768879
525 95.1756653091786
526 96.011360896077
527 96.0698699525215
528 96.5291820867365
529 95.7001517957916
530 95.4984488923357
531 95.5709565451359
532 95.3589463967988
533 94.9253772270203
534 94.7986352040177
535 94.3442415338623
536 94.7893609776545
537 94.889494711628
538 94.3350165735937
539 94.494853892599
540 95.1483784066515
541 95.9723706968038
542 96.6793935108318
543 97.3322062041415
544 97.2565015584819
545 97.3085325664567
546 96.4681687602623
547 95.9883818251621
548 97.1736620388929
549 96.6223865009625
550 97.1350345536775
551 99.2754948160509
552 98.4483939358835
553 98.0962727055701
554 98.5665518913562
555 98.6865238846497
556 98.9345464174096
557 98.3639917323493
558 98.0766720817494
559 98.9776312825628
560 99.3518658950301
561 100.222473670406
562 99.9032832964949
563 100.323007024809
564 99.9087976836261
565 99.3187298636502
566 99.3353047567861
567 98.8719735292866
568 98.3824335577877
569 98.5279082334403
570 98.8869299933911
571 98.8212444397951
572 99.320223767858
573 99.1657726745886
574 98.7749539523594
575 98.0092985099732
576 97.609723789644
577 97.3150825453999
578 96.7637274505367
579 96.8800807308409
580 96.931718766306
581 97.0469378640433
582 96.4684475121973
583 95.8947151092189
584 96.3485056900603
585 95.6388281206474
586 95.7080785723511
587 96.0930861044987
588 95.7895889440153
589 95.2442175449315
590 95.0170546053221
591 94.4709117310828
592 94.7618334121118
593 94.8282675071899
594 95.2257085564833
595 95.6711576171587
596 96.0662520712605
597 95.8568397031358
598 95.9809762316416
599 96.2601178853408
600 97.1943651561944
601 97.4901249042907
602 97.1623147959948
603 97.6335520606326
604 97.2347080332513
605 96.9441060243299
606 96.642800568945
607 96.3198692673571
608 96.0839396329111
609 96.0456929337256
610 96.0399897275328
611 95.8314366014978
612 96.4024450504242
613 96.6007855596367
614 96.3334659059447
615 95.7504174636211
616 95.8268031357866
617 95.6730205780616
618 95.5135516485261
619 95.3639297428807
620 95.1355006352712
621 95.2713472432984
622 95.3749718140783
623 94.5437170796106
624 94.3076404129648
625 93.5958030797275
626 92.884166662242
627 92.6202558733051
628 92.2020525821502
629 91.9780700049371
630 92.5903768598194
631 92.484543052769
632 92.0137202968019
633 92.0706081640243
634 91.957735563219
635 92.8115143782411
636 92.0886915928572
637 92.4879973954344
638 93.2759116109332
639 93.0048686508297
640 92.7374622525295
641 92.3685241000359
642 92.5812177958031
643 92.9350706874252
644 92.4476120703947
645 92.6493954864339
646 92.4597018397971
647 91.8379627162966
648 92.0205134937967
649 91.847435434054
650 91.3153162509171
651 90.850889284697
652 90.4595906274457
653 90.5973454139203
654 90.6381865349764
655 90.9194703800759
656 90.9783970904597
657 91.2976499084955
658 92.1054033898793
659 91.9042764189688
660 92.4015463684021
661 92.2039844569642
662 92.0998675097334
663 91.5432330771898
664 90.731842561222
665 90.9531351280414
666 90.1491989076814
667 89.7207218264415
668 88.9298518789138
669 88.7662413789235
670 88.8341125649877
671 88.6800439765693
672 87.9690230129694
673 88.3594435616483
674 88.5608001453189
675 88.2216651129209
676 87.9486392119138
677 88.0101222106638
678 87.9051217728589
679 87.4606170639194
680 87.6168734726259
681 88.6509606277922
682 88.3550743811945
683 88.4763226791305
684 88.1115092509232
685 88.2281684351474
686 88.1289678054834
687 88.4672013665643
688 88.7112228190852
689 88.6025196332527
690 88.2769097811585
691 87.845676480466
692 87.0742889886563
693 87.1629323139798
694 86.8676767396193
695 87.3816157864321
696 87.4426978524447
697 86.6990251063268
698 86.8553740123681
699 86.1179366529359
700 85.3269791205893
701 85.413520120399
702 85.9012817392634
703 85.4642668314167
704 85.3334939445966
705 85.4480263604973
706 85.3690115662527
707 85.2314423612347
708 85.1860828173831
709 85.0378394666263
710 84.5722416887203
711 85.0912966461007
712 84.3661647770518
713 83.8628454220669
714 83.5127192032588
715 82.8627250869403
716 82.4969389844474
717 82.0955103966049
718 82.3855920510617
719 82.6698641060149
720 82.0628469758801
721 82.0521562502619
722 81.4344047301787
723 81.3918338304599
724 81.066587901213
725 80.6444691184533
726 80.2440825479963
727 79.8813441761296
728 80.1106740449152
729 79.6991221674421
730 79.908091639127
731 79.615635631183
732 78.9471401978753
733 78.6098764374981
734 78.4842830442169
735 78.4619226661673
736 77.789214517005
737 77.9680601190273
738 78.7451205456691
739 78.4057719479395
740 78.2549965847223
741 78.5510064943633
742 78.165283988929
743 77.8614694363932
744 77.2750611247807
745 77.2282039919265
746 77.221550003765
747 77.2750728765301
748 76.6081109317919
749 77.1862156134896
750 77.2579082211487
751 77.5157651588347
752 77.1523752761062
753 77.4309823674613
754 77.0420220463502
755 76.3674327718553
756 75.7832758849327
757 76.0231530870208
758 76.3747729050276
759 76.7440492390876
760 76.4507874042285
761 75.8221590849348
762 75.5196575181943
763 75.8959843042184
764 75.2515968050025
765 74.605947129906
766 74.3448936858286
767 74.0489594737018
768 73.7915719526342
769 73.4617911131738
770 73.462682464127
771 73.1743413069052
772 72.8275397959968
773 72.5673975614889
774 72.3067840106787
775 71.7080293343293
776 71.1188140216836
777 70.4984549582338
778 70.2538247558804
779 70.3246715180872
780 69.702183860905
781 69.2297708060179
782 68.6375838958398
783 69.0051619905972
784 68.3975488586978
785 68.7606712247251
786 69.0475159590111
787 69.6263001377999
788 69.9758527949912
789 69.3900600453921
790 69.4391431485515
791 69.4438998951666
792 69.628108967504
793 69.3769238937591
794 69.376361289343
795 69.7326256000335
796 69.1473735475244
797 68.8411556637948
798 69.8423510407506
799 69.8669631901331
800 69.6023662816205
801 69.3467690256646
802 69.0464953814285
803 68.9184436813984
804 68.5825601784223
805 68.0058405451134
806 68.0572336319718
807 68.1432569072244
808 67.6295388957999
809 67.0905327734282
810 66.8675445065459
811 66.8604041719541
812 66.6674302419289
813 66.1736326790116
814 66.1665092367429
815 65.9827218756987
816 65.4293683698629
817 65.8365305272287
818 66.2164729459555
819 65.7323903202252
820 65.252366126343
821 64.6963833071358
822 64.1525646442763
823 63.9358773309634
824 63.8205540495971
825 63.6393929961006
826 63.0659636438145
827 62.499967236365
828 62.9452918895629
829 62.7224332470955
830 62.5139870289434
831 63.0509106046989
832 62.9010660189155
833 62.6827314756697
834 62.52605213302
835 62.3401857233231
836 62.5289667884531
837 62.3121206477903
838 62.1185972196327
839 62.2620068895262
840 62.3938766430186
841 62.4962125195328
842 61.9498532853058
843 61.7281497429923
844 61.8291613974178
845 61.9307862415735
846 61.3763538054502
847 61.7766717645881
848 61.2505362687134
849 61.1202935174155
850 61.020205694546
851 60.550899309445
852 60.4017193950249
853 60.240999739832
854 59.7186403825398
855 59.2084210368962
856 59.3035668222548
857 59.1644325975137
858 58.6428614088219
859 58.8266878453928
860 58.6522366941728
861 58.481752420798
862 58.3694500027912
863 58.5187758274703
864 58.3346655304383
865 57.8906902416347
866 57.4292942111056
867 56.9726717859623
868 56.8290035702999
869 56.7373329880271
870 56.2600703988085
871 55.8374209715996
872 55.3948413442505
873 55.2973070009374
874 54.85785728069
875 54.7696939376805
876 54.7735103268559
877 54.6381602867587
878 54.1732637359999
879 53.7039391262888
880 53.5688440480753
881 53.1337776607409
882 52.6803914489223
883 52.9485629677827
884 52.8538905705267
885 52.4010577366751
886 52.0039018746556
887 51.5773462085702
888 51.4751492921998
889 51.0460859325176
890 50.9464875380972
891 50.5481526904872
892 50.1097787647481
893 49.6707590525096
894 49.2406412942904
895 48.8071808089674
896 48.7537894818348
897 48.719919838054
898 48.3302443766272
899 47.9272879068294
900 47.8400783975121
901 47.7463532498285
902 47.9983610002892
903 47.9772381309479
904 47.5906249960832
905 47.1886230267849
906 46.8389895278403
907 46.4603613570339
908 46.4353657451725
909 46.4124983700695
910 46.0195883769846
911 46.3922680883075
912 46.4617042102199
913 46.7510128730737
914 46.7687689339182
915 47.1191165228993
916 46.7162991188474
917 46.353722032734
918 45.9871644876996
919 45.9691847800785
920 45.6654826554833
921 45.2815333648171
922 44.9275426466475
923 45.198720635098
924 45.8243501584833
925 46.7394645060196
926 47.0264050355199
927 46.6384490963555
928 46.2852837902675
929 45.9338867075986
930 45.597150455879
931 45.2545723057361
932 45.1851981982793
933 44.8357994671816
934 45.3728210348877
935 45.3553569007717
936 44.957239165695
937 44.6133835365807
938 44.2705318476688
939 44.2348679262868
940 44.2578465099024
941 43.9012749150731
942 43.9248077134077
943 43.9021072208074
944 43.5589273942505
945 43.5464424827958
946 43.1982940083615
947 43.1772943827921
948 43.1558912738641
949 42.8372336386675
950 42.498432129765
951 42.1417872421374
952 41.7889035913652
953 41.4526969037029
954 41.1222029756662
955 41.128181835497
956 41.2203801273104
957 40.8765321772107
958 40.5639421636662
959 40.6450997696174
960 40.3181127926503
961 40.3812797787375
962 40.4141926736991
963 40.0836190433946
964 40.148260910822
965 39.832122835634
966 39.8959717122582
967 39.9267836092103
968 39.6157010930187
969 39.3087064890099
970 39.0033517391833
971 38.7281933381397
972 38.4288737651404
973 38.4780407998889
974 38.5519723593583
975 38.2703545846935
976 38.3284993130776
977 38.0655583961034
978 37.7761642180872
979 37.4925601667724
980 37.5799871652023
981 37.2982228427141
982 37.0274375747362
983 36.7011896691732
984 36.4153938788962
985 36.1323716081981
986 35.8913712926135
987 35.6604122153075
988 35.373981328094
989 35.0998763624541
990 34.8384724684432
991 34.9346765575405
992 34.6888064498325
993 34.4550146415903
994 34.1876899752541
995 33.9339586844035
996 33.6716899774957
997 33.4135600137177
998 33.2031463850924
999 32.9595973106915
1000 32.8035995507804
1001 32.5498744302116
1002 32.7008533088953
1003 32.8091249653205
1004 32.932132043304
1005 32.6737477794124
1006 32.4534200992868
1007 32.2226053044218
1008 31.997550214665
1009 31.7696330468689
1010 31.5557559722291
1011 31.6792414956977
1012 31.4276707575672
1013 31.21385264336
1014 30.9618354147628
1015 30.786815153648
1016 30.5945113865719
1017 30.3826271133129
1018 30.1388386792083
1019 29.9173856142241
1020 29.7122286629128
1021 29.4936719165973
1022 29.2841848930185
1023 29.1253591669063
1024 28.8878126026726
1025 28.7073100450357
1026 28.4923723787361
1027 28.2699086197009
1028 28.4354651105913
1029 28.2319870387701
1030 28.023083310846
1031 27.831280011841
1032 27.6574313898079
1033 27.857901944379
1034 27.6691768792504
1035 27.4806226703487
1036 27.3006725723378
1037 27.127084419994
1038 26.9402697334784
1039 26.7707149918473
1040 26.5934416969856
1041 26.4273803650377
1042 26.2404350096829
1043 26.034620158106
1044 25.9089471895572
1045 25.7321389733836
1046 25.568196222871
1047 25.7935088285134
1048 25.6266394522033
1049 25.853276690799
1050 25.716001534212
1051 25.5413323159128
1052 25.760689653154
1053 25.986707825287
1054 25.8141958839055
1055 25.6657403092675
1056 25.5277885126354
1057 25.358173650504
1058 25.1708396871695
1059 24.9874235075524
1060 25.1835136660926
1061 25.0074670511984
1062 24.8431812982279
1063 24.6777876436623
1064 24.9052933289323
1065 24.7763935938851
1066 24.6433570596797
1067 24.509494738091
1068 24.7597523450314
1069 24.6339940874045
1070 24.5097500461123
1071 24.3559293534363
1072 24.2099623469655
1073 24.0881141883396
1074 23.9363605012139
1075 23.8105205129925
1076 23.6481195248197
1077 23.5584416895568
1078 23.4391198611622
1079 23.6943518849017
1080 23.5537595127507
1081 23.3720023064553
1082 23.2491448150527
1083 23.459662781575
1084 23.3051774666255
1085 23.5343271918982
1086 23.3865306500207
1087 23.2334631302332
1088 23.0742976635884
1089 22.9356193727741
1090 22.7887848846738
1091 23.7373164846796
1092 23.5672851815576
1093 23.7888547232357
1094 23.6344809617699
1095 23.5044559134285
1096 23.3888481237797
1097 23.2753185006504
1098 23.1352732357184
1099 23.3688477570843
1100 23.243846470523
1101 23.1102986823162
1102 23.027773404691
1103 22.8810233405507
1104 23.1476104460124
1105 23.0090089925075
1106 22.9120832702582
1107 22.803059264109
1108 23.3677731172686
1109 23.2095586763105
1110 23.7941381231167
1111 23.6563448665804
1112 23.5529683972084
1113 23.398436638041
1114 23.2600651599968
1115 23.1407608932082
1116 22.9923272604114
1117 22.9266071547689
1118 22.790188497238
1119 22.6399946849279
1120 22.5346827088123
1121 22.4626277556561
1122 22.3224380282399
1123 22.2118752385337
1124 22.0825010368533
1125 22.3331324016068
1126 22.2036174247129
1127 22.0731554139027
1128 22.3303772746807
1129 22.5789000934256
1130 22.445575310631
1131 22.3059461795339
1132 22.1774366692919
1133 22.0348810239888
1134 21.8973641877784
1135 21.7853705645164
1136 22.0277580240323
1137 21.8952738035485
1138 21.7380508304514
1139 21.638479770389
1140 21.5343751316817
1141 21.4294234358764
1142 21.2887617279153
1143 21.5311412538857
1144 21.4115038315965
1145 21.6505874169377
1146 21.5261648157023
1147 21.4025041196937
1148 21.267976902212
1149 21.1483359782521
1150 21.0590804684299
1151 21.3338551880376
1152 21.2146574709656
1153 21.0673207240605
1154 20.9405756536455
1155 20.819726406127
1156 21.0758309761721
1157 21.0512629282512
1158 21.6793935637392
1159 21.5686746860852
1160 21.4216714013673
1161 21.2898798239198
1162 21.177330976471
1163 21.0767401751749
1164 20.9514779251718
1165 21.3012520482028
1166 21.1772443494982
1167 21.4441027730076
1168 21.3198574964677
1169 21.2007413819064
1170 21.0634331505978
1171 20.9263905616073
1172 20.8232848839118
1173 21.4601978328022
1174 21.3318101298343
1175 21.2183217118397
1176 21.0937048227701
1177 20.9752245730958
1178 20.8607061873807
1179 20.7615670896793
1180 20.6295546750081
1181 20.5193996178363
1182 20.409189428268
1183 20.3034028451883
1184 20.1987339900763
1185 20.0903817991776
1186 19.9893344913482
1187 19.8572885175361
1188 19.7952644471343
1189 20.0655128677264
1190 20.3369360242664
1191 20.9583145888284
1192 21.2427618994831
1193 21.1694926915143
1194 21.0677978599666
1195 20.9342865340464
1196 20.809718983037
1197 20.7079626974424
1198 20.6180056729308
1199 20.5030293534604
1200 20.4208012411697
1201 20.3034030641919
1202 20.1811231133687
1203 20.0920127832665
1204 19.9843083498614
1205 19.8888777743736
1206 19.7690213843633
1207 19.715112460574
1208 19.6115076978915
1209 19.5084087494526
1210 19.3862532431959
1211 19.2950844592381
1212 19.5911308451755
1213 19.4883780869862
1214 19.3651451306631
1215 19.7189842189073
1216 19.9934740260712
1217 19.8935792447644
1218 19.7766768766942
1219 19.6696295598315
1220 19.6103430752531
1221 19.4954134077757
1222 19.3921655973216
1223 19.3309724893983
1224 19.2850450429467
1225 19.1792237158235
1226 19.4809848691682
1227 19.3735896856987
1228 19.2747850193868
1229 19.1992548625218
1230 19.5115129929126
1231 19.4432263046034
1232 19.3652739342881
1233 19.2662637959584
1234 19.5277824095247
1235 19.4133740979874
1236 19.2794591012855
1237 19.1698920016514
1238 19.0578471839603
1239 18.9552871104056
1240 18.880764337263
1241 19.1493210814026
1242 19.8446812031081
1243 19.7709054592685
1244 19.6280433685583
1245 20.6588708602878
1246 20.5569114107944
1247 20.477907152262
1248 20.3510195592779
1249 20.6599526009898
1250 20.5414972056867
1251 20.4334747926813
1252 20.3115080848394
1253 20.2291745687035
1254 20.1286355619691
1255 19.9954986776324
1256 19.8622974502402
1257 19.7702920313561
1258 19.6570534893994
1259 20.7016327042613
1260 20.602855322226
1261 20.5499319230412
1262 20.4468788547264
1263 20.3550499129809
1264 20.6323785489829
1265 20.5289874741406
1266 20.4274402465702
1267 20.3286606675604
1268 20.5684185326255
1269 20.4253693351303
1270 20.3014667751256
1271 20.170873400633
1272 20.0546585459449
1273 19.9561403399258
1274 19.8688301133606
1275 19.7714070996263
1276 19.6719627963913
1277 19.9231222348946
1278 19.7940925716125
1279 19.6918197710489
1280 19.5940078279161
1281 19.51734048714
1282 19.3812002949303
1283 19.3166040665172
1284 19.2309538186987
1285 19.1228064394777
1286 19.0323237287817
1287 19.3010053132712
1288 19.1979127196264
1289 19.5324440599595
1290 19.4391745586299
1291 19.3222960548115
1292 19.2257104958442
1293 19.1468521430982
1294 19.0311020006879
1295 18.9411231835924
1296 19.2168936839343
1297 19.5034005512331
1298 19.3771262970406
1299 19.2845528394749
1300 19.5362603811485
1301 19.4407993200006
1302 19.3044964379227
1303 19.2162143233512
1304 19.0957022941772
1305 19.3815473723707
1306 19.2937836679035
1307 19.2148894580098
1308 19.1330217352284
1309 19.804366078423
1310 19.7251968244533
1311 19.5977314715805
1312 19.4846155326734
1313 19.3908929773528
1314 19.2697831627602
1315 19.1569883233812
1316 19.0338866770706
1317 19.3052676284151
1318 19.5738073593575
1319 19.8354496187107
1320 19.7623483612016
1321 19.6609639484819
1322 19.946253112708
1323 19.8405716999739
1324 19.7429012754088
1325 19.6297526390891
1326 19.5368192942167
1327 19.4294035243703
1328 19.6966401364044
1329 19.5642713750779
1330 19.8877431937978
1331 20.1702204371528
1332 20.8237717575615
1333 21.0684453787921
1334 20.9720117089245
1335 20.8543239194872
1336 20.7266943193609
1337 21.0147714237137
1338 20.8719638545876
1339 21.1546997137835
1340 21.026071026811
1341 20.8983763203424
1342 20.7716721439309
1343 20.6336673651644
1344 20.4869278547131
1345 20.3774381099337
1346 20.2716956406843
1347 20.5106587913942
1348 20.7637229798474
1349 20.6592466463502
1350 20.5387293237008
1351 20.7859056977611
1352 20.6775016254484
1353 20.5333788346883
1354 20.4031143450857
1355 20.3467269966482
1356 20.2086846601153
1357 20.1064499177011
1358 19.9621402794021
1359 19.8626942096312
1360 19.7334474650599
1361 19.9937580633463
1362 20.2592981591044
1363 20.1440055448687
1364 20.0388164144841
1365 19.9311003599432
1366 19.8284753285575
1367 20.1191755224765
1368 20.3916213862703
1369 20.2633502281785
1370 20.1350604596842
1371 19.9804389190751
1372 19.835567500885
1373 19.7310688758182
1374 19.5965626761957
1375 19.5269804780074
1376 19.7826407345677
1377 19.6631616668521
1378 19.584073070432
1379 19.4615829504607
1380 19.3605066164242
1381 19.2671134566931
1382 19.1614518474252
1383 19.0596811266347
1384 19.285118594238
1385 19.5330147837839
1386 19.410507221052
1387 19.3251874824749
1388 19.2201598374627
1389 19.152374237547
1390 19.0356102407693
1391 18.9067690261714
1392 18.7798536644009
1393 19.0589892174175
1394 18.9657974442161
1395 19.2253200346543
1396 19.1205589474212
1397 19.0176001612307
1398 18.8733720594368
1399 19.116956187048
1400 19.0113221896001
1401 18.8947627253717
1402 18.7821731017343
1403 18.6574988774308
1404 18.5328069472045
1405 18.4358823315593
1406 18.3030325023462
1407 18.2526258784183
1408 18.1711905944419
1409 18.0662314036082
1410 18.333021939914
1411 18.2460102706247
1412 18.1587514122727
1413 18.0358865276971
1414 18.3275467053888
1415 18.2013069324573
1416 18.1143585794718
1417 18.0215527011966
1418 17.9057759988383
1419 17.8356717338755
1420 17.7435233886529
1421 17.6355473737452
1422 17.5064101512361
1423 17.4124284414626
1424 17.2861124894912
1425 17.5506102589445
1426 17.5082929667035
1427 17.4175831678349
1428 17.7141361722161
1429 17.5878980020604
1430 17.5039513283295
1431 17.3867400888194
1432 17.286521436329
1433 17.1606525436439
1434 17.0842752624396
1435 17.0008101057167
1436 16.9514898804072
1437 16.8314777453513
1438 16.7334649011864
1439 16.6432688525239
1440 16.5443484330188
1441 16.4282725863229
1442 16.3455868167127
1443 16.2432088627835
1444 16.1397630612727
1445 16.4591149805257
1446 16.3508490231719
1447 16.2472413174327
1448 16.1384041963116
1449 16.0343904021893
1450 15.9792969807267
1451 15.8827175595797
1452 15.7742101176036
1453 15.6749124496398
1454 15.6002987545257
1455 15.9179830533574
1456 15.8324132568128
1457 16.1405313086929
1458 16.0930811214147
1459 16.391195453328
1460 16.3156196232149
1461 16.5994785408133
1462 16.5459007380559
1463 16.4845912343833
1464 16.4449823196438
1465 16.3626968221615
1466 16.2443243228577
1467 16.1563735484631
1468 16.4268032211816
1469 16.3901308806506
1470 16.3080953974972
1471 16.1991722632702
1472 16.1351508165164
1473 16.0242561278855
1474 15.9562666698629
1475 15.8485940712185
1476 15.7625287132776
1477 15.6654420089466
1478 15.9629245517478
1479 15.8928152837999
1480 15.7923857853274
1481 15.6940165377265
1482 15.6134829561353
1483 15.8927318469719
1484 15.8086835501467
1485 15.7329800802764
1486 15.6150691246503
1487 15.5353488256691
1488 15.4608831605173
1489 15.3667489916929
1490 15.6785816467344
1491 15.6123231835538
1492 15.5197174173097
1493 15.441222623317
1494 15.3675047292066
1495 15.3119326043541
1496 15.211743228071
1497 15.1415067181078
1498 15.0867328481313
1499 14.9996313411069
1500 14.9149678648007
1501 14.8212280372269
1502 14.7431307747455
1503 14.6635637991972
1504 14.584884089054
1505 14.5055343288214
1506 14.4348473002763
1507 14.3587432559081
1508 14.2854451919785
1509 14.5627545431593
1510 14.4850080621427
1511 14.7683813244168
1512 14.6573471436265
1513 14.5725882330805
1514 14.8784271014211
1515 14.7867435984961
1516 14.7095603713811
1517 14.6440245973792
1518 14.5760521162599
1519 14.4802609058577
1520 14.3873910513158
1521 14.2718681353896
1522 14.1749626950406
1523 14.1015741930826
1524 14.0562409481763
1525 13.9907033866788
1526 13.9349663032973
1527 13.8659018270319
1528 13.7992468790435
1529 13.7574610466819
1530 13.6652271649749
1531 13.9944966767724
1532 13.9157760752391
1533 13.8622357232391
1534 13.8321960819949
1535 13.7558315138675
1536 14.0425607277205
1537 13.9547245560207
1538 13.8846124062475
1539 14.5719721842847
1540 14.4868785734724
1541 14.4111931945675
1542 14.3345595999098
1543 14.3096101907393
1544 14.6180863163099
1545 14.5868378090275
1546 14.5077056331773
1547 14.8180783678001
1548 14.7559982482609
1549 14.682804882981
1550 14.6095093677968
1551 14.5120903166756
1552 14.4233541247744
1553 14.349265274994
1554 14.28342733206
1555 14.2432753821952
1556 14.5454055403606
1557 14.5026854594138
1558 14.4384784118722
1559 14.3512843320992
1560 14.2811388126537
1561 14.2080280327806
1562 14.1359915308723
1563 14.0443113908016
1564 13.9739829991455
1565 13.9138381293667
1566 13.8687049036364
1567 13.8002709454585
1568 13.7050245741234
1569 13.643943676336
1570 13.5779830460683
1571 13.520253547677
1572 13.4524545289697
1573 13.4026156430885
1574 13.3357091374984
1575 13.2496792784843
1576 13.1824174662826
1577 13.1320922387633
1578 13.0652231157684
1579 13.0587588023201
1580 13.018162259295
1581 13.0080973473649
1582 13.3642675564474
1583 13.2610165644614
1584 13.1939167337854
1585 13.5192346083787
1586 13.864446658352
1587 14.1971221914633
1588 14.0881128387885
1589 14.0173228625918
1590 13.9419349952559
1591 13.8449154665847
1592 13.7688287968508
1593 14.0734374143999
1594 14.0294944030183
1595 14.3530330771522
1596 14.2874730413331
1597 14.2290597328863
1598 14.1608161764968
1599 14.0860129053644
1600 14.0098935819367
1601 13.9308040436241
1602 13.8542526369464
1603 13.7941364525874
1604 13.7160198885529
1605 13.6574594811941
1606 13.575265927909
1607 13.5184641839665
1608 13.4261486379291
1609 13.3777843015895
1610 13.2938098776868
1611 13.2771691288397
1612 13.2574035239008
1613 13.5730369242697
1614 13.4977523977699
1615 13.4148574600807
1616 13.3426689198503
1617 13.2495281994323
1618 13.1726354441027
1619 13.124573974229
1620 13.0573711412479
1621 12.9746168487425
1622 12.9080147966568
1623 12.8539946491098
1624 12.7805944111377
1625 12.7588971420294
1626 12.6916706479116
1627 12.6354156292835
1628 12.6034853583361
1629 12.5451361136166
1630 12.4892145004434
1631 12.4151942569511
1632 12.3762045057726
1633 12.3160608345857
1634 12.2502788473412
1635 12.2414326464685
1636 12.184518512646
1637 12.1450493498584
1638 12.0662540906967
1639 12.0208901642917
1640 11.9958971268303
1641 11.9644468950334
1642 11.9328393637967
1643 12.2709699621631
1644 12.2092102890536
1645 12.1506776134245
1646 12.0808833884072
1647 12.0545785961948
1648 11.9824903516987
1649 11.9682645654607
1650 11.9316405154635
1651 11.8836832106506
1652 12.2068181955607
1653 12.1297135594044
1654 12.1076337719091
1655 12.4306136017925
1656 12.4098445293732
1657 12.369717260227
1658 12.3144342273723
1659 12.2673767543384
1660 12.2239445296112
1661 12.1654872088344
1662 12.1156573975905
1663 12.0693208032822
1664 12.0299868386424
1665 12.3657498212081
1666 12.6887607571391
1667 12.6091042181788
1668 12.5487629404395
1669 12.5160702634277
1670 12.4519953666863
1671 12.7392756831
1672 12.6644532645182
1673 12.6027860678029
1674 12.5531912315313
1675 12.512496422106
1676 12.4820961702568
1677 12.433390950284
1678 12.3938188606206
1679 12.3294363599188
1680 12.6518351649597
1681 12.6332972553572
1682 12.5725752685596
1683 12.534315984685
1684 12.4805294645095
1685 12.4508107444189
1686 12.3752520788845
1687 12.3372518926903
1688 12.3131812174066
1689 12.2372413159763
1690 12.1799655100248
1691 12.1137868781026
1692 12.0744393421158
1693 12.0157528538918
1694 11.9583666743061
1695 11.9505212411293
1696 11.8942734988489
1697 11.8213809595544
1698 11.7533132480958
1699 11.7176711468801
1700 11.6800481873568
1701 11.6409284744499
1702 11.5996902741094
1703 11.5644922452696
1704 11.5738853458119
1705 11.9170940555252
1706 12.24825930424
1707 12.2205907256324
1708 12.1738244479308
1709 12.1721433190063
1710 12.1296655505578
1711 12.4273710083945
1712 12.3725159813626
1713 12.3085714669195
1714 12.2752047807232
1715 12.2511190479947
1716 12.1962705638898
1717 12.1291476028188
1718 12.0861315498406
1719 12.0184472477394
1720 11.9664561823207
1721 11.9003226568744
1722 11.8729014329455
1723 11.8101693229892
1724 11.7675077170777
1725 12.1198264982443
1726 12.0986560233315
1727 12.4079824590088
1728 12.4048740852244
1729 12.7203792155269
1730 12.6649618747114
1731 12.6017977305507
1732 12.5693676000012
1733 12.4889505992255
1734 12.4483995579702
1735 12.3939021632663
1736 12.3714526855485
1737 12.3307401251694
1738 12.2696352013729
1739 12.6138424595886
1740 12.5423172819105
1741 12.4722713731142
1742 12.3870173650372
1743 12.341210879665
1744 12.3079864730473
1745 12.2712036626076
1746 12.2301326133778
1747 12.1564584158451
1748 12.1001288170382
1749 12.0553115250684
1750 11.9954071563082
1751 11.9254088056466
1752 11.8651755706327
1753 11.8596400697329
1754 11.823713308623
1755 11.803300138702
1756 11.7543222940228
1757 11.7131871664424
1758 12.0328673141261
1759 12.0522817401975
1760 11.9965311949055
1761 11.9238232205266
1762 11.8673237549916
1763 11.8361529779214
1764 11.8005738215705
1765 11.7642512708396
1766 11.7452701617872
1767 11.7212999640603
1768 11.6917380168947
1769 11.6396312608483
1770 11.9870678034645
1771 11.9074182586619
1772 11.854170544543
1773 11.8145721059662
1774 11.7942824868963
1775 11.7570067190647
1776 11.677542633224
1777 11.6591795394265
1778 11.592265359198
1779 11.5473918093429
1780 11.50466687654
1781 11.8119746007799
1782 11.7585115129447
1783 11.6969154963642
1784 11.6569355725102
1785 11.603371783382
1786 11.5553861993983
1787 11.5017363815556
1788 11.4422713191469
1789 11.3907212351211
1790 11.3247706944847
1791 11.3212676984621
1792 11.2697706291206
1793 11.2331250497138
1794 11.5912730777812
1795 11.5367845976061
1796 11.4708425777027
1797 11.4145433707138
1798 11.3654161998698
1799 11.3487346559742
1800 11.2723865224996
1801 11.2143607192177
1802 11.1669981960862
1803 11.1162708925768
1804 11.0798260677148
1805 11.0248844592975
1806 10.9566189139599
1807 11.3041014079868
1808 11.2470672880185
1809 11.1777816489366
1810 11.1416410251733
1811 11.0870880754624
1812 11.4586090098933
1813 11.3790933486426
1814 11.3225921824215
1815 11.2925369415971
1816 11.2618135108102
1817 11.2701764776919
1818 11.2372303958602
1819 11.2174265943278
1820 11.1542375759965
1821 11.0888620875198
1822 11.0641859014133
1823 11.0318901708629
1824 10.956672630429
1825 10.9080522971377
1826 10.8888686819728
1827 10.8278997549034
1828 10.7806337263714
1829 10.739216434823
1830 10.6891168224691
1831 10.6504634929895
1832 10.6152824292648
1833 10.9528636976845
1834 10.8832963057677
1835 10.8372406998114
1836 10.7842596998262
1837 10.7414934921407
1838 10.6927905389927
1839 10.627956201451
1840 10.5914515913713
1841 10.5443776840544
1842 10.5090314967066
1843 10.4837516342008
1844 10.4370804262618
1845 10.4264892431235
1846 10.3795609862818
1847 10.3481077102126
1848 10.309883214417
1849 10.275038390566
1850 10.2253996456831
1851 10.1625268624145
1852 10.1120553537467
1853 10.0557953205721
1854 10.0157635714755
1855 10.3481481644595
1856 10.2974532094949
1857 10.2417536150297
1858 10.2261036665411
1859 10.183857006516
1860 10.1284850588035
1861 10.0804791074082
1862 10.0371928414577
1863 10.0135441023971
1864 9.96028182555008
1865 9.93122760367672
1866 9.91253413829363
1867 9.8460512877745
1868 9.79538651883901
1869 9.79051096175609
1870 9.74494986916734
1871 9.69836009356679
1872 9.63868254150121
1873 9.59964402464943
1874 9.58289205499925
1875 9.53944771601511
1876 9.48929067514952
1877 9.44087745132039
1878 9.39721872258355
1879 9.38640347391057
1880 9.3488131427466
1881 9.3103662768068
1882 9.65003830221012
1883 10.0228059550767
1884 9.96755423486614
1885 9.9433397034504
1886 9.88505060592304
1887 10.2064134177349
1888 10.1556489032322
1889 10.1142031405564
1890 10.4503757530107
1891 10.3971006665545
1892 10.3683815538862
1893 10.3117998272755
1894 10.2382852387699
1895 10.1899140030891
1896 10.1329101639234
1897 10.0983947267205
1898 10.4123165564308
1899 10.3466859274113
1900 10.3093190503988
1901 10.2564868281032
1902 10.2283697585511
1903 10.1787914728766
1904 10.1384839038738
1905 10.0864716234288
1906 10.0289131196198
1907 10.0014407465794
1908 9.9659380578636
1909 9.90161320716168
1910 9.86304992733921
1911 9.83935763473848
1912 9.78588649129057
1913 9.75445960651072
1914 9.70269358062079
1915 9.66659526610669
1916 9.61991582372242
1917 9.59025340197354
1918 9.54052190372041
1919 9.49711567664945
1920 9.46197560508803
1921 9.40605298686979
1922 9.35381323584784
1923 9.33734053794523
1924 9.28181000709276
1925 9.25235401906712
1926 9.20887412950358
1927 9.56302012941948
1928 9.52690446975127
1929 9.45788282867543
1930 9.45228463698535
1931 9.41478218303341
1932 9.77528710931098
1933 10.1046172536598
1934 10.0382014941786
1935 9.98658589674016
1936 9.9596607592846
1937 10.3059177283519
1938 10.2365380411578
1939 10.1957278842112
1940 10.1296271670298
1941 10.080560838635
1942 10.0123212888844
1943 9.98455364678867
1944 9.95220104836247
1945 9.89690145952496
1946 9.84377319467031
1947 9.79733978096092
1948 9.7470362087052
1949 9.71531764715526
1950 9.68039731312908
1951 9.61384339817192
1952 9.57265444806166
1953 9.53544926493206
1954 9.46714668602099
1955 9.41482366600679
1956 9.35653093481318
1957 9.30492955082668
1958 9.26571383533551
1959 9.22342034253574
1960 9.17652810764676
1961 9.13663798392655
1962 9.07991790774101
1963 9.02208271506039
1964 8.97567229840935
1965 8.92665497342789
1966 8.88526120067877
1967 8.8446353028062
1968 8.80351665897614
1969 8.74169706712774
1970 8.7241115917415
1971 8.67599118810435
1972 8.61883805961336
1973 8.60578042490498
1974 8.55334777753535
1975 8.50792678087725
1976 8.45703641544656
1977 8.42406476707426
1978 8.77388555128828
1979 9.13751598135889
1980 9.07216824826497
1981 9.39078658500839
1982 9.35272293550505
1983 9.29331530501551
1984 9.22588434255526
1985 9.18099846494239
1986 9.15667357913177
1987 9.10486176334625
1988 9.416229146079
1989 9.36332476534666
1990 9.31345987115541
1991 9.29240668094453
1992 9.23250188026363
1993 9.21099099891979
1994 9.15288465185784
1995 9.11810170644705
1996 9.07999104384425
1997 9.01939064684117
1998 8.96216362832365
1999 8.89838267025544
};
\addlegendentry{Relative}
\addplot [semithick, color2]
table {%
0 88.8122253417969
1 89.0668164825439
2 89.4632889732361
3 90.2050135053787
4 90.2337533941286
5 90.9954898042791
6 91.3489253328721
7 91.7263696122582
8 91.1899864245585
9 91.2086937075297
10 92.6761767777786
11 92.991116822745
12 92.7013772396005
13 92.821463763225
14 92.7886344863105
15 92.2093562728561
16 93.038704665694
17 92.806675620746
18 93.6217103660034
19 94.2862668829488
20 95.3931057522053
21 95.2918827482721
22 95.2183309099251
23 95.9524667231403
24 97.0200615017097
25 98.578668870091
26 99.051505380853
27 99.0201238567076
28 98.8209853927987
29 99.0603158220738
30 100.788903032505
31 100.752365625716
32 100.639363911597
33 101.765131222188
34 103.272646688531
35 103.106602350552
36 103.655973491353
37 103.829609221527
38 103.330322261697
39 103.17475379555
40 102.658698052943
41 102.951655750148
42 103.463034883565
43 102.937864373596
44 102.832276318239
45 103.012242663333
46 104.005908688848
47 103.575442192292
48 103.394149669173
49 104.836113018672
50 104.24428120062
51 103.29453991907
52 103.646009345319
53 105.443037716221
54 104.842775658761
55 105.112222352857
56 104.889212311945
57 105.0549878524
58 106.180471909423
59 105.598154189841
60 105.346427866448
61 106.594657618545
62 106.426445341066
63 105.794822985128
64 106.772703002347
65 106.537410741001
66 106.707119946579
67 106.303621516278
68 106.633778507903
69 106.480450442672
70 105.914056811659
71 106.406148695935
72 107.666623799551
73 107.090176868502
74 107.919095961633
75 107.292055575747
76 107.402088816376
77 108.596195827383
78 109.645152234587
79 109.395906065025
80 109.103031599101
81 109.171494538725
82 109.621316763748
83 110.655467823405
84 109.648585329162
85 108.673521413813
86 109.512060094938
87 110.009989420747
88 111.03647872942
89 111.428915608386
90 110.743105532502
91 110.527766228276
92 110.214781733107
93 111.027798863286
94 112.175712555561
95 111.941263474439
96 111.61222086533
97 112.028114190123
98 112.09253695142
99 112.850996652707
100 113.827604484032
101 115.014110848859
102 115.738250441054
103 115.530629289183
104 114.82212845436
105 115.294319309709
106 114.929391100743
107 114.31892878611
108 113.632578487506
109 114.507282976069
110 114.519114443183
111 115.293927876388
112 115.664444255583
113 116.030860878701
114 116.08894735048
115 116.874899765403
116 117.949812571949
117 117.768140068788
118 117.013337963449
119 117.759014215162
120 118.429456604749
121 118.733435354131
122 118.313097613138
123 118.616401573531
124 118.945757882502
125 118.220085322598
126 117.501067796093
127 116.470217055037
128 115.464222646251
129 115.141122930775
130 115.135028321341
131 114.474012510783
132 115.532820511896
133 115.680275815078
134 115.284106144086
135 114.268428721713
136 113.244106298586
137 113.190499845586
138 113.910158110069
139 112.913597241325
140 113.630060634146
141 113.397267565647
142 112.695589277807
143 111.990164871541
144 111.650757760179
145 111.868512725302
146 112.709104941799
147 113.157575110642
148 112.480221123147
149 112.915296231251
150 111.917173675891
151 112.602928849532
152 111.913163828004
153 111.922032906888
154 112.998197862242
155 113.006161440261
156 112.639562045096
157 112.841742169274
158 112.782536097069
159 111.719535083594
160 111.203700816743
161 110.177630805722
162 110.547434545272
163 110.553219126211
164 110.948983626843
165 111.304132004686
166 111.158848252999
167 111.529856663779
168 111.906537467259
169 111.900993287044
170 111.548586671434
171 112.252118596468
172 112.250783628765
173 112.235689351437
174 111.921600203895
175 112.289343888135
176 113.208800760533
177 112.139492580046
178 111.238858018778
179 110.910013902701
180 110.608398199709
181 110.256864693786
182 110.319892436619
183 109.641016823105
184 110.278502528897
185 109.594511448921
186 108.927307751363
187 108.235111395041
188 107.903265423302
189 107.217195911464
190 106.548708186969
191 106.463561299801
192 105.503085814443
193 104.837958101135
194 104.611736418073
195 103.996366772703
196 105.124124967769
197 105.930875508863
198 106.423342876821
199 106.66614741192
200 106.071054159847
201 105.839929113243
202 105.200826658964
203 104.547502398112
204 103.885360694748
205 103.324188133333
206 103.061914040696
207 103.054182473531
208 103.142993676139
209 102.406257781584
210 102.140266111361
211 102.199369660574
212 101.989236620707
213 102.705263443953
214 103.409219262883
215 103.094596216982
216 103.507854356375
217 105.566625605292
218 104.938559370601
219 105.502704660684
220 105.179217836245
221 105.436127745285
222 105.451083484434
223 105.460969622246
224 105.114292436399
225 105.248713095409
226 104.616398693947
227 104.588933056007
228 104.659185159163
229 105.385533065872
230 105.059683411483
231 105.724642760229
232 105.110582978135
233 104.769610357582
234 104.532505760964
235 104.219940560532
236 103.570720509785
237 103.28555712793
238 103.720402209726
239 103.412422964851
240 102.50245023209
241 102.245586587923
242 102.882448806761
243 102.526645864103
244 102.24944886347
245 102.221645765826
246 101.906930528871
247 103.192777758006
248 102.255823659015
249 103.471738627991
250 104.697625794934
251 105.631874054807
252 105.307119034962
253 106.181156914437
254 106.574941658769
255 105.918965801752
256 106.247097615902
257 106.463024009128
258 106.957350220452
259 106.959102249254
260 106.746002315628
261 106.763583796378
262 106.768917089884
263 106.616331755045
264 106.919372539057
265 106.825706386298
266 107.528816357348
267 107.78398931438
268 108.993515449068
269 108.39284386727
270 108.343350090463
271 108.892318628132
272 108.872395609697
273 109.468185661169
274 108.466690812461
275 108.98347257377
276 108.845828628672
277 109.029435161721
278 108.757297395798
279 108.420265422206
280 108.061874459268
281 108.631982643386
282 108.291612981747
283 107.889462385377
284 107.194605427844
285 107.156004786774
286 107.022629553359
287 107.599561918714
288 107.430341049283
289 107.378850978023
290 107.865575468731
291 107.979985967706
292 107.89380404321
293 107.847047017792
294 107.170623781196
295 106.761712648364
296 107.610214143707
297 107.307799822704
298 107.858735954116
299 107.860262577729
300 107.888039346483
301 107.507003954239
302 106.82918046621
303 106.16313246648
304 105.815495435028
305 106.083393794887
306 106.820340923832
307 105.894961773398
308 106.025966379297
309 105.406743550221
310 104.444385089557
311 103.791813911696
312 103.976246007565
313 104.723446285526
314 104.429758728188
315 105.074884511268
316 104.683377456927
317 104.024840954086
318 103.841381637563
319 103.725752855367
320 103.108367458161
321 102.486160355234
322 103.78888572678
323 103.711090100713
324 103.35509179431
325 103.306489149072
326 103.501382631605
327 104.403310638785
328 103.489786374865
329 103.411226401742
330 102.90795100601
331 102.849829061258
332 103.505784505997
333 103.248570822924
334 102.688661561228
335 102.355295300841
336 102.644400581475
337 102.028869585304
338 102.132786898362
339 101.784177916707
340 101.841510392911
341 101.79525799345
342 102.281369286806
343 102.340022726507
344 101.704960244908
345 101.075924672916
346 101.026964208535
347 100.9331228654
348 100.322867144864
349 99.9734882658954
350 100.294149959164
351 100.199669152932
352 100.142567938697
353 100.287872758578
354 99.6569371996325
355 99.1259331657709
356 99.1337154295722
357 100.356647837044
358 99.7331061923528
359 99.9382426292086
360 99.4115679513296
361 99.1947886975975
362 100.225885701979
363 99.3270871187018
364 99.4711849456349
365 99.1126546986566
366 99.0544561607033
367 98.7987325372066
368 98.2247262299009
369 97.4328496417352
370 96.8873382076958
371 96.8066407136803
372 96.852143718775
373 96.2987226462723
374 95.9723641429541
375 95.6713435807482
376 96.7391829098333
377 96.7061508219459
378 96.8290706217098
379 96.2613382727315
380 95.7933158400164
381 95.7651309878906
382 95.4870118435391
383 95.3994310775206
384 94.6035490638036
385 94.9668984913784
386 94.1178520936686
387 93.6451658136377
388 93.892894300765
389 94.2544197644956
390 94.5237914604053
391 94.986079027979
392 95.2206789157998
393 96.4418461500793
394 96.2225626525678
395 95.8757084631148
396 96.7356894766282
397 97.1186601880631
398 97.0614630728768
399 97.1203694687594
400 97.0126677424556
401 97.5891742132244
402 97.3418970493392
403 97.057753744129
404 96.7688621502913
405 97.0205450955608
406 97.5099275047126
407 97.5394698770044
408 98.0938002148554
409 98.0638045955194
410 97.836047637821
411 98.2665709810229
412 97.5997693192168
413 97.7034363904289
414 96.8530999101306
415 96.9354833702578
416 96.3473908961744
417 96.8033551585993
418 95.9974576848942
419 95.9387025141732
420 95.3580570204035
421 95.2715643866009
422 95.8600963013286
423 95.2493280180638
424 95.7135003872973
425 94.874598186769
426 94.6917240921084
427 94.1877236450105
428 94.6278208958651
429 93.7322900337845
430 93.650591675683
431 93.4366556441801
432 93.184642908539
433 92.6910023891827
434 93.4497620735428
435 92.8633987225217
436 92.4479942580016
437 92.5150625484538
438 91.9522856183428
439 92.6853695736828
440 92.9318683101969
441 92.9626532342727
442 92.5705286092786
443 92.5039013108567
444 92.5248803641544
445 91.9387620002712
446 92.0425777341503
447 92.0397908880832
448 91.2632629418946
449 91.7967826562257
450 91.4325116527835
451 91.2439699224862
452 90.5782280877938
453 89.7384104961706
454 89.5149166194804
455 89.5996662112202
456 89.5921017085318
457 89.4618011901037
458 89.1614041407271
459 88.5991070396274
460 89.1410517602468
461 89.038056922576
462 88.6300920103937
463 88.5974118483464
464 88.9879797067916
465 88.9836383923897
466 90.1448850773135
467 90.5935878989036
468 90.2802802318897
469 89.8395751697441
470 89.6125387472703
471 89.5256149436599
472 89.6221158437839
473 89.6172411208929
474 89.7350952752358
475 88.9413559252666
476 88.4204729827742
477 87.7879421802536
478 88.5453274984413
479 89.7575579392771
480 90.5317815237027
481 90.326570748871
482 90.4413584776616
483 90.3579795150773
484 89.8694511801927
485 90.5681454318185
486 90.6365521122659
487 91.1518914556452
488 90.6965121818968
489 90.4897072010691
490 91.4224175509334
491 92.0279098671233
492 91.5735080725292
493 92.1897308470285
494 91.8236298947594
495 92.4891912032337
496 92.0391292701442
497 91.8072833570814
498 91.314103940869
499 90.6031142762772
500 90.3885292852479
501 89.6460087766361
502 89.1683615550807
503 89.6497928687291
504 88.9646624136441
505 88.4680367627132
506 87.8665152886713
507 87.9712623061948
508 88.0230683904082
509 87.4183790311196
510 86.7361720932254
511 86.7409104394318
512 87.1229749831088
513 86.7071862885755
514 85.9707825794526
515 86.8360324868124
516 86.7205250214413
517 85.9954031681385
518 85.881903070173
519 85.8735648439146
520 85.8036165032147
521 86.2892676245595
522 86.2366206148178
523 85.7268733509304
524 85.2627219498796
525 85.2511424751318
526 85.1139659045064
527 84.974813397561
528 85.2984733141225
529 84.9034469931517
530 85.531194292019
531 85.0805840016256
532 85.2908630615117
533 84.5737789300268
534 84.934916903666
535 84.611945221812
536 84.2522523519303
537 84.1056083531912
538 83.4459801680663
539 83.2990696522743
540 82.8492106314718
541 82.8143502695419
542 82.3512530772712
543 82.6414076912739
544 83.045639747784
545 82.3341365210825
546 82.3025514424928
547 82.0003487582681
548 82.3770557809393
549 82.067796865586
550 81.4031637997316
551 81.3335176140048
552 81.9763422584214
553 82.9696316617649
554 82.6517089886409
555 82.8298889354977
556 82.6837066690675
557 82.0324121095485
558 81.6823638673592
559 81.0567346485465
560 81.7035440110454
561 82.9407172501341
562 82.4539886817588
563 81.952794437031
564 82.3975580270846
565 82.0128974034788
566 81.4672968756415
567 81.2332737787112
568 80.8601999596863
569 80.7955991960514
570 80.2093990329483
571 79.9143700145426
572 79.5630820349172
573 79.1764861343068
574 79.4105643210595
575 79.4205453630295
576 79.2955831497557
577 79.2432059315394
578 79.9121872938549
579 79.4697544925716
580 79.2719102801654
581 78.8152872161821
582 78.4248161906389
583 77.7870718491519
584 77.1627004955133
585 76.8183553280215
586 77.3818716038429
587 77.3933556221794
588 77.018676597818
589 77.0139775027382
590 76.6826376239511
591 76.6766486500553
592 76.9055175395313
593 76.7184327697147
594 77.1289590133066
595 77.0716577654587
596 76.9417094678334
597 76.3230536818251
598 75.9551710453975
599 75.2912510869576
600 74.717281256447
601 74.3550608364606
602 73.7462060918198
603 73.8288352021662
604 73.7756422938701
605 73.7595715856531
606 73.7389621826628
607 73.1212903972162
608 73.510479333454
609 73.2965642297557
610 73.527112915461
611 72.9615580300503
612 72.5705619108094
613 72.6038576039571
614 72.2508884096314
615 71.7040532582927
616 71.6126762922991
617 71.3544126122619
618 70.7338580643863
619 70.4351393644187
620 70.4063867256573
621 69.8266419349388
622 70.0059150358531
623 69.58767171954
624 69.0362036956582
625 69.0893102103373
626 68.865635202106
627 68.5835788485591
628 68.9805846280667
629 68.6933703345204
630 68.522533432933
631 68.5419098442092
632 68.2940950777373
633 68.0343317316352
634 67.4382159858063
635 67.1442823961997
636 66.6820919297206
637 66.153600916887
638 65.5831543280367
639 66.1464999545562
640 65.9408474855282
641 65.8281053085855
642 65.679667471442
643 65.4519175801749
644 65.2050277989044
645 64.9534532899583
646 64.7268049570099
647 64.5518801233822
648 64.0279328915911
649 63.5170199319226
650 64.3190798046249
651 64.2542886266348
652 64.6371063818479
653 64.7577118652707
654 64.4773898430535
655 64.5622183768739
656 65.1234360978904
657 65.031552284702
658 65.2151977146138
659 64.7090015194043
660 64.5243259405506
661 63.9620169653553
662 64.4892217468736
663 64.8708461004498
664 65.6176385854902
665 65.3357300829361
666 65.1132121680931
667 65.0043766467539
668 65.0654947607796
669 64.8938180083622
670 64.3707946308298
671 64.1739633629883
672 64.270752553211
673 64.4637386922297
674 64.2007422354831
675 63.9619245866879
676 63.4876456308906
677 62.9522538471281
678 63.7597137305318
679 63.6037664116469
680 63.8053402892784
681 64.6919547025478
682 64.7485995323534
683 64.2007005483671
684 64.3056801609254
685 65.2584311596091
686 65.3888134617826
687 65.1529585455485
688 64.6505914433084
689 64.1765703273067
690 64.6803306707866
691 64.4786080067789
692 64.3196332365255
693 63.7997289974373
694 63.9857809323164
695 63.4753847452314
696 62.9626482527443
697 63.3982520253438
698 63.1283537870118
699 64.2356055579795
700 63.696797237614
701 63.5675238529454
702 63.2539516570184
703 63.0557139364077
704 62.5552159057778
705 62.3528733185584
706 62.0912383918303
707 61.5495469895099
708 61.3349562513653
709 60.8162218240445
710 60.7165088932186
711 60.2590161599383
712 59.8926098514883
713 59.8135585164622
714 60.0023362308581
715 60.7959461388132
716 60.280135973232
717 60.1645577809191
718 59.7076823294527
719 59.5117986290219
720 59.3473783508616
721 58.8277259975593
722 58.6885013575178
723 58.8378548235568
724 59.0089410732949
725 59.2474152764536
726 59.431638969148
727 59.2610946284067
728 59.3019970183043
729 58.8053975460155
730 59.0434415167224
731 58.8564690919116
732 58.7161948444129
733 58.5911083583101
734 58.4147809005204
735 57.9608167119681
736 57.8638971816282
737 58.1011194921606
738 57.953358762632
739 57.4853707377499
740 57.2123051697156
741 56.7344221540292
742 56.292163591516
743 56.1553242615091
744 55.6960388087347
745 55.2435730018698
746 55.2102281913458
747 55.0771504913415
748 55.3371680184105
749 54.9148673335572
750 55.100002488957
751 54.6463698651905
752 54.2363261589855
753 53.753870572185
754 53.4100058776936
755 53.0554776000752
756 53.1097183944479
757 52.697138933587
758 52.3722102764899
759 53.0304892113226
760 52.5898462225907
761 52.1760413329814
762 51.7714426799818
763 52.0302745025716
764 52.3027652603535
765 52.5753784768906
766 52.4900814258253
767 52.4357815026803
768 52.0233575484323
769 51.9018920546131
770 51.8346628374361
771 51.4259652759868
772 51.3334420352752
773 50.9100790523767
774 51.1932103938109
775 50.8039334240739
776 50.7248880397233
777 50.3468999186797
778 49.9469456671125
779 49.5297173260114
780 49.4757533894457
781 49.0585809233002
782 49.2542228362352
783 48.84593722828
784 48.4535084918309
785 48.0439062396305
786 48.0406774891238
787 47.9772569508049
788 47.5945376897837
789 47.1920375710265
790 46.8847866327247
791 46.8689061431064
792 47.173758265147
793 47.8807883063969
794 47.506629118325
795 47.1299686174707
796 47.0973766644503
797 46.7307645845124
798 46.3500268201064
799 45.9834066445262
800 45.6270304390276
801 45.2405151929259
802 44.8866420024377
803 44.8540445796057
804 44.490588038076
805 44.4828156797289
806 44.1497518776374
807 43.8651066804858
808 43.8726676955901
809 43.9053895354799
810 43.9123091508673
811 44.8529188779622
812 44.4807856633418
813 44.8872229238959
814 44.5203491382604
815 44.1538393943983
816 43.7944000566982
817 43.43583340217
818 43.0798685799205
819 43.1145761807424
820 43.1466397237445
821 43.1620169315486
822 43.1951702073625
823 43.2432745813387
824 42.9200612912443
825 43.3344283358025
826 43.7520377267609
827 43.7329723208068
828 43.7839111446568
829 43.44434037046
830 43.4565013902783
831 43.1045860460228
832 43.0768852554478
833 43.4739887936404
834 43.1329715161776
835 43.1524865275783
836 42.8371386871439
837 42.5004200941567
838 42.3210452610435
839 41.9846015854717
840 41.6681586229006
841 41.322371692853
842 41.0412591533689
843 41.1065532726506
844 40.9483646892344
845 40.6143933943318
846 40.32125829332
847 40.0104734600206
848 39.719697214724
849 39.4187699073412
850 39.490762094132
851 39.9154359246067
852 39.9710035883709
853 40.0231466942719
854 39.7207181429023
855 39.4168445205095
856 39.4832760890373
857 39.1883579075384
858 38.9116604380059
859 38.9642933682327
860 38.6751279202072
861 38.3674945828615
862 38.0907575604642
863 38.1908444382898
864 37.9072224318952
865 37.6397390099139
866 38.4259643004788
867 38.1508970097689
868 37.8616230898726
869 37.5468766070894
870 37.2559731944121
871 36.9751716755112
872 36.766918371842
873 36.8521564833507
874 36.9313672717276
875 36.6595668741568
876 36.4409708449263
877 36.5275297262598
878 36.2612605191614
879 36.3876685667408
880 36.4733457522281
881 36.5923646979651
882 36.3127069582731
883 36.0193305886873
884 35.7431652788636
885 35.4636201216652
886 35.2570103772815
887 35.0121839277597
888 34.7707741799281
889 34.9184022840761
890 35.0198146128588
891 34.7914842760259
892 34.5232149334487
893 34.2490267237047
894 34.3582656968851
895 34.0898013193734
896 33.8334976703459
897 33.9329630629051
898 34.0534415530036
899 34.1719921441875
900 33.9021344625832
901 33.6601382262948
902 33.3913662765193
903 33.2189311331938
904 33.0168670774466
905 32.7953173718211
906 32.5581040872478
907 32.7030913981209
908 32.4772161466763
909 32.6519114534713
910 32.7482696124961
911 32.8692352882584
912 32.6475312223478
913 32.4278108329912
914 32.1959859183258
915 31.9541867151179
916 31.7141348801628
917 31.5030880633741
918 31.2333588633052
919 31.279465750136
920 31.0609658504777
921 30.8204371732275
922 30.6146504707915
923 30.4240601012612
924 30.2496309206892
925 30.0499203990647
926 29.8297672834835
927 29.6226976284557
928 29.7912398629866
929 29.5978087513593
930 29.7317401029326
931 29.8808961287221
932 29.6628397881319
933 29.4466341350016
934 29.2539557231865
935 29.4140046287842
936 29.1926899189526
937 29.0061365358459
938 28.8223517493906
939 28.6123702572721
940 28.3981251548199
941 28.2778783965273
942 28.0723087085169
943 28.2541547055992
944 28.0558358472182
945 27.8624587231057
946 27.6950921276655
947 27.4831304489425
948 27.678436015791
949 27.4736084189006
950 27.3071285126138
951 27.1711007322026
952 27.004100084454
953 27.1887429215001
954 27.3697754141601
955 27.1589777406993
956 27.5263679132435
957 27.34904127444
958 27.142075100282
959 27.314353079748
960 27.1343302574161
961 26.9590909663776
962 26.767420917958
963 26.5932504700699
964 26.4088470104742
965 26.6201035797371
966 26.4786084784643
967 26.2972764685393
968 26.1251395898555
969 25.9363961046854
970 25.7917895670394
971 25.6256046311163
972 25.4456514946562
973 25.6978523512306
974 25.5356575248466
975 25.3964433942088
976 25.2034710724264
977 25.080989040764
978 24.9152115562097
979 25.0756085434308
980 24.9270123968087
981 24.7810346045362
982 25.0071413040841
983 24.8307419996935
984 24.6544763296507
985 24.8475251485076
986 24.7224252651408
987 24.5790592449875
988 24.3944900804551
989 24.2228899548505
990 24.0554177396053
991 24.2978968950339
992 24.5120150177584
993 24.7147262884792
994 24.5568450873773
995 24.4002193263991
996 24.2437639013236
997 24.0867067974361
998 23.943694477234
999 23.8163839877686
1000 23.6523174665402
1001 23.4926807121248
1002 23.3568980681352
1003 23.5654587947903
1004 23.4046710691395
1005 23.2779912541237
1006 23.1640503861534
1007 23.0581227633802
1008 22.940670560252
1009 22.817507856038
1010 23.0158775009884
1011 22.8872443664661
1012 22.7311630128131
1013 22.9910631823065
1014 23.2748544471509
1015 23.1184024229126
1016 22.9736705490283
1017 22.8654419554918
1018 22.7487977669549
1019 22.976020177469
1020 22.8747099020706
1021 22.7622347280224
1022 23.3550123898975
1023 23.1802758856122
1024 23.4603409551252
1025 23.3465737653615
1026 23.2216270382517
1027 23.4277577069561
1028 23.6190714842567
1029 23.8592825562183
1030 23.755410246861
1031 23.5836172194122
1032 23.8003539460828
1033 23.677881536459
1034 23.5151096981757
1035 23.3832212926918
1036 23.2478937851939
1037 23.0802889384904
1038 22.9646365675228
1039 22.8315050562788
1040 22.6978684744202
1041 22.5588095494264
1042 22.4515660374434
1043 22.3401491128783
1044 22.201003708099
1045 22.0673352218451
1046 21.9285232606941
1047 22.1685863252063
1048 22.0319883525793
1049 21.88995593701
1050 21.770431225052
1051 21.633390918081
1052 21.5114878751417
1053 21.4091365728978
1054 21.2951566535495
1055 21.1599386990745
1056 21.0476140809131
1057 20.9492988516641
1058 20.8218100001866
1059 20.7037447264939
1060 20.5992402858971
1061 20.4751815244718
1062 20.3543264320207
1063 20.2633416374728
1064 20.1795887505018
1065 20.0710132208917
1066 19.9642949118792
1067 19.8332532229456
1068 19.7275402337917
1069 19.6540151747765
1070 19.5462853715395
1071 19.4533885120868
1072 19.3563251107459
1073 19.2517590424845
1074 19.1364326713895
1075 19.3764906545511
1076 19.2889213504225
1077 19.2228312721264
1078 19.1857129085171
1079 19.0820699479805
1080 18.9908352012595
1081 18.8888957422981
1082 18.7954651207515
1083 18.6874087983252
1084 18.9577921337428
1085 19.2539092121002
1086 19.5183167981408
1087 19.4036902135639
1088 19.2951283556788
1089 19.201296125009
1090 19.9114148165909
1091 19.8062129361099
1092 19.7137743762374
1093 19.6423617968884
1094 19.5162258118618
1095 19.4183041352556
1096 19.3288825799565
1097 19.2433474219884
1098 19.1501918827965
1099 19.1075616623481
1100 19.0488812369172
1101 19.3371707296018
1102 19.2595378433354
1103 19.1451650257846
1104 19.4186996807636
1105 19.3491472359579
1106 19.2448371772489
1107 19.1841449871933
1108 19.4765986194136
1109 19.3719364406688
1110 19.2784762086474
1111 19.2007236521426
1112 19.0850808279289
1113 19.0084613486139
1114 18.9311560758717
1115 18.8488174574653
1116 18.7461287385334
1117 19.0542305767584
1118 18.9891393684792
1119 18.91139460985
1120 18.852983063959
1121 19.1386207519351
1122 19.4063568207219
1123 19.3594872661103
1124 19.2488084624799
1125 19.1674075761126
1126 19.0553147514959
1127 19.3177533947524
1128 19.2245301035112
1129 19.1182267179881
1130 18.9967708988673
1131 18.8778397241881
1132 18.7921878337516
1133 18.6917600044863
1134 18.6478370276257
1135 18.5586251501931
1136 18.464059244379
1137 18.3858504699436
1138 18.3018589753608
1139 18.2355407583031
1140 18.1223759101072
1141 18.0397034434256
1142 17.9375622531076
1143 17.8309591430124
1144 17.7493934404373
1145 17.6585831417446
1146 17.5954498783813
1147 17.522186104924
1148 17.8630796995022
1149 17.7725443004564
1150 17.7221072275843
1151 17.6654723216903
1152 17.9655180379265
1153 17.8778988854556
1154 17.8209014842017
1155 17.7015623128427
1156 17.9816356942309
1157 17.9214937719504
1158 17.8057268914056
1159 17.7275518341767
1160 17.7040926629572
1161 18.0193174376215
1162 18.2764270433967
1163 18.251393647978
1164 18.1820268653526
1165 18.1322229407695
1166 18.0528983920258
1167 17.9799140114534
1168 17.8563434470453
1169 17.7689995045335
1170 17.6976913644991
1171 17.6496639118374
1172 17.9493533765398
1173 18.2293503899546
1174 18.1589221395036
1175 18.4459989947687
1176 18.3691110072319
1177 18.248500861248
1178 18.1535551917011
1179 18.0720690305769
1180 18.3505596134645
1181 18.2655246861226
1182 18.2039173652104
1183 18.139371630279
1184 18.0707483855491
1185 17.984747437033
1186 17.9364141685953
1187 17.8420869245686
1188 17.7244408441794
1189 17.6585958860398
1190 17.6097945512791
1191 17.5516656132584
1192 17.6360929001495
1193 17.9699654306206
1194 17.8885760180137
1195 17.81461501293
1196 17.7381074564744
1197 17.654815155637
1198 17.5876811714848
1199 17.5273623641493
1200 17.4529567271869
1201 17.3347411991453
1202 17.9982464330279
1203 17.9087997143184
1204 18.189981149243
1205 18.0792431133396
1206 18.030956928773
1207 18.0076542812534
1208 17.9555063768992
1209 17.8850564519088
1210 17.8411892171627
1211 17.7942127860354
1212 18.0717843453088
1213 17.9841007597445
1214 17.8996339739488
1215 17.8135092047965
1216 17.7293732315535
1217 18.052299874299
1218 17.9574633589392
1219 17.868698967049
1220 17.7685853378216
1221 17.6500010040281
1222 17.5476817591398
1223 17.4927759349718
1224 17.4045899759303
1225 17.3026055624152
1226 17.2473249825601
1227 17.1894063668288
1228 17.1012299449909
1229 17.0335349158199
1230 16.9737312019462
1231 16.8967371340978
1232 17.5975856654668
1233 17.4721613520479
1234 17.4124306976949
1235 17.7051718158279
1236 18.0101464267101
1237 17.9159825673472
1238 18.2267824584706
1239 18.1540956942954
1240 18.0801457464925
1241 18.7622486469377
1242 18.661784821357
1243 18.5607399215993
1244 18.4737625501543
1245 18.3822499936987
1246 18.2810151459682
1247 18.2018118575303
1248 18.1286069866357
1249 18.020875227568
1250 17.9685611820184
1251 17.8888529490434
1252 17.8118792831394
1253 18.0961184691288
1254 18.0158262583603
1255 17.9125010531802
1256 17.8280350182496
1257 17.7474525745613
1258 17.6338046288633
1259 17.5608224099062
1260 17.4741394043893
1261 17.8161219864806
1262 17.7208353984975
1263 17.6476987951534
1264 17.5758488442502
1265 17.4857814645113
1266 17.3983436270543
1267 17.3738178552735
1268 17.6845669432613
1269 17.6456407856238
1270 17.558423011877
1271 17.4820255359849
1272 17.8287984126441
1273 17.7443804484304
1274 17.6917783340096
1275 17.5844224612988
1276 17.5391486292944
1277 17.845013322811
1278 17.7731296377946
1279 18.4905909073346
1280 18.4137146975868
1281 18.3397163197607
1282 18.2669132861255
1283 18.198861262563
1284 18.1073451383407
1285 18.0223780826787
1286 17.975204848498
1287 17.8740860178246
1288 18.1890330162279
1289 18.1545032874908
1290 18.1091858051225
1291 18.3886436830942
1292 18.3321341936662
1293 18.23803165895
1294 18.1748414249106
1295 18.0887735908006
1296 18.0100325090216
1297 17.909319009493
1298 17.8093846452724
1299 17.7425491053229
1300 17.6725437535824
1301 17.6011072793645
1302 17.9018074034703
1303 17.8346347750685
1304 17.7906126155502
1305 17.7236161611782
1306 17.6499235672239
1307 17.9535514372645
1308 17.8403768161414
1309 18.5356079204165
1310 18.470059847499
1311 18.42649904242
1312 18.7172835667663
1313 19.0016330241894
1314 18.918639275048
1315 18.8461027197914
1316 18.7575247339753
1317 18.6730785111412
1318 18.6116262370771
1319 18.5201270553949
1320 18.4689347551015
1321 18.4258659577061
1322 18.3642984716826
1323 18.2579083374983
1324 18.1918066291538
1325 18.1714632698935
1326 18.1389968938779
1327 18.4051720036745
1328 18.3029014230115
1329 18.2368892201523
1330 18.1148726629269
1331 18.0018583776734
1332 17.9630075299501
1333 17.9236384467008
1334 18.233167130288
1335 18.1336129400642
1336 18.4320802393135
1337 18.376480931595
1338 18.6470937925672
1339 18.6468739036832
1340 18.5286480483286
1341 18.4400590699816
1342 18.3571610599245
1343 18.6512775139004
1344 18.5837525374522
1345 18.511782857613
1346 18.4326492495416
1347 18.3428320534634
1348 18.2455813299747
1349 18.1407309358339
1350 18.0519999990036
1351 18.3421168245751
1352 18.6411268010437
1353 18.9498865459117
1354 18.8870875763113
1355 18.8086198949757
1356 18.6723225601617
1357 18.9584428861958
1358 18.8615459210942
1359 19.1500349922178
1360 19.0476372156904
1361 18.9743244158449
1362 18.9064687601874
1363 19.1678995636133
1364 19.0617253191827
1365 18.9785975088161
1366 18.8767074134735
1367 18.7573255722642
1368 19.0451094866465
1369 18.9493890264694
1370 18.8635089038286
1371 18.7452205373931
1372 18.6630704846529
1373 18.9625719438078
1374 18.8523916246078
1375 19.1315558873778
1376 19.0313019396796
1377 19.2870277004952
1378 19.1518579001366
1379 19.0383199157703
1380 19.3335619454944
1381 19.2317298889667
1382 19.1509627590681
1383 19.0892830818101
1384 19.0266706426851
1385 18.9318530214939
1386 18.8445340792916
1387 19.1655230188942
1388 19.0727195743651
1389 19.0199368289998
1390 18.9197641254437
1391 18.8442460458043
1392 18.7561749747353
1393 19.0068216142701
1394 19.2956575500439
1395 19.9640793009595
1396 19.8343804053422
1397 19.7418896438913
1398 19.6497526154333
1399 19.5580479512175
1400 19.4503997627362
1401 19.3371526124904
1402 19.5915409816902
1403 19.4651758715178
1404 19.3602298375188
1405 19.2553341469622
1406 19.4976097544672
1407 19.4299087995922
1408 19.3584509744137
1409 19.2631605225156
1410 19.1885302448051
1411 19.0753141327639
1412 18.9841959916651
1413 18.8596730167338
1414 18.7779331286075
1415 18.6612894851495
1416 19.0635791400416
1417 18.9679034564445
1418 18.897318822286
1419 18.7945531383356
1420 18.6719457846332
1421 18.5607271202439
1422 18.4866923626218
1423 18.7913587489321
1424 19.0845552383471
1425 18.9746230198564
1426 19.2320793577121
1427 19.1232163773979
1428 19.0030551898812
1429 18.9165750816317
1430 18.8190492405596
1431 18.7295153166813
1432 18.6245466901563
1433 18.5050360808139
1434 18.402773186055
1435 18.30100719774
1436 18.1942131320416
1437 18.4785755127451
1438 18.3597869671666
1439 18.2324507418583
1440 18.1476447834052
1441 18.0210241400145
1442 17.9478773446593
1443 17.8712362196044
1444 17.7482642806109
1445 17.6633067957332
1446 17.571800938393
1447 17.485558408135
1448 17.7449110454892
1449 17.6236531362443
1450 17.5545856036002
1451 17.4629202006739
1452 17.3503779003319
1453 17.250484918257
1454 17.1688484658335
1455 17.0665104622084
1456 17.0066758171811
1457 16.9129495531652
1458 17.2267876250773
1459 17.125920524736
1460 17.0359683492128
1461 16.9305290148417
1462 16.8263463433685
1463 16.7006132258516
1464 16.63558268716
1465 16.5403591196573
1466 16.8628656847107
1467 16.7796977002421
1468 16.6619517257422
1469 16.5771149881783
1470 16.461463405214
1471 16.3910750742624
1472 16.3102975441924
1473 16.2175069161626
1474 16.5084798114785
1475 16.4264415355042
1476 16.3364781579376
1477 16.2462189261705
1478 16.5559064714059
1479 16.4790863631432
1480 16.417319791504
1481 16.3189751982871
1482 16.6100120545806
1483 16.5643395329881
1484 16.8651195156489
1485 16.7612293678557
1486 17.0484913417553
1487 16.9688979326254
1488 17.2524685358187
1489 17.1503489045529
1490 17.0554610971557
1491 16.9476325499124
1492 16.8423783790306
1493 16.7816734348857
1494 16.6870149027082
1495 17.0030384685859
1496 16.8900291772685
1497 16.8024717161538
1498 16.7201430095819
1499 16.6556752583038
1500 16.5319776976153
1501 16.4451255281373
1502 16.381849895796
1503 16.3091347408017
1504 16.232075564643
1505 16.1609311185822
1506 16.8473031458973
1507 16.7852977333806
1508 17.4912790608564
1509 17.380742657844
1510 17.2760198708148
1511 17.2061697997464
1512 17.0740210741992
1513 17.0074994036489
1514 16.8898912217462
1515 17.1548456115306
1516 17.0791989689224
1517 16.9772534195484
1518 16.9048732822798
1519 16.8232437923159
1520 16.7094586381376
1521 17.0128653411239
1522 16.9343046618032
1523 16.8546175771755
1524 16.7719076021179
1525 17.0881338385967
1526 17.3889180351839
1527 17.2992370190471
1528 17.2418260182567
1529 17.9418432896903
1530 17.815120612752
1531 17.6790934729773
1532 17.5938805736022
1533 17.5045568630047
1534 17.3971638059713
1535 17.3188999659158
1536 17.2720229836974
1537 17.1909560055084
1538 17.4549633079411
1539 17.3665339656179
1540 17.2585027764668
1541 17.155695409072
1542 17.0707281919197
1543 16.9534535557983
1544 16.8655281835246
1545 16.7838446138018
1546 16.6841115648882
1547 16.5793017803016
1548 16.4755385581453
1549 16.4048720988791
1550 16.3030048029849
1551 16.5991002356069
1552 16.500168382993
1553 16.3795081345955
1554 16.673798418545
1555 16.584966117877
1556 16.5017316796291
1557 16.4039220473497
1558 16.708368086886
1559 16.6356457494009
1560 16.5772994218355
1561 17.2660940698291
1562 17.1529849069704
1563 17.0559242999967
1564 16.9863823700002
1565 17.2508623039296
1566 17.9162382786687
1567 18.1763202425006
1568 18.0637252882522
1569 17.9343468520887
1570 17.8138864354401
1571 17.6894410515773
1572 17.5859325425127
1573 17.4911969506081
1574 17.3852414420547
1575 17.2876799831777
1576 17.5655205371667
1577 17.4966495515369
1578 17.3849459001072
1579 18.0477758234304
1580 18.2930809936628
1581 18.1737947550305
1582 18.0512735595325
1583 18.3004310815056
1584 18.1713586745296
1585 18.0674195075689
1586 17.9563731935433
1587 17.8443469314718
1588 17.7468273055408
1589 17.6699893444514
1590 17.5845557111539
1591 17.4577341542103
1592 17.3698157958987
1593 17.2376586564258
1594 17.1897998253699
1595 17.0848662102416
1596 17.0052703614784
1597 16.9233128078575
1598 16.8349870722807
1599 16.7183133032425
1600 16.6602210610945
1601 16.9225439069411
1602 16.8190905673666
1603 16.7116017042726
1604 16.9705573882796
1605 17.2396152802782
1606 17.1233209980122
1607 17.3826338237987
1608 17.2920530013841
1609 17.1574615171428
1610 17.0418479672637
1611 16.993708521252
1612 16.8704837868848
1613 16.7607772858079
1614 16.6298947169408
1615 16.5103459194982
1616 16.7679024487066
1617 16.6823154232735
1618 16.5824484696404
1619 16.4664876572005
1620 16.3584768619731
1621 16.2796835533906
1622 16.1803192778237
1623 16.0766952346732
1624 16.0055787702262
1625 15.9002001542311
1626 15.7951499597109
1627 15.7060987210391
1628 15.9893545444366
1629 15.8831036343377
1630 15.7688292920251
1631 15.6957265227102
1632 15.6019869069429
1633 15.9071474577953
1634 15.814274942568
1635 15.7214263396801
1636 15.6036701627739
1637 15.5321974698589
1638 15.4154601590283
1639 15.3351357185327
1640 15.2494895491449
1641 15.5617368564122
1642 15.4446774321459
1643 15.339164364108
1644 15.2383028327335
1645 15.1513467453241
1646 15.0888936511771
1647 15.0030393998003
1648 14.9092095053369
1649 15.1951098571829
1650 15.1112428650564
1651 15.0293743443343
1652 15.3335648156737
1653 15.2379444642622
1654 16.308537431729
1655 16.2009605231786
1656 16.101180074441
1657 15.9838452890011
1658 16.2544406816311
1659 16.1432737000086
1660 16.0550084778095
1661 15.9435102071107
1662 15.848569338171
1663 15.7281664876162
1664 15.6317029560942
1665 15.5166133816724
1666 15.4297327083278
1667 15.3591477397192
1668 15.2915298588949
1669 15.2029545556902
1670 15.11866853087
1671 15.0213515746033
1672 14.9216379606288
1673 15.5753612630294
1674 15.4868475214242
1675 15.3622740772807
1676 15.2483369243908
1677 15.1555297874849
1678 15.0325011271642
1679 14.9307458094579
1680 14.8343239218895
1681 14.7471393778915
1682 14.6312079821671
1683 14.9036407143572
1684 14.8184605083855
1685 15.1115638595394
1686 14.9960531794783
1687 14.8985545960783
1688 14.8184462607345
1689 14.720541482194
1690 14.6055870320136
1691 14.5200001071967
1692 14.4091556464003
1693 14.3100556356135
1694 14.2069723789094
1695 14.1154110588984
1696 14.0185571087175
1697 14.3075540480063
1698 14.2075602822378
1699 14.1197827846553
1700 14.0293146368701
1701 13.9181968912353
1702 14.2260563575647
1703 14.1172390208033
1704 14.0330051453047
1705 13.9587550775629
1706 13.8709894977269
1707 14.1535358970002
1708 14.8667914163261
1709 14.7876992029227
1710 14.6780882021044
1711 14.5773747820508
1712 14.5004153309527
1713 14.4076834306797
1714 14.3157383493407
1715 14.2468470180934
1716 14.1560761597213
1717 14.4358399373086
1718 14.3531441165183
1719 14.2846304899893
1720 14.1931707703251
1721 14.4955568803098
1722 14.7880233390946
1723 14.7062214395583
1724 14.6330069004862
1725 14.5714599850153
1726 14.473739464755
1727 14.3847920033121
1728 14.2886762695964
1729 14.2027240638615
1730 14.4996453019216
1731 14.3962253583781
1732 14.3341086648682
1733 14.2565517273894
1734 14.184007376917
1735 14.0719366713195
1736 13.9998341096829
1737 14.2847185429391
1738 14.1920497804376
1739 14.0979806543983
1740 14.0311432896039
1741 13.9562878083985
1742 13.8511464600845
1743 13.7992990808718
1744 13.7391386029186
1745 13.6459486433955
1746 13.5604523823262
1747 13.4639404087806
1748 13.4148331931084
1749 13.3551283874453
1750 13.3003867749728
1751 13.204664956879
1752 13.1253694383679
1753 13.0500967744484
1754 12.9963927484612
1755 12.9439268897861
1756 12.8716539254765
1757 12.801416313834
1758 12.739595292633
1759 12.6666038797686
1760 12.6215658583964
1761 12.5569315539537
1762 12.4685635142397
1763 12.3916875276111
1764 12.3158862967899
1765 12.3247418133234
1766 12.2529067725476
1767 12.1678123113743
1768 12.1136387515921
1769 12.030752967752
1770 11.9574822527642
1771 11.9085763850858
1772 11.8484772469063
1773 12.164303578258
1774 12.095876289355
1775 12.0637091257351
1776 12.0128000608679
1777 11.9519154245933
1778 11.8916587177045
1779 11.811451868782
1780 11.7459048368572
1781 11.6760273562529
1782 11.6495925335876
1783 11.9552442828123
1784 11.8770609300644
1785 11.8260531057217
1786 11.7683978288377
1787 11.7178004756485
1788 11.6591218929654
1789 11.6042863836839
1790 11.5369359179183
1791 11.4877759608235
1792 11.4220173160911
1793 11.3615126056148
1794 11.2927853322274
1795 11.212111373711
1796 11.1489122026848
1797 11.0807317726364
1798 11.0465355732267
1799 10.9947526925845
1800 10.9437227691514
1801 10.8927692755907
1802 10.862259489596
1803 10.8206045298547
1804 10.7488695486469
1805 10.6934628481708
1806 11.0224231858146
1807 11.3320259955824
1808 11.2765991978077
1809 11.2279342247353
1810 11.2050860920521
1811 11.1349076895895
1812 11.0902132948531
1813 11.0417858132412
1814 10.9714156960451
1815 10.9227189808342
1816 10.8823863442104
1817 10.8288601082173
1818 10.7577514897973
1819 10.6967398127595
1820 10.6363425487948
1821 10.5726892940527
1822 10.5192906157575
1823 10.4717877816596
1824 10.4078320374413
1825 10.7782900787612
1826 10.723324918414
1827 10.6795333081764
1828 11.0203233861664
1829 10.9548926532966
1830 11.2810259853695
1831 11.2203193117128
1832 11.1644883128858
1833 11.0924527403839
1834 11.0415097355402
1835 10.9972710765164
1836 10.9419844924602
1837 10.8870584658187
1838 10.8418447024114
1839 10.7702366701784
1840 10.7247851417564
1841 10.6658950631659
1842 10.9763858851783
1843 10.9259699610494
1844 10.8726158562647
1845 10.8091348635269
1846 10.7570148703299
1847 10.6849275144809
1848 10.6188018015767
1849 10.5683770997154
1850 10.5057809494534
1851 10.4265664336257
1852 10.7460878481469
1853 10.6855399688186
1854 10.6373583943944
1855 10.5911348615674
1856 10.5266871264618
1857 10.4616653018128
1858 10.3988798989854
1859 10.3312722659768
1860 10.2677596984799
1861 10.2162071510862
1862 10.1452580364807
1863 10.0896388577958
1864 10.027132464316
1865 9.97452775134429
1866 9.93250319221463
1867 9.89566887627302
1868 9.83567548869208
1869 9.7821570573983
1870 9.71947961323957
1871 9.66424549043939
1872 9.6195498329059
1873 9.98255343888593
1874 9.91859617727844
1875 9.87089630711942
1876 9.82610464713356
1877 10.1518733324127
1878 10.0928360453548
1879 10.0409737182646
1880 10.3610222788114
1881 10.3068811264579
1882 10.2462181780015
1883 10.1781286096515
1884 10.1109217416229
1885 10.0626557277513
1886 9.99841072507737
1887 9.94540221139349
1888 9.88334356405449
1889 9.85942697278193
1890 9.80268536800162
1891 9.7463378489621
1892 9.72246402907386
1893 10.0700894711806
1894 10.0103912267297
1895 9.9709623346803
1896 9.91572412780689
1897 9.8538758560265
1898 9.79637922030711
1899 9.7496111211201
1900 9.69222992766402
1901 9.62839729952233
1902 9.5624869713559
1903 9.5221505642812
1904 9.44997248372155
1905 9.79122703897466
1906 9.7441456716382
1907 9.74470091711603
1908 9.70166613939018
1909 9.6333688698191
1910 9.60171058853057
1911 9.56996653486084
1912 9.51420054384771
1913 9.45136705252743
1914 9.40052100838308
1915 9.34014254781478
1916 9.29994141015554
1917 9.23927711530142
1918 9.20121137909867
1919 9.18374843484809
1920 9.12332487042529
1921 9.07345335897232
1922 9.41879216675223
1923 9.36350183572192
1924 9.29344103373051
1925 9.23172024787059
1926 9.17387330315098
1927 9.12787629508743
1928 9.05956180701982
1929 9.00457962326435
1930 8.94818953009949
1931 8.8998476618447
1932 8.86145051502972
1933 8.80589193524868
1934 8.76847404239308
1935 8.73834893522416
1936 9.0667779763895
1937 9.0137184744233
1938 8.96708445492412
1939 8.93105797187085
1940 8.86623329017003
1941 8.81174420031413
1942 8.76164778396865
1943 8.70016314826534
1944 8.65881554186051
1945 8.60076696774073
1946 8.55404589960675
1947 8.49451819266681
1948 8.8349374669169
1949 8.76634058634448
1950 8.71304357595452
1951 8.66015931309994
1952 8.61927694775977
1953 8.59090681107179
1954 8.5371898015243
1955 8.4961332797908
1956 8.45453138398172
1957 8.39130647276413
1958 8.33840110323455
1959 8.6792297005396
1960 8.6517732075198
1961 8.6426735595892
1962 8.60474042388497
1963 8.55963636566968
1964 8.52191097178532
1965 8.4652088245957
1966 8.41877933776347
1967 8.36275633644668
1968 8.33442313896509
1969 8.27963629158957
1970 8.24833373074429
1971 8.19604565825314
1972 8.15519339029975
1973 8.51911749246853
1974 8.46719397291647
1975 8.42926472994939
1976 8.39417425779028
1977 8.33914431321271
1978 8.6729213728882
1979 8.63670168827309
1980 8.5943225463751
1981 8.53657969694513
1982 8.5284339822587
1983 8.49890678831776
1984 8.46691475641481
1985 8.41268765835399
1986 8.37207043676923
1987 8.33379330063121
1988 8.28557529455437
1989 8.23710968357279
1990 8.18972395022049
1991 8.1705913696462
1992 8.1102097781734
1993 8.07643442161024
1994 8.03060758311618
1995 8.00967937307634
1996 7.97131049892413
1997 7.92572282451884
1998 7.87482916267227
1999 7.82333874267336
};
\addlegendentry{Relative+augment (ours)}
\end{axis}

\end{tikzpicture}

==> figures/new/noise.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.4)}, anchor=east, draw=white!80.0!black, font=\Large},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\LARGE{Tasks}},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\LARGE{Per-task Reward}},
ymajorgrids,
ymin=14095.7043125133, ymax=37245.2086755668,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 28091.9000000001
2 28108.0860000001
3 28735.1014000001
4 28988.5672600001
5 29785.1865340001
6 30367.9078806001
7 30827.0730925401
8 31207.0957832861
9 31340.9662049575
10 31878.4395844617
11 32359.1816260156
12 32605.553463414
13 32830.7121170726
14 33269.0929053654
15 33440.9436148288
16 33522.899253346
17 34136.4513280114
18 34045.4821952103
19 34144.2259756892
20 34403.6793781203
21 34305.4854403083
22 34255.0868962775
23 34398.5442066497
24 34235.3097859848
25 34012.1888073863
26 34361.1159266477
27 34590.0403339829
28 34774.3623005846
29 34756.5480705262
30 34626.7372634736
31 34847.0575371262
32 35500.5117834136
33 35559.4666050723
34 35270.881944565
35 35514.6517501085
36 35789.2025750977
37 36034.9223175879
38 36024.7560858291
39 36192.9584772462
40 35876.7946295216
41 35983.2551665695
42 35606.4696499125
43 35503.9446849213
44 35393.9082164292
45 35930.9513947863
46 35515.1742553076
47 35336.5908297769
48 35286.1057467992
49 35603.9291721193
50 35138.5162549074
51 35170.2026294167
52 34845.446366475
53 34509.3377298275
54 34356.1459568448
55 34228.3193611603
56 33843.6374250443
57 33979.2916825399
58 33898.0285142859
59 33833.0496628573
60 34149.2706965716
61 33738.8776269145
62 34026.173864223
63 34489.3884778007
64 35078.2956300206
65 34806.8320670186
66 34961.1188603167
67 35123.5449742851
68 35285.8564768566
69 34924.1228291709
70 34846.5325462538
71 34209.6732916285
72 33544.5479624656
73 33524.8611662191
74 34012.0010495972
75 34554.2869446375
76 34948.5382501737
77 34763.4944251564
78 34973.8029826408
79 34223.8106843767
80 34305.053615939
81 34025.1882543451
82 34840.1014289106
83 35004.1952860196
84 34554.2157574176
85 34553.4101816759
86 34928.8151635083
87 34757.6616471575
88 35190.9354824417
89 35280.2899341976
90 35011.5149407778
91 34874.3854467
92 35096.0509020301
93 35379.4878118271
94 34739.7110306444
95 34725.3559275799
96 34900.0423348219
97 35351.4021013398
98 35365.7918912058
99 35787.1307020852
100 35743.0076318767
};
\addlegendentry{O-TempLe}
\addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 34589.4400000001
2 33771.5720000001
3 33515.3968000001
4 32890.8371200001
5 32795.9314080001
6 32667.9402672001
7 32389.3142404801
8 32153.0748164321
9 31635.5793347889
10 31549.12140131
11 31655.143261179
12 31582.7449350611
13 31520.524441555
14 31577.7179973996
15 31486.7421976596
16 31290.3979778937
17 31653.1381801043
18 31376.5223620939
19 31326.2781258845
20 31305.3263132961
21 30899.0616819665
22 30671.0895137698
23 30616.5525623929
24 30365.6653061536
25 30157.3747755382
26 30271.0352979844
27 30460.615768186
28 30573.0001913674
29 30603.9261722307
30 30419.6895550076
31 30542.1405995069
32 31182.5345395562
33 31001.2270856006
34 30735.9003770405
35 30800.8263393365
36 31028.0837054029
37 31133.4493348626
38 31087.3904013763
39 31465.9913612387
40 31169.5962251148
41 31183.8586026034
42 30780.328742343
43 30629.7158681087
44 30584.4442812979
45 31138.9158531681
46 30629.9342678513
47 30205.2408410662
48 29990.7447569596
49 30450.5742812637
50 29887.8088531373
51 29955.1399678236
52 29780.3319710412
53 29463.5967739371
54 29296.3710965434
55 29232.3479868891
56 28964.1191882002
57 29005.3332693802
58 28853.4579424422
59 28672.508148198
60 29000.4533333782
61 28536.7340000404
62 28609.8726000364
63 28944.6313400327
64 29582.3382060295
65 29251.0003854265
66 29349.8763468839
67 29509.5567121955
68 29657.319040976
69 29228.4851368784
70 29333.0786231906
71 28699.9747608715
72 28000.0792847844
73 28023.5013563059
74 28495.9692206754
75 28930.1462986078
76 29235.0516687471
77 29153.7405018724
78 29219.5304516852
79 28459.4154065167
80 28558.343865865
81 28293.1434792785
82 28930.9431313507
83 29095.9788182156
84 28750.3849363941
85 28815.6164427547
86 29324.4207984792
87 29202.7227186313
88 29618.0924467682
89 29723.3592020914
90 29484.0592818822
91 29383.495353694
92 29584.4758183246
93 29862.2622364922
94 29324.642012843
95 29282.4218115587
96 29311.2916304028
97 29713.8664673626
98 29618.7498206263
99 30000.1588385637
100 29947.3449547074
};
\addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 18951.3
2 18497.322
3 18334.3338
4 17942.80042
5 17880.932378
6 17787.4531402
7 17619.18382618
8 17462.839443562
9 17163.5534992058
10 17159.7681492852
11 17168.7133343567
12 17081.466000921
13 17061.7394008289
14 17104.301460746
15 17064.4893146714
16 16939.2803832043
17 17206.1983448838
18 17116.2565103955
19 17087.2768593559
20 17067.3791734203
21 16821.0792560783
22 16693.0993304704
23 16643.1033974234
24 16493.1430576811
25 16284.1087519129
26 16372.9438767217
27 16519.8794890495
28 16535.5775401445
29 16531.6457861301
30 16404.6872075171
31 16532.6484867654
32 16933.1116380888
33 16836.0704742799
34 16632.1954268519
35 16667.5278841667
36 16813.3230957501
37 16910.7947861751
38 16938.0153075576
39 17088.6277768018
40 16933.2709991216
41 16971.9538992094
42 16743.4105092885
43 16634.7434583596
44 16621.4111125237
45 16900.8820012713
46 16583.0818011442
47 16365.7556210298
48 16282.6420589268
49 16479.7278530341
50 16114.1250677307
51 16131.3965609576
52 15991.7209048618
53 15756.1928143757
54 15615.0995329381
55 15511.6135796443
56 15286.2902216798
57 15370.9011995119
58 15359.6010795607
59 15231.1769716046
60 15440.1372744441
61 15218.6395469997
62 15356.9755922998
63 15568.4560330698
64 15934.9644297628
65 15742.8279867865
66 15821.9451881079
67 15830.6426692971
68 15944.6564023674
69 15772.6887621306
70 15881.4658859176
71 15523.2672973258
72 15160.4005675932
73 15147.9545108339
74 15454.5270597505
75 15701.7903537754
76 15946.0253183979
77 15859.2467865581
78 15983.7061079023
79 15515.5194971121
80 15589.4275474009
81 15330.0207926608
82 15767.8447133947
83 15897.1302420552
84 15595.1172178497
85 15670.7354960647
86 15898.6459464583
87 15787.6313518124
88 16016.7982166312
89 16069.3003949681
90 15826.4423554713
91 15744.9601199241
92 15841.9201079317
93 16011.0240971385
94 15696.1536874247
95 15611.7083186822
96 15628.859486814
97 15853.2135381326
98 15843.0681843193
99 16109.1533658874
100 16126.7660292986
};
\addlegendentry{RMax}
\end{axis}

\end{tikzpicture}

==> figures/new/noise_shade.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Tasks},
xmajorgrids,
xmin=-3.95, xmax=104.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Advantage Per-task Reward},
ymajorgrids,
ymin=8352.43147989322, ymax=45089.3498113208,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,41676.68)
--(axis cs:1,28700.5600000001)
--(axis cs:2,27826.7520000002)
--(axis cs:3,27072.6848000002)
--(axis cs:4,26519.8963200002)
--(axis cs:5,26421.4466880002)
--(axis cs:6,26095.1260192002)
--(axis cs:7,25710.8974172802)
--(axis cs:8,25452.1356755522)
--(axis cs:9,24786.662107997)
--(axis cs:10,24835.8038971973)
--(axis cs:11,24059.5955074776)
--(axis cs:12,23796.3599567298)
--(axis cs:13,23506.8439610569)
--(axis cs:14,24026.2915649512)
--(axis cs:15,24187.3264084561)
--(axis cs:16,23814.4537676105)
--(axis cs:17,23900.2603908495)
--(axis cs:18,23813.1823517645)
--(axis cs:19,23646.0041165881)
--(axis cs:20,22939.0837049293)
--(axis cs:21,22612.3273344364)
--(axis cs:22,22651.5506009928)
--(axis cs:23,22975.6115408936)
--(axis cs:24,22736.9183868042)
--(axis cs:25,21784.0985481238)
--(axis cs:26,21998.2566933114)
--(axis cs:27,22337.1670239803)
--(axis cs:28,22747.6263215823)
--(axis cs:29,22658.6476894241)
--(axis cs:30,22592.8029204817)
--(axis cs:31,22769.0746284336)
--(axis cs:32,23056.3031655902)
--(axis cs:33,22626.3528490312)
--(axis cs:34,22462.1855641281)
--(axis cs:35,22496.8950077153)
--(axis cs:36,22878.5975069438)
--(axis cs:37,23306.4657562494)
--(axis cs:38,23060.7791806245)
--(axis cs:39,23568.8292625621)
--(axis cs:40,23299.0543363059)
--(axis cs:41,22875.5449026753)
--(axis cs:42,22272.1304124078)
--(axis cs:43,22169.813371167)
--(axis cs:44,22542.7320340504)
--(axis cs:45,23376.9788306453)
--(axis cs:46,22932.8289475808)
--(axis cs:47,22947.8860528227)
--(axis cs:48,22988.2374475405)
--(axis cs:49,23132.9817027865)
--(axis cs:50,22744.1995325078)
--(axis cs:51,22378.0595792571)
--(axis cs:52,22333.4096213314)
--(axis cs:53,22273.1726591983)
--(axis cs:54,22145.3953932785)
--(axis cs:55,21610.3078539506)
--(axis cs:56,21499.2850685556)
--(axis cs:57,21469.7885617)
--(axis cs:58,20795.11770553)
--(axis cs:59,20982.1499349771)
--(axis cs:60,21351.4829414794)
--(axis cs:61,20817.7426473314)
--(axis cs:62,20240.4683825983)
--(axis cs:63,20921.6255443385)
--(axis cs:64,21456.5349899047)
--(axis cs:65,20580.5374909142)
--(axis cs:66,20537.2597418228)
--(axis cs:67,20583.5377676405)
--(axis cs:68,21026.7599908765)
--(axis cs:69,20711.2119917888)
--(axis cs:70,20983.23079261)
--(axis cs:71,20523.071713349)
--(axis cs:72,19907.6205420141)
--(axis cs:73,20156.9704878127)
--(axis cs:74,20564.4174390314)
--(axis cs:75,21124.8316951283)
--(axis cs:76,21386.7845256155)
--(axis cs:77,21200.2820730539)
--(axis cs:78,21123.0618657486)
--(axis cs:79,20282.4596791737)
--(axis cs:80,20111.0257112564)
--(axis cs:81,20232.9551401307)
--(axis cs:82,21169.9996261177)
--(axis cs:83,21554.6236635059)
--(axis cs:84,20865.2332971553)
--(axis cs:85,21014.2299674398)
--(axis cs:86,21526.4309706959)
--(axis cs:87,21434.7718736263)
--(axis cs:88,22038.6986862637)
--(axis cs:89,22134.1608176374)
--(axis cs:90,21931.4447358737)
--(axis cs:91,21979.9242622863)
--(axis cs:92,22315.2758360577)
--(axis cs:93,22910.996252452)
--(axis cs:94,22557.7366272068)
--(axis cs:95,22360.4229644861)
--(axis cs:96,22364.5766680375)
--(axis cs:97,22974.4550012338)
--(axis cs:98,22972.3295011104)
--(axis cs:99,23301.5965509994)
--(axis cs:100,23279.5248958995)
--(axis cs:100,36589.5810112793)
--(axis cs:100,36589.5810112793)
--(axis cs:99,36986.4144569769)
--(axis cs:98,36537.8960633077)
--(axis cs:97,36815.3600703419)
--(axis cs:96,36587.6578559354)
--(axis cs:95,36279.2198399282)
--(axis cs:94,36461.4309332536)
--(axis cs:93,37095.6788147262)
--(axis cs:92,36820.3453496958)
--(axis cs:91,36673.1437218842)
--(axis cs:90,36712.4041354269)
--(axis cs:89,37305.0357060298)
--(axis cs:88,37181.1374511443)
--(axis cs:87,36618.7349457158)
--(axis cs:86,36823.8343841287)
--(axis cs:85,36236.1626490319)
--(axis cs:84,36029.3496100354)
--(axis cs:83,35942.1484555949)
--(axis cs:82,35903.1827284388)
--(axis cs:81,35326.6208093764)
--(axis cs:80,35843.1342326405)
--(axis cs:79,35622.7002584894)
--(axis cs:78,36024.9825094327)
--(axis cs:77,35883.6694549252)
--(axis cs:76,35768.9082832502)
--(axis cs:75,35207.8447591669)
--(axis cs:74,34746.783065741)
--(axis cs:73,34245.4967397122)
--(axis cs:72,34536.0097107913)
--(axis cs:71,35500.899678657)
--(axis cs:70,36344.8396429522)
--(axis cs:69,36678.0840477247)
--(axis cs:68,37295.2844974718)
--(axis cs:67,37389.8805527465)
--(axis cs:66,37214.5117252738)
--(axis cs:65,37359.9908058598)
--(axis cs:64,37424.5764509553)
--(axis cs:63,36062.7382788393)
--(axis cs:62,36146.6691987103)
--(axis cs:61,35344.347998567)
--(axis cs:60,35823.4933317411)
--(axis cs:59,35837.0903686012)
--(axis cs:58,36350.2959651124)
--(axis cs:57,36142.5066279027)
--(axis cs:56,36012.3673643363)
--(axis cs:55,36499.9148492626)
--(axis cs:54,36165.9453880695)
--(axis cs:53,36353.2148756328)
--(axis cs:52,36955.1543062586)
--(axis cs:51,37229.3981180651)
--(axis cs:50,36939.2201311835)
--(axis cs:49,37673.5468124261)
--(axis cs:48,37055.5853471401)
--(axis cs:47,37301.0859412667)
--(axis cs:46,38231.4066014075)
--(axis cs:45,38912.4873348972)
--(axis cs:44,38239.190372108)
--(axis cs:43,38636.7181912311)
--(axis cs:42,38524.6424347012)
--(axis cs:41,38665.5538163347)
--(axis cs:40,38439.2286848163)
--(axis cs:39,39015.5118720181)
--(axis cs:38,38736.630968909)
--(axis cs:37,38698.6388543433)
--(axis cs:36,38629.2742826037)
--(axis cs:35,38498.229202893)
--(axis cs:34,38493.8324476588)
--(axis cs:33,39165.5249418431)
--(axis cs:32,39409.0899353813)
--(axis cs:31,38334.1310393125)
--(axis cs:30,38470.2611547917)
--(axis cs:29,39006.6235053241)
--(axis cs:28,39221.4838948045)
--(axis cs:27,39183.5821053383)
--(axis cs:26,39075.464561487)
--(axis cs:25,39134.9828460967)
--(axis cs:24,38593.0209401075)
--(axis cs:23,38477.7654890083)
--(axis cs:22,38721.8816544536)
--(axis cs:21,39244.3129493929)
--(axis cs:20,39786.321054881)
--(axis cs:19,39051.1922832011)
--(axis cs:18,38933.4447591124)
--(axis cs:17,39454.4586212359)
--(axis cs:16,38987.9584680399)
--(axis cs:15,39510.5316311555)
--(axis cs:14,39770.141812395)
--(axis cs:13,40220.4109026611)
--(axis cs:12,40021.7898918456)
--(axis cs:11,39381.5754353841)
--(axis cs:10,38367.8749282045)
--(axis cs:9,38795.3899202272)
--(axis cs:8,39444.624355808)
--(axis cs:7,39593.85817312)
--(axis cs:6,39880.9846368)
--(axis cs:5,39956.325152)
--(axis cs:4,40237.32128)
--(axis cs:3,40823.7392)
--(axis cs:2,40892.288)
--(axis cs:1,41676.68)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,22471.72)
--(axis cs:1,15614.32)
--(axis cs:2,14962.156)
--(axis cs:3,14575.2164)
--(axis cs:4,14240.29076)
--(axis cs:5,14111.733684)
--(axis cs:6,13982.4363156)
--(axis cs:7,13757.33668404)
--(axis cs:8,13529.303015636)
--(axis cs:9,13029.5727140724)
--(axis cs:10,13114.7594426651)
--(axis cs:11,12768.4434983986)
--(axis cs:12,12590.5591485587)
--(axis cs:13,12289.7432337029)
--(axis cs:14,12525.1169103326)
--(axis cs:15,12617.8092192993)
--(axis cs:16,12305.5082973694)
--(axis cs:17,12412.7174676324)
--(axis cs:18,12444.6137208692)
--(axis cs:19,12169.3523487823)
--(axis cs:20,11877.141113904)
--(axis cs:21,11613.9750025136)
--(axis cs:22,11564.6215022623)
--(axis cs:23,11768.715352036)
--(axis cs:24,11645.9918168324)
--(axis cs:25,10964.1526351492)
--(axis cs:26,11083.2813716343)
--(axis cs:27,11308.9132344708)
--(axis cs:28,11617.5459110237)
--(axis cs:29,11508.0273199214)
--(axis cs:30,11517.0725879292)
--(axis cs:31,11652.3453291363)
--(axis cs:32,11825.7067962227)
--(axis cs:33,11403.5961166004)
--(axis cs:34,11330.8805049403)
--(axis cs:35,11290.5844544463)
--(axis cs:36,11541.2540090017)
--(axis cs:37,11760.6366081015)
--(axis cs:38,11615.6169472913)
--(axis cs:39,11941.7232525622)
--(axis cs:40,11705.558927306)
--(axis cs:41,11725.2630345754)
--(axis cs:42,11411.4567311178)
--(axis cs:43,11560.0990580061)
--(axis cs:44,11781.2851522054)
--(axis cs:45,12171.7126369849)
--(axis cs:46,11880.4573732864)
--(axis cs:47,11895.4876359578)
--(axis cs:48,11877.374872362)
--(axis cs:49,11963.6453851258)
--(axis cs:50,11693.0728466132)
--(axis cs:51,11687.3055619519)
--(axis cs:52,11583.4590057567)
--(axis cs:53,11506.949105181)
--(axis cs:54,11276.3061946629)
--(axis cs:55,10998.0075751966)
--(axis cs:56,10817.1028176769)
--(axis cs:57,10861.4005359092)
--(axis cs:58,10538.7964823183)
--(axis cs:59,10747.5648340865)
--(axis cs:60,10801.2323506778)
--(axis cs:61,10422.69711561)
--(axis cs:62,10022.291404049)
--(axis cs:63,10410.2542636441)
--(axis cs:64,10827.9928372797)
--(axis cs:65,10394.5975535517)
--(axis cs:66,10373.4057981965)
--(axis cs:67,10362.1012183769)
--(axis cs:68,10509.6750965392)
--(axis cs:69,10277.9955868853)
--(axis cs:70,10649.5480281967)
--(axis cs:71,10353.7212253771)
--(axis cs:72,10055.1771028393)
--(axis cs:73,10317.1113925554)
--(axis cs:74,10757.2722532999)
--(axis cs:75,10931.2490279699)
--(axis cs:76,11007.8361251729)
--(axis cs:77,10801.9285126556)
--(axis cs:78,10838.66366139)
--(axis cs:79,10234.725295251)
--(axis cs:80,10158.2447657259)
--(axis cs:81,10193.2482891533)
--(axis cs:82,10760.511460238)
--(axis cs:83,11170.0163142142)
--(axis cs:84,10737.8306827928)
--(axis cs:85,10877.6316145135)
--(axis cs:86,11045.5764530621)
--(axis cs:87,10966.3148077559)
--(axis cs:88,11415.4713269803)
--(axis cs:89,11480.0721942823)
--(axis cs:90,11366.9929748541)
--(axis cs:91,11318.7816773687)
--(axis cs:92,11439.3435096318)
--(axis cs:93,11756.1371586686)
--(axis cs:94,11510.8674428017)
--(axis cs:95,11280.2046985216)
--(axis cs:96,11210.1282286694)
--(axis cs:97,11458.2554058025)
--(axis cs:98,11557.8858652222)
--(axis cs:99,11869.9252787)
--(axis cs:100,11815.98875083)
--(axis cs:100,20420.2468463527)
--(axis cs:100,20420.2468463527)
--(axis cs:99,20558.3498292808)
--(axis cs:98,20387.5575880898)
--(axis cs:97,20416.7350978775)
--(axis cs:96,20387.5634420861)
--(axis cs:95,20109.4571578735)
--(axis cs:94,20201.0946198594)
--(axis cs:93,20606.5362442882)
--(axis cs:92,20499.6136047647)
--(axis cs:91,20394.1573386274)
--(axis cs:90,20574.5081540305)
--(axis cs:89,21037.0757267005)
--(axis cs:88,20926.3196963339)
--(axis cs:87,20665.9463292599)
--(axis cs:86,20803.3848102888)
--(axis cs:85,20513.0009003209)
--(axis cs:84,20323.0810003566)
--(axis cs:83,20444.2944448406)
--(axis cs:82,20342.3316053785)
--(axis cs:81,19940.5284504205)
--(axis cs:80,20492.7871671339)
--(axis cs:79,20322.7812968155)
--(axis cs:78,20598.2236631283)
--(axis cs:77,20602.3596256981)
--(axis cs:76,20433.9818063312)
--(axis cs:75,20075.5886737014)
--(axis cs:74,19772.6763041127)
--(axis cs:73,19362.8136712363)
--(axis cs:72,19602.7929680403)
--(axis cs:71,20027.4188533781)
--(axis cs:70,20488.1631704201)
--(axis cs:69,20692.5768560224)
--(axis cs:68,20856.9253955804)
--(axis cs:67,20906.3037728671)
--(axis cs:66,20865.6664142968)
--(axis cs:65,20975.9093492187)
--(axis cs:64,21040.5970546874)
--(axis cs:63,20288.0189496527)
--(axis cs:62,20253.3899440586)
--(axis cs:61,19733.5488267317)
--(axis cs:60,19882.9164741464)
--(axis cs:59,19639.9383046071)
--(axis cs:58,19961.4647828968)
--(axis cs:57,19888.667536552)
--(axis cs:56,19578.5105961688)
--(axis cs:55,19911.3851068543)
--(axis cs:54,19820.7923409492)
--(axis cs:53,19851.8537121658)
--(axis cs:52,20295.3307912953)
--(axis cs:51,20551.0297681059)
--(axis cs:50,20595.5797423399)
--(axis cs:49,20831.1819359332)
--(axis cs:48,20606.7088177036)
--(axis cs:47,20718.0409085595)
--(axis cs:46,21323.7032317328)
--(axis cs:45,21695.5235908142)
--(axis cs:44,21329.5773231269)
--(axis cs:43,21700.9081368077)
--(axis cs:42,21682.3112631197)
--(axis cs:41,21849.7947367996)
--(axis cs:40,21663.1097075551)
--(axis cs:39,21948.4952306168)
--(axis cs:38,21783.0924784631)
--(axis cs:37,21741.2760871813)
--(axis cs:36,21611.368985757)
--(axis cs:35,21597.9210952855)
--(axis cs:34,21507.1034392061)
--(axis cs:33,22041.452710229)
--(axis cs:32,22096.2363446989)
--(axis cs:31,21553.0359385544)
--(axis cs:30,21425.8932650604)
--(axis cs:29,21865.814738956)
--(axis cs:28,21936.2874877289)
--(axis cs:27,21931.2838752543)
--(axis cs:26,21905.6487502826)
--(axis cs:25,21816.3830558695)
--(axis cs:24,21387.5278398551)
--(axis cs:23,21340.5731553945)
--(axis cs:22,21521.9212837717)
--(axis cs:21,21846.3169819685)
--(axis cs:20,22211.0277577428)
--(axis cs:19,21693.3375086031)
--(axis cs:18,21586.1438984479)
--(axis cs:17,21940.4754427199)
--(axis cs:16,21510.4393807999)
--(axis cs:15,21855.8259786666)
--(axis cs:14,22054.2199762962)
--(axis cs:13,22214.355529218)
--(axis cs:12,21855.0350324645)
--(axis cs:11,21673.8122582938)
--(axis cs:10,21267.6313981043)
--(axis cs:9,21381.5815534492)
--(axis cs:8,21635.055059388)
--(axis cs:7,21670.40339932)
--(axis cs:6,21595.9415548)
--(axis cs:5,21655.166172)
--(axis cs:4,21809.06908)
--(axis cs:3,22223.6412)
--(axis cs:2,22290.948)
--(axis cs:1,22471.72)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,33331.48)
--(axis cs:1,23458.48)
--(axis cs:2,23205.852)
--(axis cs:3,23441.4028000001)
--(axis cs:4,23849.9025200001)
--(axis cs:5,24697.0682680001)
--(axis cs:6,25179.8134412001)
--(axis cs:7,25487.6640970801)
--(axis cs:8,25809.4656873721)
--(axis cs:9,25584.9751186349)
--(axis cs:10,26128.6856067714)
--(axis cs:11,25817.9890460943)
--(axis cs:12,25872.2061414849)
--(axis cs:13,25601.2455273364)
--(axis cs:14,26372.3209746028)
--(axis cs:15,26770.2568771425)
--(axis cs:16,26587.9071894283)
--(axis cs:17,27043.5564704855)
--(axis cs:18,27300.272823437)
--(axis cs:19,26993.6215410933)
--(axis cs:20,26792.147386984)
--(axis cs:21,26660.5806482856)
--(axis cs:22,26588.8945834571)
--(axis cs:23,27145.6611251114)
--(axis cs:24,27094.9550126003)
--(axis cs:25,26123.4795113403)
--(axis cs:26,26456.1235602063)
--(axis cs:27,26641.6512041857)
--(axis cs:28,27480.4700837671)
--(axis cs:29,27252.5350753904)
--(axis cs:30,27142.0415678514)
--(axis cs:31,27527.1974110663)
--(axis cs:32,28046.8336699597)
--(axis cs:33,27541.0583029637)
--(axis cs:34,27583.0204726674)
--(axis cs:35,27739.9584254007)
--(axis cs:36,28181.2425828606)
--(axis cs:37,28655.2863245746)
--(axis cs:38,28305.5496921171)
--(axis cs:39,28807.8507229054)
--(axis cs:40,28450.2696506149)
--(axis cs:41,28476.3666855534)
--(axis cs:42,28089.3780169981)
--(axis cs:43,28061.6482152983)
--(axis cs:44,28357.9993937685)
--(axis cs:45,28856.1874543917)
--(axis cs:46,28471.0487089525)
--(axis cs:47,28775.0038380573)
--(axis cs:48,28874.1914542516)
--(axis cs:49,28801.7843088265)
--(axis cs:50,28459.3338779439)
--(axis cs:51,28436.9724901495)
--(axis cs:52,28137.1672411345)
--(axis cs:53,28023.9865170211)
--(axis cs:54,27734.807865319)
--(axis cs:55,27148.1550787871)
--(axis cs:56,26729.2875709084)
--(axis cs:57,26751.2268138176)
--(axis cs:58,26369.1881324359)
--(axis cs:59,26749.3253191923)
--(axis cs:60,26796.8487872731)
--(axis cs:61,26046.4079085458)
--(axis cs:62,25554.4511176913)
--(axis cs:63,26427.7860059221)
--(axis cs:64,26783.0914053299)
--(axis cs:65,26230.390264797)
--(axis cs:66,26318.6672383173)
--(axis cs:67,26484.8085144856)
--(axis cs:68,26820.407663037)
--(axis cs:69,26349.5548967333)
--(axis cs:70,26369.15140706)
--(axis cs:71,25870.896266354)
--(axis cs:72,25148.1226397186)
--(axis cs:73,25576.6783757468)
--(axis cs:74,26363.7825381721)
--(axis cs:75,26784.7082843549)
--(axis cs:76,27108.3774559194)
--(axis cs:77,26791.8397103275)
--(axis cs:78,27048.8917392948)
--(axis cs:79,26193.5465653654)
--(axis cs:80,26025.4599088288)
--(axis cs:81,26277.9419179459)
--(axis cs:82,27258.0877261514)
--(axis cs:83,27881.3469535362)
--(axis cs:84,26994.3122581826)
--(axis cs:85,26941.7450323644)
--(axis cs:86,27138.6785291279)
--(axis cs:87,27164.2906762152)
--(axis cs:88,28063.0856085936)
--(axis cs:89,28229.5810477343)
--(axis cs:90,28059.7189429609)
--(axis cs:91,28009.3830486648)
--(axis cs:92,28206.4247437984)
--(axis cs:93,28411.0302694186)
--(axis cs:94,27836.2152424768)
--(axis cs:95,27629.0817182291)
--(axis cs:96,27659.3215464062)
--(axis cs:97,28351.5013917656)
--(axis cs:98,28431.499252589)
--(axis cs:99,28860.9853273301)
--(axis cs:100,28827.8547945972)
--(axis cs:100,42878.7534592231)
--(axis cs:100,42878.7534592231)
--(axis cs:99,43159.1527324701)
--(axis cs:98,42556.8719249668)
--(axis cs:97,42680.4754721853)
--(axis cs:96,42543.9549690948)
--(axis cs:95,42095.941076772)
--(axis cs:94,42139.58786308)
--(axis cs:93,42697.4531812)
--(axis cs:92,42429.4946457778)
--(axis cs:91,42295.1584953086)
--(axis cs:90,42447.2783281207)
--(axis cs:89,43052.3403645785)
--(axis cs:88,42789.0537384206)
--(axis cs:87,42203.0819315784)
--(axis cs:86,42473.4821461983)
--(axis cs:85,41866.9090513314)
--(axis cs:84,41875.8856125905)
--(axis cs:83,41950.8862362116)
--(axis cs:82,41891.1180402351)
--(axis cs:81,41166.8511558168)
--(axis cs:80,41960.6790620187)
--(axis cs:79,41593.9856244652)
--(axis cs:78,42014.268471628)
--(axis cs:77,41974.7071906978)
--(axis cs:76,42196.7813229975)
--(axis cs:75,41809.2148033306)
--(axis cs:74,41104.5231148118)
--(axis cs:73,40811.1812386797)
--(axis cs:72,41100.7924874219)
--(axis cs:71,41775.4049860244)
--(axis cs:70,42478.3433178048)
--(axis cs:69,42737.3059086721)
--(axis cs:68,43101.0643429689)
--(axis cs:67,43251.5470477433)
--(axis cs:66,43213.4656086036)
--(axis cs:65,43340.5928984485)
--(axis cs:64,43419.489887165)
--(axis cs:63,42184.9976524056)
--(axis cs:62,42018.9307248951)
--(axis cs:61,41013.3852498834)
--(axis cs:60,41193.0902776482)
--(axis cs:59,40798.4291973869)
--(axis cs:58,41140.2502193188)
--(axis cs:57,41062.8202436876)
--(axis cs:56,40680.2136040973)
--(axis cs:55,41193.508448997)
--(axis cs:54,41048.2227211078)
--(axis cs:53,41220.3141345642)
--(axis cs:52,41867.6468161824)
--(axis cs:51,42425.0209068694)
--(axis cs:50,42405.7254520771)
--(axis cs:49,42688.4193911967)
--(axis cs:48,42138.2793235519)
--(axis cs:47,42094.4570261688)
--(axis cs:46,42854.3344735209)
--(axis cs:45,43419.4560816898)
--(axis cs:44,42750.2978685443)
--(axis cs:43,43263.2909650492)
--(axis cs:42,43037.2744056102)
--(axis cs:41,43182.5760062336)
--(axis cs:40,42873.1866735929)
--(axis cs:39,43359.1807484365)
--(axis cs:38,43328.7252760406)
--(axis cs:37,43256.8503067117)
--(axis cs:36,43028.7492296797)
--(axis cs:35,42764.1169218664)
--(axis cs:34,42514.7654687404)
--(axis cs:33,43294.7482986005)
--(axis cs:32,43076.7514428894)
--(axis cs:31,42298.9949365438)
--(axis cs:30,42282.4832628264)
--(axis cs:29,42855.0925142516)
--(axis cs:28,42970.1650158351)
--(axis cs:27,42721.6366842612)
--(axis cs:26,42635.5163158458)
--(axis cs:25,42304.5470176065)
--(axis cs:24,41861.612241785)
--(axis cs:23,41871.4491575388)
--(axis cs:22,41903.5657305987)
--(axis cs:21,42189.7885895541)
--(axis cs:20,42481.8673217268)
--(axis cs:19,41459.4259130298)
--(axis cs:18,40928.8732366998)
--(axis cs:17,41514.9169296664)
--(axis cs:16,41031.4810329627)
--(axis cs:15,41112.027814403)
--(axis cs:14,41040.6353493367)
--(axis cs:13,40873.4703881518)
--(axis cs:12,40242.7982090576)
--(axis cs:11,39279.2202322862)
--(axis cs:10,37848.9602580958)
--(axis cs:9,37589.289175662)
--(axis cs:8,37328.45019518)
--(axis cs:7,36661.3935502)
--(axis cs:6,35830.317278)
--(axis cs:5,35327.96142)
--(axis cs:4,34626.5438)
--(axis cs:3,34267.662)
--(axis cs:2,33419.62)
--(axis cs:1,33331.48)
--cycle;

\addplot [semithick, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 28091.9000000001
2 28108.0860000001
3 28735.1014000001
4 28988.5672600001
5 29785.1865340001
6 30367.9078806001
7 30827.0730925401
8 31207.0957832861
9 31340.9662049575
10 31878.4395844617
11 32359.1816260156
12 32605.553463414
13 32830.7121170726
14 33269.0929053654
15 33440.9436148288
16 33522.899253346
17 34136.4513280114
18 34045.4821952103
19 34144.2259756892
20 34403.6793781203
21 34305.4854403083
22 34255.0868962775
23 34398.5442066497
24 34235.3097859848
25 34012.1888073863
26 34361.1159266477
27 34590.0403339829
28 34774.3623005846
29 34756.5480705262
30 34626.7372634736
31 34847.0575371262
32 35500.5117834136
33 35559.4666050723
34 35270.881944565
35 35514.6517501085
36 35789.2025750977
37 36034.9223175879
38 36024.7560858291
39 36192.9584772462
40 35876.7946295216
41 35983.2551665695
42 35606.4696499125
43 35503.9446849213
44 35393.9082164292
45 35930.9513947863
46 35515.1742553076
47 35336.5908297769
48 35286.1057467992
49 35603.9291721193
50 35138.5162549074
51 35170.2026294167
52 34845.446366475
53 34509.3377298275
54 34356.1459568448
55 34228.3193611603
56 33843.6374250443
57 33979.2916825399
58 33898.0285142859
59 33833.0496628573
60 34149.2706965716
61 33738.8776269145
62 34026.173864223
63 34489.3884778007
64 35078.2956300206
65 34806.8320670186
66 34961.1188603167
67 35123.5449742851
68 35285.8564768566
69 34924.1228291709
70 34846.5325462538
71 34209.6732916285
72 33544.5479624656
73 33524.8611662191
74 34012.0010495972
75 34554.2869446375
76 34948.5382501737
77 34763.4944251564
78 34973.8029826408
79 34223.8106843767
80 34305.053615939
81 34025.1882543451
82 34840.1014289106
83 35004.1952860196
84 34554.2157574176
85 34553.4101816759
86 34928.8151635083
87 34757.6616471575
88 35190.9354824417
89 35280.2899341976
90 35011.5149407778
91 34874.3854467
92 35096.0509020301
93 35379.4878118271
94 34739.7110306444
95 34725.3559275799
96 34900.0423348219
97 35351.4021013398
98 35365.7918912058
99 35787.1307020852
100 35743.0076318767
};
\addlegendentry{O-TempLe}
\addplot [semithick, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 34589.4400000001
2 33771.5720000001
3 33515.3968000001
4 32890.8371200001
5 32795.9314080001
6 32667.9402672001
7 32389.3142404801
8 32153.0748164321
9 31635.5793347889
10 31549.12140131
11 31655.143261179
12 31582.7449350611
13 31520.524441555
14 31577.7179973996
15 31486.7421976596
16 31290.3979778937
17 31653.1381801043
18 31376.5223620939
19 31326.2781258845
20 31305.3263132961
21 30899.0616819665
22 30671.0895137698
23 30616.5525623929
24 30365.6653061536
25 30157.3747755382
26 30271.0352979844
27 30460.615768186
28 30573.0001913674
29 30603.9261722307
30 30419.6895550076
31 30542.1405995069
32 31182.5345395562
33 31001.2270856006
34 30735.9003770405
35 30800.8263393365
36 31028.0837054029
37 31133.4493348626
38 31087.3904013763
39 31465.9913612387
40 31169.5962251148
41 31183.8586026034
42 30780.328742343
43 30629.7158681087
44 30584.4442812979
45 31138.9158531681
46 30629.9342678513
47 30205.2408410662
48 29990.7447569596
49 30450.5742812637
50 29887.8088531373
51 29955.1399678236
52 29780.3319710412
53 29463.5967739371
54 29296.3710965434
55 29232.3479868891
56 28964.1191882002
57 29005.3332693802
58 28853.4579424422
59 28672.508148198
60 29000.4533333782
61 28536.7340000404
62 28609.8726000364
63 28944.6313400327
64 29582.3382060295
65 29251.0003854265
66 29349.8763468839
67 29509.5567121955
68 29657.319040976
69 29228.4851368784
70 29333.0786231906
71 28699.9747608715
72 28000.0792847844
73 28023.5013563059
74 28495.9692206754
75 28930.1462986078
76 29235.0516687471
77 29153.7405018724
78 29219.5304516852
79 28459.4154065167
80 28558.343865865
81 28293.1434792785
82 28930.9431313507
83 29095.9788182156
84 28750.3849363941
85 28815.6164427547
86 29324.4207984792
87 29202.7227186313
88 29618.0924467682
89 29723.3592020914
90 29484.0592818822
91 29383.495353694
92 29584.4758183246
93 29862.2622364922
94 29324.642012843
95 29282.4218115587
96 29311.2916304028
97 29713.8664673626
98 29618.7498206263
99 30000.1588385637
100 29947.3449547074
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 18951.3
2 18497.322
3 18334.3338
4 17942.80042
5 17880.932378
6 17787.4531402
7 17619.18382618
8 17462.839443562
9 17163.5534992058
10 17159.7681492852
11 17168.7133343567
12 17081.466000921
13 17061.7394008289
14 17104.301460746
15 17064.4893146714
16 16939.2803832043
17 17206.1983448838
18 17116.2565103955
19 17087.2768593559
20 17067.3791734203
21 16821.0792560783
22 16693.0993304704
23 16643.1033974234
24 16493.1430576811
25 16284.1087519129
26 16372.9438767217
27 16519.8794890495
28 16535.5775401445
29 16531.6457861301
30 16404.6872075171
31 16532.6484867654
32 16933.1116380888
33 16836.0704742799
34 16632.1954268519
35 16667.5278841667
36 16813.3230957501
37 16910.7947861751
38 16938.0153075576
39 17088.6277768018
40 16933.2709991216
41 16971.9538992094
42 16743.4105092885
43 16634.7434583596
44 16621.4111125237
45 16900.8820012713
46 16583.0818011442
47 16365.7556210298
48 16282.6420589268
49 16479.7278530341
50 16114.1250677307
51 16131.3965609576
52 15991.7209048618
53 15756.1928143757
54 15615.0995329381
55 15511.6135796443
56 15286.2902216798
57 15370.9011995119
58 15359.6010795607
59 15231.1769716046
60 15440.1372744441
61 15218.6395469997
62 15356.9755922998
63 15568.4560330698
64 15934.9644297628
65 15742.8279867865
66 15821.9451881079
67 15830.6426692971
68 15944.6564023674
69 15772.6887621306
70 15881.4658859176
71 15523.2672973258
72 15160.4005675932
73 15147.9545108339
74 15454.5270597505
75 15701.7903537754
76 15946.0253183979
77 15859.2467865581
78 15983.7061079023
79 15515.5194971121
80 15589.4275474009
81 15330.0207926608
82 15767.8447133947
83 15897.1302420552
84 15595.1172178497
85 15670.7354960647
86 15898.6459464583
87 15787.6313518124
88 16016.7982166312
89 16069.3003949681
90 15826.4423554713
91 15744.9601199241
92 15841.9201079317
93 16011.0240971385
94 15696.1536874247
95 15611.7083186822
96 15628.859486814
97 15853.2135381326
98 15843.0681843193
99 16109.1533658874
100 16126.7660292986
};
\addlegendentry{RMax}
\end{axis}

\end{tikzpicture}

==> figures/new/riverswim.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
% title={RiverSwim},
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmajorgrids,
xmin=-236.5, xmax=4988.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-516333.960890564, ymax=10845050.3099686,
ytick style={color=black},
ytick={-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:1,219.348029747877)
--(axis cs:1,239.651970252123)
--(axis cs:251,33571.3324554163)
--(axis cs:501,66104.5985236624)
--(axis cs:751,98736.8339258202)
--(axis cs:1001,131415.650300552)
--(axis cs:1251,164050.937896097)
--(axis cs:1501,196484.076916756)
--(axis cs:1751,229242.589755567)
--(axis cs:2001,261867.395932946)
--(axis cs:2251,294391.872206033)
--(axis cs:2501,326871.856429449)
--(axis cs:2751,359616.642551618)
--(axis cs:3001,392242.81412828)
--(axis cs:3251,425014.47134757)
--(axis cs:3501,457703.392527903)
--(axis cs:3751,490174.989106625)
--(axis cs:4001,522715.369543481)
--(axis cs:4251,555414.392164317)
--(axis cs:4501,588059.660866902)
--(axis cs:4751,620585.638754632)
--(axis cs:4751,619614.361245368)
--(axis cs:4751,619614.361245368)
--(axis cs:4501,587117.339133098)
--(axis cs:4251,554508.607835683)
--(axis cs:4001,521807.630456519)
--(axis cs:3751,489257.010893375)
--(axis cs:3501,456773.607472097)
--(axis cs:3251,424100.52865243)
--(axis cs:3001,391343.18587172)
--(axis cs:2751,358702.357448382)
--(axis cs:2501,325942.143570551)
--(axis cs:2251,293469.127793967)
--(axis cs:2001,260930.604067054)
--(axis cs:1751,228309.410244433)
--(axis cs:1501,195547.923083244)
--(axis cs:1251,163114.062103903)
--(axis cs:1001,130492.349699448)
--(axis cs:751,97799.1660741798)
--(axis cs:501,65183.4014763376)
--(axis cs:251,32661.6675445837)
--(axis cs:1,219.348029747877)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,92.5968757625672)
--(axis cs:1,105.403124237433)
--(axis cs:251,78726.4579555221)
--(axis cs:501,202136.088357457)
--(axis cs:751,330113.446200504)
--(axis cs:1001,485192.730534055)
--(axis cs:1251,650939.49244035)
--(axis cs:1501,842075.649769909)
--(axis cs:1751,1029144.10629563)
--(axis cs:2001,1294389.51339123)
--(axis cs:2251,1484112.7687525)
--(axis cs:2501,1650375.23380225)
--(axis cs:2751,1872341.13775946)
--(axis cs:3001,2105020.89560822)
--(axis cs:3251,2316371.47392373)
--(axis cs:3501,2512323.79296576)
--(axis cs:3751,2731038.06232075)
--(axis cs:4001,2943413.103648)
--(axis cs:4251,3146005.88185111)
--(axis cs:4501,3324622.28427469)
--(axis cs:4751,3537502.17553332)
--(axis cs:4751,3256583.82446668)
--(axis cs:4751,3256583.82446668)
--(axis cs:4501,3059280.71572531)
--(axis cs:4251,2895255.11814889)
--(axis cs:4001,2698935.896352)
--(axis cs:3751,2478580.93767925)
--(axis cs:3501,2260386.20703424)
--(axis cs:3251,2086979.52607627)
--(axis cs:3001,1874167.10439178)
--(axis cs:2751,1651662.86224054)
--(axis cs:2501,1463543.76619775)
--(axis cs:2251,1290235.2312475)
--(axis cs:2001,1107695.48660877)
--(axis cs:1751,857899.893704371)
--(axis cs:1501,668405.350230091)
--(axis cs:1251,508902.50755965)
--(axis cs:1001,385695.269465945)
--(axis cs:751,270555.553799496)
--(axis cs:501,174271.911642543)
--(axis cs:251,70064.5420444779)
--(axis cs:1,92.5968757625672)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,92.9750621894396)
--(axis cs:1,103.02493781056)
--(axis cs:251,247519.706386774)
--(axis cs:501,833475.910267647)
--(axis cs:751,1327405.28951826)
--(axis cs:1001,1878587.63322878)
--(axis cs:1251,2437895.43808682)
--(axis cs:1501,2971017.55454781)
--(axis cs:1751,3535600.46306109)
--(axis cs:2001,3999160.87772556)
--(axis cs:2251,4555601.70816467)
--(axis cs:2501,5144742.07816933)
--(axis cs:2751,5723263.205554)
--(axis cs:3001,6275273.08518769)
--(axis cs:3251,6823777.49957867)
--(axis cs:3501,7349563.81756903)
--(axis cs:3751,7940427.39649118)
--(axis cs:4001,8556644.25236906)
--(axis cs:4251,9171582.1828163)
--(axis cs:4501,9761800.77649141)
--(axis cs:4751,10328623.7522023)
--(axis cs:4751,4001264.24779771)
--(axis cs:4751,4001264.24779771)
--(axis cs:4501,3793348.22350859)
--(axis cs:4251,3547736.8171837)
--(axis cs:4001,3323907.74763094)
--(axis cs:3751,3077508.60350882)
--(axis cs:3501,2862990.18243097)
--(axis cs:3251,2661398.50042133)
--(axis cs:3001,2447371.91481231)
--(axis cs:2751,2222149.794446)
--(axis cs:2501,2005591.92183067)
--(axis cs:2251,1794825.29183533)
--(axis cs:2001,1568477.12227444)
--(axis cs:1751,1367996.53693891)
--(axis cs:1501,1139046.44545219)
--(axis cs:1251,901966.561913183)
--(axis cs:1001,715644.366771216)
--(axis cs:751,462665.710481742)
--(axis cs:501,275261.089732353)
--(axis cs:251,86433.2936132258)
--(axis cs:1,92.9750621894396)
--cycle;

\addplot [semithick, color2, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 98
251 166976.5
501 554368.5
751 895035.5
1001 1297116
1251 1669931
1501 2055032
1751 2451798.5
2001 2783819
2251 3175213.5
2501 3575167
2751 3972706.5
3001 4361322.5
3251 4742588
3501 5106277
3751 5508968
4001 5940276
4251 6359659.5
4501 6777574.5
4751 7164944
};
\addlegendentry{O-TempLe}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 229.5
251 33116.5
501 65644
751 98268
1001 130954
1251 163582.5
1501 196016
1751 228776
2001 261399
2251 293930.5
2501 326407
2751 359159.5
3001 391793
3251 424557.5
3501 457238.5
3751 489716
4001 522261.5
4251 554961.5
4501 587588.5
4751 620100
};
\addlegendentry{Q-learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
1 99
251 74395.5
501 188204
751 300334.5
1001 435444
1251 579921
1501 755240.5
1751 943522
2001 1201042.5
2251 1387174
2501 1556959.5
2751 1762002
3001 1989594
3251 2201675.5
3501 2386355
3751 2604809.5
4001 2821174.5
4251 3020630.5
4501 3191951.5
4751 3397043
};
\addlegendentry{RMax}
\end{axis}

\end{tikzpicture}

==> figures/paras/paras_dt_run10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color1}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color2}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black, at={(0.2,0.3)}, anchor=north west, font=\Large},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\LARGE{User-specified \patname Gap $\hat{\tau}$}},
xmajorgrids,
xmin=-0.0845, xmax=1.9945,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\LARGE{Average Reward}},
ymajorgrids,
ymin=-6603.82084870129, ymax=53186.7259555929,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color0, mark=square*, mark size=2, mark options={solid}]
table {%
0.01 26176.508
0.05 26176.508
0.1 26176.508
0.2 26176.508
0.3 26176.508
0.4 26176.508
0.5 26176.508
0.6 26176.508
0.7 26176.508
0.8 26176.508
0.9 26176.508
1 26176.508
1.1 26176.508
1.2 26176.508
1.3 26176.508
1.4 26176.508
1.5 26176.508
1.6 26176.508
1.7 26176.508
1.8 26176.508
1.9 26176.508
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.01 34352.972
0.05 38186.806
0.1 42962.855
0.2 46543.3265
0.3 48419.93325
0.4 49466.022625
0.5 49965.2893125
0.6 50320.45365625
0.7 50468.973828125
0.8 50324.9569140625
0.9 50369.2994570312
1 49708.9857285156
1.1 49785.4683642578
1.2 46871.6376821289
1.3 25935.7168410645
1.4 13075.6769205322
1.5 3793.66446026612
1.6 -873.422769866942
1.7 -2102.31588493347
1.8 -3026.50144246674
1.9 -3886.06872123337
};
\addlegendentry{O-TempLe}
\addplot [thick, line width=2, color2, dashed, forget plot]
table {%
0.15 -6603.82084870129
0.15 53186.7259555929
};
\end{axis}

\end{tikzpicture}

==> figures/paras/paras_model_run2.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color1}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color2}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\Large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE{User-specified Model Gap $\Gamma$}},
xmajorgrids,
xmin=0.12, xmax=1.88,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0},
y grid style={white!69.0196078431373!black},
ylabel={\LARGE{Average Rewards}},
ymajorgrids,
ymin=-1717.10101229568, ymax=24053.2495720141,
ytick style={color=black}
]
\addplot [thick, line width=1.5, color0, mark=square*, mark size=2, mark options={solid}]
table {%
0.2 10279.81
0.4 10279.81
0.6 10279.81
0.8 10279.81
1 10279.81
1.2 10279.81
1.4 10279.81
1.6 10279.81
1.8 10279.81
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color1, mark=diamond*, mark size=2, mark options={solid}]
table {%
0.2 22881.87
0.4 22556.414
0.6 22307.4364
0.8 18276.82584
1 10345.399504
1.2 5203.4637024
1.4 1962.45822144
1.6 255.750932864
1.8 -545.7214402816
};
\addlegendentry{FM-TempLe}
\addplot [thick, line width=1.5, white!36.8627450980392!black, mark=triangle*, mark size=2, mark options={solid}]
table {%
0.2 12729.35
0.4 12554.27
0.6 11028.55
0.8 10694.402
1 8185.2772
1.2 6691.18632
1.4 5791.635792
1.6 5249.9574752
1.8 4925.95048512
};
\addlegendentry{FMRL}
\addplot [thick, line width=2, color2, dashed, forget plot]
table {%
0.6 -1717.10101229568
0.6 24053.2495720141
};
\end{axis}

\end{tikzpicture}


==> figures/var/lifelong-varsize_mean_acc_runs10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmajorgrids,
xmin=-248.95, xmax=5249.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymajorgrids,
ymin=-5996.4338125, ymax=66396.7950625,
ytick style={color=black}
]
% \addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=200, mark options={solid}]
% table {%
% 1 -1.16625
% 2 0.29875
% 3 3.25625
% 4 7.0425
% 5 11.76125
% 6 16.91375
% 7 22.75875
% 8 28.59375
% 9 35.00625
% 10 41.39875
% 11 48.28625
% 12 55.23875
% 13 62.67
% 14 69.85125
% 15 77.44375
% 16 85.2125
% 17 93.1625
% 18 101.19125
% 19 109.37875
% 20 117.7
% 21 126.1725
% 22 134.515
% 23 143.06625
% 24 151.8075
% 25 160.43375
% 26 169.26625
% 27 178.23125
% 28 187.105
% 29 195.87875
% 30 205.0525
% 31 214.1725
% 32 223.295
% 33 232.375
% 34 241.7675
% 35 251.09
% 36 260.44875
% 37 269.805
% 38 279.1875
% 39 288.5575
% 40 298.13
% 41 307.92625
% 42 317.47375
% 43 327.09375
% 44 336.5525
% 45 346.3275
% 46 356.04375
% 47 365.75625
% 48 375.615
% 49 385.34
% 50 395.05
% 51 404.99
% 52 414.80875
% 53 424.40625
% 54 434.29125
% 55 444.10125
% 56 453.86
% 57 463.845
% 58 473.96875
% 59 483.91375
% 60 494.075
% 61 504.1
% 62 514.35625
% 63 524.23625
% 64 534.215
% 65 544.4175
% 66 554.585
% 67 564.4225
% 68 574.54375
% 69 584.69625
% 70 594.74
% 71 604.87375
% 72 615.25125
% 73 625.2175
% 74 635.32125
% 75 645.63375
% 76 655.56
% 77 665.7875
% 78 676.085
% 79 686.15625
% 80 696.38625
% 81 706.48375
% 82 716.64125
% 83 726.975
% 84 737.3525
% 85 747.53625
% 86 757.59625
% 87 767.5225
% 88 777.735
% 89 788.185
% 90 798.39
% 91 808.58625
% 92 818.83
% 93 829.3075
% 94 839.36625
% 95 849.6825
% 96 859.84375
% 97 869.98875
% 98 880.12375
% 99 890.5675
% 100 900.79875
% 101 911.08625
% 102 921.265
% 103 931.5025
% 104 941.74875
% 105 951.9425
% 106 962.36625
% 107 972.625
% 108 982.945
% 109 993.29625
% 110 1003.25625
% 111 1013.61
% 112 1023.84625
% 113 1033.87125
% 114 1044.23
% 115 1054.66625
% 116 1065.0675
% 117 1075.43
% 118 1085.615
% 119 1095.86375
% 120 1106.20625
% 121 1116.57625
% 122 1126.825
% 123 1137.09625
% 124 1147.235
% 125 1157.82125
% 126 1168.13625
% 127 1178.44
% 128 1188.5975
% 129 1198.905
% 130 1209.07375
% 131 1219.29875
% 132 1229.43875
% 133 1239.62625
% 134 1249.93
% 135 1260.31875
% 136 1270.61
% 137 1280.99125
% 138 1291.15625
% 139 1301.375
% 140 1311.6675
% 141 1322.0025
% 142 1332.2375
% 143 1342.60625
% 144 1352.935
% 145 1363.26875
% 146 1373.47625
% 147 1383.65875
% 148 1394.155
% 149 1404.43875
% 150 1414.8225
% 151 1425.2225
% 152 1435.50625
% 153 1445.75125
% 154 1456.23125
% 155 1466.59875
% 156 1476.8325
% 157 1487.135
% 158 1497.455
% 159 1507.6025
% 160 1517.81625
% 161 1528.065
% 162 1538.51125
% 163 1548.8
% 164 1559.115
% 165 1569.30625
% 166 1579.25375
% 167 1589.585
% 168 1599.88625
% 169 1610.1625
% 170 1620.4625
% 171 1630.88375
% 172 1641.07625
% 173 1651.48125
% 174 1661.72875
% 175 1671.87875
% 176 1682.27125
% 177 1692.77875
% 178 1703.08125
% 179 1713.52
% 180 1723.915
% 181 1734.3225
% 182 1744.50625
% 183 1754.80125
% 184 1765.02125
% 185 1775.0925
% 186 1785.5625
% 187 1795.96875
% 188 1806.385
% 189 1816.66125
% 190 1827.0925
% 191 1837.435
% 192 1847.77875
% 193 1858.27375
% 194 1868.80125
% 195 1879.18375
% 196 1889.41875
% 197 1899.59125
% 198 1910.0025
% 199 1920.355
% 200 1930.76375
% 201 1941.3475
% 202 1951.7025
% 203 1962.105
% 204 1972.32125
% 205 1982.4625
% 206 1992.93625
% 207 2003.43
% 208 2013.76625
% 209 2024.165
% 210 2034.63625
% 211 2045.165
% 212 2055.29875
% 213 2065.75625
% 214 2076.04
% 215 2086.29625
% 216 2096.755
% 217 2106.96625
% 218 2117.33
% 219 2127.7475
% 220 2138.2425
% 221 2148.715
% 222 2158.9525
% 223 2169.2775
% 224 2179.7775
% 225 2190.3025
% 226 2200.53625
% 227 2210.93
% 228 2221.4225
% 229 2231.79625
% 230 2242.13375
% 231 2252.61
% 232 2262.81
% 233 2273.38875
% 234 2283.86
% 235 2294.11625
% 236 2304.55625
% 237 2314.825
% 238 2325.3025
% 239 2335.75125
% 240 2346.325
% 241 2356.6675
% 242 2366.875
% 243 2377.30875
% 244 2387.68625
% 245 2398.1025
% 246 2408.54375
% 247 2419.15625
% 248 2429.5775
% 249 2439.96625
% 250 2450.575
% 251 2461.03625
% 252 2471.445
% 253 2481.8125
% 254 2492.4375
% 255 2502.8025
% 256 2513.23
% 257 2523.72125
% 258 2534.1325
% 259 2544.6275
% 260 2555.0325
% 261 2565.61875
% 262 2575.9825
% 263 2586.335
% 264 2596.81625
% 265 2607.2175
% 266 2617.70875
% 267 2628.08375
% 268 2638.365
% 269 2648.8275
% 270 2659.2425
% 271 2669.59625
% 272 2680.12
% 273 2690.4625
% 274 2700.9625
% 275 2711.2225
% 276 2721.57125
% 277 2731.98375
% 278 2742.4675
% 279 2752.93
% 280 2763.25875
% 281 2773.74
% 282 2784.44875
% 283 2794.8675
% 284 2805.42875
% 285 2815.63375
% 286 2826.08375
% 287 2836.675
% 288 2847.2975
% 289 2857.9325
% 290 2868.4075
% 291 2879.02375
% 292 2889.5325
% 293 2900.1725
% 294 2910.85375
% 295 2921.4725
% 296 2931.8925
% 297 2942.37375
% 298 2952.7125
% 299 2963.2675
% 300 2973.77375
% 301 2984.15
% 302 2994.6425
% 303 3005.2675
% 304 3015.83875
% 305 3026.46375
% 306 3036.98625
% 307 3047.6
% 308 3058.045
% 309 3068.46
% 310 3079.2025
% 311 3089.7225
% 312 3100.29125
% 313 3111.00375
% 314 3121.605
% 315 3132.115
% 316 3142.6425
% 317 3153.125
% 318 3163.6175
% 319 3174.30125
% 320 3184.8975
% 321 3195.5875
% 322 3206.22125
% 323 3216.8575
% 324 3227.44375
% 325 3238.3025
% 326 3248.69125
% 327 3259.3625
% 328 3269.875
% 329 3280.705
% 330 3291.3625
% 331 3302.03
% 332 3312.775
% 333 3323.415
% 334 3334.1075
% 335 3344.61875
% 336 3355.31625
% 337 3365.9475
% 338 3376.49125
% 339 3386.97125
% 340 3397.78875
% 341 3408.405
% 342 3419.0325
% 343 3429.6475
% 344 3440.2475
% 345 3450.94125
% 346 3461.6425
% 347 3472.2175
% 348 3482.98625
% 349 3493.48625
% 350 3504.2575
% 351 3514.9725
% 352 3525.71125
% 353 3536.2075
% 354 3546.89125
% 355 3557.695
% 356 3568.28625
% 357 3578.86125
% 358 3589.7725
% 359 3600.55875
% 360 3611.05375
% 361 3621.74
% 362 3632.24875
% 363 3642.8525
% 364 3653.70875
% 365 3664.315
% 366 3675.10875
% 367 3685.68625
% 368 3696.3525
% 369 3707.03875
% 370 3717.74125
% 371 3728.55375
% 372 3739.42
% 373 3750.16625
% 374 3760.835
% 375 3771.72875
% 376 3782.54
% 377 3793.235
% 378 3803.8975
% 379 3814.77375
% 380 3825.43625
% 381 3836.37375
% 382 3846.985
% 383 3857.66125
% 384 3868.4175
% 385 3879.105
% 386 3889.89625
% 387 3900.67125
% 388 3911.22
% 389 3922.08
% 390 3933.01
% 391 3943.675
% 392 3954.3975
% 393 3964.9975
% 394 3975.5875
% 395 3986.25875
% 396 3996.8775
% 397 4007.57
% 398 4018.30625
% 399 4029.12125
% 400 4040.12125
% 401 4050.78625
% 402 4061.48125
% 403 4072.49125
% 404 4083.40375
% 405 4094.2525
% 406 4105.27
% 407 4116.1075
% 408 4126.72125
% 409 4137.5575
% 410 4148.46125
% 411 4159.20875
% 412 4170.06875
% 413 4181.05625
% 414 4191.7175
% 415 4202.23375
% 416 4213.0725
% 417 4223.81375
% 418 4234.5925
% 419 4245.4275
% 420 4256.30125
% 421 4267.07625
% 422 4277.835
% 423 4288.52
% 424 4299.2625
% 425 4310.19
% 426 4320.97375
% 427 4331.73625
% 428 4342.5325
% 429 4353.54875
% 430 4364.48625
% 431 4375.2125
% 432 4386.29
% 433 4397.185
% 434 4408.29875
% 435 4419.24875
% 436 4429.90625
% 437 4440.7025
% 438 4451.585
% 439 4462.435
% 440 4473.5
% 441 4484.155
% 442 4495.14125
% 443 4506.035
% 444 4516.81
% 445 4527.5475
% 446 4538.37125
% 447 4549.18
% 448 4560.32
% 449 4571.355
% 450 4582.27875
% 451 4593.16875
% 452 4604.0975
% 453 4615.05875
% 454 4625.88625
% 455 4636.825
% 456 4647.7425
% 457 4658.555
% 458 4669.1825
% 459 4679.975
% 460 4690.83875
% 461 4701.6725
% 462 4712.72875
% 463 4723.655
% 464 4734.48125
% 465 4745.43375
% 466 4756.24125
% 467 4767.11625
% 468 4777.98
% 469 4788.92875
% 470 4799.85625
% 471 4810.68375
% 472 4821.8475
% 473 4832.61625
% 474 4843.4675
% 475 4854.48
% 476 4865.62
% 477 4876.72625
% 478 4887.675
% 479 4898.725
% 480 4909.73375
% 481 4920.6575
% 482 4931.6325
% 483 4942.6375
% 484 4953.51
% 485 4964.53875
% 486 4975.54875
% 487 4986.55875
% 488 4997.75875
% 489 5008.72375
% 490 5019.69125
% 491 5030.61875
% 492 5041.51375
% 493 5052.46
% 494 5063.3525
% 495 5074.32
% 496 5085.37625
% 497 5096.31625
% 498 5107.2775
% 499 5118.12125
% 500 5129.05375
% 501 5140.0375
% 502 5150.86875
% 503 5161.855
% 504 5172.79875
% 505 5183.81375
% 506 5194.845
% 507 5205.9275
% 508 5216.9575
% 509 5227.95
% 510 5238.89375
% 511 5249.9975
% 512 5260.95125
% 513 5271.96125
% 514 5282.98
% 515 5293.91
% 516 5304.91125
% 517 5315.91625
% 518 5327.0225
% 519 5338.4125
% 520 5349.635
% 521 5360.605
% 522 5371.76875
% 523 5382.71
% 524 5393.77625
% 525 5404.655
% 526 5415.76625
% 527 5426.78875
% 528 5437.845
% 529 5448.96125
% 530 5460.0425
% 531 5471.0025
% 532 5482.04125
% 533 5493.0125
% 534 5504.0975
% 535 5515.115
% 536 5526.15125
% 537 5537.29
% 538 5548.03625
% 539 5559.00625
% 540 5570.12375
% 541 5581.1875
% 542 5592.21625
% 543 5603.36625
% 544 5614.49875
% 545 5625.74
% 546 5636.94125
% 547 5647.92125
% 548 5658.855
% 549 5669.82125
% 550 5680.83875
% 551 5691.67
% 552 5702.7225
% 553 5713.88375
% 554 5724.9625
% 555 5736.175
% 556 5747.2525
% 557 5758.175
% 558 5769.30875
% 559 5780.41
% 560 5791.53625
% 561 5802.62625
% 562 5813.8125
% 563 5824.83625
% 564 5835.87
% 565 5846.965
% 566 5858.1575
% 567 5868.9775
% 568 5879.98375
% 569 5891.075
% 570 5902.27125
% 571 5913.10875
% 572 5924.12375
% 573 5935.18625
% 574 5946.345
% 575 5957.3875
% 576 5968.38125
% 577 5979.365
% 578 5990.24625
% 579 6001.3125
% 580 6012.535
% 581 6023.59
% 582 6034.71375
% 583 6045.8575
% 584 6056.95625
% 585 6068.14375
% 586 6079.24
% 587 6090.29
% 588 6101.3825
% 589 6112.2975
% 590 6123.4775
% 591 6134.7
% 592 6146.03125
% 593 6157.18375
% 594 6168.21375
% 595 6179.2125
% 596 6190.29625
% 597 6201.43125
% 598 6212.48875
% 599 6223.645
% 600 6234.6475
% 601 6245.77875
% 602 6256.96
% 603 6268.00875
% 604 6279.1775
% 605 6290.39625
% 606 6301.515
% 607 6312.52
% 608 6323.7025
% 609 6334.68125
% 610 6345.87875
% 611 6357.10625
% 612 6368.24625
% 613 6379.3625
% 614 6390.47
% 615 6401.40625
% 616 6412.21
% 617 6423.4025
% 618 6434.4375
% 619 6445.58625
% 620 6456.71875
% 621 6467.91375
% 622 6479.07375
% 623 6490.31
% 624 6501.5075
% 625 6512.6075
% 626 6523.82375
% 627 6534.96375
% 628 6546.11625
% 629 6557.1825
% 630 6568.17625
% 631 6579.24625
% 632 6590.2675
% 633 6601.4725
% 634 6612.68375
% 635 6623.835
% 636 6635.05125
% 637 6646.2725
% 638 6657.48
% 639 6668.46375
% 640 6679.5675
% 641 6690.74125
% 642 6701.97
% 643 6713.03625
% 644 6724.17625
% 645 6735.29625
% 646 6746.46375
% 647 6757.37125
% 648 6768.43875
% 649 6779.4225
% 650 6790.46875
% 651 6801.43875
% 652 6812.6525
% 653 6823.78375
% 654 6834.9275
% 655 6846.01375
% 656 6857.14375
% 657 6868.295
% 658 6879.05375
% 659 6890.12625
% 660 6901.09125
% 661 6912.33
% 662 6923.49125
% 663 6934.70125
% 664 6945.7025
% 665 6956.84
% 666 6968.2475
% 667 6979.29875
% 668 6990.3725
% 669 7001.59625
% 670 7012.8
% 671 7023.84375
% 672 7034.76875
% 673 7045.93
% 674 7056.7825
% 675 7067.95125
% 676 7079.22625
% 677 7090.39625
% 678 7101.4325
% 679 7112.6375
% 680 7123.6875
% 681 7134.92375
% 682 7145.85625
% 683 7156.9825
% 684 7167.9975
% 685 7179.1575
% 686 7190.16125
% 687 7201.38375
% 688 7212.535
% 689 7223.6225
% 690 7234.58
% 691 7245.68375
% 692 7256.71625
% 693 7267.83625
% 694 7278.94625
% 695 7290.24125
% 696 7301.38
% 697 7312.47875
% 698 7323.6625
% 699 7334.97
% 700 7346.0925
% 701 7357.0175
% 702 7368.32125
% 703 7379.57125
% 704 7390.93375
% 705 7401.81875
% 706 7412.9775
% 707 7423.94
% 708 7435.17625
% 709 7446.50625
% 710 7457.69375
% 711 7468.84
% 712 7479.94875
% 713 7491.25125
% 714 7502.63
% 715 7513.84875
% 716 7525.01125
% 717 7536.29375
% 718 7547.29875
% 719 7558.49375
% 720 7569.795
% 721 7580.935
% 722 7592.0325
% 723 7603.11625
% 724 7614.41125
% 725 7625.5975
% 726 7636.86375
% 727 7647.93
% 728 7659.11875
% 729 7670.34125
% 730 7681.3975
% 731 7692.59875
% 732 7703.815
% 733 7714.90375
% 734 7726.04375
% 735 7737.26
% 736 7748.3525
% 737 7759.36125
% 738 7770.41625
% 739 7781.6475
% 740 7792.825
% 741 7803.8525
% 742 7815.135
% 743 7826.24625
% 744 7837.53875
% 745 7848.76625
% 746 7860.09
% 747 7871.29
% 748 7882.3875
% 749 7893.38125
% 750 7904.44375
% 751 7915.6325
% 752 7926.7875
% 753 7938.08625
% 754 7949.2575
% 755 7960.55375
% 756 7971.73
% 757 7982.9925
% 758 7994.325
% 759 8005.60125
% 760 8016.85625
% 761 8028.095
% 762 8039.51375
% 763 8050.7675
% 764 8061.88875
% 765 8072.95875
% 766 8084.19625
% 767 8095.4175
% 768 8106.34125
% 769 8117.72625
% 770 8128.8425
% 771 8140.1525
% 772 8151.43125
% 773 8162.57625
% 774 8173.77375
% 775 8184.9425
% 776 8196.05
% 777 8207.28375
% 778 8218.4375
% 779 8229.5575
% 780 8240.685
% 781 8251.985
% 782 8263.105
% 783 8274.155
% 784 8285.24125
% 785 8296.39
% 786 8307.535
% 787 8318.81
% 788 8330.05625
% 789 8341.14875
% 790 8352.34875
% 791 8363.53375
% 792 8374.46375
% 793 8385.62625
% 794 8396.93375
% 795 8408.1025
% 796 8419.48125
% 797 8430.635
% 798 8441.685
% 799 8452.905
% 800 8464.08875
% 801 8475.13375
% 802 8486.295
% 803 8497.56875
% 804 8508.695
% 805 8519.89625
% 806 8531.145
% 807 8542.36
% 808 8553.5075
% 809 8564.70875
% 810 8575.90125
% 811 8587.225
% 812 8598.54
% 813 8609.70375
% 814 8620.79375
% 815 8631.94
% 816 8642.91375
% 817 8653.83625
% 818 8665.0525
% 819 8676.21625
% 820 8687.34875
% 821 8698.6925
% 822 8709.7475
% 823 8720.99375
% 824 8732.295
% 825 8743.50875
% 826 8754.59
% 827 8765.68625
% 828 8777.05375
% 829 8788.15125
% 830 8799.29
% 831 8810.5225
% 832 8821.8125
% 833 8832.7825
% 834 8844.1275
% 835 8855.33125
% 836 8866.57375
% 837 8877.84375
% 838 8889.20125
% 839 8900.39625
% 840 8911.565
% 841 8922.57375
% 842 8933.73125
% 843 8944.83875
% 844 8955.95375
% 845 8967.1375
% 846 8978.27
% 847 8989.51375
% 848 9000.85625
% 849 9012.09
% 850 9023.265
% 851 9034.49625
% 852 9045.76375
% 853 9056.90125
% 854 9067.97
% 855 9079.00125
% 856 9090.1625
% 857 9101.31125
% 858 9112.67125
% 859 9123.975
% 860 9135.14875
% 861 9146.1675
% 862 9157.33
% 863 9168.51125
% 864 9179.74
% 865 9191.01125
% 866 9202.29625
% 867 9213.42125
% 868 9224.705
% 869 9235.74875
% 870 9246.9
% 871 9258.21875
% 872 9269.49125
% 873 9280.71875
% 874 9291.77125
% 875 9302.99875
% 876 9314.33125
% 877 9325.4475
% 878 9336.63125
% 879 9347.915
% 880 9359.0675
% 881 9370.25125
% 882 9381.4825
% 883 9392.75625
% 884 9403.91625
% 885 9415.02875
% 886 9426.2125
% 887 9437.52375
% 888 9448.74625
% 889 9459.9
% 890 9471.20875
% 891 9482.47625
% 892 9493.61375
% 893 9504.6625
% 894 9515.9725
% 895 9527.21875
% 896 9538.63625
% 897 9549.95
% 898 9561.13375
% 899 9572.37875
% 900 9583.51875
% 901 9594.79375
% 902 9606.05375
% 903 9617.46
% 904 9628.81375
% 905 9640.13375
% 906 9651.42
% 907 9662.7625
% 908 9674.075
% 909 9685.38
% 910 9696.62625
% 911 9707.815
% 912 9719.03625
% 913 9730.28
% 914 9741.4775
% 915 9752.67
% 916 9764.01875
% 917 9775.25875
% 918 9786.4175
% 919 9797.83125
% 920 9808.85875
% 921 9820.1225
% 922 9831.49625
% 923 9842.74875
% 924 9854.04875
% 925 9865.33375
% 926 9876.515
% 927 9887.655
% 928 9898.92
% 929 9910.18375
% 930 9921.39125
% 931 9932.675
% 932 9943.88125
% 933 9955.19875
% 934 9966.49125
% 935 9977.595
% 936 9988.85
% 937 9999.98875
% 938 10011.04875
% 939 10022.29375
% 940 10033.46
% 941 10044.73125
% 942 10056.055
% 943 10067.26125
% 944 10078.40875
% 945 10089.50375
% 946 10100.69875
% 947 10111.99
% 948 10123.17375
% 949 10134.6825
% 950 10145.66625
% 951 10156.9475
% 952 10168.035
% 953 10179.175
% 954 10190.3825
% 955 10201.46
% 956 10212.8825
% 957 10224.1125
% 958 10235.39625
% 959 10246.5975
% 960 10257.92875
% 961 10269.27375
% 962 10280.43625
% 963 10291.6625
% 964 10302.8025
% 965 10313.92125
% 966 10325.22125
% 967 10336.51875
% 968 10347.79125
% 969 10359.02875
% 970 10370.27125
% 971 10381.69375
% 972 10392.87375
% 973 10404.0775
% 974 10415.23875
% 975 10426.47375
% 976 10437.57625
% 977 10448.6725
% 978 10459.74625
% 979 10471.00375
% 980 10482.28625
% 981 10493.4075
% 982 10504.69875
% 983 10515.9275
% 984 10527.03625
% 985 10538.2675
% 986 10549.41625
% 987 10560.81875
% 988 10572.19125
% 989 10583.535
% 990 10594.8875
% 991 10606.25
% 992 10617.46125
% 993 10628.73125
% 994 10639.94625
% 995 10651.08
% 996 10662.19875
% 997 10673.31625
% 998 10684.4375
% 999 10695.665
% 1000 10706.91625
% 1001 10718.135
% 1002 10729.30125
% 1003 10740.4775
% 1004 10751.74
% 1005 10763.04125
% 1006 10774.22625
% 1007 10785.705
% 1008 10796.95375
% 1009 10808.08625
% 1010 10819.15375
% 1011 10830.3675
% 1012 10841.67125
% 1013 10852.78875
% 1014 10863.8475
% 1015 10874.9525
% 1016 10886.1025
% 1017 10897.30375
% 1018 10908.525
% 1019 10919.59625
% 1020 10931.065
% 1021 10942.45875
% 1022 10953.61125
% 1023 10964.88625
% 1024 10976.015
% 1025 10987.295
% 1026 10998.43875
% 1027 11009.65
% 1028 11020.89125
% 1029 11032.04125
% 1030 11043.475
% 1031 11054.6525
% 1032 11065.67375
% 1033 11076.93875
% 1034 11088.09375
% 1035 11099.25375
% 1036 11110.545
% 1037 11121.71125
% 1038 11132.9175
% 1039 11144.09125
% 1040 11155.335
% 1041 11166.6325
% 1042 11177.8725
% 1043 11188.9825
% 1044 11200.3
% 1045 11211.56875
% 1046 11222.78375
% 1047 11234.23125
% 1048 11245.585
% 1049 11256.8875
% 1050 11268.10625
% 1051 11279.365
% 1052 11290.78
% 1053 11302.06
% 1054 11313.45125
% 1055 11324.5525
% 1056 11335.71875
% 1057 11346.84375
% 1058 11358.105
% 1059 11369.4775
% 1060 11380.74875
% 1061 11392.0775
% 1062 11403.2975
% 1063 11414.625
% 1064 11425.74
% 1065 11436.88875
% 1066 11448.2925
% 1067 11459.4125
% 1068 11470.40875
% 1069 11481.53375
% 1070 11492.83
% 1071 11504.09125
% 1072 11515.41
% 1073 11526.625
% 1074 11537.6575
% 1075 11548.69375
% 1076 11560.10375
% 1077 11571.3775
% 1078 11582.6975
% 1079 11593.85875
% 1080 11605.1025
% 1081 11616.2875
% 1082 11627.3575
% 1083 11638.78375
% 1084 11649.99375
% 1085 11661.3025
% 1086 11672.35375
% 1087 11683.57
% 1088 11694.8825
% 1089 11706.12875
% 1090 11717.18375
% 1091 11728.55625
% 1092 11739.63
% 1093 11751.01
% 1094 11762.33375
% 1095 11773.6575
% 1096 11784.97875
% 1097 11796.08875
% 1098 11807.37625
% 1099 11818.59125
% 1100 11829.785
% 1101 11841.13375
% 1102 11852.38125
% 1103 11863.68375
% 1104 11874.9975
% 1105 11886.19875
% 1106 11897.4575
% 1107 11908.69625
% 1108 11920.1875
% 1109 11931.34375
% 1110 11942.72
% 1111 11953.71375
% 1112 11964.8725
% 1113 11976.3125
% 1114 11987.5975
% 1115 11998.87375
% 1116 12010.1325
% 1117 12021.265
% 1118 12032.5
% 1119 12043.835
% 1120 12054.9725
% 1121 12066.1925
% 1122 12077.4475
% 1123 12088.84375
% 1124 12100.0975
% 1125 12111.42875
% 1126 12122.69375
% 1127 12133.6875
% 1128 12144.8325
% 1129 12156.14375
% 1130 12167.2475
% 1131 12178.4875
% 1132 12189.69625
% 1133 12201.03875
% 1134 12212.25375
% 1135 12223.47
% 1136 12234.7675
% 1137 12246.04625
% 1138 12257.22875
% 1139 12268.43625
% 1140 12279.87375
% 1141 12291.19125
% 1142 12302.28125
% 1143 12313.50375
% 1144 12324.75
% 1145 12335.9125
% 1146 12347.0575
% 1147 12358.4625
% 1148 12369.69375
% 1149 12380.83375
% 1150 12392.07625
% 1151 12403.275
% 1152 12414.46125
% 1153 12425.875
% 1154 12437.0725
% 1155 12448.45
% 1156 12459.79625
% 1157 12471.185
% 1158 12482.35875
% 1159 12493.70875
% 1160 12504.91125
% 1161 12516.10875
% 1162 12527.22
% 1163 12538.41375
% 1164 12549.63625
% 1165 12560.91375
% 1166 12572.22375
% 1167 12583.355
% 1168 12594.58875
% 1169 12605.8325
% 1170 12617.065
% 1171 12628.5825
% 1172 12639.66875
% 1173 12650.77625
% 1174 12662.0175
% 1175 12673.395
% 1176 12684.6825
% 1177 12695.75
% 1178 12706.795
% 1179 12717.9625
% 1180 12729.17125
% 1181 12740.33875
% 1182 12751.4975
% 1183 12762.66375
% 1184 12773.91875
% 1185 12785.21
% 1186 12796.685
% 1187 12808.125
% 1188 12819.34625
% 1189 12830.5025
% 1190 12841.5675
% 1191 12852.85
% 1192 12864.14
% 1193 12875.54875
% 1194 12886.76875
% 1195 12897.95125
% 1196 12909.07625
% 1197 12920.32125
% 1198 12931.6125
% 1199 12942.98375
% 1200 12954.40375
% 1201 12965.6225
% 1202 12976.93125
% 1203 12988.07875
% 1204 12999.5125
% 1205 13010.72625
% 1206 13022.0675
% 1207 13033.22375
% 1208 13044.50875
% 1209 13055.8075
% 1210 13066.85625
% 1211 13078.185
% 1212 13089.33125
% 1213 13100.39375
% 1214 13111.59
% 1215 13122.79375
% 1216 13133.8925
% 1217 13145.09875
% 1218 13156.31
% 1219 13167.5075
% 1220 13178.85875
% 1221 13190.04
% 1222 13201.2925
% 1223 13212.33625
% 1224 13223.4825
% 1225 13234.80625
% 1226 13246.10375
% 1227 13257.395
% 1228 13268.52
% 1229 13279.8875
% 1230 13291.1
% 1231 13302.2375
% 1232 13313.52125
% 1233 13324.75125
% 1234 13336.0425
% 1235 13347.3825
% 1236 13358.70875
% 1237 13369.92125
% 1238 13381.10625
% 1239 13392.49125
% 1240 13403.69125
% 1241 13415.14375
% 1242 13426.455
% 1243 13437.78375
% 1244 13449.06375
% 1245 13460.29875
% 1246 13471.50375
% 1247 13482.69875
% 1248 13493.85875
% 1249 13505.19625
% 1250 13516.52
% 1251 13527.66625
% 1252 13538.84625
% 1253 13550.19625
% 1254 13561.59125
% 1255 13572.95875
% 1256 13584.2475
% 1257 13595.53875
% 1258 13606.95875
% 1259 13618.19
% 1260 13629.50375
% 1261 13640.7125
% 1262 13651.88
% 1263 13663.135
% 1264 13674.3925
% 1265 13685.52
% 1266 13696.83625
% 1267 13708.1125
% 1268 13719.5
% 1269 13730.8075
% 1270 13741.88125
% 1271 13753.115
% 1272 13764.3525
% 1273 13775.33125
% 1274 13786.5925
% 1275 13797.9575
% 1276 13809.11125
% 1277 13820.275
% 1278 13831.39125
% 1279 13842.63
% 1280 13853.8825
% 1281 13865.02
% 1282 13876.275
% 1283 13887.50875
% 1284 13898.7925
% 1285 13910.175
% 1286 13921.42625
% 1287 13932.79875
% 1288 13944.04875
% 1289 13955.355
% 1290 13966.68625
% 1291 13977.98625
% 1292 13989.26625
% 1293 14000.42
% 1294 14011.8
% 1295 14023.13875
% 1296 14034.4425
% 1297 14045.80625
% 1298 14057.11375
% 1299 14068.41875
% 1300 14079.72375
% 1301 14091.07375
% 1302 14102.23125
% 1303 14113.605
% 1304 14125.05
% 1305 14136.1275
% 1306 14147.15625
% 1307 14158.26125
% 1308 14169.65375
% 1309 14180.95375
% 1310 14192.175
% 1311 14203.55
% 1312 14214.75
% 1313 14225.87625
% 1314 14237.175
% 1315 14248.37125
% 1316 14259.76125
% 1317 14271.09625
% 1318 14282.28
% 1319 14293.3275
% 1320 14304.63125
% 1321 14315.95125
% 1322 14327.05375
% 1323 14338.34
% 1324 14349.64125
% 1325 14360.76875
% 1326 14371.9675
% 1327 14383.13625
% 1328 14394.41625
% 1329 14405.71875
% 1330 14416.98375
% 1331 14428.31
% 1332 14439.5575
% 1333 14450.98375
% 1334 14462.24
% 1335 14473.46875
% 1336 14484.5875
% 1337 14495.9075
% 1338 14507.295
% 1339 14518.55
% 1340 14529.9175
% 1341 14541.205
% 1342 14552.5625
% 1343 14563.85375
% 1344 14575.11
% 1345 14586.58125
% 1346 14597.8875
% 1347 14609.1425
% 1348 14620.22125
% 1349 14631.56
% 1350 14642.99125
% 1351 14654.46
% 1352 14665.73125
% 1353 14677.06125
% 1354 14688.33125
% 1355 14699.7175
% 1356 14711.0475
% 1357 14722.32
% 1358 14733.45375
% 1359 14744.68625
% 1360 14756.005
% 1361 14767.28875
% 1362 14778.65125
% 1363 14789.80375
% 1364 14800.97625
% 1365 14812.34875
% 1366 14823.68
% 1367 14834.9925
% 1368 14846.38375
% 1369 14857.41125
% 1370 14868.5675
% 1371 14879.9625
% 1372 14891.32375
% 1373 14902.7175
% 1374 14914.03
% 1375 14925.30125
% 1376 14936.6525
% 1377 14947.98
% 1378 14959.44375
% 1379 14970.73125
% 1380 14982.1375
% 1381 14993.2075
% 1382 15004.55375
% 1383 15015.96625
% 1384 15027.24875
% 1385 15038.615
% 1386 15049.76
% 1387 15061.00375
% 1388 15072.36375
% 1389 15083.71125
% 1390 15095.06375
% 1391 15106.33375
% 1392 15117.57
% 1393 15128.79375
% 1394 15140.10875
% 1395 15151.465
% 1396 15162.77125
% 1397 15174
% 1398 15185.135
% 1399 15196.44125
% 1400 15207.76625
% 1401 15218.81875
% 1402 15230.0625
% 1403 15241.43
% 1404 15252.67875
% 1405 15263.975
% 1406 15275.48125
% 1407 15286.83
% 1408 15298.0625
% 1409 15309.30375
% 1410 15320.57375
% 1411 15331.8975
% 1412 15343.08375
% 1413 15354.5425
% 1414 15366.11125
% 1415 15377.38125
% 1416 15388.785
% 1417 15400.10375
% 1418 15411.41375
% 1419 15422.71875
% 1420 15434.03375
% 1421 15445.2425
% 1422 15456.52875
% 1423 15467.76625
% 1424 15479.15625
% 1425 15490.4175
% 1426 15501.785
% 1427 15513.105
% 1428 15524.37875
% 1429 15535.89375
% 1430 15547.32875
% 1431 15558.635
% 1432 15569.90875
% 1433 15581.36125
% 1434 15592.84875
% 1435 15604.01875
% 1436 15615.185
% 1437 15626.3575
% 1438 15637.5725
% 1439 15649.06375
% 1440 15660.2775
% 1441 15671.5025
% 1442 15683.0525
% 1443 15694.36125
% 1444 15705.84875
% 1445 15717.065
% 1446 15728.3175
% 1447 15739.7325
% 1448 15751.08375
% 1449 15762.27
% 1450 15773.3625
% 1451 15784.835
% 1452 15796.04125
% 1453 15807.32125
% 1454 15818.56875
% 1455 15829.83
% 1456 15841.1025
% 1457 15852.62875
% 1458 15863.91875
% 1459 15875.31375
% 1460 15886.60875
% 1461 15897.9125
% 1462 15909.17625
% 1463 15920.61375
% 1464 15931.92
% 1465 15943.1175
% 1466 15954.39375
% 1467 15965.78625
% 1468 15977.24
% 1469 15988.5325
% 1470 15999.9075
% 1471 16011.03125
% 1472 16022.47
% 1473 16033.58
% 1474 16044.915
% 1475 16056.1875
% 1476 16067.66625
% 1477 16079.00375
% 1478 16090.38375
% 1479 16101.59
% 1480 16112.88375
% 1481 16124.1525
% 1482 16135.38875
% 1483 16146.64125
% 1484 16157.86625
% 1485 16169.245
% 1486 16180.57625
% 1487 16191.88
% 1488 16203.2525
% 1489 16214.725
% 1490 16226.18875
% 1491 16237.6325
% 1492 16249.13375
% 1493 16260.53375
% 1494 16271.8175
% 1495 16283.16875
% 1496 16294.5025
% 1497 16305.86
% 1498 16317.3125
% 1499 16328.85375
% 1500 16340.19875
% 1501 16351.65375
% 1502 16363.06375
% 1503 16374.31375
% 1504 16385.555
% 1505 16396.86125
% 1506 16408.27375
% 1507 16419.48
% 1508 16430.84625
% 1509 16441.9975
% 1510 16453.33875
% 1511 16464.67375
% 1512 16476.1275
% 1513 16487.36125
% 1514 16498.6525
% 1515 16509.975
% 1516 16521.30375
% 1517 16532.595
% 1518 16543.82875
% 1519 16555.1075
% 1520 16566.36625
% 1521 16577.5325
% 1522 16588.9425
% 1523 16600.26
% 1524 16611.76625
% 1525 16622.89875
% 1526 16634.15375
% 1527 16645.46
% 1528 16656.855
% 1529 16668.0225
% 1530 16679.26125
% 1531 16690.69375
% 1532 16702.27625
% 1533 16713.74875
% 1534 16725.10625
% 1535 16736.5625
% 1536 16748.0725
% 1537 16759.4975
% 1538 16770.71625
% 1539 16781.91125
% 1540 16793.22875
% 1541 16804.44125
% 1542 16815.8975
% 1543 16827.33875
% 1544 16838.71125
% 1545 16849.94875
% 1546 16861.29875
% 1547 16872.6875
% 1548 16884.15125
% 1549 16895.59125
% 1550 16906.835
% 1551 16918.08625
% 1552 16929.55
% 1553 16940.97875
% 1554 16952.3375
% 1555 16963.7675
% 1556 16975.13375
% 1557 16986.51875
% 1558 16997.84375
% 1559 17009.1525
% 1560 17020.45875
% 1561 17031.6175
% 1562 17042.98875
% 1563 17054.33125
% 1564 17065.75125
% 1565 17077.07625
% 1566 17088.4225
% 1567 17099.775
% 1568 17111.1775
% 1569 17122.45
% 1570 17133.705
% 1571 17145.11375
% 1572 17156.455
% 1573 17167.91125
% 1574 17179.1675
% 1575 17190.375
% 1576 17201.81875
% 1577 17213.12625
% 1578 17224.34375
% 1579 17235.67875
% 1580 17247.0575
% 1581 17258.395
% 1582 17269.77625
% 1583 17281.2725
% 1584 17292.6
% 1585 17303.95
% 1586 17315.39375
% 1587 17326.81375
% 1588 17338.42375
% 1589 17349.81875
% 1590 17361.22375
% 1591 17372.65375
% 1592 17384.0925
% 1593 17395.45875
% 1594 17406.63125
% 1595 17417.9475
% 1596 17429.48
% 1597 17441.03625
% 1598 17452.36
% 1599 17463.78
% 1600 17475.14
% 1601 17486.30625
% 1602 17497.62
% 1603 17508.9075
% 1604 17520.24
% 1605 17531.64625
% 1606 17542.88125
% 1607 17554.28625
% 1608 17565.63
% 1609 17576.98375
% 1610 17588.5075
% 1611 17599.84875
% 1612 17611.14375
% 1613 17622.6375
% 1614 17633.9975
% 1615 17645.28625
% 1616 17656.62875
% 1617 17667.8675
% 1618 17679.16625
% 1619 17690.51375
% 1620 17701.99625
% 1621 17713.14625
% 1622 17724.57625
% 1623 17735.7
% 1624 17746.98
% 1625 17758.38
% 1626 17769.77125
% 1627 17781.1175
% 1628 17792.36
% 1629 17803.74625
% 1630 17815.1975
% 1631 17826.49375
% 1632 17837.8725
% 1633 17849.35125
% 1634 17860.555
% 1635 17872.10875
% 1636 17883.4775
% 1637 17894.88
% 1638 17906.21
% 1639 17917.555
% 1640 17928.97125
% 1641 17940.38125
% 1642 17951.6925
% 1643 17963.05625
% 1644 17974.31375
% 1645 17985.605
% 1646 17996.96875
% 1647 18008.305
% 1648 18019.79
% 1649 18031.16125
% 1650 18042.3975
% 1651 18053.755
% 1652 18065.22125
% 1653 18076.41
% 1654 18087.66125
% 1655 18098.91375
% 1656 18110.1675
% 1657 18121.60625
% 1658 18132.96875
% 1659 18144.3075
% 1660 18155.7375
% 1661 18167.0625
% 1662 18178.23625
% 1663 18189.67125
% 1664 18200.99375
% 1665 18212.30875
% 1666 18223.74
% 1667 18235.0125
% 1668 18246.5575
% 1669 18257.985
% 1670 18269.30375
% 1671 18280.68
% 1672 18292.025
% 1673 18303.37875
% 1674 18314.7
% 1675 18326.00375
% 1676 18337.4625
% 1677 18348.845
% 1678 18360.1925
% 1679 18371.4975
% 1680 18382.85375
% 1681 18394.2525
% 1682 18405.54125
% 1683 18416.97875
% 1684 18428.1725
% 1685 18439.51875
% 1686 18451.00625
% 1687 18462.33625
% 1688 18473.565
% 1689 18485.095
% 1690 18496.5075
% 1691 18507.8875
% 1692 18519.11875
% 1693 18530.6325
% 1694 18542.045
% 1695 18553.2225
% 1696 18564.66125
% 1697 18576.1775
% 1698 18587.4775
% 1699 18598.69625
% 1700 18609.8475
% 1701 18621.08375
% 1702 18632.42375
% 1703 18643.8675
% 1704 18655.3525
% 1705 18666.57125
% 1706 18678.0275
% 1707 18689.41625
% 1708 18700.84625
% 1709 18712.08125
% 1710 18723.4475
% 1711 18734.90375
% 1712 18746.06125
% 1713 18757.37125
% 1714 18768.575
% 1715 18780.0425
% 1716 18791.4525
% 1717 18802.74625
% 1718 18814.11625
% 1719 18825.63
% 1720 18836.95375
% 1721 18848.28125
% 1722 18859.69
% 1723 18871.0825
% 1724 18882.27375
% 1725 18893.5975
% 1726 18905.02875
% 1727 18916.3525
% 1728 18927.7825
% 1729 18939.0325
% 1730 18950.4075
% 1731 18961.77875
% 1732 18973.1475
% 1733 18984.42125
% 1734 18995.73625
% 1735 19007.03875
% 1736 19018.48
% 1737 19029.80625
% 1738 19041.3425
% 1739 19052.71375
% 1740 19064.0375
% 1741 19075.505
% 1742 19086.80625
% 1743 19098.2075
% 1744 19109.51125
% 1745 19121.03625
% 1746 19132.28875
% 1747 19143.59
% 1748 19154.9975
% 1749 19166.24
% 1750 19177.52
% 1751 19188.93125
% 1752 19200.44
% 1753 19211.7025
% 1754 19222.92625
% 1755 19234.27125
% 1756 19245.56125
% 1757 19256.96375
% 1758 19268.27125
% 1759 19279.49625
% 1760 19290.89
% 1761 19302.41375
% 1762 19313.7
% 1763 19325.05125
% 1764 19336.355
% 1765 19347.96375
% 1766 19359.2075
% 1767 19370.43
% 1768 19381.71
% 1769 19393.0325
% 1770 19404.31875
% 1771 19415.72375
% 1772 19427.21875
% 1773 19438.4725
% 1774 19449.7475
% 1775 19460.975
% 1776 19472.18625
% 1777 19483.71125
% 1778 19495.14875
% 1779 19506.39875
% 1780 19517.80375
% 1781 19529.16
% 1782 19540.5075
% 1783 19551.91375
% 1784 19563.41875
% 1785 19574.9425
% 1786 19586.1625
% 1787 19597.56875
% 1788 19609.1375
% 1789 19620.53
% 1790 19631.9475
% 1791 19643.11375
% 1792 19654.35875
% 1793 19665.92375
% 1794 19677.2025
% 1795 19688.51625
% 1796 19700.07875
% 1797 19711.31875
% 1798 19722.65
% 1799 19734.1925
% 1800 19745.34
% 1801 19756.68875
% 1802 19767.9575
% 1803 19779.34
% 1804 19790.73875
% 1805 19802.185
% 1806 19813.71625
% 1807 19825.0375
% 1808 19836.46375
% 1809 19847.89125
% 1810 19859.1725
% 1811 19870.60125
% 1812 19881.96
% 1813 19893.45625
% 1814 19904.78875
% 1815 19916.14625
% 1816 19927.6425
% 1817 19939.17375
% 1818 19950.53
% 1819 19961.77
% 1820 19973.29875
% 1821 19984.60375
% 1822 19996.15125
% 1823 20007.5925
% 1824 20019.01125
% 1825 20030.36
% 1826 20041.7175
% 1827 20053.15125
% 1828 20064.62
% 1829 20076
% 1830 20087.375
% 1831 20098.78125
% 1832 20110.1325
% 1833 20121.7075
% 1834 20132.89375
% 1835 20144.06
% 1836 20155.46
% 1837 20167
% 1838 20178.30625
% 1839 20189.75625
% 1840 20201.17875
% 1841 20212.5625
% 1842 20223.7475
% 1843 20234.95875
% 1844 20246.4375
% 1845 20257.89875
% 1846 20269.38
% 1847 20280.92625
% 1848 20292.1625
% 1849 20303.39875
% 1850 20314.8275
% 1851 20326.14
% 1852 20337.375
% 1853 20348.7725
% 1854 20360.1475
% 1855 20371.73125
% 1856 20383.06875
% 1857 20394.49375
% 1858 20405.865
% 1859 20417.20125
% 1860 20428.53625
% 1861 20439.93875
% 1862 20451.225
% 1863 20462.60125
% 1864 20473.84875
% 1865 20485.28625
% 1866 20496.54875
% 1867 20507.755
% 1868 20519.2225
% 1869 20530.52625
% 1870 20541.8925
% 1871 20553.32875
% 1872 20564.79375
% 1873 20576.04
% 1874 20587.47875
% 1875 20598.82625
% 1876 20610.135
% 1877 20621.29
% 1878 20632.575
% 1879 20643.67375
% 1880 20655.15875
% 1881 20666.515
% 1882 20677.9725
% 1883 20689.47375
% 1884 20700.88875
% 1885 20712.23625
% 1886 20723.56625
% 1887 20734.86875
% 1888 20746.075
% 1889 20757.30875
% 1890 20768.69625
% 1891 20780.08875
% 1892 20791.34625
% 1893 20802.5775
% 1894 20813.76625
% 1895 20825.02875
% 1896 20836.43375
% 1897 20847.78375
% 1898 20859.1425
% 1899 20870.47125
% 1900 20881.875
% 1901 20893.2025
% 1902 20904.61125
% 1903 20916.01375
% 1904 20927.29875
% 1905 20938.65375
% 1906 20949.805
% 1907 20961.21625
% 1908 20972.4775
% 1909 20983.79
% 1910 20994.96
% 1911 21006.19625
% 1912 21017.53375
% 1913 21028.9325
% 1914 21040.19
% 1915 21051.69125
% 1916 21063.0575
% 1917 21074.1725
% 1918 21085.48875
% 1919 21096.83375
% 1920 21108.26875
% 1921 21119.6775
% 1922 21131.04
% 1923 21142.28125
% 1924 21153.5375
% 1925 21164.91375
% 1926 21176.52125
% 1927 21187.91625
% 1928 21199.16375
% 1929 21210.65625
% 1930 21222.13
% 1931 21233.47375
% 1932 21244.93875
% 1933 21256.38125
% 1934 21267.61875
% 1935 21279.01375
% 1936 21290.2875
% 1937 21301.5775
% 1938 21313.04875
% 1939 21324.28625
% 1940 21335.77125
% 1941 21346.91375
% 1942 21358.26625
% 1943 21369.72875
% 1944 21381
% 1945 21392.32125
% 1946 21403.63125
% 1947 21414.90375
% 1948 21426.28875
% 1949 21437.78
% 1950 21449.13125
% 1951 21460.54375
% 1952 21471.81
% 1953 21483.2575
% 1954 21494.56375
% 1955 21506.005
% 1956 21517.38625
% 1957 21528.69875
% 1958 21540.07875
% 1959 21551.45
% 1960 21562.87375
% 1961 21574.29625
% 1962 21585.615
% 1963 21596.93125
% 1964 21608.345
% 1965 21619.8625
% 1966 21631.25125
% 1967 21642.47625
% 1968 21653.8275
% 1969 21665.34875
% 1970 21676.79125
% 1971 21688.25375
% 1972 21699.75125
% 1973 21711.135
% 1974 21722.4575
% 1975 21733.82875
% 1976 21745.18375
% 1977 21756.645
% 1978 21767.975
% 1979 21779.52375
% 1980 21791.05125
% 1981 21802.32875
% 1982 21813.71375
% 1983 21825.09375
% 1984 21836.48375
% 1985 21847.78375
% 1986 21859.32125
% 1987 21870.7875
% 1988 21882.3375
% 1989 21893.64
% 1990 21905.19125
% 1991 21916.6175
% 1992 21928.1675
% 1993 21939.3925
% 1994 21950.76375
% 1995 21962.205
% 1996 21973.66
% 1997 21985.11875
% 1998 21996.52125
% 1999 22007.9775
% 2000 22019.37375
% 2001 22030.73375
% 2002 22042.23125
% 2003 22053.6525
% 2004 22065.11
% 2005 22076.3775
% 2006 22087.815
% 2007 22099.195
% 2008 22110.55875
% 2009 22121.93375
% 2010 22133.305
% 2011 22144.6225
% 2012 22156.12625
% 2013 22167.5275
% 2014 22178.9625
% 2015 22190.49125
% 2016 22201.96375
% 2017 22213.2325
% 2018 22224.5975
% 2019 22236.11125
% 2020 22247.3825
% 2021 22258.73875
% 2022 22270.045
% 2023 22281.5675
% 2024 22292.94875
% 2025 22304.33125
% 2026 22315.60625
% 2027 22327.18
% 2028 22338.47375
% 2029 22349.81125
% 2030 22361.31125
% 2031 22372.74625
% 2032 22384.185
% 2033 22395.56125
% 2034 22407.045
% 2035 22418.40875
% 2036 22429.78875
% 2037 22441.3125
% 2038 22452.665
% 2039 22464.1225
% 2040 22475.3375
% 2041 22486.5975
% 2042 22498.14625
% 2043 22509.60625
% 2044 22520.94125
% 2045 22532.3225
% 2046 22543.6975
% 2047 22555.05875
% 2048 22566.54
% 2049 22577.91375
% 2050 22589.42375
% 2051 22600.85
% 2052 22612.2625
% 2053 22623.61125
% 2054 22634.96375
% 2055 22646.3
% 2056 22657.77
% 2057 22669.25
% 2058 22680.57875
% 2059 22692.04375
% 2060 22703.415
% 2061 22714.80125
% 2062 22726.1775
% 2063 22737.6575
% 2064 22749.07125
% 2065 22760.52
% 2066 22772.0375
% 2067 22783.475
% 2068 22795
% 2069 22806.49625
% 2070 22817.80875
% 2071 22829.30625
% 2072 22840.89
% 2073 22852.37
% 2074 22863.89625
% 2075 22875.135
% 2076 22886.58
% 2077 22898.0475
% 2078 22909.5175
% 2079 22920.87875
% 2080 22932.2275
% 2081 22943.615
% 2082 22954.76625
% 2083 22966.31125
% 2084 22977.72
% 2085 22988.99875
% 2086 23000.29625
% 2087 23011.75625
% 2088 23023.05125
% 2089 23034.29875
% 2090 23045.67875
% 2091 23057.1525
% 2092 23068.4675
% 2093 23079.8975
% 2094 23091.46625
% 2095 23102.88
% 2096 23114.32
% 2097 23125.71125
% 2098 23137.135
% 2099 23148.52625
% 2100 23160.07125
% 2101 23171.45875
% 2102 23182.84375
% 2103 23194.22875
% 2104 23205.7325
% 2105 23217.1325
% 2106 23228.53
% 2107 23240.1325
% 2108 23251.56625
% 2109 23262.93125
% 2110 23274.19625
% 2111 23285.59125
% 2112 23296.88
% 2113 23308.50875
% 2114 23320.04375
% 2115 23331.4925
% 2116 23342.8575
% 2117 23354.0925
% 2118 23365.44875
% 2119 23376.85125
% 2120 23388.1675
% 2121 23399.63375
% 2122 23411.14125
% 2123 23422.51
% 2124 23434.01
% 2125 23445.38375
% 2126 23457.0725
% 2127 23468.58375
% 2128 23479.9225
% 2129 23491.29875
% 2130 23502.795
% 2131 23514.37625
% 2132 23525.845
% 2133 23537.52
% 2134 23548.9175
% 2135 23560.35
% 2136 23571.6875
% 2137 23583.08375
% 2138 23594.48625
% 2139 23605.93375
% 2140 23617.36375
% 2141 23628.815
% 2142 23640.16
% 2143 23651.415
% 2144 23662.72125
% 2145 23674.26875
% 2146 23685.6425
% 2147 23697.03625
% 2148 23708.3975
% 2149 23719.86375
% 2150 23731.2375
% 2151 23742.715
% 2152 23753.96875
% 2153 23765.47375
% 2154 23776.815
% 2155 23788.17875
% 2156 23799.49
% 2157 23810.81625
% 2158 23822.3125
% 2159 23833.74875
% 2160 23845.40625
% 2161 23856.72875
% 2162 23868.075
% 2163 23879.51375
% 2164 23890.9675
% 2165 23902.2175
% 2166 23913.6075
% 2167 23924.9575
% 2168 23936.42875
% 2169 23947.71625
% 2170 23959.09
% 2171 23970.45125
% 2172 23981.96
% 2173 23993.23125
% 2174 24004.61
% 2175 24015.93
% 2176 24027.4825
% 2177 24038.805
% 2178 24049.9875
% 2179 24061.3775
% 2180 24072.7825
% 2181 24083.97125
% 2182 24095.4575
% 2183 24106.79125
% 2184 24118.265
% 2185 24129.54625
% 2186 24140.7225
% 2187 24152.005
% 2188 24163.41875
% 2189 24174.875
% 2190 24186.26375
% 2191 24197.5475
% 2192 24208.8975
% 2193 24220.22875
% 2194 24231.61375
% 2195 24243.03
% 2196 24254.5425
% 2197 24265.76625
% 2198 24277.2525
% 2199 24288.70375
% 2200 24300.01875
% 2201 24311.545
% 2202 24323.00625
% 2203 24334.44625
% 2204 24345.735
% 2205 24357.24
% 2206 24368.5925
% 2207 24379.90875
% 2208 24391.29625
% 2209 24402.55
% 2210 24413.86375
% 2211 24425.2775
% 2212 24436.61
% 2213 24448.035
% 2214 24459.45375
% 2215 24470.905
% 2216 24482.39375
% 2217 24493.8275
% 2218 24505.2
% 2219 24516.81
% 2220 24528.1725
% 2221 24539.48625
% 2222 24550.86
% 2223 24562.1775
% 2224 24573.56875
% 2225 24584.975
% 2226 24596.3125
% 2227 24607.73375
% 2228 24619.315
% 2229 24630.7925
% 2230 24642.30125
% 2231 24653.76125
% 2232 24665.2625
% 2233 24676.4825
% 2234 24687.92375
% 2235 24699.41875
% 2236 24710.76875
% 2237 24722.1125
% 2238 24733.4925
% 2239 24744.8375
% 2240 24756.225
% 2241 24767.72125
% 2242 24779.16625
% 2243 24790.5925
% 2244 24801.99375
% 2245 24813.52625
% 2246 24824.92875
% 2247 24836.5075
% 2248 24847.96875
% 2249 24859.45375
% 2250 24870.93875
% 2251 24882.42875
% 2252 24893.76625
% 2253 24905.24
% 2254 24916.55875
% 2255 24927.86375
% 2256 24939.39625
% 2257 24950.81875
% 2258 24962.17625
% 2259 24973.59375
% 2260 24984.95125
% 2261 24996.2
% 2262 25007.57
% 2263 25018.8675
% 2264 25030.03
% 2265 25041.64375
% 2266 25053.05375
% 2267 25064.2825
% 2268 25075.6475
% 2269 25086.9
% 2270 25098.08375
% 2271 25109.565
% 2272 25120.96
% 2273 25132.415
% 2274 25143.7425
% 2275 25155.175
% 2276 25166.6875
% 2277 25178.2525
% 2278 25189.67375
% 2279 25201.0775
% 2280 25212.41
% 2281 25223.985
% 2282 25235.415
% 2283 25246.86125
% 2284 25258.37875
% 2285 25269.81875
% 2286 25281.19
% 2287 25292.765
% 2288 25304.32375
% 2289 25315.72125
% 2290 25327.22875
% 2291 25338.5775
% 2292 25349.89875
% 2293 25361.2775
% 2294 25372.53
% 2295 25384.04125
% 2296 25395.515
% 2297 25406.79125
% 2298 25418.24375
% 2299 25429.71125
% 2300 25441.29625
% 2301 25452.73625
% 2302 25464.235
% 2303 25475.605
% 2304 25487.11
% 2305 25498.40375
% 2306 25509.7275
% 2307 25521.2175
% 2308 25532.6475
% 2309 25544.0225
% 2310 25555.61875
% 2311 25567.1375
% 2312 25578.47375
% 2313 25589.89125
% 2314 25601.24375
% 2315 25612.7525
% 2316 25624.23875
% 2317 25635.67625
% 2318 25647.14875
% 2319 25658.80375
% 2320 25670.18
% 2321 25681.61125
% 2322 25693.135
% 2323 25704.54875
% 2324 25715.95125
% 2325 25727.33875
% 2326 25738.69
% 2327 25750.155
% 2328 25761.345
% 2329 25772.82
% 2330 25784.3475
% 2331 25795.8925
% 2332 25807.305
% 2333 25818.83875
% 2334 25830.3925
% 2335 25841.7125
% 2336 25853.135
% 2337 25864.54125
% 2338 25875.93375
% 2339 25887.49125
% 2340 25898.885
% 2341 25910.08
% 2342 25921.5625
% 2343 25933.1675
% 2344 25944.58125
% 2345 25956.10625
% 2346 25967.47625
% 2347 25978.79375
% 2348 25990.135
% 2349 26001.49125
% 2350 26013.04375
% 2351 26024.27625
% 2352 26035.84
% 2353 26047.535
% 2354 26058.9825
% 2355 26070.22
% 2356 26081.75375
% 2357 26093.25125
% 2358 26104.705
% 2359 26116.04625
% 2360 26127.45875
% 2361 26138.885
% 2362 26150.30625
% 2363 26161.65875
% 2364 26173.11875
% 2365 26184.51
% 2366 26195.9175
% 2367 26207.225
% 2368 26218.66375
% 2369 26230.21125
% 2370 26241.60875
% 2371 26252.8525
% 2372 26264.39875
% 2373 26275.78875
% 2374 26287.28
% 2375 26298.77875
% 2376 26310.135
% 2377 26321.545
% 2378 26333.03625
% 2379 26344.3225
% 2380 26355.84625
% 2381 26367.455
% 2382 26378.82125
% 2383 26390.23125
% 2384 26401.76625
% 2385 26413.2275
% 2386 26424.77125
% 2387 26436.14125
% 2388 26447.46375
% 2389 26458.90875
% 2390 26470.3
% 2391 26481.85
% 2392 26493.215
% 2393 26504.70875
% 2394 26516.23375
% 2395 26527.60125
% 2396 26538.99375
% 2397 26550.37375
% 2398 26561.74
% 2399 26573.1225
% 2400 26584.655
% 2401 26595.8775
% 2402 26607.39125
% 2403 26618.95
% 2404 26630.36
% 2405 26641.8825
% 2406 26653.3775
% 2407 26664.73875
% 2408 26676.11625
% 2409 26687.55625
% 2410 26698.9325
% 2411 26710.4
% 2412 26721.9125
% 2413 26733.49625
% 2414 26744.88125
% 2415 26756.3525
% 2416 26767.7175
% 2417 26779.17625
% 2418 26790.6325
% 2419 26802.05125
% 2420 26813.485
% 2421 26824.97875
% 2422 26836.6325
% 2423 26848.05
% 2424 26859.475
% 2425 26870.91375
% 2426 26882.51
% 2427 26894.15375
% 2428 26905.575
% 2429 26916.9675
% 2430 26928.41125
% 2431 26939.94
% 2432 26951.34875
% 2433 26962.87625
% 2434 26974.425
% 2435 26985.8125
% 2436 26997.31375
% 2437 27008.76625
% 2438 27020.26875
% 2439 27031.62875
% 2440 27043.15
% 2441 27054.60625
% 2442 27065.945
% 2443 27077.3575
% 2444 27088.83
% 2445 27100.43625
% 2446 27111.755
% 2447 27123.2225
% 2448 27134.6425
% 2449 27146.15875
% 2450 27157.62375
% 2451 27169.09125
% 2452 27180.485
% 2453 27191.95875
% 2454 27203.185
% 2455 27214.6525
% 2456 27226.1025
% 2457 27237.58625
% 2458 27249.1125
% 2459 27260.5425
% 2460 27271.92125
% 2461 27283.2175
% 2462 27294.505
% 2463 27306.1025
% 2464 27317.54875
% 2465 27329.0725
% 2466 27340.515
% 2467 27352.07125
% 2468 27363.50875
% 2469 27374.78
% 2470 27386.27125
% 2471 27397.90125
% 2472 27409.39625
% 2473 27420.8575
% 2474 27432.39375
% 2475 27443.83
% 2476 27455.14875
% 2477 27466.4975
% 2478 27477.71
% 2479 27489.11375
% 2480 27500.73125
% 2481 27511.96
% 2482 27523.3625
% 2483 27534.76125
% 2484 27546.295
% 2485 27557.70625
% 2486 27569.1425
% 2487 27580.49125
% 2488 27591.96875
% 2489 27603.3925
% 2490 27615.00375
% 2491 27626.3575
% 2492 27637.90375
% 2493 27649.07875
% 2494 27660.66125
% 2495 27672.12125
% 2496 27683.56625
% 2497 27695.15
% 2498 27706.49375
% 2499 27718.04625
% 2500 27729.52
% 2501 27741.0925
% 2502 27752.56125
% 2503 27764.04375
% 2504 27775.46125
% 2505 27787.08625
% 2506 27798.6475
% 2507 27810.19125
% 2508 27821.91375
% 2509 27833.32625
% 2510 27844.8175
% 2511 27856.24375
% 2512 27867.605
% 2513 27879.11625
% 2514 27890.45625
% 2515 27901.86375
% 2516 27913.42625
% 2517 27924.87
% 2518 27936.35875
% 2519 27947.72875
% 2520 27959.04375
% 2521 27970.56375
% 2522 27982.1
% 2523 27993.5075
% 2524 28005.03125
% 2525 28016.46875
% 2526 28027.8525
% 2527 28039.3675
% 2528 28050.9675
% 2529 28062.51
% 2530 28074
% 2531 28085.35125
% 2532 28096.7025
% 2533 28108.025
% 2534 28119.45875
% 2535 28130.915
% 2536 28142.50375
% 2537 28154.04625
% 2538 28165.5675
% 2539 28176.96375
% 2540 28188.50625
% 2541 28199.97375
% 2542 28211.415
% 2543 28222.90625
% 2544 28234.50125
% 2545 28245.85
% 2546 28257.2425
% 2547 28268.67625
% 2548 28280.0975
% 2549 28291.56125
% 2550 28302.97875
% 2551 28314.40875
% 2552 28325.91375
% 2553 28337.3
% 2554 28348.77
% 2555 28360.26375
% 2556 28371.91875
% 2557 28383.305
% 2558 28394.94125
% 2559 28406.40625
% 2560 28417.805
% 2561 28429.25
% 2562 28440.54125
% 2563 28452.03625
% 2564 28463.5675
% 2565 28475.0675
% 2566 28486.51625
% 2567 28497.86625
% 2568 28509.33
% 2569 28520.7225
% 2570 28531.99625
% 2571 28543.53375
% 2572 28555.055
% 2573 28566.51125
% 2574 28577.86375
% 2575 28589.36875
% 2576 28600.6825
% 2577 28612.12875
% 2578 28623.54875
% 2579 28635.0125
% 2580 28646.60125
% 2581 28658.22
% 2582 28669.67875
% 2583 28680.77
% 2584 28692.12375
% 2585 28703.53375
% 2586 28715.07125
% 2587 28726.4975
% 2588 28738.05625
% 2589 28749.5725
% 2590 28761.025
% 2591 28772.5375
% 2592 28783.99875
% 2593 28795.40625
% 2594 28806.85875
% 2595 28818.40125
% 2596 28829.6875
% 2597 28841.1
% 2598 28852.3675
% 2599 28863.74625
% 2600 28875.0325
% 2601 28886.55
% 2602 28897.865
% 2603 28909.2675
% 2604 28920.735
% 2605 28932.23125
% 2606 28943.65125
% 2607 28955.13125
% 2608 28966.5375
% 2609 28978.115
% 2610 28989.3425
% 2611 29000.765
% 2612 29012.14
% 2613 29023.52875
% 2614 29035.08625
% 2615 29046.5
% 2616 29057.925
% 2617 29069.465
% 2618 29080.97375
% 2619 29092.3975
% 2620 29103.9125
% 2621 29115.39125
% 2622 29126.8425
% 2623 29138.34875
% 2624 29149.695
% 2625 29161.02375
% 2626 29172.34375
% 2627 29183.785
% 2628 29195.04875
% 2629 29206.32125
% 2630 29217.99375
% 2631 29229.47125
% 2632 29241.09625
% 2633 29252.705
% 2634 29264.18375
% 2635 29275.86625
% 2636 29287.2
% 2637 29298.74875
% 2638 29310.30625
% 2639 29321.785
% 2640 29333.21625
% 2641 29344.4875
% 2642 29355.77875
% 2643 29367.1575
% 2644 29378.61
% 2645 29389.97625
% 2646 29401.55
% 2647 29413.03125
% 2648 29424.2975
% 2649 29435.57
% 2650 29446.86375
% 2651 29458.5375
% 2652 29469.96
% 2653 29481.445
% 2654 29492.90625
% 2655 29504.3525
% 2656 29515.70375
% 2657 29527.11125
% 2658 29538.5175
% 2659 29549.91875
% 2660 29561.32625
% 2661 29572.58125
% 2662 29583.99625
% 2663 29595.425
% 2664 29606.975
% 2665 29618.215
% 2666 29629.61875
% 2667 29641.12875
% 2668 29652.59875
% 2669 29664.01
% 2670 29675.43625
% 2671 29686.88625
% 2672 29698.25625
% 2673 29709.6225
% 2674 29721.19125
% 2675 29732.6925
% 2676 29744.255
% 2677 29755.7875
% 2678 29767.1525
% 2679 29778.70875
% 2680 29790.025
% 2681 29801.5225
% 2682 29812.83125
% 2683 29824.34875
% 2684 29835.8225
% 2685 29847.11625
% 2686 29858.55125
% 2687 29870.025
% 2688 29881.48875
% 2689 29892.9025
% 2690 29904.35875
% 2691 29915.79375
% 2692 29927.2025
% 2693 29938.69125
% 2694 29950.14625
% 2695 29961.5525
% 2696 29973.1525
% 2697 29984.83125
% 2698 29996.18875
% 2699 30007.635
% 2700 30019.09375
% 2701 30030.42875
% 2702 30041.78125
% 2703 30053.11375
% 2704 30064.5075
% 2705 30075.9325
% 2706 30087.40125
% 2707 30098.925
% 2708 30110.48625
% 2709 30122.0725
% 2710 30133.56125
% 2711 30145.045
% 2712 30156.4825
% 2713 30167.83875
% 2714 30179.12875
% 2715 30190.61875
% 2716 30202.2275
% 2717 30213.71125
% 2718 30225.11875
% 2719 30236.485
% 2720 30247.8475
% 2721 30259.16875
% 2722 30270.67
% 2723 30282.33125
% 2724 30293.82125
% 2725 30305.20125
% 2726 30316.5725
% 2727 30328.0975
% 2728 30339.5075
% 2729 30350.97
% 2730 30362.54625
% 2731 30374.07
% 2732 30385.5
% 2733 30396.845
% 2734 30408.3075
% 2735 30419.77
% 2736 30431.0325
% 2737 30442.54875
% 2738 30454.09125
% 2739 30465.52125
% 2740 30477.08875
% 2741 30488.34875
% 2742 30499.86375
% 2743 30511.275
% 2744 30522.73
% 2745 30534.2525
% 2746 30545.7425
% 2747 30557.21125
% 2748 30568.505
% 2749 30579.905
% 2750 30591.35375
% 2751 30602.8
% 2752 30614.13125
% 2753 30625.85125
% 2754 30637.51
% 2755 30649.0025
% 2756 30660.44875
% 2757 30671.88125
% 2758 30683.05375
% 2759 30694.43875
% 2760 30705.94
% 2761 30717.23625
% 2762 30728.66875
% 2763 30740.1375
% 2764 30751.56
% 2765 30763.00125
% 2766 30774.2775
% 2767 30785.49
% 2768 30796.9425
% 2769 30808.57625
% 2770 30819.98875
% 2771 30831.3925
% 2772 30842.835
% 2773 30854.24375
% 2774 30865.77
% 2775 30877.09375
% 2776 30888.5725
% 2777 30900.0025
% 2778 30911.57
% 2779 30922.98875
% 2780 30934.52375
% 2781 30945.96875
% 2782 30957.56875
% 2783 30969.01
% 2784 30980.40875
% 2785 30991.8025
% 2786 31003.07375
% 2787 31014.6425
% 2788 31026.0375
% 2789 31037.50375
% 2790 31049.05
% 2791 31060.4375
% 2792 31071.9
% 2793 31083.29875
% 2794 31094.75875
% 2795 31106.04625
% 2796 31117.61375
% 2797 31128.935
% 2798 31140.3575
% 2799 31151.75625
% 2800 31163.1775
% 2801 31174.63
% 2802 31186.07125
% 2803 31197.55125
% 2804 31209.11375
% 2805 31220.6075
% 2806 31231.96875
% 2807 31243.44625
% 2808 31254.8175
% 2809 31266.51625
% 2810 31278.055
% 2811 31289.56625
% 2812 31301.075
% 2813 31312.67375
% 2814 31324.205
% 2815 31335.83875
% 2816 31347.29375
% 2817 31358.71125
% 2818 31370.26375
% 2819 31381.845
% 2820 31393.1875
% 2821 31404.71375
% 2822 31416.23375
% 2823 31427.59875
% 2824 31439.07375
% 2825 31450.4725
% 2826 31461.88
% 2827 31473.435
% 2828 31484.89875
% 2829 31496.43125
% 2830 31508.07125
% 2831 31519.51
% 2832 31530.83375
% 2833 31542.375
% 2834 31553.81375
% 2835 31565.30125
% 2836 31576.805
% 2837 31588.1925
% 2838 31599.6875
% 2839 31611.2025
% 2840 31623.03125
% 2841 31634.315
% 2842 31645.7425
% 2843 31657.08875
% 2844 31668.38
% 2845 31679.86375
% 2846 31691.25
% 2847 31702.80875
% 2848 31714.19375
% 2849 31725.74375
% 2850 31737.1075
% 2851 31748.7175
% 2852 31760.2975
% 2853 31771.61875
% 2854 31783.10625
% 2855 31794.60875
% 2856 31806.1825
% 2857 31817.705
% 2858 31829.20875
% 2859 31840.60625
% 2860 31852.045
% 2861 31863.36
% 2862 31874.88
% 2863 31886.33125
% 2864 31897.79
% 2865 31909.2975
% 2866 31920.77375
% 2867 31932.305
% 2868 31943.6775
% 2869 31955.1525
% 2870 31966.7025
% 2871 31978.1525
% 2872 31989.6075
% 2873 32001.14375
% 2874 32012.53875
% 2875 32024.0925
% 2876 32035.52125
% 2877 32047.11625
% 2878 32058.485
% 2879 32069.88625
% 2880 32081.41375
% 2881 32092.9625
% 2882 32104.5075
% 2883 32115.9725
% 2884 32127.34
% 2885 32138.87875
% 2886 32150.25875
% 2887 32161.63875
% 2888 32173.0075
% 2889 32184.56375
% 2890 32196.05375
% 2891 32207.52875
% 2892 32219.07625
% 2893 32230.3275
% 2894 32241.73375
% 2895 32253.11
% 2896 32264.48375
% 2897 32275.81
% 2898 32287.225
% 2899 32298.82375
% 2900 32310.30375
% 2901 32321.84875
% 2902 32333.11875
% 2903 32344.51
% 2904 32356.02875
% 2905 32367.4825
% 2906 32378.99875
% 2907 32390.63
% 2908 32402.04
% 2909 32413.72125
% 2910 32425.1825
% 2911 32436.665
% 2912 32448.00875
% 2913 32459.54
% 2914 32470.92625
% 2915 32482.47
% 2916 32493.8375
% 2917 32505.11625
% 2918 32516.52375
% 2919 32527.905
% 2920 32539.4225
% 2921 32550.92
% 2922 32562.39125
% 2923 32573.94875
% 2924 32585.40375
% 2925 32597.0625
% 2926 32608.5475
% 2927 32620.10375
% 2928 32631.645
% 2929 32643.17625
% 2930 32654.85125
% 2931 32666.44625
% 2932 32677.91625
% 2933 32689.30875
% 2934 32700.74
% 2935 32712.30625
% 2936 32723.85
% 2937 32735.315
% 2938 32746.72
% 2939 32758.19
% 2940 32769.64375
% 2941 32781.17
% 2942 32792.73
% 2943 32804.3125
% 2944 32815.75125
% 2945 32827.2725
% 2946 32838.68
% 2947 32850.2
% 2948 32861.79625
% 2949 32873.22375
% 2950 32884.73125
% 2951 32896.0575
% 2952 32907.475
% 2953 32918.9375
% 2954 32930.315
% 2955 32941.72
% 2956 32953.07
% 2957 32964.6475
% 2958 32976.25375
% 2959 32987.7325
% 2960 32999.1425
% 2961 33010.63625
% 2962 33022.02375
% 2963 33033.50875
% 2964 33044.945
% 2965 33056.38875
% 2966 33067.93
% 2967 33079.24
% 2968 33090.75125
% 2969 33102.09875
% 2970 33113.51
% 2971 33124.995
% 2972 33136.33125
% 2973 33147.87625
% 2974 33159.3125
% 2975 33170.78125
% 2976 33182.355
% 2977 33194.04
% 2978 33205.46
% 2979 33217.05875
% 2980 33228.44625
% 2981 33239.70125
% 2982 33251.21875
% 2983 33262.725
% 2984 33274.11375
% 2985 33285.70375
% 2986 33297.165
% 2987 33308.60875
% 2988 33319.89875
% 2989 33331.42375
% 2990 33342.91
% 2991 33354.26375
% 2992 33365.64375
% 2993 33377.13625
% 2994 33388.4225
% 2995 33399.8475
% 2996 33411.2375
% 2997 33422.67125
% 2998 33434.14
% 2999 33445.61375
% 3000 33457.0975
% 3001 33468.6425
% 3002 33480.14125
% 3003 33491.66125
% 3004 33503.1725
% 3005 33514.5
% 3006 33526
% 3007 33537.3775
% 3008 33548.8975
% 3009 33560.425
% 3010 33572.035
% 3011 33583.44125
% 3012 33594.95375
% 3013 33606.52
% 3014 33618.07125
% 3015 33629.545
% 3016 33640.885
% 3017 33652.58
% 3018 33663.86625
% 3019 33675.26625
% 3020 33686.84
% 3021 33698.34125
% 3022 33709.9825
% 3023 33721.42
% 3024 33733.09875
% 3025 33744.5375
% 3026 33756.02625
% 3027 33767.38625
% 3028 33778.8
% 3029 33790.45875
% 3030 33801.8775
% 3031 33813.30375
% 3032 33824.91375
% 3033 33836.56
% 3034 33847.79875
% 3035 33859.24625
% 3036 33870.6275
% 3037 33882.0025
% 3038 33893.5975
% 3039 33905.05125
% 3040 33916.54375
% 3041 33927.94625
% 3042 33939.48375
% 3043 33951.08875
% 3044 33962.46875
% 3045 33973.9625
% 3046 33985.49625
% 3047 33996.96
% 3048 34008.49875
% 3049 34019.81125
% 3050 34031.45
% 3051 34042.94875
% 3052 34054.41125
% 3053 34066.015
% 3054 34077.5175
% 3055 34089.1875
% 3056 34100.64375
% 3057 34112.04125
% 3058 34123.4175
% 3059 34134.7375
% 3060 34146.29125
% 3061 34157.8075
% 3062 34169.31375
% 3063 34180.73375
% 3064 34192.18375
% 3065 34203.7575
% 3066 34215.31875
% 3067 34226.62
% 3068 34238.095
% 3069 34249.605
% 3070 34261.13625
% 3071 34272.49625
% 3072 34283.90125
% 3073 34295.22
% 3074 34306.69
% 3075 34318.3575
% 3076 34329.85375
% 3077 34341.29875
% 3078 34352.8225
% 3079 34364.26375
% 3080 34375.74375
% 3081 34387.21875
% 3082 34398.56875
% 3083 34410.06
% 3084 34421.425
% 3085 34432.795
% 3086 34444.455
% 3087 34455.91875
% 3088 34467.38125
% 3089 34478.96
% 3090 34490.44375
% 3091 34501.95625
% 3092 34513.215
% 3093 34524.7525
% 3094 34536.2575
% 3095 34547.88625
% 3096 34559.3575
% 3097 34570.97875
% 3098 34582.5125
% 3099 34593.85375
% 3100 34605.2775
% 3101 34616.77125
% 3102 34628.24125
% 3103 34639.71125
% 3104 34651.25125
% 3105 34662.75625
% 3106 34674.33375
% 3107 34685.78
% 3108 34696.96125
% 3109 34708.3875
% 3110 34719.83875
% 3111 34731.34625
% 3112 34742.88625
% 3113 34754.2525
% 3114 34765.81875
% 3115 34777.3425
% 3116 34788.78625
% 3117 34800.34625
% 3118 34811.8475
% 3119 34823.32875
% 3120 34834.8525
% 3121 34846.45
% 3122 34857.83
% 3123 34869.30875
% 3124 34880.77
% 3125 34892.0825
% 3126 34903.57
% 3127 34915.1125
% 3128 34926.57125
% 3129 34938.065
% 3130 34949.495
% 3131 34960.9575
% 3132 34972.42125
% 3133 34984.0525
% 3134 34995.535
% 3135 35007.04
% 3136 35018.5775
% 3137 35029.925
% 3138 35041.43125
% 3139 35052.78875
% 3140 35063.9975
% 3141 35075.5025
% 3142 35086.87375
% 3143 35098.385
% 3144 35109.99375
% 3145 35121.4925
% 3146 35132.96125
% 3147 35144.41
% 3148 35155.80125
% 3149 35167.25625
% 3150 35178.85
% 3151 35190.23875
% 3152 35201.74125
% 3153 35213.3625
% 3154 35224.82
% 3155 35236.325
% 3156 35247.67625
% 3157 35259.195
% 3158 35270.48375
% 3159 35281.80875
% 3160 35293.30375
% 3161 35304.70375
% 3162 35316.00875
% 3163 35327.365
% 3164 35338.8625
% 3165 35350.31625
% 3166 35361.94375
% 3167 35373.51875
% 3168 35385.075
% 3169 35396.475
% 3170 35408.05625
% 3171 35419.62875
% 3172 35431.0875
% 3173 35442.65
% 3174 35454.165
% 3175 35465.6425
% 3176 35477.175
% 3177 35488.72375
% 3178 35500.07875
% 3179 35511.5125
% 3180 35523
% 3181 35534.4825
% 3182 35545.9
% 3183 35557.3475
% 3184 35568.9475
% 3185 35580.55125
% 3186 35591.87
% 3187 35603.49
% 3188 35614.9725
% 3189 35626.51375
% 3190 35638.23375
% 3191 35649.73
% 3192 35661.27125
% 3193 35672.76375
% 3194 35684.03625
% 3195 35695.4325
% 3196 35706.7525
% 3197 35718.1925
% 3198 35729.65125
% 3199 35741.18
% 3200 35752.73125
% 3201 35764.01125
% 3202 35775.44
% 3203 35786.995
% 3204 35798.26125
% 3205 35809.72375
% 3206 35821.1925
% 3207 35832.60125
% 3208 35844.09875
% 3209 35855.50875
% 3210 35867.07375
% 3211 35878.6625
% 3212 35890.06625
% 3213 35901.515
% 3214 35912.9225
% 3215 35924.43375
% 3216 35935.80125
% 3217 35947.2875
% 3218 35958.8325
% 3219 35970.3425
% 3220 35981.84625
% 3221 35993.3275
% 3222 36004.6925
% 3223 36016.245
% 3224 36027.8225
% 3225 36039.2375
% 3226 36050.6
% 3227 36062.08125
% 3228 36073.54625
% 3229 36085.0675
% 3230 36096.60875
% 3231 36108.0275
% 3232 36119.5475
% 3233 36131.03
% 3234 36142.6425
% 3235 36153.95875
% 3236 36165.50375
% 3237 36176.83375
% 3238 36188.35
% 3239 36199.7725
% 3240 36211.2975
% 3241 36222.75875
% 3242 36234.23
% 3243 36245.5475
% 3244 36256.995
% 3245 36268.37375
% 3246 36279.975
% 3247 36291.3475
% 3248 36302.86875
% 3249 36314.18375
% 3250 36325.80875
% 3251 36337.28
% 3252 36348.68
% 3253 36360.16375
% 3254 36371.735
% 3255 36383.365
% 3256 36395.00375
% 3257 36406.62125
% 3258 36418.0975
% 3259 36429.525
% 3260 36440.85125
% 3261 36452.3075
% 3262 36463.905
% 3263 36475.4775
% 3264 36486.895
% 3265 36498.41625
% 3266 36510
% 3267 36521.51
% 3268 36532.89375
% 3269 36544.5
% 3270 36555.8975
% 3271 36567.4675
% 3272 36578.96875
% 3273 36590.27875
% 3274 36601.685
% 3275 36613.14
% 3276 36624.54
% 3277 36636.03
% 3278 36647.37
% 3279 36658.8625
% 3280 36670.28125
% 3281 36681.615
% 3282 36692.99625
% 3283 36704.51875
% 3284 36715.93875
% 3285 36727.44375
% 3286 36738.9825
% 3287 36750.565
% 3288 36762.12375
% 3289 36773.77625
% 3290 36785.07625
% 3291 36796.715
% 3292 36808.26875
% 3293 36819.67875
% 3294 36831.21
% 3295 36842.8975
% 3296 36854.35125
% 3297 36865.77625
% 3298 36877.2925
% 3299 36888.79375
% 3300 36900.38125
% 3301 36911.825
% 3302 36923.1525
% 3303 36934.64125
% 3304 36946.115
% 3305 36957.48
% 3306 36968.93375
% 3307 36980.39125
% 3308 36991.97875
% 3309 37003.375
% 3310 37015.02125
% 3311 37026.46125
% 3312 37038.06375
% 3313 37049.53375
% 3314 37061.0225
% 3315 37072.61125
% 3316 37084.09125
% 3317 37095.59
% 3318 37107.01625
% 3319 37118.52
% 3320 37130.055
% 3321 37141.66125
% 3322 37153.27
% 3323 37164.645
% 3324 37176.29375
% 3325 37187.64125
% 3326 37199.045
% 3327 37210.46125
% 3328 37221.97625
% 3329 37233.48
% 3330 37245.00875
% 3331 37256.72125
% 3332 37268.2125
% 3333 37279.78875
% 3334 37291.18
% 3335 37302.36375
% 3336 37313.90375
% 3337 37325.4475
% 3338 37336.845
% 3339 37348.30375
% 3340 37359.8375
% 3341 37371.31875
% 3342 37382.875
% 3343 37394.24125
% 3344 37405.68375
% 3345 37417.19625
% 3346 37428.6775
% 3347 37440.14625
% 3348 37451.70375
% 3349 37463.12375
% 3350 37474.525
% 3351 37485.995
% 3352 37497.38625
% 3353 37508.90375
% 3354 37520.125
% 3355 37531.56375
% 3356 37543.00125
% 3357 37554.37375
% 3358 37565.85125
% 3359 37577.2525
% 3360 37588.665
% 3361 37600.24125
% 3362 37611.74625
% 3363 37623.305
% 3364 37634.8225
% 3365 37646.395
% 3366 37657.98625
% 3367 37669.4175
% 3368 37680.91375
% 3369 37692.51125
% 3370 37703.93375
% 3371 37715.2475
% 3372 37726.8425
% 3373 37738.31375
% 3374 37749.77625
% 3375 37761.08375
% 3376 37772.64625
% 3377 37784.12125
% 3378 37795.39125
% 3379 37806.9275
% 3380 37818.6575
% 3381 37830.22375
% 3382 37841.59625
% 3383 37852.965
% 3384 37864.27875
% 3385 37875.685
% 3386 37887.125
% 3387 37898.5725
% 3388 37909.97375
% 3389 37921.385
% 3390 37932.9675
% 3391 37944.4325
% 3392 37955.665
% 3393 37967.07375
% 3394 37978.50375
% 3395 37990.0225
% 3396 38001.54625
% 3397 38013.1325
% 3398 38024.5125
% 3399 38035.975
% 3400 38047.55125
% 3401 38058.97125
% 3402 38070.375
% 3403 38081.7575
% 3404 38093.215
% 3405 38104.71625
% 3406 38116.085
% 3407 38127.57875
% 3408 38138.84625
% 3409 38150.395
% 3410 38161.8675
% 3411 38173.27
% 3412 38184.74375
% 3413 38196.31125
% 3414 38207.86125
% 3415 38219.31625
% 3416 38230.84875
% 3417 38242.25375
% 3418 38253.6975
% 3419 38264.9725
% 3420 38276.3025
% 3421 38287.79
% 3422 38299.36
% 3423 38310.74625
% 3424 38322.19375
% 3425 38333.65875
% 3426 38345.15875
% 3427 38356.77125
% 3428 38368.41125
% 3429 38380
% 3430 38391.46125
% 3431 38402.9525
% 3432 38414.435
% 3433 38426.12875
% 3434 38437.73875
% 3435 38449.2325
% 3436 38460.78625
% 3437 38472.28
% 3438 38483.72125
% 3439 38495.3075
% 3440 38506.85625
% 3441 38518.26
% 3442 38529.75875
% 3443 38541.27375
% 3444 38552.92375
% 3445 38564.4
% 3446 38575.93375
% 3447 38587.41
% 3448 38598.8775
% 3449 38610.2875
% 3450 38621.77
% 3451 38633.2825
% 3452 38644.79875
% 3453 38656.245
% 3454 38667.85375
% 3455 38679.35
% 3456 38690.68
% 3457 38702.07
% 3458 38713.7425
% 3459 38725.37875
% 3460 38736.815
% 3461 38748.3375
% 3462 38759.97125
% 3463 38771.4175
% 3464 38782.945
% 3465 38794.47625
% 3466 38805.98
% 3467 38817.53625
% 3468 38829.08625
% 3469 38840.6125
% 3470 38852.14625
% 3471 38863.5025
% 3472 38874.8975
% 3473 38886.29625
% 3474 38897.68125
% 3475 38909.03625
% 3476 38920.41375
% 3477 38931.88625
% 3478 38943.2125
% 3479 38954.5975
% 3480 38965.93625
% 3481 38977.48625
% 3482 38989.04125
% 3483 39000.4375
% 3484 39011.99125
% 3485 39023.5075
% 3486 39034.93625
% 3487 39046.38
% 3488 39057.76125
% 3489 39069.1
% 3490 39080.6025
% 3491 39091.84125
% 3492 39103.48875
% 3493 39114.955
% 3494 39126.44875
% 3495 39137.83375
% 3496 39149.44375
% 3497 39161.1225
% 3498 39172.4825
% 3499 39183.67375
% 3500 39195.10375
% 3501 39206.69
% 3502 39218.24875
% 3503 39229.71875
% 3504 39241.16875
% 3505 39252.4975
% 3506 39263.74375
% 3507 39275.0175
% 3508 39286.57125
% 3509 39297.9975
% 3510 39309.405
% 3511 39320.7925
% 3512 39332.18
% 3513 39343.6875
% 3514 39355.12375
% 3515 39366.53125
% 3516 39377.9375
% 3517 39389.4125
% 3518 39400.80375
% 3519 39412.415
% 3520 39424.05875
% 3521 39435.62625
% 3522 39447.17625
% 3523 39458.715
% 3524 39470.17
% 3525 39481.57
% 3526 39493.15125
% 3527 39504.715
% 3528 39516.28125
% 3529 39527.83125
% 3530 39539.3875
% 3531 39551.00875
% 3532 39562.61375
% 3533 39573.97
% 3534 39585.52375
% 3535 39597.02875
% 3536 39608.40625
% 3537 39619.8475
% 3538 39631.56875
% 3539 39643.09125
% 3540 39654.6225
% 3541 39666.295
% 3542 39677.73875
% 3543 39689.28125
% 3544 39700.61
% 3545 39712.10375
% 3546 39723.67125
% 3547 39735.2475
% 3548 39746.75875
% 3549 39758.30375
% 3550 39769.7925
% 3551 39781.2975
% 3552 39792.88875
% 3553 39804.3275
% 3554 39815.76625
% 3555 39827.2675
% 3556 39839.085
% 3557 39850.51125
% 3558 39861.8725
% 3559 39873.3275
% 3560 39884.965
% 3561 39896.32625
% 3562 39907.8875
% 3563 39919.6075
% 3564 39931.0975
% 3565 39942.44625
% 3566 39954.06875
% 3567 39965.625
% 3568 39977.12
% 3569 39988.73625
% 3570 40000.245
% 3571 40011.83375
% 3572 40023.51875
% 3573 40035.04875
% 3574 40046.58875
% 3575 40058.295
% 3576 40069.8575
% 3577 40081.34875
% 3578 40092.8275
% 3579 40104.24625
% 3580 40115.78125
% 3581 40127.3
% 3582 40138.6575
% 3583 40150.15125
% 3584 40161.6525
% 3585 40173.12375
% 3586 40184.4825
% 3587 40195.88875
% 3588 40207.455
% 3589 40219.0375
% 3590 40230.605
% 3591 40242.0175
% 3592 40253.35875
% 3593 40264.97125
% 3594 40276.57
% 3595 40288.17375
% 3596 40299.66375
% 3597 40311.16
% 3598 40322.64
% 3599 40334.04625
% 3600 40345.5525
% 3601 40357.16625
% 3602 40368.54375
% 3603 40380.04125
% 3604 40391.6625
% 3605 40402.98875
% 3606 40414.81125
% 3607 40426.33375
% 3608 40437.8475
% 3609 40449.29875
% 3610 40460.73
% 3611 40472.095
% 3612 40483.4575
% 3613 40494.95375
% 3614 40506.49625
% 3615 40518.2675
% 3616 40529.71875
% 3617 40541.07875
% 3618 40552.44375
% 3619 40563.96875
% 3620 40575.4825
% 3621 40586.9675
% 3622 40598.4275
% 3623 40609.8625
% 3624 40621.4
% 3625 40632.93375
% 3626 40644.465
% 3627 40656.08875
% 3628 40667.60875
% 3629 40679.015
% 3630 40690.34375
% 3631 40701.96375
% 3632 40713.53625
% 3633 40725.02625
% 3634 40736.46375
% 3635 40748
% 3636 40759.545
% 3637 40770.90625
% 3638 40782.3925
% 3639 40793.84375
% 3640 40805.29625
% 3641 40816.86875
% 3642 40828.2275
% 3643 40839.82
% 3644 40851.25875
% 3645 40862.78125
% 3646 40874.36875
% 3647 40885.92125
% 3648 40897.38
% 3649 40908.9225
% 3650 40920.47875
% 3651 40931.94625
% 3652 40943.4975
% 3653 40955.07875
% 3654 40966.45125
% 3655 40977.9225
% 3656 40989.37875
% 3657 41000.7925
% 3658 41012.325
% 3659 41023.73625
% 3660 41034.96125
% 3661 41046.58625
% 3662 41058.01625
% 3663 41069.6775
% 3664 41081.005
% 3665 41092.365
% 3666 41104.065
% 3667 41115.45625
% 3668 41126.935
% 3669 41138.44375
% 3670 41150.0525
% 3671 41161.80875
% 3672 41173.2625
% 3673 41184.7225
% 3674 41196.23625
% 3675 41207.75125
% 3676 41219.3375
% 3677 41230.86875
% 3678 41242.34125
% 3679 41253.9375
% 3680 41265.47875
% 3681 41277.04125
% 3682 41288.455
% 3683 41300.035
% 3684 41311.7675
% 3685 41323.21875
% 3686 41334.81
% 3687 41346.18375
% 3688 41357.51625
% 3689 41369.315
% 3690 41380.5925
% 3691 41392.08375
% 3692 41403.6575
% 3693 41415.17125
% 3694 41426.5725
% 3695 41438.0875
% 3696 41449.575
% 3697 41460.95
% 3698 41472.37
% 3699 41483.655
% 3700 41495.10125
% 3701 41506.8525
% 3702 41518.1125
% 3703 41529.61625
% 3704 41541.28125
% 3705 41552.78625
% 3706 41564.1575
% 3707 41575.4975
% 3708 41587.0275
% 3709 41598.51125
% 3710 41609.9525
% 3711 41621.43875
% 3712 41632.81625
% 3713 41644.24625
% 3714 41655.8075
% 3715 41667.3125
% 3716 41678.89
% 3717 41690.35375
% 3718 41701.90375
% 3719 41713.43375
% 3720 41725.0325
% 3721 41736.62
% 3722 41747.98125
% 3723 41759.325
% 3724 41770.705
% 3725 41782.20625
% 3726 41793.75
% 3727 41805.29
% 3728 41816.6
% 3729 41828.125
% 3730 41839.59125
% 3731 41851.035
% 3732 41862.36
% 3733 41873.84625
% 3734 41885.46125
% 3735 41897.06625
% 3736 41908.6475
% 3737 41920.24375
% 3738 41931.8175
% 3739 41943.425
% 3740 41954.945
% 3741 41966.37375
% 3742 41977.69125
% 3743 41989.1875
% 3744 42000.675
% 3745 42012.19625
% 3746 42023.69625
% 3747 42035.155
% 3748 42046.7225
% 3749 42058.175
% 3750 42069.68625
% 3751 42081.1225
% 3752 42092.6575
% 3753 42104.17625
% 3754 42115.675
% 3755 42127.18375
% 3756 42138.7875
% 3757 42150.18625
% 3758 42161.76
% 3759 42173.2825
% 3760 42184.815
% 3761 42196.3775
% 3762 42207.7125
% 3763 42219.15625
% 3764 42230.50375
% 3765 42241.94875
% 3766 42253.405
% 3767 42265.23
% 3768 42276.8575
% 3769 42288.41
% 3770 42300.02875
% 3771 42311.345
% 3772 42322.8425
% 3773 42334.3375
% 3774 42345.67125
% 3775 42357.12125
% 3776 42368.84625
% 3777 42380.33
% 3778 42391.80875
% 3779 42403.285
% 3780 42414.9375
% 3781 42426.24
% 3782 42437.8125
% 3783 42449.13375
% 3784 42460.47625
% 3785 42472.015
% 3786 42483.53
% 3787 42495.015
% 3788 42506.58875
% 3789 42518.06625
% 3790 42529.63875
% 3791 42541.275
% 3792 42552.7725
% 3793 42564.1925
% 3794 42575.7725
% 3795 42587.31125
% 3796 42598.9175
% 3797 42610.42
% 3798 42621.99625
% 3799 42633.32625
% 3800 42644.785
% 3801 42656.3075
% 3802 42667.81625
% 3803 42679.36875
% 3804 42690.89
% 3805 42702.315
% 3806 42713.83875
% 3807 42725.29625
% 3808 42736.75875
% 3809 42748.03375
% 3810 42759.62125
% 3811 42771.04625
% 3812 42782.4975
% 3813 42793.9525
% 3814 42805.31375
% 3815 42816.78125
% 3816 42828.19125
% 3817 42839.73
% 3818 42851.21
% 3819 42862.7525
% 3820 42874.33875
% 3821 42885.61875
% 3822 42897.12875
% 3823 42908.6225
% 3824 42920.0525
% 3825 42931.35625
% 3826 42942.7575
% 3827 42954.3575
% 3828 42965.885
% 3829 42977.3125
% 3830 42988.64375
% 3831 42999.87375
% 3832 43011.45
% 3833 43022.77875
% 3834 43034.22125
% 3835 43045.97125
% 3836 43057.29625
% 3837 43068.825
% 3838 43080.23375
% 3839 43091.36125
% 3840 43102.795
% 3841 43114.23125
% 3842 43125.7575
% 3843 43137.235
% 3844 43148.62375
% 3845 43160.17
% 3846 43171.725
% 3847 43183.155
% 3848 43194.68625
% 3849 43206.15375
% 3850 43217.65875
% 3851 43229.25875
% 3852 43240.78125
% 3853 43252.10625
% 3854 43263.42875
% 3855 43275.065
% 3856 43286.50625
% 3857 43297.9575
% 3858 43309.475
% 3859 43321.03375
% 3860 43332.59125
% 3861 43344.24875
% 3862 43355.7625
% 3863 43367.3175
% 3864 43378.76125
% 3865 43390.35
% 3866 43401.7075
% 3867 43413.20875
% 3868 43424.65875
% 3869 43436.28875
% 3870 43447.845
% 3871 43459.33375
% 3872 43470.84875
% 3873 43482.48375
% 3874 43493.99125
% 3875 43505.48375
% 3876 43517.0325
% 3877 43528.46125
% 3878 43539.9225
% 3879 43551.475
% 3880 43562.97
% 3881 43574.5325
% 3882 43585.81
% 3883 43597.42
% 3884 43608.84625
% 3885 43620.3725
% 3886 43631.82
% 3887 43643.385
% 3888 43654.8275
% 3889 43666.2075
% 3890 43677.66
% 3891 43689.19625
% 3892 43700.765
% 3893 43712.2975
% 3894 43723.7575
% 3895 43735.13
% 3896 43746.7775
% 3897 43758.34
% 3898 43769.9125
% 3899 43781.3775
% 3900 43793.0275
% 3901 43804.4425
% 3902 43815.8775
% 3903 43827.3275
% 3904 43838.83875
% 3905 43850.37875
% 3906 43861.90875
% 3907 43873.46125
% 3908 43884.83375
% 3909 43896.3525
% 3910 43907.86125
% 3911 43919.2875
% 3912 43930.8975
% 3913 43942.33625
% 3914 43953.97375
% 3915 43965.4825
% 3916 43977.065
% 3917 43988.63
% 3918 44000.22125
% 3919 44011.75125
% 3920 44023.2225
% 3921 44034.6075
% 3922 44045.91125
% 3923 44057.28375
% 3924 44068.84625
% 3925 44080.45875
% 3926 44092.06625
% 3927 44103.55625
% 3928 44115.005
% 3929 44126.385
% 3930 44137.9025
% 3931 44149.4975
% 3932 44161.07625
% 3933 44172.4475
% 3934 44183.80125
% 3935 44195.29875
% 3936 44206.7875
% 3937 44218.47625
% 3938 44230.1425
% 3939 44241.705
% 3940 44253.2875
% 3941 44264.80625
% 3942 44276.32625
% 3943 44287.8425
% 3944 44299.4475
% 3945 44310.83375
% 3946 44322.51625
% 3947 44334.04625
% 3948 44345.60125
% 3949 44357.22375
% 3950 44368.805
% 3951 44380.41125
% 3952 44391.895
% 3953 44403.38125
% 3954 44414.82375
% 3955 44426.5275
% 3956 44437.9975
% 3957 44449.395
% 3958 44460.725
% 3959 44472.1775
% 3960 44483.65375
% 3961 44494.99625
% 3962 44506.5375
% 3963 44518.03
% 3964 44529.25375
% 3965 44540.76125
% 3966 44552.16625
% 3967 44563.84625
% 3968 44575.32125
% 3969 44586.9
% 3970 44598.36125
% 3971 44609.8925
% 3972 44621.30375
% 3973 44632.765
% 3974 44644.24375
% 3975 44655.69
% 3976 44667.405
% 3977 44678.86375
% 3978 44690.295
% 3979 44701.58875
% 3980 44713.03625
% 3981 44724.5
% 3982 44735.825
% 3983 44747.295
% 3984 44758.85125
% 3985 44770.28125
% 3986 44781.83875
% 3987 44793.35625
% 3988 44804.87
% 3989 44816.42
% 3990 44827.8875
% 3991 44839.255
% 3992 44850.75875
% 3993 44862.295
% 3994 44873.78375
% 3995 44885.19875
% 3996 44896.71125
% 3997 44908.1625
% 3998 44919.72375
% 3999 44931.10125
% 4000 44942.46
% 4001 44953.9525
% 4002 44965.3475
% 4003 44976.80125
% 4004 44988.475
% 4005 45000.005
% 4006 45011.4975
% 4007 45023.01875
% 4008 45034.56375
% 4009 45046.2325
% 4010 45057.69375
% 4011 45069.20125
% 4012 45080.6525
% 4013 45092.25375
% 4014 45103.62875
% 4015 45115.195
% 4016 45126.5225
% 4017 45138.04
% 4018 45149.61625
% 4019 45161.1475
% 4020 45172.65125
% 4021 45184.22625
% 4022 45195.81125
% 4023 45207.2275
% 4024 45218.81
% 4025 45230.1725
% 4026 45241.6775
% 4027 45253.20875
% 4028 45264.7475
% 4029 45276.21
% 4030 45287.82625
% 4031 45299.28
% 4032 45310.80875
% 4033 45322.265
% 4034 45333.90375
% 4035 45345.38125
% 4036 45356.96875
% 4037 45368.475
% 4038 45379.76
% 4039 45391.33625
% 4040 45402.93375
% 4041 45414.3775
% 4042 45425.82
% 4043 45437.30875
% 4044 45448.81375
% 4045 45460.2925
% 4046 45471.655
% 4047 45483.05375
% 4048 45494.58375
% 4049 45505.9225
% 4050 45517.3575
% 4051 45528.84875
% 4052 45540.3775
% 4053 45551.71125
% 4054 45563.14625
% 4055 45574.51875
% 4056 45586.01625
% 4057 45597.40375
% 4058 45608.8525
% 4059 45620.10625
% 4060 45631.80875
% 4061 45643.2025
% 4062 45654.73625
% 4063 45666.3225
% 4064 45677.71
% 4065 45689.3425
% 4066 45700.845
% 4067 45712.27875
% 4068 45723.79375
% 4069 45735.3575
% 4070 45746.91
% 4071 45758.54625
% 4072 45770.11
% 4073 45781.545
% 4074 45792.98875
% 4075 45804.35
% 4076 45815.69
% 4077 45827.345
% 4078 45838.785
% 4079 45850.45875
% 4080 45861.80625
% 4081 45873.315
% 4082 45884.92625
% 4083 45896.465
% 4084 45908.0025
% 4085 45919.4625
% 4086 45930.91875
% 4087 45942.37875
% 4088 45953.9475
% 4089 45965.35
% 4090 45976.75125
% 4091 45988.3175
% 4092 45999.755
% 4093 46011.245
% 4094 46022.65
% 4095 46034.125
% 4096 46045.4025
% 4097 46056.8825
% 4098 46068.1675
% 4099 46079.51125
% 4100 46091.19875
% 4101 46102.8875
% 4102 46114.39375
% 4103 46125.7125
% 4104 46137.36875
% 4105 46148.9925
% 4106 46160.59125
% 4107 46172.0825
% 4108 46183.57875
% 4109 46195.11875
% 4110 46206.5975
% 4111 46217.9875
% 4112 46229.4325
% 4113 46241.1
% 4114 46252.7125
% 4115 46264.24375
% 4116 46275.63875
% 4117 46287.32875
% 4118 46298.83375
% 4119 46310.43625
% 4120 46322.04375
% 4121 46333.42
% 4122 46344.80375
% 4123 46356.43
% 4124 46367.96125
% 4125 46379.48125
% 4126 46390.9925
% 4127 46402.55375
% 4128 46413.755
% 4129 46425.27875
% 4130 46436.91
% 4131 46448.40375
% 4132 46459.86375
% 4133 46471.515
% 4134 46483.09
% 4135 46494.455
% 4136 46505.8775
% 4137 46517.37125
% 4138 46528.8325
% 4139 46540.185
% 4140 46551.77625
% 4141 46563.265
% 4142 46574.83125
% 4143 46586.4825
% 4144 46597.92125
% 4145 46609.53125
% 4146 46621.085
% 4147 46632.69125
% 4148 46644.28625
% 4149 46655.7975
% 4150 46667.33875
% 4151 46678.88875
% 4152 46690.48375
% 4153 46701.98375
% 4154 46713.3975
% 4155 46724.72375
% 4156 46736.075
% 4157 46747.46375
% 4158 46759.00625
% 4159 46770.61
% 4160 46782.09125
% 4161 46793.4675
% 4162 46805.205
% 4163 46816.68375
% 4164 46828.215
% 4165 46839.71625
% 4166 46851.2275
% 4167 46862.46375
% 4168 46873.84875
% 4169 46885.52625
% 4170 46896.90375
% 4171 46908.3625
% 4172 46919.86625
% 4173 46931.6025
% 4174 46943.02
% 4175 46954.59
% 4176 46966.06625
% 4177 46977.69875
% 4178 46989.2275
% 4179 47000.5775
% 4180 47012.02875
% 4181 47023.43875
% 4182 47034.92375
% 4183 47046.45
% 4184 47058.0525
% 4185 47069.39625
% 4186 47080.74
% 4187 47092.36375
% 4188 47103.87875
% 4189 47115.22125
% 4190 47126.58875
% 4191 47137.95625
% 4192 47149.3375
% 4193 47160.92375
% 4194 47172.46875
% 4195 47183.86375
% 4196 47195.4325
% 4197 47206.955
% 4198 47218.5
% 4199 47229.9975
% 4200 47241.50625
% 4201 47253.11625
% 4202 47264.645
% 4203 47276.20125
% 4204 47287.60375
% 4205 47299.01
% 4206 47310.33375
% 4207 47321.75
% 4208 47333.3175
% 4209 47345.02625
% 4210 47356.385
% 4211 47367.895
% 4212 47379.37375
% 4213 47390.76625
% 4214 47402.20625
% 4215 47413.695
% 4216 47425.27
% 4217 47436.76875
% 4218 47448.1675
% 4219 47459.815
% 4220 47471.3025
% 4221 47482.89875
% 4222 47494.4325
% 4223 47505.96375
% 4224 47517.525
% 4225 47529.1275
% 4226 47540.79125
% 4227 47552.2
% 4228 47563.72
% 4229 47575.15125
% 4230 47586.7975
% 4231 47598.4375
% 4232 47610.09
% 4233 47621.68
% 4234 47633.1675
% 4235 47644.56625
% 4236 47656.195
% 4237 47667.79
% 4238 47679.37
% 4239 47690.98
% 4240 47702.5075
% 4241 47713.7975
% 4242 47725.19375
% 4243 47736.87375
% 4244 47748.24375
% 4245 47759.71
% 4246 47771.24125
% 4247 47782.62
% 4248 47794.20375
% 4249 47805.75875
% 4250 47817.16
% 4251 47828.52125
% 4252 47840.15625
% 4253 47851.54625
% 4254 47863.1525
% 4255 47874.70375
% 4256 47886.20375
% 4257 47897.5525
% 4258 47909.10375
% 4259 47920.77
% 4260 47932.29875
% 4261 47943.73625
% 4262 47955.21625
% 4263 47966.67
% 4264 47978.1525
% 4265 47989.83875
% 4266 48001.39875
% 4267 48012.9025
% 4268 48024.5725
% 4269 48036.09125
% 4270 48047.46625
% 4271 48059.0125
% 4272 48070.58875
% 4273 48082.02375
% 4274 48093.65125
% 4275 48105.3275
% 4276 48116.9075
% 4277 48128.28
% 4278 48139.84625
% 4279 48151.3725
% 4280 48163.01375
% 4281 48174.56125
% 4282 48186.01375
% 4283 48197.4725
% 4284 48209.06375
% 4285 48220.355
% 4286 48231.91375
% 4287 48243.275
% 4288 48254.88625
% 4289 48266.59375
% 4290 48278.04875
% 4291 48289.5575
% 4292 48300.97875
% 4293 48312.52
% 4294 48324.09375
% 4295 48335.625
% 4296 48347.1275
% 4297 48358.5375
% 4298 48370.03
% 4299 48381.5475
% 4300 48393.26125
% 4301 48404.94875
% 4302 48416.49
% 4303 48428.14375
% 4304 48439.70625
% 4305 48451.34125
% 4306 48462.9275
% 4307 48474.37125
% 4308 48485.81
% 4309 48497.16875
% 4310 48508.61875
% 4311 48520.135
% 4312 48531.655
% 4313 48543.19625
% 4314 48554.58625
% 4315 48566.11875
% 4316 48577.49875
% 4317 48589.14125
% 4318 48600.73
% 4319 48612.2825
% 4320 48623.80375
% 4321 48635.34
% 4322 48646.8375
% 4323 48658.485
% 4324 48669.9475
% 4325 48681.53875
% 4326 48692.95375
% 4327 48704.34
% 4328 48715.97625
% 4329 48727.42875
% 4330 48738.85125
% 4331 48750.515
% 4332 48761.88375
% 4333 48773.3825
% 4334 48784.80625
% 4335 48796.25125
% 4336 48807.73125
% 4337 48819.40875
% 4338 48830.95
% 4339 48842.36125
% 4340 48853.90375
% 4341 48865.4875
% 4342 48877.06625
% 4343 48888.52
% 4344 48900.15375
% 4345 48911.6325
% 4346 48923.14625
% 4347 48934.5875
% 4348 48946.03625
% 4349 48957.50375
% 4350 48968.95
% 4351 48980.43875
% 4352 48991.90875
% 4353 49003.425
% 4354 49014.95625
% 4355 49026.4875
% 4356 49038.02125
% 4357 49049.5425
% 4358 49061.12
% 4359 49072.48625
% 4360 49083.945
% 4361 49095.5375
% 4362 49107.1425
% 4363 49118.7975
% 4364 49130.15625
% 4365 49141.66375
% 4366 49153.23625
% 4367 49164.76875
% 4368 49176.23
% 4369 49187.7525
% 4370 49199.315
% 4371 49210.90875
% 4372 49222.4475
% 4373 49234.05125
% 4374 49245.60875
% 4375 49257.145
% 4376 49268.67625
% 4377 49280.245
% 4378 49291.71875
% 4379 49303.1825
% 4380 49314.60625
% 4381 49326.165
% 4382 49337.69125
% 4383 49349.11
% 4384 49360.5525
% 4385 49372.00125
% 4386 49383.36625
% 4387 49394.89
% 4388 49406.60875
% 4389 49417.9925
% 4390 49429.45875
% 4391 49441.01875
% 4392 49452.5425
% 4393 49464.0125
% 4394 49475.50625
% 4395 49486.96
% 4396 49498.4875
% 4397 49509.88875
% 4398 49521.56
% 4399 49533.14625
% 4400 49544.74125
% 4401 49556.27125
% 4402 49567.955
% 4403 49579.355
% 4404 49590.77375
% 4405 49602.2325
% 4406 49613.84125
% 4407 49625.3825
% 4408 49636.8925
% 4409 49648.09375
% 4410 49659.55875
% 4411 49671.0125
% 4412 49682.50875
% 4413 49694.0325
% 4414 49705.515
% 4415 49717.11375
% 4416 49728.6375
% 4417 49740.06875
% 4418 49751.50375
% 4419 49763.22625
% 4420 49774.7025
% 4421 49786.295
% 4422 49797.9075
% 4423 49809.4125
% 4424 49820.92375
% 4425 49832.49125
% 4426 49844.10375
% 4427 49855.51
% 4428 49866.99125
% 4429 49878.5525
% 4430 49890.10875
% 4431 49901.64
% 4432 49913.10875
% 4433 49924.65875
% 4434 49936.2925
% 4435 49947.70625
% 4436 49959.15875
% 4437 49970.6775
% 4438 49982.2025
% 4439 49993.55625
% 4440 50005.1975
% 4441 50016.645
% 4442 50028.15875
% 4443 50039.6675
% 4444 50051.2025
% 4445 50062.62375
% 4446 50074.05625
% 4447 50085.4775
% 4448 50097.0025
% 4449 50108.46875
% 4450 50119.97375
% 4451 50131.5175
% 4452 50143.01625
% 4453 50154.61
% 4454 50166.16875
% 4455 50177.59
% 4456 50189.165
% 4457 50200.49875
% 4458 50212.00125
% 4459 50223.4325
% 4460 50234.91125
% 4461 50246.47125
% 4462 50257.8375
% 4463 50269.26375
% 4464 50280.7575
% 4465 50292.21875
% 4466 50303.66875
% 4467 50315.19375
% 4468 50326.68625
% 4469 50338.20625
% 4470 50349.7425
% 4471 50361.26
% 4472 50372.69
% 4473 50384.03875
% 4474 50395.6025
% 4475 50407.19
% 4476 50418.91125
% 4477 50430.32125
% 4478 50441.925
% 4479 50453.4875
% 4480 50465.03125
% 4481 50476.41625
% 4482 50487.9875
% 4483 50499.51625
% 4484 50511.06875
% 4485 50522.64
% 4486 50534.16125
% 4487 50545.625
% 4488 50557.225
% 4489 50568.55875
% 4490 50580.02
% 4491 50591.64375
% 4492 50603.10125
% 4493 50614.505
% 4494 50625.82125
% 4495 50637.4375
% 4496 50649.035
% 4497 50660.41875
% 4498 50672.06375
% 4499 50683.6175
% 4500 50695.06875
% 4501 50706.8575
% 4502 50718.4625
% 4503 50729.9725
% 4504 50741.4175
% 4505 50753.05
% 4506 50764.55125
% 4507 50776.17125
% 4508 50787.66375
% 4509 50799.13375
% 4510 50810.70375
% 4511 50822.27375
% 4512 50833.755
% 4513 50845.38625
% 4514 50856.91375
% 4515 50868.3025
% 4516 50879.62
% 4517 50891.02
% 4518 50902.41875
% 4519 50914.05875
% 4520 50925.54875
% 4521 50936.90375
% 4522 50948.3775
% 4523 50960.0025
% 4524 50971.64
% 4525 50983.03875
% 4526 50994.6375
% 4527 51006.28875
% 4528 51017.94375
% 4529 51029.4375
% 4530 51041.02625
% 4531 51052.5025
% 4532 51063.9275
% 4533 51075.49
% 4534 51087.01375
% 4535 51098.38375
% 4536 51109.92
% 4537 51121.555
% 4538 51132.92125
% 4539 51144.3725
% 4540 51155.9425
% 4541 51167.51375
% 4542 51179.03875
% 4543 51190.50375
% 4544 51202.09125
% 4545 51213.70125
% 4546 51225.245
% 4547 51236.8425
% 4548 51248.30875
% 4549 51260.07125
% 4550 51271.625
% 4551 51283.25875
% 4552 51294.5625
% 4553 51306.11
% 4554 51317.57375
% 4555 51329.06125
% 4556 51340.68375
% 4557 51352.3525
% 4558 51363.825
% 4559 51375.335
% 4560 51386.9325
% 4561 51398.32875
% 4562 51409.86625
% 4563 51421.27
% 4564 51432.89375
% 4565 51444.37375
% 4566 51455.8775
% 4567 51467.39375
% 4568 51478.975
% 4569 51490.3675
% 4570 51501.8325
% 4571 51513.39625
% 4572 51524.75
% 4573 51536.36375
% 4574 51547.94
% 4575 51559.47375
% 4576 51570.86
% 4577 51582.1925
% 4578 51593.7375
% 4579 51605.3
% 4580 51617.0075
% 4581 51628.34375
% 4582 51639.68375
% 4583 51651.235
% 4584 51662.65625
% 4585 51674.27875
% 4586 51685.7925
% 4587 51697.3025
% 4588 51708.7575
% 4589 51720.30125
% 4590 51731.82875
% 4591 51743.2825
% 4592 51754.58375
% 4593 51765.935
% 4594 51777.36125
% 4595 51788.9275
% 4596 51800.4375
% 4597 51812.08125
% 4598 51823.38625
% 4599 51834.94875
% 4600 51846.5175
% 4601 51857.9625
% 4602 51869.3225
% 4603 51880.7475
% 4604 51892.1425
% 4605 51903.68125
% 4606 51915.19125
% 4607 51926.79625
% 4608 51938.11375
% 4609 51949.65875
% 4610 51961.15125
% 4611 51972.54
% 4612 51983.9525
% 4613 51995.575
% 4614 52007.03875
% 4615 52018.6625
% 4616 52030.135
% 4617 52041.5925
% 4618 52053.09375
% 4619 52064.51625
% 4620 52076.05875
% 4621 52087.43
% 4622 52098.89625
% 4623 52110.38875
% 4624 52121.85125
% 4625 52133.1825
% 4626 52144.83625
% 4627 52156.33375
% 4628 52167.89875
% 4629 52179.4975
% 4630 52190.92875
% 4631 52202.46625
% 4632 52213.98125
% 4633 52225.39375
% 4634 52236.89375
% 4635 52248.4875
% 4636 52260.02
% 4637 52271.61375
% 4638 52283.20375
% 4639 52294.61125
% 4640 52306.06125
% 4641 52317.48125
% 4642 52329.00875
% 4643 52340.5425
% 4644 52352.105
% 4645 52363.6725
% 4646 52375.37375
% 4647 52386.87875
% 4648 52398.38
% 4649 52409.93625
% 4650 52421.25625
% 4651 52432.67
% 4652 52444.21
% 4653 52455.70875
% 4654 52467.31875
% 4655 52478.75375
% 4656 52490.31
% 4657 52501.96
% 4658 52513.53625
% 4659 52524.875
% 4660 52536.30375
% 4661 52548.05875
% 4662 52559.6525
% 4663 52571.03875
% 4664 52582.5275
% 4665 52594.2775
% 4666 52605.75375
% 4667 52617.32875
% 4668 52628.8375
% 4669 52640.32375
% 4670 52651.715
% 4671 52663.20375
% 4672 52674.7825
% 4673 52686.30125
% 4674 52697.7675
% 4675 52709.3875
% 4676 52720.845
% 4677 52732.23125
% 4678 52743.74875
% 4679 52755.18625
% 4680 52766.6375
% 4681 52778.30125
% 4682 52789.80125
% 4683 52801.35625
% 4684 52812.8275
% 4685 52824.26625
% 4686 52835.89625
% 4687 52847.31125
% 4688 52858.83
% 4689 52870.34375
% 4690 52881.94625
% 4691 52893.365
% 4692 52904.97375
% 4693 52916.69
% 4694 52928.18625
% 4695 52939.6025
% 4696 52951.13625
% 4697 52962.6125
% 4698 52974.055
% 4699 52985.58
% 4700 52997.015
% 4701 53008.53875
% 4702 53020.06375
% 4703 53031.57625
% 4704 53043.145
% 4705 53054.77
% 4706 53066.275
% 4707 53077.81
% 4708 53089.25625
% 4709 53100.73875
% 4710 53112.5475
% 4711 53124.1725
% 4712 53135.7
% 4713 53147.1975
% 4714 53158.8425
% 4715 53170.45625
% 4716 53182.09875
% 4717 53193.525
% 4718 53205.10625
% 4719 53216.72
% 4720 53228.2775
% 4721 53239.9
% 4722 53251.56375
% 4723 53263.04625
% 4724 53274.515
% 4725 53286.21125
% 4726 53297.795
% 4727 53309.36875
% 4728 53320.92625
% 4729 53332.41625
% 4730 53343.83
% 4731 53355.33
% 4732 53366.78
% 4733 53378.315
% 4734 53389.88
% 4735 53401.32875
% 4736 53412.8725
% 4737 53424.3575
% 4738 53435.8875
% 4739 53447.41125
% 4740 53458.9575
% 4741 53470.51875
% 4742 53482.06
% 4743 53493.51875
% 4744 53504.88375
% 4745 53516.29125
% 4746 53527.79625
% 4747 53539.28125
% 4748 53550.74375
% 4749 53562.10625
% 4750 53573.445
% 4751 53585.00875
% 4752 53596.55875
% 4753 53608.04125
% 4754 53619.4775
% 4755 53631.0525
% 4756 53642.6675
% 4757 53654.13
% 4758 53665.8075
% 4759 53677.2525
% 4760 53688.76125
% 4761 53700.345
% 4762 53711.775
% 4763 53723.06125
% 4764 53734.60375
% 4765 53746.02625
% 4766 53757.49625
% 4767 53769.06875
% 4768 53780.61125
% 4769 53791.9825
% 4770 53803.435
% 4771 53814.95625
% 4772 53826.4725
% 4773 53838.02125
% 4774 53849.56125
% 4775 53861.13375
% 4776 53872.65
% 4777 53884.105
% 4778 53895.53375
% 4779 53907.06875
% 4780 53918.6825
% 4781 53930.29875
% 4782 53941.7575
% 4783 53953.43375
% 4784 53965.11125
% 4785 53976.58875
% 4786 53987.9975
% 4787 53999.4975
% 4788 54011.16
% 4789 54022.53875
% 4790 54034.03375
% 4791 54045.52
% 4792 54056.955
% 4793 54068.44125
% 4794 54080.06875
% 4795 54091.6175
% 4796 54102.94875
% 4797 54114.5075
% 4798 54126.10625
% 4799 54137.49
% 4800 54148.93
% 4801 54160.3925
% 4802 54171.8575
% 4803 54183.315
% 4804 54194.83
% 4805 54206.18125
% 4806 54217.74625
% 4807 54229.245
% 4808 54240.65875
% 4809 54251.965
% 4810 54263.59125
% 4811 54275.27
% 4812 54286.53
% 4813 54298.15125
% 4814 54309.56375
% 4815 54321.11125
% 4816 54332.7375
% 4817 54344.3475
% 4818 54355.9925
% 4819 54367.4325
% 4820 54378.96625
% 4821 54390.59375
% 4822 54402.1875
% 4823 54413.61
% 4824 54425.11375
% 4825 54436.59125
% 4826 54448.1275
% 4827 54459.59125
% 4828 54470.98625
% 4829 54482.63875
% 4830 54493.905
% 4831 54505.3275
% 4832 54516.6775
% 4833 54528.01375
% 4834 54539.37
% 4835 54551.05875
% 4836 54562.3725
% 4837 54573.9975
% 4838 54585.3125
% 4839 54596.8225
% 4840 54608.26375
% 4841 54619.6725
% 4842 54631.1875
% 4843 54642.785
% 4844 54654.25625
% 4845 54665.83625
% 4846 54677.2925
% 4847 54688.94625
% 4848 54700.505
% 4849 54711.90875
% 4850 54723.5225
% 4851 54735.1625
% 4852 54746.67375
% 4853 54758.38
% 4854 54769.935
% 4855 54781.4275
% 4856 54792.95125
% 4857 54804.52
% 4858 54816.07875
% 4859 54827.5075
% 4860 54838.8875
% 4861 54850.39875
% 4862 54861.98
% 4863 54873.44875
% 4864 54884.98
% 4865 54896.5375
% 4866 54908.035
% 4867 54919.66625
% 4868 54931.07125
% 4869 54942.535
% 4870 54954.20875
% 4871 54965.795
% 4872 54977.425
% 4873 54988.98125
% 4874 55000.63
% 4875 55012.0525
% 4876 55023.61375
% 4877 55035.2475
% 4878 55046.7175
% 4879 55058.16875
% 4880 55069.64625
% 4881 55081.22375
% 4882 55092.995
% 4883 55104.53625
% 4884 55116.1325
% 4885 55127.64875
% 4886 55139.265
% 4887 55150.4725
% 4888 55161.9925
% 4889 55173.57375
% 4890 55185.2325
% 4891 55196.76125
% 4892 55208.315
% 4893 55219.72375
% 4894 55231.16875
% 4895 55242.505
% 4896 55253.8725
% 4897 55265.41625
% 4898 55276.825
% 4899 55288.43375
% 4900 55300.025
% 4901 55311.495
% 4902 55323.0525
% 4903 55334.395
% 4904 55346.02125
% 4905 55357.3875
% 4906 55368.97125
% 4907 55380.645
% 4908 55392.14375
% 4909 55403.805
% 4910 55415.28125
% 4911 55426.6375
% 4912 55438.26375
% 4913 55449.72375
% 4914 55461.37875
% 4915 55472.92
% 4916 55484.41125
% 4917 55495.93375
% 4918 55507.3675
% 4919 55518.88125
% 4920 55530.22875
% 4921 55541.75875
% 4922 55553.25125
% 4923 55564.6475
% 4924 55576.1675
% 4925 55587.715
% 4926 55599.17875
% 4927 55610.82
% 4928 55622.5025
% 4929 55634.07
% 4930 55645.725
% 4931 55657.16625
% 4932 55668.8275
% 4933 55680.41625
% 4934 55691.93625
% 4935 55703.53125
% 4936 55715.03875
% 4937 55726.67125
% 4938 55738.0225
% 4939 55749.53625
% 4940 55761.12125
% 4941 55772.675
% 4942 55784.195
% 4943 55795.915
% 4944 55807.41625
% 4945 55818.78625
% 4946 55830.42625
% 4947 55841.82875
% 4948 55853.18125
% 4949 55864.7775
% 4950 55876.21625
% 4951 55887.82625
% 4952 55899.4775
% 4953 55911.05
% 4954 55922.63625
% 4955 55934.1225
% 4956 55945.71625
% 4957 55957.165
% 4958 55968.555
% 4959 55980.0475
% 4960 55991.66875
% 4961 56003.0975
% 4962 56014.74125
% 4963 56026.4025
% 4964 56037.88625
% 4965 56049.4275
% 4966 56060.8425
% 4967 56072.395
% 4968 56083.8725
% 4969 56095.49875
% 4970 56107.17125
% 4971 56118.69
% 4972 56130.11875
% 4973 56141.70375
% 4974 56153.13875
% 4975 56164.71625
% 4976 56176.12625
% 4977 56187.6825
% 4978 56199.1325
% 4979 56210.49375
% 4980 56221.95625
% 4981 56233.44
% 4982 56244.8975
% 4983 56256.52
% 4984 56268.21625
% 4985 56279.6475
% 4986 56291.0275
% 4987 56302.435
% 4988 56314.12125
% 4989 56325.53875
% 4990 56337.19
% 4991 56348.5775
% 4992 56360.19375
% 4993 56371.5825
% 4994 56383.195
% 4995 56394.6875
% 4996 56406.34
% 4997 56417.94
% 4998 56429.24625
% 4999 56440.67125
% 5000 56452.2975
% };
% \addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=200, mark options={solid}]
table {%
1 -4.27125
2 -8.50375
3 -12.695
4 -16.9525
5 -21.27625
6 -25.56
7 -29.76625
8 -34.12125
9 -38.23125
10 -42.46375
11 -46.735
12 -50.96625
13 -54.9975
14 -59.20125
15 -63.47875
16 -67.6275
17 -71.68875
18 -75.91625
19 -80.0475
20 -84.165
21 -88.43625
22 -92.63
23 -96.8325
24 -101.02125
25 -105.21875
26 -109.305
27 -113.455
28 -117.63
29 -121.855
30 -126.04
31 -130.1575
32 -134.435
33 -138.6225
34 -142.89375
35 -147.12
36 -151.2425
37 -155.42625
38 -159.635
39 -163.83125
40 -168.03125
41 -172.22875
42 -176.40875
43 -180.635
44 -184.78
45 -188.93875
46 -193.055
47 -197.27625
48 -201.39625
49 -205.61375
50 -209.81125
51 -214.0175
52 -218.26125
53 -222.57125
54 -226.745
55 -230.89125
56 -234.99875
57 -239.15375
58 -243.2925
59 -247.6125
60 -251.81
61 -256.08125
62 -260.31125
63 -264.40125
64 -268.7025
65 -272.93375
66 -277.245
67 -281.3125
68 -285.55375
69 -289.7175
70 -293.88375
71 -298.215
72 -302.36
73 -306.54625
74 -310.7125
75 -314.895
76 -319.0225
77 -323.3175
78 -327.48875
79 -331.66375
80 -335.85625
81 -340.16375
82 -344.43875
83 -348.645
84 -352.93125
85 -357.05875
86 -361.215
87 -365.455
88 -369.70625
89 -373.98625
90 -378.12125
91 -382.29625
92 -386.47125
93 -390.7175
94 -394.9225
95 -399.06875
96 -403.2925
97 -407.6325
98 -411.775
99 -415.9875
100 -420.18875
101 -424.455
102 -428.6675
103 -432.8425
104 -436.92875
105 -441.225
106 -445.39625
107 -449.6825
108 -453.8275
109 -458.0825
110 -462.175
111 -466.41125
112 -470.62375
113 -474.8425
114 -479.07
115 -483.2625
116 -487.47875
117 -491.67375
118 -495.93
119 -500.05875
120 -504.15875
121 -508.46125
122 -512.575
123 -516.80625
124 -521.00125
125 -525.1425
126 -529.255
127 -533.46375
128 -537.7175
129 -541.99375
130 -546.13
131 -550.25125
132 -554.5025
133 -558.76875
134 -563.00625
135 -567.1275
136 -571.42125
137 -575.675
138 -579.8625
139 -584.02625
140 -588.215
141 -592.50125
142 -596.62875
143 -600.78875
144 -604.97875
145 -609.03125
146 -613.325
147 -617.55625
148 -621.685
149 -625.8625
150 -630.07375
151 -634.3225
152 -638.4125
153 -642.5675
154 -646.71125
155 -650.96625
156 -655.135
157 -659.35875
158 -663.5
159 -667.6775
160 -671.83875
161 -676.075
162 -680.28
163 -684.515
164 -688.6475
165 -692.7775
166 -696.85875
167 -701.08125
168 -705.26375
169 -709.355
170 -713.67875
171 -717.80375
172 -721.9175
173 -726.24
174 -730.4675
175 -734.65625
176 -738.8225
177 -743.11625
178 -747.3425
179 -751.58875
180 -755.83875
181 -759.97
182 -764.19125
183 -768.45125
184 -772.60125
185 -776.78625
186 -780.96375
187 -785.15875
188 -789.29625
189 -793.455
190 -797.60125
191 -801.8475
192 -806.025
193 -810.21625
194 -814.41375
195 -818.65625
196 -822.92375
197 -827.07375
198 -831.21375
199 -835.3875
200 -839.58875
201 -843.75125
202 -847.94625
203 -852.18
204 -856.3425
205 -860.51375
206 -864.66625
207 -868.9625
208 -873.105
209 -877.27375
210 -881.47
211 -885.685
212 -889.92
213 -894.05375
214 -898.1925
215 -902.4725
216 -906.6525
217 -910.9375
218 -915.10875
219 -919.36875
220 -923.5425
221 -927.72125
222 -931.92625
223 -936.13625
224 -940.24375
225 -944.39375
226 -948.56
227 -952.85875
228 -957.04625
229 -961.1775
230 -965.41
231 -969.545
232 -973.755
233 -978.1075
234 -982.25
235 -986.4525
236 -990.6625
237 -994.80875
238 -998.98375
239 -1003.11
240 -1007.2325
241 -1011.53
242 -1015.74875
243 -1019.88
244 -1024.2025
245 -1028.4
246 -1032.595
247 -1036.81125
248 -1040.865
249 -1045.0275
250 -1049.2225
251 -1053.34125
252 -1057.61
253 -1061.8275
254 -1065.96125
255 -1070.15375
256 -1074.3975
257 -1078.545
258 -1082.7125
259 -1086.915
260 -1091.115
261 -1095.295
262 -1099.4975
263 -1103.82
264 -1108.0075
265 -1112.09625
266 -1116.3025
267 -1120.4775
268 -1124.56125
269 -1128.85
270 -1133.03125
271 -1137.17375
272 -1141.335
273 -1145.54375
274 -1149.78375
275 -1153.98625
276 -1158.28375
277 -1162.47875
278 -1166.655
279 -1170.83875
280 -1175.02875
281 -1179.29125
282 -1183.52875
283 -1187.525
284 -1191.685
285 -1195.83625
286 -1200.1275
287 -1204.34
288 -1208.4125
289 -1212.6275
290 -1216.8425
291 -1221.14
292 -1225.28875
293 -1229.5425
294 -1233.74375
295 -1237.965
296 -1242.20375
297 -1246.2175
298 -1250.4225
299 -1254.6575
300 -1258.89625
301 -1263.055
302 -1267.315
303 -1271.52125
304 -1275.79625
305 -1280.03375
306 -1284.1475
307 -1288.37375
308 -1292.575
309 -1296.7325
310 -1300.8325
311 -1305.09
312 -1309.2475
313 -1313.46
314 -1317.5425
315 -1321.73625
316 -1325.96625
317 -1330.14125
318 -1334.36375
319 -1338.62875
320 -1342.815
321 -1347.03
322 -1351.23375
323 -1355.4575
324 -1359.5975
325 -1363.77875
326 -1367.89375
327 -1372.07625
328 -1376.315
329 -1380.4725
330 -1384.7575
331 -1389.04125
332 -1393.265
333 -1397.335
334 -1401.6425
335 -1405.87125
336 -1410.03375
337 -1414.22
338 -1418.29
339 -1422.4625
340 -1426.69625
341 -1430.9025
342 -1435.01875
343 -1439.265
344 -1443.46625
345 -1447.555
346 -1451.905
347 -1456.11875
348 -1460.23
349 -1464.3625
350 -1468.55875
351 -1472.7375
352 -1476.8825
353 -1481.02375
354 -1485.27125
355 -1489.41125
356 -1493.6625
357 -1497.79375
358 -1501.86
359 -1506.08
360 -1510.32
361 -1514.43875
362 -1518.525
363 -1522.7
364 -1526.8125
365 -1531.005
366 -1535.08125
367 -1539.1125
368 -1543.23375
369 -1547.2625
370 -1551.38
371 -1555.4075
372 -1559.46625
373 -1563.47125
374 -1567.56
375 -1571.6575
376 -1575.69875
377 -1579.88875
378 -1584.005
379 -1588.005
380 -1591.99125
381 -1596.15875
382 -1600.235
383 -1604.35125
384 -1608.44625
385 -1612.5475
386 -1616.60625
387 -1620.6225
388 -1624.66125
389 -1628.76375
390 -1632.785
391 -1636.86625
392 -1640.87
393 -1644.825
394 -1648.95625
395 -1653.0975
396 -1657.18125
397 -1661.16875
398 -1665.16375
399 -1669.2875
400 -1673.40875
401 -1677.4
402 -1681.56125
403 -1685.5825
404 -1689.61875
405 -1693.73375
406 -1697.90375
407 -1701.87
408 -1705.89
409 -1709.9425
410 -1713.93125
411 -1717.96625
412 -1722.02
413 -1726.11375
414 -1730.1325
415 -1734.26125
416 -1738.20375
417 -1742.28125
418 -1746.2975
419 -1750.26
420 -1754.37375
421 -1758.425
422 -1762.38375
423 -1766.37625
424 -1770.4025
425 -1774.53125
426 -1778.55875
427 -1782.56875
428 -1786.5425
429 -1790.47375
430 -1794.54125
431 -1798.53125
432 -1802.51625
433 -1806.61875
434 -1810.61875
435 -1814.65125
436 -1818.65
437 -1822.58125
438 -1826.59625
439 -1830.6325
440 -1834.69375
441 -1838.64125
442 -1842.5675
443 -1846.51125
444 -1850.60875
445 -1854.60875
446 -1858.48625
447 -1862.55375
448 -1866.4625
449 -1870.49375
450 -1874.50625
451 -1878.4325
452 -1882.39625
453 -1886.34
454 -1890.3675
455 -1894.335
456 -1898.24375
457 -1902.23375
458 -1906.2425
459 -1910.22375
460 -1914.18625
461 -1918.26625
462 -1922.27375
463 -1926.23375
464 -1930.1275
465 -1934.235
466 -1938.2325
467 -1942.27
468 -1946.4825
469 -1950.61625
470 -1954.6775
471 -1958.7475
472 -1962.8675
473 -1966.8275
474 -1970.9775
475 -1975.01375
476 -1979.13375
477 -1983.145
478 -1987.125
479 -1991.27375
480 -1995.34625
481 -1999.365
482 -2003.51
483 -2007.40875
484 -2011.4775
485 -2015.57625
486 -2019.67375
487 -2023.77625
488 -2027.8675
489 -2031.9425
490 -2035.95375
491 -2039.975
492 -2044.0625
493 -2048.16375
494 -2052.37
495 -2056.39875
496 -2060.58625
497 -2064.58
498 -2068.68375
499 -2072.735
500 -2076.93875
501 -2081.07
502 -2085.2125
503 -2089.17125
504 -2093.36
505 -2097.57
506 -2101.57375
507 -2105.69875
508 -2109.785
509 -2113.91
510 -2117.99
511 -2122.115
512 -2126.175
513 -2130.28375
514 -2134.35375
515 -2138.38625
516 -2142.4025
517 -2146.575
518 -2150.65125
519 -2154.7175
520 -2158.6
521 -2162.60875
522 -2166.64875
523 -2170.74625
524 -2174.7675
525 -2178.84625
526 -2182.86125
527 -2186.9725
528 -2191.01375
529 -2194.97125
530 -2199
531 -2203.09375
532 -2207.0625
533 -2211.165
534 -2215.325
535 -2219.37625
536 -2223.55875
537 -2227.6825
538 -2231.73
539 -2235.71
540 -2239.75875
541 -2243.78
542 -2247.77
543 -2251.91125
544 -2255.91875
545 -2259.9
546 -2263.91
547 -2267.91
548 -2271.8475
549 -2275.92875
550 -2279.90625
551 -2283.94875
552 -2287.91125
553 -2291.8775
554 -2295.9025
555 -2299.825
556 -2303.72125
557 -2307.73
558 -2311.67875
559 -2315.575
560 -2319.59375
561 -2323.5675
562 -2327.485
563 -2331.55125
564 -2335.50125
565 -2339.55125
566 -2343.5675
567 -2347.55375
568 -2351.62625
569 -2355.655
570 -2359.705
571 -2363.745
572 -2367.75875
573 -2371.73375
574 -2375.84375
575 -2379.89625
576 -2384.015
577 -2388.155
578 -2392.17125
579 -2396.36625
580 -2400.46625
581 -2404.58875
582 -2408.61125
583 -2412.83
584 -2416.99375
585 -2421.16875
586 -2425.3075
587 -2429.485
588 -2433.6725
589 -2437.85125
590 -2442.07625
591 -2446.31
592 -2450.565
593 -2454.85875
594 -2458.92875
595 -2463.19625
596 -2467.45625
597 -2471.66625
598 -2475.89625
599 -2480.1425
600 -2484.23125
601 -2488.4925
602 -2492.60625
603 -2496.7225
604 -2500.9725
605 -2505.32
606 -2509.6975
607 -2513.91625
608 -2518.0475
609 -2522.22625
610 -2526.44375
611 -2530.545
612 -2534.59
613 -2538.76375
614 -2542.9175
615 -2547.03375
616 -2551.1
617 -2555.1525
618 -2559.195
619 -2563.31125
620 -2567.38875
621 -2571.4625
622 -2575.5125
623 -2579.4725
624 -2583.5675
625 -2587.535
626 -2591.48125
627 -2595.465
628 -2599.49875
629 -2603.59375
630 -2607.5975
631 -2611.72125
632 -2615.70125
633 -2619.7075
634 -2623.78875
635 -2627.83875
636 -2632.025
637 -2636.1275
638 -2640.1475
639 -2644.25
640 -2648.32
641 -2652.3775
642 -2656.40625
643 -2660.70375
644 -2664.83125
645 -2668.94
646 -2673.00875
647 -2676.99
648 -2680.66875
649 -2684.185
650 -2687.5525
651 -2690.72125
652 -2693.72125
653 -2696.45
654 -2698.76
655 -2700.7975
656 -2702.43875
657 -2703.735
658 -2704.815
659 -2705.395
660 -2705.8325
661 -2705.82625
662 -2705.71125
663 -2705.45
664 -2705.15625
665 -2704.605
666 -2703.97
667 -2703.39625
668 -2702.77125
669 -2701.99375
670 -2701.2925
671 -2700.5525
672 -2699.845
673 -2699.13875
674 -2698.285
675 -2697.4275
676 -2696.63125
677 -2695.76
678 -2694.925
679 -2694.11375
680 -2693.33125
681 -2692.45
682 -2691.62875
683 -2690.80875
684 -2689.93125
685 -2689.00625
686 -2688.155
687 -2687.365
688 -2686.5425
689 -2685.71
690 -2684.96
691 -2684.19625
692 -2683.3475
693 -2682.50375
694 -2681.63875
695 -2680.83125
696 -2679.99375
697 -2679.22375
698 -2678.3425
699 -2677.53125
700 -2676.705
701 -2675.90625
702 -2675.11875
703 -2674.19
704 -2673.33375
705 -2672.495
706 -2671.605
707 -2670.90875
708 -2670.0225
709 -2669.14625
710 -2668.31375
711 -2667.455
712 -2666.56375
713 -2665.8075
714 -2664.97625
715 -2664.07
716 -2663.31375
717 -2662.39
718 -2661.545
719 -2660.725
720 -2659.8925
721 -2659.01875
722 -2658.1975
723 -2657.3575
724 -2656.50125
725 -2655.55
726 -2654.695
727 -2653.82875
728 -2652.94625
729 -2651.9225
730 -2651.03375
731 -2650.24
732 -2649.33875
733 -2648.4125
734 -2647.41125
735 -2646.5925
736 -2645.63375
737 -2644.76375
738 -2643.8175
739 -2642.89125
740 -2641.975
741 -2641.14875
742 -2640.20375
743 -2639.2975
744 -2638.3875
745 -2637.4775
746 -2636.6625
747 -2635.66625
748 -2634.715
749 -2633.83
750 -2632.87375
751 -2631.99875
752 -2631.1375
753 -2630.2425
754 -2629.29
755 -2628.3525
756 -2627.45125
757 -2626.50125
758 -2625.59875
759 -2624.705
760 -2623.77625
761 -2622.8175
762 -2621.82625
763 -2620.935
764 -2619.945
765 -2619.08375
766 -2618.14
767 -2617.23625
768 -2616.37375
769 -2615.46625
770 -2614.51375
771 -2613.615
772 -2612.74875
773 -2611.7725
774 -2610.75125
775 -2609.755
776 -2608.88625
777 -2608.0225
778 -2607.06875
779 -2606.15875
780 -2605.2075
781 -2604.295
782 -2603.3075
783 -2602.515
784 -2601.615
785 -2600.69
786 -2599.7825
787 -2598.84375
788 -2597.73
789 -2596.82875
790 -2595.85125
791 -2594.89
792 -2593.98
793 -2593.045
794 -2592.15875
795 -2591.14125
796 -2590.3675
797 -2589.35125
798 -2588.4725
799 -2587.61
800 -2586.80375
801 -2585.9025
802 -2584.92125
803 -2583.95875
804 -2582.9675
805 -2581.95125
806 -2581.0275
807 -2580.0525
808 -2579.11375
809 -2578.13125
810 -2577.22125
811 -2576.275
812 -2575.29375
813 -2574.3075
814 -2573.3125
815 -2572.38125
816 -2571.43625
817 -2570.48625
818 -2569.5625
819 -2568.545
820 -2567.5825
821 -2566.51
822 -2565.48
823 -2564.40875
824 -2563.45875
825 -2562.49125
826 -2561.48875
827 -2560.54125
828 -2559.59625
829 -2558.61125
830 -2557.72375
831 -2556.87375
832 -2555.9675
833 -2554.955
834 -2554.00625
835 -2553.0875
836 -2552.0775
837 -2551.205
838 -2550.215
839 -2549.3475
840 -2548.38375
841 -2547.42375
842 -2546.48875
843 -2545.51
844 -2544.4475
845 -2543.465
846 -2542.5575
847 -2541.5175
848 -2540.51875
849 -2539.5625
850 -2538.5825
851 -2537.62125
852 -2536.75125
853 -2535.84875
854 -2534.94125
855 -2534.015
856 -2533.2
857 -2532.19375
858 -2531.22375
859 -2530.34125
860 -2529.295
861 -2528.30125
862 -2527.3575
863 -2526.28
864 -2525.2475
865 -2524.38
866 -2523.53875
867 -2522.5975
868 -2521.67125
869 -2520.72375
870 -2519.74875
871 -2518.9225
872 -2517.85875
873 -2516.9625
874 -2515.92125
875 -2515.0375
876 -2514.01125
877 -2512.92875
878 -2511.90625
879 -2510.955
880 -2510.0525
881 -2509.165
882 -2508.3325
883 -2507.2175
884 -2506.29875
885 -2505.4275
886 -2504.46
887 -2503.35
888 -2502.47125
889 -2501.5975
890 -2500.615
891 -2499.66375
892 -2498.675
893 -2497.84625
894 -2496.88875
895 -2495.94875
896 -2495.005
897 -2493.9975
898 -2493.1325
899 -2492.23375
900 -2491.1875
901 -2490.26125
902 -2489.42
903 -2488.52875
904 -2487.6625
905 -2486.6175
906 -2485.69375
907 -2484.71625
908 -2483.76875
909 -2482.83
910 -2481.8775
911 -2481.005
912 -2480.08625
913 -2479.06
914 -2478.08375
915 -2477.13625
916 -2476.2375
917 -2475.43375
918 -2474.43125
919 -2473.525
920 -2472.56
921 -2471.63875
922 -2470.635
923 -2469.72625
924 -2468.715
925 -2467.76375
926 -2466.7325
927 -2465.68875
928 -2464.6475
929 -2463.63125
930 -2462.59
931 -2461.59375
932 -2460.615
933 -2459.61625
934 -2458.55375
935 -2457.61375
936 -2456.64375
937 -2455.5325
938 -2454.54625
939 -2453.46625
940 -2452.49
941 -2451.5275
942 -2450.5625
943 -2449.6325
944 -2448.5475
945 -2447.56625
946 -2446.49625
947 -2445.39625
948 -2444.44875
949 -2443.35375
950 -2442.21625
951 -2441.29375
952 -2440.15375
953 -2439.175
954 -2438.12875
955 -2437.01625
956 -2436.0125
957 -2434.92375
958 -2433.81
959 -2432.76625
960 -2431.7475
961 -2430.635
962 -2429.59
963 -2428.5275
964 -2427.3875
965 -2426.25
966 -2425.10375
967 -2424.0325
968 -2423
969 -2421.92875
970 -2420.8775
971 -2419.73375
972 -2418.59375
973 -2417.43125
974 -2416.47625
975 -2415.27875
976 -2414.135
977 -2412.97625
978 -2411.94
979 -2410.7
980 -2409.665
981 -2408.5725
982 -2407.5
983 -2406.47875
984 -2405.47875
985 -2404.43
986 -2403.36125
987 -2402.35375
988 -2401.24375
989 -2400.25
990 -2399.25
991 -2398.24875
992 -2397.18375
993 -2396.18375
994 -2395.185
995 -2394.1575
996 -2393.09875
997 -2392.1625
998 -2391.10625
999 -2390.08875
1000 -2389.05875
1001 -2388.20875
1002 -2387.26125
1003 -2386.30625
1004 -2385.425
1005 -2384.54625
1006 -2383.67125
1007 -2382.73125
1008 -2381.695
1009 -2380.7075
1010 -2379.88875
1011 -2378.97125
1012 -2378.09125
1013 -2377.17
1014 -2376.3025
1015 -2375.5225
1016 -2374.72625
1017 -2373.8475
1018 -2373.03125
1019 -2372.085
1020 -2371.27125
1021 -2370.44
1022 -2369.49
1023 -2368.6175
1024 -2367.665
1025 -2366.8675
1026 -2365.8725
1027 -2365.03125
1028 -2364.2325
1029 -2363.46625
1030 -2362.6025
1031 -2361.7
1032 -2360.93875
1033 -2360.165
1034 -2359.285
1035 -2358.35125
1036 -2357.53375
1037 -2356.6325
1038 -2355.795
1039 -2354.99625
1040 -2354.16875
1041 -2353.2575
1042 -2352.43125
1043 -2351.58
1044 -2350.66875
1045 -2349.78375
1046 -2348.94125
1047 -2348.09
1048 -2347.2375
1049 -2346.34625
1050 -2345.345
1051 -2344.475
1052 -2343.505
1053 -2342.53
1054 -2341.59
1055 -2340.645
1056 -2339.845
1057 -2338.79
1058 -2337.9
1059 -2337.0325
1060 -2336.07
1061 -2335.18875
1062 -2334.2875
1063 -2333.42875
1064 -2332.42125
1065 -2331.44375
1066 -2330.67875
1067 -2329.74125
1068 -2328.82125
1069 -2327.91625
1070 -2326.995
1071 -2326.135
1072 -2325.1475
1073 -2324.1975
1074 -2323.2
1075 -2322.31
1076 -2321.37375
1077 -2320.4525
1078 -2319.4375
1079 -2318.35
1080 -2317.3125
1081 -2316.33375
1082 -2315.33
1083 -2314.2925
1084 -2313.34625
1085 -2312.36125
1086 -2311.43875
1087 -2310.405
1088 -2309.38625
1089 -2308.41
1090 -2307.43125
1091 -2306.4425
1092 -2305.4
1093 -2304.3375
1094 -2303.215
1095 -2302.10875
1096 -2300.87
1097 -2299.90875
1098 -2298.73625
1099 -2297.63125
1100 -2296.52125
1101 -2295.455
1102 -2294.35
1103 -2293.10125
1104 -2291.89
1105 -2290.62
1106 -2289.32
1107 -2288.07125
1108 -2286.76375
1109 -2285.54875
1110 -2284.12125
1111 -2282.74
1112 -2281.455
1113 -2280.08875
1114 -2278.635
1115 -2277.35
1116 -2275.99125
1117 -2274.545
1118 -2273.1225
1119 -2271.83625
1120 -2270.415
1121 -2269.12625
1122 -2267.72375
1123 -2266.285
1124 -2264.94875
1125 -2263.63
1126 -2262.40125
1127 -2261.13875
1128 -2259.78375
1129 -2258.45375
1130 -2257.04
1131 -2255.74875
1132 -2254.26125
1133 -2252.97625
1134 -2251.62375
1135 -2250.26125
1136 -2248.92875
1137 -2247.535
1138 -2246.27625
1139 -2244.8625
1140 -2243.5125
1141 -2242.175
1142 -2240.86625
1143 -2239.62875
1144 -2238.2325
1145 -2236.76625
1146 -2235.425
1147 -2234.05875
1148 -2232.8275
1149 -2231.55125
1150 -2230.23625
1151 -2228.985
1152 -2227.63125
1153 -2226.2925
1154 -2225.025
1155 -2223.845
1156 -2222.65875
1157 -2221.36125
1158 -2220.07625
1159 -2218.805
1160 -2217.52875
1161 -2216.26875
1162 -2215.01625
1163 -2213.6175
1164 -2212.27125
1165 -2210.7975
1166 -2209.41875
1167 -2208.08875
1168 -2206.695
1169 -2205.29375
1170 -2203.91875
1171 -2202.56375
1172 -2201.10625
1173 -2199.66625
1174 -2198.20375
1175 -2196.80875
1176 -2195.32625
1177 -2193.91875
1178 -2192.405
1179 -2190.90375
1180 -2189.36625
1181 -2187.86375
1182 -2186.22
1183 -2184.66125
1184 -2183.02375
1185 -2181.40875
1186 -2179.87875
1187 -2178.2925
1188 -2176.415
1189 -2174.73125
1190 -2172.97
1191 -2171.37875
1192 -2169.5625
1193 -2168.02625
1194 -2166.395
1195 -2164.6775
1196 -2163.0175
1197 -2161.23375
1198 -2159.485
1199 -2157.62875
1200 -2155.8675
1201 -2154.15
1202 -2152.42875
1203 -2150.635
1204 -2148.77
1205 -2146.9775
1206 -2145.16125
1207 -2143.26625
1208 -2141.4375
1209 -2139.5225
1210 -2137.7475
1211 -2135.7625
1212 -2133.865
1213 -2131.78375
1214 -2129.7575
1215 -2127.73
1216 -2125.60875
1217 -2123.59625
1218 -2121.4775
1219 -2119.24625
1220 -2117.00375
1221 -2114.4475
1222 -2112.05375
1223 -2109.39625
1224 -2106.61375
1225 -2103.65125
1226 -2100.5725
1227 -2097.18625
1228 -2094.02625
1229 -2090.5725
1230 -2086.8575
1231 -2083.20875
1232 -2079.45875
1233 -2075.41
1234 -2071.2775
1235 -2066.97125
1236 -2062.54125
1237 -2058.18375
1238 -2053.66375
1239 -2049.17125
1240 -2044.50625
1241 -2039.80875
1242 -2035.01375
1243 -2029.975
1244 -2025.08625
1245 -2020.08125
1246 -2015.265
1247 -2010.085
1248 -2005.16
1249 -2000.055
1250 -1994.88625
1251 -1989.8075
1252 -1984.8025
1253 -1979.70375
1254 -1974.5975
1255 -1969.4375
1256 -1964.34625
1257 -1959.2175
1258 -1953.98625
1259 -1948.685
1260 -1943.6225
1261 -1938.4525
1262 -1933.11625
1263 -1927.81
1264 -1922.4525
1265 -1917.19625
1266 -1911.865
1267 -1906.60125
1268 -1901.33125
1269 -1896.1325
1270 -1890.95375
1271 -1885.80125
1272 -1880.62
1273 -1875.41625
1274 -1870.07875
1275 -1864.76375
1276 -1859.36
1277 -1854.07375
1278 -1848.7425
1279 -1843.34875
1280 -1837.73
1281 -1832.2625
1282 -1826.88875
1283 -1821.52625
1284 -1816.0925
1285 -1810.64125
1286 -1805.1925
1287 -1799.6225
1288 -1794.2325
1289 -1788.76375
1290 -1783.31375
1291 -1777.8125
1292 -1772.31625
1293 -1766.9425
1294 -1761.48375
1295 -1755.96875
1296 -1750.3375
1297 -1744.7075
1298 -1739.14625
1299 -1733.745
1300 -1728.29375
1301 -1722.8675
1302 -1717.435
1303 -1711.86125
1304 -1706.275
1305 -1700.82625
1306 -1695.44
1307 -1690.01125
1308 -1684.52375
1309 -1678.9625
1310 -1673.46875
1311 -1668.0125
1312 -1662.46875
1313 -1657.11875
1314 -1651.71375
1315 -1646.24625
1316 -1640.77625
1317 -1635.2925
1318 -1629.74375
1319 -1624.16625
1320 -1618.7025
1321 -1613.21375
1322 -1607.7275
1323 -1602.31875
1324 -1596.88
1325 -1591.57125
1326 -1586.065
1327 -1580.53875
1328 -1575.07125
1329 -1569.4575
1330 -1563.90375
1331 -1558.5075
1332 -1553.0775
1333 -1547.5725
1334 -1542.03625
1335 -1536.625
1336 -1531.15125
1337 -1525.6975
1338 -1520.225
1339 -1514.795
1340 -1509.4375
1341 -1503.85
1342 -1498.435
1343 -1492.925
1344 -1487.3275
1345 -1481.795
1346 -1476.29625
1347 -1470.855
1348 -1465.3275
1349 -1459.72625
1350 -1454.16375
1351 -1448.65625
1352 -1443.2025
1353 -1437.67125
1354 -1432.20875
1355 -1426.69125
1356 -1421.18875
1357 -1415.6825
1358 -1410.19
1359 -1404.68875
1360 -1399.15875
1361 -1393.7275
1362 -1388.25375
1363 -1382.7325
1364 -1377.2225
1365 -1371.6575
1366 -1366.21
1367 -1360.69375
1368 -1355.22625
1369 -1349.79875
1370 -1344.36
1371 -1338.82125
1372 -1333.28
1373 -1327.79625
1374 -1322.32
1375 -1316.89625
1376 -1311.43125
1377 -1305.95
1378 -1300.5225
1379 -1295.04
1380 -1289.56
1381 -1284.1375
1382 -1278.7
1383 -1273.255
1384 -1267.70625
1385 -1262.14875
1386 -1256.665
1387 -1251.2175
1388 -1245.81625
1389 -1240.345
1390 -1234.825
1391 -1229.32125
1392 -1223.93375
1393 -1218.4525
1394 -1212.94875
1395 -1207.53375
1396 -1202.0025
1397 -1196.41375
1398 -1190.89125
1399 -1185.4375
1400 -1179.8075
1401 -1174.21625
1402 -1168.65
1403 -1163.13375
1404 -1157.67
1405 -1152.11625
1406 -1146.56875
1407 -1141.07625
1408 -1135.60625
1409 -1129.95375
1410 -1124.45
1411 -1118.90375
1412 -1113.2325
1413 -1107.75375
1414 -1102.15375
1415 -1096.61375
1416 -1091.0725
1417 -1085.5775
1418 -1079.95875
1419 -1074.4975
1420 -1068.925
1421 -1063.48625
1422 -1058.005
1423 -1052.3475
1424 -1046.75875
1425 -1041.05125
1426 -1035.45875
1427 -1029.815
1428 -1024.27125
1429 -1018.76
1430 -1013.05125
1431 -1007.43875
1432 -1001.855
1433 -996.2875
1434 -990.69
1435 -985.125
1436 -979.54125
1437 -974.055
1438 -968.5
1439 -962.9125
1440 -957.46
1441 -951.8675
1442 -946.21
1443 -940.68125
1444 -935.09875
1445 -929.4675
1446 -923.72
1447 -918.09125
1448 -912.49
1449 -907.04625
1450 -901.50375
1451 -895.9325
1452 -890.3475
1453 -884.7
1454 -879.1375
1455 -873.38875
1456 -867.61875
1457 -861.96375
1458 -856.35625
1459 -850.6625
1460 -845.13
1461 -839.55625
1462 -833.82875
1463 -828.11375
1464 -822.4925
1465 -816.94125
1466 -811.3175
1467 -805.72625
1468 -800.09125
1469 -794.3475
1470 -788.7425
1471 -783.09625
1472 -777.36375
1473 -771.66
1474 -765.95375
1475 -760.20375
1476 -754.5775
1477 -748.75375
1478 -743.13125
1479 -737.38875
1480 -731.7725
1481 -726.145
1482 -720.42375
1483 -714.65875
1484 -708.89375
1485 -703.07375
1486 -697.3
1487 -691.4275
1488 -685.74375
1489 -679.9775
1490 -674.25875
1491 -668.57125
1492 -662.81625
1493 -657.21
1494 -651.4075
1495 -645.61125
1496 -639.77125
1497 -634.0125
1498 -628.315
1499 -622.50125
1500 -616.82125
1501 -611.13125
1502 -605.26125
1503 -599.45375
1504 -593.58875
1505 -587.77375
1506 -582.16375
1507 -576.30375
1508 -570.45375
1509 -564.545
1510 -558.725
1511 -552.9225
1512 -547.1425
1513 -541.405
1514 -535.62375
1515 -529.87125
1516 -524.09875
1517 -518.30375
1518 -512.405
1519 -506.5375
1520 -500.855
1521 -495.0275
1522 -489.24625
1523 -483.535
1524 -477.78
1525 -472.15125
1526 -466.34125
1527 -460.49125
1528 -454.8025
1529 -449.0075
1530 -443.225
1531 -437.38375
1532 -431.73
1533 -426.14
1534 -420.4075
1535 -414.74875
1536 -408.99875
1537 -403.2025
1538 -397.4225
1539 -391.7025
1540 -385.97625
1541 -380.19875
1542 -374.4425
1543 -368.785
1544 -363.01625
1545 -357.29
1546 -351.70125
1547 -346.0125
1548 -340.3675
1549 -334.705
1550 -328.97875
1551 -323.32375
1552 -317.57375
1553 -311.955
1554 -306.2825
1555 -300.7475
1556 -295
1557 -289.3175
1558 -283.575
1559 -277.89625
1560 -272.1575
1561 -266.38875
1562 -260.7125
1563 -254.97125
1564 -249.43125
1565 -243.75875
1566 -238.09
1567 -232.355
1568 -226.5925
1569 -220.84125
1570 -215.2
1571 -209.61
1572 -204.01375
1573 -198.21125
1574 -192.42375
1575 -186.685
1576 -180.975
1577 -175.35875
1578 -169.54
1579 -163.8525
1580 -158.2825
1581 -152.5325
1582 -146.86125
1583 -141.2175
1584 -135.62375
1585 -129.9175
1586 -124.13
1587 -118.42125
1588 -112.65125
1589 -106.9675
1590 -101.2925
1591 -95.7187499999999
1592 -90.0787499999999
1593 -84.37875
1594 -78.73375
1595 -72.97625
1596 -67.0875
1597 -61.4325
1598 -55.75375
1599 -49.96375
1600 -44.2325
1601 -38.4675
1602 -32.71
1603 -26.9225
1604 -21.25
1605 -15.58875
1606 -9.87000000000001
1607 -4.05375000000001
1608 1.72625
1609 7.24
1610 12.94625
1611 18.73375
1612 24.4025
1613 30.0725
1614 35.725
1615 41.42875
1616 47.05125
1617 52.745
1618 58.42125
1619 64.1825
1620 70.0225
1621 75.72125
1622 81.39
1623 87.06125
1624 92.69375
1625 98.345
1626 104
1627 109.6775
1628 115.45625
1629 121.09625
1630 126.74875
1631 132.4875
1632 138.33375
1633 144.06125
1634 149.7175
1635 155.5125
1636 161.25375
1637 167.05625
1638 172.81
1639 178.61375
1640 184.46625
1641 190.30375
1642 196.06625
1643 201.84
1644 207.67125
1645 213.395
1646 219.155
1647 224.88625
1648 230.64
1649 236.455
1650 242.32
1651 248.005
1652 253.70125
1653 259.4675
1654 265.2475
1655 271.06625
1656 276.89375
1657 282.67125
1658 288.50625
1659 294.395
1660 300.12375
1661 305.88875
1662 311.72125
1663 317.5525
1664 323.355
1665 329.2025
1666 335.02875
1667 340.73125
1668 346.50875
1669 352.345
1670 358.055
1671 363.80375
1672 369.5025
1673 375.27125
1674 380.9825
1675 386.765
1676 392.49625
1677 398.35125
1678 404.19
1679 410.04125
1680 415.83625
1681 421.6975
1682 427.5375
1683 433.29625
1684 439.10625
1685 444.92125
1686 450.8025
1687 456.7875
1688 462.5325
1689 468.455
1690 474.28125
1691 480.01375
1692 485.8225
1693 491.545
1694 497.4725
1695 503.33125
1696 509.18
1697 515.04125
1698 520.9125
1699 526.83875
1700 532.775
1701 538.655
1702 544.575
1703 550.5375
1704 556.3625
1705 562.21125
1706 568.13875
1707 573.9825
1708 579.815
1709 585.615
1710 591.39875
1711 597.2675
1712 603.17125
1713 609.02875
1714 614.99375
1715 620.935
1716 626.84
1717 632.8325
1718 638.8475
1719 644.82
1720 650.71375
1721 656.55125
1722 662.48375
1723 668.56375
1724 674.62875
1725 680.58625
1726 686.575
1727 692.52875
1728 698.45625
1729 704.37625
1730 710.27625
1731 716.32625
1732 722.35875
1733 728.39875
1734 734.395
1735 740.35125
1736 746.27375
1737 752.29125
1738 758.215
1739 764.015
1740 770.11875
1741 776.06375
1742 781.9475
1743 788.0675
1744 794.1625
1745 800.12125
1746 806.09
1747 812.165
1748 818.06125
1749 824.0175
1750 829.97375
1751 836.00875
1752 842.0225
1753 848.08875
1754 854.06875
1755 860.04
1756 866.105
1757 872.11875
1758 878.24125
1759 884.20625
1760 890.105
1761 896.1475
1762 901.95375
1763 907.845
1764 913.92
1765 919.93375
1766 925.815
1767 931.83
1768 937.745
1769 943.65125
1770 949.5775
1771 955.30375
1772 961.3875
1773 967.33125
1774 973.31375
1775 979.26625
1776 985.07375
1777 991.01625
1778 997.005
1779 1002.9525
1780 1008.92
1781 1014.9225
1782 1020.84625
1783 1026.73875
1784 1032.65875
1785 1038.53375
1786 1044.4525
1787 1050.33125
1788 1056.29625
1789 1062.06625
1790 1067.87625
1791 1073.80625
1792 1079.54625
1793 1085.47625
1794 1091.5325
1795 1097.4425
1796 1103.39875
1797 1109.2825
1798 1115.14375
1799 1121.03875
1800 1126.86625
1801 1132.77125
1802 1138.57875
1803 1144.54125
1804 1150.59
1805 1156.53875
1806 1162.48875
1807 1168.47
1808 1174.43875
1809 1180.335
1810 1186.17125
1811 1192.16
1812 1198.11125
1813 1203.9675
1814 1209.82625
1815 1215.85
1816 1221.7425
1817 1227.71375
1818 1233.55875
1819 1239.41625
1820 1245.225
1821 1251.185
1822 1257.11125
1823 1263.06875
1824 1268.9175
1825 1274.83
1826 1280.71375
1827 1286.565
1828 1292.53
1829 1298.45
1830 1304.38125
1831 1310.19625
1832 1316.085
1833 1321.97625
1834 1327.85
1835 1333.78625
1836 1339.58125
1837 1345.43875
1838 1351.34
1839 1357.275
1840 1363.16875
1841 1369.0775
1842 1374.8575
1843 1380.79625
1844 1386.65
1845 1392.62875
1846 1398.59375
1847 1404.42375
1848 1410.33875
1849 1416.26125
1850 1422.0525
1851 1428.0975
1852 1433.92875
1853 1439.94125
1854 1445.87
1855 1451.68125
1856 1457.6475
1857 1463.46375
1858 1469.43125
1859 1475.5075
1860 1481.525
1861 1487.5625
1862 1493.54
1863 1499.5475
1864 1505.5425
1865 1511.40875
1866 1517.44
1867 1523.35375
1868 1529.345
1869 1535.25375
1870 1541.21125
1871 1547.34125
1872 1553.33875
1873 1559.315
1874 1565.34625
1875 1571.42375
1876 1577.5675
1877 1583.5625
1878 1589.72375
1879 1595.74
1880 1602.0425
1881 1608.22
1882 1614.285
1883 1620.52625
1884 1626.77875
1885 1632.94625
1886 1639.01875
1887 1645.11
1888 1651.23875
1889 1657.19625
1890 1663.4525
1891 1669.6475
1892 1675.88625
1893 1682.13125
1894 1688.38625
1895 1694.475
1896 1700.66
1897 1706.84
1898 1712.89125
1899 1719.29375
1900 1725.385
1901 1731.62
1902 1737.78375
1903 1743.90625
1904 1750.0575
1905 1756.1125
1906 1762.45125
1907 1768.5875
1908 1774.70375
1909 1781.025
1910 1787.18625
1911 1793.365
1912 1799.55
1913 1805.76875
1914 1811.74625
1915 1817.85375
1916 1824.04875
1917 1830.215
1918 1836.31375
1919 1842.50625
1920 1848.7925
1921 1854.85875
1922 1860.855
1923 1867.125
1924 1873.15875
1925 1879.1775
1926 1885.22625
1927 1891.32875
1928 1897.35
1929 1903.50375
1930 1909.58125
1931 1915.72
1932 1921.725
1933 1927.84125
1934 1933.92
1935 1940.05375
1936 1945.9675
1937 1952.055
1938 1958.03375
1939 1964.25375
1940 1970.31625
1941 1976.54
1942 1982.79
1943 1988.95875
1944 1995.1325
1945 2001.3975
1946 2007.50625
1947 2013.7525
1948 2019.92875
1949 2026.0675
1950 2032.345
1951 2038.42375
1952 2044.5725
1953 2050.7475
1954 2057.01
1955 2063.20625
1956 2069.46
1957 2075.54875
1958 2081.82625
1959 2088.165
1960 2094.365
1961 2100.5775
1962 2106.7025
1963 2113.0975
1964 2119.44625
1965 2125.65875
1966 2131.9075
1967 2138.29875
1968 2144.605
1969 2150.85625
1970 2157.21375
1971 2163.6325
1972 2170.05625
1973 2176.42375
1974 2182.87125
1975 2189.24375
1976 2195.38125
1977 2201.66375
1978 2208.02375
1979 2214.41125
1980 2220.95625
1981 2227.4125
1982 2233.7725
1983 2240.09875
1984 2246.8125
1985 2253.35625
1986 2259.875
1987 2266.2825
1988 2272.77
1989 2279.23
1990 2285.83625
1991 2292.3525
1992 2298.76875
1993 2305.22125
1994 2311.7
1995 2318.1275
1996 2324.6
1997 2331.255
1998 2337.6225
1999 2344.24125
2000 2350.65375
2001 2357.4275
2002 2364.15875
2003 2370.85
2004 2377.52625
2005 2384.25375
2006 2390.87125
2007 2397.81125
2008 2404.53625
2009 2411.4075
2010 2418.25625
2011 2425.2425
2012 2432.21125
2013 2439.18625
2014 2446.24375
2015 2453.14125
2016 2460.34875
2017 2467.43875
2018 2474.54125
2019 2481.80625
2020 2488.96625
2021 2496.355
2022 2503.615
2023 2510.9275
2024 2518.6075
2025 2526.07875
2026 2533.81875
2027 2541.54
2028 2549.23375
2029 2557.11125
2030 2564.84875
2031 2572.79
2032 2580.78625
2033 2588.76875
2034 2596.87
2035 2604.8875
2036 2613.10375
2037 2621.35875
2038 2629.61625
2039 2638.07375
2040 2646.405
2041 2654.9425
2042 2663.465
2043 2671.91375
2044 2680.5775
2045 2689.21625
2046 2697.9775
2047 2706.885
2048 2715.79
2049 2724.80625
2050 2733.80875
2051 2742.73
2052 2751.6925
2053 2760.9875
2054 2770.0125
2055 2779.3925
2056 2788.63375
2057 2797.83125
2058 2807.02
2059 2816.285
2060 2825.67375
2061 2835.09125
2062 2844.435
2063 2853.70375
2064 2863.01375
2065 2872.425
2066 2881.8
2067 2891.34625
2068 2900.85
2069 2910.45875
2070 2919.9725
2071 2929.455
2072 2939.04625
2073 2948.6525
2074 2958.215
2075 2967.89625
2076 2977.42125
2077 2987.12875
2078 2996.7775
2079 3006.4925
2080 3016.20375
2081 3025.825
2082 3035.60625
2083 3045.27875
2084 3055.005
2085 3064.67875
2086 3074.36125
2087 3084.01625
2088 3093.91875
2089 3103.5325
2090 3113.31125
2091 3123.0925
2092 3132.8075
2093 3142.50125
2094 3152.23625
2095 3161.9875
2096 3171.7475
2097 3181.54375
2098 3191.23625
2099 3200.89125
2100 3210.59625
2101 3220.5375
2102 3230.2625
2103 3239.9125
2104 3249.70625
2105 3259.52625
2106 3269.20125
2107 3278.88125
2108 3288.60375
2109 3298.37625
2110 3308.0425
2111 3317.80125
2112 3327.5525
2113 3337.27375
2114 3347.0625
2115 3356.8325
2116 3366.59
2117 3376.30125
2118 3386.15375
2119 3396.0675
2120 3406.035
2121 3415.79875
2122 3425.62
2123 3435.55
2124 3445.52375
2125 3455.25375
2126 3465.00125
2127 3474.815
2128 3484.585
2129 3494.45
2130 3504.20625
2131 3514.0625
2132 3523.93375
2133 3533.885
2134 3543.645
2135 3553.495
2136 3563.30625
2137 3573.09375
2138 3583
2139 3592.995
2140 3602.97
2141 3612.62625
2142 3622.38625
2143 3632.1325
2144 3641.91125
2145 3651.855
2146 3661.74
2147 3671.81875
2148 3681.655
2149 3691.6125
2150 3701.42125
2151 3711.47375
2152 3721.35625
2153 3731.16375
2154 3741.15875
2155 3751.16875
2156 3761.0425
2157 3770.95625
2158 3780.82125
2159 3790.7875
2160 3800.5575
2161 3810.37875
2162 3820.17625
2163 3830.03
2164 3839.91875
2165 3849.68375
2166 3859.6325
2167 3869.43
2168 3879.1975
2169 3888.98375
2170 3898.91875
2171 3908.7625
2172 3918.7925
2173 3928.58625
2174 3938.52625
2175 3948.3025
2176 3958.22
2177 3968.00625
2178 3977.8875
2179 3987.8175
2180 3997.77
2181 4007.6975
2182 4017.425
2183 4027.4225
2184 4037.22625
2185 4047.14875
2186 4057.0125
2187 4066.9675
2188 4076.90375
2189 4086.85625
2190 4096.785
2191 4106.655
2192 4116.54
2193 4126.34
2194 4136.20875
2195 4146.1625
2196 4156.0475
2197 4166.00875
2198 4175.93
2199 4185.765
2200 4195.645
2201 4205.53625
2202 4215.1625
2203 4225.1675
2204 4235.29375
2205 4245.2375
2206 4255.2
2207 4265.15875
2208 4274.9825
2209 4284.73375
2210 4294.59875
2211 4304.60625
2212 4314.395
2213 4324.31875
2214 4334.21375
2215 4344.1825
2216 4354.145
2217 4363.94125
2218 4373.88375
2219 4383.6325
2220 4393.3575
2221 4403.14125
2222 4413.08625
2223 4423.0425
2224 4432.8825
2225 4442.6875
2226 4452.71875
2227 4462.6825
2228 4472.63875
2229 4482.6225
2230 4492.46375
2231 4502.405
2232 4512.35875
2233 4522.27
2234 4532.2675
2235 4542.16
2236 4551.97
2237 4561.7475
2238 4571.645
2239 4581.645
2240 4591.6175
2241 4601.6625
2242 4611.6525
2243 4621.6575
2244 4631.43375
2245 4641.31875
2246 4651.1125
2247 4660.8775
2248 4670.75875
2249 4680.74875
2250 4690.63125
2251 4700.49875
2252 4710.4475
2253 4720.4125
2254 4730.15125
2255 4740.03
2256 4749.99375
2257 4759.885
2258 4769.8225
2259 4779.8625
2260 4789.6575
2261 4799.64375
2262 4809.625
2263 4819.53375
2264 4829.4325
2265 4839.24375
2266 4849.0325
2267 4859.0075
2268 4868.93125
2269 4878.825
2270 4888.5975
2271 4898.545
2272 4908.3875
2273 4918.21125
2274 4927.9375
2275 4937.89875
2276 4948.005
2277 4957.92375
2278 4967.93375
2279 4977.8575
2280 4987.94875
2281 4997.70375
2282 5007.56875
2283 5017.54875
2284 5027.48
2285 5037.4675
2286 5047.3125
2287 5057.12625
2288 5067.11875
2289 5077.10375
2290 5087.0675
2291 5097.0925
2292 5107.0425
2293 5116.91875
2294 5127.08625
2295 5137.14375
2296 5146.9825
2297 5156.96125
2298 5166.9225
2299 5176.99
2300 5186.84375
2301 5196.765
2302 5206.8075
2303 5216.84375
2304 5226.8575
2305 5236.755
2306 5246.5875
2307 5256.51875
2308 5266.4175
2309 5276.3425
2310 5286.35875
2311 5296.26375
2312 5306.21875
2313 5316.26625
2314 5326.305
2315 5336.21125
2316 5346.02375
2317 5356.0675
2318 5366.0325
2319 5375.9875
2320 5386.08125
2321 5395.9625
2322 5405.91125
2323 5415.7975
2324 5425.85875
2325 5435.7375
2326 5445.62
2327 5455.4625
2328 5465.41625
2329 5475.2375
2330 5485.1475
2331 5495.0475
2332 5504.99625
2333 5514.9575
2334 5524.89875
2335 5534.85625
2336 5544.725
2337 5554.62625
2338 5564.5775
2339 5574.5825
2340 5584.5975
2341 5594.58875
2342 5604.5475
2343 5614.41125
2344 5624.37125
2345 5634.335
2346 5644.43125
2347 5654.32875
2348 5664.2775
2349 5674.24125
2350 5684.255
2351 5694.29
2352 5704.2325
2353 5714.23625
2354 5724.1975
2355 5733.99625
2356 5743.93
2357 5753.91875
2358 5763.87375
2359 5773.88125
2360 5783.9875
2361 5794.005
2362 5804.04375
2363 5813.96
2364 5823.98
2365 5833.995
2366 5843.99375
2367 5854.06125
2368 5864.1025
2369 5874.0925
2370 5884.1925
2371 5894.3725
2372 5904.37625
2373 5914.425
2374 5924.42625
2375 5934.5525
2376 5944.7125
2377 5954.71625
2378 5964.805
2379 5974.84375
2380 5984.8775
2381 5994.89875
2382 6005.04875
2383 6015.11875
2384 6025.24
2385 6035.3
2386 6045.27625
2387 6055.3925
2388 6065.55125
2389 6075.60125
2390 6085.51875
2391 6095.6725
2392 6105.7425
2393 6115.82875
2394 6125.83625
2395 6135.925
2396 6145.97125
2397 6156.11625
2398 6166.24625
2399 6176.3725
2400 6186.5075
2401 6196.6875
2402 6206.7475
2403 6216.76
2404 6226.98
2405 6237.0025
2406 6247.07125
2407 6257.0225
2408 6267.0525
2409 6277.12875
2410 6287.29
2411 6297.3925
2412 6307.56625
2413 6317.54875
2414 6327.66375
2415 6337.67125
2416 6347.535
2417 6357.81
2418 6367.9875
2419 6378.15375
2420 6388.35375
2421 6398.41875
2422 6408.71
2423 6418.82375
2424 6428.77625
2425 6438.94125
2426 6449.115
2427 6459.30875
2428 6469.34875
2429 6479.3675
2430 6489.68625
2431 6499.73875
2432 6509.8975
2433 6519.9875
2434 6530.2125
2435 6540.4725
2436 6550.61
2437 6560.68875
2438 6570.89625
2439 6581.0075
2440 6591.13625
2441 6601.27
2442 6611.42875
2443 6621.59625
2444 6631.60875
2445 6641.895
2446 6652.0575
2447 6662.11
2448 6672.34375
2449 6682.3225
2450 6692.56875
2451 6702.6725
2452 6712.86875
2453 6722.97375
2454 6733.305
2455 6743.505
2456 6753.75
2457 6763.9675
2458 6774.205
2459 6784.4825
2460 6794.695
2461 6804.825
2462 6814.985
2463 6825.2975
2464 6835.53875
2465 6845.675
2466 6855.72125
2467 6865.91875
2468 6876.12625
2469 6886.495
2470 6896.62125
2471 6906.85375
2472 6917.105
2473 6927.2075
2474 6937.34125
2475 6947.715
2476 6957.88
2477 6968.04875
2478 6978.15625
2479 6988.5825
2480 6998.87
2481 7009.07125
2482 7019.3
2483 7029.55625
2484 7039.76
2485 7050.14625
2486 7060.2275
2487 7070.495
2488 7080.565
2489 7090.7675
2490 7100.9175
2491 7111.22
2492 7121.215
2493 7131.385
2494 7141.42125
2495 7151.74625
2496 7161.90875
2497 7172.0125
2498 7182.115
2499 7192.2075
2500 7202.4275
2501 7212.69375
2502 7222.8625
2503 7232.975
2504 7243.05375
2505 7253.1375
2506 7263.32625
2507 7273.56
2508 7283.54125
2509 7293.585
2510 7303.7325
2511 7313.98125
2512 7324.0675
2513 7334.3
2514 7344.47125
2515 7354.7475
2516 7364.91375
2517 7375.13
2518 7385.26375
2519 7395.495
2520 7405.67125
2521 7415.7825
2522 7425.8675
2523 7436.02125
2524 7446.25
2525 7456.5
2526 7466.84
2527 7476.9325
2528 7487.07875
2529 7497.26125
2530 7507.5025
2531 7517.57875
2532 7527.76625
2533 7537.93
2534 7547.9325
2535 7558.1
2536 7568.33375
2537 7578.49125
2538 7588.61
2539 7598.71375
2540 7608.7775
2541 7618.85125
2542 7629.07125
2543 7639.18125
2544 7649.245
2545 7659.35875
2546 7669.585
2547 7679.6175
2548 7689.81125
2549 7699.94375
2550 7710.1675
2551 7720.31125
2552 7730.4675
2553 7740.5525
2554 7750.75875
2555 7760.93875
2556 7771.15125
2557 7781.41125
2558 7791.54625
2559 7801.74375
2560 7811.805
2561 7822.03875
2562 7832.26625
2563 7842.46375
2564 7852.59875
2565 7862.85125
2566 7873.13125
2567 7883.31
2568 7893.62
2569 7903.66875
2570 7913.89875
2571 7924.0825
2572 7934.1325
2573 7944.2925
2574 7954.57
2575 7964.79375
2576 7975.11875
2577 7985.1675
2578 7995.3475
2579 8005.64125
2580 8015.97125
2581 8026.15125
2582 8036.445
2583 8046.8
2584 8056.99125
2585 8067.2175
2586 8077.4225
2587 8087.69
2588 8098.03
2589 8108.23375
2590 8118.46
2591 8128.5075
2592 8138.71
2593 8149.05625
2594 8159.29
2595 8169.58125
2596 8179.82375
2597 8189.9325
2598 8200.03625
2599 8210.1875
2600 8220.3725
2601 8230.50875
2602 8240.89125
2603 8251.10875
2604 8261.36375
2605 8271.55125
2606 8281.575
2607 8291.725
2608 8301.93625
2609 8312.08875
2610 8322.475
2611 8332.675
2612 8342.86625
2613 8353.03625
2614 8363.3375
2615 8373.70125
2616 8383.85875
2617 8394.0825
2618 8404.1975
2619 8414.3775
2620 8424.41375
2621 8434.4175
2622 8444.56
2623 8454.99
2624 8465.1775
2625 8475.29375
2626 8485.39625
2627 8495.48875
2628 8505.5925
2629 8515.74125
2630 8525.985
2631 8536.2175
2632 8546.49375
2633 8556.63125
2634 8566.7875
2635 8576.84875
2636 8586.94375
2637 8597.09
2638 8607.18875
2639 8617.38625
2640 8627.55375
2641 8637.75625
2642 8647.99875
2643 8658.12
2644 8668.4425
2645 8678.6475
2646 8688.7675
2647 8698.98375
2648 8709.22625
2649 8719.42
2650 8729.52375
2651 8739.6425
2652 8749.83125
2653 8759.99
2654 8770.22125
2655 8780.48
2656 8790.78375
2657 8801.05875
2658 8811.06625
2659 8821.185
2660 8831.395
2661 8841.415
2662 8851.65875
2663 8861.94875
2664 8872.2125
2665 8882.3225
2666 8892.54875
2667 8902.86375
2668 8913.02
2669 8923.075
2670 8933.3625
2671 8943.59875
2672 8953.80125
2673 8964.13625
2674 8974.34625
2675 8984.4325
2676 8994.595
2677 9004.78375
2678 9014.92625
2679 9025.23
2680 9035.47625
2681 9045.605
2682 9055.91875
2683 9066.08
2684 9076.40875
2685 9086.66
2686 9097.03375
2687 9107.23625
2688 9117.53625
2689 9127.75875
2690 9137.88
2691 9148.23125
2692 9158.50375
2693 9168.6825
2694 9178.93875
2695 9189.1775
2696 9199.36625
2697 9209.63625
2698 9219.8775
2699 9230.1725
2700 9240.2775
2701 9250.64875
2702 9260.94125
2703 9271.07
2704 9281.3875
2705 9291.68125
2706 9301.77875
2707 9311.9325
2708 9322.2425
2709 9332.5925
2710 9342.9575
2711 9353.06
2712 9363.275
2713 9373.58
2714 9384.0025
2715 9394.2375
2716 9404.6175
2717 9414.91875
2718 9425.195
2719 9435.5875
2720 9445.925
2721 9456.37875
2722 9466.7275
2723 9477.16875
2724 9487.43
2725 9497.65375
2726 9507.8725
2727 9518.095
2728 9528.39375
2729 9538.76
2730 9549.1625
2731 9559.37125
2732 9569.8075
2733 9580.12125
2734 9590.39625
2735 9600.61875
2736 9611.0075
2737 9621.42
2738 9631.795
2739 9642.1225
2740 9652.37125
2741 9662.74125
2742 9672.99625
2743 9683.2975
2744 9693.8175
2745 9704.36625
2746 9714.7575
2747 9725.22875
2748 9735.58125
2749 9746.04
2750 9756.42
2751 9766.825
2752 9777.01875
2753 9787.3825
2754 9797.65125
2755 9807.9025
2756 9818.07
2757 9828.48
2758 9838.94375
2759 9849.3375
2760 9859.7475
2761 9870.1375
2762 9880.54125
2763 9890.94
2764 9901.3825
2765 9911.7275
2766 9922.01625
2767 9932.30875
2768 9942.6925
2769 9953.0625
2770 9963.5575
2771 9973.9125
2772 9984.3
2773 9994.49125
2774 10004.9375
2775 10015.2975
2776 10025.4375
2777 10035.8525
2778 10046.2175
2779 10056.65625
2780 10067.085
2781 10077.4025
2782 10087.825
2783 10098.145
2784 10108.3825
2785 10118.67375
2786 10129.0125
2787 10139.42375
2788 10149.63
2789 10160.04375
2790 10170.34375
2791 10180.54625
2792 10190.885
2793 10201.295
2794 10211.5525
2795 10221.86875
2796 10232.33875
2797 10242.79625
2798 10253.1825
2799 10263.54125
2800 10273.90375
2801 10284.08
2802 10294.2975
2803 10304.73375
2804 10315.1875
2805 10325.53625
2806 10336.0975
2807 10346.50625
2808 10356.80875
2809 10367.14625
2810 10377.45375
2811 10387.64
2812 10398.08
2813 10408.48
2814 10418.7725
2815 10428.99
2816 10439.41125
2817 10449.8275
2818 10460.23375
2819 10470.4675
2820 10480.68
2821 10490.95
2822 10501.18125
2823 10511.405
2824 10521.8075
2825 10531.7525
2826 10542.22125
2827 10552.57375
2828 10562.92
2829 10573.4175
2830 10583.66625
2831 10594.115
2832 10604.46875
2833 10614.62875
2834 10624.99875
2835 10635.22875
2836 10645.63375
2837 10656.08875
2838 10666.45375
2839 10676.81625
2840 10687.12375
2841 10697.6025
2842 10708.015
2843 10718.37625
2844 10728.58125
2845 10739.0525
2846 10749.30375
2847 10759.68125
2848 10769.96
2849 10780.29625
2850 10790.65625
2851 10800.92
2852 10811.22125
2853 10821.50625
2854 10831.915
2855 10842.3325
2856 10852.94875
2857 10863.22375
2858 10873.69
2859 10883.91625
2860 10894.29125
2861 10904.56125
2862 10914.93125
2863 10925.2775
2864 10935.705
2865 10946.0675
2866 10956.4325
2867 10966.74125
2868 10977.01875
2869 10987.29625
2870 10997.78375
2871 11008.0875
2872 11018.50625
2873 11028.93375
2874 11039.21375
2875 11049.5675
2876 11059.96375
2877 11070.48125
2878 11080.9025
2879 11091.3275
2880 11101.81375
2881 11112.08625
2882 11122.51125
2883 11132.9475
2884 11143.4
2885 11153.76375
2886 11164.4425
2887 11174.97625
2888 11185.38125
2889 11195.89125
2890 11206.30375
2891 11216.76375
2892 11227.30625
2893 11237.8725
2894 11248.40625
2895 11258.95875
2896 11269.38625
2897 11279.815
2898 11290.28375
2899 11300.8725
2900 11311.32125
2901 11321.685
2902 11332.06875
2903 11342.50125
2904 11352.9775
2905 11363.4525
2906 11373.9125
2907 11384.41375
2908 11394.7975
2909 11405.1225
2910 11415.705
2911 11426.0725
2912 11436.72875
2913 11447.3
2914 11457.73125
2915 11468.3075
2916 11478.73375
2917 11489.0525
2918 11499.5825
2919 11510.27
2920 11520.76625
2921 11531.23125
2922 11541.93625
2923 11552.2375
2924 11562.72125
2925 11573.21625
2926 11583.76625
2927 11594.36875
2928 11604.93125
2929 11615.42125
2930 11625.89
2931 11636.4225
2932 11647.04
2933 11657.3775
2934 11667.875
2935 11678.26875
2936 11688.89125
2937 11699.3225
2938 11709.69375
2939 11720.105
2940 11730.64
2941 11741.15375
2942 11751.62
2943 11762.17125
2944 11772.71375
2945 11783.20875
2946 11793.70125
2947 11804.21125
2948 11814.765
2949 11825.3275
2950 11835.95625
2951 11846.4325
2952 11856.95625
2953 11867.625
2954 11878.20125
2955 11888.84
2956 11899.27
2957 11909.90875
2958 11920.425
2959 11930.8575
2960 11941.44875
2961 11952.1275
2962 11962.7725
2963 11973.32625
2964 11983.62875
2965 11994.2375
2966 12004.795
2967 12015.4125
2968 12025.89625
2969 12036.39
2970 12046.91125
2971 12057.52625
2972 12068.1225
2973 12078.575
2974 12089.1275
2975 12099.73
2976 12110.35625
2977 12121.01375
2978 12131.5975
2979 12142.1725
2980 12152.72875
2981 12163.32375
2982 12173.70125
2983 12184.1625
2984 12194.6
2985 12205.1125
2986 12215.63375
2987 12226.24125
2988 12236.53875
2989 12247.25625
2990 12257.655
2991 12268.14625
2992 12278.5425
2993 12288.94625
2994 12299.53625
2995 12310.01875
2996 12320.555
2997 12331.0975
2998 12341.6275
2999 12352.33625
3000 12362.945
3001 12373.5475
3002 12384.1325
3003 12394.765
3004 12405.2175
3005 12415.76
3006 12426.3275
3007 12436.9375
3008 12447.3925
3009 12457.82125
3010 12468.4075
3011 12478.7125
3012 12489.3425
3013 12499.83875
3014 12510.42375
3015 12521.08375
3016 12531.685
3017 12542.24125
3018 12552.84125
3019 12563.335
3020 12573.87375
3021 12584.4725
3022 12594.92875
3023 12605.51375
3024 12616.17375
3025 12626.72375
3026 12637.30375
3027 12647.80625
3028 12658.2175
3029 12668.75125
3030 12679.21625
3031 12689.74625
3032 12700.31
3033 12710.77125
3034 12721.11375
3035 12731.74
3036 12742.26125
3037 12752.88625
3038 12763.38375
3039 12774.0725
3040 12784.56375
3041 12795.21875
3042 12805.81125
3043 12816.55375
3044 12827.19375
3045 12837.7725
3046 12848.47
3047 12859.165
3048 12869.77625
3049 12880.5125
3050 12891.2675
3051 12901.8475
3052 12912.5625
3053 12923.07875
3054 12933.575
3055 12944.3475
3056 12955.0725
3057 12965.8175
3058 12976.5475
3059 12987.28625
3060 12997.9475
3061 13008.7575
3062 13019.4675
3063 13030.205
3064 13040.86625
3065 13051.75125
3066 13062.50125
3067 13073.315
3068 13084.16125
3069 13095.06875
3070 13106.03875
3071 13116.83
3072 13127.87875
3073 13138.8525
3074 13149.865
3075 13160.82875
3076 13172.12
3077 13183.27
3078 13194.3575
3079 13205.68375
3080 13216.9525
3081 13228.28
3082 13239.5825
3083 13250.8675
3084 13262.3575
3085 13273.7675
3086 13285.09375
3087 13296.58875
3088 13308.0725
3089 13319.725
3090 13331.2575
3091 13342.67875
3092 13354.3
3093 13365.85625
3094 13377.58
3095 13389.35625
3096 13400.87875
3097 13412.36875
3098 13424.01125
3099 13435.735
3100 13447.52125
3101 13459.30375
3102 13471.13375
3103 13482.83875
3104 13494.6275
3105 13506.4925
3106 13518.42875
3107 13530.30875
3108 13542.31125
3109 13554.36
3110 13566.41625
3111 13578.53
3112 13590.685
3113 13602.62125
3114 13614.5575
3115 13626.69625
3116 13638.96375
3117 13651.245
3118 13663.34875
3119 13675.60125
3120 13687.79625
3121 13700.0375
3122 13712.345
3123 13724.74375
3124 13737.09
3125 13749.58375
3126 13762.00375
3127 13774.405
3128 13786.87625
3129 13799.40375
3130 13812.135
3131 13824.89375
3132 13837.55875
3133 13850.30625
3134 13862.86125
3135 13875.4825
3136 13888.16375
3137 13900.74875
3138 13913.40625
3139 13926.20125
3140 13939.01125
3141 13951.92375
3142 13964.75125
3143 13977.56
3144 13990.345
3145 14003.18375
3146 14015.88125
3147 14028.7625
3148 14041.77
3149 14054.56125
3150 14067.3675
3151 14080.0375
3152 14092.8575
3153 14105.79875
3154 14118.8225
3155 14131.71
3156 14144.935
3157 14157.74625
3158 14170.7825
3159 14184.0525
3160 14197.03
3161 14210.02375
3162 14222.98625
3163 14235.8525
3164 14248.73
3165 14261.9
3166 14275.1325
3167 14288.4225
3168 14301.6175
3169 14314.95875
3170 14328.04875
3171 14341.2875
3172 14354.6125
3173 14367.84375
3174 14380.96375
3175 14394.1475
3176 14407.42625
3177 14420.88
3178 14433.9925
3179 14447.305
3180 14460.55625
3181 14473.92875
3182 14487.2375
3183 14500.5675
3184 14513.925
3185 14527.3025
3186 14540.545
3187 14553.9325
3188 14567.2275
3189 14580.49
3190 14593.8925
3191 14607.23875
3192 14620.4475
3193 14633.7375
3194 14646.92875
3195 14660.35
3196 14673.76625
3197 14687.115
3198 14700.5225
3199 14713.8725
3200 14727.245
3201 14740.6475
3202 14754.105
3203 14767.475
3204 14781.0075
3205 14794.3475
3206 14807.6875
3207 14821.24375
3208 14834.6925
3209 14848.0775
3210 14861.3725
3211 14874.825
3212 14888.285
3213 14901.80375
3214 14915.13
3215 14928.50375
3216 14941.9325
3217 14955.21625
3218 14968.5425
3219 14982.06875
3220 14995.5
3221 15008.7475
3222 15022.14625
3223 15035.545
3224 15049.11
3225 15062.6375
3226 15076.04625
3227 15089.5025
3228 15103.02375
3229 15116.4775
3230 15129.90375
3231 15143.5525
3232 15156.89875
3233 15170.38125
3234 15183.705
3235 15197.2225
3236 15210.635
3237 15224.1375
3238 15237.68875
3239 15251.135
3240 15264.62875
3241 15278.05
3242 15291.45875
3243 15304.79625
3244 15318.20125
3245 15331.56125
3246 15344.95125
3247 15358.32125
3248 15371.7425
3249 15385.15875
3250 15398.6875
3251 15412.00125
3252 15425.36125
3253 15438.69
3254 15451.9325
3255 15465.4825
3256 15478.6825
3257 15492.085
3258 15505.595
3259 15519.15875
3260 15532.6
3261 15546.04
3262 15559.52375
3263 15573.1475
3264 15586.49375
3265 15600.00125
3266 15613.5475
3267 15626.74375
3268 15640.1925
3269 15653.65
3270 15667.16625
3271 15680.60625
3272 15694.08125
3273 15707.41125
3274 15720.8025
3275 15734.13
3276 15747.52
3277 15761.015
3278 15774.3375
3279 15787.7475
3280 15801.125
3281 15814.7025
3282 15828.0975
3283 15841.6575
3284 15855.10375
3285 15868.4975
3286 15881.88375
3287 15895.32
3288 15908.765
3289 15922.0125
3290 15935.595
3291 15949.2075
3292 15962.54375
3293 15975.9925
3294 15989.36
3295 16002.88375
3296 16016.29375
3297 16029.7575
3298 16043.2825
3299 16056.8175
3300 16070.145
3301 16083.5925
3302 16097.0575
3303 16110.395
3304 16123.93875
3305 16137.275
3306 16150.7475
3307 16164.38875
3308 16177.84
3309 16191.40375
3310 16204.83625
3311 16218.34875
3312 16231.8225
3313 16245.3375
3314 16258.86875
3315 16272.3375
3316 16285.87125
3317 16299.44875
3318 16312.93875
3319 16326.325
3320 16339.69875
3321 16353.2975
3322 16366.74875
3323 16380.15875
3324 16393.715
3325 16406.9625
3326 16420.49625
3327 16434.0175
3328 16447.38875
3329 16460.94375
3330 16474.46625
3331 16487.98125
3332 16501.5
3333 16515.01375
3334 16528.36875
3335 16542.12
3336 16555.66375
3337 16569.18875
3338 16582.705
3339 16596.16
3340 16609.56
3341 16623.0475
3342 16636.515
3343 16649.83375
3344 16663.26125
3345 16676.89625
3346 16690.3675
3347 16703.9625
3348 16717.36
3349 16730.70875
3350 16744.15375
3351 16757.6275
3352 16771.19125
3353 16784.76875
3354 16798.40625
3355 16811.95375
3356 16825.39875
3357 16838.84125
3358 16852.3275
3359 16865.8275
3360 16879.25625
3361 16892.78625
3362 16906.22125
3363 16919.68125
3364 16933.09375
3365 16946.49625
3366 16960.07125
3367 16973.725
3368 16987.255
3369 17000.7175
3370 17014.3775
3371 17027.91125
3372 17041.40375
3373 17054.80875
3374 17068.335
3375 17081.89125
3376 17095.30875
3377 17108.85
3378 17122.35375
3379 17135.92875
3380 17149.4375
3381 17162.975
3382 17176.44875
3383 17189.95625
3384 17203.59625
3385 17216.9375
3386 17230.385
3387 17243.8375
3388 17257.44125
3389 17270.96875
3390 17284.45125
3391 17297.93
3392 17311.40625
3393 17324.7925
3394 17338.15
3395 17351.66875
3396 17365.19625
3397 17378.65875
3398 17392.0975
3399 17405.62
3400 17419.0675
3401 17432.5075
3402 17445.98625
3403 17459.45375
3404 17472.975
3405 17486.49875
3406 17500.0175
3407 17513.4825
3408 17527.03875
3409 17540.47
3410 17553.89
3411 17567.245
3412 17580.78375
3413 17594.32
3414 17607.8225
3415 17621.30875
3416 17634.84
3417 17648.21375
3418 17661.63
3419 17675.12625
3420 17688.555
3421 17702.1275
3422 17715.68625
3423 17729.2925
3424 17742.82
3425 17756.32875
3426 17769.985
3427 17783.34125
3428 17796.88125
3429 17810.23625
3430 17823.7725
3431 17837.37625
3432 17850.7475
3433 17864.26375
3434 17877.78625
3435 17891.2975
3436 17904.88125
3437 17918.365
3438 17931.95875
3439 17945.4325
3440 17958.88125
3441 17972.23875
3442 17985.86625
3443 17999.3225
3444 18012.8125
3445 18026.22125
3446 18039.585
3447 18053.11625
3448 18066.75375
3449 18080.32375
3450 18093.85
3451 18107.28625
3452 18120.72625
3453 18134.3425
3454 18147.92375
3455 18161.41875
3456 18175.00125
3457 18188.43125
3458 18201.8375
3459 18215.44
3460 18228.95125
3461 18242.55
3462 18256.0675
3463 18269.56
3464 18283.0425
3465 18296.48125
3466 18309.96625
3467 18323.45625
3468 18336.96875
3469 18350.41
3470 18363.9525
3471 18377.43
3472 18390.80375
3473 18404.4875
3474 18417.9425
3475 18431.4675
3476 18445.07375
3477 18458.725
3478 18472.21
3479 18485.825
3480 18499.47875
3481 18513.01875
3482 18526.3675
3483 18539.81
3484 18553.2675
3485 18566.7475
3486 18580.14875
3487 18593.58125
3488 18607.0575
3489 18620.59375
3490 18634.13
3491 18647.565
3492 18661.10375
3493 18674.54875
3494 18688.185
3495 18701.725
3496 18715.19625
3497 18728.65375
3498 18742.1575
3499 18755.79875
3500 18769.33875
3501 18782.83125
3502 18796.3725
3503 18809.7575
3504 18823.3475
3505 18836.89625
3506 18850.445
3507 18863.80375
3508 18877.375
3509 18890.8375
3510 18904.3575
3511 18917.78125
3512 18931.2575
3513 18944.72625
3514 18958.11625
3515 18971.7825
3516 18985.1275
3517 18998.43625
3518 19011.89625
3519 19025.3425
3520 19038.92125
3521 19052.5075
3522 19065.9875
3523 19079.35
3524 19092.7825
3525 19106.31875
3526 19120.02375
3527 19133.71625
3528 19147.2675
3529 19160.8325
3530 19174.27625
3531 19187.875
3532 19201.3525
3533 19214.8
3534 19228.355
3535 19241.97
3536 19255.4075
3537 19268.94125
3538 19282.3925
3539 19295.88375
3540 19309.32625
3541 19322.975
3542 19336.5375
3543 19350.06375
3544 19363.635
3545 19377.06625
3546 19390.48875
3547 19404.06875
3548 19417.635
3549 19431.1875
3550 19444.59125
3551 19458.01625
3552 19471.555
3553 19485.11375
3554 19498.6525
3555 19512.06625
3556 19525.54375
3557 19539.06875
3558 19552.6225
3559 19566.0525
3560 19579.71625
3561 19593.28125
3562 19606.75875
3563 19620.15375
3564 19633.62125
3565 19647.30875
3566 19660.855
3567 19674.4125
3568 19687.91875
3569 19701.465
3570 19714.95875
3571 19728.435
3572 19741.8325
3573 19755.475
3574 19769.05625
3575 19782.36
3576 19796.0275
3577 19809.5525
3578 19823.06375
3579 19836.54375
3580 19849.90125
3581 19863.32875
3582 19876.8
3583 19890.2675
3584 19903.84125
3585 19917.33125
3586 19930.93625
3587 19944.54875
3588 19957.9875
3589 19971.3725
3590 19985.08
3591 19998.42625
3592 20011.88125
3593 20025.3275
3594 20038.77125
3595 20052.3025
3596 20065.81875
3597 20079.43875
3598 20092.975
3599 20106.55375
3600 20119.93625
3601 20133.485
3602 20147.135
3603 20160.5225
3604 20173.9725
3605 20187.3925
3606 20200.8525
3607 20214.14375
3608 20227.66125
3609 20241.23625
3610 20254.62625
3611 20268.10625
3612 20281.7
3613 20295.2225
3614 20308.88625
3615 20322.18625
3616 20335.76
3617 20349.3325
3618 20362.80375
3619 20376.07
3620 20389.62125
3621 20403.09125
3622 20416.80125
3623 20430.27875
3624 20443.81875
3625 20457.21
3626 20470.805
3627 20484.3375
3628 20497.7975
3629 20511.3975
3630 20524.83375
3631 20538.43625
3632 20551.98
3633 20565.485
3634 20579.18875
3635 20592.77
3636 20606.2175
3637 20619.8125
3638 20633.3875
3639 20646.99125
3640 20660.53375
3641 20674.0675
3642 20687.61375
3643 20701.16875
3644 20714.8475
3645 20728.5175
3646 20742.00375
3647 20755.61125
3648 20769.17875
3649 20782.6775
3650 20796.1875
3651 20809.76
3652 20823.235
3653 20836.72
3654 20850.21
3655 20863.6925
3656 20877.30375
3657 20890.7925
3658 20904.2475
3659 20917.61125
3660 20931.11375
3661 20944.73125
3662 20958.155
3663 20971.655
3664 20985.13875
3665 20998.5075
3666 21012.17375
3667 21025.75125
3668 21039.2125
3669 21052.71125
3670 21066.26875
3671 21079.86125
3672 21093.50125
3673 21107.05
3674 21120.6925
3675 21134.25125
3676 21147.83875
3677 21161.6425
3678 21175.26125
3679 21188.65875
3680 21202.155
3681 21215.52125
3682 21229.085
3683 21242.6775
3684 21256.26375
3685 21269.67375
3686 21283.165
3687 21296.625
3688 21310.06375
3689 21323.5425
3690 21337.26125
3691 21350.83125
3692 21364.39125
3693 21377.7525
3694 21391.39875
3695 21404.96625
3696 21418.5125
3697 21432.04375
3698 21445.57
3699 21459.15375
3700 21472.74125
3701 21486.2125
3702 21499.81875
3703 21513.5025
3704 21527.03875
3705 21540.65625
3706 21554.135
3707 21567.66375
3708 21581.18875
3709 21594.7025
3710 21608.24625
3711 21621.82875
3712 21635.29625
3713 21648.74375
3714 21662.30375
3715 21675.84
3716 21689.38
3717 21702.8725
3718 21716.46
3719 21730.145
3720 21743.78625
3721 21757.29375
3722 21770.845
3723 21784.4925
3724 21798.125
3725 21811.65875
3726 21825
3727 21838.60375
3728 21852.05375
3729 21865.5275
3730 21878.98
3731 21892.52125
3732 21906.095
3733 21919.565
3734 21933.21625
3735 21946.74125
3736 21960.405
3737 21974.0525
3738 21987.5825
3739 22001.20125
3740 22014.67375
3741 22028.25625
3742 22041.79625
3743 22055.235
3744 22068.8575
3745 22082.195
3746 22095.675
3747 22109.22875
3748 22122.875
3749 22136.4475
3750 22150.0925
3751 22163.7125
3752 22177.24625
3753 22190.75375
3754 22204.42
3755 22218.04125
3756 22231.615
3757 22244.9525
3758 22258.61875
3759 22272.21125
3760 22285.90375
3761 22299.34
3762 22312.7775
3763 22326.30125
3764 22339.84
3765 22353.25875
3766 22366.6925
3767 22380.4125
3768 22393.84875
3769 22407.35
3770 22421.09375
3771 22434.575
3772 22448.0775
3773 22461.62625
3774 22475.095
3775 22488.60125
3776 22502.09875
3777 22515.75
3778 22529.24125
3779 22542.7975
3780 22556.2225
3781 22569.81625
3782 22583.48625
3783 22597.0675
3784 22610.62625
3785 22624.17
3786 22637.765
3787 22651.41625
3788 22665.05875
3789 22678.55375
3790 22692.12
3791 22705.8575
3792 22719.39125
3793 22732.83
3794 22746.24
3795 22759.67625
3796 22773.34875
3797 22786.925
3798 22800.44875
3799 22814.00875
3800 22827.50375
3801 22841.18
3802 22854.605
3803 22868.1475
3804 22881.7225
3805 22895.15
3806 22908.7425
3807 22922.22125
3808 22935.91125
3809 22949.4375
3810 22963.01125
3811 22976.6
3812 22990.0225
3813 23003.475
3814 23017.05875
3815 23030.57125
3816 23044.1425
3817 23057.7
3818 23071.2975
3819 23084.765
3820 23098.20875
3821 23111.725
3822 23125.26
3823 23138.79625
3824 23152.36375
3825 23165.91125
3826 23179.3175
3827 23192.805
3828 23206.43625
3829 23219.8275
3830 23233.30875
3831 23246.7575
3832 23260.2425
3833 23273.7725
3834 23287.3675
3835 23300.8325
3836 23314.37
3837 23327.85875
3838 23341.45875
3839 23354.8725
3840 23368.38625
3841 23381.97375
3842 23395.43375
3843 23409.06625
3844 23422.47875
3845 23435.84625
3846 23449.38375
3847 23462.9325
3848 23476.50375
3849 23490.02875
3850 23503.45
3851 23516.895
3852 23530.33125
3853 23543.865
3854 23557.40375
3855 23571.03375
3856 23584.56375
3857 23598.07125
3858 23611.7025
3859 23625.2875
3860 23638.95375
3861 23652.56
3862 23666.21625
3863 23679.835
3864 23693.31625
3865 23706.93625
3866 23720.335
3867 23733.6275
3868 23747.14375
3869 23760.64875
3870 23774.08875
3871 23787.5825
3872 23801.08625
3873 23814.6125
3874 23828.06375
3875 23841.64125
3876 23855.2025
3877 23868.86125
3878 23882.41625
3879 23896.1675
3880 23909.6125
3881 23923.32
3882 23936.87
3883 23950.3375
3884 23963.9575
3885 23977.5275
3886 23991.195
3887 24004.73875
3888 24018.30875
3889 24031.8225
3890 24045.32375
3891 24058.96875
3892 24072.51125
3893 24085.98
3894 24099.5625
3895 24113.04875
3896 24126.55875
3897 24140.13625
3898 24153.59875
3899 24167.3575
3900 24180.97875
3901 24194.5
3902 24208.11125
3903 24221.725
3904 24235.33125
3905 24248.74125
3906 24262.31
3907 24275.96125
3908 24289.61625
3909 24303.0875
3910 24316.675
3911 24330.11
3912 24343.61
3913 24357.305
3914 24370.78125
3915 24384.33375
3916 24397.885
3917 24411.30875
3918 24424.99625
3919 24438.5925
3920 24452.16875
3921 24465.72
3922 24479.2775
3923 24492.8175
3924 24506.38875
3925 24519.81375
3926 24533.18875
3927 24546.715
3928 24560.17125
3929 24573.6775
3930 24587.1825
3931 24600.7175
3932 24614.31375
3933 24627.82875
3934 24641.3875
3935 24654.95875
3936 24668.4525
3937 24681.8425
3938 24695.4025
3939 24708.94875
3940 24722.38875
3941 24735.9925
3942 24749.66
3943 24763.225
3944 24776.6825
3945 24790.22375
3946 24803.875
3947 24817.47
3948 24831.24375
3949 24844.8875
3950 24858.4425
3951 24872.025
3952 24885.54125
3953 24899.09375
3954 24912.67
3955 24926.2225
3956 24939.70625
3957 24953.195
3958 24966.79625
3959 24980.29
3960 24993.65375
3961 25007.11375
3962 25020.7225
3963 25034.2525
3964 25047.7725
3965 25061.2775
3966 25074.815
3967 25088.4
3968 25102.015
3969 25115.615
3970 25129.00125
3971 25142.42125
3972 25155.8625
3973 25169.40625
3974 25183.01
3975 25196.6
3976 25210.07125
3977 25223.5725
3978 25237.11875
3979 25250.62625
3980 25264.29875
3981 25277.79625
3982 25291.3625
3983 25304.8775
3984 25318.465
3985 25332.0575
3986 25345.66125
3987 25359.16375
3988 25372.5625
3989 25386.03375
3990 25399.5375
3991 25413.025
3992 25426.54625
3993 25440.115
3994 25453.64125
3995 25467.145
3996 25480.7625
3997 25494.25625
3998 25507.8875
3999 25521.4225
4000 25535.00125
4001 25548.6925
4002 25562.3675
4003 25575.935
4004 25589.57375
4005 25603.1725
4006 25616.74625
4007 25630.3475
4008 25643.83125
4009 25657.27875
4010 25670.85375
4011 25684.40125
4012 25697.86
4013 25711.3825
4014 25724.97375
4015 25738.59875
4016 25752.07375
4017 25765.5425
4018 25779.0825
4019 25792.72875
4020 25806.2825
4021 25819.7925
4022 25833.38125
4023 25847.0725
4024 25860.62125
4025 25874.12625
4026 25887.66875
4027 25901.21125
4028 25914.8625
4029 25928.4
4030 25941.99375
4031 25955.5625
4032 25969.1925
4033 25982.705
4034 25996.2075
4035 26009.65125
4036 26023.31875
4037 26036.85875
4038 26050.4125
4039 26063.84875
4040 26077.3425
4041 26090.83125
4042 26104.41875
4043 26117.9725
4044 26131.4375
4045 26144.9675
4046 26158.4675
4047 26172.01625
4048 26185.60125
4049 26199.1675
4050 26212.53375
4051 26226.0525
4052 26239.67
4053 26253.20875
4054 26266.83625
4055 26280.515
4056 26294.1675
4057 26307.76625
4058 26321.22
4059 26334.70625
4060 26348.38
4061 26361.8
4062 26375.36625
4063 26388.89375
4064 26402.52625
4065 26416.07875
4066 26429.645
4067 26443.16875
4068 26456.8725
4069 26470.4925
4070 26484.045
4071 26497.60625
4072 26511.1225
4073 26524.725
4074 26538.34375
4075 26552.015
4076 26565.60625
4077 26579.25625
4078 26592.8125
4079 26606.3125
4080 26619.93875
4081 26633.55
4082 26647.16125
4083 26660.7125
4084 26674.26625
4085 26687.945
4086 26701.50625
4087 26715.0575
4088 26728.59625
4089 26742.04375
4090 26755.53875
4091 26769.10125
4092 26782.70375
4093 26796.26
4094 26809.88125
4095 26823.43
4096 26836.89125
4097 26850.45625
4098 26863.92875
4099 26877.40125
4100 26890.81125
4101 26904.47125
4102 26918.03625
4103 26931.57875
4104 26945.1525
4105 26958.605
4106 26971.94625
4107 26985.36125
4108 26998.99375
4109 27012.51125
4110 27026.00375
4111 27039.66875
4112 27053.1425
4113 27066.655
4114 27080.30375
4115 27093.9125
4116 27107.47
4117 27121.0425
4118 27134.71125
4119 27148.31125
4120 27161.84
4121 27175.17875
4122 27188.675
4123 27202.15
4124 27215.75625
4125 27229.32625
4126 27242.79625
4127 27256.2175
4128 27269.79375
4129 27283.24
4130 27296.83125
4131 27310.4225
4132 27324.09375
4133 27337.6975
4134 27351.2525
4135 27364.94375
4136 27378.5325
4137 27392.0875
4138 27405.765
4139 27419.36125
4140 27432.93375
4141 27446.42
4142 27459.90125
4143 27473.4775
4144 27487.0325
4145 27500.7075
4146 27514.3125
4147 27527.77375
4148 27541.3675
4149 27554.96625
4150 27568.4775
4151 27581.89125
4152 27595.315
4153 27608.84875
4154 27622.435
4155 27636.1125
4156 27649.765
4157 27663.3975
4158 27676.89
4159 27690.415
4160 27704.1025
4161 27717.6325
4162 27731.2175
4163 27744.855
4164 27758.33875
4165 27771.80125
4166 27785.3925
4167 27799.0125
4168 27812.65875
4169 27826.2325
4170 27839.7425
4171 27853.2125
4172 27866.69875
4173 27880.27125
4174 27893.69125
4175 27907.265
4176 27920.9075
4177 27934.5
4178 27948.04625
4179 27961.6075
4180 27975.1525
4181 27988.68625
4182 28002.33875
4183 28015.985
4184 28029.535
4185 28043.07375
4186 28056.5875
4187 28070.21
4188 28083.855
4189 28097.2925
4190 28110.8125
4191 28124.39125
4192 28137.67375
4193 28151.15875
4194 28164.73125
4195 28178.20875
4196 28191.7775
4197 28205.43625
4198 28219.07625
4199 28232.6475
4200 28246.13125
4201 28259.68
4202 28273.1275
4203 28286.61875
4204 28300.14125
4205 28313.67625
4206 28327.16875
4207 28340.725
4208 28354.19375
4209 28367.79875
4210 28381.34125
4211 28395.0175
4212 28408.475
4213 28422.015
4214 28435.5475
4215 28449.22125
4216 28462.80625
4217 28476.30875
4218 28489.8225
4219 28503.335
4220 28517.02375
4221 28530.49375
4222 28544.0325
4223 28557.60375
4224 28571.1975
4225 28584.84375
4226 28598.595
4227 28612.11
4228 28625.79125
4229 28639.26875
4230 28652.955
4231 28666.4675
4232 28680.09625
4233 28693.52375
4234 28707.215
4235 28720.8225
4236 28734.525
4237 28748.155
4238 28761.6625
4239 28775.17875
4240 28788.77125
4241 28802.4
4242 28815.99625
4243 28829.43875
4244 28842.85375
4245 28856.43
4246 28870.07375
4247 28883.67125
4248 28897.34125
4249 28910.9425
4250 28924.45625
4251 28937.8775
4252 28951.5275
4253 28965.13125
4254 28978.635
4255 28992.18375
4256 29005.785
4257 29019.3925
4258 29032.95125
4259 29046.49625
4260 29059.93875
4261 29073.48875
4262 29086.97
4263 29100.50875
4264 29114.0925
4265 29127.875
4266 29141.48625
4267 29155.12125
4268 29168.72125
4269 29182.24875
4270 29195.7525
4271 29209.46125
4272 29223.09875
4273 29236.64875
4274 29250.3225
4275 29263.95875
4276 29277.4125
4277 29290.915
4278 29304.47875
4279 29318.1175
4280 29331.60375
4281 29345.25
4282 29358.70125
4283 29372.28
4284 29385.84
4285 29399.415
4286 29412.9725
4287 29426.54875
4288 29440.09375
4289 29453.69625
4290 29467.37375
4291 29481.00625
4292 29494.525
4293 29508.07875
4294 29521.7475
4295 29535.2075
4296 29548.77375
4297 29562.39
4298 29575.885
4299 29589.51625
4300 29603
4301 29616.35375
4302 29629.91875
4303 29643.3575
4304 29656.93125
4305 29670.51875
4306 29684.1775
4307 29697.84125
4308 29711.52875
4309 29724.91875
4310 29738.41625
4311 29752.07
4312 29765.6225
4313 29779.14125
4314 29792.72125
4315 29806.28625
4316 29819.8475
4317 29833.4375
4318 29847.0775
4319 29860.6625
4320 29874.0475
4321 29887.55125
4322 29901.13875
4323 29914.6825
4324 29928.35625
4325 29941.93375
4326 29955.4675
4327 29969.13375
4328 29982.75625
4329 29996.2975
4330 30009.915
4331 30023.39
4332 30037.06875
4333 30050.62375
4334 30064.1175
4335 30077.63375
4336 30091.2125
4337 30104.84
4338 30118.23375
4339 30131.84375
4340 30145.35875
4341 30158.94875
4342 30172.54
4343 30186.03
4344 30199.62875
4345 30213.155
4346 30226.77375
4347 30240.2025
4348 30253.78625
4349 30267.3975
4350 30280.905
4351 30294.57875
4352 30308.0925
4353 30321.72625
4354 30335.335
4355 30348.8825
4356 30362.34625
4357 30375.84625
4358 30389.38125
4359 30402.86875
4360 30416.495
4361 30430.14375
4362 30443.69875
4363 30457.24375
4364 30470.88875
4365 30484.425
4366 30497.96875
4367 30511.5625
4368 30525.275
4369 30538.865
4370 30552.44875
4371 30565.91125
4372 30579.4325
4373 30593.00875
4374 30606.59375
4375 30620.28625
4376 30633.88875
4377 30647.3475
4378 30660.83875
4379 30674.475
4380 30688.1375
4381 30701.84875
4382 30715.31
4383 30728.755
4384 30742.36875
4385 30756.00875
4386 30769.5825
4387 30783.14
4388 30796.725
4389 30810.22875
4390 30823.8275
4391 30837.4775
4392 30851.06625
4393 30864.69625
4394 30878.31375
4395 30892.0175
4396 30905.45
4397 30919.0375
4398 30932.59875
4399 30946.13625
4400 30959.74625
4401 30973.18125
4402 30986.78875
4403 31000.3925
4404 31013.77625
4405 31027.22875
4406 31040.93125
4407 31054.4625
4408 31068.09625
4409 31081.5875
4410 31095.23
4411 31108.7225
4412 31122.34875
4413 31136.025
4414 31149.63625
4415 31163.175
4416 31176.765
4417 31190.29125
4418 31203.7875
4419 31217.46
4420 31230.95875
4421 31244.65625
4422 31258.21875
4423 31271.705
4424 31285.31
4425 31298.76375
4426 31312.25125
4427 31325.745
4428 31339.3175
4429 31352.83
4430 31366.3775
4431 31379.84
4432 31393.40375
4433 31406.98
4434 31420.60125
4435 31434.15875
4436 31447.7725
4437 31461.33375
4438 31474.875
4439 31488.44625
4440 31502.03375
4441 31515.6275
4442 31529.2125
4443 31542.68
4444 31556.34375
4445 31569.9875
4446 31583.5975
4447 31597.05375
4448 31610.6575
4449 31624.3175
4450 31637.7175
4451 31651.37
4452 31664.865
4453 31678.33125
4454 31691.90125
4455 31705.24125
4456 31718.76375
4457 31732.34125
4458 31745.92375
4459 31759.59875
4460 31772.99125
4461 31786.575
4462 31800.11875
4463 31813.735
4464 31827.275
4465 31840.95875
4466 31854.62
4467 31868.215
4468 31881.76625
4469 31895.1925
4470 31908.88625
4471 31922.32875
4472 31935.82875
4473 31949.30625
4474 31962.96375
4475 31976.56625
4476 31990.12
4477 32003.61875
4478 32017.345
4479 32030.92125
4480 32044.54375
4481 32058.1625
4482 32071.8625
4483 32085.37875
4484 32098.97625
4485 32112.50875
4486 32126.035
4487 32139.655
4488 32153.19125
4489 32166.5775
4490 32180.29625
4491 32193.84625
4492 32207.45
4493 32220.9625
4494 32234.525
4495 32247.96125
4496 32261.455
4497 32275.14875
4498 32288.7325
4499 32302.4
4500 32316.005
4501 32329.635
4502 32343.20875
4503 32356.7725
4504 32370.32875
4505 32383.82
4506 32397.39625
4507 32411.07875
4508 32424.63125
4509 32438.14
4510 32451.5675
4511 32465.02875
4512 32478.57
4513 32492.2175
4514 32505.705
4515 32519.26
4516 32532.83125
4517 32546.435
4518 32560.14125
4519 32573.74875
4520 32587.2275
4521 32600.8825
4522 32614.5075
4523 32627.99
4524 32641.735
4525 32655.36625
4526 32668.9425
4527 32682.535
4528 32695.97625
4529 32709.53375
4530 32723.1475
4531 32736.8125
4532 32750.285
4533 32763.77
4534 32777.38
4535 32790.87875
4536 32804.34875
4537 32817.905
4538 32831.43375
4539 32845.03375
4540 32858.475
4541 32872.04875
4542 32885.46125
4543 32898.9425
4544 32912.59375
4545 32926.1075
4546 32939.7125
4547 32953.22625
4548 32966.91
4549 32980.32875
4550 32993.88625
4551 33007.405
4552 33021.045
4553 33034.64875
4554 33048.2825
4555 33061.725
4556 33075.25875
4557 33088.86875
4558 33102.32375
4559 33115.8625
4560 33129.465
4561 33143.1675
4562 33156.81
4563 33170.4175
4564 33183.87
4565 33197.48875
4566 33211.06
4567 33224.61125
4568 33238.16375
4569 33251.63375
4570 33265.15375
4571 33278.64
4572 33292.16875
4573 33305.66625
4574 33319.33625
4575 33332.95
4576 33346.46
4577 33359.91125
4578 33373.6525
4579 33387.075
4580 33400.665
4581 33414.2575
4582 33427.8925
4583 33441.51375
4584 33455.015
4585 33468.6625
4586 33482.32125
4587 33495.8975
4588 33509.5
4589 33523.12375
4590 33536.665
4591 33550.30625
4592 33563.87375
4593 33577.3425
4594 33590.85375
4595 33604.4575
4596 33618.06625
4597 33631.6825
4598 33645.15125
4599 33658.63375
4600 33672.26
4601 33685.8325
4602 33699.3075
4603 33712.7125
4604 33726.3125
4605 33739.86375
4606 33753.45
4607 33766.98875
4608 33780.6
4609 33794.17
4610 33807.73
4611 33821.4375
4612 33834.91375
4613 33848.38
4614 33862.03375
4615 33875.6225
4616 33889.2375
4617 33902.88375
4618 33916.425
4619 33929.985
4620 33943.62875
4621 33957.2925
4622 33970.94
4623 33984.375
4624 33997.83625
4625 34011.34625
4626 34024.94375
4627 34038.485
4628 34052.08625
4629 34065.6425
4630 34079.31375
4631 34092.87375
4632 34106.42125
4633 34120.065
4634 34133.50875
4635 34147.09125
4636 34160.64375
4637 34174.38625
4638 34187.925
4639 34201.43375
4640 34214.835
4641 34228.455
4642 34242.00125
4643 34255.59125
4644 34269.18875
4645 34282.89125
4646 34296.625
4647 34310.175
4648 34323.82375
4649 34337.46625
4650 34351.0375
4651 34364.61125
4652 34378.2825
4653 34391.83
4654 34405.365
4655 34418.89625
4656 34432.45375
4657 34446.0525
4658 34459.6075
4659 34473.1725
4660 34486.9175
4661 34500.505
4662 34514.1975
4663 34527.69
4664 34541.12375
4665 34554.65
4666 34568.21625
4667 34581.87
4668 34595.38875
4669 34608.89875
4670 34622.39375
4671 34636.10375
4672 34649.705
4673 34663.2725
4674 34676.82375
4675 34690.485
4676 34704.0475
4677 34717.85875
4678 34731.46125
4679 34744.90375
4680 34758.5725
4681 34772.06125
4682 34785.7075
4683 34799.36875
4684 34812.925
4685 34826.37
4686 34839.885
4687 34853.34375
4688 34866.8575
4689 34880.285
4690 34893.845
4691 34907.315
4692 34920.865
4693 34934.39375
4694 34948.05625
4695 34961.58
4696 34975.22875
4697 34988.74625
4698 35002.3525
4699 35015.89
4700 35029.44625
4701 35043.12
4702 35056.66125
4703 35070.1525
4704 35083.645
4705 35097.125
4706 35110.7225
4707 35124.3675
4708 35137.995
4709 35151.64875
4710 35165.1175
4711 35178.765
4712 35192.4025
4713 35205.96875
4714 35219.69625
4715 35233.19875
4716 35246.7125
4717 35260.3275
4718 35273.83125
4719 35287.33375
4720 35300.95125
4721 35314.55125
4722 35328.2875
4723 35341.9875
4724 35355.56625
4725 35368.99875
4726 35382.42125
4727 35396.03125
4728 35409.58
4729 35423.165
4730 35436.7925
4731 35450.19625
4732 35463.69875
4733 35477.16375
4734 35490.845
4735 35504.41875
4736 35517.87625
4737 35531.47375
4738 35545.1425
4739 35558.77375
4740 35572.2825
4741 35585.86625
4742 35599.47625
4743 35613.095
4744 35626.575
4745 35640.08625
4746 35653.69
4747 35667.27
4748 35680.68375
4749 35694.215
4750 35707.75625
4751 35721.325
4752 35734.91625
4753 35748.4825
4754 35762.1225
4755 35775.68875
4756 35789.2975
4757 35802.935
4758 35816.57625
4759 35830.175
4760 35843.775
4761 35857.38625
4762 35871.04
4763 35884.57625
4764 35898.04125
4765 35911.57125
4766 35925.0925
4767 35938.60875
4768 35952.13
4769 35965.72625
4770 35979.26
4771 35992.74125
4772 36006.2725
4773 36019.99125
4774 36033.57
4775 36047.1675
4776 36060.735
4777 36074.17625
4778 36087.63375
4779 36101.27375
4780 36114.7675
4781 36128.43375
4782 36142.00125
4783 36155.51
4784 36169.10625
4785 36182.67
4786 36196.415
4787 36210.1725
4788 36223.70375
4789 36237.31125
4790 36250.8175
4791 36264.45125
4792 36278
4793 36291.52625
4794 36305.16125
4795 36318.7275
4796 36332.3275
4797 36345.9325
4798 36359.515
4799 36373.01125
4800 36386.5275
4801 36400.0125
4802 36413.60375
4803 36427.2375
4804 36440.865
4805 36454.44375
4806 36467.90875
4807 36481.53125
4808 36495.1525
4809 36508.6525
4810 36522.20375
4811 36535.83875
4812 36549.19375
4813 36562.77
4814 36576.295
4815 36589.83
4816 36603.33
4817 36617.08125
4818 36630.55625
4819 36644.17
4820 36657.8025
4821 36671.34625
4822 36684.83125
4823 36698.28125
4824 36711.95625
4825 36725.45625
4826 36739.09
4827 36752.72875
4828 36766.1425
4829 36779.705
4830 36793.15
4831 36806.7675
4832 36820.19375
4833 36833.71625
4834 36847.3275
4835 36860.84375
4836 36874.44625
4837 36888.0175
4838 36901.595
4839 36915.195
4840 36928.745
4841 36942.23875
4842 36955.81875
4843 36969.465
4844 36982.94625
4845 36996.57875
4846 37010.165
4847 37023.6875
4848 37037.3325
4849 37050.99375
4850 37064.5725
4851 37078.19
4852 37091.7075
4853 37105.2925
4854 37118.90875
4855 37132.4175
4856 37145.95
4857 37159.56
4858 37173.26625
4859 37186.87125
4860 37200.54125
4861 37214.05875
4862 37227.55625
4863 37241.10375
4864 37254.66625
4865 37268.225
4866 37281.6875
4867 37295.125
4868 37308.61625
4869 37322.17125
4870 37335.6675
4871 37349.09125
4872 37362.62
4873 37376.2225
4874 37389.8125
4875 37403.4775
4876 37416.99625
4877 37430.54125
4878 37444.1425
4879 37457.7125
4880 37471.29625
4881 37484.91375
4882 37498.41
4883 37511.9725
4884 37525.4225
4885 37539
4886 37552.49375
4887 37566.18875
4888 37579.725
4889 37593.18375
4890 37606.65125
4891 37620.2475
4892 37633.72125
4893 37647.2875
4894 37660.88
4895 37674.3225
4896 37687.83375
4897 37701.3875
4898 37714.94
4899 37728.4925
4900 37742.0525
4901 37755.7025
4902 37769.09875
4903 37782.62375
4904 37796.1475
4905 37809.68625
4906 37823.33375
4907 37836.9575
4908 37850.64125
4909 37864.22
4910 37877.75375
4911 37891.345
4912 37904.93875
4913 37918.39125
4914 37931.88
4915 37945.4175
4916 37958.8225
4917 37972.37875
4918 37985.97875
4919 37999.5325
4920 38013.1175
4921 38026.64625
4922 38040.16
4923 38053.6325
4924 38067.25125
4925 38080.80375
4926 38094.51
4927 38108.06375
4928 38121.725
4929 38135.36
4930 38148.8775
4931 38162.54125
4932 38176.185
4933 38189.78875
4934 38203.2475
4935 38216.71625
4936 38230.15125
4937 38243.5475
4938 38256.99375
4939 38270.545
4940 38284.2325
4941 38297.89
4942 38311.5925
4943 38325.205
4944 38338.77375
4945 38352.28125
4946 38365.8275
4947 38379.42875
4948 38392.90125
4949 38406.4325
4950 38419.78875
4951 38433.335
4952 38446.8775
4953 38460.41875
4954 38474
4955 38487.5575
4956 38501.005
4957 38514.52125
4958 38528.08
4959 38541.73625
4960 38555.2175
4961 38568.70875
4962 38582.46
4963 38595.98375
4964 38609.6075
4965 38623.14875
4966 38636.77625
4967 38650.31125
4968 38664.02375
4969 38677.56125
4970 38691.2225
4971 38704.8275
4972 38718.51375
4973 38731.9925
4974 38745.5725
4975 38759.13
4976 38772.68125
4977 38786.26
4978 38799.77125
4979 38813.23
4980 38826.88125
4981 38840.45625
4982 38853.94875
4983 38867.545
4984 38881.05875
4985 38894.6175
4986 38908.11625
4987 38921.7875
4988 38935.26375
4989 38948.68375
4990 38962.35
4991 38975.825
4992 38989.38
4993 39002.93125
4994 39016.56625
4995 39030.23375
4996 39044.00625
4997 39057.48875
4998 39071.0525
4999 39084.6525
5000 39098.25625
};
\addlegendentry{RMax}
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=200, mark options={solid}]
table {%
1 -4.16
2 -8.34
3 -12.56375
4 -16.76
5 -20.93625
6 -25.14375
7 -29.31625
8 -33.4525
9 -37.7575
10 -41.94875
11 -46.23
12 -50.39875
13 -54.65
14 -58.75125
15 -62.9275
16 -67.12875
17 -71.3
18 -75.44125
19 -79.615
20 -83.7575
21 -87.95125
22 -91.97125
23 -96.23375
24 -100.35625
25 -104.5575
26 -108.71625
27 -112.89
28 -117.115
29 -121.26875
30 -125.40375
31 -129.5575
32 -133.775
33 -137.93375
34 -142.13625
35 -146.245
36 -150.305
37 -154.4325
38 -158.5975
39 -162.57625
40 -166.67
41 -170.68875
42 -174.76625
43 -178.72625
44 -182.7175
45 -186.785
46 -190.80375
47 -194.87875
48 -198.7625
49 -202.72625
50 -206.6475
51 -210.48125
52 -214.28125
53 -218.11375
54 -221.85375
55 -225.49625
56 -229.285
57 -232.94125
58 -236.57375
59 -240.30625
60 -243.9
61 -247.44625
62 -251.05375
63 -254.60125
64 -257.99875
65 -261.425
66 -264.64
67 -267.54625
68 -270.22375
69 -272.94875
70 -275.62875
71 -278.38
72 -280.96375
73 -283.59625
74 -286.2825
75 -288.75375
76 -291.36
77 -293.8225
78 -296.5125
79 -299.00625
80 -301.56625
81 -304.115
82 -306.8225
83 -309.55
84 -311.98625
85 -314.52375
86 -317.05875
87 -319.48875
88 -321.81375
89 -324.18
90 -326.44375
91 -328.79875
92 -331.10125
93 -333.31
94 -335.43
95 -337.63375
96 -339.91
97 -342.08125
98 -344.35375
99 -346.56
100 -348.66875
101 -350.7375
102 -352.8975
103 -354.85375
104 -356.735
105 -358.72125
106 -360.7275
107 -362.67
108 -364.58125
109 -366.4125
110 -368.32875
111 -370.11875
112 -371.9675
113 -373.7
114 -375.26875
115 -376.86875
116 -378.25625
117 -379.65625
118 -381.03125
119 -382.3175
120 -383.5625
121 -384.7625
122 -385.52375
123 -386.2725
124 -386.82125
125 -387.33375
126 -387.8425
127 -388.25875
128 -388.54
129 -388.71625
130 -389.02375
131 -389.28125
132 -389.21
133 -389.31125
134 -389.3175
135 -389.2325
136 -389.09375
137 -389.0525
138 -388.8475
139 -388.62875
140 -388.395
141 -388.1225
142 -387.94
143 -387.6575
144 -387.30875
145 -387.07625
146 -386.58625
147 -386.31375
148 -385.99375
149 -385.4525
150 -385.02375
151 -384.4575
152 -383.8575
153 -383.22875
154 -382.5775
155 -381.93
156 -381.1425
157 -380.04875
158 -379.02375
159 -377.88375
160 -376.925
161 -375.87
162 -374.6675
163 -373.43625
164 -372.225
165 -370.9475
166 -369.7
167 -368.425
168 -367.175
169 -365.93875
170 -364.64375
171 -363.31375
172 -361.9475
173 -360.54375
174 -359.35
175 -357.95125
176 -356.4925
177 -355.09625
178 -353.61375
179 -352.04625
180 -350.51
181 -348.83
182 -347.18125
183 -345.46875
184 -343.72875
185 -342.07
186 -340.2325
187 -338.23875
188 -336.27125
189 -334.13125
190 -332.06375
191 -329.94375
192 -327.81
193 -325.68125
194 -323.37625
195 -321.1175
196 -318.8625
197 -316.4625
198 -314.08
199 -311.53625
200 -308.97375
201 -306.3375
202 -303.785
203 -300.98375
204 -298.06875
205 -295.20875
206 -292.24125
207 -289.14875
208 -286.0425
209 -282.855
210 -279.87
211 -276.59875
212 -273.2675
213 -269.8575
214 -266.4725
215 -263.155
216 -259.5725
217 -256.17125
218 -252.69625
219 -249.25375
220 -245.70625
221 -242.14125
222 -238.61875
223 -234.9925
224 -231.34
225 -227.49125
226 -223.81625
227 -220.01
228 -216.15
229 -212.0875
230 -208.09
231 -204.1325
232 -200.02375
233 -195.9975
234 -191.81875
235 -187.5225
236 -183.1975
237 -178.80875
238 -174.5375
239 -170.0975
240 -165.635
241 -161.14
242 -156.55375
243 -152.0325
244 -147.47375
245 -142.8775
246 -138.2325
247 -133.35
248 -128.72375
249 -124.03875
250 -119.10125
251 -114.1975
252 -109.27
253 -104.47125
254 -99.78375
255 -94.95375
256 -90.1175
257 -85.22625
258 -80.0875
259 -74.8
260 -69.6475
261 -64.34375
262 -58.94625
263 -53.51625
264 -48.185
265 -42.64125
266 -37.05375
267 -31.46875
268 -25.83875
269 -20.14625
270 -14.44125
271 -8.74124999999997
272 -2.92999999999998
273 2.94375000000002
274 8.58750000000002
275 14.58375
276 20.49625
277 26.47
278 32.45125
279 38.52125
280 44.37
281 50.5825
282 56.875
283 63.0625
284 69.23125
285 75.36125
286 81.665
287 87.99625
288 94.535
289 100.935
290 107.5625
291 114.0825
292 120.875
293 127.46625
294 134.2275
295 140.99
296 147.68625
297 154.46
298 161.29875
299 168.3225
300 175.345
301 182.33125
302 189.4875
303 196.45125
304 203.69
305 210.85125
306 218.05375
307 225.34
308 232.66875
309 239.94375
310 247.11625
311 254.4275
312 261.8075
313 269.19625
314 276.79
315 284.38375
316 291.985
317 299.56875
318 307.24875
319 314.87
320 322.58625
321 330.29
322 338.07375
323 345.8025
324 353.52125
325 361.31375
326 368.99125
327 376.8425
328 384.78375
329 392.74
330 400.80375
331 408.87875
332 416.895
333 424.95375
334 433.0375
335 441.25625
336 449.565
337 457.86
338 465.97875
339 474.37375
340 482.63625
341 491.08875
342 499.38625
343 507.7775
344 516.245
345 524.7825
346 533.435
347 541.965
348 550.6675
349 559.2825
350 567.84625
351 576.60125
352 585.28125
353 594.0575
354 602.87875
355 611.60125
356 620.13375
357 628.94375
358 637.76125
359 646.5325
360 655.36
361 664.32375
362 673.2175
363 682.155
364 691.20625
365 700.1325
366 708.97125
367 718.19125
368 727.33
369 736.47125
370 745.765
371 754.91
372 764.18
373 773.445
374 782.69375
375 792
376 801.40375
377 810.725
378 820.27375
379 829.77875
380 839.06
381 848.4875
382 858.1025
383 867.72
384 877.22
385 886.87625
386 896.46125
387 906.16125
388 915.6975
389 925.37125
390 935.0775
391 944.68625
392 954.5075
393 964.43625
394 974.2475
395 984.1325
396 994.14
397 1004.1925
398 1014.15
399 1024.2275
400 1034.205
401 1044.22875
402 1054.36125
403 1064.2525
404 1074.41
405 1084.5275
406 1094.6225
407 1104.7725
408 1114.95
409 1125.1425
410 1135.2625
411 1145.42
412 1155.73125
413 1166.20625
414 1176.46625
415 1186.705
416 1197.205
417 1207.5975
418 1218.19625
419 1228.73375
420 1239.2975
421 1249.75375
422 1260.305
423 1271.015
424 1281.695
425 1292.285
426 1302.98
427 1313.78875
428 1324.535
429 1335.2725
430 1346.10125
431 1356.8725
432 1367.85125
433 1378.7
434 1389.64375
435 1400.7325
436 1411.73125
437 1422.9875
438 1434.2675
439 1445.41625
440 1456.54875
441 1467.7875
442 1479.075
443 1490.49
444 1501.83875
445 1513.25125
446 1524.755
447 1536.225
448 1547.79875
449 1559.4675
450 1571.33125
451 1583.07625
452 1594.8425
453 1606.615
454 1618.37125
455 1630.1025
456 1641.87875
457 1653.795
458 1665.5925
459 1677.5125
460 1689.56625
461 1701.265
462 1713.27625
463 1725.31125
464 1737.25
465 1749.2525
466 1761.2675
467 1773.275
468 1785.3025
469 1797.36
470 1809.495
471 1821.58
472 1833.89
473 1846.1375
474 1858.2975
475 1870.485
476 1882.805
477 1895.06625
478 1907.435
479 1919.8025
480 1932.04375
481 1944.42875
482 1956.96875
483 1969.375
484 1981.81125
485 1994.28125
486 2006.68375
487 2019.0525
488 2031.525
489 2044.0025
490 2056.35875
491 2068.87375
492 2081.36375
493 2093.83375
494 2106.39125
495 2118.795
496 2131.3875
497 2143.8875
498 2156.40625
499 2169.0375
500 2181.62125
501 2194.2125
502 2206.78375
503 2219.38375
504 2231.9725
505 2244.7575
506 2257.4425
507 2270.1675
508 2282.92625
509 2295.43875
510 2308.145
511 2320.8575
512 2333.58875
513 2346.18625
514 2358.93375
515 2371.74375
516 2384.57125
517 2397.36125
518 2410.31875
519 2423.12625
520 2435.99375
521 2448.8725
522 2461.8625
523 2474.785
524 2487.60875
525 2500.6875
526 2513.42375
527 2526.4125
528 2539.3975
529 2552.4825
530 2565.3875
531 2578.52625
532 2591.52875
533 2604.4325
534 2617.44375
535 2630.43875
536 2643.3275
537 2656.365
538 2669.50375
539 2682.59125
540 2695.53125
541 2708.79625
542 2721.9925
543 2735.115
544 2748.34625
545 2761.3975
546 2774.43875
547 2787.5775
548 2800.6575
549 2813.9775
550 2826.96
551 2840.23125
552 2853.36875
553 2866.55875
554 2879.7825
555 2893.07625
556 2906.24375
557 2919.435
558 2932.7275
559 2946.05875
560 2959.26125
561 2972.5375
562 2985.705
563 2998.9525
564 3012.18375
565 3025.26125
566 3038.805
567 3052.12625
568 3065.22375
569 3078.36375
570 3091.62125
571 3104.7925
572 3118.0875
573 3131.27625
574 3144.59375
575 3157.8625
576 3171.2675
577 3184.5725
578 3198.14125
579 3211.475
580 3224.79875
581 3238.025
582 3251.47625
583 3264.74625
584 3277.9775
585 3291.2375
586 3304.62
587 3318.02
588 3331.32
589 3344.66375
590 3357.93
591 3371.3075
592 3384.78625
593 3398.21625
594 3411.62
595 3425.04625
596 3438.43625
597 3451.89625
598 3465.41375
599 3478.82625
600 3492.18
601 3505.51875
602 3518.9025
603 3532.31
604 3545.8425
605 3559.29125
606 3572.74875
607 3586.17
608 3599.4825
609 3612.8675
610 3626.3425
611 3639.82625
612 3653.395
613 3666.81
614 3680.2
615 3693.65875
616 3707.1375
617 3720.56875
618 3734.0825
619 3747.60875
620 3761.03875
621 3774.465
622 3788.00125
623 3801.55625
624 3815.01125
625 3828.52375
626 3841.86625
627 3855.24625
628 3868.5425
629 3881.91875
630 3895.45875
631 3908.93875
632 3922.59125
633 3936.15
634 3949.5875
635 3963.1125
636 3976.51125
637 3990.06625
638 4003.525
639 4017.10125
640 4030.64125
641 4044.12125
642 4057.63
643 4071.23375
644 4084.69
645 4098.24625
646 4111.82
647 4125.33875
648 4138.91375
649 4152.55125
650 4165.9525
651 4179.4675
652 4192.95625
653 4206.47
654 4220.08375
655 4233.64625
656 4247.11625
657 4260.60375
658 4274.2475
659 4287.7875
660 4301.01
661 4314.55375
662 4328.12125
663 4341.615
664 4355.1625
665 4368.5325
666 4382.07625
667 4395.48
668 4408.96375
669 4422.61625
670 4436.11375
671 4449.76625
672 4463.40125
673 4476.86375
674 4490.55125
675 4504.16125
676 4517.835
677 4531.33625
678 4544.95625
679 4558.57625
680 4572.025
681 4585.59
682 4599.14875
683 4612.69125
684 4626.24125
685 4639.7075
686 4653.235
687 4666.78
688 4680.2975
689 4693.75625
690 4707.33625
691 4720.89375
692 4734.2975
693 4747.81375
694 4761.27625
695 4774.66625
696 4788.27125
697 4801.8875
698 4815.415
699 4828.91125
700 4842.42
701 4855.95375
702 4869.3475
703 4882.88125
704 4896.41125
705 4909.915
706 4923.56125
707 4936.94375
708 4950.52125
709 4964.03
710 4977.3675
711 4990.8475
712 5004.3525
713 5017.9
714 5031.52625
715 5045.13625
716 5058.71375
717 5072.31375
718 5085.8775
719 5099.4425
720 5113.0125
721 5126.5775
722 5140.1425
723 5153.7775
724 5167.28625
725 5180.98625
726 5194.6025
727 5208.18875
728 5221.565
729 5235.06125
730 5248.66375
731 5262.16125
732 5275.725
733 5289.2175
734 5302.68
735 5316.3375
736 5329.74125
737 5343.39375
738 5356.91125
739 5370.375
740 5383.81875
741 5397.185
742 5410.74875
743 5424.26
744 5437.87875
745 5451.365
746 5464.825
747 5478.37
748 5491.955
749 5505.40375
750 5518.97625
751 5532.41125
752 5545.9825
753 5559.59375
754 5573.05625
755 5586.67
756 5600.0325
757 5613.5625
758 5627.145
759 5640.68625
760 5654.03625
761 5667.655
762 5681.1425
763 5694.5375
764 5708.0575
765 5721.54375
766 5735.05
767 5748.5775
768 5762.105
769 5775.5925
770 5788.98875
771 5802.57875
772 5816.06875
773 5829.5375
774 5843.15875
775 5856.63875
776 5870.26125
777 5883.69625
778 5897.1475
779 5910.69125
780 5924.265
781 5937.90875
782 5951.3775
783 5964.82875
784 5978.22625
785 5991.7575
786 6005.36875
787 6018.93875
788 6032.53625
789 6045.97
790 6059.4275
791 6072.99375
792 6086.51625
793 6100.055
794 6113.5175
795 6126.93375
796 6140.4225
797 6153.89875
798 6167.39625
799 6180.9625
800 6194.38625
801 6207.79625
802 6221.2625
803 6234.88125
804 6248.44125
805 6262.03875
806 6275.6875
807 6289.305
808 6302.885
809 6316.42875
810 6330
811 6343.48875
812 6356.9875
813 6370.51625
814 6384.06
815 6397.53
816 6411.15625
817 6424.62125
818 6438.24375
819 6451.705
820 6465.2225
821 6478.73375
822 6492.14
823 6505.58375
824 6519.14
825 6532.69375
826 6546.1525
827 6559.62625
828 6573.15
829 6586.71
830 6600.375
831 6613.7975
832 6627.3025
833 6640.805
834 6654.23375
835 6667.68125
836 6681.19625
837 6694.5675
838 6708.1675
839 6721.69625
840 6735.075
841 6748.5275
842 6762.02875
843 6775.5725
844 6789.1825
845 6802.69375
846 6816.23125
847 6829.69
848 6843.24125
849 6856.8425
850 6870.34375
851 6883.85
852 6897.4525
853 6911.0275
854 6924.49875
855 6938.09125
856 6951.5675
857 6965.00125
858 6978.4375
859 6992.0325
860 7005.60375
861 7019.03625
862 7032.64875
863 7046.155
864 7059.47375
865 7072.94375
866 7086.57625
867 7100.1475
868 7113.6725
869 7127.1175
870 7140.67125
871 7154.1075
872 7167.685
873 7181.23875
874 7194.89875
875 7208.3175
876 7221.7325
877 7235.21
878 7248.68125
879 7262.26375
880 7275.7975
881 7289.325
882 7302.91875
883 7316.48
884 7330.13125
885 7343.58
886 7357.12875
887 7370.57125
888 7384.04
889 7397.53875
890 7411.03
891 7424.5
892 7437.95875
893 7451.5175
894 7465.00875
895 7478.47125
896 7492.025
897 7505.6075
898 7519.165
899 7532.78375
900 7546.31875
901 7559.86
902 7573.44125
903 7586.9675
904 7600.46625
905 7614.04
906 7627.6475
907 7641.25875
908 7654.80625
909 7668.365
910 7681.9425
911 7695.33125
912 7708.87125
913 7722.33125
914 7735.95625
915 7749.38375
916 7762.8575
917 7776.32125
918 7789.72375
919 7803.30875
920 7816.8375
921 7830.41625
922 7843.86
923 7857.53375
924 7871.16625
925 7884.69875
926 7898.2125
927 7911.66625
928 7925.2825
929 7938.825
930 7952.36375
931 7965.98625
932 7979.4675
933 7993.07375
934 8006.6125
935 8020.2125
936 8033.76875
937 8047.35625
938 8060.91625
939 8074.46375
940 8087.94625
941 8101.42
942 8114.9725
943 8128.52625
944 8142.035
945 8155.465
946 8169.09125
947 8182.5975
948 8196.0575
949 8209.615
950 8223.04875
951 8236.595
952 8250.1325
953 8263.80625
954 8277.32
955 8290.915
956 8304.38625
957 8317.9175
958 8331.29125
959 8344.865
960 8358.40375
961 8371.87875
962 8385.34875
963 8398.8775
964 8412.50625
965 8426.03375
966 8439.51
967 8453.0575
968 8466.46125
969 8479.9675
970 8493.46875
971 8507
972 8520.525
973 8534.1825
974 8547.66
975 8561.1625
976 8574.62875
977 8588.21625
978 8601.5525
979 8615.03125
980 8628.45
981 8642.00625
982 8655.52375
983 8669.0925
984 8682.70625
985 8696.17375
986 8709.77125
987 8723.225
988 8736.77875
989 8750.2775
990 8763.68375
991 8777.2325
992 8790.6725
993 8804.13875
994 8817.67125
995 8831.14
996 8844.59
997 8857.945
998 8871.6875
999 8885.17125
1000 8898.76125
1001 8912.26125
1002 8925.70625
1003 8939.20875
1004 8952.80625
1005 8966.4025
1006 8979.94625
1007 8993.4275
1008 9006.96
1009 9020.4875
1010 9034
1011 9047.43875
1012 9060.95
1013 9074.49
1014 9087.91375
1015 9101.39125
1016 9114.8975
1017 9128.46625
1018 9142.0375
1019 9155.73125
1020 9169.19375
1021 9182.645
1022 9196.21375
1023 9209.6375
1024 9223.12375
1025 9236.67875
1026 9250.2775
1027 9263.7825
1028 9277.35625
1029 9290.81625
1030 9304.34125
1031 9317.8775
1032 9331.43
1033 9344.935
1034 9358.43
1035 9371.9925
1036 9385.43375
1037 9399.08625
1038 9412.68875
1039 9426.2575
1040 9439.85125
1041 9453.41875
1042 9467.06375
1043 9480.575
1044 9494.08
1045 9507.575
1046 9520.96625
1047 9534.36
1048 9547.8725
1049 9561.375
1050 9575.05875
1051 9588.41375
1052 9601.95875
1053 9615.545
1054 9628.9675
1055 9642.51875
1056 9656.12
1057 9669.675
1058 9683.2
1059 9696.65125
1060 9710.17
1061 9723.7225
1062 9737.27375
1063 9750.86125
1064 9764.29875
1065 9777.79
1066 9791.25375
1067 9804.7375
1068 9818.2875
1069 9831.85625
1070 9845.41
1071 9858.98625
1072 9872.58
1073 9886.08875
1074 9899.67625
1075 9913.2475
1076 9926.76875
1077 9940.3525
1078 9954.0325
1079 9967.49875
1080 9981.1525
1081 9994.4975
1082 10007.83375
1083 10021.4175
1084 10034.8925
1085 10048.3575
1086 10061.86
1087 10075.34625
1088 10088.96875
1089 10102.49375
1090 10116.00125
1091 10129.49125
1092 10143.0425
1093 10156.68125
1094 10170.2375
1095 10183.67375
1096 10197.15875
1097 10210.86625
1098 10224.41
1099 10237.88625
1100 10251.4875
1101 10265.17
1102 10278.77375
1103 10292.3825
1104 10305.9
1105 10319.3375
1106 10332.8325
1107 10346.415
1108 10360.06125
1109 10373.61125
1110 10387.24
1111 10400.645
1112 10414.18625
1113 10427.715
1114 10441.09125
1115 10454.5025
1116 10468.04
1117 10481.56375
1118 10495.25625
1119 10508.7225
1120 10522.3125
1121 10535.71375
1122 10549.29375
1123 10562.7525
1124 10576.25875
1125 10589.75125
1126 10603.36125
1127 10616.89125
1128 10630.26875
1129 10643.86375
1130 10657.3825
1131 10670.785
1132 10684.315
1133 10697.89375
1134 10711.50625
1135 10725.01625
1136 10738.6175
1137 10752.18
1138 10765.62875
1139 10779.2475
1140 10792.69
1141 10806.28
1142 10819.82875
1143 10833.36125
1144 10846.82875
1145 10860.42625
1146 10873.95
1147 10887.5225
1148 10901.0075
1149 10914.63375
1150 10928.23375
1151 10941.71625
1152 10955.29875
1153 10968.7175
1154 10982.2675
1155 10995.775
1156 11009.38125
1157 11023.015
1158 11036.5525
1159 11050.1525
1160 11063.59375
1161 11077.0275
1162 11090.55625
1163 11104.00375
1164 11117.52375
1165 11131.11
1166 11144.645
1167 11158.24875
1168 11171.80125
1169 11185.315
1170 11198.89875
1171 11212.545
1172 11226.07875
1173 11239.5675
1174 11253.09625
1175 11266.5375
1176 11280.06125
1177 11293.72375
1178 11307.37625
1179 11320.9275
1180 11334.5025
1181 11348.04375
1182 11361.48625
1183 11375.055
1184 11388.52
1185 11402.06625
1186 11415.635
1187 11429.04125
1188 11442.50125
1189 11456.105
1190 11469.73375
1191 11483.15375
1192 11496.85625
1193 11510.27875
1194 11523.83875
1195 11537.3425
1196 11550.81375
1197 11564.4225
1198 11578.02375
1199 11591.64375
1200 11605.2325
1201 11618.66125
1202 11632.15125
1203 11645.665
1204 11659.17375
1205 11672.6175
1206 11686.20375
1207 11699.68625
1208 11713.20375
1209 11726.77125
1210 11740.27
1211 11753.91375
1212 11767.4275
1213 11781.08125
1214 11794.635
1215 11808.135
1216 11821.69125
1217 11835.2275
1218 11848.73625
1219 11862.35
1220 11875.98
1221 11889.59875
1222 11903.08125
1223 11916.60375
1224 11930.20625
1225 11943.755
1226 11957.30625
1227 11970.94375
1228 11984.5525
1229 11998.05875
1230 12011.5875
1231 12025.2
1232 12038.705
1233 12052.26125
1234 12065.76875
1235 12079.36
1236 12093.06
1237 12106.57875
1238 12120.1775
1239 12133.63625
1240 12147.02625
1241 12160.55125
1242 12174.19
1243 12187.7325
1244 12201.26375
1245 12214.7825
1246 12228.3325
1247 12241.8525
1248 12255.41125
1249 12269.0175
1250 12282.47625
1251 12296.04625
1252 12309.60875
1253 12323.08125
1254 12336.6675
1255 12350.245
1256 12363.75125
1257 12377.14
1258 12390.69875
1259 12404.17
1260 12417.58
1261 12431.01
1262 12444.60875
1263 12458.19875
1264 12471.67375
1265 12485.28
1266 12498.8
1267 12512.35
1268 12525.81625
1269 12539.3075
1270 12552.86625
1271 12566.3875
1272 12579.86125
1273 12593.375
1274 12606.95125
1275 12620.60375
1276 12634.1975
1277 12647.73
1278 12661.30625
1279 12675.025
1280 12688.4825
1281 12702.0425
1282 12715.485
1283 12729.01875
1284 12742.5375
1285 12756.05375
1286 12769.50375
1287 12782.9325
1288 12796.44
1289 12809.95375
1290 12823.4875
1291 12837.14125
1292 12850.76625
1293 12864.32125
1294 12877.825
1295 12891.4175
1296 12904.98875
1297 12918.47
1298 12931.99875
1299 12945.48875
1300 12958.9725
1301 12972.48875
1302 12986.015
1303 12999.635
1304 13013.14
1305 13026.6425
1306 13040.15625
1307 13053.80625
1308 13067.27
1309 13080.79375
1310 13094.2525
1311 13107.70375
1312 13121.28
1313 13134.75875
1314 13148.25625
1315 13161.745
1316 13175.185
1317 13188.71875
1318 13202.15375
1319 13215.7225
1320 13229.14375
1321 13242.64
1322 13256.27
1323 13269.77
1324 13283.2875
1325 13296.91875
1326 13310.52875
1327 13323.9425
1328 13337.63125
1329 13351.16
1330 13364.83375
1331 13378.4325
1332 13392.04125
1333 13405.5075
1334 13419
1335 13432.5325
1336 13446.07375
1337 13459.52125
1338 13473.08
1339 13486.62375
1340 13500.075
1341 13513.5225
1342 13526.9625
1343 13540.6225
1344 13554.18125
1345 13567.58
1346 13581.05875
1347 13594.61625
1348 13608.1725
1349 13621.6825
1350 13635.1725
1351 13648.675
1352 13662.24875
1353 13675.87
1354 13689.3525
1355 13702.9725
1356 13716.4775
1357 13729.96875
1358 13743.45625
1359 13757.09875
1360 13770.605
1361 13784.2725
1362 13797.875
1363 13811.485
1364 13825.11375
1365 13838.60125
1366 13852.1275
1367 13865.605
1368 13879.23625
1369 13892.74875
1370 13906.275
1371 13919.79
1372 13933.38875
1373 13946.92
1374 13960.3775
1375 13973.93875
1376 13987.4575
1377 14000.99
1378 14014.53125
1379 14028.0725
1380 14041.60375
1381 14055.17375
1382 14068.7475
1383 14082.16
1384 14095.7125
1385 14109.28375
1386 14122.74
1387 14136.3075
1388 14149.99625
1389 14163.5775
1390 14177.20125
1391 14190.71875
1392 14204.13875
1393 14217.71125
1394 14231.26375
1395 14244.81
1396 14258.28
1397 14271.74875
1398 14285.365
1399 14299
1400 14312.51
1401 14326.0075
1402 14339.51125
1403 14353.2475
1404 14366.79625
1405 14380.24875
1406 14393.77
1407 14407.14125
1408 14420.6975
1409 14434.2425
1410 14447.76375
1411 14461.445
1412 14474.955
1413 14488.45125
1414 14501.905
1415 14515.48625
1416 14529.0775
1417 14542.6325
1418 14556.2025
1419 14569.8275
1420 14583.48
1421 14597.0025
1422 14610.48875
1423 14623.90125
1424 14637.3175
1425 14650.7425
1426 14664.2775
1427 14677.82
1428 14691.39875
1429 14704.85625
1430 14718.46125
1431 14731.9875
1432 14745.575
1433 14759.095
1434 14772.67375
1435 14786.26625
1436 14799.75625
1437 14813.36
1438 14826.865
1439 14840.36
1440 14853.8975
1441 14867.4125
1442 14881.05875
1443 14894.57625
1444 14908.23625
1445 14921.71375
1446 14935.195
1447 14948.84125
1448 14962.4575
1449 14976.0725
1450 14989.65125
1451 15003.29375
1452 15016.8775
1453 15030.485
1454 15044.05375
1455 15057.48625
1456 15070.90125
1457 15084.425
1458 15097.98625
1459 15111.69
1460 15125.3475
1461 15138.80625
1462 15152.16
1463 15165.7125
1464 15179.09875
1465 15192.735
1466 15206.22875
1467 15219.8525
1468 15233.42875
1469 15247.07
1470 15260.5925
1471 15274.195
1472 15287.70625
1473 15301.1825
1474 15314.76625
1475 15328.3025
1476 15341.89125
1477 15355.46875
1478 15369.0375
1479 15382.51875
1480 15396.01625
1481 15409.47625
1482 15423.07125
1483 15436.68625
1484 15450.18875
1485 15463.7325
1486 15477.35
1487 15490.8875
1488 15504.4725
1489 15517.96875
1490 15531.5725
1491 15545.08125
1492 15558.57875
1493 15572.2125
1494 15585.65875
1495 15599.1625
1496 15612.6675
1497 15626.0825
1498 15639.725
1499 15653.2575
1500 15666.70375
1501 15680.245
1502 15693.7975
1503 15707.28875
1504 15720.7175
1505 15734.29625
1506 15747.74
1507 15761.32125
1508 15775.045
1509 15788.5575
1510 15802.10375
1511 15815.70625
1512 15829.13375
1513 15842.73125
1514 15856.27875
1515 15869.75625
1516 15883.31125
1517 15896.8225
1518 15910.295
1519 15923.7425
1520 15937.2525
1521 15950.8525
1522 15964.37375
1523 15977.91875
1524 15991.37875
1525 16004.965
1526 16018.65625
1527 16032.2375
1528 16045.78
1529 16059.255
1530 16072.8975
1531 16086.53125
1532 16100.075
1533 16113.785
1534 16127.2825
1535 16140.90625
1536 16154.37875
1537 16168.01125
1538 16181.50125
1539 16195.13625
1540 16208.655
1541 16222.25875
1542 16235.8625
1543 16249.29
1544 16262.8675
1545 16276.415
1546 16290.00625
1547 16303.46875
1548 16316.93125
1549 16330.51125
1550 16344.12375
1551 16357.6575
1552 16371.23875
1553 16384.75
1554 16398.2375
1555 16411.775
1556 16425.29375
1557 16438.88
1558 16452.4575
1559 16465.96875
1560 16479.6125
1561 16493.11625
1562 16506.53
1563 16520
1564 16533.645
1565 16547.2475
1566 16560.7875
1567 16574.2575
1568 16587.6625
1569 16601.22
1570 16614.68375
1571 16628.22875
1572 16641.79625
1573 16655.26125
1574 16668.83875
1575 16682.47625
1576 16695.935
1577 16709.55125
1578 16723.0875
1579 16736.58875
1580 16750.1175
1581 16763.61
1582 16777.19
1583 16790.89125
1584 16804.3925
1585 16817.995
1586 16831.54875
1587 16845.03375
1588 16858.5025
1589 16872.1075
1590 16885.5325
1591 16899.15
1592 16912.58625
1593 16926.13875
1594 16939.63625
1595 16953.2825
1596 16966.7425
1597 16980.21375
1598 16993.725
1599 17007.18875
1600 17020.7375
1601 17034.32
1602 17047.9275
1603 17061.46625
1604 17075.0575
1605 17088.61375
1606 17102.32
1607 17115.96625
1608 17129.5
1609 17143.03625
1610 17156.6775
1611 17170.2925
1612 17183.8525
1613 17197.32375
1614 17210.9225
1615 17224.4625
1616 17237.97625
1617 17251.64
1618 17265.0925
1619 17278.70875
1620 17292.355
1621 17305.84625
1622 17319.44125
1623 17332.94375
1624 17346.45125
1625 17360.06625
1626 17373.67125
1627 17387.23875
1628 17400.75875
1629 17414.335
1630 17427.995
1631 17441.5775
1632 17455.22375
1633 17468.8825
1634 17482.42875
1635 17495.83375
1636 17509.3425
1637 17522.82375
1638 17536.37125
1639 17549.92875
1640 17563.45625
1641 17577.03625
1642 17590.67
1643 17604.24375
1644 17617.89
1645 17631.38625
1646 17644.93375
1647 17658.45125
1648 17671.9575
1649 17685.53375
1650 17699.14875
1651 17712.63875
1652 17726.22375
1653 17739.7575
1654 17753.21625
1655 17766.80875
1656 17780.33625
1657 17794.03
1658 17807.655
1659 17821.10125
1660 17834.7375
1661 17848.38
1662 17861.86125
1663 17875.455
1664 17888.95
1665 17902.3
1666 17915.7775
1667 17929.3975
1668 17943.02
1669 17956.57125
1670 17970.16125
1671 17983.6775
1672 17997.19625
1673 18010.7725
1674 18024.34625
1675 18037.845
1676 18051.3925
1677 18064.8725
1678 18078.3575
1679 18091.88625
1680 18105.41
1681 18118.93875
1682 18132.38625
1683 18145.905
1684 18159.5575
1685 18173.11125
1686 18186.63625
1687 18200.11875
1688 18213.72375
1689 18227.245
1690 18240.75125
1691 18254.42
1692 18267.9125
1693 18281.49875
1694 18295.1175
1695 18308.68125
1696 18322.25875
1697 18335.8425
1698 18349.46875
1699 18363.11375
1700 18376.57875
1701 18390.11375
1702 18403.74375
1703 18417.3075
1704 18430.84125
1705 18444.31125
1706 18457.945
1707 18471.515
1708 18485.1225
1709 18498.7075
1710 18512.20875
1711 18525.65625
1712 18539.1975
1713 18552.7575
1714 18566.30375
1715 18579.94875
1716 18593.42125
1717 18606.97625
1718 18620.425
1719 18634.05
1720 18647.5525
1721 18661.115
1722 18674.75125
1723 18688.285
1724 18701.95375
1725 18715.4875
1726 18728.97375
1727 18742.61375
1728 18756.115
1729 18769.745
1730 18783.3225
1731 18796.91625
1732 18810.4275
1733 18823.93125
1734 18837.62875
1735 18851.1475
1736 18864.55125
1737 18878.10625
1738 18891.73375
1739 18905.39375
1740 18918.94375
1741 18932.4425
1742 18946.11125
1743 18959.72375
1744 18973.18375
1745 18986.73125
1746 19000.19125
1747 19013.76625
1748 19027.31625
1749 19040.93125
1750 19054.565
1751 19068.075
1752 19081.7275
1753 19095.28375
1754 19108.7625
1755 19122.26875
1756 19135.905
1757 19149.725
1758 19163.26
1759 19176.86125
1760 19190.41375
1761 19203.96125
1762 19217.45375
1763 19231.0375
1764 19244.6925
1765 19258.30875
1766 19271.7825
1767 19285.2575
1768 19298.8825
1769 19312.415
1770 19326.005
1771 19339.50625
1772 19353.115
1773 19366.67625
1774 19380.09625
1775 19393.635
1776 19407.13
1777 19420.6525
1778 19434.22875
1779 19447.86125
1780 19461.32625
1781 19474.965
1782 19488.44625
1783 19502.06375
1784 19515.67875
1785 19529.2675
1786 19542.81
1787 19556.41
1788 19570.03125
1789 19583.66
1790 19597.025
1791 19610.615
1792 19624.2325
1793 19637.87125
1794 19651.34
1795 19664.9375
1796 19678.4775
1797 19691.9625
1798 19705.51875
1799 19719.07125
1800 19732.5775
1801 19746.28625
1802 19759.90625
1803 19773.3925
1804 19787.06625
1805 19800.66375
1806 19814.31125
1807 19827.86625
1808 19841.30875
1809 19854.82125
1810 19868.455
1811 19881.97125
1812 19895.585
1813 19909.05375
1814 19922.6225
1815 19936.14125
1816 19949.55125
1817 19963.285
1818 19976.8475
1819 19990.5075
1820 20003.955
1821 20017.4525
1822 20030.985
1823 20044.67
1824 20058.11375
1825 20071.6825
1826 20085.32625
1827 20098.905
1828 20112.46
1829 20126.12875
1830 20139.69625
1831 20153.19625
1832 20166.77
1833 20180.2575
1834 20193.7275
1835 20207.4125
1836 20221.0075
1837 20234.52125
1838 20247.92125
1839 20261.56125
1840 20275.00625
1841 20288.64625
1842 20302.31375
1843 20315.84
1844 20329.42875
1845 20343.02375
1846 20356.5875
1847 20370.2075
1848 20383.795
1849 20397.31875
1850 20410.90375
1851 20424.4725
1852 20437.8975
1853 20451.4075
1854 20465.00875
1855 20478.56
1856 20492.125
1857 20505.64875
1858 20519.2225
1859 20532.68375
1860 20546.31375
1861 20559.8575
1862 20573.365
1863 20586.88875
1864 20600.39
1865 20613.88625
1866 20627.44
1867 20641.0575
1868 20654.62625
1869 20668.12625
1870 20681.6825
1871 20695.17875
1872 20708.66625
1873 20722.13875
1874 20735.81875
1875 20749.37625
1876 20763.0425
1877 20776.5825
1878 20790.25125
1879 20803.78625
1880 20817.25375
1881 20830.84625
1882 20844.38
1883 20858.02
1884 20871.56125
1885 20885.11875
1886 20898.78
1887 20912.19625
1888 20925.79375
1889 20939.2425
1890 20952.79625
1891 20966.30375
1892 20979.78625
1893 20993.2975
1894 21006.78875
1895 21020.37375
1896 21033.87
1897 21047.45625
1898 21060.98875
1899 21074.50375
1900 21088.1825
1901 21101.695
1902 21115.3125
1903 21128.84125
1904 21142.31
1905 21155.81125
1906 21169.345
1907 21182.86375
1908 21196.4375
1909 21210.07125
1910 21223.60125
1911 21237.0975
1912 21250.6675
1913 21264.335
1914 21277.8975
1915 21291.485
1916 21305.0125
1917 21318.66875
1918 21332.1625
1919 21345.7225
1920 21359.23625
1921 21372.83125
1922 21386.37375
1923 21400.04
1924 21413.5675
1925 21427.00375
1926 21440.62875
1927 21454.24625
1928 21467.70875
1929 21481.25625
1930 21494.835
1931 21508.32875
1932 21521.85
1933 21535.38125
1934 21548.9625
1935 21562.55875
1936 21576.18125
1937 21589.70875
1938 21603.475
1939 21617.02125
1940 21630.6075
1941 21644.135
1942 21657.7275
1943 21671.29625
1944 21684.90125
1945 21698.31625
1946 21712.00375
1947 21725.54375
1948 21739.0775
1949 21752.67
1950 21766.2725
1951 21779.93375
1952 21793.565
1953 21807.06625
1954 21820.5175
1955 21834.02125
1956 21847.5125
1957 21861.1775
1958 21874.71375
1959 21888.29875
1960 21901.86125
1961 21915.37
1962 21928.82125
1963 21942.43125
1964 21955.8975
1965 21969.41875
1966 21982.87125
1967 21996.37875
1968 22009.92375
1969 22023.48375
1970 22037.04625
1971 22050.62375
1972 22064.17
1973 22077.90375
1974 22091.53875
1975 22105.37875
1976 22118.84625
1977 22132.46
1978 22145.8925
1979 22159.37875
1980 22172.93625
1981 22186.435
1982 22200.02
1983 22213.44375
1984 22226.9575
1985 22240.54375
1986 22254.1425
1987 22267.77375
1988 22281.245
1989 22294.8325
1990 22308.4925
1991 22321.93375
1992 22335.52375
1993 22349.10125
1994 22362.59
1995 22376.15875
1996 22389.67875
1997 22403.32
1998 22416.8425
1999 22430.45625
2000 22444.12
2001 22457.75375
2002 22471.385
2003 22484.8575
2004 22498.485
2005 22511.99875
2006 22525.59875
2007 22539.15375
2008 22552.69875
2009 22566.1975
2010 22579.9125
2011 22593.4
2012 22606.97375
2013 22620.45
2014 22633.98125
2015 22647.48375
2016 22661.08625
2017 22674.63875
2018 22688.185
2019 22701.72625
2020 22715.23
2021 22728.71125
2022 22742.33875
2023 22755.8775
2024 22769.37
2025 22782.99625
2026 22796.54
2027 22810.07875
2028 22823.66375
2029 22837.29375
2030 22850.89125
2031 22864.43125
2032 22877.93625
2033 22891.5025
2034 22905.025
2035 22918.515
2036 22932.19875
2037 22945.6825
2038 22959.285
2039 22972.79875
2040 22986.245
2041 22999.86125
2042 23013.4025
2043 23026.93375
2044 23040.4675
2045 23054.085
2046 23067.625
2047 23081.18
2048 23094.74625
2049 23108.405
2050 23121.91375
2051 23135.44
2052 23148.96375
2053 23162.52125
2054 23176.115
2055 23189.5825
2056 23203.0425
2057 23216.55
2058 23230.07375
2059 23243.67
2060 23257.2775
2061 23270.8875
2062 23284.5075
2063 23298.12375
2064 23311.61375
2065 23325.24125
2066 23338.68375
2067 23352.40125
2068 23365.84875
2069 23379.4525
2070 23393.0875
2071 23406.72
2072 23420.3575
2073 23433.88625
2074 23447.4375
2075 23461.0625
2076 23474.71375
2077 23488.2375
2078 23501.695
2079 23515.20875
2080 23528.7775
2081 23542.3975
2082 23555.96
2083 23569.5625
2084 23583.1575
2085 23596.73875
2086 23610.22875
2087 23623.85
2088 23637.35875
2089 23650.96125
2090 23664.49625
2091 23677.96625
2092 23691.55125
2093 23705.03125
2094 23718.575
2095 23731.95875
2096 23745.4975
2097 23759.0775
2098 23772.74
2099 23786.39125
2100 23799.99875
2101 23813.555
2102 23827.12375
2103 23840.68625
2104 23854.155
2105 23867.61125
2106 23881.315
2107 23894.9
2108 23908.32625
2109 23921.9225
2110 23935.48125
2111 23948.94375
2112 23962.475
2113 23976.0925
2114 23989.58
2115 24003.09375
2116 24016.5625
2117 24030.05875
2118 24043.70875
2119 24057.39125
2120 24070.9025
2121 24084.35875
2122 24097.92375
2123 24111.51625
2124 24125.09125
2125 24138.67625
2126 24152.215
2127 24165.74125
2128 24179.24625
2129 24192.745
2130 24206.28125
2131 24219.8475
2132 24233.4075
2133 24246.98625
2134 24260.59625
2135 24274.23875
2136 24287.67875
2137 24301.2425
2138 24314.885
2139 24328.425
2140 24342.03875
2141 24355.635
2142 24369.2425
2143 24382.7725
2144 24396.325
2145 24409.84625
2146 24423.3725
2147 24436.87125
2148 24450.5025
2149 24463.96125
2150 24477.44
2151 24491.005
2152 24504.5975
2153 24518.19125
2154 24531.61875
2155 24545.21625
2156 24558.8725
2157 24572.49125
2158 24586.0575
2159 24599.61875
2160 24613.1075
2161 24626.5825
2162 24640.07375
2163 24653.6825
2164 24667.16625
2165 24680.78625
2166 24694.465
2167 24708.04
2168 24721.65375
2169 24735.17625
2170 24748.68625
2171 24762.31125
2172 24775.92875
2173 24789.44625
2174 24802.98125
2175 24816.60625
2176 24830.285
2177 24843.91125
2178 24857.33875
2179 24870.82625
2180 24884.37125
2181 24897.97875
2182 24911.56375
2183 24925.13875
2184 24938.68125
2185 24952.28
2186 24965.79125
2187 24979.35
2188 24992.7725
2189 25006.28
2190 25019.935
2191 25033.41375
2192 25047.055
2193 25060.695
2194 25074.265
2195 25087.85125
2196 25101.4925
2197 25115.0025
2198 25128.415
2199 25141.9625
2200 25155.56
2201 25169.0375
2202 25182.4925
2203 25196.0225
2204 25209.64
2205 25223.1775
2206 25236.6825
2207 25250.1875
2208 25263.80875
2209 25277.47625
2210 25291.05625
2211 25304.64
2212 25318.2775
2213 25331.86
2214 25345.36125
2215 25358.985
2216 25372.635
2217 25386.1825
2218 25399.75625
2219 25413.155
2220 25426.7875
2221 25440.335
2222 25453.885
2223 25467.38375
2224 25480.90875
2225 25494.37875
2226 25507.955
2227 25521.41125
2228 25534.9575
2229 25548.52125
2230 25562.14125
2231 25575.705
2232 25589.27
2233 25602.9275
2234 25616.4075
2235 25630.0225
2236 25643.44625
2237 25656.97625
2238 25670.54625
2239 25683.96875
2240 25697.485
2241 25710.98875
2242 25724.46125
2243 25737.94
2244 25751.525
2245 25765.16125
2246 25778.65875
2247 25792.235
2248 25805.84875
2249 25819.33
2250 25832.8275
2251 25846.345
2252 25859.87875
2253 25873.53875
2254 25886.9925
2255 25900.595
2256 25914.20375
2257 25927.675
2258 25941.19125
2259 25954.74375
2260 25968.33125
2261 25981.85875
2262 25995.41625
2263 26008.98875
2264 26022.4375
2265 26036.05125
2266 26049.6025
2267 26063.27125
2268 26076.795
2269 26090.3325
2270 26103.89375
2271 26117.365
2272 26130.94125
2273 26144.6275
2274 26158.14625
2275 26171.675
2276 26185.225
2277 26198.785
2278 26212.3225
2279 26225.93375
2280 26239.51
2281 26253.01375
2282 26266.57875
2283 26280.30375
2284 26293.69625
2285 26307.30375
2286 26320.85125
2287 26334.46
2288 26348.07
2289 26361.70875
2290 26375.215
2291 26388.88875
2292 26402.5425
2293 26416.17625
2294 26429.77
2295 26443.35375
2296 26456.74
2297 26470.25
2298 26483.79625
2299 26497.46125
2300 26511.0525
2301 26524.51875
2302 26538.0475
2303 26551.495
2304 26565.0525
2305 26578.54375
2306 26592.2325
2307 26605.75375
2308 26619.395
2309 26632.79125
2310 26646.3875
2311 26659.97875
2312 26673.53375
2313 26687.08
2314 26700.68125
2315 26714.13625
2316 26727.625
2317 26741.18625
2318 26754.72875
2319 26768.31
2320 26781.8375
2321 26795.3525
2322 26808.93375
2323 26822.31625
2324 26835.89
2325 26849.535
2326 26862.92625
2327 26876.3125
2328 26890.05125
2329 26903.71125
2330 26917.26375
2331 26930.74875
2332 26944.16125
2333 26957.7175
2334 26971.2
2335 26984.765
2336 26998.21125
2337 27011.61375
2338 27025.24875
2339 27038.78375
2340 27052.335
2341 27065.76125
2342 27079.26625
2343 27092.7375
2344 27106.28375
2345 27119.92125
2346 27133.385
2347 27146.95375
2348 27160.505
2349 27174.1275
2350 27187.635
2351 27201.15
2352 27214.61875
2353 27228.1975
2354 27241.7875
2355 27255.26875
2356 27268.925
2357 27282.4775
2358 27296.08125
2359 27309.5325
2360 27323.06625
2361 27336.5575
2362 27350.065
2363 27363.6275
2364 27377.1075
2365 27390.6175
2366 27404.2625
2367 27417.885
2368 27431.41125
2369 27444.83375
2370 27458.35
2371 27471.8725
2372 27485.415
2373 27498.84875
2374 27512.465
2375 27526.00875
2376 27539.65375
2377 27553.24875
2378 27566.81625
2379 27580.3
2380 27593.9075
2381 27607.58
2382 27621.105
2383 27634.795
2384 27648.4375
2385 27662.03
2386 27675.665
2387 27689.19625
2388 27702.69375
2389 27716.2175
2390 27729.80375
2391 27743.275
2392 27756.76375
2393 27770.365
2394 27783.91125
2395 27797.48625
2396 27811.07125
2397 27824.68625
2398 27838.175
2399 27851.65
2400 27865.2275
2401 27878.83875
2402 27892.29375
2403 27905.84375
2404 27919.36875
2405 27933.03
2406 27946.63
2407 27960.1825
2408 27973.805
2409 27987.24
2410 28000.76375
2411 28014.31625
2412 28027.765
2413 28041.30375
2414 28054.87
2415 28068.3175
2416 28082.00375
2417 28095.615
2418 28109.17
2419 28122.73375
2420 28136.33375
2421 28149.8225
2422 28163.39125
2423 28176.94375
2424 28190.5725
2425 28204.19875
2426 28217.73375
2427 28231.325
2428 28244.85625
2429 28258.43625
2430 28271.8525
2431 28285.285
2432 28298.83375
2433 28312.33625
2434 28325.9625
2435 28339.66
2436 28353.1925
2437 28366.775
2438 28380.425
2439 28393.9975
2440 28407.6125
2441 28421.15125
2442 28434.72
2443 28448.3625
2444 28461.8275
2445 28475.26
2446 28488.85625
2447 28502.5525
2448 28516.06625
2449 28529.66625
2450 28543.15375
2451 28556.6975
2452 28570.13875
2453 28583.7625
2454 28597.28875
2455 28610.6625
2456 28624.185
2457 28637.67625
2458 28651.27875
2459 28664.88
2460 28678.42875
2461 28692.07
2462 28705.66
2463 28719.27375
2464 28732.77875
2465 28746.26
2466 28759.79125
2467 28773.3475
2468 28787.01
2469 28800.5725
2470 28814.195
2471 28827.7325
2472 28841.2625
2473 28854.8025
2474 28868.41375
2475 28882.06625
2476 28895.6075
2477 28909.24
2478 28922.74875
2479 28936.3525
2480 28949.8625
2481 28963.51375
2482 28977.0875
2483 28990.62125
2484 29004.03375
2485 29017.6025
2486 29030.99875
2487 29044.48875
2488 29058.00875
2489 29071.57625
2490 29085.1975
2491 29098.81
2492 29112.3525
2493 29125.9675
2494 29139.39
2495 29152.95625
2496 29166.59
2497 29180.08875
2498 29193.665
2499 29207.2925
2500 29220.89875
2501 29234.35
2502 29247.85375
2503 29261.3425
2504 29274.93625
2505 29288.5475
2506 29302.135
2507 29315.65
2508 29329.2225
2509 29342.7475
2510 29356.245
2511 29369.82
2512 29383.29
2513 29396.93625
2514 29410.5025
2515 29424.12625
2516 29437.6375
2517 29451.19375
2518 29464.76375
2519 29478.3675
2520 29491.9125
2521 29505.42375
2522 29518.97875
2523 29532.62625
2524 29546.1675
2525 29559.7275
2526 29573.3575
2527 29587.055
2528 29600.655
2529 29614.21875
2530 29627.77125
2531 29641.37
2532 29655.06125
2533 29668.71375
2534 29682.17
2535 29695.72625
2536 29709.23875
2537 29722.7775
2538 29736.32375
2539 29749.82
2540 29763.43
2541 29776.925
2542 29790.57125
2543 29804.1275
2544 29817.64875
2545 29831.13125
2546 29844.56
2547 29858.0825
2548 29871.7025
2549 29885.37
2550 29898.965
2551 29912.60625
2552 29926.13
2553 29939.6475
2554 29953.145
2555 29966.6575
2556 29980.1725
2557 29993.7625
2558 30007.2175
2559 30020.78125
2560 30034.34375
2561 30047.8425
2562 30061.345
2563 30074.91625
2564 30088.39
2565 30101.82125
2566 30115.42375
2567 30128.965
2568 30142.40125
2569 30156.0075
2570 30169.6925
2571 30183.2675
2572 30196.90875
2573 30210.43375
2574 30224.0075
2575 30237.53625
2576 30251.14125
2577 30264.72125
2578 30278.3175
2579 30291.74625
2580 30305.33875
2581 30318.95
2582 30332.40125
2583 30345.84625
2584 30359.4175
2585 30372.89375
2586 30386.47875
2587 30399.975
2588 30413.5725
2589 30427.05
2590 30440.5975
2591 30454.04125
2592 30467.56125
2593 30481.17
2594 30494.72
2595 30508.33375
2596 30521.86125
2597 30535.51125
2598 30549.12625
2599 30562.675
2600 30576.245
2601 30589.7975
2602 30603.4225
2603 30617.0075
2604 30630.64
2605 30644.13625
2606 30657.73125
2607 30671.36375
2608 30684.97875
2609 30698.615
2610 30712.22125
2611 30725.65375
2612 30739.12625
2613 30752.76125
2614 30766.40125
2615 30779.94625
2616 30793.45875
2617 30806.9225
2618 30820.52
2619 30834.1225
2620 30847.76
2621 30861.33375
2622 30874.85
2623 30888.5375
2624 30902.1425
2625 30915.8025
2626 30929.32
2627 30942.815
2628 30956.31
2629 30969.82625
2630 30983.40375
2631 30996.94
2632 31010.38
2633 31024.01375
2634 31037.67875
2635 31051.2125
2636 31064.645
2637 31078.21125
2638 31091.88
2639 31105.48625
2640 31119.09125
2641 31132.685
2642 31146.31625
2643 31160.02375
2644 31173.64375
2645 31187.25875
2646 31200.78625
2647 31214.27625
2648 31227.93625
2649 31241.4
2650 31254.92125
2651 31268.5675
2652 31282.1525
2653 31295.645
2654 31309.19125
2655 31322.67375
2656 31336.2975
2657 31349.85375
2658 31363.66
2659 31377.25625
2660 31390.77875
2661 31404.33125
2662 31417.995
2663 31431.47875
2664 31445.0275
2665 31458.71375
2666 31472.3325
2667 31485.90125
2668 31499.55375
2669 31513.10875
2670 31526.72125
2671 31540.22875
2672 31553.72875
2673 31567.2525
2674 31580.8925
2675 31594.58625
2676 31608.1425
2677 31621.6575
2678 31635.265
2679 31649.0075
2680 31662.60375
2681 31676.13625
2682 31689.73875
2683 31703.355
2684 31716.9475
2685 31730.53875
2686 31744.15625
2687 31757.865
2688 31771.3475
2689 31784.88375
2690 31798.37625
2691 31811.93125
2692 31825.55
2693 31839.15875
2694 31852.7325
2695 31866.26125
2696 31879.81375
2697 31893.4075
2698 31906.98625
2699 31920.5875
2700 31934.21
2701 31947.6775
2702 31961.18875
2703 31974.885
2704 31988.44875
2705 32001.9725
2706 32015.58875
2707 32029.15375
2708 32042.84125
2709 32056.5075
2710 32070.03
2711 32083.6
2712 32097.21375
2713 32110.70875
2714 32124.2175
2715 32137.6525
2716 32151.1075
2717 32164.68125
2718 32178.15875
2719 32191.71375
2720 32205.27375
2721 32218.95
2722 32232.63375
2723 32246.1475
2724 32259.5725
2725 32273.06125
2726 32286.63875
2727 32300.22625
2728 32313.78125
2729 32327.42375
2730 32340.925
2731 32354.5125
2732 32368.06625
2733 32381.5675
2734 32395.0875
2735 32408.64375
2736 32422.20375
2737 32435.86375
2738 32449.445
2739 32463.03875
2740 32476.66875
2741 32490.21375
2742 32503.63875
2743 32517.13
2744 32530.6775
2745 32544.22625
2746 32557.9025
2747 32571.35125
2748 32584.90875
2749 32598.42375
2750 32611.94625
2751 32625.4225
2752 32638.9725
2753 32652.50625
2754 32666.01625
2755 32679.70625
2756 32693.27875
2757 32706.81
2758 32720.3125
2759 32733.82
2760 32747.36375
2761 32760.8125
2762 32774.345
2763 32787.84
2764 32801.36
2765 32814.9325
2766 32828.5325
2767 32842.18625
2768 32855.77
2769 32869.32625
2770 32882.84625
2771 32896.3625
2772 32909.955
2773 32923.53625
2774 32937.12375
2775 32950.7825
2776 32964.2625
2777 32977.89375
2778 32991.445
2779 33005.01875
2780 33018.575
2781 33032.26
2782 33045.9875
2783 33059.455
2784 33073.05625
2785 33086.5775
2786 33100.12
2787 33113.725
2788 33127.2875
2789 33140.7325
2790 33154.24875
2791 33167.86
2792 33181.5225
2793 33194.99875
2794 33208.54125
2795 33222.03
2796 33235.53125
2797 33249.045
2798 33262.6
2799 33276.2225
2800 33289.78125
2801 33303.345
2802 33316.89875
2803 33330.52125
2804 33344.08125
2805 33357.68
2806 33371.11
2807 33384.72625
2808 33398.2725
2809 33411.7075
2810 33425.2075
2811 33438.7575
2812 33452.3175
2813 33465.8675
2814 33479.4225
2815 33493.00625
2816 33506.64625
2817 33520.32
2818 33533.93875
2819 33547.495
2820 33561.00875
2821 33574.61
2822 33588.11375
2823 33601.65125
2824 33615.335
2825 33628.80875
2826 33642.36
2827 33655.905
2828 33669.4275
2829 33683.045
2830 33696.555
2831 33710.07375
2832 33723.62125
2833 33737.14625
2834 33750.5975
2835 33764.12875
2836 33777.7
2837 33791.195
2838 33804.73125
2839 33818.2775
2840 33832.05
2841 33845.54625
2842 33859.205
2843 33872.87125
2844 33886.305
2845 33899.79875
2846 33913.25
2847 33926.7825
2848 33940.35875
2849 33953.95125
2850 33967.45
2851 33980.935
2852 33994.53
2853 34008.1425
2854 34021.6925
2855 34035.34125
2856 34048.80375
2857 34062.35875
2858 34075.9025
2859 34089.52625
2860 34103.02125
2861 34116.57625
2862 34130.06125
2863 34143.54125
2864 34157.16125
2865 34170.75375
2866 34184.36875
2867 34197.99
2868 34211.485
2869 34224.995
2870 34238.4825
2871 34252.03375
2872 34265.69125
2873 34279.195
2874 34292.59375
2875 34306.14625
2876 34319.5725
2877 34333.05
2878 34346.65125
2879 34360.1375
2880 34373.59375
2881 34387.24125
2882 34400.69375
2883 34414.2
2884 34427.73625
2885 34441.26625
2886 34454.85875
2887 34468.47
2888 34481.9825
2889 34495.57875
2890 34509.06
2891 34522.59
2892 34536.06875
2893 34549.59625
2894 34563.1625
2895 34576.6925
2896 34590.26625
2897 34603.84125
2898 34617.35
2899 34630.80625
2900 34644.305
2901 34657.95875
2902 34671.5225
2903 34685.105
2904 34698.6975
2905 34712.16875
2906 34725.68875
2907 34739.2525
2908 34752.85125
2909 34766.38375
2910 34779.96125
2911 34793.4025
2912 34807.015
2913 34820.60125
2914 34834.13
2915 34847.73625
2916 34861.34
2917 34874.90625
2918 34888.24875
2919 34901.865
2920 34915.425
2921 34929.0425
2922 34942.575
2923 34956.1825
2924 34969.78625
2925 34983.245
2926 34996.75625
2927 35010.22
2928 35023.71125
2929 35037.36125
2930 35050.83875
2931 35064.445
2932 35078.0325
2933 35091.5
2934 35105.04875
2935 35118.6025
2936 35132.19
2937 35145.8075
2938 35159.34
2939 35172.9525
2940 35186.40625
2941 35200.13875
2942 35213.62875
2943 35227.20875
2944 35240.71625
2945 35254.31
2946 35267.84625
2947 35281.4425
2948 35294.975
2949 35308.405
2950 35321.92625
2951 35335.465
2952 35348.99375
2953 35362.54375
2954 35376.15375
2955 35389.72125
2956 35403.21
2957 35416.6125
2958 35430.2375
2959 35443.92875
2960 35457.57625
2961 35471.185
2962 35484.6625
2963 35498.15875
2964 35511.65625
2965 35525.08
2966 35538.65375
2967 35552.22375
2968 35565.91625
2969 35579.42375
2970 35593.02875
2971 35606.5875
2972 35620.12875
2973 35633.64125
2974 35647.2025
2975 35660.79875
2976 35674.375
2977 35687.89
2978 35701.3725
2979 35714.8075
2980 35728.40875
2981 35742.0625
2982 35755.71125
2983 35769.2375
2984 35782.775
2985 35796.41
2986 35809.93375
2987 35823.61875
2988 35837.2375
2989 35850.86625
2990 35864.3475
2991 35878.04875
2992 35891.63
2993 35905.23875
2994 35918.85625
2995 35932.37375
2996 35946.03
2997 35959.635
2998 35973.25875
2999 35986.78375
3000 36000.25125
3001 36013.74
3002 36027.1975
3003 36040.65625
3004 36054.28625
3005 36067.81125
3006 36081.29375
3007 36094.8925
3008 36108.35375
3009 36121.80625
3010 36135.4
3011 36149.0125
3012 36162.5925
3013 36176.0675
3014 36189.60875
3015 36203.21125
3016 36216.8575
3017 36230.29875
3018 36243.83
3019 36257.275
3020 36270.91625
3021 36284.48
3022 36298.0425
3023 36311.54875
3024 36325.045
3025 36338.50875
3026 36352.06625
3027 36365.66375
3028 36379.2675
3029 36392.84625
3030 36406.27
3031 36419.78
3032 36433.34625
3033 36446.88625
3034 36460.4375
3035 36474.07
3036 36487.6
3037 36501.24
3038 36514.6825
3039 36528.26375
3040 36541.7
3041 36555.22125
3042 36568.77875
3043 36582.28125
3044 36595.7225
3045 36609.2625
3046 36622.78
3047 36636.45375
3048 36650.02375
3049 36663.5175
3050 36677.06875
3051 36690.59
3052 36704.11
3053 36717.595
3054 36731.06625
3055 36744.6975
3056 36758.16
3057 36771.77625
3058 36785.3625
3059 36798.9075
3060 36812.415
3061 36825.985
3062 36839.62875
3063 36853.18375
3064 36866.67875
3065 36880.26125
3066 36893.9125
3067 36907.3825
3068 36920.8775
3069 36934.34625
3070 36947.945
3071 36961.39375
3072 36974.9075
3073 36988.5525
3074 37002.27625
3075 37015.89875
3076 37029.33625
3077 37042.81875
3078 37056.4525
3079 37070.095
3080 37083.50625
3081 37096.99375
3082 37110.51375
3083 37123.915
3084 37137.505
3085 37150.99875
3086 37164.44875
3087 37178.02375
3088 37191.53
3089 37204.99
3090 37218.52875
3091 37232.125
3092 37245.63125
3093 37259.285
3094 37272.77
3095 37286.125
3096 37299.60625
3097 37313.13
3098 37326.64375
3099 37340.19125
3100 37353.795
3101 37367.28625
3102 37380.92875
3103 37394.3975
3104 37407.91
3105 37421.34875
3106 37434.8775
3107 37448.3075
3108 37461.76125
3109 37475.21375
3110 37488.65
3111 37502.30375
3112 37515.97125
3113 37529.4825
3114 37543.06125
3115 37556.60875
3116 37570.13375
3117 37583.60125
3118 37597.1
3119 37610.6475
3120 37624.13
3121 37637.6775
3122 37651.1725
3123 37664.675
3124 37678.2675
3125 37691.97125
3126 37705.49375
3127 37719.07
3128 37732.57875
3129 37746.11375
3130 37759.6225
3131 37773.12625
3132 37786.82125
3133 37800.375
3134 37813.875
3135 37827.52875
3136 37841.06
3137 37854.61125
3138 37868.06625
3139 37881.69875
3140 37895.26625
3141 37908.77875
3142 37922.3725
3143 37935.975
3144 37949.5375
3145 37963.1275
3146 37976.7075
3147 37990.185
3148 38003.7675
3149 38017.3425
3150 38030.91
3151 38044.5325
3152 38058.17875
3153 38071.80125
3154 38085.28
3155 38098.75125
3156 38112.23375
3157 38125.78
3158 38139.3525
3159 38152.87125
3160 38166.51875
3161 38180.105
3162 38193.67
3163 38207.24875
3164 38221.04875
3165 38234.5
3166 38248.065
3167 38261.75
3168 38275.285
3169 38288.82625
3170 38302.325
3171 38315.88375
3172 38329.345
3173 38342.97875
3174 38356.59625
3175 38370.23875
3176 38383.96875
3177 38397.545
3178 38411.015
3179 38424.6525
3180 38438.195
3181 38451.775
3182 38465.2575
3183 38478.7825
3184 38492.3275
3185 38505.8325
3186 38519.31125
3187 38532.9625
3188 38546.64
3189 38560.265
3190 38573.70625
3191 38587.265
3192 38600.81375
3193 38614.4375
3194 38627.92625
3195 38641.4775
3196 38655.11625
3197 38668.685
3198 38682.3025
3199 38695.8075
3200 38709.3375
3201 38722.87875
3202 38736.59125
3203 38750.1475
3204 38763.66
3205 38777.26
3206 38790.825
3207 38804.365
3208 38818.0125
3209 38831.55625
3210 38845.08125
3211 38858.59625
3212 38872.17875
3213 38885.76375
3214 38899.16875
3215 38912.66625
3216 38926.21375
3217 38939.73625
3218 38953.38125
3219 38966.925
3220 38980.40125
3221 38993.97625
3222 39007.55625
3223 39020.97875
3224 39034.62375
3225 39048.205
3226 39061.775
3227 39075.26
3228 39088.89125
3229 39102.47625
3230 39115.95375
3231 39129.6125
3232 39143.09875
3233 39156.635
3234 39170.2825
3235 39183.87625
3236 39197.60875
3237 39211.14
3238 39224.73125
3239 39238.21375
3240 39251.765
3241 39265.36125
3242 39278.8725
3243 39292.36625
3244 39305.865
3245 39319.43
3246 39332.9775
3247 39346.5825
3248 39360.08
3249 39373.72375
3250 39387.30375
3251 39400.8225
3252 39414.4725
3253 39428.0325
3254 39441.66375
3255 39455.27125
3256 39468.865
3257 39482.43875
3258 39495.97375
3259 39509.40875
3260 39523.0275
3261 39536.65375
3262 39550.12875
3263 39563.7025
3264 39577.3775
3265 39591.045
3266 39604.52625
3267 39618.0575
3268 39631.6475
3269 39645.17875
3270 39658.68875
3271 39672.24375
3272 39685.66875
3273 39699.2875
3274 39712.915
3275 39726.49375
3276 39740.08375
3277 39753.685
3278 39767.25875
3279 39780.69125
3280 39794.2275
3281 39807.8925
3282 39821.3125
3283 39834.83
3284 39848.395
3285 39861.96125
3286 39875.50375
3287 39889.05
3288 39902.52875
3289 39916.10625
3290 39929.7075
3291 39943.3225
3292 39956.92875
3293 39970.495
3294 39983.98125
3295 39997.605
3296 40011.16
3297 40024.66125
3298 40038.2325
3299 40051.82375
3300 40065.35125
3301 40078.94875
3302 40092.42375
3303 40106.07625
3304 40119.5375
3305 40133.17875
3306 40146.655
3307 40160.15
3308 40173.64625
3309 40187.22375
3310 40200.76625
3311 40214.18625
3312 40227.68875
3313 40241.295
3314 40254.8625
3315 40268.45125
3316 40282.025
3317 40295.55375
3318 40309.195
3319 40322.895
3320 40336.435
3321 40349.98625
3322 40363.56875
3323 40377.045
3324 40390.54
3325 40404.10375
3326 40417.72125
3327 40431.23375
3328 40444.7925
3329 40458.3975
3330 40472.04
3331 40485.635
3332 40499.265
3333 40512.75875
3334 40526.13625
3335 40539.76125
3336 40553.425
3337 40566.9825
3338 40580.5475
3339 40594.0925
3340 40607.59625
3341 40621.1675
3342 40634.775
3343 40648.40375
3344 40662.02375
3345 40675.60625
3346 40689.06625
3347 40702.64375
3348 40716.13
3349 40729.63375
3350 40743.2575
3351 40756.8475
3352 40770.535
3353 40784.04625
3354 40797.6625
3355 40811.16375
3356 40824.75625
3357 40838.39
3358 40851.94
3359 40865.57375
3360 40879.28875
3361 40892.8375
3362 40906.34375
3363 40919.8675
3364 40933.3375
3365 40946.80375
3366 40960.35375
3367 40973.94375
3368 40987.4725
3369 41001.05375
3370 41014.56125
3371 41028.0575
3372 41041.6725
3373 41055.23
3374 41068.825
3375 41082.39875
3376 41096.0575
3377 41109.64
3378 41123.2775
3379 41136.86
3380 41150.37625
3381 41163.83375
3382 41177.33625
3383 41190.93375
3384 41204.53
3385 41218.07125
3386 41231.65625
3387 41245.29875
3388 41258.82875
3389 41272.3825
3390 41286.00375
3391 41299.49375
3392 41313.11875
3393 41326.72125
3394 41340.2975
3395 41353.83
3396 41367.3375
3397 41380.74
3398 41394.32
3399 41407.89
3400 41421.41625
3401 41434.97125
3402 41448.435
3403 41461.94875
3404 41475.46
3405 41488.89375
3406 41502.5075
3407 41516.24625
3408 41529.795
3409 41543.3925
3410 41556.985
3411 41570.5275
3412 41584.00625
3413 41597.59
3414 41611.2375
3415 41624.78125
3416 41638.45125
3417 41651.90875
3418 41665.52875
3419 41679.1075
3420 41692.59375
3421 41706.08
3422 41719.52875
3423 41732.98375
3424 41746.6075
3425 41760.035
3426 41773.50125
3427 41787.06875
3428 41800.66875
3429 41814.18875
3430 41827.7675
3431 41841.2875
3432 41854.87875
3433 41868.4275
3434 41881.9025
3435 41895.4425
3436 41908.92625
3437 41922.36625
3438 41935.8375
3439 41949.4475
3440 41962.96875
3441 41976.42875
3442 41989.975
3443 42003.5525
3444 42017.1825
3445 42030.62625
3446 42044.13625
3447 42057.65875
3448 42071.14375
3449 42084.725
3450 42098.325
3451 42111.875
3452 42125.5075
3453 42139.025
3454 42152.63375
3455 42166.24
3456 42179.75
3457 42193.33125
3458 42206.95375
3459 42220.39875
3460 42233.99375
3461 42247.64625
3462 42261.19625
3463 42274.6
3464 42288.17625
3465 42301.76
3466 42315.19
3467 42328.7175
3468 42342.265
3469 42355.72375
3470 42369.2875
3471 42382.96375
3472 42396.51
3473 42410.07375
3474 42423.57625
3475 42437.105
3476 42450.6525
3477 42464.155
3478 42477.65
3479 42491.235
3480 42504.87125
3481 42518.39625
3482 42531.94375
3483 42545.55125
3484 42559.26625
3485 42572.8175
3486 42586.32375
3487 42599.84625
3488 42613.365
3489 42626.93
3490 42640.5025
3491 42654.05875
3492 42667.58375
3493 42681.1175
3494 42694.73875
3495 42708.24875
3496 42721.765
3497 42735.155
3498 42748.75125
3499 42762.455
3500 42775.8875
3501 42789.4875
3502 42802.90625
3503 42816.4925
3504 42830.11375
3505 42843.6975
3506 42857.185
3507 42870.8525
3508 42884.33
3509 42897.99375
3510 42911.615
3511 42925.2875
3512 42938.9425
3513 42952.4625
3514 42966.12
3515 42979.62
3516 42993.27
3517 43006.73125
3518 43020.23875
3519 43033.795
3520 43047.3675
3521 43060.94875
3522 43074.48
3523 43087.90375
3524 43101.475
3525 43114.94875
3526 43128.46375
3527 43141.83
3528 43155.28625
3529 43168.97375
3530 43182.685
3531 43196.22625
3532 43209.905
3533 43223.495
3534 43236.90625
3535 43250.49875
3536 43264.11875
3537 43277.69125
3538 43291.18875
3539 43304.65375
3540 43318.0525
3541 43331.55375
3542 43345.105
3543 43358.69125
3544 43372.305
3545 43386.0475
3546 43399.71875
3547 43413.17
3548 43426.6675
3549 43440.31
3550 43453.9425
3551 43467.5325
3552 43480.99875
3553 43494.5975
3554 43508.21375
3555 43521.755
3556 43535.38625
3557 43548.81125
3558 43562.41125
3559 43576.0325
3560 43589.585
3561 43603.155
3562 43616.72875
3563 43630.31
3564 43643.90625
3565 43657.39
3566 43670.985
3567 43684.69125
3568 43698.24375
3569 43711.845
3570 43725.37875
3571 43738.87125
3572 43752.515
3573 43766.0975
3574 43779.7
3575 43793.18375
3576 43806.84125
3577 43820.3575
3578 43833.96125
3579 43847.4275
3580 43860.9625
3581 43874.445
3582 43888.10625
3583 43901.75
3584 43915.32375
3585 43928.96
3586 43942.5375
3587 43956.175
3588 43969.68875
3589 43983.18875
3590 43996.78125
3591 44010.37875
3592 44023.8975
3593 44037.38625
3594 44050.9775
3595 44064.46875
3596 44077.93125
3597 44091.49625
3598 44105.14375
3599 44118.6975
3600 44132.23
3601 44145.89
3602 44159.47875
3603 44172.98875
3604 44186.57625
3605 44200.115
3606 44213.66
3607 44227.14625
3608 44240.6525
3609 44254.22
3610 44267.9375
3611 44281.465
3612 44294.99625
3613 44308.5575
3614 44322.02125
3615 44335.48375
3616 44349.04125
3617 44362.6675
3618 44376.21625
3619 44389.6975
3620 44403.32375
3621 44417.015
3622 44430.53125
3623 44444.145
3624 44457.59125
3625 44471.2375
3626 44484.6175
3627 44498.16
3628 44511.78625
3629 44525.3475
3630 44538.955
3631 44552.46375
3632 44566.00875
3633 44579.59875
3634 44593.26
3635 44606.92375
3636 44620.5325
3637 44634.0275
3638 44647.645
3639 44661.2325
3640 44674.7775
3641 44688.32375
3642 44701.87375
3643 44715.29875
3644 44728.83375
3645 44742.3575
3646 44755.8775
3647 44769.4625
3648 44782.8975
3649 44796.44125
3650 44809.945
3651 44823.495
3652 44837.07375
3653 44850.6775
3654 44864.09125
3655 44877.60625
3656 44891.145
3657 44904.66
3658 44918.1725
3659 44931.83625
3660 44945.3825
3661 44958.95625
3662 44972.46
3663 44986.04
3664 44999.635
3665 45013.20375
3666 45026.8225
3667 45040.4325
3668 45053.91875
3669 45067.58
3670 45081.04375
3671 45094.55375
3672 45108.17
3673 45121.71
3674 45135.3575
3675 45149.03
3676 45162.5325
3677 45176.11625
3678 45189.71125
3679 45203.155
3680 45216.58375
3681 45230.105
3682 45243.585
3683 45257.17625
3684 45270.5575
3685 45284.155
3686 45297.56875
3687 45311.0075
3688 45324.48875
3689 45337.92375
3690 45351.43125
3691 45364.99875
3692 45378.46375
3693 45392.045
3694 45405.52875
3695 45419.06
3696 45432.7225
3697 45446.2725
3698 45459.86875
3699 45473.39625
3700 45486.92125
3701 45500.415
3702 45513.9025
3703 45527.375
3704 45540.96125
3705 45554.5425
3706 45568.185
3707 45581.71625
3708 45595.24
3709 45608.73
3710 45622.3425
3711 45635.89875
3712 45649.60375
3713 45663.0775
3714 45676.6325
3715 45690.105
3716 45703.67625
3717 45717.27875
3718 45730.81375
3719 45744.28625
3720 45757.83625
3721 45771.3775
3722 45784.93625
3723 45798.40875
3724 45812.00625
3725 45825.47375
3726 45838.99625
3727 45852.46125
3728 45866.00375
3729 45879.5725
3730 45893.09625
3731 45906.725
3732 45920.26875
3733 45933.87875
3734 45947.485
3735 45961.11875
3736 45974.62625
3737 45988.235
3738 46001.76375
3739 46015.38625
3740 46029.0225
3741 46042.58125
3742 46056.1425
3743 46069.68875
3744 46083.34875
3745 46096.94
3746 46110.425
3747 46124.10625
3748 46137.69875
3749 46151.34125
3750 46164.73
3751 46178.305
3752 46191.9675
3753 46205.53375
3754 46219.05875
3755 46232.57375
3756 46246.09
3757 46259.62625
3758 46273.085
3759 46286.67875
3760 46300.2175
3761 46313.8725
3762 46327.38875
3763 46340.965
3764 46354.49875
3765 46368.055
3766 46381.5875
3767 46395.10875
3768 46408.68375
3769 46422.32125
3770 46435.89375
3771 46449.4375
3772 46462.97875
3773 46476.50125
3774 46490.09375
3775 46503.63
3776 46517.13375
3777 46530.7375
3778 46544.27125
3779 46557.85125
3780 46571.43875
3781 46584.91125
3782 46598.4125
3783 46611.87625
3784 46625.345
3785 46638.96625
3786 46652.58
3787 46666.035
3788 46679.73
3789 46693.36
3790 46706.81875
3791 46720.42875
3792 46734.0275
3793 46747.64375
3794 46761.04625
3795 46774.5725
3796 46788.24625
3797 46801.9075
3798 46815.4325
3799 46829.01
3800 46842.48625
3801 46856.10375
3802 46869.59125
3803 46883.1575
3804 46896.60125
3805 46910.09625
3806 46923.55125
3807 46937.20875
3808 46950.81625
3809 46964.38
3810 46978.005
3811 46991.66375
3812 47005.00125
3813 47018.55125
3814 47032.0925
3815 47045.5475
3816 47058.9925
3817 47072.52
3818 47086.10125
3819 47099.74125
3820 47113.3125
3821 47126.9075
3822 47140.3875
3823 47153.97125
3824 47167.60125
3825 47181.21125
3826 47194.63
3827 47208.20125
3828 47221.77875
3829 47235.14
3830 47248.71375
3831 47262.2775
3832 47275.6775
3833 47289.2275
3834 47302.9
3835 47316.44375
3836 47329.96
3837 47343.50625
3838 47357.085
3839 47370.67
3840 47384.2525
3841 47397.815
3842 47411.32625
3843 47424.7975
3844 47438.435
3845 47451.9925
3846 47465.62125
3847 47479.005
3848 47492.6475
3849 47506.03625
3850 47519.56
3851 47533.18875
3852 47546.76375
3853 47560.39875
3854 47573.95
3855 47587.535
3856 47601.01625
3857 47614.57625
3858 47628.11375
3859 47641.73375
3860 47655.2525
3861 47668.885
3862 47682.37125
3863 47695.94875
3864 47709.55875
3865 47723.135
3866 47736.695
3867 47750.37
3868 47763.95375
3869 47777.5675
3870 47791.1125
3871 47804.65875
3872 47818.20875
3873 47831.73625
3874 47845.325
3875 47858.80125
3876 47872.3
3877 47885.785
3878 47899.3825
3879 47912.79
3880 47926.32625
3881 47939.965
3882 47953.50875
3883 47967.0625
3884 47980.52125
3885 47994.15125
3886 48007.6025
3887 48021.14
3888 48034.75875
3889 48048.22875
3890 48061.75125
3891 48075.3825
3892 48088.83125
3893 48102.37625
3894 48115.97125
3895 48129.6325
3896 48143.20375
3897 48156.625
3898 48170.1325
3899 48183.73125
3900 48197.46125
3901 48210.98125
3902 48224.42
3903 48237.99875
3904 48251.54375
3905 48265.09875
3906 48278.66875
3907 48292.37375
3908 48305.98625
3909 48319.5525
3910 48333.11625
3911 48346.57375
3912 48360.22875
3913 48373.77625
3914 48387.25
3915 48400.81625
3916 48414.29625
3917 48427.97125
3918 48441.55875
3919 48455.1025
3920 48468.70375
3921 48482.33
3922 48495.92375
3923 48509.39375
3924 48522.90125
3925 48536.24
3926 48549.72125
3927 48563.29875
3928 48576.77625
3929 48590.33125
3930 48604.05875
3931 48617.635
3932 48631.2375
3933 48644.7475
3934 48658.315
3935 48671.865
3936 48685.39375
3937 48698.965
3938 48712.54625
3939 48726.1925
3940 48739.915
3941 48753.5825
3942 48767.25625
3943 48780.79
3944 48794.32375
3945 48807.8475
3946 48821.5
3947 48835.08125
3948 48848.57
3949 48862.07625
3950 48875.715
3951 48889.3875
3952 48902.905
3953 48916.435
3954 48929.9425
3955 48943.545
3956 48957.07125
3957 48970.6875
3958 48984.13
3959 48997.6
3960 49011.175
3961 49024.685
3962 49038.29
3963 49051.77125
3964 49065.42
3965 49078.94375
3966 49092.37625
3967 49105.83625
3968 49119.39625
3969 49133.005
3970 49146.56625
3971 49160.12875
3972 49173.6175
3973 49187.0825
3974 49200.5675
3975 49213.95375
3976 49227.51875
3977 49241.07375
3978 49254.675
3979 49268.12125
3980 49281.675
3981 49295.2125
3982 49308.77875
3983 49322.2675
3984 49335.8
3985 49349.35625
3986 49362.93375
3987 49376.5
3988 49390.11625
3989 49403.6275
3990 49417.035
3991 49430.69875
3992 49444.2125
3993 49457.75
3994 49471.1475
3995 49484.725
3996 49498.24
3997 49511.745
3998 49525.21
3999 49538.705
4000 49552.245
4001 49565.82375
4002 49579.41125
4003 49592.8625
4004 49606.38875
4005 49619.87625
4006 49633.51875
4007 49646.95375
4008 49660.46875
4009 49674.1475
4010 49687.69
4011 49701.165
4012 49714.72875
4013 49728.31375
4014 49741.8025
4015 49755.4475
4016 49768.99625
4017 49782.5025
4018 49795.9775
4019 49809.50375
4020 49823.0675
4021 49836.63
4022 49850.0925
4023 49863.53375
4024 49877.1475
4025 49890.61875
4026 49904.17125
4027 49917.84
4028 49931.3775
4029 49944.865
4030 49958.41875
4031 49971.985
4032 49985.58625
4033 49999.10125
4034 50012.7225
4035 50026.16125
4036 50039.67125
4037 50053.22
4038 50066.8625
4039 50080.49125
4040 50094.0925
4041 50107.59875
4042 50121.03125
4043 50134.60375
4044 50148.155
4045 50161.63875
4046 50175.31875
4047 50188.87875
4048 50202.44625
4049 50216.0525
4050 50229.5475
4051 50243.21375
4052 50256.87125
4053 50270.58375
4054 50284.10875
4055 50297.62375
4056 50311.2125
4057 50324.82375
4058 50338.40375
4059 50352.015
4060 50365.61375
4061 50379.11125
4062 50392.74625
4063 50406.375
4064 50419.91375
4065 50433.53125
4066 50447.07125
4067 50460.53625
4068 50474.1425
4069 50487.68625
4070 50501.2225
4071 50514.81125
4072 50528.385
4073 50542.0425
4074 50555.57125
4075 50569.18125
4076 50582.745
4077 50596.28625
4078 50609.8425
4079 50623.3775
4080 50636.94625
4081 50650.61125
4082 50664.13
4083 50677.68125
4084 50691.19375
4085 50704.57375
4086 50718.06875
4087 50731.5425
4088 50745.08125
4089 50758.64125
4090 50772.3075
4091 50785.83625
4092 50799.31625
4093 50812.9225
4094 50826.61375
4095 50840.11125
4096 50853.65125
4097 50867.18375
4098 50880.63
4099 50894.125
4100 50907.76375
4101 50921.37
4102 50934.83
4103 50948.405
4104 50961.87125
4105 50975.43875
4106 50989.0375
4107 51002.73625
4108 51016.37375
4109 51029.94875
4110 51043.41625
4111 51056.98125
4112 51070.66125
4113 51084.18875
4114 51097.6575
4115 51111.16
4116 51124.695
4117 51138.275
4118 51151.80625
4119 51165.3575
4120 51178.81625
4121 51192.3825
4122 51205.925
4123 51219.57875
4124 51233.085
4125 51246.66875
4126 51260.2625
4127 51273.91375
4128 51287.475
4129 51300.9675
4130 51314.56
4131 51328.03375
4132 51341.545
4133 51355.0975
4134 51368.7025
4135 51382.19875
4136 51395.85625
4137 51409.5375
4138 51423.0825
4139 51436.63875
4140 51450.115
4141 51463.73125
4142 51477.15
4143 51490.79125
4144 51504.32625
4145 51517.94875
4146 51531.4875
4147 51545.19875
4148 51558.7025
4149 51572.15875
4150 51585.605
4151 51599.17625
4152 51612.7075
4153 51626.245
4154 51639.79
4155 51653.375
4156 51666.95625
4157 51680.435
4158 51693.86875
4159 51707.5425
4160 51721.07375
4161 51734.70125
4162 51748.3275
4163 51761.875
4164 51775.44
4165 51789.1175
4166 51802.6875
4167 51816.2575
4168 51829.8075
4169 51843.25875
4170 51856.87
4171 51870.3425
4172 51883.87375
4173 51897.33125
4174 51910.85
4175 51924.31625
4176 51937.7975
4177 51951.34875
4178 51964.92125
4179 51978.51
4180 51992.00625
4181 52005.49875
4182 52018.97625
4183 52032.4325
4184 52045.96375
4185 52059.475
4186 52073.02875
4187 52086.63375
4188 52100.12625
4189 52113.68
4190 52127.1275
4191 52140.58
4192 52154.02625
4193 52167.6175
4194 52181.15625
4195 52194.58625
4196 52208.18
4197 52221.81125
4198 52235.2925
4199 52248.7725
4200 52262.315
4201 52275.84625
4202 52289.35875
4203 52302.77625
4204 52316.34375
4205 52329.85125
4206 52343.34375
4207 52356.8325
4208 52370.40625
4209 52384.0275
4210 52397.56375
4211 52411.1
4212 52424.60625
4213 52438.14375
4214 52451.6875
4215 52465.1575
4216 52478.715
4217 52492.27125
4218 52505.775
4219 52519.3375
4220 52532.80375
4221 52546.42125
4222 52559.925
4223 52573.4925
4224 52587.0175
4225 52600.57125
4226 52614.195
4227 52627.80125
4228 52641.42375
4229 52655.02875
4230 52668.59375
4231 52682.1475
4232 52695.68375
4233 52709.3175
4234 52722.98625
4235 52736.5325
4236 52750.08875
4237 52763.785
4238 52777.42625
4239 52790.91625
4240 52804.38125
4241 52817.95375
4242 52831.59125
4243 52845.15125
4244 52858.64375
4245 52872.13
4246 52885.67625
4247 52899.2375
4248 52912.89125
4249 52926.43625
4250 52939.9125
4251 52953.47625
4252 52966.985
4253 52980.49
4254 52994.10625
4255 53007.73375
4256 53021.30375
4257 53034.83625
4258 53048.2775
4259 53061.78375
4260 53075.42625
4261 53088.95625
4262 53102.4275
4263 53115.9775
4264 53129.57
4265 53143.165
4266 53156.72
4267 53170.27625
4268 53183.6575
4269 53197.27625
4270 53210.775
4271 53224.27625
4272 53237.81875
4273 53251.29
4274 53264.77375
4275 53278.28125
4276 53291.85875
4277 53305.42625
4278 53318.87375
4279 53332.415
4280 53345.985
4281 53359.5575
4282 53373.11125
4283 53386.77625
4284 53400.28625
4285 53413.875
4286 53427.36375
4287 53440.845
4288 53454.3875
4289 53467.71625
4290 53481.36875
4291 53494.86625
4292 53508.45625
4293 53521.92875
4294 53535.48125
4295 53549.10875
4296 53562.74625
4297 53576.3175
4298 53589.955
4299 53603.57125
4300 53617.05625
4301 53630.6275
4302 53644.2925
4303 53657.77875
4304 53671.4175
4305 53685.03875
4306 53698.59375
4307 53712.2575
4308 53725.76625
4309 53739.27625
4310 53752.88125
4311 53766.405
4312 53779.9775
4313 53793.52625
4314 53807.07625
4315 53820.8275
4316 53834.4125
4317 53847.92125
4318 53861.3625
4319 53874.88625
4320 53888.49625
4321 53902.04125
4322 53915.64125
4323 53929.20875
4324 53942.86625
4325 53956.2875
4326 53969.87875
4327 53983.45125
4328 53996.98
4329 54010.66375
4330 54024.27
4331 54037.83
4332 54051.27125
4333 54064.86875
4334 54078.35875
4335 54091.95375
4336 54105.545
4337 54119.105
4338 54132.6
4339 54146.19625
4340 54159.88625
4341 54173.39125
4342 54187.02625
4343 54200.6125
4344 54214.2125
4345 54227.87125
4346 54241.34
4347 54254.86
4348 54268.31625
4349 54281.81625
4350 54295.445
4351 54309.1075
4352 54322.82625
4353 54336.325
4354 54349.7275
4355 54363.41
4356 54376.9575
4357 54390.5225
4358 54403.97625
4359 54417.61
4360 54431.09875
4361 54444.5825
4362 54458.2075
4363 54471.7525
4364 54485.4325
4365 54498.87625
4366 54512.375
4367 54525.85875
4368 54539.37
4369 54552.9275
4370 54566.615
4371 54580.1475
4372 54593.7025
4373 54607.2725
4374 54620.85875
4375 54634.44875
4376 54647.88875
4377 54661.39625
4378 54674.9575
4379 54688.54125
4380 54702.10375
4381 54715.56375
4382 54729.1975
4383 54742.74125
4384 54756.315
4385 54769.9875
4386 54783.50875
4387 54797.05125
4388 54810.57
4389 54824.1
4390 54837.66625
4391 54851.1375
4392 54864.62125
4393 54878.1975
4394 54891.72625
4395 54905.2425
4396 54918.73875
4397 54932.38375
4398 54945.955
4399 54959.45125
4400 54973.0025
4401 54986.4675
4402 55000.01125
4403 55013.68125
4404 55027.11625
4405 55040.74
4406 55054.235
4407 55067.74875
4408 55081.19375
4409 55094.74
4410 55108.28125
4411 55121.865
4412 55135.42875
4413 55149.03875
4414 55162.54625
4415 55176.105
4416 55189.76125
4417 55203.375
4418 55216.89875
4419 55230.42625
4420 55243.91125
4421 55257.58
4422 55271.18
4423 55284.77
4424 55298.2775
4425 55311.7225
4426 55325.31125
4427 55338.94875
4428 55352.50625
4429 55366.1925
4430 55379.75875
4431 55393.24375
4432 55406.87375
4433 55420.515
4434 55434.02625
4435 55447.59625
4436 55461.14125
4437 55474.6125
4438 55488.29375
4439 55501.84875
4440 55515.365
4441 55529.05375
4442 55542.7625
4443 55556.3925
4444 55570.01375
4445 55583.61125
4446 55597.2225
4447 55610.725
4448 55624.1925
4449 55637.72375
4450 55651.26125
4451 55664.61875
4452 55678.17375
4453 55691.70125
4454 55705.23625
4455 55718.76875
4456 55732.37625
4457 55745.99875
4458 55759.4675
4459 55773.1025
4460 55786.57375
4461 55800.14375
4462 55813.64375
4463 55827.2725
4464 55840.82375
4465 55854.44875
4466 55868.00125
4467 55881.61875
4468 55895.06625
4469 55908.6
4470 55922.24625
4471 55935.9075
4472 55949.42375
4473 55962.89875
4474 55976.46
4475 55989.985
4476 56003.5025
4477 56017.08375
4478 56030.5
4479 56044.18125
4480 56057.755
4481 56071.43125
4482 56085.08
4483 56098.655
4484 56112.26125
4485 56125.87125
4486 56139.4925
4487 56153.025
4488 56166.5175
4489 56180.1625
4490 56193.7675
4491 56207.45375
4492 56220.995
4493 56234.5775
4494 56248.2125
4495 56261.7925
4496 56275.28375
4497 56288.72875
4498 56302.0875
4499 56315.65125
4500 56329.16875
4501 56342.69875
4502 56356.345
4503 56369.89125
4504 56383.44375
4505 56396.94
4506 56410.5
4507 56424.06625
4508 56437.74
4509 56451.5
4510 56465.05875
4511 56478.55875
4512 56492.12375
4513 56505.6375
4514 56519.275
4515 56532.8375
4516 56546.40375
4517 56559.98875
4518 56573.54
4519 56587.12
4520 56600.73125
4521 56614.23
4522 56627.73875
4523 56641.19125
4524 56654.78625
4525 56668.49
4526 56681.99875
4527 56695.58375
4528 56709.24875
4529 56722.7625
4530 56736.22625
4531 56749.81125
4532 56763.3375
4533 56776.7975
4534 56790.50875
4535 56804.0575
4536 56817.7775
4537 56831.1525
4538 56844.69125
4539 56858.09625
4540 56871.64
4541 56885.24125
4542 56898.8075
4543 56912.405
4544 56925.90625
4545 56939.49
4546 56953.06375
4547 56966.61375
4548 56980.21125
4549 56993.695
4550 57007.3075
4551 57020.89125
4552 57034.38625
4553 57047.91
4554 57061.51
4555 57075.215
4556 57088.6925
4557 57102.1825
4558 57115.735
4559 57129.2875
4560 57142.8925
4561 57156.35875
4562 57169.95875
4563 57183.47
4564 57196.96875
4565 57210.42875
4566 57224.02625
4567 57237.5275
4568 57251.1025
4569 57264.5025
4570 57278.04375
4571 57291.61
4572 57305.0975
4573 57318.62625
4574 57332.2475
4575 57345.8525
4576 57359.2875
4577 57372.79125
4578 57386.16125
4579 57399.69125
4580 57413.23375
4581 57426.7325
4582 57440.33125
4583 57453.84125
4584 57467.33125
4585 57480.89125
4586 57494.5375
4587 57508.03375
4588 57521.63875
4589 57535.12
4590 57548.615
4591 57562.2025
4592 57575.7675
4593 57589.50375
4594 57603.03
4595 57616.52875
4596 57630.1925
4597 57643.77875
4598 57657.31875
4599 57670.78375
4600 57684.24375
4601 57697.78625
4602 57711.26875
4603 57724.96375
4604 57738.49375
4605 57752.09875
4606 57765.63625
4607 57779.17625
4608 57792.7675
4609 57806.35375
4610 57819.8525
4611 57833.3725
4612 57846.91
4613 57860.50625
4614 57874.01875
4615 57887.65375
4616 57901.26375
4617 57914.86375
4618 57928.4875
4619 57942.045
4620 57955.41125
4621 57968.97
4622 57982.3525
4623 57996.04
4624 58009.54125
4625 58023.05875
4626 58036.68625
4627 58050.31125
4628 58063.88
4629 58077.47875
4630 58091.0475
4631 58104.57
4632 58118.10625
4633 58131.67875
4634 58145.1925
4635 58158.74875
4636 58172.2375
4637 58185.79125
4638 58199.4225
4639 58213.09375
4640 58226.68125
4641 58240.29625
4642 58253.735
4643 58267.3525
4644 58280.9525
4645 58294.415
4646 58308.05625
4647 58321.59625
4648 58335.165
4649 58348.70625
4650 58362.2925
4651 58375.70875
4652 58389.22875
4653 58402.845
4654 58416.3825
4655 58429.86125
4656 58443.265
4657 58456.85
4658 58470.36375
4659 58483.8575
4660 58497.47375
4661 58511.01375
4662 58524.61125
4663 58538.06625
4664 58551.7325
4665 58565.2775
4666 58578.95
4667 58592.525
4668 58606.065
4669 58619.61625
4670 58633.09125
4671 58646.55375
4672 58660.0675
4673 58673.7125
4674 58687.2425
4675 58700.84875
4676 58714.43875
4677 58727.98875
4678 58741.46375
4679 58754.975
4680 58768.39625
4681 58782.005
4682 58795.50125
4683 58808.945
4684 58822.48
4685 58835.985
4686 58849.46875
4687 58863.1325
4688 58876.80875
4689 58890.3975
4690 58903.8925
4691 58917.45
4692 58931.01375
4693 58944.55
4694 58958.1825
4695 58971.795
4696 58985.34125
4697 58998.955
4698 59012.5525
4699 59026.10125
4700 59039.74875
4701 59053.3375
4702 59066.93625
4703 59080.55625
4704 59094.1125
4705 59107.67375
4706 59121.2075
4707 59134.8125
4708 59148.31375
4709 59161.86
4710 59175.51
4711 59189.03625
4712 59202.73875
4713 59216.17875
4714 59229.71125
4715 59243.24125
4716 59256.765
4717 59270.32875
4718 59283.83875
4719 59297.31625
4720 59310.9225
4721 59324.54375
4722 59338.045
4723 59351.6075
4724 59365.34125
4725 59378.875
4726 59392.335
4727 59405.86375
4728 59419.33375
4729 59432.86
4730 59446.39125
4731 59459.86875
4732 59473.3
4733 59486.895
4734 59500.385
4735 59513.88
4736 59527.36625
4737 59540.74875
4738 59554.32375
4739 59567.85375
4740 59581.49
4741 59595.09875
4742 59608.65625
4743 59622.29125
4744 59635.85
4745 59649.48625
4746 59663.12875
4747 59676.69625
4748 59690.275
4749 59703.77625
4750 59717.36125
4751 59730.875
4752 59744.46375
4753 59757.93125
4754 59771.58125
4755 59785.12125
4756 59798.69375
4757 59812.1525
4758 59825.75
4759 59839.25875
4760 59852.95875
4761 59866.4575
4762 59880.09625
4763 59893.58375
4764 59907.2075
4765 59920.68875
4766 59934.3275
4767 59947.83625
4768 59961.3125
4769 59974.86625
4770 59988.34125
4771 60001.82625
4772 60015.46875
4773 60029.03125
4774 60042.5675
4775 60055.99625
4776 60069.5725
4777 60083.26125
4778 60096.74625
4779 60110.285
4780 60123.885
4781 60137.39
4782 60150.94375
4783 60164.465
4784 60177.95
4785 60191.58875
4786 60205.20625
4787 60218.745
4788 60232.24375
4789 60245.68125
4790 60259.21125
4791 60272.82
4792 60286.31875
4793 60299.915
4794 60313.53375
4795 60327.0575
4796 60340.6675
4797 60354.1725
4798 60367.62875
4799 60381.1325
4800 60394.7725
4801 60408.32625
4802 60421.8975
4803 60435.38625
4804 60449.02375
4805 60462.45125
4806 60476.0125
4807 60489.47125
4808 60503.0325
4809 60516.67625
4810 60530.3025
4811 60543.8325
4812 60557.335
4813 60570.79
4814 60584.4575
4815 60598.08375
4816 60611.5775
4817 60625.10875
4818 60638.62125
4819 60652.2975
4820 60665.81
4821 60679.385
4822 60692.79875
4823 60706.365
4824 60719.7
4825 60733.16375
4826 60746.76
4827 60760.29375
4828 60773.92375
4829 60787.45875
4830 60800.9325
4831 60814.47
4832 60828
4833 60841.56125
4834 60855.11625
4835 60868.61
4836 60882.31125
4837 60895.95875
4838 60909.47
4839 60923.05
4840 60936.7025
4841 60950.16625
4842 60963.88875
4843 60977.41
4844 60990.88
4845 61004.42125
4846 61017.97875
4847 61031.4
4848 61045.04875
4849 61058.5125
4850 61072.11375
4851 61085.65375
4852 61099.22
4853 61112.79
4854 61126.46125
4855 61139.97375
4856 61153.59
4857 61167.12
4858 61180.61625
4859 61194.10125
4860 61207.615
4861 61221.16875
4862 61234.79625
4863 61248.41625
4864 61262.03875
4865 61275.59875
4866 61289.09
4867 61302.72125
4868 61316.18375
4869 61329.7275
4870 61343.38625
4871 61356.95125
4872 61370.47625
4873 61384.07125
4874 61397.7225
4875 61411.335
4876 61424.855
4877 61438.44125
4878 61452.13125
4879 61465.74
4880 61479.2325
4881 61492.76375
4882 61506.3775
4883 61519.87125
4884 61533.52625
4885 61547.12
4886 61560.6025
4887 61574.125
4888 61587.6725
4889 61601.3025
4890 61614.82125
4891 61628.43625
4892 61641.91625
4893 61655.4025
4894 61669.05125
4895 61682.70625
4896 61696.2125
4897 61709.77
4898 61723.3125
4899 61736.8175
4900 61750.26
4901 61763.80375
4902 61777.37875
4903 61790.98375
4904 61804.56
4905 61818.1175
4906 61831.775
4907 61845.27375
4908 61858.9025
4909 61872.595
4910 61886.11875
4911 61899.79875
4912 61913.3325
4913 61926.90625
4914 61940.46875
4915 61954.115
4916 61967.62
4917 61981.30875
4918 61994.8975
4919 62008.45875
4920 62022.0975
4921 62035.59
4922 62049.24625
4923 62062.7275
4924 62076.2375
4925 62089.79625
4926 62103.37375
4927 62116.88875
4928 62130.4125
4929 62143.87375
4930 62157.37875
4931 62171.00125
4932 62184.51
4933 62198.14875
4934 62211.625
4935 62225.2
4936 62238.70875
4937 62252.16
4938 62265.79875
4939 62279.39875
4940 62292.9175
4941 62306.42125
4942 62319.99875
4943 62333.5675
4944 62347.1
4945 62360.7175
4946 62374.19
4947 62387.73125
4948 62401.3175
4949 62414.7
4950 62428.1075
4951 62441.59875
4952 62455.2175
4953 62468.86125
4954 62482.40375
4955 62495.96
4956 62509.4925
4957 62523.035
4958 62536.69375
4959 62550.19125
4960 62563.76375
4961 62577.40875
4962 62590.93125
4963 62604.4375
4964 62618.04875
4965 62631.565
4966 62645.13375
4967 62658.66
4968 62672.24875
4969 62686.005
4970 62699.53875
4971 62713.07375
4972 62726.50125
4973 62740.03375
4974 62753.59125
4975 62767.145
4976 62780.78625
4977 62794.205
4978 62807.77375
4979 62821.35875
4980 62834.99125
4981 62848.53125
4982 62862.02875
4983 62875.6
4984 62889.185
4985 62902.73375
4986 62916.31375
4987 62929.7975
4988 62943.355
4989 62956.85875
4990 62970.37375
4991 62983.87
4992 62997.535
4993 63011.13125
4994 63024.74625
4995 63038.41125
4996 63051.94
4997 63065.54875
4998 63079.1375
4999 63092.52
5000 63106.19375
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/var/lifelong-varsize_rmax_runs10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Tasks},
xmajorgrids,
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Advantage Per-task Reward Compared with RMax},
ymajorgrids,
ymin=-21538.5216468538, ymax=62648.1833122446,
ytick style={color=black}
]
% \path [draw=color0, fill=color0, opacity=0.25]
% (axis cs:1,11861.5)
% --(axis cs:1,-1605.09999999999)
% --(axis cs:2,-2621.86999999999)
% --(axis cs:3,-4410.42299999999)
% --(axis cs:4,-5642.32069999999)
% --(axis cs:5,-5787.57862999999)
% --(axis cs:6,-5931.15076699999)
% --(axis cs:7,-6896.6756903)
% --(axis cs:8,-7972.81812127)
% --(axis cs:9,-8501.416309143)
% --(axis cs:10,-8690.5546782287)
% --(axis cs:11,-9874.40921040583)
% --(axis cs:12,-9806.90828936524)
% --(axis cs:13,-10787.0374604287)
% --(axis cs:14,-10293.9337143858)
% --(axis cs:15,-10643.5303429473)
% --(axis cs:16,-11406.0773086525)
% --(axis cs:17,-12248.2895777873)
% --(axis cs:18,-12045.8306200086)
% --(axis cs:19,-11560.5575580077)
% --(axis cs:20,-11542.8018022069)
% --(axis cs:21,-10733.0816219862)
% --(axis cs:22,-11113.9334597876)
% --(axis cs:23,-12316.6001138089)
% --(axis cs:24,-10969.020102428)
% --(axis cs:25,-10815.0680921852)
% --(axis cs:26,-10369.5312829667)
% --(axis cs:27,-10404.19815467)
% --(axis cs:28,-9376.05833920299)
% --(axis cs:29,-10522.1225052827)
% --(axis cs:30,-11313.6502547544)
% --(axis cs:31,-10429.765229279)
% --(axis cs:32,-9871.10870635108)
% --(axis cs:33,-9744.66783571597)
% --(axis cs:34,-9132.84105214437)
% --(axis cs:35,-9432.48694692994)
% --(axis cs:36,-9036.32825223694)
% --(axis cs:37,-8966.22542701325)
% --(axis cs:38,-10804.3028843119)
% --(axis cs:39,-11233.4725958807)
% --(axis cs:40,-11581.9153362927)
% --(axis cs:41,-10487.4238026634)
% --(axis cs:42,-9318.66142239705)
% --(axis cs:43,-8028.96528015735)
% --(axis cs:44,-7100.74875214161)
% --(axis cs:45,-6367.60387692745)
% --(axis cs:46,-5980.52348923471)
% --(axis cs:47,-5129.57114031124)
% --(axis cs:48,-4412.15402628011)
% --(axis cs:49,-3631.4686236521)
% --(axis cs:50,-3118.42176128689)
% --(axis cs:51,-1953.3295851582)
% --(axis cs:52,-1513.67662664238)
% --(axis cs:53,-381.808963978146)
% --(axis cs:54,-841.868067580331)
% --(axis cs:55,-1167.7712608223)
% --(axis cs:56,-1914.13413474007)
% --(axis cs:57,-1096.71072126606)
% --(axis cs:58,-529.539649139455)
% --(axis cs:59,-1170.40568422551)
% --(axis cs:60,-1448.15511580296)
% --(axis cs:61,88.3303957773367)
% --(axis cs:62,1588.2973561996)
% --(axis cs:63,2812.86762057964)
% --(axis cs:64,4080.94085852168)
% --(axis cs:65,4843.15677266951)
% --(axis cs:66,6357.15109540256)
% --(axis cs:67,6560.2859858623)
% --(axis cs:68,7467.96738727607)
% --(axis cs:69,8857.37064854847)
% --(axis cs:70,9861.13358369362)
% --(axis cs:71,10513.1702253243)
% --(axis cs:72,10257.0832027918)
% --(axis cs:73,9877.24488251265)
% --(axis cs:74,9697.79039426138)
% --(axis cs:75,9856.34135483525)
% --(axis cs:76,11021.8772193517)
% --(axis cs:77,10854.9594974166)
% --(axis cs:78,10824.2835476749)
% --(axis cs:79,10940.6351929074)
% --(axis cs:80,11602.5516736167)
% --(axis cs:80,53451.8431209685)
% --(axis cs:80,53451.8431209685)
% --(axis cs:79,52679.7145788539)
% --(axis cs:78,50730.7050876154)
% --(axis cs:77,49901.6945417949)
% --(axis cs:76,48568.0717131055)
% --(axis cs:75,48678.5130145616)
% --(axis cs:74,49147.9589050685)
% --(axis cs:73,48671.9210056316)
% --(axis cs:72,48643.9677840352)
% --(axis cs:71,48912.1086489279)
% --(axis cs:70,49736.4873876977)
% --(axis cs:69,49488.0970974419)
% --(axis cs:68,50563.4634416021)
% --(axis cs:67,49045.7482684468)
% --(axis cs:66,47166.4425204965)
% --(axis cs:65,46535.7472449961)
% --(axis cs:64,44308.441383329)
% --(axis cs:63,43985.3126481433)
% --(axis cs:62,42623.1918312704)
% --(axis cs:61,41975.213145856)
% --(axis cs:60,40783.0701620622)
% --(axis cs:59,39151.6224022913)
% --(axis cs:58,39841.7360025459)
% --(axis cs:57,39675.3066694954)
% --(axis cs:56,40298.5740772171)
% --(axis cs:55,39270.4600857968)
% --(axis cs:54,37704.0778731076)
% --(axis cs:53,37151.3309701195)
% --(axis cs:52,36501.0788556884)
% --(axis cs:51,35935.6876174315)
% --(axis cs:50,36330.6640193684)
% --(axis cs:49,34869.9600215204)
% --(axis cs:48,34208.3000239116)
% --(axis cs:47,34054.6222487906)
% --(axis cs:46,34356.8469431007)
% --(axis cs:45,33193.6299367786)
% --(axis cs:44,31877.3554853095)
% --(axis cs:43,30747.172761455)
% --(axis cs:42,31857.2030682833)
% --(axis cs:41,30137.4478536482)
% --(axis cs:40,30367.5865040535)
% --(axis cs:39,30210.0183378372)
% --(axis cs:38,30395.4425975969)
% --(axis cs:37,29516.7139973299)
% --(axis cs:36,29146.5599970332)
% --(axis cs:35,28622.3222189258)
% --(axis cs:34,28356.0135765842)
% --(axis cs:33,28482.8150850936)
% --(axis cs:32,28407.6723167707)
% --(axis cs:31,27890.7692408563)
% --(axis cs:30,28374.0324898403)
% --(axis cs:29,27659.2360998226)
% --(axis cs:28,25900.9178886918)
% --(axis cs:27,25859.1087652131)
% --(axis cs:26,25666.9875169034)
% --(axis cs:25,25072.5750187816)
% --(axis cs:24,23787.0277986462)
% --(axis cs:23,23121.3197762735)
% --(axis cs:22,21320.5775291928)
% --(axis cs:21,19650.5528102142)
% --(axis cs:20,18699.2364557936)
% --(axis cs:19,18074.8182842151)
% --(axis cs:18,18348.3869824612)
% --(axis cs:17,18713.1966471791)
% --(axis cs:16,18379.6851635323)
% --(axis cs:15,17362.4724039248)
% --(axis cs:14,17861.1804488054)
% --(axis cs:13,18179.4449431171)
% --(axis cs:12,17414.8499367967)
% --(axis cs:11,17228.8332631075)
% --(axis cs:10,16756.5369590083)
% --(axis cs:9,16443.863287787)
% --(axis cs:8,16042.73698643)
% --(axis cs:7,15040.6077627)
% --(axis cs:6,14139.786403)
% --(axis cs:5,13675.66267)
% --(axis cs:4,13224.6363)
% --(axis cs:3,12702.307)
% --(axis cs:2,12022.03)
% --(axis cs:1,11861.5)
% --cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:1,10235.9)
--(axis cs:1,-6146.5)
--(axis cs:2,-6793.41)
--(axis cs:3,-8204.189)
--(axis cs:4,-9250.1501)
--(axis cs:5,-9393.14509)
--(axis cs:6,-9358.540581)
--(axis cs:7,-10160.0865229)
--(axis cs:8,-11052.36787061)
--(axis cs:9,-11165.771083549)
--(axis cs:10,-11034.8739751941)
--(axis cs:11,-12144.2765776747)
--(axis cs:12,-11797.3089199072)
--(axis cs:13,-12696.3780279165)
--(axis cs:14,-12223.1402251249)
--(axis cs:15,-12507.8762026124)
--(axis cs:16,-13116.2485823511)
--(axis cs:17,-13897.103724116)
--(axis cs:18,-13790.3633517044)
--(axis cs:19,-13436.797016534)
--(axis cs:20,-13297.1773148806)
--(axis cs:21,-13161.2395833925)
--(axis cs:22,-14136.8156250533)
--(axis cs:23,-15838.9540625479)
--(axis cs:24,-15422.9786562931)
--(axis cs:25,-15617.3707906638)
--(axis cs:26,-15479.6837115974)
--(axis cs:27,-15536.7353404377)
--(axis cs:28,-15009.8418063939)
--(axis cs:29,-16174.3476257545)
--(axis cs:30,-16911.7128631791)
--(axis cs:31,-16253.6815768612)
--(axis cs:32,-15749.0334191751)
--(axis cs:33,-15953.1000772576)
--(axis cs:34,-15471.9700695318)
--(axis cs:35,-15705.3830625786)
--(axis cs:36,-15551.4947563208)
--(axis cs:37,-15643.1152806887)
--(axis cs:38,-17081.0237526198)
--(axis cs:39,-17593.5813773578)
--(axis cs:40,-17711.853239622)
--(axis cs:41,-17535.6279156598)
--(axis cs:42,-17594.7051240939)
--(axis cs:43,-16651.2446116845)
--(axis cs:44,-16441.160150516)
--(axis cs:45,-16190.6541354644)
--(axis cs:46,-16408.688721918)
--(axis cs:47,-15927.5398497262)
--(axis cs:48,-15644.8458647536)
--(axis cs:49,-15127.1312782782)
--(axis cs:50,-14943.1381504504)
--(axis cs:51,-14316.2943354053)
--(axis cs:52,-14233.6049018648)
--(axis cs:53,-13701.2244116783)
--(axis cs:54,-14084.6619705105)
--(axis cs:55,-14613.4657734595)
--(axis cs:56,-15395.2591961135)
--(axis cs:57,-14975.3632765022)
--(axis cs:58,-14511.0469488519)
--(axis cs:59,-14961.3422539667)
--(axis cs:60,-15233.1180285701)
--(axis cs:61,-15092.9962257131)
--(axis cs:62,-14657.4766031418)
--(axis cs:63,-14030.1889428276)
--(axis cs:64,-13452.4500485448)
--(axis cs:65,-13234.8350436903)
--(axis cs:66,-12670.6615393213)
--(axis cs:67,-13330.7253853892)
--(axis cs:68,-13265.8228468503)
--(axis cs:69,-12297.2205621652)
--(axis cs:70,-11838.6785059487)
--(axis cs:71,-11404.9606553538)
--(axis cs:72,-11653.0545898185)
--(axis cs:73,-11898.3591308366)
--(axis cs:74,-12195.713217753)
--(axis cs:75,-11995.1318959777)
--(axis cs:76,-11398.3287063799)
--(axis cs:77,-11160.8258357419)
--(axis cs:78,-11417.9432521677)
--(axis cs:79,-11815.9689269509)
--(axis cs:80,-11421.8520342558)
--(axis cs:80,8281.10468729153)
--(axis cs:80,8281.10468729153)
--(axis cs:79,8068.69409699059)
--(axis cs:78,7687.92677443399)
--(axis cs:77,7586.14086048221)
--(axis cs:76,7018.23428942468)
--(axis cs:75,7216.27143269409)
--(axis cs:74,7583.02381410455)
--(axis cs:73,7668.14868233838)
--(axis cs:72,8038.6652025982)
--(axis cs:71,8562.55022510912)
--(axis cs:70,9248.48913901013)
--(axis cs:69,9625.36571001125)
--(axis cs:68,10229.9174555681)
--(axis cs:67,10453.0082839645)
--(axis cs:66,10752.3758710717)
--(axis cs:65,11225.7620789685)
--(axis cs:64,11159.1689766317)
--(axis cs:63,11855.8988629241)
--(axis cs:62,11954.9765143601)
--(axis cs:61,12837.218349289)
--(axis cs:60,13932.2981658767)
--(axis cs:59,13305.3424065297)
--(axis cs:58,14011.9360072552)
--(axis cs:57,13844.6400080613)
--(axis cs:56,14623.100008957)
--(axis cs:55,14436.2666766189)
--(axis cs:54,14102.1518629099)
--(axis cs:53,13724.213181011)
--(axis cs:52,14127.9479789011)
--(axis cs:51,13816.5199765568)
--(axis cs:50,14452.6777517298)
--(axis cs:49,14147.5975019219)
--(axis cs:48,14244.2527799133)
--(axis cs:47,14276.2808665703)
--(axis cs:46,14924.712073967)
--(axis cs:45,14811.4356377411)
--(axis cs:44,14696.2507086012)
--(axis cs:43,14484.8563428903)
--(axis cs:42,15776.4737143225)
--(axis cs:41,15640.8152381361)
--(axis cs:40,16738.0613757068)
--(axis cs:39,16673.3459730075)
--(axis cs:38,16892.5621922306)
--(axis cs:37,16690.5135469229)
--(axis cs:36,16194.3372743588)
--(axis cs:35,16499.5414159542)
--(axis cs:34,16501.7460177269)
--(axis cs:33,16813.4955752521)
--(axis cs:32,17144.1839725023)
--(axis cs:31,16808.6933027803)
--(axis cs:30,17532.5703364226)
--(axis cs:29,16949.3892626918)
--(axis cs:28,16170.1102918798)
--(axis cs:27,16662.7669909775)
--(axis cs:26,16916.1188788639)
--(axis cs:25,17222.6098654043)
--(axis cs:24,16965.2887393381)
--(axis cs:23,17329.6319325979)
--(axis cs:22,16849.4799251088)
--(axis cs:21,16466.1554723431)
--(axis cs:20,16476.6616359368)
--(axis cs:19,16028.9573732631)
--(axis cs:18,16046.0304147368)
--(axis cs:17,16296.7115719298)
--(axis cs:16,16056.6128576998)
--(axis cs:15,15171.5253974442)
--(axis cs:14,15005.9059971602)
--(axis cs:13,15264.5177746224)
--(axis cs:12,14863.7975273583)
--(axis cs:11,14629.2416970647)
--(axis cs:10,14254.9241078497)
--(axis cs:9,13863.760119833)
--(axis cs:8,13545.82235537)
--(axis cs:7,13238.3248393)
--(axis cs:6,12274.005377)
--(axis cs:5,11694.86153)
--(axis cs:4,11553.5017)
--(axis cs:3,11076.113)
--(axis cs:2,10420.37)
--(axis cs:1,10235.9)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:1,16075.7)
--(axis cs:1,1898.7)
--(axis cs:2,1288.41)
--(axis cs:3,-259.611000000001)
--(axis cs:4,-1247.5299)
--(axis cs:5,-1187.34691)
--(axis cs:6,-1046.182219)
--(axis cs:7,-1917.1239971)
--(axis cs:8,-2756.22159739)
--(axis cs:9,-2742.899437651)
--(axis cs:10,-2497.0894938859)
--(axis cs:11,-3737.25054449731)
--(axis cs:12,-3260.36549004758)
--(axis cs:13,-4096.68894104282)
--(axis cs:14,-3587.56004693854)
--(axis cs:15,-3868.51404224468)
--(axis cs:16,-4500.32263802021)
--(axis cs:17,-5326.07037421819)
--(axis cs:18,-5179.31333679637)
--(axis cs:19,-4838.99200311673)
--(axis cs:20,-5285.37280280506)
--(axis cs:21,-4397.79552252455)
--(axis cs:22,-4799.4159702721)
--(axis cs:23,-6092.11437324489)
--(axis cs:24,-4833.6629359204)
--(axis cs:25,-4741.32664232836)
--(axis cs:26,-4726.86397809552)
--(axis cs:27,-4656.61758028597)
--(axis cs:28,-3435.67582225738)
--(axis cs:29,-4740.79824003164)
--(axis cs:30,-5381.17841602847)
--(axis cs:31,-4380.90057442563)
--(axis cs:32,-3398.59051698306)
--(axis cs:33,-3524.90146528476)
--(axis cs:34,-2727.07131875628)
--(axis cs:35,-3112.11418688066)
--(axis cs:36,-2560.47276819259)
--(axis cs:37,-2487.21549137333)
--(axis cs:38,-4069.053942236)
--(axis cs:39,-4679.4285480124)
--(axis cs:40,-5038.25569321116)
--(axis cs:41,-4239.09012389004)
--(axis cs:42,-3425.14111150104)
--(axis cs:43,-2151.37700035094)
--(axis cs:44,-1432.07930031584)
--(axis cs:45,-710.901370284259)
--(axis cs:46,-371.111233255833)
--(axis cs:47,463.679890069749)
--(axis cs:48,1116.47190106277)
--(axis cs:49,1961.5547109565)
--(axis cs:50,2470.85923986085)
--(axis cs:51,3336.42331587476)
--(axis cs:52,3612.40098428728)
--(axis cs:53,4954.16088585856)
--(axis cs:54,4482.1647972727)
--(axis cs:55,4014.63831754543)
--(axis cs:56,3478.75448579089)
--(axis cs:57,4372.2490372118)
--(axis cs:58,4894.68413349062)
--(axis cs:59,4400.25572014155)
--(axis cs:60,4081.3401481274)
--(axis cs:61,5297.77613331466)
--(axis cs:62,6564.65851998319)
--(axis cs:63,7575.53266798487)
--(axis cs:64,8774.07940118639)
--(axis cs:65,9523.18146106775)
--(axis cs:66,10845.633314961)
--(axis cs:67,10830.9599834649)
--(axis cs:68,11561.1339851184)
--(axis cs:69,12955.6405866065)
--(axis cs:70,13934.9965279459)
--(axis cs:71,14724.2068751513)
--(axis cs:72,14351.0361876362)
--(axis cs:73,13842.4825688726)
--(axis cs:74,13797.2043119853)
--(axis cs:75,13994.9338807868)
--(axis cs:76,15052.2704927081)
--(axis cs:77,14898.8334434373)
--(axis cs:78,14725.3700990936)
--(axis cs:79,14967.7330891842)
--(axis cs:80,15882.2997802658)
--(axis cs:80,58821.5149050129)
--(axis cs:80,58821.5149050129)
--(axis cs:79,57776.2165611254)
--(axis cs:78,56270.1295123616)
--(axis cs:77,55574.2772359573)
--(axis cs:76,54290.2969288414)
--(axis cs:75,54472.2299209349)
--(axis cs:74,55083.5999121499)
--(axis cs:73,54265.0332357221)
--(axis cs:72,54461.6035952468)
--(axis cs:71,54536.9928836076)
--(axis cs:70,55518.7809817862)
--(axis cs:69,55227.8899797624)
--(axis cs:68,56337.1444219583)
--(axis cs:67,54986.6604688425)
--(axis cs:66,53353.0782987139)
--(axis cs:65,53311.986998571)
--(axis cs:64,51389.10777619)
--(axis cs:63,51451.2308624333)
--(axis cs:62,50258.7009582593)
--(axis cs:61,49550.645509177)
--(axis cs:60,48750.1727879744)
--(axis cs:59,47257.4475421938)
--(axis cs:58,48157.4528246597)
--(axis cs:57,47773.5475829553)
--(axis cs:56,48597.9084255059)
--(axis cs:55,47309.387139451)
--(axis cs:54,46184.5523771677)
--(axis cs:53,45118.3693079642)
--(axis cs:52,44936.1436755157)
--(axis cs:51,43940.6263061286)
--(axis cs:50,44344.9070068095)
--(axis cs:49,43509.6077853439)
--(axis cs:48,43191.4642059377)
--(axis cs:47,42570.4268954863)
--(axis cs:46,42878.6076616515)
--(axis cs:45,41455.2085129461)
--(axis cs:44,40186.8650143845)
--(axis cs:43,38587.1611270939)
--(axis cs:42,39872.8568078821)
--(axis cs:41,37739.1075643135)
--(axis cs:40,37855.2750714594)
--(axis cs:39,37951.7611905105)
--(axis cs:38,38300.8902116783)
--(axis cs:37,37571.4557907537)
--(axis cs:36,36713.8731008374)
--(axis cs:35,36803.114556486)
--(axis cs:34,36759.7383960956)
--(axis cs:33,37101.198217884)
--(axis cs:32,37315.6091309822)
--(axis cs:31,36536.5879233136)
--(axis cs:30,37305.2754703484)
--(axis cs:29,36315.817189276)
--(axis cs:28,34781.1413214178)
--(axis cs:27,34518.5792460197)
--(axis cs:26,34656.3547177997)
--(axis cs:25,34262.4496864441)
--(axis cs:24,33088.4885404935)
--(axis cs:23,32454.6317116594)
--(axis cs:22,30840.0796796216)
--(axis cs:21,29185.4663106906)
--(axis cs:20,28209.162567434)
--(axis cs:19,27430.6472971489)
--(axis cs:18,27341.7303301655)
--(axis cs:17,27285.9559224061)
--(axis cs:16,26962.084358229)
--(axis cs:15,25838.1603980322)
--(axis cs:14,25454.8782200358)
--(axis cs:13,25717.0202444842)
--(axis cs:12,25076.7780494269)
--(axis cs:11,24533.7311660298)
--(axis cs:10,23886.4012955887)
--(axis cs:9,23225.401439543)
--(axis cs:8,22714.17937727)
--(axis cs:7,22244.7215303)
--(axis cs:6,21013.268367)
--(axis cs:5,19991.44263)
--(axis cs:4,19345.6807)
--(axis cs:3,18309.423)
--(axis cs:2,16975.27)
--(axis cs:1,16075.7)
--cycle;

% \addplot [thick, line width=1.5, color0, mark=*, mark size=1, mark repeat=5, mark options={solid}]
% table {%
% 1 2529.5
% 2 2432.18
% 3 2364.592
% 4 2395.8428
% 5 2502.49852
% 6 2438.128668
% 7 2262.6058012
% 8 2337.83522108
% 9 2197.091698972
% 10 2049.9825290748
% 11 2158.01427616732
% 12 2004.18284855059
% 13 2019.08456369553
% 14 2007.12610732598
% 15 1891.19349659338
% 16 1953.52414693404
% 17 2073.85173224064
% 18 2081.88655901658
% 19 2044.52790311492
% 20 1928.16511280343
% 21 2751.94860152309
% 22 3640.99374137078
% 23 4564.2943672337
% 24 5455.17493051033
% 25 5931.6874374593
% 26 6485.22869371336
% 27 6733.32582434203
% 28 7222.20324190783
% 29 7601.09291771704
% 30 7700.64362594534
% 31 7904.87926335081
% 32 8170.99133701572
% 33 8422.24220331415
% 34 8640.86798298274
% 35 8799.65118468446
% 36 9284.19606621602
% 37 9389.80645959442
% 38 9717.99581363498
% 39 9820.41623227148
% 40 9841.61460904433
% 41 10814.9931481399
% 42 12537.1438333259
% 43 12984.0394499933
% 44 13901.515504994
% 45 14768.1339544946
% 46 15545.9305590451
% 47 15914.2575031406
% 48 16416.6117528266
% 49 16827.7305775439
% 50 17307.1175197895
% 51 17578.4057678106
% 52 17833.0551910295
% 53 18431.2996719266
% 54 18644.9697047339
% 55 19147.8927342605
% 56 19867.3634608345
% 57 20111.477114751
% 58 20162.1494032759
% 59 20248.9444629483
% 60 20565.6700166535
% 61 22099.5430149881
% 62 23366.6687134893
% 63 24165.6618421404
% 64 25016.5256579263
% 65 26244.7230921337
% 66 27300.6207829203
% 67 28428.8987046283
% 68 29823.2588341655
% 69 29865.9329507489
% 70 30606.049655674
% 71 30614.1246901066
% 72 30620.962221096
% 73 30835.8659989864
% 74 31195.2993990877
% 75 31018.209459179
% 76 31424.7685132611
% 77 31396.271661935
% 78 31694.0944957415
% 79 32750.1250461673
% 80 33126.1425415506
% };
% \addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=1, mark repeat=5, mark options={solid}]
table {%
1 6134.70000000001
2 6601.52000000001
3 6896.39800000001
4 7284.08820000001
5 7713.93938000001
6 8036.50544200001
7 8183.45489780001
8 8396.56940802
9 8569.722467218
10 8766.92022049621
11 8955.60819844659
12 9152.08737860193
13 9329.13864074173
14 9349.16477666756
15 9488.0482990008
16 9465.89346910072
17 9443.34412219065
18 9622.83970997159
19 9726.83573897443
20 9771.04216507699
21 10564.7079485693
22 11551.5871537124
23 12394.6284383411
24 13318.465594507
25 13875.4090350563
26 14316.9081315507
27 14485.0573183956
28 15134.291586556
29 15384.5224279004
30 15656.2801851104
31 15802.2621665994
32 16121.0759499394
33 16308.4083549455
34 16410.9375194509
35 16277.4737675058
36 16657.2063907553
37 16875.6457516797
38 17178.6411765118
39 17225.5670588606
40 17063.4103529745
41 17919.4293176771
42 19418.4363859094
43 19633.3127473184
44 20464.4114725866
45 21237.3503253279
46 22075.2852927951
47 22434.8567635156
48 23086.1010871641
49 23389.2809784477
50 23765.4328806029
51 24026.8595925426
52 24311.0136332883
53 24997.6922699595
54 25287.4930429636
55 25619.8937386672
56 26392.6343648005
57 26670.8709283204
58 26650.0738354884
59 26570.1964519395
60 26874.1168067456
61 28379.895126071
62 29447.5256134639
63 30036.4030521175
64 30657.8327469058
65 31709.5494722152
66 32635.2845249937
67 33754.2260724943
68 35055.4534652449
69 34941.6481187204
70 35668.0733068484
71 35735.6459761635
72 35723.2113785472
73 35850.2502406924
74 36371.3752166232
75 36144.6676949609
76 36573.8109254648
77 36446.8198329183
78 36590.8878496265
79 37685.3090646638
80 38212.4381581975
};
\addlegendentry{\ourmod}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
};
\addlegendentry{RMax}

\end{axis}

\end{tikzpicture}

==> figures/var/varsize_rmax_runs10.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.49]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font=\Large},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\LARGE{Tasks}},
xmajorgrids,
xmin=-2.95, xmax=83.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel style={align=center, font=\LARGE}, ylabel=Advantage Per-task Reward\\Compared with RMax,
% ylabel={\LARGE{Advantage Reward \\ Compared with RMax}},
ymajorgrids,
ymin=-1910.62190790987, ymax=40123.0600661073,
ytick style={color=black}
]
% \addplot [thick, line width=1.5, color0, mark=*, mark size=2, mark repeat=5, mark options={solid}]
% table {%
% 1 2529.5
% 2 2432.18
% 3 2364.592
% 4 2395.8428
% 5 2502.49852
% 6 2438.128668
% 7 2262.6058012
% 8 2337.83522108
% 9 2197.091698972
% 10 2049.9825290748
% 11 2158.01427616732
% 12 2004.18284855059
% 13 2019.08456369553
% 14 2007.12610732598
% 15 1891.19349659338
% 16 1953.52414693404
% 17 2073.85173224064
% 18 2081.88655901658
% 19 2044.52790311492
% 20 1928.16511280343
% 21 2751.94860152309
% 22 3640.99374137078
% 23 4564.2943672337
% 24 5455.17493051033
% 25 5931.6874374593
% 26 6485.22869371336
% 27 6733.32582434203
% 28 7222.20324190783
% 29 7601.09291771704
% 30 7700.64362594534
% 31 7904.87926335081
% 32 8170.99133701572
% 33 8422.24220331415
% 34 8640.86798298274
% 35 8799.65118468446
% 36 9284.19606621602
% 37 9389.80645959442
% 38 9717.99581363498
% 39 9820.41623227148
% 40 9841.61460904433
% 41 10814.9931481399
% 42 12537.1438333259
% 43 12984.0394499933
% 44 13901.515504994
% 45 14768.1339544946
% 46 15545.9305590451
% 47 15914.2575031406
% 48 16416.6117528266
% 49 16827.7305775439
% 50 17307.1175197895
% 51 17578.4057678106
% 52 17833.0551910295
% 53 18431.2996719266
% 54 18644.9697047339
% 55 19147.8927342605
% 56 19867.3634608345
% 57 20111.477114751
% 58 20162.1494032759
% 59 20248.9444629483
% 60 20565.6700166535
% 61 22099.5430149881
% 62 23366.6687134893
% 63 24165.6618421404
% 64 25016.5256579263
% 65 26244.7230921337
% 66 27300.6207829203
% 67 28428.8987046283
% 68 29823.2588341655
% 69 29865.9329507489
% 70 30606.049655674
% 71 30614.1246901066
% 72 30620.962221096
% 73 30835.8659989864
% 74 31195.2993990877
% 75 31018.209459179
% 76 31424.7685132611
% 77 31396.271661935
% 78 31694.0944957415
% 79 32750.1250461673
% 80 33126.1425415506
% };
% \addlegendentry{Q-learning}
\addplot [thick, line width=1.5, color2, mark=diamond*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 6134.70000000001
2 6601.52000000001
3 6896.39800000001
4 7284.08820000001
5 7713.93938000001
6 8036.50544200001
7 8183.45489780001
8 8396.56940802
9 8569.722467218
10 8766.92022049621
11 8955.60819844659
12 9152.08737860193
13 9329.13864074173
14 9349.16477666756
15 9488.0482990008
16 9465.89346910072
17 9443.34412219065
18 9622.83970997159
19 9726.83573897443
20 9771.04216507699
21 10564.7079485693
22 11551.5871537124
23 12394.6284383411
24 13318.465594507
25 13875.4090350563
26 14316.9081315507
27 14485.0573183956
28 15134.291586556
29 15384.5224279004
30 15656.2801851104
31 15802.2621665994
32 16121.0759499394
33 16308.4083549455
34 16410.9375194509
35 16277.4737675058
36 16657.2063907553
37 16875.6457516797
38 17178.6411765118
39 17225.5670588606
40 17063.4103529745
41 17919.4293176771
42 19418.4363859094
43 19633.3127473184
44 20464.4114725866
45 21237.3503253279
46 22075.2852927951
47 22434.8567635156
48 23086.1010871641
49 23389.2809784477
50 23765.4328806029
51 24026.8595925426
52 24311.0136332883
53 24997.6922699595
54 25287.4930429636
55 25619.8937386672
56 26392.6343648005
57 26670.8709283204
58 26650.0738354884
59 26570.1964519395
60 26874.1168067456
61 28379.895126071
62 29447.5256134639
63 30036.4030521175
64 30657.8327469058
65 31709.5494722152
66 32635.2845249937
67 33754.2260724943
68 35055.4534652449
69 34941.6481187204
70 35668.0733068484
71 35735.6459761635
72 35723.2113785472
73 35850.2502406924
74 36371.3752166232
75 36144.6676949609
76 36573.8109254648
77 36446.8198329183
78 36590.8878496265
79 37685.3090646638
80 38212.4381581975
};
\addlegendentry{\ourmod}
\addplot [thick, line width=1.5, color1, mark=square*, mark size=2, mark repeat=5, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
};
\addlegendentry{RMax}
\end{axis}

\end{tikzpicture}
